$\mathcal H_2$-Quasi-Optimal Model Order Reduction for Quadratic-Bilinear Control Systems

We investigate the optimal model reduction problem for large-scale quadratic-bilinear (QB) control systems. Our contributions are threefold. First, we discuss the variational analysis and the Volterra series formulation for QB systems. We then define the $\mathcal H_2$-norm for a QB system based on the kernels of the underlying Volterra series and also propose a truncated $\mathcal H_2$-norm. Next, we derive first-order necessary conditions for an optimal approximation, where optimality is measured in term of the truncated $\mathcal H_2$-norm of the error system. We then propose an iterative model reduction algorithm, which upon convergence yields a reduced-order system that approximately satisfies the newly derived optimality conditions. We also discuss an efficient computation of the reduced Hessian, using the special Kronecker structure of the Hessian of the system. We illustrate the efficiency of the proposed method by means of several numerical examples resulting from semi-discretized nonlinear partial differential equations and show its competitiveness with the existing model reduction schemes for QB systems such as moment-matching methods and balanced truncation.

==> ArXiv Version2/Figures_Revised/Chafee_Input1_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-12,
ymax=10000,
yminorticks=true,
title= {Relative output error},
xlabel = {Time [s]}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 13]
  table[row sep=crcr]{0	0\\
0.0200400801603206	10.3533307055233\\
0.0400801603206413	0.00632777427214231\\
0.0601202404809619	0.000764119720763006\\
0.0801603206412826	0.000543803042699053\\
0.100200400801603	2.7551240991961e-05\\
0.120240480961924	6.90733718190932e-05\\
0.140280561122244	0.000117545993651833\\
0.160320641282565	0.000237820775741096\\
0.180360721442886	0.000254659815610582\\
0.200400801603206	0.000211727027795469\\
0.220440881763527	0.000148203721532133\\
0.240480961923848	8.49889857534988e-05\\
0.260521042084168	3.02902507770744e-05\\
0.280561122244489	1.41679292729193e-05\\
0.30060120240481	4.93883456871453e-05\\
0.32064128256513	7.72063878468899e-05\\
0.340681362725451	9.9444039828289e-05\\
0.360721442885772	0.000117594760424358\\
0.380761523046092	0.000132756386970517\\
0.400801603206413	0.000145668574737328\\
0.420841683366733	0.000156785598977752\\
0.440881763527054	0.000166354043977331\\
0.460921843687375	0.00017448233942356\\
0.480961923847695	0.000181198118826028\\
0.501002004008016	0.000186492691758806\\
0.521042084168337	0.000190353274779976\\
0.541082164328657	0.000192784577600861\\
0.561122244488978	0.000193821319297479\\
0.581162324649299	0.000193533380072672\\
0.601202404809619	0.000192025329999811\\
0.62124248496994	0.000189432057877963\\
0.64128256513026	0.000185912008751149\\
0.661322645290581	0.000181639259107708\\
0.681362725450902	0.000176795398953706\\
0.701402805611222	0.000171562078679934\\
0.721442885771543	0.000166114445768415\\
0.741482965931864	0.000160615932475154\\
0.761523046092184	0.000155214392756843\\
0.781563126252505	0.000150039514557321\\
0.801603206412826	0.000145201388797561\\
0.821643286573146	0.000140790059984189\\
0.841683366733467	0.000136875853919396\\
0.861723446893788	0.000133510222809525\\
0.881763527054108	0.00013072696615258\\
0.901803607214429	0.000128543796666916\\
0.92184368737475	0.000126963820375757\\
0.94188376753507	0.000125977180024794\\
0.961923847695391	0.000125562587626598\\
0.981963927855711	0.000125688775219777\\
1.00200400801603	0.000126315801744442\\
1.02204408817635	0.000127396267687179\\
1.04208416833667	0.000128876379322083\\
1.06212424849699	0.000130696940301787\\
1.08216432865731	0.000132794237791774\\
1.10220440881764	0.000135100898362625\\
1.12224448897796	0.000137546705476757\\
1.14228456913828	0.000140059409581074\\
1.1623246492986	0.000142565582332642\\
1.18236472945892	0.000144991472710938\\
1.20240480961924	0.000147263994867658\\
1.22244488977956	0.000149311647514089\\
1.24248496993988	0.000151065661598032\\
1.2625250501002	0.000152461137844882\\
1.28256513026052	0.000153438148911743\\
1.30260521042084	0.000153942963151125\\
1.32264529058116	0.000153929210735474\\
1.34268537074148	0.000153358976385926\\
1.3627254509018	0.000152203877280851\\
1.38276553106212	0.000150445868990609\\
1.40280561122244	0.000148077888677037\\
1.42284569138277	0.000145104223141626\\
1.44288577154309	0.000141540610050385\\
1.46292585170341	0.000137413901957995\\
1.48296593186373	0.000132761402994125\\
1.50300601202405	0.000127629793754654\\
1.52304609218437	0.000122073670002509\\
1.54308617234469	0.000116153742522148\\
1.56312625250501	0.000109934753541125\\
1.58316633266533	0.000103483206147711\\
1.60320641282565	9.68650284417341e-05\\
1.62324649298597	9.014332628664e-05\\
1.64328657314629	8.33763887398546e-05\\
1.66332665330661	7.66161339934767e-05\\
1.68336673346693	6.99071526341377e-05\\
1.70340681362725	6.32865061182008e-05\\
1.72344689378758	5.67843676316797e-05\\
1.7434869739479	5.04254941777184e-05\\
1.76352705410822	4.42314993603552e-05\\
1.78356713426854	3.82236006603778e-05\\
1.80360721442886	3.24256327585723e-05\\
1.82364729458918	2.68668234980173e-05\\
1.8436873747495	2.15839200418973e-05\\
1.86372745490982	1.66222419924963e-05\\
1.88376753507014	1.2035379172937e-05\\
1.90380761523046	7.88344311281851e-06\\
1.92384769539078	4.23000031310629e-06\\
1.9438877755511	1.13804595207396e-06\\
1.96392785571142	1.33448128010046e-06\\
1.98396793587174	3.13906210263737e-06\\
2.00400801603206	4.24031384115632e-06\\
2.02404809619238	4.61865219337627e-06\\
2.04408817635271	4.27167976926199e-06\\
2.06412825651303	3.21426458696685e-06\\
2.08416833667335	1.47744263555167e-06\\
2.10420841683367	8.93609291057157e-07\\
2.12424849699399	3.84222452536214e-06\\
2.14428857715431	7.30320560319902e-06\\
2.16432865731463	1.12058050519236e-05\\
2.18436873747495	1.5476506751549e-05\\
2.20440881763527	2.00414490252536e-05\\
2.22444889779559	2.48284000412336e-05\\
2.24448897795591	2.97682573813604e-05\\
2.26452905811623	3.47961021369244e-05\\
2.28456913827655	3.98518408874282e-05\\
2.30460921843687	4.48805414094737e-05\\
2.32464929859719	4.98325415673751e-05\\
2.34468937875751	5.46634299884251e-05\\
2.36472945891784	5.93339575521572e-05\\
2.38476953907816	6.38099537049701e-05\\
2.40480961923848	6.80622776877957e-05\\
2.4248496993988	7.2066826614542e-05\\
2.44488977955912	7.58045971908763e-05\\
2.46492985971944	7.92617870599063e-05\\
2.48496993987976	8.24298772777502e-05\\
2.50501002004008	8.53056849073061e-05\\
2.5250501002004	8.78913785950332e-05\\
2.54509018036072	9.01943497976847e-05\\
2.56513026052104	9.22269873586104e-05\\
2.58517034068136	9.40062944323947e-05\\
2.60521042084168	9.5553386596579e-05\\
2.625250501002	9.68928352231465e-05\\
2.64529058116232	9.80520861543158e-05\\
2.66533066132265	9.90605380720561e-05\\
2.68537074148297	9.99487921974794e-05\\
2.70541082164329	0.00010074779320434\\
2.72545090180361	0.000101487933037633\\
2.74549098196393	0.000102198384899005\\
2.76553106212425	0.000102906371107345\\
2.78557114228457	0.000103636481105403\\
2.80561122244489	0.000104410249475579\\
2.82565130260521	0.000105245639614335\\
2.84569138276553	0.000106156726140141\\
2.86573146292585	0.000107153523412501\\
2.88577154308617	0.000108241760346663\\
2.90581162324649	0.000109422828531814\\
2.92585170340681	0.000110693838714427\\
2.94589178356713	0.000112047683843055\\
2.96593186372745	0.000113473169687203\\
2.98597194388778	0.000114955251023139\\
3.0060120240481	0.000116475286182597\\
3.02605210420842	0.000118011322787018\\
3.04609218436874	0.000119538469905739\\
3.06613226452906	0.000121029291917821\\
3.08617234468938	0.000122454246795071\\
3.1062124248497	0.000123782170605702\\
3.12625250501002	0.000124980799532836\\
3.14629258517034	0.000126017330490545\\
3.16633266533066	0.00012685902395144\\
3.18637274549098	0.000127473799485482\\
3.2064128256513	0.000127830948362714\\
3.22645290581162	0.000127901764139493\\
3.24649298597194	0.000127660208476042\\
3.26653306613226	0.000127083577249355\\
3.28657314629259	0.000126153135882523\\
3.30661322645291	0.000124854706406545\\
3.32665330661323	0.000123179196808424\\
3.34669338677355	0.000121123095259055\\
3.36673346693387	0.000118688754543751\\
3.38677354709419	0.000115884636161403\\
3.40681362725451	0.000112725379344267\\
3.42685370741483	0.000109231762690288\\
3.44689378757515	0.000105430420000968\\
3.46693386773547	0.000101353433505471\\
3.48697394789579	9.70377496135128e-05\\
3.50701402805611	9.25244060254183e-05\\
3.52705410821643	8.78576218631696e-05\\
3.54709418837675	8.30837529812747e-05\\
3.56713426853707	7.82501479707806e-05\\
3.58717434869739	7.34039463397061e-05\\
3.60721442885772	6.85908636377425e-05\\
3.62725450901804	6.38540223213357e-05\\
3.64729458917836	5.92328831702432e-05\\
3.66733466933868	5.47623441223886e-05\\
3.687374749499	5.04720627908862e-05\\
3.70741482965932	4.63860555346566e-05\\
3.72745490981964	4.25226165992905e-05\\
3.74749498997996	3.88945718224945e-05\\
3.76753507014028	3.55098796746544e-05\\
3.7875751503006	3.23724799229955e-05\\
3.80761523046092	2.94834466885595e-05\\
3.82765531062124	2.68421496427957e-05\\
3.84769539078156	2.44474979003672e-05\\
3.86773547094188	2.22989770259822e-05\\
3.8877755511022	2.03974177253509e-05\\
3.90781563126253	1.87454021555777e-05\\
3.92785571142285	1.73472564153811e-05\\
3.94789579158317	1.62086110408436e-05\\
3.96793587174349	1.53356227559995e-05\\
3.98797595190381	1.4733985021292e-05\\
4.00801603206413	1.44078542013202e-05\\
4.02805611222445	1.43588397768321e-05\\
4.04809619238477	1.45851831302372e-05\\
4.06813627254509	1.50812226535002e-05\\
4.08817635270541	1.5837194143263e-05\\
4.10821643286573	1.68393563603747e-05\\
4.12825651302605	1.80703723498491e-05\\
4.14829659318637	1.95099515305233e-05\\
4.16833667334669	2.11356218189428e-05\\
4.18837675350701	2.29235913830801e-05\\
4.20841683366733	2.48495332428403e-05\\
4.22845691382765	2.68893672843894e-05\\
4.24849699398798	2.90199080819337e-05\\
4.2685370741483	3.12193994835673e-05\\
4.28857715430862	3.34678588353455e-05\\
4.30861723446894	3.57473179178428e-05\\
4.32865731462926	3.8041947156476e-05\\
4.34869739478958	4.03380016077947e-05\\
4.3687374749499	4.26237349846785e-05\\
4.38877755511022	4.48892951303673e-05\\
4.40881763527054	4.71264689037648e-05\\
4.42885771543086	4.93285843702394e-05\\
4.44889779559118	5.14902050075902e-05\\
4.4689378757515	5.36070951193442e-05\\
4.48897795591182	5.56759265516753e-05\\
4.50901803607214	5.76943237549461e-05\\
4.52905811623246	5.96606252790232e-05\\
4.54909819639279	6.15739738651257e-05\\
4.56913827655311	6.34341207083432e-05\\
4.58917835671343	6.52415231774712e-05\\
4.60921843687375	6.69971788575132e-05\\
4.62925851703407	6.87026784057123e-05\\
4.64929859719439	7.03600490744554e-05\\
4.66933867735471	7.19717365960095e-05\\
4.68937875751503	7.3540430789608e-05\\
4.70941883767535	7.50689776814745e-05\\
4.72945891783567	7.65601893612024e-05\\
4.74949899799599	7.80166975810967e-05\\
4.76953907815631	7.94407856776407e-05\\
4.78957915831663	8.08341862269315e-05\\
4.80961923847695	8.21978916714769e-05\\
4.82965931863727	8.35320055679155e-05\\
4.8496993987976	8.48355838301138e-05\\
4.86973947895792	8.61065017995416e-05\\
4.88977955911824	8.73413537764411e-05\\
4.90981963927856	8.85353779358297e-05\\
4.92985971943888	8.96824352301844e-05\\
4.9498997995992	9.07749934723209e-05\\
4.96993987975952	9.18041740273042e-05\\
4.98997995991984	9.27598367293661e-05\\
5.01002004008016	9.36306858144834e-05\\
5.03006012024048	9.44044282349095e-05\\
5.0501002004008	9.50679625047978e-05\\
5.07014028056112	9.56076015927834e-05\\
5.09018036072144	9.60093271512649e-05\\
5.11022044088176	9.62590720932251e-05\\
5.13026052104208	9.63430222791884e-05\\
5.1503006012024	9.6247919244283e-05\\
5.17034068136273	9.59614277552285e-05\\
5.19038076152305	9.54724616803308e-05\\
5.21042084168337	9.47715181141407e-05\\
5.23046092184369	9.38510153747265e-05\\
5.25050100200401	9.27055962497895e-05\\
5.27054108216433	9.13324197954141e-05\\
5.29058116232465	8.97314656413364e-05\\
5.31062124248497	8.79056953037095e-05\\
5.33066132264529	8.5861246064872e-05\\
5.35070140280561	8.36075373963395e-05\\
5.37074148296593	8.11573147454129e-05\\
5.39078156312625	7.85266416590841e-05\\
5.41082164328657	7.57347878222259e-05\\
5.43086172344689	7.28040466938433e-05\\
5.45090180360721	6.97594787018545e-05\\
5.47094188376754	6.6628579224221e-05\\
5.49098196392786	6.3440850536581e-05\\
5.51102204408818	6.02273161311812e-05\\
5.5310621242485	5.70199636816535e-05\\
5.55110220440882	5.38511351423704e-05\\
5.57114228456914	5.07528709137447e-05\\
5.59118236472946	4.7756227366622e-05\\
5.61122244488978	4.48905825456834e-05\\
5.6312625250501	4.21829507521878e-05\\
5.65130260521042	3.96573297281517e-05\\
5.67134268537074	3.73341042939505e-05\\
5.69138276553106	3.52295351675238e-05\\
5.71142284569138	3.33553500100615e-05\\
5.7314629258517	3.17184885851487e-05\\
5.75150300601202	3.03209764055768e-05\\
5.77154308617235	2.91600339480372e-05\\
5.79158316633267	2.82282919345503e-05\\
5.81162324649299	2.75142936744717e-05\\
5.83166332665331	2.70030950719971e-05\\
5.85170340681363	2.66770395224868e-05\\
5.87174348697395	2.65166329411215e-05\\
5.89178356713427	2.65014515566214e-05\\
5.91182364729459	2.66110498286576e-05\\
5.93186372745491	2.68257336967924e-05\\
5.95190380761523	2.71272773368631e-05\\
5.97194388777555	2.74993698378098e-05\\
5.99198396793587	2.79279095295805e-05\\
6.01202404809619	2.84011276833975e-05\\
6.03206412825651	2.89094438428407e-05\\
6.05210420841683	2.94452927981319e-05\\
6.07214428857715	3.00027938190894e-05\\
6.09218436873747	3.0577388070692e-05\\
6.1122244488978	3.11655411760465e-05\\
6.13226452905812	3.17643957461639e-05\\
6.15230460921844	3.23715593944278e-05\\
6.17234468937876	3.29849525401924e-05\\
6.19238476953908	3.36026758813173e-05\\
6.2124248496994	3.42230235934391e-05\\
6.23246492985972	3.48444755272991e-05\\
6.25250501002004	3.54657408585783e-05\\
6.27254509018036	3.60858423745092e-05\\
6.29258517034068	3.67041698145046e-05\\
6.312625250501	3.73205156081267e-05\\
6.33266533066132	3.79350984551891e-05\\
6.35270541082164	3.85485939650263e-05\\
6.37274549098196	3.916206795551e-05\\
6.39278557114228	3.97769637896175e-05\\
6.41282565130261	4.03950084674749e-05\\
6.43286573146293	4.10181350985727e-05\\
6.45290581162325	4.16484151347696e-05\\
6.47294589178357	4.2287904388795e-05\\
6.49298597194389	4.29385812122209e-05\\
6.51302605210421	4.36022732228081e-05\\
6.53306613226453	4.42805073015074e-05\\
6.55310621242485	4.4974480157424e-05\\
6.57314629258517	4.56850190621234e-05\\
6.59318637274549	4.641246443906e-05\\
6.61322645290581	4.7156687006713e-05\\
6.63326653306613	4.79170751769495e-05\\
6.65330661322645	4.86924637151564e-05\\
6.67334669338677	4.94811739540784e-05\\
6.69338677354709	5.0281019928276e-05\\
6.71342685370742	5.10892709338001e-05\\
6.73346693386774	5.19026973138359e-05\\
6.75350701402806	5.27175734518581e-05\\
6.77354709418838	5.35296753581403e-05\\
6.7935871743487	5.43343167277018e-05\\
6.81362725450902	5.512632181632e-05\\
6.83366733466934	5.59000987945904e-05\\
6.85370741482966	5.6649631347942e-05\\
6.87374749498998	5.73685104975335e-05\\
6.8937875751503	5.80499730580569e-05\\
6.91382765531062	5.86869297270833e-05\\
6.93386773547094	5.92720272988196e-05\\
6.95390781563126	5.97977102825713e-05\\
6.97394789579158	6.02562814351024e-05\\
6.9939879759519	6.06399835926944e-05\\
7.01402805611222	6.09411038484342e-05\\
7.03406813627254	6.11520727561277e-05\\
7.05410821643287	6.12655902494925e-05\\
7.07414829659319	6.12747601600617e-05\\
7.09418837675351	6.11731432017975e-05\\
7.11422845691383	6.09550301873357e-05\\
7.13426853707415	6.06155103576044e-05\\
7.15430861723447	6.01506441205995e-05\\
7.17434869739479	5.9557602782365e-05\\
7.19438877755511	5.88348083785764e-05\\
7.21442885771543	5.79820843976253e-05\\
7.23446893787575	5.7000771909635e-05\\
7.25450901803607	5.58938399729109e-05\\
7.27454909819639	5.46659756302433e-05\\
7.29458917835671	5.332365569712e-05\\
7.31462925851703	5.18751856699808e-05\\
7.33466933867735	5.03307221744444e-05\\
7.35470941883768	4.87022621597439e-05\\
7.374749498998	4.70035762943803e-05\\
7.39478957915832	4.52501310168909e-05\\
7.41482965931864	4.34589597507789e-05\\
7.43486973947896	4.16485120298837e-05\\
7.45490981963928	3.98384386515576e-05\\
7.4749498997996	3.80493553843598e-05\\
7.49498997995992	3.63025633659117e-05\\
7.51503006012024	3.46197321287912e-05\\
7.53507014028056	3.30225476262902e-05\\
7.55511022044088	3.15323270415589e-05\\
7.5751503006012	3.01696055012462e-05\\
7.59519038076152	2.89536981662858e-05\\
7.61523046092184	2.79022455802037e-05\\
7.63527054108216	2.70307488699792e-05\\
7.65531062124249	2.63521069590011e-05\\
7.67535070140281	2.58761760622001e-05\\
7.69539078156313	2.56093464781774e-05\\
7.71543086172345	2.55541939218679e-05\\
7.73547094188377	2.57091721127623e-05\\
7.75551102204409	2.6068453979462e-05\\
7.77555110220441	2.6621833536248e-05\\
7.79559118236473	2.73548425089929e-05\\
7.81563126252505	2.82489903519669e-05\\
7.83567134268537	2.92821484814364e-05\\
7.85571142284569	3.04292297195021e-05\\
7.87575150300601	3.1662861000099e-05\\
7.89579158316633	3.29542944990694e-05\\
7.91583166332665	3.42743824939328e-05\\
7.93587174348697	3.55945380192076e-05\\
7.95591182364729	3.68877261898752e-05\\
7.97595190380762	3.81292653685943e-05\\
7.99599198396794	3.9297594458163e-05\\
8.01603206412826	4.03747186277178e-05\\
8.03607214428858	4.13465704118178e-05\\
8.0561122244489	4.22030349993018e-05\\
8.07615230460922	4.29378888813867e-05\\
8.09619238476954	4.35484730995671e-05\\
8.11623246492986	4.40353360389603e-05\\
8.13627254509018	4.44017194799794e-05\\
8.1563126252505	4.46530657220774e-05\\
8.17635270541082	4.47965017739883e-05\\
8.19639278557114	4.48403807646729e-05\\
8.21643286573146	4.47938248422171e-05\\
8.23647294589178	4.46664399532883e-05\\
8.2565130260521	4.44679542014197e-05\\
8.27655310621243	4.42080500202052e-05\\
8.29659318637275	4.38961910706654e-05\\
8.31663326653307	4.35414849768636e-05\\
8.33667334669339	4.31526363568455e-05\\
8.35671342685371	4.27378800875243e-05\\
8.37675350701403	4.23049576074847e-05\\
8.39679358717435	4.18611011641135e-05\\
8.41683366733467	4.14130194343976e-05\\
8.43687374749499	4.09668973075261e-05\\
8.45691382765531	4.05283728170851e-05\\
8.47695390781563	4.01025366939355e-05\\
8.49699398797595	3.96939322858415e-05\\
8.51703406813627	3.93065191340082e-05\\
8.53707414829659	3.89436691798853e-05\\
8.55711422845691	3.86081798587784e-05\\
8.57715430861724	3.830222049078e-05\\
8.59719438877756	3.80273522188147e-05\\
8.61723446893788	3.77845359358799e-05\\
8.6372745490982	3.75741068251567e-05\\
8.65731462925852	3.73957907129152e-05\\
8.67735470941884	3.72487311929165e-05\\
8.69739478957916	3.71314945218813e-05\\
8.71743486973948	3.70420867972977e-05\\
8.7374749498998	3.69779975751539e-05\\
8.75751503006012	3.69362366057453e-05\\
8.77755511022044	3.69133581017187e-05\\
8.79759519038076	3.69054951222528e-05\\
8.81763527054108	3.69084336873005e-05\\
8.8376753507014	3.69176748494215e-05\\
8.85771543086172	3.6928431938354e-05\\
8.87775551102204	3.69357358726575e-05\\
8.89779559118236	3.69345013123778e-05\\
8.91783567134268	3.69195665681562e-05\\
8.93787575150301	3.68857705093886e-05\\
8.95791583166333	3.68280317893285e-05\\
8.97795591182365	3.67414176538015e-05\\
8.99799599198397	3.66212131121964e-05\\
9.01803607214429	3.64630049960533e-05\\
9.03807615230461	3.62627601406024e-05\\
9.05811623246493	3.6016899159889e-05\\
9.07815631262525	3.57223840995286e-05\\
9.09819639278557	3.53767929569062e-05\\
9.11823647294589	3.49783957015602e-05\\
9.13827655310621	3.45262292881258e-05\\
9.15831663326653	3.40201648364144e-05\\
9.17835671342685	3.34609746637279e-05\\
9.19839679358717	3.2850397148879e-05\\
9.21843687374749	3.21911750971499e-05\\
9.23847695390782	3.14871023490054e-05\\
9.25851703406814	3.07430525570602e-05\\
9.27855711422846	2.99649972184755e-05\\
9.29859719438878	2.91600027174395e-05\\
9.3186372745491	2.83362393478232e-05\\
9.33867735470942	2.75029348721858e-05\\
9.35871743486974	2.66703360403073e-05\\
9.37875751503006	2.58496452588963e-05\\
9.39879759519038	2.50529360061719e-05\\
9.4188376753507	2.42930548089003e-05\\
9.43887775551102	2.35834876981671e-05\\
9.45891783567134	2.29382128822182e-05\\
9.47895791583166	2.2371527103242e-05\\
9.49899799599198	2.18978462389488e-05\\
9.5190380761523	2.15314796004898e-05\\
9.53907815631263	2.12863779374535e-05\\
9.55911823647295	2.11758536967485e-05\\
9.57915831663327	2.12122760951266e-05\\
9.59919839679359	2.14067405983264e-05\\
9.61923847695391	2.17687181732458e-05\\
9.63927855711423	2.23056902591867e-05\\
9.65931863727455	2.30227713146045e-05\\
9.67935871743487	2.39223405791018e-05\\
9.69939879759519	2.50036836783175e-05\\
9.71943887775551	2.62626833757315e-05\\
9.73947895791583	2.7691546515169e-05\\
9.75951903807615	2.92786479451494e-05\\
9.77955911823647	3.10084279435189e-05\\
9.79959919839679	3.28614945674466e-05\\
9.81963927855711	3.48148114824243e-05\\
9.83967935871743	3.68420890679711e-05\\
9.85971943887776	3.89143680640659e-05\\
9.87975951903808	4.10007202456178e-05\\
9.8997995991984	4.30690950760337e-05\\
9.91983967935872	4.5087339352808e-05\\
9.93987975951904	4.7024149980269e-05\\
9.95991983967936	4.88501438289193e-05\\
9.97995991983968	5.05387239398123e-05\\
10	5.20669456081338e-05\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	5754.81236030964\\
0.0400801603206413	2.96976987444885\\
0.0601202404809619	0.64542444799696\\
0.0801603206412826	0.376678248130331\\
0.100200400801603	0.194658567623684\\
0.120240480961924	0.0954056150073774\\
0.140280561122244	0.0395852133196569\\
0.160320641282565	0.00709087587051573\\
0.180360721442886	0.0122171322197795\\
0.200400801603206	0.0237432961813155\\
0.220440881763527	0.0305231341842266\\
0.240480961923848	0.0343334327290694\\
0.260521042084168	0.0362472167174448\\
0.280561122244489	0.0369282125094154\\
0.30060120240481	0.0367951080331833\\
0.32064128256513	0.0361168848049611\\
0.340681362725451	0.0350698073031014\\
0.360721442885772	0.0337721879950215\\
0.380761523046092	0.0323058424042328\\
0.400801603206413	0.0307293771201515\\
0.420841683366733	0.029086388508155\\
0.440881763527054	0.027410470008908\\
0.460921843687375	0.0257282260257521\\
0.480961923847695	0.0240610602308911\\
0.501002004008016	0.0224262322750746\\
0.521042084168337	0.0208374985894679\\
0.541082164328657	0.0193055339944735\\
0.561122244488978	0.0178382517497088\\
0.581162324649299	0.0164410871325442\\
0.601202404809619	0.0151172757547205\\
0.62124248496994	0.0138681370849401\\
0.64128256513026	0.0126933621056352\\
0.661322645290581	0.0115912986516974\\
0.681362725450902	0.0105592264011539\\
0.701402805611222	0.0095936140415549\\
0.721442885771543	0.0086903532205492\\
0.741482965931864	0.0078449656818817\\
0.761523046092184	0.00705278221537037\\
0.781563126252505	0.00630909368511476\\
0.801603206412826	0.00560927561616369\\
0.821643286573146	0.00494888861828684\\
0.841683366733467	0.0043237573903838\\
0.861723446893788	0.00373003120394871\\
0.881763527054108	0.0031642286406183\\
0.901803607214429	0.00262326896308684\\
0.92184368737475	0.00210449265053029\\
0.94188376753507	0.00160567260554181\\
0.961923847695391	0.00112501772650024\\
0.981963927855711	0.00066116992820911\\
1.00200400801603	0.000213195516345057\\
1.02204408817635	0.000219428498121465\\
1.04208416833667	0.000636832590974268\\
1.06212424849699	0.00103877706588641\\
1.08216432865731	0.0014246780689386\\
1.10220440881764	0.00179363681352329\\
1.12224448897796	0.00214447132310914\\
1.14228456913828	0.00247574979487574\\
1.1623246492986	0.00278582449989255\\
1.18236472945892	0.00307286469833432\\
1.20240480961924	0.0033348870066159\\
1.22244488977956	0.00356978108581901\\
1.24248496993988	0.00377532888745509\\
1.2625250501002	0.00394921513946827\\
1.28256513026052	0.00408902712018407\\
1.30260521042084	0.00419224230723225\\
1.32264529058116	0.00425620270154579\\
1.34268537074148	0.00427807558409918\\
1.3627254509018	0.00425480157253801\\
1.38276553106212	0.00418303178555549\\
1.40280561122244	0.00405905775354389\\
1.42284569138277	0.00387873916281889\\
1.44288577154309	0.00363743638023705\\
1.46292585170341	0.00332995643246817\\
1.48296593186373	0.00295052325276474\\
1.50300601202405	0.00249278459029972\\
1.52304609218437	0.00194986958831085\\
1.54308617234469	0.0013145120696202\\
1.56312625250501	0.000579254734535256\\
1.58316633266533	0.000263251621352063\\
1.60320641282565	0.00121984274797012\\
1.62324649298597	0.00229632387817824\\
1.64328657314629	0.00349684418311006\\
1.66332665330661	0.00482317848389397\\
1.68336673346693	0.00627394829810544\\
1.70340681362725	0.00784383365378725\\
1.72344689378758	0.0095228476556465\\
1.7434869739479	0.0112957641718713\\
1.76352705410822	0.0131418004244683\\
1.78356713426854	0.0150346555718717\\
1.80360721442886	0.0169429879130284\\
1.82364729458918	0.018831375237187\\
1.8436873747495	0.0206617458715767\\
1.86372745490982	0.0223951997124205\\
1.88376753507014	0.0239940710170525\\
1.90380761523046	0.025424033104062\\
1.92384769539078	0.0266560230315963\\
1.9438877755511	0.0276677795368016\\
1.96392785571142	0.0284448386767178\\
1.98396793587174	0.0289809081251444\\
2.00400801603206	0.0292776264029462\\
2.02404809619238	0.029343789786602\\
2.04408817635271	0.0291941836583484\\
2.06412825651303	0.0288481802938987\\
2.08416833667335	0.0283282624678151\\
2.10420841683367	0.0276586084286974\\
2.12424849699399	0.0268638378476822\\
2.14428857715431	0.0259679791142543\\
2.16432865731463	0.0249936825520699\\
2.18436873747495	0.0239616757280574\\
2.20440881763527	0.0228904373829783\\
2.22444889779559	0.021796055200518\\
2.24448897795591	0.0206922281337207\\
2.26452905811623	0.0195903744807071\\
2.28456913827655	0.0184998105996558\\
2.30460921843687	0.0174279705159213\\
2.32464929859719	0.0163806427371545\\
2.34468937875751	0.0153622065131331\\
2.36472945891784	0.0143758551935334\\
2.38476953907816	0.0134237989266512\\
2.40480961923848	0.0125074426698624\\
2.4248496993988	0.011627538355597\\
2.44488977955912	0.0107843121093643\\
2.46492985971944	0.0099775687669033\\
2.48496993987976	0.00920677671482505\\
2.50501002004008	0.00847113635440798\\
2.5250501002004	0.00776963546535948\\
2.54509018036072	0.00710109447728157\\
2.56513026052104	0.00646420420503994\\
2.58517034068136	0.00585755816842014\\
2.60521042084168	0.00527968108268292\\
2.625250501002	0.00472905472620614\\
2.64529058116232	0.00420414175886874\\
2.66533066132265	0.00370340840250224\\
2.68537074148297	0.00322534573645033\\
2.70541082164329	0.00276848998473958\\
2.72545090180361	0.00233144171582047\\
2.74549098196393	0.00191288358148124\\
2.76553106212425	0.00151159683098641\\
2.78557114228457	0.00112647630763884\\
2.80561122244489	0.000756543631700463\\
2.82565130260521	0.000400958791640134\\
2.84569138276553	5.90297846207167e-05\\
2.86573146292585	0.000269779722280939\\
2.88577154308617	0.000585844580641893\\
2.90581162324649	0.000889374447480737\\
2.92585170340681	0.00118041210922239\\
2.94589178356713	0.00145883374732844\\
2.96593186372745	0.00172435114546469\\
2.98597194388778	0.00197651577879835\\
3.0060120240481	0.00221472456477973\\
3.02605210420842	0.00243822706593628\\
3.04609218436874	0.00264613392241927\\
3.06613226452906	0.00283742607705636\\
3.08617234468938	0.00301096436531693\\
3.1062124248497	0.00316549892634742\\
3.12625250501002	0.00329967779862958\\
3.14629258517034	0.00341205400294383\\
3.16633266533066	0.0035010903756524\\
3.18637274549098	0.00356516133910666\\
3.2064128256513	0.00360255100028229\\
3.22645290581162	0.00361144671622379\\
3.24649298597194	0.00358992772940724\\
3.26653306613226	0.00353594851740316\\
3.28657314629259	0.00344731679407896\\
3.30661322645291	0.00332166645629593\\
3.32665330661323	0.00315642623917836\\
3.34669338677355	0.00294878536215059\\
3.36673346693387	0.00269565786516821\\
3.38677354709419	0.00239364834145928\\
3.40681362725451	0.00203902218614125\\
3.42685370741483	0.00162768446650763\\
3.44689378757515	0.00115517211311125\\
3.46693386773547	0.000616665196772599\\
3.48697394789579	7.02362145928119e-06\\
3.50701402805611	0.000679143778808653\\
3.52705410821643	0.00144737030672324\\
3.54709418837675	0.00230317525865084\\
3.56713426853707	0.00325185375631537\\
3.58717434869739	0.0042982071562887\\
3.60721442885772	0.00544621117515965\\
3.62725450901804	0.00669862281029461\\
3.64729458917836	0.00805653274567745\\
3.66733466933868	0.00951887731233562\\
3.687374749499	0.0110819331162157\\
3.70741482965932	0.0127388275936541\\
3.72745490981964	0.014479108994433\\
3.74749498997996	0.0162884279699565\\
3.76753507014028	0.0181483878543621\\
3.7875751503006	0.0200366195348684\\
3.80761523046092	0.0219271269162693\\
3.82765531062124	0.0237909298129682\\
3.84769539078156	0.0255970019076467\\
3.86773547094188	0.0273134662617372\\
3.8877755511022	0.0289089735345059\\
3.90781563126253	0.0303541561106626\\
3.92785571142285	0.0316230313876126\\
3.94789579158317	0.0326942248890464\\
3.96793587174349	0.0335519005375285\\
3.98797595190381	0.0341863192012089\\
4.00801603206413	0.0345939913755789\\
4.02805611222445	0.0347774372300586\\
4.04809619238477	0.034744608810344\\
4.06813627254509	0.0345080586013602\\
4.08817635270541	0.0340839529467933\\
4.10821643286573	0.033491028141168\\
4.12825651302605	0.0327495746460982\\
4.14829659318637	0.0318805149658213\\
4.16833667334669	0.030904618299302\\
4.18837675350701	0.0298418734314883\\
4.20841683366733	0.0287110233295213\\
4.22845691382765	0.027529251322176\\
4.24849699398798	0.0263120002905382\\
4.2685370741483	0.0250729017668305\\
4.28857715430862	0.0238237908313929\\
4.30861723446894	0.0225747837742248\\
4.32865731462926	0.0213343981887984\\
4.34869739478958	0.0201096985326856\\
4.3687374749499	0.0189064534686115\\
4.38877755511022	0.0177292947301633\\
4.40881763527054	0.0165818703502615\\
4.42885771543086	0.0154669871295432\\
4.44889779559118	0.014386739904514\\
4.4689378757515	0.0133426258821766\\
4.48897795591182	0.0123356444631401\\
4.50901803607214	0.0113663826702427\\
4.52905811623246	0.0104350880018437\\
4.54909819639279	0.00954172961790559\\
4.56913827655311	0.00868605004149088\\
4.58917835671343	0.00786760843873058\\
4.60921843687375	0.00708581748491764\\
4.62925851703407	0.00633997465849551\\
4.64929859719439	0.00562928949920326\\
4.66933867735471	0.00495290739619545\\
4.68937875751503	0.004309930919636\\
4.70941883767535	0.0036994389823525\\
4.72945891783567	0.0031205043813626\\
4.74949899799599	0.00257220983191076\\
4.76953907815631	0.00205366269038109\\
4.78957915831663	0.00156400846667065\\
4.80961923847695	0.00110244303899406\\
4.82965931863727	0.000668223616333964\\
4.8496993987976	0.000260678430750953\\
4.86973947895792	0.00012078488517709\\
4.88977955911824	0.000476672242999857\\
4.90981963927856	0.000807397305110614\\
4.92985971943888	0.00111327695298338\\
4.9498997995992	0.00139452786105444\\
4.96993987975952	0.00165126408139341\\
4.98997995991984	0.00188349545455787\\
5.01002004008016	0.00209112662159779\\
5.03006012024048	0.00227395640955677\\
5.0501002004008	0.00243167729283374\\
5.07014028056112	0.00256387462628707\\
5.09018036072144	0.00267002532538873\\
5.11022044088176	0.00274949567014775\\
5.13026052104208	0.00280153788845587\\
5.1503006012024	0.00282528521973316\\
5.17034068136273	0.00281974524452378\\
5.19038076152305	0.00278379120258315\\
5.21042084168337	0.00271615123566009\\
5.23046092184369	0.00261539555299337\\
5.25050100200401	0.00247992163316447\\
5.27054108216433	0.00230793780518647\\
5.29058116232465	0.00209744575375404\\
5.31062124248497	0.00184622255811447\\
5.33066132264529	0.00155180345890766\\
5.35070140280561	0.00121146657390586\\
5.37074148296593	0.000822221249523773\\
5.39078156312625	0.000380802101282973\\
5.41082164328657	0.000116328896025818\\
5.43086172344689	0.00067296941345967\\
5.45090180360721	0.00129314963978264\\
5.47094188376754	0.00198108743751279\\
5.49098196392786	0.00274112191064764\\
5.51102204408818	0.00357762127654739\\
5.5310621242485	0.00449486100562217\\
5.55110220440882	0.00549686847771722\\
5.57114228456914	0.0065872311406033\\
5.59118236472946	0.00776886642989643\\
5.61122244488978	0.00904375369506544\\
5.6312625250501	0.0104126311912701\\
5.65130260521042	0.0118746649417688\\
5.67134268537074	0.013427100958616\\
5.69138276553106	0.0150649177527805\\
5.71142284569138	0.0167805019771188\\
5.7314629258517	0.0185633756831288\\
5.75150300601202	0.0204000083425814\\
5.77154308617235	0.0222737489550315\\
5.79158316633267	0.0241649126229427\\
5.81162324649299	0.0260510497490371\\
5.83166332665331	0.0279074151626439\\
5.85170340681363	0.0297076376577401\\
5.87174348697395	0.0314245700039605\\
5.89178356713427	0.0330312772165454\\
5.91182364729459	0.0345021002185245\\
5.93186372745491	0.0358137169732797\\
5.95190380761523	0.0369461165941259\\
5.97194388777555	0.0378834065516498\\
5.99198396793587	0.0386143879612913\\
6.01202404809619	0.0391328579059417\\
6.03206412825651	0.0394376264991182\\
6.05210420841683	0.0395322648975443\\
6.07214428857715	0.0394246253477998\\
6.09218436873747	0.0391261911084242\\
6.1122244488978	0.0386513221068283\\
6.13226452905812	0.0380164616621338\\
6.15230460921844	0.0372393615819427\\
6.17234468937876	0.0363383708790424\\
6.19238476953908	0.0353318191200051\\
6.2124248496994	0.0342375112561485\\
6.23246492985972	0.0330723389596406\\
6.25250501002004	0.0318520038248515\\
6.27254509018036	0.030590841392776\\
6.29258517034068	0.0293017312580516\\
6.312625250501	0.0279960769356484\\
6.33266533066132	0.0266838393552016\\
6.35270541082164	0.0253736091420898\\
6.37274549098196	0.0240727049109203\\
6.39278557114228	0.0227872867609764\\
6.41282565130261	0.0215224766590765\\
6.43286573146293	0.0202824792210209\\
6.45290581162325	0.0190706983038347\\
6.47294589178357	0.0178898464087674\\
6.49298597194389	0.0167420448548947\\
6.51302605210421	0.0156289138688906\\
6.53306613226453	0.0145516524541563\\
6.55310621242485	0.0135111080812352\\
6.57314629258517	0.01250783698179\\
6.59318637274549	0.0115421559069777\\
6.61322645290581	0.0106141860866654\\
6.63326653306613	0.00972389051602359\\
6.65330661322645	0.00887110553978075\\
6.67334669338677	0.00805556745711252\\
6.69338677354709	0.00727693509664036\\
6.71342685370742	0.00653480908365954\\
6.73346693386774	0.00582874830377041\\
6.75350701402806	0.00515828418063695\\
6.77354709418838	0.00452293318379698\\
6.7935871743487	0.0039222078729555\\
6.81362725450902	0.00335562685245184\\
6.83366733466934	0.00282272370079783\\
6.85370741482966	0.00232305523687196\\
6.87374749498998	0.0018562091435466\\
6.8937875751503	0.00142181110346705\\
6.91382765531062	0.00101953156992962\\
6.93386773547094	0.000649092230503565\\
6.95390781563126	0.0003102722737411\\
6.97394789579158	2.91458164283139e-06\\
6.9939879759519	0.000273068089123061\\
7.01402805611222	0.000517686818750766\\
7.03406813627254	0.000730870011632513\\
7.05410821643287	0.00091245656187935\\
7.07414829659319	0.00106218857962704\\
7.09418837675351	0.00117970348765545\\
7.11422845691383	0.00126452570865429\\
7.13426853707415	0.00131605745801595\\
7.15430861723447	0.00133356892789402\\
7.17434869739479	0.00131618774704972\\
7.19438877755511	0.00126288782695979\\
7.21442885771543	0.0011724777541846\\
7.23446893787575	0.00104358891760436\\
7.25450901803607	0.000874663738554151\\
7.27454909819639	0.000663944439290492\\
7.29458917835671	0.000409462949384581\\
7.31462925851703	0.000109032682002428\\
7.33466933867735	0.000239756875646467\\
7.35470941883768	0.000639541662726593\\
7.374749498998	0.00109317930115102\\
7.39478957915832	0.0016037385187689\\
7.41482965931864	0.00217447995879907\\
7.43486973947896	0.00280882630759985\\
7.45490981963928	0.00351031951100556\\
7.4749498997996	0.00428256258193749\\
7.49498997995992	0.00512914344956323\\
7.51503006012024	0.0060535382671093\\
7.53507014028056	0.00705899175972156\\
7.55511022044088	0.00814837258960455\\
7.5751503006012	0.0093240024208393\\
7.59519038076152	0.0105874584754271\\
7.61523046092184	0.0119393509610477\\
7.63527054108216	0.0133790788987809\\
7.65531062124249	0.014904570608729\\
7.67535070140281	0.0165120183902099\\
7.69539078156313	0.0181956206586581\\
7.71543086172345	0.0199473486280644\\
7.73547094188377	0.0217567583010251\\
7.75551102204409	0.0236108711678044\\
7.77555110220441	0.0254941484184417\\
7.79559118236473	0.0273885821207415\\
7.81563126252505	0.0292739229120478\\
7.83567134268537	0.0311280561293602\\
7.85571142284569	0.0329275271823556\\
7.87575150300601	0.0346482037633353\\
7.89579158316633	0.0362660469068465\\
7.91583166332665	0.0377579489194421\\
7.93587174348697	0.0391025845623852\\
7.95591182364729	0.0402812153933945\\
7.97595190380762	0.0412783877465736\\
7.99599198396794	0.042082471996704\\
8.01603206412826	0.0426860052020641\\
8.03607214428858	0.0430858172765509\\
8.0561122244489	0.0432829416405931\\
8.07615230460922	0.0432823299704053\\
8.09619238476954	0.0430924064448746\\
8.11623246492986	0.0427245064089849\\
8.13627254509018	0.042192248542701\\
8.1563126252505	0.0415108875468926\\
8.17635270541082	0.0406966883742384\\
8.19639278557114	0.039766353927358\\
8.21643286573146	0.0387365281697754\\
8.23647294589178	0.0376233865380975\\
8.2565130260521	0.036442317375865\\
8.27655310621243	0.035207690877789\\
8.29659318637275	0.0339327077466481\\
8.31663326653307	0.0326293166786519\\
8.33667334669339	0.0313081885149497\\
8.35671342685371	0.0299787350135945\\
8.37675350701403	0.0286491608247034\\
8.39679358717435	0.0273265386572523\\
8.41683366733467	0.0260168991545111\\
8.43687374749499	0.0247253285806748\\
8.45691382765531	0.0234560689915303\\
8.47695390781563	0.0222126168510265\\
8.49699398797595	0.0209978172733163\\
8.51703406813627	0.0198139520673762\\
8.53707414829659	0.0186628203953956\\
8.55711422845691	0.0175458115561599\\
8.57715430861724	0.0164639698895307\\
8.59719438877756	0.0154180518993448\\
8.61723446893788	0.0144085761207927\\
8.6372745490982	0.0134358663359469\\
8.65731462925852	0.0125000887072268\\
8.67735470941884	0.0116012835365314\\
8.69739478957916	0.0107393923511555\\
8.71743486973948	0.00991428093053265\\
8.7374749498998	0.00912575884784545\\
8.75751503006012	0.00837359612398304\\
8.77755511022044	0.0076575374671333\\
8.79759519038076	0.0069773145579268\\
8.81763527054108	0.00633265669053014\\
8.8376753507014	0.00572330018679564\\
8.85771543086172	0.00514899691742695\\
8.87775551102204	0.00460952199948266\\
8.89779559118236	0.00410468104389053\\
8.91783567134268	0.0036343171043106\\
8.93787575150301	0.00319831744287916\\
8.95791583166333	0.00279662025002736\\
8.97795591182365	0.00242922146083678\\
8.99799599198397	0.0020961817405486\\
9.01803607214429	0.00179763370124603\\
9.03807615230461	0.00153378942948855\\
9.05811623246493	0.00130494836391288\\
9.07815631262525	0.00111150552771062\\
9.09819639278557	0.00095396014491362\\
9.11823647294589	0.000832924603911817\\
9.13827655310621	0.000749133719851559\\
9.15831663326653	0.000703454217793381\\
9.17835671342685	0.000696894304389787\\
9.19839679358717	0.000730613156166057\\
9.21843687374749	0.000805930119067915\\
9.23847695390782	0.000924333286085657\\
9.25851703406814	0.00108748710502635\\
9.27855711422846	0.00129723854229621\\
9.29859719438878	0.00155562124228578\\
9.3186372745491	0.00186485696027831\\
9.33867735470942	0.00222735351659152\\
9.35871743486974	0.00264569823503319\\
9.37875751503006	0.00312264577180244\\
9.39879759519038	0.00366109903419253\\
9.4188376753507	0.00426408171190843\\
9.43887775551102	0.00493470081123031\\
9.45891783567134	0.00567609739570666\\
9.47895791583166	0.00649138366971998\\
9.49899799599198	0.00738356449671379\\
9.5190380761523	0.00835544151678032\\
9.53907815631263	0.00940949824755909\\
9.55911823647295	0.0105477649754441\\
9.57915831663327	0.0117716629211602\\
9.59919839679359	0.0130818281684393\\
9.61923847695391	0.0144779172207109\\
9.63927855711423	0.0159583978461613\\
9.65931863727455	0.0175203310915841\\
9.67935871743487	0.0191591529337654\\
9.69939879759519	0.0208684669091828\\
9.71943887775551	0.0226398619177865\\
9.73947895791583	0.0244627720656071\\
9.75951903807615	0.0263243971972141\\
9.77955911823647	0.0282097035499858\\
9.79959919839679	0.0301015226178003\\
9.81963927855711	0.0319807631384036\\
9.83967935871743	0.0338267449431546\\
9.85971943887776	0.0356176550368905\\
9.87975951903808	0.0373311158636919\\
9.8997995991984	0.0389448440294969\\
9.91983967935872	0.0404373665620656\\
9.93987975951904	0.0417887528274414\\
9.95991983967936	0.0429813142040642\\
9.97995991983968	0.0440002234238069\\
10	0.0448340096732241\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0200400801603206	3694.13516751858\\
0.0400801603206413	1.59201537712664\\
0.0601202404809619	0.477934430359785\\
0.0801603206412826	0.0866966952170185\\
0.100200400801603	0.00565264022943625\\
0.120240480961924	0.0290839150109708\\
0.140280561122244	0.0334956889333614\\
0.160320641282565	0.0321645691642383\\
0.180360721442886	0.0291773209504827\\
0.200400801603206	0.0258971163373249\\
0.220440881763527	0.0227825849145484\\
0.240480961923848	0.0199701881763227\\
0.260521042084168	0.0174788574393856\\
0.280561122244489	0.0152865454819973\\
0.30060120240481	0.0133597466289587\\
0.32064128256513	0.0116647134858076\\
0.340681362725451	0.0101712950329939\\
0.360721442885772	0.00885378733163416\\
0.380761523046092	0.00769063342092985\\
0.400801603206413	0.00666375598431507\\
0.420841683366733	0.00575785208138206\\
0.440881763527054	0.00495977830362773\\
0.460921843687375	0.00425806293236413\\
0.480961923847695	0.00364254230314495\\
0.501002004008016	0.00310410184946452\\
0.521042084168337	0.00263449792468655\\
0.541082164328657	0.00222623782616814\\
0.561122244488978	0.00187249873936547\\
0.581162324649299	0.00156707067213972\\
0.601202404809619	0.00130431268368781\\
0.62124248496994	0.00107911535853586\\
0.64128256513026	0.00088686535804669\\
0.661322645290581	0.000723409748680677\\
0.681362725450902	0.00058501934449881\\
0.701402805611222	0.000468351203868063\\
0.721442885771543	0.000370410609196683\\
0.741482965931864	0.000288513399025506\\
0.761523046092184	0.000220249131452056\\
0.781563126252505	0.00016344582638795\\
0.801603206412826	0.000116136644719837\\
0.821643286573146	7.65288546882193e-05\\
0.841683366733467	4.29752902913353e-05\\
0.861723446893788	1.39483363329585e-05\\
0.881763527054108	1.19834745775763e-05\\
0.901803607214429	3.61761451782955e-05\\
0.92184368737475	5.99284908735619e-05\\
0.94188376753507	8.44976896373394e-05\\
0.961923847695391	0.000111112313497223\\
0.981963927855711	0.000140982752671697\\
1.00200400801603	0.000175309029374854\\
1.02204408817635	0.000215285879968993\\
1.04208416833667	0.000262105087805869\\
1.06212424849699	0.000316954917973868\\
1.08216432865731	0.00038101662258814\\
1.10220440881764	0.000455457899195714\\
1.12224448897796	0.000541423298527373\\
1.14228456913828	0.000640021577413635\\
1.1623246492986	0.000752310026042928\\
1.18236472945892	0.000879275943222207\\
1.20240480961924	0.00102181532220878\\
1.22244488977956	0.00118070919259135\\
1.24248496993988	0.00135659761299165\\
1.2625250501002	0.00154995189221775\\
1.28256513026052	0.00176104542108677\\
1.30260521042084	0.00198992332556498\\
1.32264529058116	0.00223637148579353\\
1.34268537074148	0.00249988527189353\\
1.3627254509018	0.00277963831021514\\
1.38276553106212	0.00307445184687259\\
1.40280561122244	0.00338276495132832\\
1.42284569138277	0.00370260608966124\\
1.44288577154309	0.00403156660470431\\
1.46292585170341	0.00436677703399572\\
1.48296593186373	0.00470488725874332\\
1.50300601202405	0.00504205214774613\\
1.52304609218437	0.00537392488846846\\
1.54308617234469	0.00569566096265476\\
1.56312625250501	0.00600193663832548\\
1.58316633266533	0.00628698678629036\\
1.60320641282565	0.00654466771772351\\
1.62324649298597	0.00676855135631128\\
1.64328657314629	0.00695205714403502\\
1.66332665330661	0.00708862724917109\\
1.68336673346693	0.00717194855307399\\
1.70340681362725	0.00719622110067016\\
1.72344689378758	0.00715646709417675\\
1.7434869739479	0.00704886719530448\\
1.76352705410822	0.00687110240101985\\
1.78356713426854	0.00662267168929026\\
1.80360721442886	0.00630514918657905\\
1.82364729458918	0.0059223427447483\\
1.8436873747495	0.00548031968131394\\
1.86372745490982	0.00498727644552274\\
1.88376753507014	0.00445324626422999\\
1.90380761523046	0.00388965989468953\\
1.92384769539078	0.0033087954456849\\
1.9438877755511	0.00272316931020982\\
1.96392785571142	0.00214492798431358\\
1.98396793587174	0.00158529822937187\\
2.00400801603206	0.00105414163484751\\
2.02404809619238	0.000559642214949962\\
2.04408817635271	0.000108136233205764\\
2.06412825651303	0.000295924040910804\\
2.08416833667335	0.000649893785602594\\
2.10420841683367	0.000952774507076637\\
2.12424849699399	0.00120499820413754\\
2.14428857715431	0.001408184115068\\
2.16432865731463	0.00156489038831194\\
2.18436873747495	0.00167837687846586\\
2.20440881763527	0.00175238956986025\\
2.22444889779559	0.00179097217710918\\
2.24448897795591	0.00179830677452603\\
2.26452905811623	0.00177858281420465\\
2.28456913827655	0.00173589237511906\\
2.30460921843687	0.00167414882654232\\
2.32464929859719	0.00159702586669658\\
2.34468937875751	0.0015079140354722\\
2.36472945891784	0.00140989204263655\\
2.38476953907816	0.00130571058390582\\
2.40480961923848	0.00119778658584292\\
2.4248496993988	0.00108820608351532\\
2.44488977955912	0.00097873406595811\\
2.46492985971944	0.000870829839849251\\
2.48496993987976	0.000765666543964094\\
2.50501002004008	0.00066415357751665\\
2.5250501002004	0.00056696083097857\\
2.54509018036072	0.000474543697371142\\
2.56513026052104	0.000387168036148632\\
2.58517034068136	0.000304934362640979\\
2.60521042084168	0.000227800697954189\\
2.625250501002	0.0001556036512057\\
2.64529058116232	8.80776483307623e-05\\
2.66533066132265	2.48717190230551e-05\\
2.68537074148297	3.44357214213481e-05\\
2.70541082164329	9.03243781054751e-05\\
2.72545090180361	0.000143321678439694\\
2.74549098196393	0.000193994085261974\\
2.76553106212425	0.000242940234433545\\
2.78557114228457	0.000290785563764331\\
2.80561122244489	0.000338178002245755\\
2.82565130260521	0.000385784816328586\\
2.84569138276553	0.000434290115046155\\
2.86573146292585	0.000484392806221976\\
2.88577154308617	0.000536804995406916\\
2.90581162324649	0.000592250369742996\\
2.92585170340681	0.00065146245524647\\
2.94589178356713	0.000715182636773585\\
2.96593186372745	0.000784157728183902\\
2.98597194388778	0.00085913687749838\\
3.0060120240481	0.000940867799990554\\
3.02605210420842	0.00103009216006012\\
3.04609218436874	0.00112753998079944\\
3.06613226452906	0.0012339230635886\\
3.08617234468938	0.00134992734287295\\
3.1062124248497	0.00147620414410221\\
3.12625250501002	0.00161336034789793\\
3.14629258517034	0.00176194747668209\\
3.16633266533066	0.00192244973124508\\
3.18637274549098	0.00209527108203333\\
3.2064128256513	0.00228072135653656\\
3.22645290581162	0.00247900160114684\\
3.24649298597194	0.00269018867604235\\
3.26653306613226	0.0029142192051158\\
3.28657314629259	0.00315087298787944\\
3.30661322645291	0.00339975598322617\\
3.32665330661323	0.00366028293352826\\
3.34669338677355	0.0039316596820108\\
3.36673346693387	0.00421286546837564\\
3.38677354709419	0.00450263514249948\\
3.40681362725451	0.00479944160693987\\
3.42685370741483	0.00510147869302971\\
3.44689378757515	0.00540664500958311\\
3.46693386773547	0.00571252923766813\\
3.48697394789579	0.00601639777654402\\
3.50701402805611	0.00631518593808365\\
3.52705410821643	0.00660549422917393\\
3.54709418837675	0.00688359178989629\\
3.56713426853707	0.00714542954321887\\
3.58717434869739	0.00738666613493\\
3.60721442885772	0.00760271019710176\\
3.62725450901804	0.00778878274219432\\
3.64729458917836	0.00794000347329335\\
3.66733466933868	0.00805150427164732\\
3.687374749499	0.00811857195310334\\
3.70741482965932	0.00813682036034674\\
3.72745490981964	0.00810238891624117\\
3.74749498997996	0.00801216093611086\\
3.76753507014028	0.00786399050964789\\
3.7875751503006	0.00765692226597346\\
3.80761523046092	0.00739138424746879\\
3.82765531062124	0.00706933216448025\\
3.84769539078156	0.00669432328919403\\
3.86773547094188	0.00627150229846507\\
3.8877755511022	0.00580748835110225\\
3.90781563126253	0.00531016281611667\\
3.92785571142285	0.00478836861407052\\
3.94789579158317	0.0042515431625774\\
3.96793587174349	0.0037093152623782\\
3.98797595190381	0.00317110039774871\\
4.00801603206413	0.00264572802199105\\
4.02805611222445	0.00214112888961198\\
4.04809619238477	0.00166410148291015\\
4.06813627254509	0.00122016617556459\\
4.08817635270541	0.000813505803947001\\
4.10821643286573	0.000446983201377946\\
4.12825651302605	0.000122220946067674\\
4.14829659318637	0.000160273985666653\\
4.16833667334669	0.000400957757896718\\
4.18837675350701	0.00060108469028769\\
4.20841683366733	0.000762541991301047\\
4.22845691382765	0.000887693326293723\\
4.24849699398798	0.000979236981104564\\
4.2685370741483	0.00104008183176064\\
4.28857715430862	0.00107324212186253\\
4.30861723446894	0.00108175072339211\\
4.32865731462926	0.00106858951107076\\
4.34869739478958	0.00103663492383136\\
4.3687374749499	0.000988616795722093\\
4.38877755511022	0.00092708845130548\\
4.40881763527054	0.000854406044413965\\
4.42885771543086	0.000772715789107929\\
4.44889779559118	0.000683947276283126\\
4.4689378757515	0.000589812155353088\\
4.48897795591182	0.000491806619485577\\
4.50901803607214	0.000391217456603345\\
4.52905811623246	0.000289130317307862\\
4.54909819639279	0.000186440211832152\\
4.56913827655311	8.38631075904444e-05\\
4.58917835671343	1.80512431839465e-05\\
4.60921843687375	0.000118906186031524\\
4.62925851703407	0.000218444604308816\\
4.64929859719439	0.00031653561734282\\
4.66933867735471	0.000413161433370314\\
4.68937875751503	0.000508404824098928\\
4.70941883767535	0.00060243713404898\\
4.72945891783567	0.000695507104359448\\
4.74949899799599	0.000787930438505011\\
4.76953907815631	0.000880080186894892\\
4.78957915831663	0.000972377994660978\\
4.80961923847695	0.00106528609109376\\
4.82965931863727	0.0011592999688695\\
4.8496993987976	0.00125494167402472\\
4.86973947895792	0.0013527537445832\\
4.88977955911824	0.00145329350545941\\
4.90981963927856	0.00155712773415228\\
4.92985971943888	0.00166482757113345\\
4.9498997995992	0.00177696357409665\\
4.96993987975952	0.00189410078859795\\
4.98997995991984	0.00201679381242337\\
5.01002004008016	0.00214558172697896\\
5.03006012024048	0.00228098282748478\\
5.0501002004008	0.00242348910483467\\
5.07014028056112	0.00257356042416685\\
5.09018036072144	0.00273161836401239\\
5.11022044088176	0.00289803967373485\\
5.13026052104208	0.00307314934887722\\
5.1503006012024	0.00325721330602593\\
5.17034068136273	0.00345043060160859\\
5.19038076152305	0.00365292526750179\\
5.21042084168337	0.00386473771195645\\
5.23046092184369	0.00408581568484074\\
5.25050100200401	0.00431600483068141\\
5.27054108216433	0.00455503879712565\\
5.29058116232465	0.00480252885937284\\
5.31062124248497	0.00505795321528921\\
5.33066132264529	0.00532064576027778\\
5.35070140280561	0.00558978448425893\\
5.37074148296593	0.0058643795068704\\
5.39078156312625	0.00614326080715206\\
5.41082164328657	0.00642506585232899\\
5.43086172344689	0.00670822730771538\\
5.45090180360721	0.00699096117827085\\
5.47094188376754	0.0072712558698648\\
5.49098196392786	0.00754686287894413\\
5.51102204408818	0.00781528999083404\\
5.5310621242485	0.00807379819449501\\
5.55110220440882	0.00831940380431025\\
5.57114228456914	0.00854888761160959\\
5.59118236472946	0.00875881320005672\\
5.61122244488978	0.00894555682190972\\
5.6312625250501	0.00910535137508846\\
5.65130260521042	0.00923434697071254\\
5.67134268537074	0.00932869024895324\\
5.69138276553106	0.00938462386254933\\
5.71142284569138	0.00939860637213879\\
5.7314629258517	0.00936745101636203\\
5.75150300601202	0.0092884796565212\\
5.77154308617235	0.00915968540797451\\
5.79158316633267	0.00897989490005611\\
5.81162324649299	0.0087489182140647\\
5.83166332665331	0.00846767307850114\\
5.85170340681363	0.00813826902638192\\
5.87174348697395	0.00776403852697681\\
5.89178356713427	0.00734950523767424\\
5.91182364729459	0.00690028449225449\\
5.93186372745491	0.00642291768738837\\
5.95190380761523	0.00592464903045538\\
5.97194388777555	0.00541315977986139\\
5.99198396793587	0.00489627956086081\\
6.01202404809619	0.004381696747015\\
6.03206412825651	0.00387668941269899\\
6.05210420841683	0.00338789481599252\\
6.07214428857715	0.00292113055288632\\
6.09218436873747	0.00248127412210063\\
6.1122244488978	0.00207220152301473\\
6.13226452905812	0.00169678046972664\\
6.15230460921844	0.00135690972142681\\
6.17234468937876	0.00105359410544531\\
6.19238476953908	0.000787044180264726\\
6.2124248496994	0.000556789906463595\\
6.23246492985972	0.000361799428182828\\
6.25250501002004	0.000200595718263524\\
6.27254509018036	7.13658840746453e-05\\
6.29258517034068	2.79401382160315e-05\\
6.312625250501	9.95233178774552e-05\\
6.33266533066132	0.000145662256597962\\
6.35270541082164	0.00016865261635002\\
6.37274549098196	0.000170758241557247\\
6.39278557114228	0.000154172897838076\\
6.41282565130261	0.000120991120029974\\
6.43286573146293	7.31868876493045e-05\\
6.45290581162325	1.2598818870076e-05\\
6.47294589178357	5.90793837071943e-05\\
6.49298597194389	0.000140304094935122\\
6.51302605210421	0.000229683483874357\\
6.53306613226453	0.000325976620060733\\
6.55310621242485	0.00042809033816096\\
6.57314629258517	0.000535074496237382\\
6.59318637274549	0.000646116100726719\\
6.61322645290581	0.000760532379022783\\
6.63326653306613	0.000877763266786145\\
6.65330661322645	0.000997363500601358\\
6.67334669338677	0.00111899435792313\\
6.69338677354709	0.00124241528931653\\
6.71342685370742	0.00136747560250308\\
6.73346693386774	0.00149410612055269\\
6.75350701402806	0.00162231104961028\\
6.77354709418838	0.00175216003754186\\
6.7935871743487	0.0018837804462756\\
6.81362725450902	0.00201734994502862\\
6.83366733466934	0.00215308928901207\\
6.85370741482966	0.00229125546138751\\
6.87374749498998	0.00243213505968962\\
6.8937875751503	0.00257603793102723\\
6.91382765531062	0.00272329108375562\\
6.93386773547094	0.00287423278339238\\
6.95390781563126	0.00302920683394351\\
6.97394789579158	0.00318855703623632\\
6.9939879759519	0.00335262175008432\\
7.01402805611222	0.00352172853706321\\
7.03406813627254	0.00369618885840123\\
7.05410821643287	0.00387629277715964\\
7.07414829659319	0.00406230363294169\\
7.09418837675351	0.00425445275737539\\
7.11422845691383	0.00445293387775289\\
7.13426853707415	0.00465789760389345\\
7.15430861723447	0.00486944564981808\\
7.17434869739479	0.00508762488622474\\
7.19438877755511	0.00531242115045937\\
7.21442885771543	0.00554375276022998\\
7.23446893787575	0.00578146373171887\\
7.25450901803607	0.00602531662681168\\
7.27454909819639	0.00627498500096636\\
7.29458917835671	0.0065300454098258\\
7.31462925851703	0.00678996894936842\\
7.33466933867735	0.0070541122961716\\
7.35470941883768	0.00732170826178327\\
7.374749498998	0.00759185590692117\\
7.39478957915832	0.0078635102473012\\
7.41482965931864	0.00813547171123806\\
7.43486973947896	0.00840637552996502\\
7.45490981963928	0.00867468140423068\\
7.4749498997996	0.00893866383533681\\
7.49498997995992	0.00919640372561487\\
7.51503006012024	0.00944578200800166\\
7.53507014028056	0.0096844762751776\\
7.55511022044088	0.00990996160721455\\
7.5751503006012	0.0101195170274046\\
7.59519038076152	0.0103102392375365\\
7.61523046092184	0.0104790654556663\\
7.63527054108216	0.0106228072708053\\
7.65531062124249	0.0107381973787276\\
7.67535070140281	0.0108219508082839\\
7.69539078156313	0.010870841762091\\
7.71543086172345	0.010881796318039\\
7.73547094188377	0.0108520001450614\\
7.75551102204409	0.0107790187186254\\
7.77555110220441	0.0106609259069163\\
7.79559118236473	0.0104964346093126\\
7.81563126252505	0.0102850214976351\\
7.83567134268537	0.0100270363213853\\
7.85571142284569	0.00972378533835008\\
7.87575150300601	0.00937757915965995\\
7.89579158316633	0.00899173629225539\\
7.91583166332665	0.00857053695664282\\
7.93587174348697	0.00811912559441761\\
7.95591182364729	0.00764336506178123\\
7.97595190380762	0.00714965051861267\\
7.99599198396794	0.00664469474577766\\
8.01603206412826	0.00613529989488692\\
8.03607214428858	0.00562813126978389\\
8.0561122244489	0.00512950846623615\\
8.07615230460922	0.00464522628350743\\
8.09619238476954	0.004180414618517\\
8.11623246492986	0.00373944192392886\\
8.13627254509018	0.00332586299330304\\
8.1563126252505	0.00294240793322929\\
8.17635270541082	0.00259100671775972\\
8.19639278557114	0.00227284196727307\\
8.21643286573146	0.00198842212039346\\
8.23647294589178	0.0017376671793794\\
8.2565130260521	0.00152000046619671\\
8.27655310621243	0.00133444050667871\\
8.29659318637275	0.00117968896729842\\
8.31663326653307	0.00105421162830837\\
8.33667334669339	0.000956310529062803\\
8.35671342685371	0.000884186539190342\\
8.37675350701403	0.000835992167658966\\
8.39679358717435	0.000809875047557221\\
8.41683366733467	0.000804012842631326\\
8.43687374749499	0.000816640490826146\\
8.45691382765531	0.000846070824698281\\
8.47695390781563	0.000890709527786098\\
8.49699398797595	0.000949065380983841\\
8.51703406813627	0.00101975670052143\\
8.53707414829659	0.0011015146312892\\
8.55711422845691	0.00119318396776959\\
8.57715430861724	0.00129372211850031\\
8.59719438877756	0.00140219652049735\\
8.61723446893788	0.00151778094869936\\
8.6372745490982	0.00163975104199149\\
8.65731462925852	0.00176747918157639\\
8.67735470941884	0.00190042897547833\\
8.69739478957916	0.00203814946326002\\
8.71743486973948	0.0021802691922366\\
8.7374749498998	0.00232649016128784\\
8.75751503006012	0.00247658178647695\\
8.77755511022044	0.00263037489870017\\
8.79759519038076	0.00278775582701877\\
8.81763527054108	0.00294866052683573\\
8.8376753507014	0.00311306884652481\\
8.85771543086172	0.00328099898289564\\
8.87775551102204	0.0034525019586246\\
8.89779559118236	0.00362765628388358\\
8.91783567134268	0.00380656275373604\\
8.93787575150301	0.0039893393517854\\
8.95791583166333	0.00417611625035202\\
8.97795591182365	0.00436703092521565\\
8.99799599198397	0.00456222335067779\\
9.01803607214429	0.00476183124275941\\
9.03807615230461	0.00496598535018402\\
9.05811623246493	0.00517480476629512\\
9.07815631262525	0.00538839221584636\\
9.09819639278557	0.00560682931281703\\
9.11823647294589	0.00583017174077016\\
9.13827655310621	0.00605844432102585\\
9.15831663326653	0.00629163593344866\\
9.17835671342685	0.00652969423976654\\
9.19839679358717	0.0067725201634181\\
9.21843687374749	0.00701996210072269\\
9.23847695390782	0.00727180977645563\\
9.25851703406814	0.00752778772005233\\
9.27855711422846	0.00778754830390441\\
9.29859719438878	0.00805066431127361\\
9.3186372745491	0.0083166209653132\\
9.33867735470942	0.00858480746078462\\
9.35871743486974	0.00885450794217084\\
9.37875751503006	0.00912489198714575\\
9.39879759519038	0.00939500466676341\\
9.4188376753507	0.00966375630240291\\
9.43887775551102	0.00992991214192273\\
9.45891783567134	0.0101920822248043\\
9.47895791583166	0.0104487118507719\\
9.49899799599198	0.0106980731881546\\
9.5190380761523	0.0109382587142558\\
9.53907815631263	0.0111671773543774\\
9.55911823647295	0.0113825543751834\\
9.57915831663327	0.0115819362740003\\
9.59919839679359	0.0117627020828573\\
9.61923847695391	0.011922082637792\\
9.63927855711423	0.0120571894257311\\
9.65931863727455	0.0121650545722264\\
9.67935871743487	0.0122426833177639\\
9.69939879759519	0.0122871199301399\\
9.71943887775551	0.012295527306042\\
9.73947895791583	0.0122652796303952\\
9.75951903807615	0.0121940661665442\\
9.77955911823647	0.0120800029598837\\
9.79959919839679	0.0119217474724636\\
9.81963927855711	0.0117186099174609\\
9.83967935871743	0.0114706535731108\\
9.85971943887776	0.0111787757167823\\
9.87975951903808	0.0108447608922036\\
9.8997995991984	0.0104712990464965\\
9.91983967935872	0.0100619630359251\\
9.93987975951904	0.00962114313304777\\
9.95991983967936	0.00915393927262476\\
9.97995991983968	0.00866601609256915\\
10	0.00816342880119751\\
};
\addplot [color=mycolor2,solid,mark size=1.0pt, mark = square* , mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0200400801603206	2.52969565179588\\
0.0400801603206413	0.0105267742983507\\
0.0601202404809619	0.00165562510793637\\
0.0801603206412826	0.000415970696073199\\
0.100200400801603	0.000872728443210468\\
0.120240480961924	9.27920450848535e-05\\
0.140280561122244	0.000680863495373852\\
0.160320641282565	0.000813540158136571\\
0.180360721442886	0.000536484002016454\\
0.200400801603206	0.00012302117276443\\
0.220440881763527	0.00029790954917464\\
0.240480961923848	0.000687085653363771\\
0.260521042084168	0.00103815942592736\\
0.280561122244489	0.00135307303717791\\
0.30060120240481	0.00163408728267208\\
0.32064128256513	0.00188178719150108\\
0.340681362725451	0.00209521679339003\\
0.360721442885772	0.00227268454332079\\
0.380761523046092	0.00241258263368704\\
0.400801603206413	0.00251397733598377\\
0.420841683366733	0.002576935494177\\
0.440881763527054	0.00260262897588971\\
0.460921843687375	0.00259327455848846\\
0.480961923847695	0.00255196484862547\\
0.501002004008016	0.00248243796676302\\
0.521042084168337	0.00238882496438579\\
0.541082164328657	0.00227540519268025\\
0.561122244488978	0.00214639068767889\\
0.581162324649299	0.00200575234058001\\
0.601202404809619	0.00185709339702472\\
0.62124248496994	0.0017035700353176\\
0.64128256513026	0.00154785452450462\\
0.661322645290581	0.00139213383634766\\
0.681362725450902	0.00123813550862821\\
0.701402805611222	0.00108717262469114\\
0.721442885771543	0.000940200393182958\\
0.741482965931864	0.000797878247004513\\
0.761523046092184	0.000660632718804605\\
0.781563126252505	0.000528717670642763\\
0.801603206412826	0.00040226969235949\\
0.821643286573146	0.000281357481900001\\
0.841683366733467	0.000166024699328051\\
0.861723446893788	5.6326275071838e-05\\
0.881763527054108	4.76414603953623e-05\\
0.901803607214429	0.00014571616823572\\
0.92184368737475	0.000237650162967623\\
0.94188376753507	0.000323095422483703\\
0.961923847695391	0.000401592645067437\\
0.981963927855711	0.000472563853914528\\
1.00200400801603	0.000535308244787797\\
1.02204408817635	0.000589000965204174\\
1.04208416833667	0.000632694698656405\\
1.06212424849699	0.000665323875762099\\
1.08216432865731	0.000685711481342453\\
1.10220440881764	0.000692578359674002\\
1.12224448897796	0.000684555021925414\\
1.14228456913828	0.000660195915732616\\
1.1623246492986	0.000617996109523289\\
1.18236472945892	0.000556410397476177\\
1.20240480961924	0.000473874689001579\\
1.22244488977956	0.000368829800238121\\
1.24248496993988	0.000239747323982307\\
1.2625250501002	8.51577143589706e-05\\
1.28256513026052	9.63194274131654e-05\\
1.30260521042084	0.000305943139002866\\
1.32264529058116	0.000544816782220912\\
1.34268537074148	0.000813851720419763\\
1.3627254509018	0.00111372905306279\\
1.38276553106212	0.00144485917364776\\
1.40280561122244	0.00180733929008651\\
1.42284569138277	0.00220090884188907\\
1.44288577154309	0.00262490289873\\
1.46292585170341	0.00307820356963435\\
1.48296593186373	0.00355918989773932\\
1.50300601202405	0.00406568681506651\\
1.52304609218437	0.00459491427218092\\
1.54308617234469	0.00514343829553285\\
1.56312625250501	0.00570712660031369\\
1.58316633266533	0.00628111243267613\\
1.60320641282565	0.00685977174059593\\
1.62324649298597	0.00743672017164411\\
1.64328657314629	0.0080048378673451\\
1.66332665330661	0.0085563311935613\\
1.68336673346693	0.00908284098936633\\
1.70340681362725	0.00957560614616017\\
1.72344689378758	0.0100256888394586\\
1.7434869739479	0.0104242629460561\\
1.76352705410822	0.0107629601289942\\
1.78356713426854	0.0110342587131263\\
1.80360721442886	0.0112318905566331\\
1.82364729458918	0.011351231592968\\
1.8436873747495	0.0113896356983401\\
1.86372745490982	0.0113466708478348\\
1.88376753507014	0.0112242228661873\\
1.90380761523046	0.0110264455003408\\
1.92384769539078	0.01075955412587\\
1.9438877755511	0.0104314807264234\\
1.96392785571142	0.0100514256332158\\
1.98396793587174	0.00962935317027654\\
2.00400801603206	0.009175481816669\\
2.02404809619238	0.00869981471431497\\
2.04408817635271	0.00821174530267874\\
2.06412825651303	0.00771975866926413\\
2.08416833667335	0.00723123490982454\\
2.10420841683367	0.00675234889849676\\
2.12424849699399	0.00628805270985736\\
2.14428857715431	0.00584212268996256\\
2.16432865731463	0.00541725231937177\\
2.18436873747495	0.00501517355829927\\
2.20440881763527	0.00463679227114465\\
2.22444889779559	0.00428232671991491\\
2.24448897795591	0.00395144138850153\\
2.26452905811623	0.00364337117675095\\
2.28456913827655	0.00335703312408517\\
2.30460921843687	0.00309112440983656\\
2.32464929859719	0.00284420638410687\\
2.34468937875751	0.00261477500468611\\
2.36472945891784	0.00240131839571368\\
2.38476953907816	0.00220236247015602\\
2.40480961923848	0.00201650565335528\\
2.4248496993988	0.00184244381844536\\
2.44488977955912	0.00167898659969859\\
2.46492985971944	0.00152506630447891\\
2.48496993987976	0.00137974064760303\\
2.50501002004008	0.00124219058608218\\
2.5250501002004	0.00111171447829617\\
2.54509018036072	0.000987719705226681\\
2.56513026052104	0.000869712847945611\\
2.58517034068136	0.000757289296089408\\
2.60521042084168	0.000650123077747689\\
2.625250501002	0.000547957458657607\\
2.64529058116232	0.000450596935051988\\
2.66533066132265	0.000357900412694183\\
2.68537074148297	0.000269776175629482\\
2.70541082164329	0.000186178309299252\\
2.72545090180361	0.000107104523617728\\
2.74549098196393	3.25954255361194e-05\\
2.76553106212425	3.72653024422526e-05\\
2.78557114228457	0.000102349893960087\\
2.80561122244489	0.000162484789684918\\
2.82565130260521	0.000217448770409116\\
2.84569138276553	0.000266970898604074\\
2.86573146292585	0.000310728506969629\\
2.88577154308617	0.000348345615328064\\
2.90581162324649	0.000379391700984203\\
2.92585170340681	0.000403381033103133\\
2.94589178356713	0.000419772773357348\\
2.96593186372745	0.00042797188117852\\
2.98597194388778	0.000427330863134189\\
3.0060120240481	0.000417152519313574\\
3.02605210420842	0.000396693721548492\\
3.04609218436874	0.000365170206739318\\
3.06613226452906	0.000321762474517782\\
3.08617234468938	0.000265622781151506\\
3.1062124248497	0.000195883225719273\\
3.12625250501002	0.000111664927786331\\
3.14629258517034	1.20882805587307e-05\\
3.16633266533066	0.000103715769827713\\
3.18637274549098	0.000236593386800844\\
3.2064128256513	0.000387354634556462\\
3.22645290581162	0.000556759235694381\\
3.24649298597194	0.000745501478438925\\
3.26653306613226	0.000954194241383485\\
3.28657314629259	0.00118335221693915\\
3.30661322645291	0.00143337429515114\\
3.32665330661323	0.00170452510883087\\
3.34669338677355	0.00199691582457208\\
3.36673346693387	0.00231048395047591\\
3.38677354709419	0.00264497231552705\\
3.40681362725451	0.00299990708929313\\
3.42685370741483	0.00337457487160891\\
3.44689378757515	0.00376799874366931\\
3.46693386773547	0.00417891348492627\\
3.48697394789579	0.00460574007851407\\
3.50701402805611	0.00504655986997026\\
3.52705410821643	0.00549908903498317\\
3.54709418837675	0.00596065430331058\\
3.56713426853707	0.00642817140246294\\
3.58717434869739	0.00689812820766713\\
3.60721442885772	0.00736657528831725\\
3.62725450901804	0.00782912724272756\\
3.64729458917836	0.00828097889263193\\
3.66733466933868	0.00871694100178461\\
3.687374749499	0.00913150034974637\\
3.70741482965932	0.00951890872566975\\
3.72745490981964	0.00987330433012062\\
3.74749498997996	0.0101888670396429\\
3.76753507014028	0.0104600059267956\\
3.7875751503006	0.0106815732885299\\
3.80761523046092	0.0108490949284515\\
3.82765531062124	0.010959001420329\\
3.84769539078156	0.0110088416584099\\
3.86773547094188	0.0109974576816935\\
3.8877755511022	0.0109251007602447\\
3.90781563126253	0.0107934726211632\\
3.92785571142285	0.0106056826085396\\
3.94789579158317	0.0103661205439866\\
3.96793587174349	0.0100802546736667\\
3.98797595190381	0.00975437250407543\\
4.00801603206413	0.00939528799311347\\
4.02805611222445	0.0090100408272093\\
4.04809619238477	0.00860561189850464\\
4.06813627254509	0.00818867465653001\\
4.08817635270541	0.00776539555551917\\
4.10821643286573	0.00734128989607123\\
4.12825651302605	0.0069211330503636\\
4.14829659318637	0.00650892226158274\\
4.16833667334669	0.00610788089990449\\
4.18837675350701	0.00572049565274522\\
4.20841683366733	0.00534857693186436\\
4.22845691382765	0.00499333381886612\\
4.24849699398798	0.00465545610699866\\
4.2685370741483	0.00433519775409297\\
4.28857715430862	0.00403245753612698\\
4.30861723446894	0.00374685423023962\\
4.32865731462926	0.00347779466184475\\
4.34869739478958	0.00322453375201964\\
4.3687374749499	0.00298622650653953\\
4.38877755511022	0.00276197214328367\\
4.40881763527054	0.00255085065327326\\
4.42885771543086	0.0023519526696253\\
4.44889779559118	0.00216440290686905\\
4.4689378757515	0.00198737829798555\\
4.48897795591182	0.00182012096194842\\
4.50901803607214	0.00166194721801766\\
4.52905811623246	0.00151225265433133\\
4.54909819639279	0.00137051447116152\\
4.56913827655311	0.00123629105956433\\
4.58917835671343	0.001109219918503\\
4.60921843687375	0.000989013867290357\\
4.62925851703407	0.00087545650649735\\
4.64929859719439	0.000768396884681814\\
4.66933867735471	0.000667744064649282\\
4.68937875751503	0.000573461594035771\\
4.70941883767535	0.000485562322154599\\
4.72945891783567	0.000404103540602279\\
4.74949899799599	0.000329182682187941\\
4.76953907815631	0.000260933548789998\\
4.78957915831663	0.00019952306322042\\
4.80961923847695	0.000145148544524298\\
4.82965931863727	9.80354633173338e-05\\
4.8496993987976	5.84354663352781e-05\\
4.86973947895792	2.66247566856516e-05\\
4.88977955911824	2.90256577903368e-06\\
4.90981963927856	1.24103215208256e-05\\
4.92985971943888	1.89731113349964e-05\\
4.9498997995992	1.64267044281215e-05\\
4.96993987975952	4.39563869171599e-06\\
4.98997995991984	1.75096570295249e-05\\
5.01002004008016	4.96902096314145e-05\\
5.03006012024048	9.25554420140817e-05\\
5.0501002004008	0.000146519654358459\\
5.07014028056112	0.000211998030669347\\
5.09018036072144	0.000289402160465163\\
5.11022044088176	0.000379135090229435\\
5.13026052104208	0.00048158589076822\\
5.1503006012024	0.000597123765191344\\
5.17034068136273	0.000726091764659954\\
5.19038076152305	0.000868800059876238\\
5.21042084168337	0.00102551884538127\\
5.23046092184369	0.00119647086870919\\
5.25050100200401	0.00138182363450396\\
5.27054108216433	0.00158168128010338\\
5.29058116232465	0.00179607614629168\\
5.31062124248497	0.00202495994021025\\
5.33066132264529	0.00226819462870068\\
5.35070140280561	0.00252554285102284\\
5.37074148296593	0.00279665796529039\\
5.39078156312625	0.00308107358887326\\
5.41082164328657	0.00337819255522078\\
5.43086172344689	0.00368727530902509\\
5.45090180360721	0.00400742763775318\\
5.47094188376754	0.00433758781878537\\
5.49098196392786	0.00467651321206743\\
5.51102204408818	0.00502276651225839\\
5.5310621242485	0.00537470198697831\\
5.55110220440882	0.00573045223744301\\
5.57114228456914	0.0060879162526165\\
5.59118236472946	0.00644474985294875\\
5.61122244488978	0.00679835995708615\\
5.6312625250501	0.00714590446419599\\
5.65130260521042	0.00748429993146602\\
5.67134268537074	0.00781023946935836\\
5.69138276553106	0.00812022344668602\\
5.71142284569138	0.00841060546251262\\
5.7314629258517	0.00867765564433617\\
5.75150300601202	0.00891764236463058\\
5.77154308617235	0.00912693224877967\\
5.79158316633267	0.00930210627330323\\
5.81162324649299	0.00944008787043518\\
5.83166332665331	0.00953827624560375\\
5.85170340681363	0.00959467626979768\\
5.87174348697395	0.00960801463756548\\
5.89178356713427	0.00957783150310583\\
5.91182364729459	0.00950453774005697\\
5.93186372745491	0.00938943019003664\\
5.95190380761523	0.00923466104445806\\
5.97194388777555	0.00904316167697713\\
5.99198396793587	0.00881852616152949\\
6.01202404809619	0.00856486349954256\\
6.03206412825651	0.0082866303701774\\
6.05210420841683	0.00798845767159131\\
6.07214428857715	0.00767498327451578\\
6.09218436873747	0.00735070170122749\\
6.1122244488978	0.00701983856550565\\
6.13226452905812	0.00668625408737208\\
6.15230460921844	0.00635337711752671\\
6.17234468937876	0.00602416820102022\\
6.19238476953908	0.00570110827748055\\
6.2124248496994	0.00538620865865589\\
6.23246492985972	0.00508103716655032\\
6.25250501002004	0.00478675567848605\\
6.27254509018036	0.00450416472943889\\
6.29258517034068	0.00423375146700831\\
6.312625250501	0.0039757381221108\\
6.33266533066132	0.0037301289026145\\
6.35270541082164	0.00349675389534989\\
6.37274549098196	0.00327530899047568\\
6.39278557114228	0.00306539152694523\\
6.41282565130261	0.00286653138472946\\
6.43286573146293	0.00267821770251096\\
6.45290581162325	0.00249992143157398\\
6.47294589178357	0.00233111393700801\\
6.49298597194389	0.00217128215812053\\
6.51302605210421	0.00201994060329658\\
6.53306613226453	0.00187664044139269\\
6.55310621242485	0.00174097625435939\\
6.57314629258517	0.00161259062397474\\
6.59318637274549	0.00149117679431327\\
6.61322645290581	0.00137647990304221\\
6.63326653306613	0.00126829687930285\\
6.65330661322645	0.00116647521830683\\
6.67334669338677	0.00107091101004381\\
6.69338677354709	0.000981546304720382\\
6.71342685370742	0.000898365928161496\\
6.73346693386774	0.000821394091080061\\
6.75350701402806	0.000750690734757094\\
6.77354709418838	0.000686347815490946\\
6.7935871743487	0.000628485604125866\\
6.81362725450902	0.000577249004402731\\
6.83366733466934	0.000532804080436427\\
6.85370741482966	0.000495334643678964\\
6.87374749498998	0.000465039030822717\\
6.8937875751503	0.000442127043705464\\
6.91382765531062	0.000426817013364968\\
6.93386773547094	0.000419333025690323\\
6.95390781563126	0.000419902245920108\\
6.97394789579158	0.000428752310226253\\
6.9939879759519	0.000446108791800492\\
7.01402805611222	0.000472192692124609\\
7.03406813627254	0.000507217933797507\\
7.05410821643287	0.000551388845335029\\
7.07414829659319	0.00060489761445421\\
7.09418837675351	0.000667921596215664\\
7.11422845691383	0.000740620774980307\\
7.13426853707415	0.000823134952607133\\
7.15430861723447	0.000915580958591784\\
7.17434869739479	0.00101804975387192\\
7.19438877755511	0.00113060345557035\\
7.21442885771543	0.00125327228923127\\
7.23446893787575	0.00138605142892288\\
7.25450901803607	0.00152889773644829\\
7.27454909819639	0.00168172637532098\\
7.29458917835671	0.00184440727992851\\
7.31462925851703	0.00201676143936173\\
7.33466933867735	0.00219855697016888\\
7.35470941883768	0.00238950491543791\\
7.374749498998	0.00258925469732347\\
7.39478957915832	0.00279738920480589\\
7.41482965931864	0.00301341941440876\\
7.43486973947896	0.00323677851859741\\
7.45490981963928	0.00346681547254969\\
7.4749498997996	0.00370278800456132\\
7.49498997995992	0.0039438550600811\\
7.51503006012024	0.00418906880718641\\
7.53507014028056	0.00443736636298918\\
7.55511022044088	0.00468756153423218\\
7.5751503006012	0.00493833700347992\\
7.59519038076152	0.00518823755303162\\
7.61523046092184	0.00543566513717693\\
7.63527054108216	0.00567887677358072\\
7.65531062124249	0.00591598645424245\\
7.67535070140281	0.00614497243390121\\
7.69539078156313	0.0063636913217285\\
7.71543086172345	0.00656990042933522\\
7.73547094188377	0.00676128956437893\\
7.75551102204409	0.00693552319422844\\
7.77555110220441	0.00709029308580795\\
7.79559118236473	0.00722338090561511\\
7.81563126252505	0.00733272892865991\\
7.83567134268537	0.00741651593627442\\
7.85571142284569	0.00747323435769759\\
7.87575150300601	0.00750176327121623\\
7.89579158316633	0.00750143189986284\\
7.91583166332665	0.00747206780786354\\
7.93587174348697	0.00741402485007776\\
7.95591182364729	0.00732818742942872\\
7.97595190380762	0.00721594929042271\\
7.99599198396794	0.00707916779520072\\
8.01603206412826	0.00692009633013788\\
8.03607214428858	0.00674130006532942\\
8.0561122244489	0.00654556105181812\\
8.07615230460922	0.00633577967396644\\
8.09619238476954	0.00611487880616848\\
8.11623246492986	0.00588571650565678\\
8.13627254509018	0.00565101131648406\\
8.1563126252505	0.0054132829522315\\
8.17635270541082	0.00517480932090878\\
8.19639278557114	0.00493759958497886\\
8.21643286573146	0.00470338177771675\\
8.23647294589178	0.00447360301419664\\
8.2565130260521	0.00424943957526894\\
8.27655310621243	0.00403181460729605\\
8.29659318637275	0.00382142086586031\\
8.31663326653307	0.00361874646968078\\
8.33667334669339	0.00342410200605162\\
8.35671342685371	0.00323764754513903\\
8.37675350701403	0.00305941864269193\\
8.39679358717435	0.00288935062990876\\
8.41683366733467	0.00272730077171823\\
8.43687374749499	0.00257306809477419\\
8.45691382765531	0.00242641078939954\\
8.47695390781563	0.00228706126922933\\
8.49699398797595	0.00215473899010251\\
8.51703406813627	0.00202916113537207\\
8.53707414829659	0.00191005143041637\\
8.55711422845691	0.00179714724195832\\
8.57715430861724	0.00169020507037947\\
8.59719438877756	0.00158900475084134\\
8.61723446893788	0.00149335244395412\\
8.6372745490982	0.00140308254675578\\
8.65731462925852	0.0013180587416413\\
8.67735470941884	0.00123817428890658\\
8.69739478957916	0.00116335163360542\\
8.71743486973948	0.00109354148043805\\
8.7374749498998	0.00102872144419668\\
8.75751503006012	0.000968894330938319\\
8.77755511022044	0.000914086115058594\\
8.79759519038076	0.000864343731030381\\
8.81763527054108	0.000819732718816334\\
8.8376753507014	0.000780334781397362\\
8.85771543086172	0.000746245213726142\\
8.87775551102204	0.000717570426281714\\
8.89779559118236	0.00069442544111027\\
8.91783567134268	0.000676931411370492\\
8.93787575150301	0.00066521322528869\\
8.95791583166333	0.000659397201490048\\
8.97795591182365	0.000659608856236854\\
8.99799599198397	0.000665970768325823\\
9.01803607214429	0.000678600559184362\\
9.03807615230461	0.00069760896861309\\
9.05811623246493	0.000723098028421079\\
9.07815631262525	0.000755159350174078\\
9.09819639278557	0.000793872496814374\\
9.11823647294589	0.000839303447875617\\
9.13827655310621	0.000891503149662269\\
9.15831663326653	0.000950506135763787\\
9.17835671342685	0.00101632921494373\\
9.19839679358717	0.00108897021204165\\
9.21843687374749	0.00116840672174467\\
9.23847695390782	0.0012545948910958\\
9.25851703406814	0.00134746818042746\\
9.27855711422846	0.00144693608075709\\
9.29859719438878	0.0015528827441837\\
9.3186372745491	0.00166516551979173\\
9.33867735470942	0.00178361328111296\\
9.35871743486974	0.00190802455922509\\
9.37875751503006	0.00203816539107512\\
9.39879759519038	0.00217376683001998\\
9.4188376753507	0.0023145220686904\\
9.43887775551102	0.00246008309712178\\
9.45891783567134	0.00261005687615032\\
9.47895791583166	0.00276400098757939\\
9.49899799599198	0.00292141876303942\\
9.5190380761523	0.00308175393102963\\
9.53907815631263	0.00324438487491149\\
9.55911823647295	0.00340861865958767\\
9.57915831663327	0.00357368507559176\\
9.59919839679359	0.00373873104577108\\
9.61923847695391	0.00390281584685865\\
9.63927855711423	0.00406490773658638\\
9.65931863727455	0.00422388267959915\\
9.67935871743487	0.0043785259897246\\
9.69939879759519	0.00452753774783951\\
9.71943887775551	0.00466954290927768\\
9.73947895791583	0.00480310688305566\\
9.75951903807615	0.00492675727194571\\
9.77955911823647	0.00503901202302575\\
9.79959919839679	0.00513841398391634\\
9.81963927855711	0.00522357105706457\\
9.83967935871743	0.00529320068702859\\
9.85971943887776	0.00534617666466482\\
9.87975951903808	0.00538157551948429\\
9.8997995991984	0.00539871946433103\\
9.91983967935872	0.00539721268689857\\
9.93987975951904	0.00537696766484496\\
9.95991983967936	0.00533821922067535\\
9.97995991983968	0.00528152432777401\\
10	0.00520774746907143\\
};
\addplot [color=green,solid, dashed, line width = 1.2pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.475320849903227\\
0.0400801603206413	8.43896445123798e-06\\
0.0601202404809619	4.63044147708609e-08\\
0.0801603206412826	1.41776480589767e-07\\
0.100200400801603	7.11600263696924e-08\\
0.120240480961924	4.71710054029904e-08\\
0.140280561122244	3.31270215908897e-08\\
0.160320641282565	1.94532662218042e-08\\
0.180360721442886	6.2351967686174e-09\\
0.200400801603206	5.19158717427473e-09\\
0.220440881763527	9.01471474674548e-09\\
0.240480961923848	8.08982739887556e-09\\
0.260521042084168	8.96753437069516e-09\\
0.280561122244489	7.07171609516365e-09\\
0.30060120240481	7.60946827402547e-09\\
0.32064128256513	5.38513111478549e-09\\
0.340681362725451	4.20693372727073e-09\\
0.360721442885772	6.35558582164932e-10\\
0.380761523046092	4.85334016852521e-09\\
0.400801603206413	1.17970157596351e-08\\
0.420841683366733	1.94426805318212e-08\\
0.440881763527054	2.51966896121912e-08\\
0.460921843687375	2.91829738002528e-08\\
0.480961923847695	3.19877097023884e-08\\
0.501002004008016	3.2180331251787e-08\\
0.521042084168337	3.02956796666798e-08\\
0.541082164328657	2.73335225156551e-08\\
0.561122244488978	2.10799256684895e-08\\
0.581162324649299	1.10256457114604e-08\\
0.601202404809619	5.08751654649375e-10\\
0.62124248496994	7.6476039446972e-09\\
0.64128256513026	1.66858851084371e-08\\
0.661322645290581	2.30369591903175e-08\\
0.681362725450902	2.88443791369281e-08\\
0.701402805611222	3.23444045534145e-08\\
0.721442885771543	3.48305992417127e-08\\
0.741482965931864	3.61795365629482e-08\\
0.761523046092184	3.72049819641405e-08\\
0.781563126252505	3.79570563135497e-08\\
0.801603206412826	3.74836756742264e-08\\
0.821643286573146	3.67181510895364e-08\\
0.841683366733467	3.48500358404622e-08\\
0.861723446893788	3.29601801004741e-08\\
0.881763527054108	3.16631820328445e-08\\
0.901803607214429	3.02272255404366e-08\\
0.92184368737475	2.77592565575879e-08\\
0.94188376753507	2.45465732551415e-08\\
0.961923847695391	2.07880952001924e-08\\
0.981963927855711	1.72070034914411e-08\\
1.00200400801603	1.38296878522257e-08\\
1.02204408817635	1.01909643406926e-08\\
1.04208416833667	6.52204606657958e-09\\
1.06212424849699	3.03474089567685e-09\\
1.08216432865731	2.2031527295337e-10\\
1.10220440881764	3.38987923650287e-09\\
1.12224448897796	6.61860490492776e-09\\
1.14228456913828	9.79587786472365e-09\\
1.1623246492986	1.29393447548568e-08\\
1.18236472945892	1.57995715366138e-08\\
1.20240480961924	1.85185522467514e-08\\
1.22244488977956	2.12306642144717e-08\\
1.24248496993988	2.40555133185477e-08\\
1.2625250501002	2.65672397637034e-08\\
1.28256513026052	2.74821755715346e-08\\
1.30260521042084	2.77037841339064e-08\\
1.32264529058116	2.82560646320057e-08\\
1.34268537074148	2.90678375789805e-08\\
1.3627254509018	2.95659528673813e-08\\
1.38276553106212	2.96605843116301e-08\\
1.40280561122244	2.88323599141749e-08\\
1.42284569138277	2.84300274520421e-08\\
1.44288577154309	2.80040660905031e-08\\
1.46292585170341	2.71883648091042e-08\\
1.48296593186373	2.65610915556144e-08\\
1.50300601202405	2.59378481510115e-08\\
1.52304609218437	2.54715143409778e-08\\
1.54308617234469	2.50822601075511e-08\\
1.56312625250501	2.47498789147182e-08\\
1.58316633266533	2.44444601493827e-08\\
1.60320641282565	2.42639548433531e-08\\
1.62324649298597	2.4068375291345e-08\\
1.64328657314629	2.37507551125418e-08\\
1.66332665330661	2.33727705477393e-08\\
1.68336673346693	2.28155537524209e-08\\
1.70340681362725	2.19892458227176e-08\\
1.72344689378758	2.07717369356561e-08\\
1.7434869739479	1.94255627545379e-08\\
1.76352705410822	1.6902025495984e-08\\
1.78356713426854	1.38392540621445e-08\\
1.80360721442886	1.0291495341139e-08\\
1.82364729458918	6.69147473917388e-09\\
1.8436873747495	2.62662384756392e-09\\
1.86372745490982	2.70344055650065e-09\\
1.88376753507014	7.82108683098294e-09\\
1.90380761523046	1.40403632595118e-08\\
1.92384769539078	2.22719940245091e-08\\
1.9438877755511	2.92748492706205e-08\\
1.96392785571142	3.57423487303517e-08\\
1.98396793587174	4.25816129131458e-08\\
2.00400801603206	4.94115142163283e-08\\
2.02404809619238	5.72951811693942e-08\\
2.04408817635271	6.38145850924489e-08\\
2.06412825651303	7.11440669579009e-08\\
2.08416833667335	7.80960353878468e-08\\
2.10420841683367	8.2807936854291e-08\\
2.12424849699399	8.82555053144689e-08\\
2.14428857715431	9.1721468880563e-08\\
2.16432865731463	9.27227961605256e-08\\
2.18436873747495	9.30925966550232e-08\\
2.20440881763527	9.06551212209591e-08\\
2.22444889779559	8.60997297894449e-08\\
2.24448897795591	7.96695585822851e-08\\
2.26452905811623	7.11053510107733e-08\\
2.28456913827655	6.04506474796077e-08\\
2.30460921843687	4.70642642680584e-08\\
2.32464929859719	3.22396740598935e-08\\
2.34468937875751	1.82703885557492e-08\\
2.36472945891784	3.47731293481183e-09\\
2.38476953907816	1.06473906578532e-08\\
2.40480961923848	2.22954070263886e-08\\
2.4248496993988	2.68232273407952e-08\\
2.44488977955912	2.85244253617859e-08\\
2.46492985971944	3.19684352027102e-08\\
2.48496993987976	3.33731855020127e-08\\
2.50501002004008	3.40749492276719e-08\\
2.5250501002004	3.41851355661546e-08\\
2.54509018036072	3.43091930365926e-08\\
2.56513026052104	3.27193765385698e-08\\
2.58517034068136	3.04384451390264e-08\\
2.60521042084168	2.78706083535707e-08\\
2.625250501002	2.45597332036495e-08\\
2.64529058116232	1.93255390579018e-08\\
2.66533066132265	1.23202910185838e-08\\
2.68537074148297	4.44134912964322e-09\\
2.70541082164329	3.10417854434897e-09\\
2.72545090180361	1.02850463534144e-08\\
2.74549098196393	1.71353048297263e-08\\
2.76553106212425	2.33290498909771e-08\\
2.78557114228457	2.8510455563581e-08\\
2.80561122244489	3.26089252445236e-08\\
2.82565130260521	3.57237173741615e-08\\
2.84569138276553	3.7862002221769e-08\\
2.86573146292585	3.95701984194819e-08\\
2.88577154308617	4.06991890906819e-08\\
2.90581162324649	4.11710052686673e-08\\
2.92585170340681	4.10632093368515e-08\\
2.94589178356713	4.05437440736766e-08\\
2.96593186372745	4.01948967869325e-08\\
2.98597194388778	3.91521536626777e-08\\
3.0060120240481	3.78721104549805e-08\\
3.02605210420842	3.60793840261351e-08\\
3.04609218436874	3.38192399557751e-08\\
3.06613226452906	3.12336242216449e-08\\
3.08617234468938	2.83371842304398e-08\\
3.1062124248497	2.51487211318998e-08\\
3.12625250501002	2.18204793809773e-08\\
3.14629258517034	1.84712824257712e-08\\
3.16633266533066	1.50868157556437e-08\\
3.18637274549098	1.16133108404897e-08\\
3.2064128256513	8.844222533132e-09\\
3.22645290581162	6.81837657177726e-09\\
3.24649298597194	4.82749068994071e-09\\
3.26653306613226	2.84911092748282e-09\\
3.28657314629259	9.5458795595558e-10\\
3.30661322645291	9.06533135489732e-10\\
3.32665330661323	1.85600064737189e-09\\
3.34669338677355	2.18134869577335e-09\\
3.36673346693387	2.67304609339223e-09\\
3.38677354709419	3.23783994179792e-09\\
3.40681362725451	3.56121423944325e-09\\
3.42685370741483	3.41364155208232e-09\\
3.44689378757515	3.42874606011733e-09\\
3.46693386773547	3.27589342778446e-09\\
3.48697394789579	3.13472992483766e-09\\
3.50701402805611	2.97346604256061e-09\\
3.52705410821643	2.86867495828412e-09\\
3.54709418837675	2.78782943113543e-09\\
3.56713426853707	2.72327243775772e-09\\
3.58717434869739	2.64562212447356e-09\\
3.60721442885772	2.60998808177512e-09\\
3.62725450901804	2.51674731000919e-09\\
3.64729458917836	2.31507713072453e-09\\
3.66733466933868	2.06355968730971e-09\\
3.687374749499	1.56104778298445e-09\\
3.70741482965932	8.71792317448344e-10\\
3.72745490981964	3.15363483248563e-12\\
3.74749498997996	1.13550941424447e-09\\
3.76753507014028	3.37664800355762e-09\\
3.7875751503006	6.07605303752616e-09\\
3.80761523046092	8.80593319203501e-09\\
3.82765531062124	1.19085520206036e-08\\
3.84769539078156	1.53020852714785e-08\\
3.86773547094188	2.03557339402189e-08\\
3.8877755511022	2.61235478250345e-08\\
3.90781563126253	3.21311662237077e-08\\
3.92785571142285	3.82433925806132e-08\\
3.94789579158317	4.36797499347138e-08\\
3.96793587174349	5.07414584072633e-08\\
3.98797595190381	5.56273654784548e-08\\
4.00801603206413	6.03419968313806e-08\\
4.02805611222445	6.48462657231039e-08\\
4.04809619238477	6.86515833136191e-08\\
4.06813627254509	7.14297521513458e-08\\
4.08817635270541	7.4917001863796e-08\\
4.10821643286573	7.80002551883726e-08\\
4.12825651302605	8.00547008215638e-08\\
4.14829659318637	8.12303457196464e-08\\
4.16833667334669	8.2576036912632e-08\\
4.18837675350701	8.29841219861218e-08\\
4.20841683366733	8.19302331285211e-08\\
4.22845691382765	8.01419891072067e-08\\
4.24849699398798	7.77329678805441e-08\\
4.2685370741483	7.40980429907578e-08\\
4.28857715430862	6.97844426185259e-08\\
4.30861723446894	6.42549988601829e-08\\
4.32865731462926	5.76089713329413e-08\\
4.34869739478958	4.97891122267095e-08\\
4.3687374749499	4.1273461694518e-08\\
4.38877755511022	3.24166898953828e-08\\
4.40881763527054	2.28965352746092e-08\\
4.42885771543086	1.30886598658956e-08\\
4.44889779559118	3.44305513332442e-09\\
4.4689378757515	5.14638198737886e-09\\
4.48897795591182	1.3806884605203e-08\\
4.50901803607214	2.1885652952769e-08\\
4.52905811623246	2.8856936370117e-08\\
4.54909819639279	3.42860424664941e-08\\
4.56913827655311	3.83404567075845e-08\\
4.58917835671343	4.18937627721093e-08\\
4.60921843687375	4.4187612175986e-08\\
4.62925851703407	4.51433212391083e-08\\
4.64929859719439	4.46063424001883e-08\\
4.66933867735471	4.34067365872728e-08\\
4.68937875751503	4.16983411497467e-08\\
4.70941883767535	3.93487738152124e-08\\
4.72945891783567	3.64002011981909e-08\\
4.74949899799599	3.30357362199777e-08\\
4.76953907815631	2.86793441005927e-08\\
4.78957915831663	2.29426493231602e-08\\
4.80961923847695	1.60895303732871e-08\\
4.82965931863727	8.83073831844906e-09\\
4.8496993987976	2.35820649584507e-09\\
4.86973947895792	3.0702046616006e-09\\
4.88977955911824	7.92763799795629e-09\\
4.90981963927856	1.25477903457247e-08\\
4.92985971943888	1.67818720567367e-08\\
4.9498997995992	2.03263939407878e-08\\
4.96993987975952	2.31486037781135e-08\\
4.98997995991984	2.53130805692916e-08\\
5.01002004008016	2.73501331255122e-08\\
5.03006012024048	2.91895410939291e-08\\
5.0501002004008	3.02979594026212e-08\\
5.07014028056112	3.03998642786781e-08\\
5.09018036072144	2.9473506233695e-08\\
5.11022044088176	2.78892769233432e-08\\
5.13026052104208	2.60559015043303e-08\\
5.1503006012024	2.38344103583284e-08\\
5.17034068136273	2.16433844318883e-08\\
5.19038076152305	1.9749153077068e-08\\
5.21042084168337	1.78916989173895e-08\\
5.23046092184369	1.60583555218944e-08\\
5.25050100200401	1.38122354312855e-08\\
5.27054108216433	1.21420536271111e-08\\
5.29058116232465	1.14021438299274e-08\\
5.31062124248497	1.06050895658895e-08\\
5.33066132264529	9.76516408538063e-09\\
5.35070140280561	8.93924578772978e-09\\
5.37074148296593	8.24937046559868e-09\\
5.39078156312625	8.04141935778538e-09\\
5.41082164328657	7.91769409977244e-09\\
5.43086172344689	7.70510710684761e-09\\
5.45090180360721	7.65846725227847e-09\\
5.47094188376754	7.67007580719268e-09\\
5.49098196392786	7.67455487167451e-09\\
5.51102204408818	7.71567642035182e-09\\
5.5310621242485	7.73643582224035e-09\\
5.55110220440882	7.75387944587078e-09\\
5.57114228456914	7.8075094741858e-09\\
5.59118236472946	7.90445271626308e-09\\
5.61122244488978	8.04321093551876e-09\\
5.6312625250501	7.89745628170246e-09\\
5.65130260521042	8.03182221886142e-09\\
5.67134268537074	8.33912707657289e-09\\
5.69138276553106	8.89668245414886e-09\\
5.71142284569138	9.18896188581386e-09\\
5.7314629258517	9.87352163536843e-09\\
5.75150300601202	1.05424881918083e-08\\
5.77154308617235	1.24199607903998e-08\\
5.79158316633267	1.44818638384462e-08\\
5.81162324649299	1.68958487318793e-08\\
5.83166332665331	1.940183012423e-08\\
5.85170340681363	2.22767537534547e-08\\
5.87174348697395	2.75171938009619e-08\\
5.89178356713427	3.31887998214742e-08\\
5.91182364729459	3.91131157788454e-08\\
5.93186372745491	4.80369415515488e-08\\
5.95190380761523	5.55824095515598e-08\\
5.97194388777555	6.06401016774589e-08\\
5.99198396793587	6.41651122698363e-08\\
6.01202404809619	6.62771066605163e-08\\
6.03206412825651	6.82135302529615e-08\\
6.05210420841683	7.03632056036691e-08\\
6.07214428857715	7.26202303726355e-08\\
6.09218436873747	7.41477665728536e-08\\
6.1122244488978	7.51837584167915e-08\\
6.13226452905812	7.63540805231685e-08\\
6.15230460921844	7.73914346484897e-08\\
6.17234468937876	7.7227670743995e-08\\
6.19238476953908	7.63996915914422e-08\\
6.2124248496994	7.47880930792423e-08\\
6.23246492985972	7.32541495877414e-08\\
6.25250501002004	7.18242966118886e-08\\
6.27254509018036	6.92909136639755e-08\\
6.29258517034068	6.61238057495435e-08\\
6.312625250501	6.23330808804594e-08\\
6.33266533066132	5.82677314889582e-08\\
6.35270541082164	5.4220281313966e-08\\
6.37274549098196	5.02996686931107e-08\\
6.39278557114228	4.56058209560606e-08\\
6.41282565130261	4.01538663953582e-08\\
6.43286573146293	3.53237774877113e-08\\
6.45290581162325	3.32048984198567e-08\\
6.47294589178357	2.62772100305614e-08\\
6.49298597194389	1.77893618102689e-08\\
6.51302605210421	9.29558174879885e-09\\
6.53306613226453	7.93103198033346e-10\\
6.55310621242485	7.2614908451036e-09\\
6.57314629258517	1.47636770991651e-08\\
6.59318637274549	2.15759895398976e-08\\
6.61322645290581	2.76221263368506e-08\\
6.63326653306613	3.28362513143854e-08\\
6.65330661322645	3.71302558883266e-08\\
6.67334669338677	4.03908824623176e-08\\
6.69338677354709	4.27535601491318e-08\\
6.71342685370742	4.43050481982643e-08\\
6.73346693386774	4.5067315019187e-08\\
6.75350701402806	4.52402416136907e-08\\
6.77354709418838	4.48559567390348e-08\\
6.7935871743487	4.40978060112734e-08\\
6.81362725450902	4.29945053700481e-08\\
6.83366733466934	4.13706983713917e-08\\
6.85370741482966	3.95629023836778e-08\\
6.87374749498998	3.73794439657173e-08\\
6.8937875751503	3.47001120581301e-08\\
6.91382765531062	3.19542042429224e-08\\
6.93386773547094	2.8883314565501e-08\\
6.95390781563126	2.50910647683538e-08\\
6.97394789579158	2.14703518561207e-08\\
6.9939879759519	1.79600461304064e-08\\
7.01402805611222	1.46307637918882e-08\\
7.03406813627254	1.17375612659253e-08\\
7.05410821643287	9.23996207825403e-09\\
7.07414829659319	7.25443893893708e-09\\
7.09418837675351	6.58279106669186e-09\\
7.11422845691383	6.97494574066257e-09\\
7.13426853707415	7.23537718464068e-09\\
7.15430861723447	7.13728077510318e-09\\
7.17434869739479	7.1209230445527e-09\\
7.19438877755511	7.4435719305856e-09\\
7.21442885771543	7.78395328502589e-09\\
7.23446893787575	8.15841899285815e-09\\
7.25450901803607	8.27972638324436e-09\\
7.27454909819639	8.83903270209308e-09\\
7.29458917835671	9.51787663155251e-09\\
7.31462925851703	1.04625773643066e-08\\
7.33466933867735	1.10979280211802e-08\\
7.35470941883768	1.10028265273224e-08\\
7.374749498998	1.09726341600322e-08\\
7.39478957915832	1.10082041641434e-08\\
7.41482965931864	1.11537205098257e-08\\
7.43486973947896	1.26377634621455e-08\\
7.45490981963928	1.38989688564467e-08\\
7.4749498997996	1.40285408849888e-08\\
7.49498997995992	1.4082290677046e-08\\
7.51503006012024	1.40998363100594e-08\\
7.53507014028056	1.3901160967816e-08\\
7.55511022044088	1.37000778674497e-08\\
7.5751503006012	1.40038577951148e-08\\
7.59519038076152	1.38102937011862e-08\\
7.61523046092184	1.41086984726307e-08\\
7.63527054108216	1.43808828677935e-08\\
7.65531062124249	1.41003281733403e-08\\
7.67535070140281	1.41459172253849e-08\\
7.69539078156313	1.42478433350973e-08\\
7.71543086172345	1.40148472954472e-08\\
7.73547094188377	1.31507398027661e-08\\
7.75551102204409	1.19731281447848e-08\\
7.77555110220441	1.08277715204059e-08\\
7.79559118236473	8.82848462353128e-09\\
7.81563126252505	5.28835643930076e-09\\
7.83567134268537	9.80112478521434e-10\\
7.85571142284569	3.11571596135288e-09\\
7.87575150300601	7.65437440298499e-09\\
7.89579158316633	1.28486194484108e-08\\
7.91583166332665	1.95336505460331e-08\\
7.93587174348697	3.0086047172983e-08\\
7.95591182364729	3.97351264906809e-08\\
7.97595190380762	4.29272774774492e-08\\
7.99599198396794	4.70261664036578e-08\\
8.01603206412826	5.05512499582602e-08\\
8.03607214428858	5.33569822017512e-08\\
8.0561122244489	5.51569202116811e-08\\
8.07615230460922	5.68502819244909e-08\\
8.09619238476954	5.84155982037298e-08\\
8.11623246492986	5.96130660023705e-08\\
8.13627254509018	6.02621224949924e-08\\
8.1563126252505	6.08516079014067e-08\\
8.17635270541082	6.13548732983032e-08\\
8.19639278557114	6.10855958254568e-08\\
8.21643286573146	6.05839248426965e-08\\
8.23647294589178	5.95005367542394e-08\\
8.2565130260521	5.78772048299687e-08\\
8.27655310621243	5.62994038968563e-08\\
8.29659318637275	5.46576606767749e-08\\
8.31663326653307	5.251370413351e-08\\
8.33667334669339	4.96948347919654e-08\\
8.35671342685371	4.7163044583149e-08\\
8.37675350701403	4.44428325008988e-08\\
8.39679358717435	4.04100018707926e-08\\
8.41683366733467	3.76906186627435e-08\\
8.43687374749499	3.29508759424711e-08\\
8.45691382765531	2.99447179275211e-08\\
8.47695390781563	2.78501074018721e-08\\
8.49699398797595	2.24896507627334e-08\\
8.51703406813627	1.70139239093503e-08\\
8.53707414829659	1.15670884867246e-08\\
8.55711422845691	6.30391594461955e-09\\
8.57715430861724	1.21396747190087e-09\\
8.59719438877756	3.55890191624983e-09\\
8.61723446893788	7.97486732078377e-09\\
8.6372745490982	1.19606794654962e-08\\
8.65731462925852	1.59173147134771e-08\\
8.67735470941884	1.93826668215082e-08\\
8.69739478957916	2.24377914285912e-08\\
8.71743486973948	2.52040488719013e-08\\
8.7374749498998	2.74343003211904e-08\\
8.75751503006012	2.94744588662769e-08\\
8.77755511022044	3.11613302521215e-08\\
8.79759519038076	3.25482201935943e-08\\
8.81763527054108	3.37270181926695e-08\\
8.8376753507014	3.47550385783626e-08\\
8.85771543086172	3.61893979413545e-08\\
8.87775551102204	3.76968372558276e-08\\
8.89779559118236	3.92651134827105e-08\\
8.91783567134268	4.10888602380225e-08\\
8.93787575150301	4.2506242075502e-08\\
8.95791583166333	4.21910640457398e-08\\
8.97795591182365	4.17314755034448e-08\\
8.99799599198397	4.1251192975123e-08\\
9.01803607214429	4.07421195485403e-08\\
9.03807615230461	4.02107895806815e-08\\
9.05811623246493	3.97522455803534e-08\\
9.07815631262525	3.93962730136556e-08\\
9.09819639278557	3.88886784010243e-08\\
9.11823647294589	3.83055080971443e-08\\
9.13827655310621	3.78587021260447e-08\\
9.15831663326653	3.7408234945231e-08\\
9.17835671342685	3.70043254543603e-08\\
9.19839679358717	3.64899905370707e-08\\
9.21843687374749	3.57688907170872e-08\\
9.23847695390782	3.51502184915204e-08\\
9.25851703406814	3.46845218765725e-08\\
9.27855711422846	3.42660558226379e-08\\
9.29859719438878	3.39143454913301e-08\\
9.3186372745491	3.35429184787742e-08\\
9.33867735470942	3.30302021455352e-08\\
9.35871743486974	3.26155152273625e-08\\
9.37875751503006	3.22815463384897e-08\\
9.39879759519038	3.19515035239346e-08\\
9.4188376753507	3.15914237673409e-08\\
9.43887775551102	3.12860685235872e-08\\
9.45891783567134	3.10309783164935e-08\\
9.47895791583166	3.0786856406276e-08\\
9.49899799599198	3.06552045338447e-08\\
9.5190380761523	3.23565146454486e-08\\
9.53907815631263	3.34580302444646e-08\\
9.55911823647295	3.39974888350418e-08\\
9.57915831663327	3.42437948974227e-08\\
9.59919839679359	3.42479132203314e-08\\
9.61923847695391	3.48144920820139e-08\\
9.63927855711423	3.49597030728362e-08\\
9.65931863727455	3.46959903077414e-08\\
9.67935871743487	3.51081718627397e-08\\
9.69939879759519	3.41589772765249e-08\\
9.71943887775551	3.38988614767434e-08\\
9.73947895791583	3.24154810286279e-08\\
9.75951903807615	3.07461649080562e-08\\
9.77955911823647	2.85118228318099e-08\\
9.79959919839679	2.52948923225303e-08\\
9.81963927855711	2.18551622074541e-08\\
9.83967935871743	1.84570790292131e-08\\
9.85971943887776	1.46446271727315e-08\\
9.87975951903808	1.00255880092955e-08\\
9.8997995991984	4.17235798204567e-09\\
9.91983967935872	5.62734368139738e-09\\
9.93987975951904	1.69552145063404e-08\\
9.95991983967936	2.87854433234016e-08\\
9.97995991983968	3.28070808393202e-08\\
10	3.58349022576803e-08\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Chafee_Input1_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.2,
ymax=1.4,
title= {Transient response},
xlabel = {Time [s]}
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.23830842712516e-06\\
0.0400801603206413	0.000877290823284013\\
0.0601202404809619	0.00855137703911382\\
0.0801603206412826	0.0279604875648622\\
0.100200400801603	0.0586154907249962\\
0.120240480961924	0.0980215229791948\\
0.140280561122244	0.143729664878367\\
0.160320641282565	0.19382110762788\\
0.180360721442886	0.246873875711142\\
0.200400801603206	0.301829954052381\\
0.220440881763527	0.357876683884194\\
0.240480961923848	0.414362015991957\\
0.260521042084168	0.470739423083696\\
0.280561122244489	0.526534509318707\\
0.30060120240481	0.581326411083111\\
0.32064128256513	0.634738811814328\\
0.340681362725451	0.686436844241472\\
0.360721442885772	0.736127227785152\\
0.380761523046092	0.783559773784879\\
0.400801603206413	0.828528980819006\\
0.420841683366733	0.870874902857283\\
0.440881763527054	0.910482838963406\\
0.460921843687375	0.947281683122908\\
0.480961923847695	0.981240990486248\\
0.501002004008016	1.0123669670305\\
0.521042084168337	1.04069767715976\\
0.541082164328657	1.06629779626204\\
0.561122244488978	1.0892532248954\\
0.581162324649299	1.10966584037456\\
0.601202404809619	1.12764860316032\\
0.62124248496994	1.14332117086027\\
0.64128256513026	1.15680611053395\\
0.661322645290581	1.1682257459769\\
0.681362725450902	1.17769963352651\\
0.701402805611222	1.18534262847481\\
0.721442885771543	1.19126348417814\\
0.741482965931864	1.19556391467328\\
0.761523046092184	1.19833804831361\\
0.781563126252505	1.19967220168382\\
0.801603206412826	1.19964490842265\\
0.821643286573146	1.19832714493451\\
0.841683366733467	1.19578270329939\\
0.861723446893788	1.1920686700898\\
0.881763527054108	1.18723597759128\\
0.901803607214429	1.18133000088349\\
0.92184368737475	1.17439118090284\\
0.94188376753507	1.16645565796506\\
0.961923847695391	1.15755590506874\\
0.981963927855711	1.14772135326513\\
1.00200400801603	1.13697900402734\\
1.02204408817635	1.12535402528255\\
1.04208416833667	1.11287032918631\\
1.06212424849699	1.09955113038553\\
1.08216432865731	1.08541948407742\\
1.10220440881764	1.07049880319455\\
1.12224448897796	1.05481335404838\\
1.14228456913828	1.03838872945863\\
1.1623246492986	1.02125229800492\\
1.18236472945892	1.00343362768321\\
1.20240480961924	0.984964881598709\\
1.22244488977956	0.965881183183408\\
1.24248496993988	0.946220947483498\\
1.2625250501002	0.926026175225049\\
1.28256513026052	0.905342705838744\\
1.30260521042084	0.884220425252047\\
1.32264529058116	0.862713424512542\\
1.34268537074148	0.84088010520386\\
1.3627254509018	0.818783227755209\\
1.38276553106212	0.796489899365063\\
1.40280561122244	0.77407149845371\\
1.42284569138277	0.751603533400663\\
1.44288577154309	0.729165434039144\\
1.46292585170341	0.706840275431981\\
1.48296593186373	0.684714434287762\\
1.50300601202405	0.662877179647288\\
1.52304609218437	0.641420200563977\\
1.54308617234469	0.620437074670934\\
1.56312625250501	0.600022682674808\\
1.58316633266533	0.580272574854699\\
1.60320641282565	0.561282296562415\\
1.62324649298597	0.543146680455082\\
1.64328657314629	0.525959113715257\\
1.66332665330661	0.509810788779924\\
1.68336673346693	0.494789946121663\\
1.70340681362725	0.480981117360248\\
1.72344689378758	0.468464376499922\\
1.7434869739479	0.457314606404551\\
1.76352705410822	0.44760078675392\\
1.78356713426854	0.439385308909783\\
1.80360721442886	0.43272332214421\\
1.82364729458918	0.427662115029293\\
1.8436873747495	0.424240535193731\\
1.86372745490982	0.422488450430716\\
1.88376753507014	0.422426254262874\\
1.90380761523046	0.424064419593536\\
1.92384769539078	0.427403105004786\\
1.9438877755511	0.432431819574559\\
1.96392785571142	0.43912915369374\\
1.98396793587174	0.447462585142761\\
2.00400801603206	0.457388371488568\\
2.02404809619238	0.46885154145998\\
2.04408817635271	0.481785999136589\\
2.06412825651303	0.496114755289265\\
2.08416833667335	0.511750299801863\\
2.10420841683367	0.528595127578444\\
2.12424849699399	0.546542427540385\\
2.14428857715431	0.565476940185581\\
2.16432865731463	0.585275983757446\\
2.18436873747495	0.605810642529617\\
2.20440881763527	0.62694710336482\\
2.22444889779559	0.648548118988073\\
2.24448897795591	0.670474568865775\\
2.26452905811623	0.692587081796719\\
2.28456913827655	0.714747678935544\\
2.30460921843687	0.736821392440287\\
2.32464929859719	0.758677813785299\\
2.34468937875751	0.780192527147122\\
2.36472945891784	0.801248387229339\\
2.38476953907816	0.821736607154106\\
2.40480961923848	0.841557630243957\\
2.4248496993988	0.860621769010846\\
2.44488977955912	0.87884960477469\\
2.46492985971944	0.896172151320087\\
2.48496993987976	0.91253079521237\\
2.50501002004008	0.927877033238659\\
2.5250501002004	0.942172033551702\\
2.54509018036072	0.955386051305657\\
2.56513026052104	0.967497731680117\\
2.58517034068136	0.978493333576445\\
2.60521042084168	0.988365905900034\\
2.625250501002	0.997114445810562\\
2.64529058116232	1.00474306455852\\
2.66533066132265	1.01126018307961\\
2.68537074148297	1.01667777427776\\
2.70541082164329	1.02101066543585\\
2.72545090180361	1.02427590982265\\
2.74549098196393	1.02649223276137\\
2.76553106212425	1.0276795548748\\
2.78557114228457	1.02785859226122\\
2.80561122244489	1.02705053122579\\
2.82565130260521	1.02527677423913\\
2.84569138276553	1.02255875209925\\
2.86573146292585	1.0189177969182\\
2.88577154308617	1.01437507035221\\
2.90581162324649	1.00895154094521\\
2.92585170340681	1.00266800482579\\
2.94589178356713	0.995545144216608\\
2.96593186372745	0.987603618332075\\
2.98597194388778	0.978864181581336\\
3.0060120240481	0.969347824437607\\
3.02605210420842	0.959075932549005\\
3.04609218436874	0.948070459913911\\
3.06613226452906	0.936354112308197\\
3.08617234468938	0.923950537274453\\
3.1062124248497	0.910884517171387\\
3.12625250501002	0.897182161922499\\
3.14629258517034	0.882871098192087\\
3.16633266533066	0.867980651780635\\
3.18637274549098	0.852542020140063\\
3.2064128256513	0.836588431802669\\
3.22645290581162	0.820155289854354\\
3.24649298597194	0.803280296359292\\
3.26653306613226	0.786003554874501\\
3.28657314629259	0.768367648296343\\
3.30661322645291	0.750417689432676\\
3.32665330661323	0.732201341881727\\
3.34669338677355	0.713768809036563\\
3.36673346693387	0.695172789487852\\
3.38677354709419	0.676468397207922\\
3.40681362725451	0.657713045553069\\
3.42685370741483	0.638966294452175\\
3.44689378757515	0.620289660818185\\
3.46693386773547	0.601746392607945\\
3.48697394789579	0.583401207672717\\
3.50701402805611	0.565319999115527\\
3.52705410821643	0.547569509437597\\
3.54709418837675	0.530216976367772\\
3.56713426853707	0.51332975378664\\
3.58717434869739	0.496974911630156\\
3.60721442885772	0.481218819050642\\
3.62725450901804	0.466126715402555\\
3.64729458917836	0.451762273808926\\
3.66733466933868	0.438187162124521\\
3.687374749499	0.425460606062784\\
3.70741482965932	0.413638959078005\\
3.72745490981964	0.402775283318915\\
3.74749498997996	0.392918945605578\\
3.76753507014028	0.384115231939751\\
3.7875751503006	0.376404983620809\\
3.80761523046092	0.3698242574854\\
3.82765531062124	0.364404012454009\\
3.84769539078156	0.360169824016969\\
3.86773547094188	0.357141628105661\\
3.8877755511022	0.355333495491967\\
3.90781563126253	0.354753437782716\\
3.92785571142285	0.355403246104413\\
3.94789579158317	0.357278363725094\\
3.96793587174349	0.360367794095432\\
3.98797595190381	0.364654046131586\\
4.00801603206413	0.370113118950085\\
4.02805611222445	0.376714528659356\\
4.04809619238477	0.384421380151653\\
4.06813627254509	0.39319048707326\\
4.08817635270541	0.402972543266287\\
4.10821643286573	0.413712348856973\\
4.12825651302605	0.42534909382251\\
4.14829659318637	0.437816701180017\\
4.16833667334669	0.451044231051235\\
4.18837675350701	0.464956345578114\\
4.20841683366733	0.479473833186898\\
4.22845691382765	0.494514188868923\\
4.24849699398798	0.509992245317793\\
4.2685370741483	0.525820847724518\\
4.28857715430862	0.541911563146523\\
4.30861723446894	0.558175413506436\\
4.32865731462926	0.574523619821712\\
4.34869739478958	0.590868344182533\\
4.3687374749499	0.607123415246979\\
4.38877755511022	0.623205023004838\\
4.40881763527054	0.639032369157493\\
4.42885771543086	0.654528260270365\\
4.44889779559118	0.669619632897541\\
4.4689378757515	0.684238001415593\\
4.48897795591182	0.698319822392151\\
4.50901803607214	0.711806771229454\\
4.52905811623246	0.7246459303619\\
4.54909819639279	0.736789890112483\\
4.56913827655311	0.748196766651066\\
4.58917835671343	0.758830142824076\\
4.60921843687375	0.768658940222706\\
4.62925851703407	0.777657231452696\\
4.64929859719439	0.785804003125899\\
4.66933867735471	0.793082879938565\\
4.68937875751503	0.799481820698901\\
4.70941883767535	0.804992796386064\\
4.72945891783567	0.809611459976218\\
4.74949899799599	0.813336816603717\\
4.76953907815631	0.816170901703884\\
4.78957915831663	0.818118473577725\\
4.80961923847695	0.819186725530643\\
4.82965931863727	0.819385021611957\\
4.8496993987976	0.81872465883128\\
4.86973947895792	0.817218657676517\\
4.88977955911824	0.814881581792831\\
4.90981963927856	0.811729386885069\\
4.92985971943888	0.807779298194123\\
4.9498997995992	0.803049715319664\\
4.96993987975952	0.797560142672593\\
4.98997995991984	0.791331143501529\\
5.01002004008016	0.784384315154997\\
5.03006012024048	0.776742283006865\\
5.0501002004008	0.768428710378925\\
5.07014028056112	0.759468321694253\\
5.09018036072144	0.749886936066644\\
5.11022044088176	0.739711508521583\\
5.13026052104208	0.728970176099112\\
5.1503006012024	0.717692306125303\\
5.17034068136273	0.705908543984463\\
5.19038076152305	0.693650857909683\\
5.21042084168337	0.680952578326912\\
5.23046092184369	0.667848429454326\\
5.25050100200401	0.654374551020607\\
5.27054108216433	0.640568508091403\\
5.29058116232465	0.626469287176046\\
5.31062124248497	0.612117277105574\\
5.33066132264529	0.59755423318217\\
5.35070140280561	0.582823223537363\\
5.37074148296593	0.567968556812357\\
5.39078156312625	0.553035690558517\\
5.41082164328657	0.538071120110611\\
5.43086172344689	0.523122247936522\\
5.45090180360721	0.508237233824724\\
5.47094188376754	0.493464826591322\\
5.49098196392786	0.478854178328493\\
5.51102204408818	0.464454642499354\\
5.5310621242485	0.450315557509953\\
5.55110220440882	0.436486017647549\\
5.57114228456914	0.423014633516903\\
5.59118236472946	0.409949284302833\\
5.61122244488978	0.397336864340638\\
5.6312625250501	0.38522302657564\\
5.65130260521042	0.373651925539056\\
5.67134268537074	0.36266596246059\\
5.69138276553106	0.352305535069876\\
5.71142284569138	0.342608794534924\\
5.7314629258517	0.333611411808178\\
5.75150300601202	0.325346355485453\\
5.77154308617235	0.317843683008161\\
5.79158316633267	0.311130346874293\\
5.81162324649299	0.30523001716891\\
5.83166332665331	0.300162921598539\\
5.85170340681363	0.29594570388963\\
5.87174348697395	0.292591301255569\\
5.89178356713427	0.290108841461855\\
5.91182364729459	0.288503559865218\\
5.93186372745491	0.287776736741433\\
5.95190380761523	0.287925655113424\\
5.97194388777555	0.288943579354734\\
5.99198396793587	0.290819754776511\\
6.01202404809619	0.293539428492075\\
6.03206412825651	0.29708389193677\\
6.05210420841683	0.301430545382898\\
6.07214428857715	0.306552984942721\\
6.09218436873747	0.312421112496219\\
6.1122244488978	0.319001268965978\\
6.13226452905812	0.326256391351842\\
6.15230460921844	0.334146193710794\\
6.17234468937876	0.342627372140729\\
6.19238476953908	0.351653833556719\\
6.2124248496994	0.361176947641849\\
6.23246492985972	0.371145821055108\\
6.25250501002004	0.381507592442911\\
6.27254509018036	0.392207746334185\\
6.29258517034068	0.403190443510557\\
6.312625250501	0.414398864902823\\
6.33266533066132	0.425775565582581\\
6.35270541082164	0.437262834978146\\
6.37274549098196	0.448803059140272\\
6.39278557114228	0.460339080515821\\
6.41282565130261	0.471814550666933\\
6.43286573146293	0.483174271261884\\
6.45290581162325	0.494364518834315\\
6.47294589178357	0.505333349117804\\
6.49298597194389	0.51603087703798\\
6.51302605210421	0.526409529080323\\
6.53306613226453	0.536424265386363\\
6.55310621242485	0.546032769468913\\
6.57314629258517	0.555195604368662\\
6.59318637274549	0.56387633480783\\
6.61322645290581	0.572041615502039\\
6.63326653306613	0.57966124671488\\
6.65330661322645	0.586708198727877\\
6.67334669338677	0.593158607352729\\
6.69338677354709	0.598991743267671\\
6.71342685370742	0.604189958240292\\
6.73346693386774	0.608738611473852\\
6.75350701402806	0.61262597958678\\
6.77354709418838	0.615843153670614\\
6.7935871743487	0.61838392678993\\
6.81362725450902	0.620244675213781\\
6.83366733466934	0.621424236272596\\
6.85370741482966	0.621923785655014\\
6.87374749498998	0.621746716439116\\
6.8937875751503	0.620898521884633\\
6.91382765531062	0.619386683630642\\
6.93386773547094	0.61722056652986\\
6.95390781563126	0.614411321017622\\
6.97394789579158	0.610971793570358\\
6.9939879759519	0.60691644544145\\
7.01402805611222	0.602261279596665\\
7.03406813627254	0.597023775504444\\
7.05410821643287	0.591222831189647\\
7.07414829659319	0.58487871177881\\
7.09418837675351	0.578013003648752\\
7.11422845691383	0.570648572932038\\
7.13426853707415	0.562809527465448\\
7.15430861723447	0.554521180769702\\
7.17434869739479	0.545810016876207\\
7.19438877755511	0.53670365471063\\
7.21442885771543	0.527230810775419\\
7.23446893787575	0.517421258946909\\
7.25450901803607	0.507305786226941\\
7.27454909819639	0.496916143399905\\
7.29458917835671	0.486284989642261\\
7.31462925851703	0.475445830263122\\
7.33466933867735	0.464432946876647\\
7.35470941883768	0.453281319476892\\
7.374749498998	0.442026540044456\\
7.39478957915832	0.430704717461279\\
7.41482965931864	0.419352373718566\\
7.43486973947896	0.408006331555446\\
7.45490981963928	0.396703593871567\\
7.4749498997996	0.385481215395732\\
7.49498997995992	0.374376167286722\\
7.51503006012024	0.363425195485689\\
7.53507014028056	0.352664673781718\\
7.55511022044088	0.342130452675778\\
7.5751503006012	0.33185770522981\\
7.59519038076152	0.321880771168315\\
7.61523046092184	0.312233000553975\\
7.63527054108216	0.30294659838935\\
7.65531062124249	0.294052471499999\\
7.67535070140281	0.285580079031309\\
7.69539078156313	0.277557287852542\\
7.71543086172345	0.270010234080565\\
7.73547094188377	0.26296319187433\\
7.75551102204409	0.256438450511929\\
7.77555110220441	0.250456200702269\\
7.79559118236473	0.245034430898618\\
7.81563126252505	0.240188834321345\\
7.83567134268537	0.235932727242567\\
7.85571142284569	0.23227697893554\\
7.87575150300601	0.229229953687647\\
7.89579158316633	0.22679746504125\\
7.91583166332665	0.224982742445995\\
7.93587174348697	0.223786410396574\\
7.95591182364729	0.223206480051788\\
7.97595190380762	0.223238353347289\\
7.99599198396794	0.223874839497136\\
8.01603206412826	0.225106183860382\\
8.03607214428858	0.226920109022572\\
8.0561122244489	0.229301868043502\\
8.07615230460922	0.232234309703951\\
8.09619238476954	0.23569795566987\\
8.11623246492986	0.239671089378875\\
8.13627254509018	0.244129856505691\\
8.1563126252505	0.249048376748023\\
8.17635270541082	0.254398866665105\\
8.19639278557114	0.260151773193206\\
8.21643286573146	0.266275917401626\\
8.23647294589178	0.272738647885537\\
8.2565130260521	0.279506003176079\\
8.27655310621243	0.286542882279332\\
8.29659318637275	0.293813222439389\\
8.31663326653307	0.301280183016344\\
8.33667334669339	0.308906334225386\\
8.35671342685371	0.316653849402391\\
8.37675350701403	0.324484699297377\\
8.39679358717435	0.33236084683154\\
8.41683366733467	0.340244440678131\\
8.43687374749499	0.348098005982512\\
8.45691382765531	0.355884630548832\\
8.47695390781563	0.363568144826413\\
8.49699398797595	0.371113294113938\\
8.51703406813627	0.378485901517968\\
8.53707414829659	0.385653020291617\\
8.55711422845691	0.392583074387326\\
8.57715430861724	0.399245986272382\\
8.59719438877756	0.405613291186849\\
8.61723446893788	0.41165823733559\\
8.6372745490982	0.417355871721129\\
8.65731462925852	0.422683111515093\\
8.67735470941884	0.427618801136649\\
8.69739478957916	0.432143755420119\\
8.71743486973948	0.436240789425229\\
8.7374749498998	0.439894735607763\\
8.75751503006012	0.443092449249292\\
8.77755511022044	0.445822803122824\\
8.79759519038076	0.448076672460662\\
8.81763527054108	0.449846911312096\\
8.8376753507014	0.451128321451641\\
8.85771543086172	0.451917614972674\\
8.87775551102204	0.452213371567335\\
8.89779559118236	0.452015991575059\\
8.91783567134268	0.451327645721819\\
8.93787575150301	0.450152222366883\\
8.95791583166333	0.448495272986701\\
8.97795591182365	0.446363956518683\\
8.99799599198397	0.443766983044487\\
9.01803607214429	0.44071455717371\\
9.03807615230461	0.437218321385903\\
9.05811623246493	0.433291299465278\\
9.07815631262525	0.428947840051129\\
9.09819639278557	0.424203560252167\\
9.11823647294589	0.419075289171973\\
9.13827655310621	0.413581011130458\\
9.15831663326653	0.407739808311887\\
9.17835671342685	0.401571802522587\\
9.19839679358717	0.395098095718077\\
9.21843687374749	0.388340708955439\\
9.23847695390782	0.381322519403748\\
9.25851703406814	0.374067195085238\\
9.27855711422846	0.366599127033386\\
9.29859719438878	0.358943358599145\\
9.3186372745491	0.351125511670599\\
9.33867735470942	0.343171709666149\\
9.35871743486974	0.335108497178289\\
9.37875751503006	0.326962756253633\\
9.39879759519038	0.318761619355918\\
9.4188376753507	0.310532379136929\\
9.43887775551102	0.302302395228649\\
9.45891783567134	0.294098998333477\\
9.47895791583166	0.285949391975361\\
9.49899799599198	0.277880552340475\\
9.5190380761523	0.269919126700161\\
9.53907815631263	0.262091330964584\\
9.55911823647295	0.254422846962984\\
9.57915831663327	0.246938720082166\\
9.59919839679359	0.239663257921832\\
9.61923847695391	0.232619930639276\\
9.63927855711423	0.225831273659531\\
9.65931863727455	0.21931879341955\\
9.67935871743487	0.213102876794927\\
9.69939879759519	0.207202704832935\\
9.71943887775551	0.201636171371451\\
9.73947895791583	0.196419807090293\\
9.75951903807615	0.191568709471823\\
9.77955911823647	0.187096479121919\\
9.79959919839679	0.183015162800964\\
9.81963927855711	0.179335203507283\\
9.83967935871743	0.176065397849738\\
9.85971943887776	0.173212860909276\\
9.87975951903808	0.170782998745239\\
9.8997995991984	0.168779488627025\\
9.91983967935872	0.167204267026123\\
9.93987975951904	0.166057525403548\\
9.95991983967936	0.165337713713291\\
9.97995991983968	0.165041551601568\\
10	0.165164047161851\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
%0.0200400801603206	1.40589250885884e-05\\
%0.0400801603206413	0.00087173952498325\\
0.0601202404809619	0.00855791131494908\\
0.0801603206412826	0.0279452825666491\\
0.100200400801603	0.058617105654507\\
0.120240480961924	0.0980282936562978\\
0.140280561122244	0.143712770032092\\
0.160320641282565	0.193775012941709\\
0.180360721442886	0.246811006855475\\
0.200400801603206	0.30176604849331\\
0.220440881763527	0.357823645227793\\
0.240480961923848	0.414326799784483\\
0.260521042084168	0.470725164268521\\
0.280561122244489	0.526541969222395\\
0.30060120240481	0.581355121832859\\
0.32064128256513	0.634787817705214\\
0.340681362725451	0.68650510629435\\
0.360721442885772	0.736213792490145\\
0.380761523046092	0.783663796349422\\
0.400801603206413	0.828649671454771\\
0.420841683366733	0.871011443500562\\
0.440881763527054	0.91063430146564\\
0.460921843687375	0.947446967047073\\
0.480961923847695	0.981418789507839\\
0.501002004008016	1.01255576607122\\
0.521042084168337	1.04089577737066\\
0.541082164328657	1.06650336203229\\
0.561122244488978	1.0894643453925\\
0.581162324649299	1.1098805977554\\
0.601202404809619	1.12786514025546\\
0.62124248496994	1.14353775254248\\
0.64128256513026	1.15702117468169\\
0.661322645290581	1.16843794163587\\
0.681362725450902	1.17790784540306\\
0.701402805611222	1.1855459883201\\
0.721442885771543	1.19146137025158\\
0.741482965931864	1.19575594128626\\
0.761523046092184	1.1985240476261\\
0.781563126252505	1.19985219991859\\
0.801603206412826	1.19981909852942\\
0.821643286573146	1.19849585748513\\
0.841683366733467	1.195946377078\\
0.861723446893788	1.19222782344355\\
0.881763527054108	1.18739118134874\\
0.901803607214429	1.18148185352692\\
0.92184368737475	1.17454028609379\\
0.94188376753507	1.16660260475947\\
0.961923847695391	1.1577012507835\\
0.981963927855711	1.14786560895632\\
1.00200400801603	1.13712262244181\\
1.02204408817635	1.1254973911852\\
1.04208416833667	1.113013751885\\
1.06212424849699	1.09969483835398\\
1.08216432865731	1.08556362153049\\
1.10220440881764	1.07064342854456\\
1.12224448897796	1.05495844015012\\
1.14228456913828	1.03853416557099\\
1.1623246492986	1.02139789343349\\
1.18236472945892	1.00357911700266\\
1.20240480961924	0.985109931461977\\
1.22244488977956	0.966025400494172\\
1.24248496993988	0.946363888976948\\
1.2625250501002	0.926167358229398\\
1.28256513026052	0.905481619947658\\
1.30260521042084	0.884356544764389\\
1.32264529058116	0.862846221309068\\
1.34268537074148	0.841009061716058\\
1.3627254509018	0.818907849737126\\
1.38276553106212	0.796609727980115\\
1.40280561122244	0.774186121326886\\
1.42284569138277	0.751712594247487\\
1.44288577154309	0.729268640559505\\
1.46292585170341	0.70693740511229\\
1.48296593186373	0.684805337936708\\
1.50300601202405	0.662961782525011\\
1.52304609218437	0.641498501081873\\
1.54308617234469	0.620509140759156\\
1.56312625250501	0.600088646020547\\
1.58316633266533	0.580332623321184\\
1.60320641282565	0.561336665188035\\
1.62324649298597	0.54319564150352\\
1.64328657314629	0.526002966286784\\
1.66332665330661	0.509849848511629\\
1.68336673346693	0.494824535477948\\
1.70340681362725	0.481011556974674\\
1.72344689378758	0.468490977953299\\
1.7434869739479	0.457337666719574\\
1.76352705410822	0.447620584807833\\
1.78356713426854	0.439402103798367\\
1.80360721442886	0.43273735347174\\
1.82364729458918	0.427673604951855\\
1.8436873747495	0.424249691967521\\
1.86372745490982	0.422495473135978\\
1.88376753507014	0.422431338323016\\
1.90380761523046	0.424067762681264\\
1.92384769539078	0.427404912920054\\
1.9438877755511	0.432432311701841\\
1.96392785571142	0.439128567684105\\
1.98396793587174	0.447461180529918\\
2.00400801603206	0.457386432018326\\
2.02404809619238	0.46884937599778\\
2.04408817635271	0.481783941101084\\
2.06412825651303	0.496113160645176\\
2.08416833667335	0.511749543720151\\
2.10420841683367	0.528595599935962\\
2.12424849699399	0.546544527479105\\
2.14428857715431	0.565481069979939\\
2.16432865731463	0.585282542246021\\
2.18436873747495	0.605820018362117\\
2.20440881763527	0.626959668293233\\
2.22444889779559	0.648564221400217\\
2.24448897795591	0.670494527725309\\
2.26452905811623	0.692611181127556\\
2.28456913827655	0.714776162946319\\
2.30460921843687	0.736854461383301\\
2.32464929859719	0.758715620628991\\
2.34468937875751	0.780235175146707\\
2.36472945891784	0.801295928467135\\
2.38476953907816	0.821789042128966\\
2.40480961923848	0.841614908573077\\
2.4248496993988	0.860683791290654\\
2.44488977955912	0.878916225614971\\
2.46492985971944	0.896243183526314\\
2.48496993987976	0.912606015013832\\
2.50501002004008	0.927956186424489\\
2.5250501002004	0.942254842350605\\
2.54509018036072	0.95547222172936\\
2.56513026052104	0.967586961081186\\
2.58517034068136	0.978585318108861\\
2.60521042084168	0.98846034760954\\
2.625250501002	0.997211059056259\\
2.64529058116232	1.00484158171205\\
2.66533066132265	1.01136035905748\\
2.68537074148297	1.01677938999336\\
2.70541082164329	1.02111353000723\\
2.72545090180361	1.0243798614676\\
2.74549098196393	1.02659713860967\\
2.76553106212425	1.02778530964845\\
2.78557114228457	1.0279651159088\\
2.80561122244489	1.02715776582797\\
2.82565130260521	1.02538468014901\\
2.84569138276553	1.02266730358865\\
2.86573146292585	1.01902697755021\\
2.88577154308617	1.01448486809547\\
2.90581162324649	1.00906194327667\\
2.92585170340681	1.0027789939962\\
2.94589178356713	0.995656692744179\\
2.96593186372745	0.987715684845042\\
2.98597194388778	0.978976707159047\\
3.0060120240481	0.969460729502869\\
3.02605210420842	0.959189114368458\\
3.04609218436874	0.948183790806052\\
3.06613226452906	0.936467438583394\\
3.08617234468938	0.924063678941571\\
3.1062124248497	0.910997268434093\\
3.12625250501002	0.897294292466423\\
3.14629258517034	0.882982355251048\\
3.16633266533066	0.868090762958929\\
3.18637274549098	0.852650696910592\\
3.2064128256513	0.836695373695295\\
3.22645290581162	0.820260189162795\\
3.24649298597194	0.80338284328939\\
3.26653306613226	0.786103443017985\\
3.28657314629259	0.768464580284687\\
3.30661322645291	0.750511382612972\\
3.32665330661323	0.732291533854922\\
3.34669338677355	0.713855262924013\\
3.36673346693387	0.695255298680429\\
3.38677354709419	0.676546789502007\\
3.40681362725451	0.657787186505628\\
3.42685370741483	0.639036089866818\\
3.44689378757515	0.620355058217647\\
3.46693386773547	0.601807381670936\\
3.48697394789579	0.583457819613031\\
3.50701402805611	0.56537230501266\\
3.52705410821643	0.547617617592501\\
3.54709418837675	0.530261028784063\\
3.56713426853707	0.513369921915832\\
3.58717434869739	0.497011391549901\\
3.60721442885772	0.481251826265039\\
3.62725450901804	0.466156479468245\\
3.64729458917836	0.451789032990911\\
3.66733466933868	0.438211158280684\\
3.687374749499	0.425482079937208\\
3.70741482965932	0.413658146157732\\
3.72745490981964	0.402792410377863\\
3.74749498997996	0.392934228019728\\
3.76753507014028	0.384128871825418\\
3.7875751503006	0.376417168783584\\
3.80761523046092	0.36983516117918\\
3.82765531062124	0.364413793841041\\
3.84769539078156	0.360178629267985\\
3.86773547094188	0.357149591998621\\
3.8877755511022	0.355340743377707\\
3.90781563126253	0.354760087778574\\
3.92785571142285	0.355409411375654\\
3.94789579158317	0.357284154711125\\
3.96793587174349	0.360373320559976\\
3.98797595190381	0.36465941893884\\
4.00801603206413	0.370118451485941\\
4.02805611222445	0.376719937842915\\
4.04809619238477	0.384426987007881\\
4.06813627254509	0.393196416866541\\
4.08817635270541	0.40297892522069\\
4.10821643286573	0.413719315506646\\
4.12825651302605	0.425356780039014\\
4.14829659318637	0.437825242962637\\
4.16833667334669	0.451053764151527\\
4.18837675350701	0.464967004047391\\
4.20841683366733	0.479485747887855\\
4.22845691382765	0.494527486042574\\
4.24849699398798	0.510007045245874\\
4.2685370741483	0.52583726353562\\
4.28857715430862	0.54192969976622\\
4.30861723446894	0.558195366780396\\
4.32865731462926	0.574545475818898\\
4.34869739478958	0.590892178630751\\
4.3687374749499	0.607149293114534\\
4.38877755511022	0.623232998239042\\
4.40881763527054	0.639062484496566\\
4.42885771543086	0.654560547222874\\
4.44889779559118	0.669654111749716\\
4.4689378757515	0.684274681427219\\
4.48897795591182	0.698358701995292\\
4.50901803607214	0.711847838439764\\
4.52905811623246	0.724689163191211\\
4.54909819639279	0.736835257193921\\
4.56913827655311	0.748244227855076\\
4.58917835671343	0.758879650058427\\
4.60921843687375	0.768710438203205\\
4.62925851703407	0.777710658587378\\
4.64929859719439	0.785859292334122\\
4.66933867735471	0.793139959490699\\
4.68937875751503	0.799540614936404\\
4.70941883767535	0.80505322637233\\
4.72945891783567	0.809673443982903\\
4.74949899799599	0.813400270456169\\
4.76953907815631	0.816235738961562\\
4.78957915831663	0.818184605518773\\
4.80961923847695	0.819254060952367\\
4.82965931863727	0.819453466486144\\
4.8496993987976	0.818794115815708\\
4.86973947895792	0.817289025516335\\
4.88977955911824	0.814952754653352\\
4.90981963927856	0.811801253653119\\
4.92985971943888	0.807851741808713\\
4.9498997995992	0.80312261215233\\
4.96993987975952	0.797633362022729\\
4.98997995991984	0.7914045472492\\
5.01002004008016	0.784457757596367\\
5.03006012024048	0.776815610917978\\
5.0501002004008	0.768501763330751\\
5.07014028056112	0.759540932638976\\
5.09018036072144	0.749958932206815\\
5.11022044088176	0.73978271246501\\
5.13026052104208	0.729040407289029\\
5.1503006012024	0.717761382516426\\
5.17034068136273	0.705976283976209\\
5.19038076152305	0.693717082464634\\
5.21042084168337	0.681017113236524\\
5.23046092184369	0.667911107707547\\
5.25050100200401	0.65443521520353\\
5.27054108216433	0.640627012763292\\
5.29058116232465	0.626525501183363\\
5.31062124248497	0.612171085700426\\
5.33066132264529	0.597605539933222\\
5.35070140280561	0.58287195195182\\
5.37074148296593	0.568014651615288\\
5.39078156312625	0.553079118594014\\
5.41082164328657	0.538111870812726\\
5.43086172344689	0.523160333353087\\
5.45090180360721	0.508272688189212\\
5.47094188376754	0.493497705451615\\
5.49098196392786	0.478884557244849\\
5.51102204408818	0.464482615355936\\
5.5310621242485	0.450341234486688\\
5.55110220440882	0.436509522915073\\
5.57114228456914	0.423036102723993\\
5.59118236472946	0.409968861934062\\
5.61122244488978	0.397354701023945\\
5.6312625250501	0.385239276419598\\
5.65130260521042	0.373666743576671\\
5.67134268537074	0.362679502269457\\
5.69138276553106	0.352317946630114\\
5.71142284569138	0.342620222371182\\
5.7314629258517	0.333621993457935\\
5.75150300601202	0.325356220304621\\
5.77154308617235	0.317852951340747\\
5.79158316633267	0.311139129552554\\
5.81162324649299	0.30523841535724\\
5.83166332665331	0.300171026926448\\
5.85170340681363	0.295953598844869\\
5.87174348697395	0.292599059791707\\
5.89178356713427	0.290116529767263\\
5.91182364729459	0.288511237247825\\
5.93186372745491	0.287784456563537\\
5.95190380761523	0.287933465752523\\
5.97194388777555	0.288951525121085\\
5.99198396793587	0.290827876764312\\
6.01202404809619	0.293547765342863\\
6.03206412825651	0.29709248046686\\
6.05210420841683	0.301439421093565\\
6.07214428857715	0.306562182388723\\
6.09218436873747	0.312430665517817\\
6.1122244488978	0.319011210813161\\
6.13226452905812	0.326266754688972\\
6.15230460921844	0.33415701054415\\
6.17234468937876	0.342638673688338\\
6.19238476953908	0.35166565006651\\
6.2124248496994	0.36118930820905\\
6.23246492985972	0.371158753436587\\
6.25250501002004	0.38152112289232\\
6.27254509018036	0.392221899481097\\
6.29258517034068	0.403205242281063\\
6.312625250501	0.414414330482129\\
6.33266533066132	0.425791717420581\\
6.35270541082164	0.437279690845628\\
6.37274549098196	0.448820635196173\\
6.39278557114228	0.460357391406758\\
6.41282565130261	0.471833609619702\\
6.43286573146293	0.483194090169418\\
6.45290581162325	0.494385108333023\\
6.47294589178357	0.505354718606156\\
6.49298597194389	0.516053034671701\\
6.51302605210421	0.526432481732437\\
6.53306613226453	0.536448018524964\\
6.55310621242485	0.546057327008869\\
6.57314629258517	0.555220968490431\\
6.59318637274549	0.563902505698168\\
6.61322645290581	0.572068591089456\\
6.63326653306613	0.579689022386416\\
6.65330661322645	0.586736766995555\\
6.67334669338677	0.593187957536961\\
6.69338677354709	0.599021861183451\\
6.71342685370742	0.604220825864764\\
6.73346693386774	0.608770206649746\\
6.75350701402806	0.612658275741857\\
6.77354709418838	0.615876119554702\\
6.7935871743487	0.618417526258067\\
6.81362725450902	0.620278867021351\\
6.83366733466934	0.621458973948797\\
6.85370741482966	0.621959017408198\\
6.87374749498998	0.621782385122144\\
6.8937875751503	0.6209345650271\\
6.91382765531062	0.619423033533418\\
6.93386773547094	0.617257150444129\\
6.95390781563126	0.614448061407791\\
6.97394789579158	0.6110086084587\\
6.9939879759519	0.606953248844743\\
7.01402805611222	0.602297982063849\\
7.03406813627254	0.597060284745801\\
7.05410821643287	0.591259052805369\\
7.07414829659319	0.584914550081597\\
7.09418837675351	0.578048362520997\\
7.11422845691383	0.570683356833027\\
7.13426853707415	0.562843642452189\\
7.15430861723447	0.554554535575904\\
7.17434869739479	0.545842524012387\\
7.19438877755511	0.536735231567311\\
7.21442885771543	0.527261380716787\\
7.23446893787575	0.517450752358072\\
7.25450901803607	0.507334141495374\\
7.27454909819639	0.496943307805691\\
7.29458917835671	0.486310920135619\\
7.31462925851703	0.475470494103843\\
7.33466933867735	0.464456322122265\\
7.35470941883768	0.453303395302546\\
7.374749498998	0.442047316872655\\
7.39478957915832	0.430724206906173\\
7.41482965931864	0.419370598336497\\
7.43486973947896	0.408023324412054\\
7.45490981963928	0.396719397923354\\
7.4749498997996	0.385495882707491\\
7.49498997995992	0.374389758101258\\
7.51503006012024	0.363437777168606\\
7.53507014028056	0.352676319667704\\
7.55511022044088	0.342141240845103\\
7.5751503006012	0.33186771724586\\
7.59519038076152	0.321890090807009\\
7.61523046092184	0.312241712555835\\
7.63527054108216	0.302954787262772\\
7.65531062124249	0.29406022040218\\
7.67535070140281	0.285587468751714\\
7.69539078156313	0.277564395913294\\
7.71543086172345	0.270017133974448\\
7.73547094188377	0.262969952440289\\
7.75551102204409	0.256445135465875\\
7.77555110220441	0.250462868305552\\
7.79559118236473	0.245041133776885\\
7.81563126252505	0.240195619413408\\
7.83567134268537	0.235939635859718\\
7.85571142284569	0.232284046945091\\
7.87575150300601	0.229237211763808\\
7.89579158316633	0.226804938991705\\
7.91583166332665	0.224990453590565\\
7.93587174348697	0.223794375970467\\
7.95591182364729	0.223214713631307\\
7.97595190380762	0.223246865261705\\
7.99599198396794	0.223883637239787\\
8.01603206412826	0.225115272459217\\
8.03607214428858	0.226929491390838\\
8.0561122244489	0.229311545278264\\
8.07615230460922	0.232244281354936\\
8.09619238476954	0.235708219955952\\
8.11623246492986	0.239681643375834\\
8.13627254509018	0.244140696291096\\
8.1563126252505	0.249059497521558\\
8.17635270541082	0.254410262844387\\
8.19639278557114	0.260163438497773\\
8.21643286573146	0.26628784491843\\
8.23647294589178	0.272750830149976\\
8.2565130260521	0.279518432236227\\
8.27655310621243	0.286555549781405\\
8.29659318637275	0.29382611972074\\
8.31663326653307	0.301293301202907\\
8.33667334669339	0.308919664348095\\
8.35671342685371	0.316667382516636\\
8.37675350701403	0.324498426608825\\
8.39679358717435	0.332374759822573\\
8.41683366733467	0.340258531227765\\
8.43687374749499	0.348112266477776\\
8.45691382765531	0.355899053973818\\
8.47695390781563	0.363582724831282\\
8.49699398797595	0.371128025059905\\
8.51703406813627	0.378500778481298\\
8.53707414829659	0.385668039035257\\
8.55711422845691	0.392598231305271\\
8.57715430861724	0.399261278280178\\
8.59719438877756	0.405628715586338\\
8.61723446893788	0.411673791651052\\
8.6372745490982	0.417371553495237\\
8.65731462925852	0.42269891808427\\
8.67735470941884	0.427634729394426\\
8.69739478957916	0.432159801563606\\
8.71743486973948	0.436256948694415\\
8.7374749498998	0.439911002034229\\
8.75751503006012	0.443108815416835\\
8.77755511022044	0.445839259939606\\
8.79759519038076	0.448093208952112\\
8.81763527054108	0.449863514456992\\
8.8376753507014	0.451144976060328\\
8.85771543086172	0.45193430358156\\
8.87775551102204	0.452230074400986\\
8.89779559118236	0.452032686560293\\
8.91783567134268	0.45134430854288\\
8.93787575150301	0.450168826578451\\
8.95791583166333	0.448511790184872\\
8.97795591182365	0.446380356563235\\
8.99799599198397	0.443783234329745\\
9.01803607214429	0.44073062695081\\
9.03807615230461	0.43723417612902\\
9.05811623246493	0.433306905274318\\
9.07815631262525	0.42896316309063\\
9.09819639278557	0.42421856721369\\
9.11823647294589	0.419089947753266\\
9.13827655310621	0.413595290523277\\
9.15831663326653	0.407753679687376\\
9.17835671342685	0.401585239506496\\
9.19839679358717	0.395111074847435\\
9.21843687374749	0.388353210099198\\
9.23847695390782	0.381334526144945\\
9.25851703406814	0.374078695052677\\
9.27855711422846	0.366610112175208\\
9.29859719438878	0.358953825388457\\
9.3186372745491	0.351135461247139\\
9.33867735470942	0.34318114789533\\
9.35871743486974	0.335117434634518\\
9.37875751503006	0.326971208124895\\
9.39879759519038	0.318769605270369\\
9.4188376753507	0.310539922917036\\
9.43887775551102	0.302309524573468\\
9.45891783567134	0.294105744438909\\
9.47895791583166	0.285955789099933\\
9.49899799599198	0.277886637326083\\
9.5190380761523	0.269924938458331\\
9.53907815631263	0.26209690993971\\
9.55911823647295	0.254428234583968\\
9.57915831663327	0.246943958214475\\
9.59919839679359	0.239668388331025\\
9.61923847695391	0.232624994476987\\
9.63927855711423	0.225836310981972\\
9.65931863727455	0.219323842745975\\
9.67935871743487	0.213107974714525\\
9.69939879759519	0.207207885663824\\
9.71943887775551	0.201641466878377\\
9.73947895791583	0.196425246258518\\
9.75951903807615	0.191574318344625\\
9.77955911823647	0.18710228068961\\
9.79959919839679	0.183021176952742\\
9.81963927855711	0.179341447028585\\
9.83967935871743	0.176071884466807\\
9.85971943887776	0.173219601378299\\
9.87975951903808	0.170790000971194\\
9.8997995991984	0.168786757806868\\
9.91983967935872	0.167211805821652\\
9.93987975951904	0.166065334117528\\
9.95991983967936	0.165345790484387\\
9.97995991983968	0.165049892590983\\
10	0.165172646749311\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.00712499433386836\\
0.0400801603206413	-0.00172806103483528\\
0.0601202404809619	0.0140706448441977\\
0.0801603206412826	0.0384925950376644\\
0.100200400801603	0.0700254981900832\\
0.120240480961924	0.107373326662985\\
0.140280561122244	0.14941923432294\\
0.160320641282565	0.195195469043155\\
0.180360721442886	0.24385778492997\\
0.200400801603206	0.294663516056922\\
0.220440881763527	0.346953165840591\\
0.240480961923848	0.400135545590416\\
0.260521042084168	0.453676429197737\\
0.280561122244489	0.507090531065045\\
0.30060120240481	0.559936442984765\\
0.32064128256513	0.611814023266792\\
0.340681362725451	0.662363636388175\\
0.360721442885772	0.711266600660138\\
0.380761523046092	0.758246215218688\\
0.400801603206413	0.803068801312444\\
0.420841683366733	0.845544297090774\\
0.440881763527054	0.885526076412374\\
0.460921843687375	0.922909805869467\\
0.480961923847695	0.957631291913139\\
0.501002004008016	0.989663390280257\\
0.521042084168337	1.01901214077988\\
0.541082164328657	1.04571234790807\\
0.561122244488978	1.06982285165054\\
0.581162324649299	1.09142172760495\\
0.601202404809619	1.11060162827192\\
0.62124248496994	1.12746543613067\\
0.64128256513026	1.14212235168693\\
0.661322645290581	1.15468449246268\\
0.681362725450902	1.16526403646354\\
0.701402805611222	1.17397090879022\\
0.721442885771543	1.18091098372189\\
0.741482965931864	1.18618475679217\\
0.761523046092184	1.18988643103846\\
0.781563126252505	1.19210335737197\\
0.801603206412826	1.19291576948978\\
0.821643286573146	1.19239675736596\\
0.841683366733467	1.1906124289987\\
0.861723446893788	1.18762221675311\\
0.881763527054108	1.18347929150781\\
0.901803607214429	1.17823105455701\\
0.92184368737475	1.17191968329379\\
0.94188376753507	1.16458271206949\\
0.961923847695391	1.15625363415612\\
0.981963927855711	1.14696251442039\\
1.00200400801603	1.13673660520151\\
1.02204408817635	1.12560096002617\\
1.04208416833667	1.11357904128147\\
1.06212424849699	1.10069331888255\\
1.08216432865731	1.08696585741199\\
1.10220440881764	1.07241888925679\\
1.12224448897796	1.05707537103737\\
1.14228456913828	1.04095952014259\\
1.1623246492986	1.02409732767727\\
1.18236472945892	1.00651704345484\\
1.20240480961924	0.988249628184325\\
1.22244488977956	0.969329167562284\\
1.24248496993988	0.949793242760448\\
1.2625250501002	0.929683251815792\\
1.28256513026052	0.909044676715979\\
1.30260521042084	0.887927291527708\\
1.32264529058116	0.866385307720612\\
1.34268537074148	0.844477453851088\\
1.3627254509018	0.82226698792023\\
1.38276553106212	0.799821641930981\\
1.40280561122244	0.777213499371305\\
1.42284569138277	0.754518807460577\\
1.44288577154309	0.731817726916129\\
1.46292585170341	0.709194022753884\\
1.48296593186373	0.686734700147631\\
1.50300601202405	0.664529589665974\\
1.52304609218437	0.642670886306385\\
1.54308617234469	0.621252646694029\\
1.56312625250501	0.600370248654576\\
1.58316633266533	0.580119817158542\\
1.60320641282565	0.560597620423389\\
1.62324649298597	0.5418994397634\\
1.64328657314629	0.524119916647908\\
1.66332665330661	0.507351880352624\\
1.68336673346693	0.491685659581273\\
1.70340681362725	0.477208381485061\\
1.72344689378758	0.464003261610415\\
1.7434869739479	0.452148888458253\\
1.76352705410822	0.441718506544565\\
1.78356713426854	0.432779302126984\\
1.80360721442886	0.425391696127435\\
1.82364729458918	0.419608649266448\\
1.8436873747495	0.415474985067137\\
1.86372745490982	0.413026737207129\\
1.88376753507014	0.412290528718623\\
1.90380761523046	0.413282991751535\\
1.92384769539078	0.416010237994002\\
1.9438877755511	0.420467391325872\\
1.96392785571142	0.426638195758678\\
1.98396793587174	0.434494713073299\\
2.00400801603206	0.443997125627074\\
2.02404809619238	0.455093660386254\\
2.04408817635271	0.467720650193775\\
2.06412825651303	0.481802747382217\\
2.08416833667335	0.497253302991092\\
2.10420841683367	0.513974921927435\\
2.12424849699399	0.531860200390062\\
2.14428857715431	0.550792646813249\\
2.16432865731463	0.570647781614062\\
2.18436873747495	0.591294404360716\\
2.20440881763527	0.612596009952807\\
2.22444889779559	0.634412328386417\\
2.24448897795591	0.656600956128946\\
2.26452905811623	0.679019041503821\\
2.28456913827655	0.701524982248693\\
2.30460921843687	0.723980090937337\\
2.32464929859719	0.746250183565076\\
2.34468937875751	0.768207048425084\\
2.36472945891784	0.789729756440478\\
2.38476953907816	0.810705780169001\\
2.40480961923848	0.831031896430295\\
2.4248496993988	0.850614856382011\\
2.44488977955912	0.869371816339608\\
2.46492985971944	0.887230532053307\\
2.48496993987976	0.904129327935448\\
2.50501002004008	0.920016860369971\\
2.5250501002004	0.934851700305349\\
2.54509018036072	0.948601764693059\\
2.56513026052104	0.961243628774624\\
2.58517034068136	0.97276175195761\\
2.60521042084168	0.983147649123885\\
2.625250501002	0.992399037028033\\
2.64529058116232	1.00051898228387\\
2.66533066132265	1.00751507362048\\
2.68537074148297	1.01339863695315\\
2.70541082164329	1.01818400763427\\
2.72545090180361	1.02188787023798\\
2.74549098196393	1.0245286726228\\
2.76553106212425	1.02612611771638\\
2.78557114228457	1.02670073390944\\
2.80561122244489	1.02627352268695\\
2.82565130260521	1.02486568050263\\
2.84569138276553	1.02249839067635\\
2.86573146292585	1.01919268027848\\
2.88577154308617	1.01496933648991\\
2.90581162324649	1.00984887666447\\
2.92585170340681	1.00385156628022\\
2.94589178356713	0.99699747906998\\
2.96593186372745	0.989306593762611\\
2.98597194388778	0.980798922081532\\
3.0060120240481	0.971494662876205\\
3.02605210420842	0.961414377446034\\
3.04609218436874	0.950579181318733\\
3.06613226452906	0.939010947883819\\
3.08617234468938	0.926732519417502\\
3.1062124248497	0.913767921132519\\
3.12625250501002	0.900142573983521\\
3.14629258517034	0.885883502056756\\
3.16633266533066	0.871019530486837\\
3.18637274549098	0.855581469990231\\
3.2064128256513	0.839602284294484\\
3.22645290581162	0.823117236982692\\
3.24649298597194	0.806164014569679\\
3.26653306613226	0.788782822979033\\
3.28657314629259	0.771016454994342\\
3.30661322645291	0.752910326699876\\
3.32665330661323	0.734512481409604\\
3.34669338677355	0.71587356005261\\
3.36673346693387	0.697046737485486\\
3.38677354709419	0.678087624664949\\
3.40681362725451	0.659054137045066\\
3.42685370741483	0.640006329964277\\
3.44689378757515	0.621006202136414\\
3.46693386773547	0.60211746866555\\
3.48697394789579	0.583405305261959\\
3.50701402805611	0.564936065555092\\
3.52705410821643	0.54677697358877\\
3.54709418837675	0.528995793746085\\
3.56713426853707	0.511660480498561\\
3.58717434869739	0.494838810508491\\
3.60721442885772	0.478597999740631\\
3.62725450901804	0.463004308354272\\
3.64729458917836	0.448122636256722\\
3.66733466933868	0.434016112288418\\
3.687374749499	0.420745680082811\\
3.70741482965932	0.408369683692292\\
3.72745490981964	0.396943456091477\\
3.74749498997996	0.38651891366205\\
3.76753507014028	0.37714415972974\\
3.7875751503006	0.368863100172971\\
3.80761523046092	0.361715074054803\\
3.82765531062124	0.355734502170151\\
3.84769539078156	0.35095055634453\\
3.86773547094188	0.347386852295735\\
3.8877755511022	0.345061168874867\\
3.90781563126253	0.343985196551465\\
3.92785571142285	0.344164318097594\\
3.94789579158317	0.345597424553475\\
3.96793587174349	0.348276769711014\\
3.98797595190381	0.352187866512519\\
4.00801603206413	0.357309428905137\\
4.02805611222445	0.363613362785254\\
4.04809619238477	0.371064809679951\\
4.06813627254509	0.379622246703839\\
4.08817635270541	0.38923764606275\\
4.10821643286573	0.399856696939056\\
4.12825651302605	0.41141909192372\\
4.14829659318637	0.423858879285761\\
4.16833667334669	0.437104881254495\\
4.18837675350701	0.451081177162205\\
4.20841683366733	0.465707648776374\\
4.22845691382765	0.480900583481168\\
4.24849699398798	0.496573329210819\\
4.2685370741483	0.51263699326257\\
4.28857715430862	0.529001175417007\\
4.30861723446894	0.54557472423844\\
4.32865731462926	0.562266504147566\\
4.34869739478958	0.578986159908516\\
4.3687374749499	0.595644864646908\\
4.38877755511022	0.612156037474667\\
4.40881763527054	0.628436017262503\\
4.42885771543086	0.644404680092841\\
4.44889779559118	0.659985989404087\\
4.4689378757515	0.675108469748336\\
4.48897795591182	0.689705597341558\\
4.50901803607214	0.70371610308039\\
4.52905811623246	0.717084186308396\\
4.54909819639279	0.729759640195823\\
4.56913827655311	0.741697892095054\\
4.58917835671343	0.75285996438883\\
4.60921843687375	0.763212363264138\\
4.62925851703407	0.77272690431229\\
4.64929859719439	0.781380484902671\\
4.66933867735471	0.789154813876721\\
4.68937875751503	0.796036109280184\\
4.70941883767535	0.802014774654601\\
4.72945891783567	0.807085063868161\\
4.74949899799599	0.811244743647394\\
4.76953907815631	0.81449476197408\\
4.78957915831663	0.816838929358309\\
4.80961923847695	0.818283618827446\\
4.82965931863727	0.818837489189645\\
4.8496993987976	0.818511234971999\\
4.86973947895792	0.817317365338249\\
4.88977955911824	0.815270013224204\\
4.90981963927856	0.812384775004519\\
4.92985971943888	0.808678580269899\\
4.9498997995992	0.804169590521489\\
4.96993987975952	0.79887712508894\\
4.98997995991984	0.792821612113365\\
5.01002004008016	0.786024562077982\\
5.03006012024048	0.778508561099882\\
5.0501002004008	0.770297281025115\\
5.07014028056112	0.761415503253714\\
5.09018036072144	0.75188915317712\\
5.11022044088176	0.741745342111421\\
5.13026052104208	0.731012413667008\\
5.1503006012024	0.719719991590115\\
5.17034068136273	0.707899026244432\\
5.19038076152305	0.695581837065596\\
5.21042084168337	0.682802148513961\\
5.23046092184369	0.669595117266794\\
5.25050100200401	0.655997348625875\\
5.27054108216433	0.642046900368039\\
5.29058116232465	0.627783272522291\\
5.31062124248497	0.613247381830778\\
5.33066132264529	0.598481519908107\\
5.35070140280561	0.583529294391174\\
5.37074148296593	0.56843555262883\\
5.39078156312625	0.553246287711566\\
5.41082164328657	0.538008526891225\\
5.43086172344689	0.52277020266416\\
5.45090180360721	0.507580007028879\\
5.47094188376754	0.492487229622508\\
5.49098196392786	0.477541580648271\\
5.51102204408818	0.462792999688357\\
5.5310621242485	0.448291451670277\\
5.55110220440882	0.434086711416178\\
5.57114228456914	0.42022813835007\\
5.59118236472946	0.406764443070052\\
5.61122244488978	0.393743447605571\\
5.6312625250501	0.381211841273523\\
5.65130260521042	0.369214934118433\\
5.67134268537074	0.357796409968378\\
5.69138276553106	0.346998081160199\\
5.71142284569138	0.336859646980852\\
5.7314629258517	0.327418457838604\\
5.75150300601202	0.318709287119321\\
5.77154308617235	0.310764112605894\\
5.79158316633267	0.30361190922773\\
5.81162324649299	0.297278454806743\\
5.83166332665331	0.291786150329056\\
5.85170340681363	0.287153856152112\\
5.87174348697395	0.283396745426714\\
5.89178356713427	0.280526175896558\\
5.91182364729459	0.278549581129347\\
5.93186372745491	0.277470382140281\\
5.95190380761523	0.277287920289164\\
5.97194388777555	0.277997412267549\\
5.99198396793587	0.279589927938763\\
6.01202404809619	0.282052391747103\\
6.03206412825651	0.285367608367663\\
6.05210420841683	0.28951431321461\\
6.07214428857715	0.294467248362105\\
6.09218436873747	0.300197264342385\\
6.1122244488978	0.306671448166687\\
6.13226452905812	0.313853277757989\\
6.15230460921844	0.321702802781968\\
6.17234468937876	0.330176851618567\\
6.19238476953908	0.339229263916636\\
6.2124248496994	0.3488111478315\\
6.23246492985972	0.35887116065772\\
6.25250501002004	0.369355811149209\\
6.27254509018036	0.380209781373057\\
6.29258517034068	0.391376265488996\\
6.312625250501	0.402797322398958\\
6.33266533066132	0.414414238789205\\
6.35270541082164	0.426167898711048\\
6.37274549098196	0.43799915553447\\
6.39278557114228	0.449849201880823\\
6.41282565130261	0.461659933012791\\
6.43286573146293	0.473374299144883\\
6.45290581162325	0.484936642243505\\
6.47294589178357	0.496293013116859\\
6.49298597194389	0.507391464948099\\
6.51302605210421	0.518182319890563\\
6.53306613226453	0.528618405908485\\
6.55310621242485	0.538655261704722\\
6.57314629258517	0.548251308256212\\
6.59318637274549	0.557367986239223\\
6.61322645290581	0.565969859345784\\
6.63326653306613	0.574024684215442\\
6.65330661322645	0.581503448375908\\
6.67334669338677	0.588380378178432\\
6.69338677354709	0.594632919228489\\
6.71342685370742	0.600241692212927\\
6.73346693386774	0.605190427324784\\
6.75350701402806	0.60946588068763\\
6.77354709418838	0.613057736234863\\
6.7935871743487	0.615958496483765\\
6.81362725450902	0.618163365526543\\
6.83366733466934	0.619670127352619\\
6.85370741482966	0.620479022347813\\
6.87374749498998	0.620592624499091\\
6.8937875751503	0.620015721472091\\
6.91382765531062	0.618755199352687\\
6.93386773547094	0.616819933455619\\
6.95390781563126	0.614220686220038\\
6.97394789579158	0.610970012843184\\
6.9939879759519	0.607082174955464\\
7.01402805611222	0.602573062322556\\
7.03406813627254	0.597460122278192\\
7.05410821643287	0.591762296341499\\
7.07414829659319	0.585499963266928\\
7.09418837675351	0.578694887605067\\
7.11422845691383	0.571370172723117\\
7.13426853707415	0.563550217141511\\
7.15430861723447	0.555260672986235\\
7.17434869739479	0.546528405332637\\
7.19438877755511	0.537381451222848\\
7.21442885771543	0.527848977172374\\
7.23446893787575	0.517961234038479\\
7.25450901803607	0.507749508202513\\
7.27454909819639	0.497246068110109\\
7.29458917835671	0.486484105328361\\
7.31462925851703	0.475497669397143\\
7.33466933867735	0.464321595884357\\
7.35470941883768	0.452991427188151\\
7.374749498998	0.44154332578032\\
7.39478957915832	0.430013979715671\\
7.41482965931864	0.41844050038624\\
7.43486973947896	0.406860312637706\\
7.45490981963928	0.395311037505913\\
7.4749498997996	0.383830367966639\\
7.49498997995992	0.372455938220611\\
7.51503006012024	0.361225187157585\\
7.53507014028056	0.350175216755548\\
7.55511022044088	0.339342646273126\\
7.5751503006012	0.328763463182873\\
7.59519038076152	0.318472871869532\\
7.61523046092184	0.30850514117874\\
7.63527054108216	0.298893451947381\\
7.65531062124249	0.289669745675856\\
7.67535070140281	0.280864575514466\\
7.69539078156313	0.272506960731731\\
7.71543086172345	0.264624245808215\\
7.73547094188377	0.257241965266654\\
7.75551102204409	0.250383715294421\\
7.77555110220441	0.244071033149246\\
7.79559118236473	0.238323285265542\\
7.81563126252505	0.233157564901087\\
7.83567134268537	0.228588600066207\\
7.85571142284569	0.224628672397805\\
7.87575150300601	0.221287547543617\\
7.89579158316633	0.21857241753571\\
7.91583166332665	0.216487855548964\\
7.93587174348697	0.21503578336013\\
7.95591182364729	0.21421545175162\\
7.97595190380762	0.214023434037913\\
7.99599198396794	0.214453632833231\\
8.01603206412826	0.215497300125101\\
8.03607214428858	0.217143070668851\\
8.0561122244489	0.219377008670896\\
8.07615230460922	0.222182667680896\\
8.09619238476954	0.225541163565918\\
8.11623246492986	0.229431260384659\\
8.13627254509018	0.233829468923309\\
8.1563126252505	0.238710157587099\\
8.17635270541082	0.244045675265676\\
8.19639278557114	0.249806485705576\\
8.21643286573146	0.255961312826265\\
8.23647294589178	0.262477296312261\\
8.2565130260521	0.269320156699877\\
8.27655310621243	0.276454369056811\\
8.29659318637275	0.283843344230252\\
8.31663326653307	0.291449616515702\\
8.33667334669339	0.299235036479995\\
8.35671342685371	0.307160967560122\\
8.37675350701403	0.315188484962051\\
8.39679358717435	0.323278575302441\\
8.41683366733467	0.331392335377125\\
8.43687374749499	0.339491168406316\\
8.45691382765531	0.347536976101653\\
8.47695390781563	0.355492344926146\\
8.49699398797595	0.363320724976435\\
8.51703406813627	0.370986600007114\\
8.53707414829659	0.378455647238972\\
8.55711422845691	0.385694885743988\\
8.57715430861724	0.392672812375877\\
8.59719438877756	0.399359524412266\\
8.61723446893788	0.405726828287188\\
8.6372745490982	0.411748334014161\\
8.65731462925852	0.417399535126108\\
8.67735470941884	0.422657874179111\\
8.69739478957916	0.427502794078561\\
8.71743486973948	0.43191577568551\\
8.7374749498998	0.435880362332169\\
8.75751503006012	0.439382172033692\\
8.77755511022044	0.442408898304209\\
8.79759519038076	0.444950300570835\\
8.81763527054108	0.446998185259461\\
8.8376753507014	0.448546378645208\\
8.85771543086172	0.449590692566249\\
8.87775551102204	0.450128884082636\\
8.89779559118236	0.450160610102906\\
8.91783567134268	0.449687377939324\\
8.93787575150301	0.448712492662136\\
8.95791583166333	0.447241002024225\\
8.97795591182365	0.445279639616164\\
8.99799599198397	0.442836766797571\\
9.01803607214429	0.439922313833105\\
9.03807615230461	0.436547720546182\\
9.05811623246493	0.432725876692943\\
9.07815631262525	0.428471062155813\\
9.09819639278557	0.423798886962356\\
9.11823647294589	0.41872623105273\\
9.13827655310621	0.41327118364913\\
9.15831663326653	0.407452982023968\\
9.17835671342685	0.401291949420605\\
9.19839679358717	0.39480943185137\\
9.21843687374749	0.388027733481631\\
9.23847695390782	0.380970050306329\\
9.25851703406814	0.37366040183417\\
9.27855711422846	0.366123560516226\\
9.29859719438878	0.358384978685731\\
9.3186372745491	0.350470712816228\\
9.33867735470942	0.34240734495183\\
9.35871743486974	0.33422190121876\\
9.37875751503006	0.325941767385281\\
9.39879759519038	0.317594601499156\\
9.4188376753507	0.309208243698096\\
9.43887775551102	0.300810623353678\\
9.45891783567134	0.292429663774956\\
9.47895791583166	0.284093184761925\\
9.49899799599198	0.275828803359887\\
9.5190380761523	0.267663833222757\\
9.53907815631263	0.259625183045173\\
9.55911823647295	0.251739254568835\\
9.57915831663327	0.244031840707176\\
9.59919839679359	0.23652802436341\\
9.61923847695391	0.229252078539593\\
9.63927855711423	0.222227368348367\\
9.65931863727455	0.215476255544232\\
9.67935871743487	0.209020006187788\\
9.69939879759519	0.202878702043636\\
9.71943887775551	0.19707115629397\\
9.73947895791583	0.191614834120273\\
9.75951903807615	0.186525778673129\\
9.77955911823647	0.181818542910643\\
9.79959919839679	0.177506127738511\\
9.81963927855711	0.173599926841539\\
9.83967935871743	0.17010967854336\\
9.85971943887776	0.167043424981456\\
9.87975951903808	0.164407478831532\\
9.8997995991984	0.162206397767067\\
9.91983967935872	0.160442966789646\\
9.93987975951904	0.159118188519323\\
9.95991983967936	0.158231281490399\\
9.97995991983968	0.157779686456888\\
10	0.157759080673728\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00457571701730481\\
0.0400801603206413	-0.000519369657596227\\
0.0601202404809619	0.00446437952513321\\
0.0801603206412826	0.0255364056963321\\
0.100200400801603	0.0589468230059364\\
0.120240480961924	0.100872372622768\\
0.140280561122244	0.148543989023629\\
0.160320641282565	0.200055280049666\\
0.180360721442886	0.254076994017056\\
0.200400801603206	0.309646479486565\\
0.220440881763527	0.366030039823723\\
0.240480961923848	0.422636903424437\\
0.260521042084168	0.478967410350875\\
0.280561122244489	0.534583403043249\\
0.30060120240481	0.589092784643903\\
0.32064128256513	0.642142858192464\\
0.340681362725451	0.693418795905769\\
0.360721442885772	0.742644741708987\\
0.380761523046092	0.789585844768445\\
0.400801603206413	0.834050095773117\\
0.420841683366733	0.875889271729323\\
0.440881763527054	0.914998631993922\\
0.460921843687375	0.951315268144321\\
0.480961923847695	0.984815202303674\\
0.501002004008016	1.01550945720519\\
0.521042084168337	1.04343939303046\\
0.541082164328657	1.06867162875004\\
0.561122244488978	1.09129285018587\\
0.581162324649299	1.11140476516889\\
0.601202404809619	1.12911940953616\\
0.62124248496994	1.14455494629549\\
0.64128256513026	1.15783204179935\\
0.661322645290581	1.1690708518702\\
0.681362725450902	1.17838861059413\\
0.701402805611222	1.18589778512185\\
0.721442885771543	1.19170474081102\\
0.741482965931864	1.19590885088205\\
0.761523046092184	1.19860198122794\\
0.781563126252505	1.19986828309822\\
0.801603206412826	1.19978423115717\\
0.821643286573146	1.19841885153846\\
0.841683366733467	1.19583409240819\\
0.861723446893788	1.19208529746454\\
0.881763527054108	1.18722175037912\\
0.901803607214429	1.18128726491787\\
0.92184368737475	1.17432080141168\\
0.94188376753507	1.1663570951569\\
0.961923847695391	1.15742728635412\\
0.981963927855711	1.14755954434945\\
1.00200400801603	1.13677968134173\\
1.02204408817635	1.12511175245094\\
1.04208416833667	1.11257864021097\\
1.06212424849699	1.09920262224719\\
1.08216432865731	1.08500592121151\\
1.10220440881764	1.07001123605855\\
1.12224448897796	1.0542422535229\\
1.14228456913828	1.03772413826603\\
1.1623246492986	1.02048399966201\\
1.18236472945892	1.00255133263377\\
1.20240480961924	0.983958429390854\\
1.22244488977956	0.964740758391472\\
1.24248496993988	0.944937306404779\\
1.2625250501002	0.924590879202516\\
1.28256513026052	0.903748356212112\\
1.30260521042084	0.882460894402897\\
1.32264529058116	0.860784076809551\\
1.34268537074148	0.838778001413433\\
1.3627254509018	0.816507306527579\\
1.38276553106212	0.794041129522944\\
1.40280561122244	0.771452996518918\\
1.42284569138277	0.748820641580883\\
1.44288577154309	0.726225755025967\\
1.46292585170341	0.703753661550522\\
1.48296593186373	0.681492930070004\\
1.50300601202405	0.659534918339955\\
1.52304609218437	0.6379732565842\\
1.54308617234469	0.616903275444947\\
1.56312625250501	0.596421384551835\\
1.58316633266533	0.57662440884414\\
1.60320641282565	0.557608890435573\\
1.62324649298597	0.539470364254412\\
1.64328657314629	0.522302615901283\\
1.66332665330661	0.506196930130657\\
1.68336673346693	0.4912413380835\\
1.70340681362725	0.477519870894476\\
1.72344689378758	0.465111826604706\\
1.7434869739479	0.454091056477533\\
1.76352705410822	0.444525275913356\\
1.78356713426854	0.436475404263776\\
1.80360721442886	0.429994937041578\\
1.82364729458918	0.425129353405146\\
1.8436873747495	0.421915561439098\\
1.86372745490982	0.420381383733378\\
1.88376753507014	0.420545086124165\\
1.90380761523046	0.422414953227878\\
1.92384769539078	0.425988915557474\\
1.9438877755511	0.431254234514735\\
1.96392785571142	0.438187253283254\\
1.98396793587174	0.446753223498824\\
2.00400801603206	0.456906219362887\\
2.02404809619238	0.468589152344835\\
2.04408817635271	0.481733900613431\\
2.06412825651303	0.496261567572405\\
2.08416833667335	0.512082883141484\\
2.10420841683367	0.529098759540566\\
2.12424849699399	0.547201010184056\\
2.14428857715431	0.566273235830188\\
2.16432865731463	0.586191876518937\\
2.18436873747495	0.606827421104768\\
2.20440881763527	0.62804575892961\\
2.22444889779559	0.649709650624697\\
2.24448897795591	0.671680287825114\\
2.26452905811623	0.693818905277743\\
2.28456913827655	0.715988403981542\\
2.30460921843687	0.738054941109812\\
2.32464929859719	0.759889441878403\\
2.34468937875751	0.781368990409177\\
2.36472945891784	0.802378060954669\\
2.38476953907816	0.82280955733925\\
2.40480961923848	0.842565636684677\\
2.4248496993988	0.861558302855489\\
2.44488977955912	0.879709764821736\\
2.46492985971944	0.896952564771098\\
2.48496993987976	0.913229489512602\\
2.50501002004008	0.92849328608978\\
2.5250501002004	0.94270620819077\\
2.54509018036072	0.955839423734861\\
2.56513026052104	0.96787231587687\\
2.58517034068136	0.978791709817468\\
2.60521042084168	0.988591056343233\\
2.625250501002	0.997269600459\\
2.64529058116232	1.00483155996482\\
2.66533066132265	1.01128533485874\\
2.68537074148297	1.01664276424515\\
2.70541082164329	1.02091844328245\\
2.72545090180361	1.02412910888007\\
2.74549098196393	1.02629309933965\\
2.76553106212425	1.02742989016281\\
2.78557114228457	1.027559705821\\
2.80561122244489	1.02670320532893\\
2.82565130260521	1.02488123802709\\
2.84569138276553	1.02211466494115\\
2.86573146292585	1.01842424046724\\
2.88577154308617	1.01383054874723\\
2.90581162324649	1.00835398902203\\
2.92585170340681	1.00201480426557\\
2.94589178356713	0.99483314761534\\
2.96593186372745	0.986829181322378\\
2.98597194388778	0.978023203264877\\
3.0060120240481	0.968435796282603\\
3.02605210420842	0.958087995949984\\
3.04609218436874	0.947001472565743\\
3.06613226452906	0.935198723373334\\
3.08617234468938	0.922703271180724\\
3.1062124248497	0.90953986567234\\
3.12625250501002	0.895734683797612\\
3.14629258517034	0.881315525688392\\
3.16633266533066	0.866312002609893\\
3.18637274549098	0.850755713499046\\
3.2064128256513	0.834680406699625\\
3.22645290581162	0.818122123577616\\
3.24649298597194	0.801119320802339\\
3.26653306613226	0.783712968219597\\
3.28657314629259	0.765946619428566\\
3.30661322645291	0.747866452403109\\
3.32665330661323	0.729521277806131\\
3.34669338677355	0.710962512987797\\
3.36673346693387	0.692244120048465\\
3.38677354709419	0.673422506829863\\
3.40681362725451	0.654556390196814\\
3.42685370741483	0.635706621515463\\
3.44689378757515	0.616935974819027\\
3.46693386773547	0.598308898746511\\
3.48697394789579	0.579891233944042\\
3.50701402805611	0.561749898206595\\
3.52705410821643	0.543952542202936\\
3.54709418837675	0.526567179142383\\
3.56713426853707	0.50966179219852\\
3.58717434869739	0.493303923880508\\
3.60721442885772	0.477560251828008\\
3.62725450901804	0.462496155685952\\
3.64729458917836	0.44817527978578\\
3.66733466933868	0.434659096316895\\
3.687374749499	0.422006473519252\\
3.70741482965932	0.410273253173947\\
3.72745490981964	0.399511841327616\\
3.74749498997996	0.389770815778539\\
3.76753507014028	0.381094553401165\\
3.7875751503006	0.3735228799207\\
3.80761523046092	0.367090744294291\\
3.82765531062124	0.361827919447902\\
3.84769539078156	0.357758730775987\\
3.86773547094188	0.354901813564118\\
3.8877755511022	0.353269900356141\\
3.90781563126253	0.352869639268513\\
3.92785571142285	0.353701444355428\\
3.94789579158317	0.355759379340662\\
3.96793587174349	0.359031076336724\\
3.98797595190381	0.363497691540857\\
4.00801603206413	0.369133900299972\\
4.02805611222445	0.375907934298907\\
4.04809619238477	0.38378166396288\\
4.06813627254509	0.39271072934038\\
4.08817635270541	0.402644722763509\\
4.10821643286573	0.413527426386831\\
4.12825651302605	0.425297107253854\\
4.14829659318637	0.437886871807707\\
4.16833667334669	0.45122508073483\\
4.18837675350701	0.465235823719094\\
4.20841683366733	0.479839452118433\\
4.22845691382765	0.494953165814139\\
4.24849699398798	0.510491648584484\\
4.2685370741483	0.526367744434997\\
4.28857715430862	0.542493165462416\\
4.30861723446894	0.558779220163776\\
4.32865731462926	0.575137549735716\\
4.34869739478958	0.591480858943499\\
4.3687374749499	0.607723627652369\\
4.38877755511022	0.623782789184461\\
4.40881763527054	0.639578362276277\\
4.42885771543086	0.655034024591493\\
4.44889779559118	0.670077617421607\\
4.4689378757515	0.684641573305982\\
4.48897795591182	0.698663260703321\\
4.50901803607214	0.712085242464087\\
4.52905811623246	0.724855447469681\\
4.54909819639279	0.736927257375671\\
4.56913827655311	0.748259512757007\\
4.58917835671343	0.758816444996633\\
4.60921843687375	0.768567541919765\\
4.62925851703407	0.777487356426483\\
4.64929859719439	0.785555268170659\\
4.66933867735471	0.792755208679108\\
4.68937875751503	0.799075360284479\\
4.70941883767535	0.804507838832879\\
4.72945891783567	0.809048369454033\\
4.74949899799599	0.812695963769158\\
4.76953907815631	0.815452605864174\\
4.78957915831663	0.817322953176992\\
4.80961923847695	0.818314057305927\\
4.82965931863727	0.81843510858191\\
4.8496993987976	0.817697207137361\\
4.86973947895792	0.816113162077202\\
4.88977955911824	0.813697319682293\\
4.90981963927856	0.810465420544124\\
4.92985971943888	0.806434484947098\\
4.9498997995992	0.801622725227353\\
4.96993987975952	0.796049483377403\\
4.98997995991984	0.789735191747738\\
5.01002004008016	0.782701354501472\\
5.03006012024048	0.774970547197945\\
5.0501002004008	0.766566431771479\\
5.07014028056112	0.757513784078132\\
5.09018036072144	0.747838531141151\\
5.11022044088176	0.737567795222769\\
5.13026052104208	0.726729941877082\\
5.1503006012024	0.71535462919616\\
5.17034068136273	0.703472855542362\\
5.19038076152305	0.691117003164\\
5.21042084168337	0.678320875217398\\
5.23046092184369	0.665119723866165\\
5.25050100200401	0.651550267297327\\
5.27054108216433	0.63765069368483\\
5.29058116232465	0.623460650344872\\
5.31062124248497	0.609021216555704\\
5.33066132264529	0.594374858784853\\
5.35070140280561	0.579565367325368\\
5.37074148296593	0.56463777364724\\
5.39078156312625	0.549638248075752\\
5.41082164328657	0.534613977730664\\
5.43086172344689	0.519613024987641\\
5.45090180360721	0.504684167053704\\
5.47094188376754	0.489876717574398\\
5.49098196392786	0.475240331505638\\
5.51102204408818	0.460824794780632\\
5.5310621242485	0.446679800574776\\
5.55110220440882	0.432854714211804\\
5.57114228456914	0.419398328956901\\
5.59118236472946	0.406358615100127\\
5.61122244488978	0.393782464843239\\
5.6312625250501	0.381715435560893\\
5.65130260521042	0.370201494012354\\
5.67134268537074	0.359282764032957\\
5.69138276553106	0.348999280138551\\
5.71142284569138	0.339388749335457\\
5.7314629258517	0.330486323249565\\
5.75150300601202	0.322324382481203\\
5.77154308617235	0.314932334862894\\
5.79158316633267	0.308336429059144\\
5.81162324649299	0.302559584712221\\
5.83166332665331	0.297621240108155\\
5.85170340681363	0.293537218134174\\
5.87174348697395	0.290319611119963\\
5.89178356713427	0.287976685012036\\
5.91182364729459	0.28651280322512\\
5.93186372745491	0.285928370448997\\
5.95190380761523	0.286219796660013\\
5.97194388777555	0.287379481592321\\
5.99198396793587	0.289395819955304\\
6.01202404809619	0.29225322773313\\
6.03206412825651	0.295932189958215\\
6.05210420841683	0.300409330400813\\
6.07214428857715	0.305657503652327\\
6.09218436873747	0.311645910074584\\
6.1122244488978	0.318340234050583\\
6.13226452905812	0.325702805878873\\
6.15230460921844	0.33369278749217\\
6.17234468937876	0.342266381961077\\
6.19238476953908	0.35137706645355\\
6.2124248496994	0.360975847962955\\
6.23246492985972	0.371011540709278\\
6.25250501002004	0.381431063653382\\
6.27254509018036	0.392179756081627\\
6.29258517034068	0.403201708707276\\
6.312625250501	0.414440107252783\\
6.33266533066132	0.425837585012268\\
6.35270541082164	0.437336580499298\\
6.37274549098196	0.448879695961457\\
6.39278557114228	0.460410052325852\\
6.41282565130261	0.471871636037864\\
6.43286573146293	0.483209633282989\\
6.45290581162325	0.494370747243343\\
6.47294589178357	0.505303494334972\\
6.49298597194389	0.515958475792818\\
6.51302605210421	0.526288621505739\\
6.53306613226453	0.536249403617414\\
6.55310621242485	0.545799018115984\\
6.57314629258517	0.554898533360341\\
6.59318637274549	0.563512005229092\\
6.61322645290581	0.571606559331301\\
6.63326653306613	0.579152441365334\\
6.65330661322645	0.586123037384963\\
6.67334669338677	0.592494866217747\\
6.69338677354709	0.598247546767661\\
6.71342685370742	0.603363743213121\\
6.73346693386774	0.607829091388632\\
6.75350701402806	0.611632109690818\\
6.77354709418838	0.614764097907359\\
6.7935871743487	0.617219027240352\\
6.81362725450902	0.618993424652334\\
6.83366733466934	0.620086254405545\\
6.85370741482966	0.620498799384566\\
6.87374749498998	0.620234544451817\\
6.8937875751503	0.61929906374094\\
6.91382765531062	0.617699913397714\\
6.93386773547094	0.615446530942956\\
6.95390781563126	0.612550142045143\\
6.97394789579158	0.609023675159027\\
6.9939879759519	0.604881684165979\\
7.01402805611222	0.600140278861541\\
7.03406813627254	0.594817062877224\\
7.05410821643287	0.588931078399415\\
7.07414829659319	0.58250275686312\\
7.09418837675351	0.57555387463158\\
7.11422845691383	0.568107512569337\\
7.13426853707415	0.560188018316018\\
7.15430861723447	0.551820970018271\\
7.17434869739479	0.543033140251197\\
7.19438877755511	0.533852458863816\\
7.21442885771543	0.524307973512905\\
7.23446893787575	0.514429806704287\\
7.25450901803607	0.50424910823831\\
7.27454909819639	0.493798002053333\\
7.29458917835671	0.48310952657778\\
7.31462925851703	0.472217567838529\\
7.33466933867735	0.461156784715338\\
7.35470941883768	0.449962525895166\\
7.374749498998	0.438670738245403\\
7.39478957915832	0.427317866501961\\
7.41482965931864	0.415940744345138\\
7.43486973947896	0.404576477113788\\
7.45490981963928	0.393262316582817\\
7.4749498997996	0.382035528396473\\
7.49498997995992	0.370933252907105\\
7.51503006012024	0.359992360312916\\
7.53507014028056	0.349249301115386\\
7.55511022044088	0.338739953025102\\
7.5751503006012	0.328499465531062\\
7.59519038076152	0.318562103411607\\
7.61523046092184	0.308961090503751\\
7.63527054108216	0.299728455061314\\
7.65531062124249	0.29089487802133\\
7.67535070140281	0.282489545464206\\
7.69539078156313	0.274540006496382\\
7.71543086172345	0.267072037709515\\
7.73547094188377	0.260109515277963\\
7.75551102204409	0.253674295653686\\
7.77555110220441	0.247786105703654\\
7.79559118236473	0.242462443017661\\
7.81563126252505	0.237718486996858\\
7.83567134268537	0.233567021217102\\
7.85571142284569	0.23001836745333\\
7.87575150300601	0.227080331651176\\
7.89579158316633	0.224758162043847\\
7.91583166332665	0.223054519537255\\
7.93587174348697	0.221969460424241\\
7.95591182364729	0.221500431440597\\
7.97595190380762	0.221642277138506\\
7.99599198396794	0.222387259527417\\
8.01603206412826	0.223725089914205\\
8.03607214428858	0.22564297286124\\
8.0561122244489	0.228125662170049\\
8.07615230460922	0.231155528784582\\
8.09619238476954	0.234712640490433\\
8.11623246492986	0.238774853259298\\
8.13627254509018	0.243317914050378\\
8.1563126252505	0.248315574828522\\
8.17635270541082	0.253739717492585\\
8.19639278557114	0.259560489325232\\
8.21643286573146	0.265746448477337\\
8.23647294589178	0.272264718888558\\
8.2565130260521	0.279081153920946\\
8.27655310621243	0.286160507850318\\
8.29659318637275	0.293466614222431\\
8.31663326653307	0.30096256994403\\
8.33667334669339	0.308610923845472\\
8.35671342685371	0.316373868331167\\
8.37675350701403	0.324213432630239\\
8.39679358717435	0.332091676074906\\
8.41683366733467	0.339970879778191\\
8.43687374749499	0.347813735056051\\
8.45691382765531	0.355583526945966\\
8.47695390781563	0.363244311215817\\
8.49699398797595	0.370761083334072\\
8.51703406813627	0.378099937983842\\
8.53707414829659	0.385228217847164\\
8.55711422845691	0.392114650556949\\
8.57715430861724	0.398729472909219\\
8.59719438877756	0.405044541641279\\
8.61723446893788	0.411033430305586\\
8.6372745490982	0.416671511995593\\
8.65731462925852	0.421936027915087\\
8.67735470941884	0.42680614197651\\
8.69739478957916	0.431262981856958\\
8.71743486973948	0.435289667071648\\
8.7374749498998	0.438871324833369\\
8.75751503006012	0.441995094559755\\
8.77755511022044	0.444650122012222\\
8.79759519038076	0.446827544106059\\
8.81763527054108	0.448520465481591\\
8.8376753507014	0.449723927928345\\
8.85771543086172	0.450434873737596\\
8.87775551102204	0.450652104016283\\
8.89779559118236	0.450376232922806\\
8.91783567134268	0.449609638715883\\
8.93787575150301	0.448356412391901\\
8.95791583166333	0.446622304588975\\
8.97795591182365	0.444414671316664\\
8.99799599198397	0.441742418952182\\
9.01803607214429	0.438615948826222\\
9.03807615230461	0.435047101607068\\
9.05811623246493	0.431049101583611\\
9.07815631262525	0.426636500848794\\
9.09819639278557	0.421825123295944\\
9.11823647294589	0.416632008263787\\
9.13827655310621	0.41107535360229\\
9.15831663326653	0.405174457882414\\
9.17835671342685	0.398949661436802\\
9.19839679358717	0.392422285898299\\
9.21843687374749	0.385614571896404\\
9.23847695390782	0.378549614579165\\
9.25851703406814	0.371251296647601\\
9.27855711422846	0.363744218623444\\
9.29859719438878	0.356053626112302\\
9.3186372745491	0.348205333878783\\
9.33867735470942	0.340225646612677\\
9.35871743486974	0.332141276328535\\
9.37875751503006	0.323979256418999\\
9.39879759519038	0.315766852454484\\
9.4188376753507	0.307531469900945\\
9.43887775551102	0.299300559003736\\
9.45891783567134	0.29110151716023\\
9.47895791583166	0.282961589174707\\
9.49899799599198	0.274907765853972\\
9.5190380761523	0.266966681460388\\
9.53907815631263	0.259164510588658\\
9.55911823647295	0.251526865073139\\
9.57915831663327	0.244078691562592\\
9.59919839679359	0.23684417041869\\
9.61923847695391	0.229846616602997\\
9.63927855711423	0.223108383214764\\
9.65931863727455	0.216650768328886\\
9.67935871743487	0.210493925760223\\
9.69939879759519	0.204656780348804\\
9.71943887775551	0.199156948320467\\
9.73947895791583	0.194010663231383\\
9.75951903807615	0.189232707953084\\
9.77955911823647	0.184836353100342\\
9.79959919839679	0.180833302246419\\
9.81963927855711	0.177233644212912\\
9.83967935871743	0.174045812664792\\
9.85971943887776	0.171276553185909\\
9.87975951903808	0.168930897959394\\
9.8997995991984	0.167012148128697\\
9.91983967935872	0.165521863871857\\
9.93987975951904	0.164459862183321\\
9.95991983967936	0.163824222322485\\
9.97995991983968	0.163611298859447\\
10	0.163815742222328\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0200400801603206	4.37085187080589e-06\\
0.0400801603206413	0.000886525865774738\\
0.0601202404809619	0.00853721916458043\\
0.0801603206412826	0.0279488568213873\\
0.100200400801603	0.0586666461309646\\
0.120240480961924	0.0980306185967743\\
0.140280561122244	0.143631804596349\\
0.160320641282565	0.19366342637333\\
0.180360721442886	0.246741431826308\\
0.200400801603206	0.301792822577458\\
0.220440881763527	0.35798329876575\\
0.240480961923848	0.414646718188444\\
0.260521042084168	0.471228125652926\\
0.280561122244489	0.52724694896641\\
0.30060120240481	0.582276349178543\\
0.32064128256513	0.635933255180349\\
0.340681362725451	0.687875078245128\\
0.360721442885772	0.737800212757657\\
0.380761523046092	0.785450176487568\\
0.400801603206413	0.830611883898991\\
0.420841683366733	0.873119091305444\\
0.440881763527054	0.912852487982142\\
0.460921843687375	0.949738244611473\\
0.480961923847695	0.983745083001999\\
0.501002004008016	1.01488010522575\\
0.521042084168337	1.04318372175133\\
0.541082164328657	1.0687240558046\\
0.561122244488978	1.09159118787384\\
0.581162324649299	1.11189155523115\\
0.601202404809619	1.12974275193541\\
0.62124248496994	1.14526889854769\\
0.64128256513026	1.15859667810611\\
0.661322645290581	1.16985207256637\\
0.681362725450902	1.17915778526127\\
0.701402805611222	1.18663130053136\\
0.721442885771543	1.19238351057435\\
0.741482965931864	1.1965178291137\\
0.761523046092184	1.19912970963652\\
0.781563126252505	1.20030648957583\\
0.801603206412826	1.2001274892109\\
0.821643286573146	1.1986643032425\\
0.841683366733467	1.19598123276316\\
0.861723446893788	1.19213581487761\\
0.881763527054108	1.18717941593547\\
0.901803607214429	1.18115786200234\\
0.92184368737475	1.17411208664731\\
0.94188376753507	1.16607878148144\\
0.961923847695391	1.15709103913101\\
0.981963927855711	1.14717898163921\\
1.00200400801603	1.13637036979234\\
1.02204408817635	1.12469119067546\\
1.04208416833667	1.11216622202875\\
1.06212424849699	1.09881957276587\\
1.08216432865731	1.08467519947512\\
1.10220440881764	1.0697573988894\\
1.12224448897796	1.05409127626967\\
1.14228456913828	1.0377031894605\\
1.1623246492986	1.02062116805791\\
1.18236472945892	1.00287530677959\\
1.20240480961924	0.984498131671764\\
1.22244488977956	0.965524937419561\\
1.24248496993988	0.945994093543443\\
1.2625250501002	0.925947316952531\\
1.28256513026052	0.905429907929783\\
1.30260521042084	0.884490946424519\\
1.32264529058116	0.863183445264464\\
1.34268537074148	0.841564456924147\\
1.3627254509018	0.819695130424121\\
1.38276553106212	0.797640715102878\\
1.40280561122244	0.775470508286201\\
1.42284569138277	0.753257744262919\\
1.44288577154309	0.731079422500607\\
1.46292585170341	0.709016073690978\\
1.48296593186373	0.687151462985115\\
1.50300601202405	0.665572230656588\\
1.52304609218437	0.644367471398013\\
1.54308617234469	0.623628254480765\\
1.56312625250501	0.603447088087893\\
1.58316633266533	0.583917332138959\\
1.60320641282565	0.565132564998871\\
1.62324649298597	0.547185910329784\\
1.64328657314629	0.5301693311454\\
1.66332665330661	0.514172898734776\\
1.68336673346693	0.499284044525423\\
1.70340681362725	0.48558680310383\\
1.72344689378758	0.473161054571081\\
1.7434869739479	0.462081774110785\\
1.76352705410822	0.452418296175459\\
1.78356713426854	0.444233600083041\\
1.80360721442886	0.437583623139836\\
1.82364729458918	0.432516606740529\\
1.8436873747495	0.429072480338057\\
1.86372745490982	0.427282287814765\\
1.88376753507014	0.427167660685249\\
1.90380761523046	0.428740342804818\\
1.92384769539078	0.43200177184665\\
1.9438877755511	0.436942723765943\\
1.96392785571142	0.443543027725469\\
1.98396793587174	0.451771360405586\\
2.00400801603206	0.461585130174317\\
2.02404809619238	0.472930462999203\\
2.04408817635271	0.485742303051895\\
2.06412825651303	0.499944641472359\\
2.08416833667335	0.515450886434903\\
2.10420841683367	0.532164386305899\\
2.12424849699399	0.549979115132933\\
2.14428857715431	0.56878052584849\\
2.16432865731463	0.588446571437928\\
2.18436873747495	0.608848888045368\\
2.20440881763527	0.629854126848118\\
2.22444889779559	0.651325413927166\\
2.24448897795591	0.673123909827129\\
2.26452905811623	0.695110433607927\\
2.28456913827655	0.717147110569093\\
2.30460921843687	0.739098999032149\\
2.32464929859719	0.760835650066747\\
2.34468937875751	0.782232555065949\\
2.36472945891784	0.803172439721129\\
2.38476953907816	0.823546369018056\\
2.40480961923848	0.843254635962968\\
2.4248496993988	0.862207416269179\\
2.44488977955912	0.880325181484257\\
2.46492985971944	0.897538873271077\\
2.48496993987976	0.913789851042714\\
2.50501002004008	0.92902963335439\\
2.5250501002004	0.943219459842448\\
2.54509018036072	0.95632970493463\\
2.56513026052104	0.968339176887717\\
2.58517034068136	0.979234336104257\\
2.60521042084168	0.989008465384719\\
2.625250501002	0.997660822108279\\
2.64529058116232	1.00519579870392\\
2.66533066132265	1.01162211351648\\
2.68537074148297	1.01695204971956\\
2.70541082164329	1.02120075547531\\
2.72545090180361	1.02438561440602\\
2.74549098196393	1.02652569171251\\
2.76553106212425	1.02764125808537\\
2.78557114228457	1.0277533910433\\
2.80561122244489	1.02688365113622\\
2.82565130260521	1.02505382906524\\
2.84569138276553	1.02228575867032\\
2.86573146292585	1.01860119011244\\
2.88577154308617	1.01402171724415\\
2.90581162324649	1.00856875310388\\
2.92585170340681	1.00226354757015\\
2.94589178356713	0.995127241470418\\
2.96593186372745	0.987180951753679\\
2.98597194388778	0.97844588270573\\
3.0060120240481	0.968943458550552\\
3.02605210420842	0.958695473148074\\
3.04609218436874	0.94772425282806\\
3.06613226452906	0.936052828691996\\
3.08617234468938	0.923705114963095\\
3.1062124248497	0.910706090173905\\
3.12625250501002	0.897081978141177\\
3.14629258517034	0.882860425798555\\
3.16633266533066	0.86807067506213\\
3.18637274549098	0.852743725943998\\
3.2064128256513	0.836912488208944\\
3.22645290581162	0.820611918886684\\
3.24649298597194	0.803879143007829\\
3.26653306613226	0.786753554940269\\
3.28657314629259	0.769276897856379\\
3.30661322645291	0.751493318859336\\
3.32665330661323	0.733449397453684\\
3.34669338677355	0.715194145266414\\
3.36673346693387	0.696778975060772\\
3.38677354709419	0.678257637390866\\
3.40681362725451	0.659686123581144\\
3.42685370741483	0.641122534053239\\
3.44689378757515	0.622626911480859\\
3.46693386773547	0.604261038722521\\
3.48697394789579	0.586088201996749\\
3.50701402805611	0.568172920336755\\
3.52705410821643	0.550580642922837\\
3.54709418837675	0.533377416469647\\
3.56713426853707	0.516629525429965\\
3.58717434869739	0.500403108286575\\
3.60721442885772	0.484763753711334\\
3.62725450901804	0.469776080768676\\
3.64729458917836	0.455503307662825\\
3.66733466933868	0.4420068137645\\
3.687374749499	0.429345699735849\\
3.70741482965932	0.41757635057485\\
3.72745490981964	0.406752006267773\\
3.74749498997996	0.39692234449971\\
3.76753507014028	0.388133079542413\\
3.7875751503006	0.380425581039523\\
3.80761523046092	0.373836515961703\\
3.82765531062124	0.368397516544066\\
3.84769539078156	0.364134876579709\\
3.86773547094188	0.361069278047124\\
3.8877755511022	0.359215549733707\\
3.90781563126253	0.358582459300688\\
3.92785571142285	0.359172540130641\\
3.94789579158317	0.360981954311226\\
3.96793587174349	0.364000393236102\\
3.98797595190381	0.368211017532672\\
4.00801603206413	0.373590438292651\\
4.02805611222445	0.38010874194278\\
4.04809619238477	0.387729561354725\\
4.06813627254509	0.396410196049946\\
4.08817635270541	0.406101784462764\\
4.10821643286573	0.416749531143517\\
4.12825651302605	0.428292991493707\\
4.14829659318637	0.440666416052821\\
4.16833667334669	0.453799155495085\\
4.18837675350701	0.46761612633171\\
4.20841683366733	0.482038335870514\\
4.22845691382765	0.496983463292111\\
4.24849699398798	0.512366491830779\\
4.2685370741483	0.528100385082629\\
4.28857715430862	0.544096798513247\\
4.30861723446894	0.560266815415748\\
4.32865731462926	0.576521694999832\\
4.34869739478958	0.59277361910135\\
4.3687374749499	0.608936423282331\\
4.38877755511022	0.624926297917932\\
4.40881763527054	0.640662445293821\\
4.42885771543086	0.656067679759453\\
4.44889779559118	0.671068959577481\\
4.4689378757515	0.685597841170263\\
4.48897795591182	0.699590848939031\\
4.50901803607214	0.712989756512665\\
4.52905811623246	0.72574177809354\\
4.54909819639279	0.737799671319087\\
4.56913827655311	0.749121755624472\\
4.58917835671343	0.759671852333257\\
4.60921843687375	0.769419154573803\\
4.62925851703407	0.778338036535796\\
4.64929859719439	0.786407812473872\\
4.66933867735471	0.793612456324419\\
4.68937875751503	0.799940292818202\\
4.70941883767535	0.805383670557595\\
4.72945891783567	0.809938626833706\\
4.74949899799599	0.813604552998529\\
4.76953907815631	0.816383868073684\\
4.78957915831663	0.81828170708165\\
4.80961923847695	0.819305629291548\\
4.82965931863727	0.819465350402186\\
4.8496993987976	0.818772501388519\\
4.86973947895792	0.817240415924437\\
4.88977955911824	0.814883947040224\\
4.90981963927856	0.81171931306239\\
4.92985971943888	0.807763972107564\\
4.9498997995992	0.80303652385935\\
4.96993987975952	0.797556636886371\\
4.98997995991984	0.791344999438449\\
5.01002004008016	0.784423291376049\\
5.03006012024048	0.776814174732199\\
5.0501002004008	0.768541300287969\\
5.07014028056112	0.759629327482808\\
5.09018036072144	0.750103954966046\\
5.11022044088176	0.73999195911111\\
5.13026052104208	0.729321237850712\\
5.1503006012024	0.718120857257386\\
5.17034068136273	0.706421098364854\\
5.19038076152305	0.694253501816568\\
5.21042084168337	0.681650908028797\\
5.23046092184369	0.668647490644881\\
5.25050100200401	0.655278781241025\\
5.27054108216433	0.641581683309275\\
5.29058116232465	0.627594473719127\\
5.31062124248497	0.613356790070424\\
5.33066132264529	0.598909602484231\\
5.35070140280561	0.584295168562978\\
5.37074148296593	0.569556970600801\\
5.39078156312625	0.554739634218401\\
5.41082164328657	0.539888827962748\\
5.43086172344689	0.52505114368494\\
5.45090180360721	0.510273957762088\\
5.47094188376754	0.495605273612144\\
5.49098196392786	0.4810935462201\\
5.51102204408818	0.466787489724163\\
5.5310621242485	0.452735869431669\\
5.55110220440882	0.43898727992399\\
5.57114228456914	0.425589911179385\\
5.59118236472946	0.41259130489256\\
5.61122244488978	0.400038103368645\\
5.6312625250501	0.387975793520957\\
5.65130260521042	0.37644844861976\\
5.67134268537074	0.365498470474793\\
5.69138276553106	0.355166334736148\\
5.71142284569138	0.345490341933744\\
5.7314629258517	0.33650637675887\\
5.75150300601202	0.328247677928308\\
5.77154308617235	0.320744620768679\\
5.79158316633267	0.314024514425767\\
5.81162324649299	0.308111415351679\\
5.83166332665331	0.303025958463433\\
5.85170340681363	0.298785207111888\\
5.87174348697395	0.295402522760857\\
5.89178356713427	0.292887455062938\\
5.91182364729459	0.291245652838098\\
5.93186372745491	0.290478796321383\\
5.95190380761523	0.2905845509444\\
5.97194388777555	0.291556542858363\\
5.99198396793587	0.293384356392297\\
6.01202404809619	0.296053553628843\\
6.03206412825651	0.299545716338183\\
6.05210420841683	0.303838510535614\\
6.07214428857715	0.30890577397491\\
6.09218436873747	0.314717626899344\\
6.1122244488978	0.32124060637631\\
6.13226452905812	0.32843782448205\\
6.15230460921844	0.336269150491825\\
6.17234468937876	0.344691417060778\\
6.19238476953908	0.353658650138017\\
6.2124248496994	0.363122322044545\\
6.23246492985972	0.373031626766099\\
6.25250501002004	0.383333776077422\\
6.27254509018036	0.393974314631836\\
6.29258517034068	0.404897451642254\\
6.312625250501	0.416046406267777\\
6.33266533066132	0.427363763325788\\
6.35270541082164	0.438791835499648\\
6.37274549098196	0.450273027834827\\
6.39278557114228	0.461750200032756\\
6.41282565130261	0.473167021884191\\
6.43286573146293	0.484468317148575\\
6.45290581162325	0.495600391289959\\
6.47294589178357	0.506511338730768\\
6.49298597194389	0.517151325674332\\
6.51302605210421	0.527472845062074\\
6.53306613226453	0.537430940856532\\
6.55310621242485	0.54698339955466\\
6.57314629258517	0.556090907594739\\
6.59318637274549	0.564717174113158\\
6.61322645290581	0.572829019289481\\
6.63326653306613	0.580396429265141\\
6.65330661322645	0.587392579302071\\
6.67334669338677	0.593793827436045\\
6.69338677354709	0.599579681399834\\
6.71342685370742	0.604732741912912\\
6.73346693386774	0.609238625772328\\
6.75350701402806	0.613085872233527\\
6.77354709418838	0.616265836273821\\
6.7935871743487	0.61877257218574\\
6.81362725450902	0.620602710835034\\
6.83366733466934	0.621755333641364\\
6.85370741482966	0.622231846051777\\
6.87374749498998	0.622035852929546\\
6.8937875751503	0.621173037912555\\
6.91382765531062	0.619651048405068\\
6.93386773547094	0.617479387497541\\
6.95390781563126	0.614669313711236\\
6.97394789579158	0.611233749138334\\
6.9939879759519	0.607187196203649\\
7.01402805611222	0.60254566297164\\
7.03406813627254	0.597326596670283\\
7.05410821643287	0.591548824863873\\
7.07414829659319	0.58523250351631\\
7.09418837675351	0.578399071016783\\
7.11422845691383	0.571071207120364\\
7.13426853707415	0.563272795659165\\
7.15430861723447	0.55502888980395\\
7.17434869739479	0.546365678629549\\
7.19438877755511	0.537310453717263\\
7.21442885771543	0.527891574540593\\
7.23446893787575	0.518138431422228\\
7.25450901803607	0.508081404895191\\
7.27454909819639	0.497751820384584\\
7.29458917835671	0.487181897217277\\
7.31462925851703	0.476404691080102\\
7.33466933867735	0.465454029169179\\
7.35470941883768	0.454364437417859\\
7.374749498998	0.443171059339607\\
7.39478957915832	0.431909566188364\\
7.41482965931864	0.420616058303008\\
7.43486973947896	0.409326957684877\\
7.45490981963928	0.398078892028817\\
7.4749498997996	0.386908570616083\\
7.49498997995992	0.375852652628449\\
7.51503006012024	0.364947608635844\\
7.53507014028056	0.354229576142571\\
7.55511022044088	0.34373421022543\\
7.5751503006012	0.333496530415437\\
7.59519038076152	0.323550765072889\\
7.61523046092184	0.313930194589762\\
7.63527054108216	0.304666994790578\\
7.65531062124249	0.29579208193823\\
7.67535070140281	0.287334960744628\\
7.69539078156313	0.279323576756532\\
7.71543086172345	0.271784174433376\\
7.73547094188377	0.264741162159365\\
7.75551102204409	0.258216985333347\\
7.77555110220441	0.252232008570406\\
7.79559118236473	0.246804407927989\\
7.81563126252505	0.241950073935114\\
7.83567134268537	0.23768252607405\\
7.85571142284569	0.234012839235023\\
7.87575150300601	0.230949582534883\\
7.89579158316633	0.228498770780318\\
7.91583166332665	0.226663828753151\\
7.93587174348697	0.225445568404364\\
7.95591182364729	0.22484217897307\\
7.97595190380762	0.224849229984721\\
7.99599198396794	0.225459687051059\\
8.01603206412826	0.226663940337206\\
8.03607214428858	0.228449845568351\\
8.0561122244489	0.230802777420076\\
8.07615230460922	0.233705695122971\\
8.09619238476954	0.237139220103653\\
8.11623246492986	0.241081725465561\\
8.13627254509018	0.245509437087496\\
8.1563126252505	0.250396546080154\\
8.17635270541082	0.255715332291552\\
8.19639278557114	0.261436298480557\\
8.21643286573146	0.267528314699378\\
8.23647294589178	0.273958772322806\\
8.2565130260521	0.2806937470475\\
8.27655310621243	0.287698170057723\\
8.29659318637275	0.294936006418284\\
8.31663326653307	0.302370439615019\\
8.33667334669339	0.309964061024089\\
8.35671342685371	0.317679062960568\\
8.37675350701403	0.325477433835675\\
8.39679358717435	0.33332115385369\\
8.41683366733467	0.341172389603765\\
8.43687374749499	0.34899368585556\\
8.45691382765531	0.356748152856177\\
8.47695390781563	0.364399647449171\\
8.49699398797595	0.371912946398511\\
8.51703406813627	0.379253910399615\\
8.53707414829659	0.386389637394669\\
8.55711422845691	0.3932886039767\\
8.57715430861724	0.399920793862708\\
8.59719438877756	0.406257812633549\\
8.61723446893788	0.412272988170389\\
8.6372745490982	0.417941456460527\\
8.65731462925852	0.42324023268517\\
8.67735470941884	0.42814826774167\\
8.69739478957916	0.432646490563939\\
8.71743486973948	0.436717836823924\\
8.7374749498998	0.440347264755471\\
8.75751503006012	0.443521759011451\\
8.77755511022044	0.446230323556935\\
8.79759519038076	0.448463964723524\\
8.81763527054108	0.450215665543757\\
8.8376753507014	0.451480352571743\\
8.85771543086172	0.452254856329846\\
8.87775551102204	0.452537866509141\\
8.89779559118236	0.452329882979398\\
8.91783567134268	0.451633163582028\\
8.93787575150301	0.450451669578594\\
8.95791583166333	0.44879100951459\\
8.97795591182365	0.446658382137507\\
8.99799599198397	0.444062518883143\\
9.01803607214429	0.441013626318649\\
9.03807615230461	0.437523328808144\\
9.05811623246493	0.433604611549654\\
9.07815631262525	0.429271764023281\\
9.09819639278557	0.424540323791702\\
9.11823647294589	0.419427020507094\\
9.13827655310621	0.413949719904521\\
9.15831663326653	0.408127367501483\\
9.17835671342685	0.401979931677388\\
9.19839679358717	0.395528345775149\\
9.21843687374749	0.388794448850109\\
9.23847695390782	0.381800924688452\\
9.25851703406814	0.374571238727957\\
9.27855711422846	0.367129572537465\\
9.29859719438878	0.359500755546853\\
9.3186372745491	0.351710193765752\\
9.33867735470942	0.343783795285212\\
9.35871743486974	0.33574789242091\\
9.37875751503006	0.3276291604276\\
9.39879759519038	0.319454532790757\\
9.4188376753507	0.311251113181485\\
9.43887775551102	0.303046084241371\\
9.45891783567134	0.294866613446346\\
9.47895791583166	0.286739756377178\\
9.49899799599198	0.278692357799967\\
9.5190380761523	0.270750951029929\\
9.53907815631263	0.262941656114611\\
9.55911823647295	0.255290077426567\\
9.57915831663327	0.24782120130071\\
9.59919839679359	0.240559294384755\\
9.61923847695391	0.23352780339087\\
9.63927855711423	0.226749256950992\\
9.65931863727455	0.220245170272385\\
9.67935871743487	0.214035953279459\\
9.69939879759519	0.208140822900521\\
9.71943887775551	0.202577720125732\\
9.73947895791583	0.197363232417697\\
9.75951903807615	0.19251252200429\\
9.77955911823647	0.18803926052968\\
9.79959919839679	0.183955570472769\\
9.81963927855711	0.180271973685836\\
9.83967935871743	0.176997347334598\\
9.85971943887776	0.174138887464289\\
9.87975951903808	0.171702080350431\\
9.8997995991984	0.169690681737456\\
9.91983967935872	0.16810670401742\\
9.93987975951904	0.166950411348147\\
9.95991983967936	0.166220322674538\\
9.97995991983968	0.165913222571446\\
10	0.16602417981044\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.8269017261259e-06\\
0.0400801603206413	0.00087729825446078\\
0.0601202404809619	0.00855137747901868\\
0.0801603206412826	0.027960490851299\\
0.100200400801603	0.0586154938898133\\
0.120240480961924	0.0980215265181226\\
0.140280561122244	0.143729668889694\\
0.160320641282565	0.193821111907351\\
0.180360721442886	0.246873880038615\\
0.200400801603206	0.301829958311531\\
0.220440881763527	0.357876688072013\\
0.240480961923848	0.414362020108299\\
0.260521042084168	0.470739427066032\\
0.280561122244489	0.526534513109571\\
0.30060120240481	0.581326414649838\\
0.32064128256513	0.63473881515047\\
0.340681362725451	0.686436847370248\\
0.360721442885772	0.736127230772208\\
0.380761523046092	0.783559776715733\\
0.400801603206413	0.828528983703952\\
0.420841683366733	0.870874905615343\\
0.440881763527054	0.91048284153317\\
0.460921843687375	0.947281685532776\\
0.480961923847695	0.981240993177679\\
0.501002004008016	1.01236696980524\\
0.521042084168337	1.04069767992222\\
0.541082164328657	1.06629779884239\\
0.561122244488978	1.08925322712191\\
0.581162324649299	1.10966584211678\\
0.601202404809619	1.12764860434385\\
0.62124248496994	1.14332117145675\\
0.64128256513026	1.15680611055073\\
0.661322645290581	1.16822574549721\\
0.681362725450902	1.17769963250633\\
0.701402805611222	1.18534262697871\\
0.721442885771543	1.19126348225233\\
0.741482965931864	1.19556391232203\\
0.761523046092184	1.19833804583249\\
0.781563126252505	1.199672199144\\
0.801603206412826	1.19964490593885\\
0.821643286573146	1.19832714253487\\
0.841683366733467	1.19578270095796\\
0.861723446893788	1.19206866788877\\
0.881763527054108	1.18723597551862\\
0.901803607214429	1.18132999925311\\
0.92184368737475	1.17439117974209\\
0.94188376753507	1.16645565693121\\
0.961923847695391	1.15755590446946\\
0.981963927855711	1.14772135310566\\
1.00200400801603	1.13697900412148\\
1.02204408817635	1.12535402556275\\
1.04208416833667	1.11287032962755\\
1.06212424849699	1.09955113094006\\
1.08216432865731	1.08541948469905\\
1.10220440881764	1.07049880386257\\
1.12224448897796	1.05481335473128\\
1.14228456913828	1.03838873013028\\
1.1623246492986	1.02125229870804\\
1.18236472945892	1.00343362847008\\
1.20240480961924	0.98496488253452\\
1.22244488977956	0.965881184278401\\
1.24248496993988	0.946220948751186\\
1.2625250501002	0.926026176445766\\
1.28256513026052	0.905342706991461\\
1.30260521042084	0.884220426310228\\
1.32264529058116	0.862713425505237\\
1.34268537074148	0.840880106139312\\
1.3627254509018	0.81878322865215\\
1.38276553106212	0.796489900242998\\
1.40280561122244	0.774071499326073\\
1.42284569138277	0.751603534269499\\
1.44288577154309	0.729165434904861\\
1.46292585170341	0.706840276295546\\
1.48296593186373	0.684714435147778\\
1.50300601202405	0.662877180501231\\
1.52304609218437	0.641420201407004\\
1.54308617234469	0.620437075497145\\
1.56312625250501	0.600022683475605\\
1.58316633266533	0.580272575622442\\
1.60320641282565	0.561282297289145\\
1.62324649298597	0.543146681132779\\
1.64328657314629	0.525959114334906\\
1.66332665330661	0.509810789332493\\
1.68336673346693	0.494789946600513\\
1.70340681362725	0.480981117758521\\
1.72344689378758	0.468464376744833\\
1.7434869739479	0.457314606596698\\
1.76352705410822	0.447600786825628\\
1.78356713426854	0.439385308843281\\
1.80360721442886	0.432723321957572\\
1.82364729458918	0.42766211467874\\
1.8436873747495	0.424240534729752\\
1.86372745490982	0.422488449531805\\
1.88376753507014	0.422426252951157\\
1.90380761523046	0.424064417872848\\
1.92384769539078	0.427403102105609\\
1.9438877755511	0.432431815956647\\
1.96392785571142	0.439129150123011\\
1.98396793587174	0.447462581396621\\
2.00400801603206	0.457388367642624\\
2.02404809619238	0.468851537480572\\
2.04408817635271	0.481785995111778\\
2.06412825651303	0.496114751217626\\
2.08416833667335	0.511750295741292\\
2.10420841683367	0.528595123531255\\
2.12424849699399	0.546542423535088\\
2.14428857715431	0.565476936255322\\
2.16432865731463	0.58527597992454\\
2.18436873747495	0.605810638826163\\
2.20440881763527	0.626947099817523\\
2.22444889779559	0.64854811566033\\
2.24448897795591	0.670474565834311\\
2.26452905811623	0.692587079124329\\
2.28456913827655	0.7147476766893\\
2.30460921843687	0.736821390707612\\
2.32464929859719	0.75867781256827\\
2.34468937875751	0.780192526391004\\
2.36472945891784	0.801248386687799\\
2.38476953907816	0.821736606806994\\
2.40480961923848	0.841557630073531\\
2.4248496993988	0.860621768992572\\
2.44488977955912	0.878849604880083\\
2.46492985971944	0.896172151518924\\
2.48496993987976	0.912530795471486\\
2.50501002004008	0.927877033501951\\
2.5250501002004	0.94217203378489\\
2.54509018036072	0.955386051478788\\
2.56513026052104	0.96749773178562\\
2.58517034068136	0.97849333362354\\
2.60521042084168	0.988365905894923\\
2.625250501002	0.997114445711275\\
2.64529058116232	1.00474306436097\\
2.66533066132265	1.01126018277466\\
2.68537074148297	1.01667777387088\\
2.70541082164329	1.02101066496881\\
2.72545090180361	1.02427590931252\\
2.74549098196393	1.02649223222837\\
2.76553106212425	1.02767955435294\\
2.78557114228457	1.02785859175892\\
2.80561122244489	1.02705053076987\\
2.82565130260521	1.02527677383061\\
2.84569138276553	1.02255875174374\\
2.86573146292585	1.01891779661304\\
2.88577154308617	1.01437507010904\\
2.90581162324649	1.00895154074652\\
2.92585170340681	1.00266800466851\\
2.94589178356713	0.995545144091934\\
2.96593186372745	0.987603618225448\\
2.98597194388778	0.978864181476252\\
3.0060120240481	0.9693478243324\\
3.02605210420842	0.959075932429568\\
3.04609218436874	0.948070459775713\\
3.06613226452906	0.936354112145078\\
3.08617234468938	0.923950537083525\\
3.1062124248497	0.910884516953344\\
3.12625250501002	0.89718216167975\\
3.14629258517034	0.882871097927125\\
3.16633266533066	0.867980651499382\\
3.18637274549098	0.852542019827909\\
3.2064128256513	0.836588431482672\\
3.22645290581162	0.82015528958193\\
3.24649298597194	0.803280296126767\\
3.26653306613226	0.786003554675335\\
3.28657314629259	0.768367648135297\\
3.30661322645291	0.750417689307319\\
3.32665330661323	0.732201341777881\\
3.34669338677355	0.71376880896054\\
3.36673346693387	0.695172789442082\\
3.38677354709419	0.676468397193214\\
3.40681362725451	0.657713045560658\\
3.42685370741483	0.638966294481379\\
3.44689378757515	0.620289660866571\\
3.46693386773547	0.601746392670512\\
3.48697394789579	0.583401207745511\\
3.50701402805611	0.56531999919428\\
3.52705410821643	0.547569509518176\\
3.54709418837675	0.5302169764448\\
3.56713426853707	0.513329753854244\\
3.58717434869739	0.496974911682006\\
3.60721442885772	0.481218819083269\\
3.62725450901804	0.466126715408181\\
3.64729458917836	0.451762273771242\\
3.66733466933868	0.438187162057922\\
3.687374749499	0.425460605957612\\
3.70741482965932	0.413638958920505\\
3.72745490981964	0.402775283106727\\
3.74749498997996	0.392918945336488\\
3.76753507014028	0.384115231600333\\
3.7875751503006	0.37640498316077\\
3.80761523046092	0.36982425707408\\
3.82765531062124	0.364404011944732\\
3.84769539078156	0.360169823280423\\
3.86773547094188	0.357141627031466\\
3.8877755511022	0.355333493998492\\
3.90781563126253	0.354753435624907\\
3.92785571142285	0.355403243243529\\
3.94789579158317	0.357278360563628\\
3.96793587174349	0.360367789986482\\
3.98797595190381	0.364654041584086\\
4.00801603206413	0.370113114206399\\
4.02805611222445	0.37671452382002\\
4.04809619238477	0.384421375306177\\
4.06813627254509	0.393190482268943\\
4.08817635270541	0.402972538510039\\
4.10821643286573	0.413712344150892\\
4.12825651302605	0.425349089200905\\
4.14829659318637	0.437816696643916\\
4.16833667334669	0.451044226611686\\
4.18837675350701	0.464956341244323\\
4.20841683366733	0.479473828982464\\
4.22845691382765	0.494514184800228\\
4.24849699398798	0.50999224138802\\
4.2685370741483	0.525820843952024\\
4.28857715430862	0.541911559319904\\
4.30861723446894	0.558175409891624\\
4.32865731462926	0.574523616442023\\
4.34869739478958	0.590868341060461\\
4.3687374749499	0.607123412394794\\
4.38877755511022	0.623205020445267\\
4.40881763527054	0.639032366892212\\
4.42885771543086	0.654528258310759\\
4.44889779559118	0.669619631228989\\
4.4689378757515	0.68423800004693\\
4.48897795591182	0.69831982130036\\
4.50901803607214	0.711806770401934\\
4.52905811623246	0.724645929772032\\
4.54909819639279	0.736789889750204\\
4.56913827655311	0.748196766474313\\
4.58917835671343	0.758830142818206\\
4.60921843687375	0.768658940356142\\
4.62925851703407	0.777657231697943\\
4.64929859719439	0.785804003460586\\
4.66933867735471	0.793082880340298\\
4.68937875751503	0.799481821151235\\
4.70941883767535	0.804992796865512\\
4.72945891783567	0.809611460468002\\
4.74949899799599	0.813336817067492\\
4.76953907815631	0.816170902110946\\
4.78957915831663	0.818118473928729\\
4.80961923847695	0.819186725824947\\
4.82965931863727	0.819385021850291\\
4.8496993987976	0.818724659019347\\
4.86973947895792	0.817218657819347\\
4.88977955911824	0.81488158190024\\
4.90981963927856	0.811729386969569\\
4.92985971943888	0.80777929826494\\
4.9498997995992	0.803049715389421\\
4.96993987975952	0.79756014274657\\
4.98997995991984	0.7913311435914\\
5.01002004008016	0.784384315246298\\
5.03006012024048	0.776742283110964\\
5.0501002004008	0.76842871053316\\
5.07014028056112	0.759468321947199\\
5.09018036072144	0.749886936447573\\
5.11022044088176	0.739711508975096\\
5.13026052104208	0.728970176545012\\
5.1503006012024	0.71769230656297\\
5.17034068136273	0.705908544430669\\
5.19038076152305	0.693650858337895\\
5.21042084168337	0.680952578768198\\
5.23046092184369	0.667848429903739\\
5.25050100200401	0.65437455165111\\
5.27054108216433	0.640568508717067\\
5.29058116232465	0.62646928780041\\
5.31062124248497	0.612117277728028\\
5.33066132264529	0.597554233796958\\
5.35070140280561	0.582823224145858\\
5.37074148296593	0.567968557407215\\
5.39078156312625	0.553035691138807\\
5.41082164328657	0.538071120676116\\
5.43086172344689	0.523122248484254\\
5.45090180360721	0.508237234353083\\
5.47094188376754	0.493464827099181\\
5.49098196392786	0.478854178814069\\
5.51102204408818	0.464454642960844\\
5.5310621242485	0.4503155579455\\
5.55110220440882	0.436486018053953\\
5.57114228456914	0.423014633879741\\
5.59118236472946	0.409949284606567\\
5.61122244488978	0.39733686457175\\
5.6312625250501	0.385223026865553\\
5.65130260521042	0.373651925794402\\
5.67134268537074	0.362665962655471\\
5.69138276553106	0.352305535196315\\
5.71142284569138	0.34260879471884\\
5.7314629258517	0.333611411930704\\
5.75150300601202	0.325346355686883\\
5.77154308617235	0.317843683121294\\
5.79158316633267	0.311130346985731\\
5.81162324649299	0.305230017211588\\
5.83166332665331	0.300162921485881\\
5.85170340681363	0.295945703650702\\
5.87174348697395	0.292591300592029\\
5.89178356713427	0.290108840402007\\
5.91182364729459	0.288503558193629\\
5.93186372745491	0.287776733490889\\
5.95190380761523	0.28792565079177\\
5.97194388777555	0.288943574627443\\
5.99198396793587	0.290819749949888\\
6.01202404809619	0.293539423779829\\
6.03206412825651	0.297083887352532\\
6.05210420841683	0.301430540877405\\
6.07214428857715	0.306552980370425\\
6.09218436873747	0.312421107910076\\
6.1122244488978	0.319001264275868\\
6.13226452905812	0.326256386547475\\
6.15230460921844	0.334146188746596\\
6.17234468937876	0.34262736725551\\
6.19238476953908	0.351653828758823\\
6.2124248496994	0.361176942945909\\
6.23246492985972	0.371145816475598\\
6.25250501002004	0.381507587768861\\
6.27254509018036	0.392207741796094\\
6.29258517034068	0.403190439121768\\
6.312625250501	0.41439886067421\\
6.33266533066132	0.425775561523619\\
6.35270541082164	0.437262830891602\\
6.37274549098196	0.448803054730465\\
6.39278557114228	0.460339075735199\\
6.41282565130261	0.47181454542628\\
6.43286573146293	0.483174264930647\\
6.45290581162325	0.494364509878646\\
6.47294589178357	0.505333339811467\\
6.49298597194389	0.516030868216654\\
6.51302605210421	0.526409520750985\\
6.53306613226453	0.536424257552176\\
6.55310621242485	0.54603276210842\\
6.57314629258517	0.555195597484698\\
6.59318637274549	0.563876328373478\\
6.61322645290581	0.572041609495285\\
6.63326653306613	0.579661241131184\\
6.65330661322645	0.586708193531001\\
6.67334669338677	0.593158602444504\\
6.69338677354709	0.598991738626962\\
6.71342685370742	0.604189953869392\\
6.73346693386774	0.608738607352296\\
6.75350701402806	0.612625975733895\\
6.77354709418838	0.615843150038745\\
6.7935871743487	0.618383923419911\\
6.81362725450902	0.620244672151941\\
6.83366733466934	0.621424233456646\\
6.85370741482966	0.621923783172814\\
6.87374749498998	0.621746714293963\\
6.8937875751503	0.620898520054525\\
6.91382765531062	0.619386682373146\\
6.93386773547094	0.617220565776175\\
6.95390781563126	0.614411320291926\\
6.97394789579158	0.610971792858438\\
6.9939879759519	0.606916444755213\\
7.01402805611222	0.602261278966151\\
7.03406813627254	0.597023774945812\\
7.05410821643287	0.591222830647888\\
7.07414829659319	0.584878711260197\\
7.09418837675351	0.578013003142573\\
7.11422845691383	0.570648572443108\\
7.13426853707415	0.562809526988874\\
7.15430861723447	0.554521180298851\\
7.17434869739479	0.545810016403137\\
7.19438877755511	0.53670365422833\\
7.21442885771543	0.527230810271959\\
7.23446893787575	0.517421258615078\\
7.25450901803607	0.507305785930618\\
7.27454909819639	0.496916143271427\\
7.29458917835671	0.48628498975363\\
7.31462925851703	0.475445830706414\\
7.33466933867735	0.464432947556587\\
7.35470941883768	0.453281320177254\\
7.374749498998	0.442026540751946\\
7.39478957915832	0.430704718165189\\
7.41482965931864	0.419352374409333\\
7.43486973947896	0.408006332226167\\
7.45490981963928	0.396703594517411\\
7.4749498997996	0.385481216009674\\
7.49498997995992	0.374376167856696\\
7.51503006012024	0.363425196008841\\
7.53507014028056	0.352664674243734\\
7.55511022044088	0.342130453077447\\
7.5751503006012	0.331857705744738\\
7.59519038076152	0.32188077162606\\
7.61523046092184	0.312233001117272\\
7.63527054108216	0.302946599058745\\
7.65531062124249	0.294052472129242\\
7.67535070140281	0.285580079730706\\
7.69539078156313	0.277557288649965\\
7.71543086172345	0.270010234971041\\
7.73547094188377	0.262963192758662\\
7.75551102204409	0.25643845133894\\
7.77555110220441	0.250456201499561\\
7.79559118236473	0.245034431526552\\
7.81563126252505	0.240188834729423\\
7.83567134268537	0.235932727403962\\
7.85571142284569	0.232276978831094\\
7.87575150300601	0.229229953280432\\
7.89579158316633	0.226797464226857\\
7.91583166332665	0.224982740950024\\
7.93587174348697	0.223786407389835\\
7.95591182364729	0.223206475660564\\
7.97595190380762	0.22323834905578\\
7.99599198396794	0.223874835038291\\
8.01603206412826	0.225106179290946\\
8.03607214428858	0.226920104402202\\
8.0561122244489	0.229301863455938\\
8.07615230460922	0.232234305108555\\
8.09619238476954	0.235697951083872\\
8.11623246492986	0.239671084799755\\
8.13627254509018	0.244129851958604\\
8.1563126252505	0.249048372180822\\
8.17635270541082	0.254398862014106\\
8.19639278557114	0.260151768607524\\
8.21643286573146	0.266275912865556\\
8.23647294589178	0.272738643446245\\
8.2565130260521	0.279505998881018\\
8.27655310621243	0.286542878099034\\
8.29659318637275	0.293813218376001\\
8.31663326653307	0.301280179086473\\
8.33667334669339	0.308906330438477\\
8.35671342685371	0.316653845507419\\
8.37675350701403	0.324484695242906\\
8.39679358717435	0.332360842938702\\
8.41683366733467	0.340244436386998\\
8.43687374749499	0.348098001868766\\
8.45691382765531	0.35588462592156\\
8.47695390781563	0.363568139280101\\
8.49699398797595	0.371113288816052\\
8.51703406813627	0.378485896501303\\
8.53707414829659	0.38565301555952\\
8.55711422845691	0.392583069928683\\
8.57715430861724	0.399245982111122\\
8.59719438877756	0.405613287309638\\
8.61723446893788	0.411658233735145\\
8.6372745490982	0.417355868241448\\
8.65731462925852	0.422683108246438\\
8.67735470941884	0.427618798013922\\
8.69739478957916	0.43214375242128\\
8.71743486973948	0.43624078658331\\
8.7374749498998	0.439894732887628\\
8.75751503006012	0.443092446698336\\
8.77755511022044	0.44582280072458\\
8.79759519038076	0.448076670235762\\
8.81763527054108	0.449846909326248\\
8.8376753507014	0.451128319786038\\
8.85771543086172	0.451917613637467\\
8.87775551102204	0.452213370497669\\
8.89779559118236	0.452015990871702\\
8.91783567134268	0.451327645712502\\
8.93787575150301	0.450152223050701\\
8.95791583166333	0.448495273681239\\
8.97795591182365	0.446363957208682\\
8.99799599198397	0.443766983735314\\
9.01803607214429	0.440714557852756\\
9.03807615230461	0.437218322034847\\
9.05811623246493	0.433291300109958\\
9.07815631262525	0.428947840728837\\
9.09819639278557	0.424203560931155\\
9.11823647294589	0.419075289857285\\
9.13827655310621	0.413581011862656\\
9.15831663326653	0.407739809032557\\
9.17835671342685	0.401571803207666\\
9.19839679358717	0.395098096362272\\
9.21843687374749	0.388340709553562\\
9.23847695390782	0.381322519955463\\
9.25851703406814	0.374067195598488\\
9.27855711422846	0.366599127524564\\
9.29859719438878	0.358943359068642\\
9.3186372745491	0.351125512120881\\
9.33867735470942	0.343171710099491\\
9.35871743486974	0.335108497594329\\
9.37875751503006	0.326962756653286\\
9.39879759519038	0.318761619740253\\
9.4188376753507	0.310532379507899\\
9.43887775551102	0.302302395587788\\
9.45891783567134	0.294098998680695\\
9.47895791583166	0.285949392312819\\
9.49899799599198	0.277880552686691\\
9.5190380761523	0.269919127541014\\
9.53907815631263	0.262091332106673\\
9.55911823647295	0.254422848240263\\
9.57915831663327	0.246938721410532\\
9.59919839679359	0.239663259237483\\
9.61923847695391	0.232619932083069\\
9.63927855711423	0.22583127513887\\
9.65931863727455	0.21931879484774\\
9.67935871743487	0.213102878336778\\
9.69939879759519	0.207202706244802\\
9.71943887775551	0.201636172842079\\
9.73947895791583	0.196419808372743\\
9.75951903807615	0.191568710570933\\
9.77955911823647	0.187096480036605\\
9.79959919839679	0.183015163526081\\
9.81963927855711	0.179335204032359\\
9.83967935871743	0.176065398144152\\
9.85971943887776	0.173212860964352\\
9.87975951903808	0.170782998535438\\
9.8997995991984	0.168779488128382\\
9.91983967935872	0.167204265630508\\
9.93987975951904	0.16605752279025\\
9.95991983967936	0.165337709769721\\
9.97995991983968	0.165041547645891\\
10	0.165164043078144\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Chafee_Input1_response1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.2,
ymax=1.4
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.23830842712516e-06\\
0.0400801603206413	0.000877290823284013\\
0.0601202404809619	0.00855137703911382\\
0.0801603206412826	0.0279604875648622\\
0.100200400801603	0.0586154907249962\\
0.120240480961924	0.0980215229791948\\
0.140280561122244	0.143729664878367\\
0.160320641282565	0.19382110762788\\
0.180360721442886	0.246873875711142\\
0.200400801603206	0.301829954052381\\
0.220440881763527	0.357876683884194\\
0.240480961923848	0.414362015991957\\
0.260521042084168	0.470739423083696\\
0.280561122244489	0.526534509318707\\
0.30060120240481	0.581326411083111\\
0.32064128256513	0.634738811814328\\
0.340681362725451	0.686436844241472\\
0.360721442885772	0.736127227785152\\
0.380761523046092	0.783559773784879\\
0.400801603206413	0.828528980819006\\
0.420841683366733	0.870874902857283\\
0.440881763527054	0.910482838963406\\
0.460921843687375	0.947281683122908\\
0.480961923847695	0.981240990486248\\
0.501002004008016	1.0123669670305\\
0.521042084168337	1.04069767715976\\
0.541082164328657	1.06629779626204\\
0.561122244488978	1.0892532248954\\
0.581162324649299	1.10966584037456\\
0.601202404809619	1.12764860316032\\
0.62124248496994	1.14332117086027\\
0.64128256513026	1.15680611053395\\
0.661322645290581	1.1682257459769\\
0.681362725450902	1.17769963352651\\
0.701402805611222	1.18534262847481\\
0.721442885771543	1.19126348417814\\
0.741482965931864	1.19556391467328\\
0.761523046092184	1.19833804831361\\
0.781563126252505	1.19967220168382\\
0.801603206412826	1.19964490842265\\
0.821643286573146	1.19832714493451\\
0.841683366733467	1.19578270329939\\
0.861723446893788	1.1920686700898\\
0.881763527054108	1.18723597759128\\
0.901803607214429	1.18133000088349\\
0.92184368737475	1.17439118090284\\
0.94188376753507	1.16645565796506\\
0.961923847695391	1.15755590506874\\
0.981963927855711	1.14772135326513\\
1.00200400801603	1.13697900402734\\
1.02204408817635	1.12535402528255\\
1.04208416833667	1.11287032918631\\
1.06212424849699	1.09955113038553\\
1.08216432865731	1.08541948407742\\
1.10220440881764	1.07049880319455\\
1.12224448897796	1.05481335404838\\
1.14228456913828	1.03838872945863\\
1.1623246492986	1.02125229800492\\
1.18236472945892	1.00343362768321\\
1.20240480961924	0.984964881598709\\
1.22244488977956	0.965881183183408\\
1.24248496993988	0.946220947483498\\
1.2625250501002	0.926026175225049\\
1.28256513026052	0.905342705838744\\
1.30260521042084	0.884220425252047\\
1.32264529058116	0.862713424512542\\
1.34268537074148	0.84088010520386\\
1.3627254509018	0.818783227755209\\
1.38276553106212	0.796489899365063\\
1.40280561122244	0.77407149845371\\
1.42284569138277	0.751603533400663\\
1.44288577154309	0.729165434039144\\
1.46292585170341	0.706840275431981\\
1.48296593186373	0.684714434287762\\
1.50300601202405	0.662877179647288\\
1.52304609218437	0.641420200563977\\
1.54308617234469	0.620437074670934\\
1.56312625250501	0.600022682674808\\
1.58316633266533	0.580272574854699\\
1.60320641282565	0.561282296562415\\
1.62324649298597	0.543146680455082\\
1.64328657314629	0.525959113715257\\
1.66332665330661	0.509810788779924\\
1.68336673346693	0.494789946121663\\
1.70340681362725	0.480981117360248\\
1.72344689378758	0.468464376499922\\
1.7434869739479	0.457314606404551\\
1.76352705410822	0.44760078675392\\
1.78356713426854	0.439385308909783\\
1.80360721442886	0.43272332214421\\
1.82364729458918	0.427662115029293\\
1.8436873747495	0.424240535193731\\
1.86372745490982	0.422488450430716\\
1.88376753507014	0.422426254262874\\
1.90380761523046	0.424064419593536\\
1.92384769539078	0.427403105004786\\
1.9438877755511	0.432431819574559\\
1.96392785571142	0.43912915369374\\
1.98396793587174	0.447462585142761\\
2.00400801603206	0.457388371488568\\
2.02404809619238	0.46885154145998\\
2.04408817635271	0.481785999136589\\
2.06412825651303	0.496114755289265\\
2.08416833667335	0.511750299801863\\
2.10420841683367	0.528595127578444\\
2.12424849699399	0.546542427540385\\
2.14428857715431	0.565476940185581\\
2.16432865731463	0.585275983757446\\
2.18436873747495	0.605810642529617\\
2.20440881763527	0.62694710336482\\
2.22444889779559	0.648548118988073\\
2.24448897795591	0.670474568865775\\
2.26452905811623	0.692587081796719\\
2.28456913827655	0.714747678935544\\
2.30460921843687	0.736821392440287\\
2.32464929859719	0.758677813785299\\
2.34468937875751	0.780192527147122\\
2.36472945891784	0.801248387229339\\
2.38476953907816	0.821736607154106\\
2.40480961923848	0.841557630243957\\
2.4248496993988	0.860621769010846\\
2.44488977955912	0.87884960477469\\
2.46492985971944	0.896172151320087\\
2.48496993987976	0.91253079521237\\
2.50501002004008	0.927877033238659\\
2.5250501002004	0.942172033551702\\
2.54509018036072	0.955386051305657\\
2.56513026052104	0.967497731680117\\
2.58517034068136	0.978493333576445\\
2.60521042084168	0.988365905900034\\
2.625250501002	0.997114445810562\\
2.64529058116232	1.00474306455852\\
2.66533066132265	1.01126018307961\\
2.68537074148297	1.01667777427776\\
2.70541082164329	1.02101066543585\\
2.72545090180361	1.02427590982265\\
2.74549098196393	1.02649223276137\\
2.76553106212425	1.0276795548748\\
2.78557114228457	1.02785859226122\\
2.80561122244489	1.02705053122579\\
2.82565130260521	1.02527677423913\\
2.84569138276553	1.02255875209925\\
2.86573146292585	1.0189177969182\\
2.88577154308617	1.01437507035221\\
2.90581162324649	1.00895154094521\\
2.92585170340681	1.00266800482579\\
2.94589178356713	0.995545144216608\\
2.96593186372745	0.987603618332075\\
2.98597194388778	0.978864181581336\\
3.0060120240481	0.969347824437607\\
3.02605210420842	0.959075932549005\\
3.04609218436874	0.948070459913911\\
3.06613226452906	0.936354112308197\\
3.08617234468938	0.923950537274453\\
3.1062124248497	0.910884517171387\\
3.12625250501002	0.897182161922499\\
3.14629258517034	0.882871098192087\\
3.16633266533066	0.867980651780635\\
3.18637274549098	0.852542020140063\\
3.2064128256513	0.836588431802669\\
3.22645290581162	0.820155289854354\\
3.24649298597194	0.803280296359292\\
3.26653306613226	0.786003554874501\\
3.28657314629259	0.768367648296343\\
3.30661322645291	0.750417689432676\\
3.32665330661323	0.732201341881727\\
3.34669338677355	0.713768809036563\\
3.36673346693387	0.695172789487852\\
3.38677354709419	0.676468397207922\\
3.40681362725451	0.657713045553069\\
3.42685370741483	0.638966294452175\\
3.44689378757515	0.620289660818185\\
3.46693386773547	0.601746392607945\\
3.48697394789579	0.583401207672717\\
3.50701402805611	0.565319999115527\\
3.52705410821643	0.547569509437597\\
3.54709418837675	0.530216976367772\\
3.56713426853707	0.51332975378664\\
3.58717434869739	0.496974911630156\\
3.60721442885772	0.481218819050642\\
3.62725450901804	0.466126715402555\\
3.64729458917836	0.451762273808926\\
3.66733466933868	0.438187162124521\\
3.687374749499	0.425460606062784\\
3.70741482965932	0.413638959078005\\
3.72745490981964	0.402775283318915\\
3.74749498997996	0.392918945605578\\
3.76753507014028	0.384115231939751\\
3.7875751503006	0.376404983620809\\
3.80761523046092	0.3698242574854\\
3.82765531062124	0.364404012454009\\
3.84769539078156	0.360169824016969\\
3.86773547094188	0.357141628105661\\
3.8877755511022	0.355333495491967\\
3.90781563126253	0.354753437782716\\
3.92785571142285	0.355403246104413\\
3.94789579158317	0.357278363725094\\
3.96793587174349	0.360367794095432\\
3.98797595190381	0.364654046131586\\
4.00801603206413	0.370113118950085\\
4.02805611222445	0.376714528659356\\
4.04809619238477	0.384421380151653\\
4.06813627254509	0.39319048707326\\
4.08817635270541	0.402972543266287\\
4.10821643286573	0.413712348856973\\
4.12825651302605	0.42534909382251\\
4.14829659318637	0.437816701180017\\
4.16833667334669	0.451044231051235\\
4.18837675350701	0.464956345578114\\
4.20841683366733	0.479473833186898\\
4.22845691382765	0.494514188868923\\
4.24849699398798	0.509992245317793\\
4.2685370741483	0.525820847724518\\
4.28857715430862	0.541911563146523\\
4.30861723446894	0.558175413506436\\
4.32865731462926	0.574523619821712\\
4.34869739478958	0.590868344182533\\
4.3687374749499	0.607123415246979\\
4.38877755511022	0.623205023004838\\
4.40881763527054	0.639032369157493\\
4.42885771543086	0.654528260270365\\
4.44889779559118	0.669619632897541\\
4.4689378757515	0.684238001415593\\
4.48897795591182	0.698319822392151\\
4.50901803607214	0.711806771229454\\
4.52905811623246	0.7246459303619\\
4.54909819639279	0.736789890112483\\
4.56913827655311	0.748196766651066\\
4.58917835671343	0.758830142824076\\
4.60921843687375	0.768658940222706\\
4.62925851703407	0.777657231452696\\
4.64929859719439	0.785804003125899\\
4.66933867735471	0.793082879938565\\
4.68937875751503	0.799481820698901\\
4.70941883767535	0.804992796386064\\
4.72945891783567	0.809611459976218\\
4.74949899799599	0.813336816603717\\
4.76953907815631	0.816170901703884\\
4.78957915831663	0.818118473577725\\
4.80961923847695	0.819186725530643\\
4.82965931863727	0.819385021611957\\
4.8496993987976	0.81872465883128\\
4.86973947895792	0.817218657676517\\
4.88977955911824	0.814881581792831\\
4.90981963927856	0.811729386885069\\
4.92985971943888	0.807779298194123\\
4.9498997995992	0.803049715319664\\
4.96993987975952	0.797560142672593\\
4.98997995991984	0.791331143501529\\
5.01002004008016	0.784384315154997\\
5.03006012024048	0.776742283006865\\
5.0501002004008	0.768428710378925\\
5.07014028056112	0.759468321694253\\
5.09018036072144	0.749886936066644\\
5.11022044088176	0.739711508521583\\
5.13026052104208	0.728970176099112\\
5.1503006012024	0.717692306125303\\
5.17034068136273	0.705908543984463\\
5.19038076152305	0.693650857909683\\
5.21042084168337	0.680952578326912\\
5.23046092184369	0.667848429454326\\
5.25050100200401	0.654374551020607\\
5.27054108216433	0.640568508091403\\
5.29058116232465	0.626469287176046\\
5.31062124248497	0.612117277105574\\
5.33066132264529	0.59755423318217\\
5.35070140280561	0.582823223537363\\
5.37074148296593	0.567968556812357\\
5.39078156312625	0.553035690558517\\
5.41082164328657	0.538071120110611\\
5.43086172344689	0.523122247936522\\
5.45090180360721	0.508237233824724\\
5.47094188376754	0.493464826591322\\
5.49098196392786	0.478854178328493\\
5.51102204408818	0.464454642499354\\
5.5310621242485	0.450315557509953\\
5.55110220440882	0.436486017647549\\
5.57114228456914	0.423014633516903\\
5.59118236472946	0.409949284302833\\
5.61122244488978	0.397336864340638\\
5.6312625250501	0.38522302657564\\
5.65130260521042	0.373651925539056\\
5.67134268537074	0.36266596246059\\
5.69138276553106	0.352305535069876\\
5.71142284569138	0.342608794534924\\
5.7314629258517	0.333611411808178\\
5.75150300601202	0.325346355485453\\
5.77154308617235	0.317843683008161\\
5.79158316633267	0.311130346874293\\
5.81162324649299	0.30523001716891\\
5.83166332665331	0.300162921598539\\
5.85170340681363	0.29594570388963\\
5.87174348697395	0.292591301255569\\
5.89178356713427	0.290108841461855\\
5.91182364729459	0.288503559865218\\
5.93186372745491	0.287776736741433\\
5.95190380761523	0.287925655113424\\
5.97194388777555	0.288943579354734\\
5.99198396793587	0.290819754776511\\
6.01202404809619	0.293539428492075\\
6.03206412825651	0.29708389193677\\
6.05210420841683	0.301430545382898\\
6.07214428857715	0.306552984942721\\
6.09218436873747	0.312421112496219\\
6.1122244488978	0.319001268965978\\
6.13226452905812	0.326256391351842\\
6.15230460921844	0.334146193710794\\
6.17234468937876	0.342627372140729\\
6.19238476953908	0.351653833556719\\
6.2124248496994	0.361176947641849\\
6.23246492985972	0.371145821055108\\
6.25250501002004	0.381507592442911\\
6.27254509018036	0.392207746334185\\
6.29258517034068	0.403190443510557\\
6.312625250501	0.414398864902823\\
6.33266533066132	0.425775565582581\\
6.35270541082164	0.437262834978146\\
6.37274549098196	0.448803059140272\\
6.39278557114228	0.460339080515821\\
6.41282565130261	0.471814550666933\\
6.43286573146293	0.483174271261884\\
6.45290581162325	0.494364518834315\\
6.47294589178357	0.505333349117804\\
6.49298597194389	0.51603087703798\\
6.51302605210421	0.526409529080323\\
6.53306613226453	0.536424265386363\\
6.55310621242485	0.546032769468913\\
6.57314629258517	0.555195604368662\\
6.59318637274549	0.56387633480783\\
6.61322645290581	0.572041615502039\\
6.63326653306613	0.57966124671488\\
6.65330661322645	0.586708198727877\\
6.67334669338677	0.593158607352729\\
6.69338677354709	0.598991743267671\\
6.71342685370742	0.604189958240292\\
6.73346693386774	0.608738611473852\\
6.75350701402806	0.61262597958678\\
6.77354709418838	0.615843153670614\\
6.7935871743487	0.61838392678993\\
6.81362725450902	0.620244675213781\\
6.83366733466934	0.621424236272596\\
6.85370741482966	0.621923785655014\\
6.87374749498998	0.621746716439116\\
6.8937875751503	0.620898521884633\\
6.91382765531062	0.619386683630642\\
6.93386773547094	0.61722056652986\\
6.95390781563126	0.614411321017622\\
6.97394789579158	0.610971793570358\\
6.9939879759519	0.60691644544145\\
7.01402805611222	0.602261279596665\\
7.03406813627254	0.597023775504444\\
7.05410821643287	0.591222831189647\\
7.07414829659319	0.58487871177881\\
7.09418837675351	0.578013003648752\\
7.11422845691383	0.570648572932038\\
7.13426853707415	0.562809527465448\\
7.15430861723447	0.554521180769702\\
7.17434869739479	0.545810016876207\\
7.19438877755511	0.53670365471063\\
7.21442885771543	0.527230810775419\\
7.23446893787575	0.517421258946909\\
7.25450901803607	0.507305786226941\\
7.27454909819639	0.496916143399905\\
7.29458917835671	0.486284989642261\\
7.31462925851703	0.475445830263122\\
7.33466933867735	0.464432946876647\\
7.35470941883768	0.453281319476892\\
7.374749498998	0.442026540044456\\
7.39478957915832	0.430704717461279\\
7.41482965931864	0.419352373718566\\
7.43486973947896	0.408006331555446\\
7.45490981963928	0.396703593871567\\
7.4749498997996	0.385481215395732\\
7.49498997995992	0.374376167286722\\
7.51503006012024	0.363425195485689\\
7.53507014028056	0.352664673781718\\
7.55511022044088	0.342130452675778\\
7.5751503006012	0.33185770522981\\
7.59519038076152	0.321880771168315\\
7.61523046092184	0.312233000553975\\
7.63527054108216	0.30294659838935\\
7.65531062124249	0.294052471499999\\
7.67535070140281	0.285580079031309\\
7.69539078156313	0.277557287852542\\
7.71543086172345	0.270010234080565\\
7.73547094188377	0.26296319187433\\
7.75551102204409	0.256438450511929\\
7.77555110220441	0.250456200702269\\
7.79559118236473	0.245034430898618\\
7.81563126252505	0.240188834321345\\
7.83567134268537	0.235932727242567\\
7.85571142284569	0.23227697893554\\
7.87575150300601	0.229229953687647\\
7.89579158316633	0.22679746504125\\
7.91583166332665	0.224982742445995\\
7.93587174348697	0.223786410396574\\
7.95591182364729	0.223206480051788\\
7.97595190380762	0.223238353347289\\
7.99599198396794	0.223874839497136\\
8.01603206412826	0.225106183860382\\
8.03607214428858	0.226920109022572\\
8.0561122244489	0.229301868043502\\
8.07615230460922	0.232234309703951\\
8.09619238476954	0.23569795566987\\
8.11623246492986	0.239671089378875\\
8.13627254509018	0.244129856505691\\
8.1563126252505	0.249048376748023\\
8.17635270541082	0.254398866665105\\
8.19639278557114	0.260151773193206\\
8.21643286573146	0.266275917401626\\
8.23647294589178	0.272738647885537\\
8.2565130260521	0.279506003176079\\
8.27655310621243	0.286542882279332\\
8.29659318637275	0.293813222439389\\
8.31663326653307	0.301280183016344\\
8.33667334669339	0.308906334225386\\
8.35671342685371	0.316653849402391\\
8.37675350701403	0.324484699297377\\
8.39679358717435	0.33236084683154\\
8.41683366733467	0.340244440678131\\
8.43687374749499	0.348098005982512\\
8.45691382765531	0.355884630548832\\
8.47695390781563	0.363568144826413\\
8.49699398797595	0.371113294113938\\
8.51703406813627	0.378485901517968\\
8.53707414829659	0.385653020291617\\
8.55711422845691	0.392583074387326\\
8.57715430861724	0.399245986272382\\
8.59719438877756	0.405613291186849\\
8.61723446893788	0.41165823733559\\
8.6372745490982	0.417355871721129\\
8.65731462925852	0.422683111515093\\
8.67735470941884	0.427618801136649\\
8.69739478957916	0.432143755420119\\
8.71743486973948	0.436240789425229\\
8.7374749498998	0.439894735607763\\
8.75751503006012	0.443092449249292\\
8.77755511022044	0.445822803122824\\
8.79759519038076	0.448076672460662\\
8.81763527054108	0.449846911312096\\
8.8376753507014	0.451128321451641\\
8.85771543086172	0.451917614972674\\
8.87775551102204	0.452213371567335\\
8.89779559118236	0.452015991575059\\
8.91783567134268	0.451327645721819\\
8.93787575150301	0.450152222366883\\
8.95791583166333	0.448495272986701\\
8.97795591182365	0.446363956518683\\
8.99799599198397	0.443766983044487\\
9.01803607214429	0.44071455717371\\
9.03807615230461	0.437218321385903\\
9.05811623246493	0.433291299465278\\
9.07815631262525	0.428947840051129\\
9.09819639278557	0.424203560252167\\
9.11823647294589	0.419075289171973\\
9.13827655310621	0.413581011130458\\
9.15831663326653	0.407739808311887\\
9.17835671342685	0.401571802522587\\
9.19839679358717	0.395098095718077\\
9.21843687374749	0.388340708955439\\
9.23847695390782	0.381322519403748\\
9.25851703406814	0.374067195085238\\
9.27855711422846	0.366599127033386\\
9.29859719438878	0.358943358599145\\
9.3186372745491	0.351125511670599\\
9.33867735470942	0.343171709666149\\
9.35871743486974	0.335108497178289\\
9.37875751503006	0.326962756253633\\
9.39879759519038	0.318761619355918\\
9.4188376753507	0.310532379136929\\
9.43887775551102	0.302302395228649\\
9.45891783567134	0.294098998333477\\
9.47895791583166	0.285949391975361\\
9.49899799599198	0.277880552340475\\
9.5190380761523	0.269919126700161\\
9.53907815631263	0.262091330964584\\
9.55911823647295	0.254422846962984\\
9.57915831663327	0.246938720082166\\
9.59919839679359	0.239663257921832\\
9.61923847695391	0.232619930639276\\
9.63927855711423	0.225831273659531\\
9.65931863727455	0.21931879341955\\
9.67935871743487	0.213102876794927\\
9.69939879759519	0.207202704832935\\
9.71943887775551	0.201636171371451\\
9.73947895791583	0.196419807090293\\
9.75951903807615	0.191568709471823\\
9.77955911823647	0.187096479121919\\
9.79959919839679	0.183015162800964\\
9.81963927855711	0.179335203507283\\
9.83967935871743	0.176065397849738\\
9.85971943887776	0.173212860909276\\
9.87975951903808	0.170782998745239\\
9.8997995991984	0.168779488627025\\
9.91983967935872	0.167204267026123\\
9.93987975951904	0.166057525403548\\
9.95991983967936	0.165337713713291\\
9.97995991983968	0.165041551601568\\
10	0.165164047161851\\
};
\addplot [color=mycolor1,solid,forget plot, line width = 1.4pt]
  table[row sep=crcr]{0	0\\
%0.0200400801603206	1.40589250885884e-05\\
%0.0400801603206413	0.00087173952498325\\
0.0601202404809619	0.00855791131494908\\
0.0801603206412826	0.0279452825666491\\
0.100200400801603	0.058617105654507\\
0.120240480961924	0.0980282936562978\\
0.140280561122244	0.143712770032092\\
0.160320641282565	0.193775012941709\\
0.180360721442886	0.246811006855475\\
0.200400801603206	0.30176604849331\\
0.220440881763527	0.357823645227793\\
0.240480961923848	0.414326799784483\\
0.260521042084168	0.470725164268521\\
0.280561122244489	0.526541969222395\\
0.30060120240481	0.581355121832859\\
0.32064128256513	0.634787817705214\\
0.340681362725451	0.68650510629435\\
0.360721442885772	0.736213792490145\\
0.380761523046092	0.783663796349422\\
0.400801603206413	0.828649671454771\\
0.420841683366733	0.871011443500562\\
0.440881763527054	0.91063430146564\\
0.460921843687375	0.947446967047073\\
0.480961923847695	0.981418789507839\\
0.501002004008016	1.01255576607122\\
0.521042084168337	1.04089577737066\\
0.541082164328657	1.06650336203229\\
0.561122244488978	1.0894643453925\\
0.581162324649299	1.1098805977554\\
0.601202404809619	1.12786514025546\\
0.62124248496994	1.14353775254248\\
0.64128256513026	1.15702117468169\\
0.661322645290581	1.16843794163587\\
0.681362725450902	1.17790784540306\\
0.701402805611222	1.1855459883201\\
0.721442885771543	1.19146137025158\\
0.741482965931864	1.19575594128626\\
0.761523046092184	1.1985240476261\\
0.781563126252505	1.19985219991859\\
0.801603206412826	1.19981909852942\\
0.821643286573146	1.19849585748513\\
0.841683366733467	1.195946377078\\
0.861723446893788	1.19222782344355\\
0.881763527054108	1.18739118134874\\
0.901803607214429	1.18148185352692\\
0.92184368737475	1.17454028609379\\
0.94188376753507	1.16660260475947\\
0.961923847695391	1.1577012507835\\
0.981963927855711	1.14786560895632\\
1.00200400801603	1.13712262244181\\
1.02204408817635	1.1254973911852\\
1.04208416833667	1.113013751885\\
1.06212424849699	1.09969483835398\\
1.08216432865731	1.08556362153049\\
1.10220440881764	1.07064342854456\\
1.12224448897796	1.05495844015012\\
1.14228456913828	1.03853416557099\\
1.1623246492986	1.02139789343349\\
1.18236472945892	1.00357911700266\\
1.20240480961924	0.985109931461977\\
1.22244488977956	0.966025400494172\\
1.24248496993988	0.946363888976948\\
1.2625250501002	0.926167358229398\\
1.28256513026052	0.905481619947658\\
1.30260521042084	0.884356544764389\\
1.32264529058116	0.862846221309068\\
1.34268537074148	0.841009061716058\\
1.3627254509018	0.818907849737126\\
1.38276553106212	0.796609727980115\\
1.40280561122244	0.774186121326886\\
1.42284569138277	0.751712594247487\\
1.44288577154309	0.729268640559505\\
1.46292585170341	0.70693740511229\\
1.48296593186373	0.684805337936708\\
1.50300601202405	0.662961782525011\\
1.52304609218437	0.641498501081873\\
1.54308617234469	0.620509140759156\\
1.56312625250501	0.600088646020547\\
1.58316633266533	0.580332623321184\\
1.60320641282565	0.561336665188035\\
1.62324649298597	0.54319564150352\\
1.64328657314629	0.526002966286784\\
1.66332665330661	0.509849848511629\\
1.68336673346693	0.494824535477948\\
1.70340681362725	0.481011556974674\\
1.72344689378758	0.468490977953299\\
1.7434869739479	0.457337666719574\\
1.76352705410822	0.447620584807833\\
1.78356713426854	0.439402103798367\\
1.80360721442886	0.43273735347174\\
1.82364729458918	0.427673604951855\\
1.8436873747495	0.424249691967521\\
1.86372745490982	0.422495473135978\\
1.88376753507014	0.422431338323016\\
1.90380761523046	0.424067762681264\\
1.92384769539078	0.427404912920054\\
1.9438877755511	0.432432311701841\\
1.96392785571142	0.439128567684105\\
1.98396793587174	0.447461180529918\\
2.00400801603206	0.457386432018326\\
2.02404809619238	0.46884937599778\\
2.04408817635271	0.481783941101084\\
2.06412825651303	0.496113160645176\\
2.08416833667335	0.511749543720151\\
2.10420841683367	0.528595599935962\\
2.12424849699399	0.546544527479105\\
2.14428857715431	0.565481069979939\\
2.16432865731463	0.585282542246021\\
2.18436873747495	0.605820018362117\\
2.20440881763527	0.626959668293233\\
2.22444889779559	0.648564221400217\\
2.24448897795591	0.670494527725309\\
2.26452905811623	0.692611181127556\\
2.28456913827655	0.714776162946319\\
2.30460921843687	0.736854461383301\\
2.32464929859719	0.758715620628991\\
2.34468937875751	0.780235175146707\\
2.36472945891784	0.801295928467135\\
2.38476953907816	0.821789042128966\\
2.40480961923848	0.841614908573077\\
2.4248496993988	0.860683791290654\\
2.44488977955912	0.878916225614971\\
2.46492985971944	0.896243183526314\\
2.48496993987976	0.912606015013832\\
2.50501002004008	0.927956186424489\\
2.5250501002004	0.942254842350605\\
2.54509018036072	0.95547222172936\\
2.56513026052104	0.967586961081186\\
2.58517034068136	0.978585318108861\\
2.60521042084168	0.98846034760954\\
2.625250501002	0.997211059056259\\
2.64529058116232	1.00484158171205\\
2.66533066132265	1.01136035905748\\
2.68537074148297	1.01677938999336\\
2.70541082164329	1.02111353000723\\
2.72545090180361	1.0243798614676\\
2.74549098196393	1.02659713860967\\
2.76553106212425	1.02778530964845\\
2.78557114228457	1.0279651159088\\
2.80561122244489	1.02715776582797\\
2.82565130260521	1.02538468014901\\
2.84569138276553	1.02266730358865\\
2.86573146292585	1.01902697755021\\
2.88577154308617	1.01448486809547\\
2.90581162324649	1.00906194327667\\
2.92585170340681	1.0027789939962\\
2.94589178356713	0.995656692744179\\
2.96593186372745	0.987715684845042\\
2.98597194388778	0.978976707159047\\
3.0060120240481	0.969460729502869\\
3.02605210420842	0.959189114368458\\
3.04609218436874	0.948183790806052\\
3.06613226452906	0.936467438583394\\
3.08617234468938	0.924063678941571\\
3.1062124248497	0.910997268434093\\
3.12625250501002	0.897294292466423\\
3.14629258517034	0.882982355251048\\
3.16633266533066	0.868090762958929\\
3.18637274549098	0.852650696910592\\
3.2064128256513	0.836695373695295\\
3.22645290581162	0.820260189162795\\
3.24649298597194	0.80338284328939\\
3.26653306613226	0.786103443017985\\
3.28657314629259	0.768464580284687\\
3.30661322645291	0.750511382612972\\
3.32665330661323	0.732291533854922\\
3.34669338677355	0.713855262924013\\
3.36673346693387	0.695255298680429\\
3.38677354709419	0.676546789502007\\
3.40681362725451	0.657787186505628\\
3.42685370741483	0.639036089866818\\
3.44689378757515	0.620355058217647\\
3.46693386773547	0.601807381670936\\
3.48697394789579	0.583457819613031\\
3.50701402805611	0.56537230501266\\
3.52705410821643	0.547617617592501\\
3.54709418837675	0.530261028784063\\
3.56713426853707	0.513369921915832\\
3.58717434869739	0.497011391549901\\
3.60721442885772	0.481251826265039\\
3.62725450901804	0.466156479468245\\
3.64729458917836	0.451789032990911\\
3.66733466933868	0.438211158280684\\
3.687374749499	0.425482079937208\\
3.70741482965932	0.413658146157732\\
3.72745490981964	0.402792410377863\\
3.74749498997996	0.392934228019728\\
3.76753507014028	0.384128871825418\\
3.7875751503006	0.376417168783584\\
3.80761523046092	0.36983516117918\\
3.82765531062124	0.364413793841041\\
3.84769539078156	0.360178629267985\\
3.86773547094188	0.357149591998621\\
3.8877755511022	0.355340743377707\\
3.90781563126253	0.354760087778574\\
3.92785571142285	0.355409411375654\\
3.94789579158317	0.357284154711125\\
3.96793587174349	0.360373320559976\\
3.98797595190381	0.36465941893884\\
4.00801603206413	0.370118451485941\\
4.02805611222445	0.376719937842915\\
4.04809619238477	0.384426987007881\\
4.06813627254509	0.393196416866541\\
4.08817635270541	0.40297892522069\\
4.10821643286573	0.413719315506646\\
4.12825651302605	0.425356780039014\\
4.14829659318637	0.437825242962637\\
4.16833667334669	0.451053764151527\\
4.18837675350701	0.464967004047391\\
4.20841683366733	0.479485747887855\\
4.22845691382765	0.494527486042574\\
4.24849699398798	0.510007045245874\\
4.2685370741483	0.52583726353562\\
4.28857715430862	0.54192969976622\\
4.30861723446894	0.558195366780396\\
4.32865731462926	0.574545475818898\\
4.34869739478958	0.590892178630751\\
4.3687374749499	0.607149293114534\\
4.38877755511022	0.623232998239042\\
4.40881763527054	0.639062484496566\\
4.42885771543086	0.654560547222874\\
4.44889779559118	0.669654111749716\\
4.4689378757515	0.684274681427219\\
4.48897795591182	0.698358701995292\\
4.50901803607214	0.711847838439764\\
4.52905811623246	0.724689163191211\\
4.54909819639279	0.736835257193921\\
4.56913827655311	0.748244227855076\\
4.58917835671343	0.758879650058427\\
4.60921843687375	0.768710438203205\\
4.62925851703407	0.777710658587378\\
4.64929859719439	0.785859292334122\\
4.66933867735471	0.793139959490699\\
4.68937875751503	0.799540614936404\\
4.70941883767535	0.80505322637233\\
4.72945891783567	0.809673443982903\\
4.74949899799599	0.813400270456169\\
4.76953907815631	0.816235738961562\\
4.78957915831663	0.818184605518773\\
4.80961923847695	0.819254060952367\\
4.82965931863727	0.819453466486144\\
4.8496993987976	0.818794115815708\\
4.86973947895792	0.817289025516335\\
4.88977955911824	0.814952754653352\\
4.90981963927856	0.811801253653119\\
4.92985971943888	0.807851741808713\\
4.9498997995992	0.80312261215233\\
4.96993987975952	0.797633362022729\\
4.98997995991984	0.7914045472492\\
5.01002004008016	0.784457757596367\\
5.03006012024048	0.776815610917978\\
5.0501002004008	0.768501763330751\\
5.07014028056112	0.759540932638976\\
5.09018036072144	0.749958932206815\\
5.11022044088176	0.73978271246501\\
5.13026052104208	0.729040407289029\\
5.1503006012024	0.717761382516426\\
5.17034068136273	0.705976283976209\\
5.19038076152305	0.693717082464634\\
5.21042084168337	0.681017113236524\\
5.23046092184369	0.667911107707547\\
5.25050100200401	0.65443521520353\\
5.27054108216433	0.640627012763292\\
5.29058116232465	0.626525501183363\\
5.31062124248497	0.612171085700426\\
5.33066132264529	0.597605539933222\\
5.35070140280561	0.58287195195182\\
5.37074148296593	0.568014651615288\\
5.39078156312625	0.553079118594014\\
5.41082164328657	0.538111870812726\\
5.43086172344689	0.523160333353087\\
5.45090180360721	0.508272688189212\\
5.47094188376754	0.493497705451615\\
5.49098196392786	0.478884557244849\\
5.51102204408818	0.464482615355936\\
5.5310621242485	0.450341234486688\\
5.55110220440882	0.436509522915073\\
5.57114228456914	0.423036102723993\\
5.59118236472946	0.409968861934062\\
5.61122244488978	0.397354701023945\\
5.6312625250501	0.385239276419598\\
5.65130260521042	0.373666743576671\\
5.67134268537074	0.362679502269457\\
5.69138276553106	0.352317946630114\\
5.71142284569138	0.342620222371182\\
5.7314629258517	0.333621993457935\\
5.75150300601202	0.325356220304621\\
5.77154308617235	0.317852951340747\\
5.79158316633267	0.311139129552554\\
5.81162324649299	0.30523841535724\\
5.83166332665331	0.300171026926448\\
5.85170340681363	0.295953598844869\\
5.87174348697395	0.292599059791707\\
5.89178356713427	0.290116529767263\\
5.91182364729459	0.288511237247825\\
5.93186372745491	0.287784456563537\\
5.95190380761523	0.287933465752523\\
5.97194388777555	0.288951525121085\\
5.99198396793587	0.290827876764312\\
6.01202404809619	0.293547765342863\\
6.03206412825651	0.29709248046686\\
6.05210420841683	0.301439421093565\\
6.07214428857715	0.306562182388723\\
6.09218436873747	0.312430665517817\\
6.1122244488978	0.319011210813161\\
6.13226452905812	0.326266754688972\\
6.15230460921844	0.33415701054415\\
6.17234468937876	0.342638673688338\\
6.19238476953908	0.35166565006651\\
6.2124248496994	0.36118930820905\\
6.23246492985972	0.371158753436587\\
6.25250501002004	0.38152112289232\\
6.27254509018036	0.392221899481097\\
6.29258517034068	0.403205242281063\\
6.312625250501	0.414414330482129\\
6.33266533066132	0.425791717420581\\
6.35270541082164	0.437279690845628\\
6.37274549098196	0.448820635196173\\
6.39278557114228	0.460357391406758\\
6.41282565130261	0.471833609619702\\
6.43286573146293	0.483194090169418\\
6.45290581162325	0.494385108333023\\
6.47294589178357	0.505354718606156\\
6.49298597194389	0.516053034671701\\
6.51302605210421	0.526432481732437\\
6.53306613226453	0.536448018524964\\
6.55310621242485	0.546057327008869\\
6.57314629258517	0.555220968490431\\
6.59318637274549	0.563902505698168\\
6.61322645290581	0.572068591089456\\
6.63326653306613	0.579689022386416\\
6.65330661322645	0.586736766995555\\
6.67334669338677	0.593187957536961\\
6.69338677354709	0.599021861183451\\
6.71342685370742	0.604220825864764\\
6.73346693386774	0.608770206649746\\
6.75350701402806	0.612658275741857\\
6.77354709418838	0.615876119554702\\
6.7935871743487	0.618417526258067\\
6.81362725450902	0.620278867021351\\
6.83366733466934	0.621458973948797\\
6.85370741482966	0.621959017408198\\
6.87374749498998	0.621782385122144\\
6.8937875751503	0.6209345650271\\
6.91382765531062	0.619423033533418\\
6.93386773547094	0.617257150444129\\
6.95390781563126	0.614448061407791\\
6.97394789579158	0.6110086084587\\
6.9939879759519	0.606953248844743\\
7.01402805611222	0.602297982063849\\
7.03406813627254	0.597060284745801\\
7.05410821643287	0.591259052805369\\
7.07414829659319	0.584914550081597\\
7.09418837675351	0.578048362520997\\
7.11422845691383	0.570683356833027\\
7.13426853707415	0.562843642452189\\
7.15430861723447	0.554554535575904\\
7.17434869739479	0.545842524012387\\
7.19438877755511	0.536735231567311\\
7.21442885771543	0.527261380716787\\
7.23446893787575	0.517450752358072\\
7.25450901803607	0.507334141495374\\
7.27454909819639	0.496943307805691\\
7.29458917835671	0.486310920135619\\
7.31462925851703	0.475470494103843\\
7.33466933867735	0.464456322122265\\
7.35470941883768	0.453303395302546\\
7.374749498998	0.442047316872655\\
7.39478957915832	0.430724206906173\\
7.41482965931864	0.419370598336497\\
7.43486973947896	0.408023324412054\\
7.45490981963928	0.396719397923354\\
7.4749498997996	0.385495882707491\\
7.49498997995992	0.374389758101258\\
7.51503006012024	0.363437777168606\\
7.53507014028056	0.352676319667704\\
7.55511022044088	0.342141240845103\\
7.5751503006012	0.33186771724586\\
7.59519038076152	0.321890090807009\\
7.61523046092184	0.312241712555835\\
7.63527054108216	0.302954787262772\\
7.65531062124249	0.29406022040218\\
7.67535070140281	0.285587468751714\\
7.69539078156313	0.277564395913294\\
7.71543086172345	0.270017133974448\\
7.73547094188377	0.262969952440289\\
7.75551102204409	0.256445135465875\\
7.77555110220441	0.250462868305552\\
7.79559118236473	0.245041133776885\\
7.81563126252505	0.240195619413408\\
7.83567134268537	0.235939635859718\\
7.85571142284569	0.232284046945091\\
7.87575150300601	0.229237211763808\\
7.89579158316633	0.226804938991705\\
7.91583166332665	0.224990453590565\\
7.93587174348697	0.223794375970467\\
7.95591182364729	0.223214713631307\\
7.97595190380762	0.223246865261705\\
7.99599198396794	0.223883637239787\\
8.01603206412826	0.225115272459217\\
8.03607214428858	0.226929491390838\\
8.0561122244489	0.229311545278264\\
8.07615230460922	0.232244281354936\\
8.09619238476954	0.235708219955952\\
8.11623246492986	0.239681643375834\\
8.13627254509018	0.244140696291096\\
8.1563126252505	0.249059497521558\\
8.17635270541082	0.254410262844387\\
8.19639278557114	0.260163438497773\\
8.21643286573146	0.26628784491843\\
8.23647294589178	0.272750830149976\\
8.2565130260521	0.279518432236227\\
8.27655310621243	0.286555549781405\\
8.29659318637275	0.29382611972074\\
8.31663326653307	0.301293301202907\\
8.33667334669339	0.308919664348095\\
8.35671342685371	0.316667382516636\\
8.37675350701403	0.324498426608825\\
8.39679358717435	0.332374759822573\\
8.41683366733467	0.340258531227765\\
8.43687374749499	0.348112266477776\\
8.45691382765531	0.355899053973818\\
8.47695390781563	0.363582724831282\\
8.49699398797595	0.371128025059905\\
8.51703406813627	0.378500778481298\\
8.53707414829659	0.385668039035257\\
8.55711422845691	0.392598231305271\\
8.57715430861724	0.399261278280178\\
8.59719438877756	0.405628715586338\\
8.61723446893788	0.411673791651052\\
8.6372745490982	0.417371553495237\\
8.65731462925852	0.42269891808427\\
8.67735470941884	0.427634729394426\\
8.69739478957916	0.432159801563606\\
8.71743486973948	0.436256948694415\\
8.7374749498998	0.439911002034229\\
8.75751503006012	0.443108815416835\\
8.77755511022044	0.445839259939606\\
8.79759519038076	0.448093208952112\\
8.81763527054108	0.449863514456992\\
8.8376753507014	0.451144976060328\\
8.85771543086172	0.45193430358156\\
8.87775551102204	0.452230074400986\\
8.89779559118236	0.452032686560293\\
8.91783567134268	0.45134430854288\\
8.93787575150301	0.450168826578451\\
8.95791583166333	0.448511790184872\\
8.97795591182365	0.446380356563235\\
8.99799599198397	0.443783234329745\\
9.01803607214429	0.44073062695081\\
9.03807615230461	0.43723417612902\\
9.05811623246493	0.433306905274318\\
9.07815631262525	0.42896316309063\\
9.09819639278557	0.42421856721369\\
9.11823647294589	0.419089947753266\\
9.13827655310621	0.413595290523277\\
9.15831663326653	0.407753679687376\\
9.17835671342685	0.401585239506496\\
9.19839679358717	0.395111074847435\\
9.21843687374749	0.388353210099198\\
9.23847695390782	0.381334526144945\\
9.25851703406814	0.374078695052677\\
9.27855711422846	0.366610112175208\\
9.29859719438878	0.358953825388457\\
9.3186372745491	0.351135461247139\\
9.33867735470942	0.34318114789533\\
9.35871743486974	0.335117434634518\\
9.37875751503006	0.326971208124895\\
9.39879759519038	0.318769605270369\\
9.4188376753507	0.310539922917036\\
9.43887775551102	0.302309524573468\\
9.45891783567134	0.294105744438909\\
9.47895791583166	0.285955789099933\\
9.49899799599198	0.277886637326083\\
9.5190380761523	0.269924938458331\\
9.53907815631263	0.26209690993971\\
9.55911823647295	0.254428234583968\\
9.57915831663327	0.246943958214475\\
9.59919839679359	0.239668388331025\\
9.61923847695391	0.232624994476987\\
9.63927855711423	0.225836310981972\\
9.65931863727455	0.219323842745975\\
9.67935871743487	0.213107974714525\\
9.69939879759519	0.207207885663824\\
9.71943887775551	0.201641466878377\\
9.73947895791583	0.196425246258518\\
9.75951903807615	0.191574318344625\\
9.77955911823647	0.18710228068961\\
9.79959919839679	0.183021176952742\\
9.81963927855711	0.179341447028585\\
9.83967935871743	0.176071884466807\\
9.85971943887776	0.173219601378299\\
9.87975951903808	0.170790000971194\\
9.8997995991984	0.168786757806868\\
9.91983967935872	0.167211805821652\\
9.93987975951904	0.166065334117528\\
9.95991983967936	0.165345790484387\\
9.97995991983968	0.165049892590983\\
10	0.165172646749311\\
};
\addplot [color=blue,solid,forget plot,, line width = 1.2pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.00712499433386836\\
0.0400801603206413	-0.00172806103483528\\
0.0601202404809619	0.0140706448441977\\
0.0801603206412826	0.0384925950376644\\
0.100200400801603	0.0700254981900832\\
0.120240480961924	0.107373326662985\\
0.140280561122244	0.14941923432294\\
0.160320641282565	0.195195469043155\\
0.180360721442886	0.24385778492997\\
0.200400801603206	0.294663516056922\\
0.220440881763527	0.346953165840591\\
0.240480961923848	0.400135545590416\\
0.260521042084168	0.453676429197737\\
0.280561122244489	0.507090531065045\\
0.30060120240481	0.559936442984765\\
0.32064128256513	0.611814023266792\\
0.340681362725451	0.662363636388175\\
0.360721442885772	0.711266600660138\\
0.380761523046092	0.758246215218688\\
0.400801603206413	0.803068801312444\\
0.420841683366733	0.845544297090774\\
0.440881763527054	0.885526076412374\\
0.460921843687375	0.922909805869467\\
0.480961923847695	0.957631291913139\\
0.501002004008016	0.989663390280257\\
0.521042084168337	1.01901214077988\\
0.541082164328657	1.04571234790807\\
0.561122244488978	1.06982285165054\\
0.581162324649299	1.09142172760495\\
0.601202404809619	1.11060162827192\\
0.62124248496994	1.12746543613067\\
0.64128256513026	1.14212235168693\\
0.661322645290581	1.15468449246268\\
0.681362725450902	1.16526403646354\\
0.701402805611222	1.17397090879022\\
0.721442885771543	1.18091098372189\\
0.741482965931864	1.18618475679217\\
0.761523046092184	1.18988643103846\\
0.781563126252505	1.19210335737197\\
0.801603206412826	1.19291576948978\\
0.821643286573146	1.19239675736596\\
0.841683366733467	1.1906124289987\\
0.861723446893788	1.18762221675311\\
0.881763527054108	1.18347929150781\\
0.901803607214429	1.17823105455701\\
0.92184368737475	1.17191968329379\\
0.94188376753507	1.16458271206949\\
0.961923847695391	1.15625363415612\\
0.981963927855711	1.14696251442039\\
1.00200400801603	1.13673660520151\\
1.02204408817635	1.12560096002617\\
1.04208416833667	1.11357904128147\\
1.06212424849699	1.10069331888255\\
1.08216432865731	1.08696585741199\\
1.10220440881764	1.07241888925679\\
1.12224448897796	1.05707537103737\\
1.14228456913828	1.04095952014259\\
1.1623246492986	1.02409732767727\\
1.18236472945892	1.00651704345484\\
1.20240480961924	0.988249628184325\\
1.22244488977956	0.969329167562284\\
1.24248496993988	0.949793242760448\\
1.2625250501002	0.929683251815792\\
1.28256513026052	0.909044676715979\\
1.30260521042084	0.887927291527708\\
1.32264529058116	0.866385307720612\\
1.34268537074148	0.844477453851088\\
1.3627254509018	0.82226698792023\\
1.38276553106212	0.799821641930981\\
1.40280561122244	0.777213499371305\\
1.42284569138277	0.754518807460577\\
1.44288577154309	0.731817726916129\\
1.46292585170341	0.709194022753884\\
1.48296593186373	0.686734700147631\\
1.50300601202405	0.664529589665974\\
1.52304609218437	0.642670886306385\\
1.54308617234469	0.621252646694029\\
1.56312625250501	0.600370248654576\\
1.58316633266533	0.580119817158542\\
1.60320641282565	0.560597620423389\\
1.62324649298597	0.5418994397634\\
1.64328657314629	0.524119916647908\\
1.66332665330661	0.507351880352624\\
1.68336673346693	0.491685659581273\\
1.70340681362725	0.477208381485061\\
1.72344689378758	0.464003261610415\\
1.7434869739479	0.452148888458253\\
1.76352705410822	0.441718506544565\\
1.78356713426854	0.432779302126984\\
1.80360721442886	0.425391696127435\\
1.82364729458918	0.419608649266448\\
1.8436873747495	0.415474985067137\\
1.86372745490982	0.413026737207129\\
1.88376753507014	0.412290528718623\\
1.90380761523046	0.413282991751535\\
1.92384769539078	0.416010237994002\\
1.9438877755511	0.420467391325872\\
1.96392785571142	0.426638195758678\\
1.98396793587174	0.434494713073299\\
2.00400801603206	0.443997125627074\\
2.02404809619238	0.455093660386254\\
2.04408817635271	0.467720650193775\\
2.06412825651303	0.481802747382217\\
2.08416833667335	0.497253302991092\\
2.10420841683367	0.513974921927435\\
2.12424849699399	0.531860200390062\\
2.14428857715431	0.550792646813249\\
2.16432865731463	0.570647781614062\\
2.18436873747495	0.591294404360716\\
2.20440881763527	0.612596009952807\\
2.22444889779559	0.634412328386417\\
2.24448897795591	0.656600956128946\\
2.26452905811623	0.679019041503821\\
2.28456913827655	0.701524982248693\\
2.30460921843687	0.723980090937337\\
2.32464929859719	0.746250183565076\\
2.34468937875751	0.768207048425084\\
2.36472945891784	0.789729756440478\\
2.38476953907816	0.810705780169001\\
2.40480961923848	0.831031896430295\\
2.4248496993988	0.850614856382011\\
2.44488977955912	0.869371816339608\\
2.46492985971944	0.887230532053307\\
2.48496993987976	0.904129327935448\\
2.50501002004008	0.920016860369971\\
2.5250501002004	0.934851700305349\\
2.54509018036072	0.948601764693059\\
2.56513026052104	0.961243628774624\\
2.58517034068136	0.97276175195761\\
2.60521042084168	0.983147649123885\\
2.625250501002	0.992399037028033\\
2.64529058116232	1.00051898228387\\
2.66533066132265	1.00751507362048\\
2.68537074148297	1.01339863695315\\
2.70541082164329	1.01818400763427\\
2.72545090180361	1.02188787023798\\
2.74549098196393	1.0245286726228\\
2.76553106212425	1.02612611771638\\
2.78557114228457	1.02670073390944\\
2.80561122244489	1.02627352268695\\
2.82565130260521	1.02486568050263\\
2.84569138276553	1.02249839067635\\
2.86573146292585	1.01919268027848\\
2.88577154308617	1.01496933648991\\
2.90581162324649	1.00984887666447\\
2.92585170340681	1.00385156628022\\
2.94589178356713	0.99699747906998\\
2.96593186372745	0.989306593762611\\
2.98597194388778	0.980798922081532\\
3.0060120240481	0.971494662876205\\
3.02605210420842	0.961414377446034\\
3.04609218436874	0.950579181318733\\
3.06613226452906	0.939010947883819\\
3.08617234468938	0.926732519417502\\
3.1062124248497	0.913767921132519\\
3.12625250501002	0.900142573983521\\
3.14629258517034	0.885883502056756\\
3.16633266533066	0.871019530486837\\
3.18637274549098	0.855581469990231\\
3.2064128256513	0.839602284294484\\
3.22645290581162	0.823117236982692\\
3.24649298597194	0.806164014569679\\
3.26653306613226	0.788782822979033\\
3.28657314629259	0.771016454994342\\
3.30661322645291	0.752910326699876\\
3.32665330661323	0.734512481409604\\
3.34669338677355	0.71587356005261\\
3.36673346693387	0.697046737485486\\
3.38677354709419	0.678087624664949\\
3.40681362725451	0.659054137045066\\
3.42685370741483	0.640006329964277\\
3.44689378757515	0.621006202136414\\
3.46693386773547	0.60211746866555\\
3.48697394789579	0.583405305261959\\
3.50701402805611	0.564936065555092\\
3.52705410821643	0.54677697358877\\
3.54709418837675	0.528995793746085\\
3.56713426853707	0.511660480498561\\
3.58717434869739	0.494838810508491\\
3.60721442885772	0.478597999740631\\
3.62725450901804	0.463004308354272\\
3.64729458917836	0.448122636256722\\
3.66733466933868	0.434016112288418\\
3.687374749499	0.420745680082811\\
3.70741482965932	0.408369683692292\\
3.72745490981964	0.396943456091477\\
3.74749498997996	0.38651891366205\\
3.76753507014028	0.37714415972974\\
3.7875751503006	0.368863100172971\\
3.80761523046092	0.361715074054803\\
3.82765531062124	0.355734502170151\\
3.84769539078156	0.35095055634453\\
3.86773547094188	0.347386852295735\\
3.8877755511022	0.345061168874867\\
3.90781563126253	0.343985196551465\\
3.92785571142285	0.344164318097594\\
3.94789579158317	0.345597424553475\\
3.96793587174349	0.348276769711014\\
3.98797595190381	0.352187866512519\\
4.00801603206413	0.357309428905137\\
4.02805611222445	0.363613362785254\\
4.04809619238477	0.371064809679951\\
4.06813627254509	0.379622246703839\\
4.08817635270541	0.38923764606275\\
4.10821643286573	0.399856696939056\\
4.12825651302605	0.41141909192372\\
4.14829659318637	0.423858879285761\\
4.16833667334669	0.437104881254495\\
4.18837675350701	0.451081177162205\\
4.20841683366733	0.465707648776374\\
4.22845691382765	0.480900583481168\\
4.24849699398798	0.496573329210819\\
4.2685370741483	0.51263699326257\\
4.28857715430862	0.529001175417007\\
4.30861723446894	0.54557472423844\\
4.32865731462926	0.562266504147566\\
4.34869739478958	0.578986159908516\\
4.3687374749499	0.595644864646908\\
4.38877755511022	0.612156037474667\\
4.40881763527054	0.628436017262503\\
4.42885771543086	0.644404680092841\\
4.44889779559118	0.659985989404087\\
4.4689378757515	0.675108469748336\\
4.48897795591182	0.689705597341558\\
4.50901803607214	0.70371610308039\\
4.52905811623246	0.717084186308396\\
4.54909819639279	0.729759640195823\\
4.56913827655311	0.741697892095054\\
4.58917835671343	0.75285996438883\\
4.60921843687375	0.763212363264138\\
4.62925851703407	0.77272690431229\\
4.64929859719439	0.781380484902671\\
4.66933867735471	0.789154813876721\\
4.68937875751503	0.796036109280184\\
4.70941883767535	0.802014774654601\\
4.72945891783567	0.807085063868161\\
4.74949899799599	0.811244743647394\\
4.76953907815631	0.81449476197408\\
4.78957915831663	0.816838929358309\\
4.80961923847695	0.818283618827446\\
4.82965931863727	0.818837489189645\\
4.8496993987976	0.818511234971999\\
4.86973947895792	0.817317365338249\\
4.88977955911824	0.815270013224204\\
4.90981963927856	0.812384775004519\\
4.92985971943888	0.808678580269899\\
4.9498997995992	0.804169590521489\\
4.96993987975952	0.79887712508894\\
4.98997995991984	0.792821612113365\\
5.01002004008016	0.786024562077982\\
5.03006012024048	0.778508561099882\\
5.0501002004008	0.770297281025115\\
5.07014028056112	0.761415503253714\\
5.09018036072144	0.75188915317712\\
5.11022044088176	0.741745342111421\\
5.13026052104208	0.731012413667008\\
5.1503006012024	0.719719991590115\\
5.17034068136273	0.707899026244432\\
5.19038076152305	0.695581837065596\\
5.21042084168337	0.682802148513961\\
5.23046092184369	0.669595117266794\\
5.25050100200401	0.655997348625875\\
5.27054108216433	0.642046900368039\\
5.29058116232465	0.627783272522291\\
5.31062124248497	0.613247381830778\\
5.33066132264529	0.598481519908107\\
5.35070140280561	0.583529294391174\\
5.37074148296593	0.56843555262883\\
5.39078156312625	0.553246287711566\\
5.41082164328657	0.538008526891225\\
5.43086172344689	0.52277020266416\\
5.45090180360721	0.507580007028879\\
5.47094188376754	0.492487229622508\\
5.49098196392786	0.477541580648271\\
5.51102204408818	0.462792999688357\\
5.5310621242485	0.448291451670277\\
5.55110220440882	0.434086711416178\\
5.57114228456914	0.42022813835007\\
5.59118236472946	0.406764443070052\\
5.61122244488978	0.393743447605571\\
5.6312625250501	0.381211841273523\\
5.65130260521042	0.369214934118433\\
5.67134268537074	0.357796409968378\\
5.69138276553106	0.346998081160199\\
5.71142284569138	0.336859646980852\\
5.7314629258517	0.327418457838604\\
5.75150300601202	0.318709287119321\\
5.77154308617235	0.310764112605894\\
5.79158316633267	0.30361190922773\\
5.81162324649299	0.297278454806743\\
5.83166332665331	0.291786150329056\\
5.85170340681363	0.287153856152112\\
5.87174348697395	0.283396745426714\\
5.89178356713427	0.280526175896558\\
5.91182364729459	0.278549581129347\\
5.93186372745491	0.277470382140281\\
5.95190380761523	0.277287920289164\\
5.97194388777555	0.277997412267549\\
5.99198396793587	0.279589927938763\\
6.01202404809619	0.282052391747103\\
6.03206412825651	0.285367608367663\\
6.05210420841683	0.28951431321461\\
6.07214428857715	0.294467248362105\\
6.09218436873747	0.300197264342385\\
6.1122244488978	0.306671448166687\\
6.13226452905812	0.313853277757989\\
6.15230460921844	0.321702802781968\\
6.17234468937876	0.330176851618567\\
6.19238476953908	0.339229263916636\\
6.2124248496994	0.3488111478315\\
6.23246492985972	0.35887116065772\\
6.25250501002004	0.369355811149209\\
6.27254509018036	0.380209781373057\\
6.29258517034068	0.391376265488996\\
6.312625250501	0.402797322398958\\
6.33266533066132	0.414414238789205\\
6.35270541082164	0.426167898711048\\
6.37274549098196	0.43799915553447\\
6.39278557114228	0.449849201880823\\
6.41282565130261	0.461659933012791\\
6.43286573146293	0.473374299144883\\
6.45290581162325	0.484936642243505\\
6.47294589178357	0.496293013116859\\
6.49298597194389	0.507391464948099\\
6.51302605210421	0.518182319890563\\
6.53306613226453	0.528618405908485\\
6.55310621242485	0.538655261704722\\
6.57314629258517	0.548251308256212\\
6.59318637274549	0.557367986239223\\
6.61322645290581	0.565969859345784\\
6.63326653306613	0.574024684215442\\
6.65330661322645	0.581503448375908\\
6.67334669338677	0.588380378178432\\
6.69338677354709	0.594632919228489\\
6.71342685370742	0.600241692212927\\
6.73346693386774	0.605190427324784\\
6.75350701402806	0.60946588068763\\
6.77354709418838	0.613057736234863\\
6.7935871743487	0.615958496483765\\
6.81362725450902	0.618163365526543\\
6.83366733466934	0.619670127352619\\
6.85370741482966	0.620479022347813\\
6.87374749498998	0.620592624499091\\
6.8937875751503	0.620015721472091\\
6.91382765531062	0.618755199352687\\
6.93386773547094	0.616819933455619\\
6.95390781563126	0.614220686220038\\
6.97394789579158	0.610970012843184\\
6.9939879759519	0.607082174955464\\
7.01402805611222	0.602573062322556\\
7.03406813627254	0.597460122278192\\
7.05410821643287	0.591762296341499\\
7.07414829659319	0.585499963266928\\
7.09418837675351	0.578694887605067\\
7.11422845691383	0.571370172723117\\
7.13426853707415	0.563550217141511\\
7.15430861723447	0.555260672986235\\
7.17434869739479	0.546528405332637\\
7.19438877755511	0.537381451222848\\
7.21442885771543	0.527848977172374\\
7.23446893787575	0.517961234038479\\
7.25450901803607	0.507749508202513\\
7.27454909819639	0.497246068110109\\
7.29458917835671	0.486484105328361\\
7.31462925851703	0.475497669397143\\
7.33466933867735	0.464321595884357\\
7.35470941883768	0.452991427188151\\
7.374749498998	0.44154332578032\\
7.39478957915832	0.430013979715671\\
7.41482965931864	0.41844050038624\\
7.43486973947896	0.406860312637706\\
7.45490981963928	0.395311037505913\\
7.4749498997996	0.383830367966639\\
7.49498997995992	0.372455938220611\\
7.51503006012024	0.361225187157585\\
7.53507014028056	0.350175216755548\\
7.55511022044088	0.339342646273126\\
7.5751503006012	0.328763463182873\\
7.59519038076152	0.318472871869532\\
7.61523046092184	0.30850514117874\\
7.63527054108216	0.298893451947381\\
7.65531062124249	0.289669745675856\\
7.67535070140281	0.280864575514466\\
7.69539078156313	0.272506960731731\\
7.71543086172345	0.264624245808215\\
7.73547094188377	0.257241965266654\\
7.75551102204409	0.250383715294421\\
7.77555110220441	0.244071033149246\\
7.79559118236473	0.238323285265542\\
7.81563126252505	0.233157564901087\\
7.83567134268537	0.228588600066207\\
7.85571142284569	0.224628672397805\\
7.87575150300601	0.221287547543617\\
7.89579158316633	0.21857241753571\\
7.91583166332665	0.216487855548964\\
7.93587174348697	0.21503578336013\\
7.95591182364729	0.21421545175162\\
7.97595190380762	0.214023434037913\\
7.99599198396794	0.214453632833231\\
8.01603206412826	0.215497300125101\\
8.03607214428858	0.217143070668851\\
8.0561122244489	0.219377008670896\\
8.07615230460922	0.222182667680896\\
8.09619238476954	0.225541163565918\\
8.11623246492986	0.229431260384659\\
8.13627254509018	0.233829468923309\\
8.1563126252505	0.238710157587099\\
8.17635270541082	0.244045675265676\\
8.19639278557114	0.249806485705576\\
8.21643286573146	0.255961312826265\\
8.23647294589178	0.262477296312261\\
8.2565130260521	0.269320156699877\\
8.27655310621243	0.276454369056811\\
8.29659318637275	0.283843344230252\\
8.31663326653307	0.291449616515702\\
8.33667334669339	0.299235036479995\\
8.35671342685371	0.307160967560122\\
8.37675350701403	0.315188484962051\\
8.39679358717435	0.323278575302441\\
8.41683366733467	0.331392335377125\\
8.43687374749499	0.339491168406316\\
8.45691382765531	0.347536976101653\\
8.47695390781563	0.355492344926146\\
8.49699398797595	0.363320724976435\\
8.51703406813627	0.370986600007114\\
8.53707414829659	0.378455647238972\\
8.55711422845691	0.385694885743988\\
8.57715430861724	0.392672812375877\\
8.59719438877756	0.399359524412266\\
8.61723446893788	0.405726828287188\\
8.6372745490982	0.411748334014161\\
8.65731462925852	0.417399535126108\\
8.67735470941884	0.422657874179111\\
8.69739478957916	0.427502794078561\\
8.71743486973948	0.43191577568551\\
8.7374749498998	0.435880362332169\\
8.75751503006012	0.439382172033692\\
8.77755511022044	0.442408898304209\\
8.79759519038076	0.444950300570835\\
8.81763527054108	0.446998185259461\\
8.8376753507014	0.448546378645208\\
8.85771543086172	0.449590692566249\\
8.87775551102204	0.450128884082636\\
8.89779559118236	0.450160610102906\\
8.91783567134268	0.449687377939324\\
8.93787575150301	0.448712492662136\\
8.95791583166333	0.447241002024225\\
8.97795591182365	0.445279639616164\\
8.99799599198397	0.442836766797571\\
9.01803607214429	0.439922313833105\\
9.03807615230461	0.436547720546182\\
9.05811623246493	0.432725876692943\\
9.07815631262525	0.428471062155813\\
9.09819639278557	0.423798886962356\\
9.11823647294589	0.41872623105273\\
9.13827655310621	0.41327118364913\\
9.15831663326653	0.407452982023968\\
9.17835671342685	0.401291949420605\\
9.19839679358717	0.39480943185137\\
9.21843687374749	0.388027733481631\\
9.23847695390782	0.380970050306329\\
9.25851703406814	0.37366040183417\\
9.27855711422846	0.366123560516226\\
9.29859719438878	0.358384978685731\\
9.3186372745491	0.350470712816228\\
9.33867735470942	0.34240734495183\\
9.35871743486974	0.33422190121876\\
9.37875751503006	0.325941767385281\\
9.39879759519038	0.317594601499156\\
9.4188376753507	0.309208243698096\\
9.43887775551102	0.300810623353678\\
9.45891783567134	0.292429663774956\\
9.47895791583166	0.284093184761925\\
9.49899799599198	0.275828803359887\\
9.5190380761523	0.267663833222757\\
9.53907815631263	0.259625183045173\\
9.55911823647295	0.251739254568835\\
9.57915831663327	0.244031840707176\\
9.59919839679359	0.23652802436341\\
9.61923847695391	0.229252078539593\\
9.63927855711423	0.222227368348367\\
9.65931863727455	0.215476255544232\\
9.67935871743487	0.209020006187788\\
9.69939879759519	0.202878702043636\\
9.71943887775551	0.19707115629397\\
9.73947895791583	0.191614834120273\\
9.75951903807615	0.186525778673129\\
9.77955911823647	0.181818542910643\\
9.79959919839679	0.177506127738511\\
9.81963927855711	0.173599926841539\\
9.83967935871743	0.17010967854336\\
9.85971943887776	0.167043424981456\\
9.87975951903808	0.164407478831532\\
9.8997995991984	0.162206397767067\\
9.91983967935872	0.160442966789646\\
9.93987975951904	0.159118188519323\\
9.95991983967936	0.158231281490399\\
9.97995991983968	0.157779686456888\\
10	0.157759080673728\\
};
\addplot [color=red,solid,forget plot,, line width = 1.0pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00457571701730481\\
0.0400801603206413	-0.000519369657596227\\
0.0601202404809619	0.00446437952513321\\
0.0801603206412826	0.0255364056963321\\
0.100200400801603	0.0589468230059364\\
0.120240480961924	0.100872372622768\\
0.140280561122244	0.148543989023629\\
0.160320641282565	0.200055280049666\\
0.180360721442886	0.254076994017056\\
0.200400801603206	0.309646479486565\\
0.220440881763527	0.366030039823723\\
0.240480961923848	0.422636903424437\\
0.260521042084168	0.478967410350875\\
0.280561122244489	0.534583403043249\\
0.30060120240481	0.589092784643903\\
0.32064128256513	0.642142858192464\\
0.340681362725451	0.693418795905769\\
0.360721442885772	0.742644741708987\\
0.380761523046092	0.789585844768445\\
0.400801603206413	0.834050095773117\\
0.420841683366733	0.875889271729323\\
0.440881763527054	0.914998631993922\\
0.460921843687375	0.951315268144321\\
0.480961923847695	0.984815202303674\\
0.501002004008016	1.01550945720519\\
0.521042084168337	1.04343939303046\\
0.541082164328657	1.06867162875004\\
0.561122244488978	1.09129285018587\\
0.581162324649299	1.11140476516889\\
0.601202404809619	1.12911940953616\\
0.62124248496994	1.14455494629549\\
0.64128256513026	1.15783204179935\\
0.661322645290581	1.1690708518702\\
0.681362725450902	1.17838861059413\\
0.701402805611222	1.18589778512185\\
0.721442885771543	1.19170474081102\\
0.741482965931864	1.19590885088205\\
0.761523046092184	1.19860198122794\\
0.781563126252505	1.19986828309822\\
0.801603206412826	1.19978423115717\\
0.821643286573146	1.19841885153846\\
0.841683366733467	1.19583409240819\\
0.861723446893788	1.19208529746454\\
0.881763527054108	1.18722175037912\\
0.901803607214429	1.18128726491787\\
0.92184368737475	1.17432080141168\\
0.94188376753507	1.1663570951569\\
0.961923847695391	1.15742728635412\\
0.981963927855711	1.14755954434945\\
1.00200400801603	1.13677968134173\\
1.02204408817635	1.12511175245094\\
1.04208416833667	1.11257864021097\\
1.06212424849699	1.09920262224719\\
1.08216432865731	1.08500592121151\\
1.10220440881764	1.07001123605855\\
1.12224448897796	1.0542422535229\\
1.14228456913828	1.03772413826603\\
1.1623246492986	1.02048399966201\\
1.18236472945892	1.00255133263377\\
1.20240480961924	0.983958429390854\\
1.22244488977956	0.964740758391472\\
1.24248496993988	0.944937306404779\\
1.2625250501002	0.924590879202516\\
1.28256513026052	0.903748356212112\\
1.30260521042084	0.882460894402897\\
1.32264529058116	0.860784076809551\\
1.34268537074148	0.838778001413433\\
1.3627254509018	0.816507306527579\\
1.38276553106212	0.794041129522944\\
1.40280561122244	0.771452996518918\\
1.42284569138277	0.748820641580883\\
1.44288577154309	0.726225755025967\\
1.46292585170341	0.703753661550522\\
1.48296593186373	0.681492930070004\\
1.50300601202405	0.659534918339955\\
1.52304609218437	0.6379732565842\\
1.54308617234469	0.616903275444947\\
1.56312625250501	0.596421384551835\\
1.58316633266533	0.57662440884414\\
1.60320641282565	0.557608890435573\\
1.62324649298597	0.539470364254412\\
1.64328657314629	0.522302615901283\\
1.66332665330661	0.506196930130657\\
1.68336673346693	0.4912413380835\\
1.70340681362725	0.477519870894476\\
1.72344689378758	0.465111826604706\\
1.7434869739479	0.454091056477533\\
1.76352705410822	0.444525275913356\\
1.78356713426854	0.436475404263776\\
1.80360721442886	0.429994937041578\\
1.82364729458918	0.425129353405146\\
1.8436873747495	0.421915561439098\\
1.86372745490982	0.420381383733378\\
1.88376753507014	0.420545086124165\\
1.90380761523046	0.422414953227878\\
1.92384769539078	0.425988915557474\\
1.9438877755511	0.431254234514735\\
1.96392785571142	0.438187253283254\\
1.98396793587174	0.446753223498824\\
2.00400801603206	0.456906219362887\\
2.02404809619238	0.468589152344835\\
2.04408817635271	0.481733900613431\\
2.06412825651303	0.496261567572405\\
2.08416833667335	0.512082883141484\\
2.10420841683367	0.529098759540566\\
2.12424849699399	0.547201010184056\\
2.14428857715431	0.566273235830188\\
2.16432865731463	0.586191876518937\\
2.18436873747495	0.606827421104768\\
2.20440881763527	0.62804575892961\\
2.22444889779559	0.649709650624697\\
2.24448897795591	0.671680287825114\\
2.26452905811623	0.693818905277743\\
2.28456913827655	0.715988403981542\\
2.30460921843687	0.738054941109812\\
2.32464929859719	0.759889441878403\\
2.34468937875751	0.781368990409177\\
2.36472945891784	0.802378060954669\\
2.38476953907816	0.82280955733925\\
2.40480961923848	0.842565636684677\\
2.4248496993988	0.861558302855489\\
2.44488977955912	0.879709764821736\\
2.46492985971944	0.896952564771098\\
2.48496993987976	0.913229489512602\\
2.50501002004008	0.92849328608978\\
2.5250501002004	0.94270620819077\\
2.54509018036072	0.955839423734861\\
2.56513026052104	0.96787231587687\\
2.58517034068136	0.978791709817468\\
2.60521042084168	0.988591056343233\\
2.625250501002	0.997269600459\\
2.64529058116232	1.00483155996482\\
2.66533066132265	1.01128533485874\\
2.68537074148297	1.01664276424515\\
2.70541082164329	1.02091844328245\\
2.72545090180361	1.02412910888007\\
2.74549098196393	1.02629309933965\\
2.76553106212425	1.02742989016281\\
2.78557114228457	1.027559705821\\
2.80561122244489	1.02670320532893\\
2.82565130260521	1.02488123802709\\
2.84569138276553	1.02211466494115\\
2.86573146292585	1.01842424046724\\
2.88577154308617	1.01383054874723\\
2.90581162324649	1.00835398902203\\
2.92585170340681	1.00201480426557\\
2.94589178356713	0.99483314761534\\
2.96593186372745	0.986829181322378\\
2.98597194388778	0.978023203264877\\
3.0060120240481	0.968435796282603\\
3.02605210420842	0.958087995949984\\
3.04609218436874	0.947001472565743\\
3.06613226452906	0.935198723373334\\
3.08617234468938	0.922703271180724\\
3.1062124248497	0.90953986567234\\
3.12625250501002	0.895734683797612\\
3.14629258517034	0.881315525688392\\
3.16633266533066	0.866312002609893\\
3.18637274549098	0.850755713499046\\
3.2064128256513	0.834680406699625\\
3.22645290581162	0.818122123577616\\
3.24649298597194	0.801119320802339\\
3.26653306613226	0.783712968219597\\
3.28657314629259	0.765946619428566\\
3.30661322645291	0.747866452403109\\
3.32665330661323	0.729521277806131\\
3.34669338677355	0.710962512987797\\
3.36673346693387	0.692244120048465\\
3.38677354709419	0.673422506829863\\
3.40681362725451	0.654556390196814\\
3.42685370741483	0.635706621515463\\
3.44689378757515	0.616935974819027\\
3.46693386773547	0.598308898746511\\
3.48697394789579	0.579891233944042\\
3.50701402805611	0.561749898206595\\
3.52705410821643	0.543952542202936\\
3.54709418837675	0.526567179142383\\
3.56713426853707	0.50966179219852\\
3.58717434869739	0.493303923880508\\
3.60721442885772	0.477560251828008\\
3.62725450901804	0.462496155685952\\
3.64729458917836	0.44817527978578\\
3.66733466933868	0.434659096316895\\
3.687374749499	0.422006473519252\\
3.70741482965932	0.410273253173947\\
3.72745490981964	0.399511841327616\\
3.74749498997996	0.389770815778539\\
3.76753507014028	0.381094553401165\\
3.7875751503006	0.3735228799207\\
3.80761523046092	0.367090744294291\\
3.82765531062124	0.361827919447902\\
3.84769539078156	0.357758730775987\\
3.86773547094188	0.354901813564118\\
3.8877755511022	0.353269900356141\\
3.90781563126253	0.352869639268513\\
3.92785571142285	0.353701444355428\\
3.94789579158317	0.355759379340662\\
3.96793587174349	0.359031076336724\\
3.98797595190381	0.363497691540857\\
4.00801603206413	0.369133900299972\\
4.02805611222445	0.375907934298907\\
4.04809619238477	0.38378166396288\\
4.06813627254509	0.39271072934038\\
4.08817635270541	0.402644722763509\\
4.10821643286573	0.413527426386831\\
4.12825651302605	0.425297107253854\\
4.14829659318637	0.437886871807707\\
4.16833667334669	0.45122508073483\\
4.18837675350701	0.465235823719094\\
4.20841683366733	0.479839452118433\\
4.22845691382765	0.494953165814139\\
4.24849699398798	0.510491648584484\\
4.2685370741483	0.526367744434997\\
4.28857715430862	0.542493165462416\\
4.30861723446894	0.558779220163776\\
4.32865731462926	0.575137549735716\\
4.34869739478958	0.591480858943499\\
4.3687374749499	0.607723627652369\\
4.38877755511022	0.623782789184461\\
4.40881763527054	0.639578362276277\\
4.42885771543086	0.655034024591493\\
4.44889779559118	0.670077617421607\\
4.4689378757515	0.684641573305982\\
4.48897795591182	0.698663260703321\\
4.50901803607214	0.712085242464087\\
4.52905811623246	0.724855447469681\\
4.54909819639279	0.736927257375671\\
4.56913827655311	0.748259512757007\\
4.58917835671343	0.758816444996633\\
4.60921843687375	0.768567541919765\\
4.62925851703407	0.777487356426483\\
4.64929859719439	0.785555268170659\\
4.66933867735471	0.792755208679108\\
4.68937875751503	0.799075360284479\\
4.70941883767535	0.804507838832879\\
4.72945891783567	0.809048369454033\\
4.74949899799599	0.812695963769158\\
4.76953907815631	0.815452605864174\\
4.78957915831663	0.817322953176992\\
4.80961923847695	0.818314057305927\\
4.82965931863727	0.81843510858191\\
4.8496993987976	0.817697207137361\\
4.86973947895792	0.816113162077202\\
4.88977955911824	0.813697319682293\\
4.90981963927856	0.810465420544124\\
4.92985971943888	0.806434484947098\\
4.9498997995992	0.801622725227353\\
4.96993987975952	0.796049483377403\\
4.98997995991984	0.789735191747738\\
5.01002004008016	0.782701354501472\\
5.03006012024048	0.774970547197945\\
5.0501002004008	0.766566431771479\\
5.07014028056112	0.757513784078132\\
5.09018036072144	0.747838531141151\\
5.11022044088176	0.737567795222769\\
5.13026052104208	0.726729941877082\\
5.1503006012024	0.71535462919616\\
5.17034068136273	0.703472855542362\\
5.19038076152305	0.691117003164\\
5.21042084168337	0.678320875217398\\
5.23046092184369	0.665119723866165\\
5.25050100200401	0.651550267297327\\
5.27054108216433	0.63765069368483\\
5.29058116232465	0.623460650344872\\
5.31062124248497	0.609021216555704\\
5.33066132264529	0.594374858784853\\
5.35070140280561	0.579565367325368\\
5.37074148296593	0.56463777364724\\
5.39078156312625	0.549638248075752\\
5.41082164328657	0.534613977730664\\
5.43086172344689	0.519613024987641\\
5.45090180360721	0.504684167053704\\
5.47094188376754	0.489876717574398\\
5.49098196392786	0.475240331505638\\
5.51102204408818	0.460824794780632\\
5.5310621242485	0.446679800574776\\
5.55110220440882	0.432854714211804\\
5.57114228456914	0.419398328956901\\
5.59118236472946	0.406358615100127\\
5.61122244488978	0.393782464843239\\
5.6312625250501	0.381715435560893\\
5.65130260521042	0.370201494012354\\
5.67134268537074	0.359282764032957\\
5.69138276553106	0.348999280138551\\
5.71142284569138	0.339388749335457\\
5.7314629258517	0.330486323249565\\
5.75150300601202	0.322324382481203\\
5.77154308617235	0.314932334862894\\
5.79158316633267	0.308336429059144\\
5.81162324649299	0.302559584712221\\
5.83166332665331	0.297621240108155\\
5.85170340681363	0.293537218134174\\
5.87174348697395	0.290319611119963\\
5.89178356713427	0.287976685012036\\
5.91182364729459	0.28651280322512\\
5.93186372745491	0.285928370448997\\
5.95190380761523	0.286219796660013\\
5.97194388777555	0.287379481592321\\
5.99198396793587	0.289395819955304\\
6.01202404809619	0.29225322773313\\
6.03206412825651	0.295932189958215\\
6.05210420841683	0.300409330400813\\
6.07214428857715	0.305657503652327\\
6.09218436873747	0.311645910074584\\
6.1122244488978	0.318340234050583\\
6.13226452905812	0.325702805878873\\
6.15230460921844	0.33369278749217\\
6.17234468937876	0.342266381961077\\
6.19238476953908	0.35137706645355\\
6.2124248496994	0.360975847962955\\
6.23246492985972	0.371011540709278\\
6.25250501002004	0.381431063653382\\
6.27254509018036	0.392179756081627\\
6.29258517034068	0.403201708707276\\
6.312625250501	0.414440107252783\\
6.33266533066132	0.425837585012268\\
6.35270541082164	0.437336580499298\\
6.37274549098196	0.448879695961457\\
6.39278557114228	0.460410052325852\\
6.41282565130261	0.471871636037864\\
6.43286573146293	0.483209633282989\\
6.45290581162325	0.494370747243343\\
6.47294589178357	0.505303494334972\\
6.49298597194389	0.515958475792818\\
6.51302605210421	0.526288621505739\\
6.53306613226453	0.536249403617414\\
6.55310621242485	0.545799018115984\\
6.57314629258517	0.554898533360341\\
6.59318637274549	0.563512005229092\\
6.61322645290581	0.571606559331301\\
6.63326653306613	0.579152441365334\\
6.65330661322645	0.586123037384963\\
6.67334669338677	0.592494866217747\\
6.69338677354709	0.598247546767661\\
6.71342685370742	0.603363743213121\\
6.73346693386774	0.607829091388632\\
6.75350701402806	0.611632109690818\\
6.77354709418838	0.614764097907359\\
6.7935871743487	0.617219027240352\\
6.81362725450902	0.618993424652334\\
6.83366733466934	0.620086254405545\\
6.85370741482966	0.620498799384566\\
6.87374749498998	0.620234544451817\\
6.8937875751503	0.61929906374094\\
6.91382765531062	0.617699913397714\\
6.93386773547094	0.615446530942956\\
6.95390781563126	0.612550142045143\\
6.97394789579158	0.609023675159027\\
6.9939879759519	0.604881684165979\\
7.01402805611222	0.600140278861541\\
7.03406813627254	0.594817062877224\\
7.05410821643287	0.588931078399415\\
7.07414829659319	0.58250275686312\\
7.09418837675351	0.57555387463158\\
7.11422845691383	0.568107512569337\\
7.13426853707415	0.560188018316018\\
7.15430861723447	0.551820970018271\\
7.17434869739479	0.543033140251197\\
7.19438877755511	0.533852458863816\\
7.21442885771543	0.524307973512905\\
7.23446893787575	0.514429806704287\\
7.25450901803607	0.50424910823831\\
7.27454909819639	0.493798002053333\\
7.29458917835671	0.48310952657778\\
7.31462925851703	0.472217567838529\\
7.33466933867735	0.461156784715338\\
7.35470941883768	0.449962525895166\\
7.374749498998	0.438670738245403\\
7.39478957915832	0.427317866501961\\
7.41482965931864	0.415940744345138\\
7.43486973947896	0.404576477113788\\
7.45490981963928	0.393262316582817\\
7.4749498997996	0.382035528396473\\
7.49498997995992	0.370933252907105\\
7.51503006012024	0.359992360312916\\
7.53507014028056	0.349249301115386\\
7.55511022044088	0.338739953025102\\
7.5751503006012	0.328499465531062\\
7.59519038076152	0.318562103411607\\
7.61523046092184	0.308961090503751\\
7.63527054108216	0.299728455061314\\
7.65531062124249	0.29089487802133\\
7.67535070140281	0.282489545464206\\
7.69539078156313	0.274540006496382\\
7.71543086172345	0.267072037709515\\
7.73547094188377	0.260109515277963\\
7.75551102204409	0.253674295653686\\
7.77555110220441	0.247786105703654\\
7.79559118236473	0.242462443017661\\
7.81563126252505	0.237718486996858\\
7.83567134268537	0.233567021217102\\
7.85571142284569	0.23001836745333\\
7.87575150300601	0.227080331651176\\
7.89579158316633	0.224758162043847\\
7.91583166332665	0.223054519537255\\
7.93587174348697	0.221969460424241\\
7.95591182364729	0.221500431440597\\
7.97595190380762	0.221642277138506\\
7.99599198396794	0.222387259527417\\
8.01603206412826	0.223725089914205\\
8.03607214428858	0.22564297286124\\
8.0561122244489	0.228125662170049\\
8.07615230460922	0.231155528784582\\
8.09619238476954	0.234712640490433\\
8.11623246492986	0.238774853259298\\
8.13627254509018	0.243317914050378\\
8.1563126252505	0.248315574828522\\
8.17635270541082	0.253739717492585\\
8.19639278557114	0.259560489325232\\
8.21643286573146	0.265746448477337\\
8.23647294589178	0.272264718888558\\
8.2565130260521	0.279081153920946\\
8.27655310621243	0.286160507850318\\
8.29659318637275	0.293466614222431\\
8.31663326653307	0.30096256994403\\
8.33667334669339	0.308610923845472\\
8.35671342685371	0.316373868331167\\
8.37675350701403	0.324213432630239\\
8.39679358717435	0.332091676074906\\
8.41683366733467	0.339970879778191\\
8.43687374749499	0.347813735056051\\
8.45691382765531	0.355583526945966\\
8.47695390781563	0.363244311215817\\
8.49699398797595	0.370761083334072\\
8.51703406813627	0.378099937983842\\
8.53707414829659	0.385228217847164\\
8.55711422845691	0.392114650556949\\
8.57715430861724	0.398729472909219\\
8.59719438877756	0.405044541641279\\
8.61723446893788	0.411033430305586\\
8.6372745490982	0.416671511995593\\
8.65731462925852	0.421936027915087\\
8.67735470941884	0.42680614197651\\
8.69739478957916	0.431262981856958\\
8.71743486973948	0.435289667071648\\
8.7374749498998	0.438871324833369\\
8.75751503006012	0.441995094559755\\
8.77755511022044	0.444650122012222\\
8.79759519038076	0.446827544106059\\
8.81763527054108	0.448520465481591\\
8.8376753507014	0.449723927928345\\
8.85771543086172	0.450434873737596\\
8.87775551102204	0.450652104016283\\
8.89779559118236	0.450376232922806\\
8.91783567134268	0.449609638715883\\
8.93787575150301	0.448356412391901\\
8.95791583166333	0.446622304588975\\
8.97795591182365	0.444414671316664\\
8.99799599198397	0.441742418952182\\
9.01803607214429	0.438615948826222\\
9.03807615230461	0.435047101607068\\
9.05811623246493	0.431049101583611\\
9.07815631262525	0.426636500848794\\
9.09819639278557	0.421825123295944\\
9.11823647294589	0.416632008263787\\
9.13827655310621	0.41107535360229\\
9.15831663326653	0.405174457882414\\
9.17835671342685	0.398949661436802\\
9.19839679358717	0.392422285898299\\
9.21843687374749	0.385614571896404\\
9.23847695390782	0.378549614579165\\
9.25851703406814	0.371251296647601\\
9.27855711422846	0.363744218623444\\
9.29859719438878	0.356053626112302\\
9.3186372745491	0.348205333878783\\
9.33867735470942	0.340225646612677\\
9.35871743486974	0.332141276328535\\
9.37875751503006	0.323979256418999\\
9.39879759519038	0.315766852454484\\
9.4188376753507	0.307531469900945\\
9.43887775551102	0.299300559003736\\
9.45891783567134	0.29110151716023\\
9.47895791583166	0.282961589174707\\
9.49899799599198	0.274907765853972\\
9.5190380761523	0.266966681460388\\
9.53907815631263	0.259164510588658\\
9.55911823647295	0.251526865073139\\
9.57915831663327	0.244078691562592\\
9.59919839679359	0.23684417041869\\
9.61923847695391	0.229846616602997\\
9.63927855711423	0.223108383214764\\
9.65931863727455	0.216650768328886\\
9.67935871743487	0.210493925760223\\
9.69939879759519	0.204656780348804\\
9.71943887775551	0.199156948320467\\
9.73947895791583	0.194010663231383\\
9.75951903807615	0.189232707953084\\
9.77955911823647	0.184836353100342\\
9.79959919839679	0.180833302246419\\
9.81963927855711	0.177233644212912\\
9.83967935871743	0.174045812664792\\
9.85971943887776	0.171276553185909\\
9.87975951903808	0.168930897959394\\
9.8997995991984	0.167012148128697\\
9.91983967935872	0.165521863871857\\
9.93987975951904	0.164459862183321\\
9.95991983967936	0.163824222322485\\
9.97995991983968	0.163611298859447\\
10	0.163815742222328\\
};
\addplot [color=mycolor2,solid, line width = .8pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	4.37085187080589e-06\\
0.0400801603206413	0.000886525865774738\\
0.0601202404809619	0.00853721916458043\\
0.0801603206412826	0.0279488568213873\\
0.100200400801603	0.0586666461309646\\
0.120240480961924	0.0980306185967743\\
0.140280561122244	0.143631804596349\\
0.160320641282565	0.19366342637333\\
0.180360721442886	0.246741431826308\\
0.200400801603206	0.301792822577458\\
0.220440881763527	0.35798329876575\\
0.240480961923848	0.414646718188444\\
0.260521042084168	0.471228125652926\\
0.280561122244489	0.52724694896641\\
0.30060120240481	0.582276349178543\\
0.32064128256513	0.635933255180349\\
0.340681362725451	0.687875078245128\\
0.360721442885772	0.737800212757657\\
0.380761523046092	0.785450176487568\\
0.400801603206413	0.830611883898991\\
0.420841683366733	0.873119091305444\\
0.440881763527054	0.912852487982142\\
0.460921843687375	0.949738244611473\\
0.480961923847695	0.983745083001999\\
0.501002004008016	1.01488010522575\\
0.521042084168337	1.04318372175133\\
0.541082164328657	1.0687240558046\\
0.561122244488978	1.09159118787384\\
0.581162324649299	1.11189155523115\\
0.601202404809619	1.12974275193541\\
0.62124248496994	1.14526889854769\\
0.64128256513026	1.15859667810611\\
0.661322645290581	1.16985207256637\\
0.681362725450902	1.17915778526127\\
0.701402805611222	1.18663130053136\\
0.721442885771543	1.19238351057435\\
0.741482965931864	1.1965178291137\\
0.761523046092184	1.19912970963652\\
0.781563126252505	1.20030648957583\\
0.801603206412826	1.2001274892109\\
0.821643286573146	1.1986643032425\\
0.841683366733467	1.19598123276316\\
0.861723446893788	1.19213581487761\\
0.881763527054108	1.18717941593547\\
0.901803607214429	1.18115786200234\\
0.92184368737475	1.17411208664731\\
0.94188376753507	1.16607878148144\\
0.961923847695391	1.15709103913101\\
0.981963927855711	1.14717898163921\\
1.00200400801603	1.13637036979234\\
1.02204408817635	1.12469119067546\\
1.04208416833667	1.11216622202875\\
1.06212424849699	1.09881957276587\\
1.08216432865731	1.08467519947512\\
1.10220440881764	1.0697573988894\\
1.12224448897796	1.05409127626967\\
1.14228456913828	1.0377031894605\\
1.1623246492986	1.02062116805791\\
1.18236472945892	1.00287530677959\\
1.20240480961924	0.984498131671764\\
1.22244488977956	0.965524937419561\\
1.24248496993988	0.945994093543443\\
1.2625250501002	0.925947316952531\\
1.28256513026052	0.905429907929783\\
1.30260521042084	0.884490946424519\\
1.32264529058116	0.863183445264464\\
1.34268537074148	0.841564456924147\\
1.3627254509018	0.819695130424121\\
1.38276553106212	0.797640715102878\\
1.40280561122244	0.775470508286201\\
1.42284569138277	0.753257744262919\\
1.44288577154309	0.731079422500607\\
1.46292585170341	0.709016073690978\\
1.48296593186373	0.687151462985115\\
1.50300601202405	0.665572230656588\\
1.52304609218437	0.644367471398013\\
1.54308617234469	0.623628254480765\\
1.56312625250501	0.603447088087893\\
1.58316633266533	0.583917332138959\\
1.60320641282565	0.565132564998871\\
1.62324649298597	0.547185910329784\\
1.64328657314629	0.5301693311454\\
1.66332665330661	0.514172898734776\\
1.68336673346693	0.499284044525423\\
1.70340681362725	0.48558680310383\\
1.72344689378758	0.473161054571081\\
1.7434869739479	0.462081774110785\\
1.76352705410822	0.452418296175459\\
1.78356713426854	0.444233600083041\\
1.80360721442886	0.437583623139836\\
1.82364729458918	0.432516606740529\\
1.8436873747495	0.429072480338057\\
1.86372745490982	0.427282287814765\\
1.88376753507014	0.427167660685249\\
1.90380761523046	0.428740342804818\\
1.92384769539078	0.43200177184665\\
1.9438877755511	0.436942723765943\\
1.96392785571142	0.443543027725469\\
1.98396793587174	0.451771360405586\\
2.00400801603206	0.461585130174317\\
2.02404809619238	0.472930462999203\\
2.04408817635271	0.485742303051895\\
2.06412825651303	0.499944641472359\\
2.08416833667335	0.515450886434903\\
2.10420841683367	0.532164386305899\\
2.12424849699399	0.549979115132933\\
2.14428857715431	0.56878052584849\\
2.16432865731463	0.588446571437928\\
2.18436873747495	0.608848888045368\\
2.20440881763527	0.629854126848118\\
2.22444889779559	0.651325413927166\\
2.24448897795591	0.673123909827129\\
2.26452905811623	0.695110433607927\\
2.28456913827655	0.717147110569093\\
2.30460921843687	0.739098999032149\\
2.32464929859719	0.760835650066747\\
2.34468937875751	0.782232555065949\\
2.36472945891784	0.803172439721129\\
2.38476953907816	0.823546369018056\\
2.40480961923848	0.843254635962968\\
2.4248496993988	0.862207416269179\\
2.44488977955912	0.880325181484257\\
2.46492985971944	0.897538873271077\\
2.48496993987976	0.913789851042714\\
2.50501002004008	0.92902963335439\\
2.5250501002004	0.943219459842448\\
2.54509018036072	0.95632970493463\\
2.56513026052104	0.968339176887717\\
2.58517034068136	0.979234336104257\\
2.60521042084168	0.989008465384719\\
2.625250501002	0.997660822108279\\
2.64529058116232	1.00519579870392\\
2.66533066132265	1.01162211351648\\
2.68537074148297	1.01695204971956\\
2.70541082164329	1.02120075547531\\
2.72545090180361	1.02438561440602\\
2.74549098196393	1.02652569171251\\
2.76553106212425	1.02764125808537\\
2.78557114228457	1.0277533910433\\
2.80561122244489	1.02688365113622\\
2.82565130260521	1.02505382906524\\
2.84569138276553	1.02228575867032\\
2.86573146292585	1.01860119011244\\
2.88577154308617	1.01402171724415\\
2.90581162324649	1.00856875310388\\
2.92585170340681	1.00226354757015\\
2.94589178356713	0.995127241470418\\
2.96593186372745	0.987180951753679\\
2.98597194388778	0.97844588270573\\
3.0060120240481	0.968943458550552\\
3.02605210420842	0.958695473148074\\
3.04609218436874	0.94772425282806\\
3.06613226452906	0.936052828691996\\
3.08617234468938	0.923705114963095\\
3.1062124248497	0.910706090173905\\
3.12625250501002	0.897081978141177\\
3.14629258517034	0.882860425798555\\
3.16633266533066	0.86807067506213\\
3.18637274549098	0.852743725943998\\
3.2064128256513	0.836912488208944\\
3.22645290581162	0.820611918886684\\
3.24649298597194	0.803879143007829\\
3.26653306613226	0.786753554940269\\
3.28657314629259	0.769276897856379\\
3.30661322645291	0.751493318859336\\
3.32665330661323	0.733449397453684\\
3.34669338677355	0.715194145266414\\
3.36673346693387	0.696778975060772\\
3.38677354709419	0.678257637390866\\
3.40681362725451	0.659686123581144\\
3.42685370741483	0.641122534053239\\
3.44689378757515	0.622626911480859\\
3.46693386773547	0.604261038722521\\
3.48697394789579	0.586088201996749\\
3.50701402805611	0.568172920336755\\
3.52705410821643	0.550580642922837\\
3.54709418837675	0.533377416469647\\
3.56713426853707	0.516629525429965\\
3.58717434869739	0.500403108286575\\
3.60721442885772	0.484763753711334\\
3.62725450901804	0.469776080768676\\
3.64729458917836	0.455503307662825\\
3.66733466933868	0.4420068137645\\
3.687374749499	0.429345699735849\\
3.70741482965932	0.41757635057485\\
3.72745490981964	0.406752006267773\\
3.74749498997996	0.39692234449971\\
3.76753507014028	0.388133079542413\\
3.7875751503006	0.380425581039523\\
3.80761523046092	0.373836515961703\\
3.82765531062124	0.368397516544066\\
3.84769539078156	0.364134876579709\\
3.86773547094188	0.361069278047124\\
3.8877755511022	0.359215549733707\\
3.90781563126253	0.358582459300688\\
3.92785571142285	0.359172540130641\\
3.94789579158317	0.360981954311226\\
3.96793587174349	0.364000393236102\\
3.98797595190381	0.368211017532672\\
4.00801603206413	0.373590438292651\\
4.02805611222445	0.38010874194278\\
4.04809619238477	0.387729561354725\\
4.06813627254509	0.396410196049946\\
4.08817635270541	0.406101784462764\\
4.10821643286573	0.416749531143517\\
4.12825651302605	0.428292991493707\\
4.14829659318637	0.440666416052821\\
4.16833667334669	0.453799155495085\\
4.18837675350701	0.46761612633171\\
4.20841683366733	0.482038335870514\\
4.22845691382765	0.496983463292111\\
4.24849699398798	0.512366491830779\\
4.2685370741483	0.528100385082629\\
4.28857715430862	0.544096798513247\\
4.30861723446894	0.560266815415748\\
4.32865731462926	0.576521694999832\\
4.34869739478958	0.59277361910135\\
4.3687374749499	0.608936423282331\\
4.38877755511022	0.624926297917932\\
4.40881763527054	0.640662445293821\\
4.42885771543086	0.656067679759453\\
4.44889779559118	0.671068959577481\\
4.4689378757515	0.685597841170263\\
4.48897795591182	0.699590848939031\\
4.50901803607214	0.712989756512665\\
4.52905811623246	0.72574177809354\\
4.54909819639279	0.737799671319087\\
4.56913827655311	0.749121755624472\\
4.58917835671343	0.759671852333257\\
4.60921843687375	0.769419154573803\\
4.62925851703407	0.778338036535796\\
4.64929859719439	0.786407812473872\\
4.66933867735471	0.793612456324419\\
4.68937875751503	0.799940292818202\\
4.70941883767535	0.805383670557595\\
4.72945891783567	0.809938626833706\\
4.74949899799599	0.813604552998529\\
4.76953907815631	0.816383868073684\\
4.78957915831663	0.81828170708165\\
4.80961923847695	0.819305629291548\\
4.82965931863727	0.819465350402186\\
4.8496993987976	0.818772501388519\\
4.86973947895792	0.817240415924437\\
4.88977955911824	0.814883947040224\\
4.90981963927856	0.81171931306239\\
4.92985971943888	0.807763972107564\\
4.9498997995992	0.80303652385935\\
4.96993987975952	0.797556636886371\\
4.98997995991984	0.791344999438449\\
5.01002004008016	0.784423291376049\\
5.03006012024048	0.776814174732199\\
5.0501002004008	0.768541300287969\\
5.07014028056112	0.759629327482808\\
5.09018036072144	0.750103954966046\\
5.11022044088176	0.73999195911111\\
5.13026052104208	0.729321237850712\\
5.1503006012024	0.718120857257386\\
5.17034068136273	0.706421098364854\\
5.19038076152305	0.694253501816568\\
5.21042084168337	0.681650908028797\\
5.23046092184369	0.668647490644881\\
5.25050100200401	0.655278781241025\\
5.27054108216433	0.641581683309275\\
5.29058116232465	0.627594473719127\\
5.31062124248497	0.613356790070424\\
5.33066132264529	0.598909602484231\\
5.35070140280561	0.584295168562978\\
5.37074148296593	0.569556970600801\\
5.39078156312625	0.554739634218401\\
5.41082164328657	0.539888827962748\\
5.43086172344689	0.52505114368494\\
5.45090180360721	0.510273957762088\\
5.47094188376754	0.495605273612144\\
5.49098196392786	0.4810935462201\\
5.51102204408818	0.466787489724163\\
5.5310621242485	0.452735869431669\\
5.55110220440882	0.43898727992399\\
5.57114228456914	0.425589911179385\\
5.59118236472946	0.41259130489256\\
5.61122244488978	0.400038103368645\\
5.6312625250501	0.387975793520957\\
5.65130260521042	0.37644844861976\\
5.67134268537074	0.365498470474793\\
5.69138276553106	0.355166334736148\\
5.71142284569138	0.345490341933744\\
5.7314629258517	0.33650637675887\\
5.75150300601202	0.328247677928308\\
5.77154308617235	0.320744620768679\\
5.79158316633267	0.314024514425767\\
5.81162324649299	0.308111415351679\\
5.83166332665331	0.303025958463433\\
5.85170340681363	0.298785207111888\\
5.87174348697395	0.295402522760857\\
5.89178356713427	0.292887455062938\\
5.91182364729459	0.291245652838098\\
5.93186372745491	0.290478796321383\\
5.95190380761523	0.2905845509444\\
5.97194388777555	0.291556542858363\\
5.99198396793587	0.293384356392297\\
6.01202404809619	0.296053553628843\\
6.03206412825651	0.299545716338183\\
6.05210420841683	0.303838510535614\\
6.07214428857715	0.30890577397491\\
6.09218436873747	0.314717626899344\\
6.1122244488978	0.32124060637631\\
6.13226452905812	0.32843782448205\\
6.15230460921844	0.336269150491825\\
6.17234468937876	0.344691417060778\\
6.19238476953908	0.353658650138017\\
6.2124248496994	0.363122322044545\\
6.23246492985972	0.373031626766099\\
6.25250501002004	0.383333776077422\\
6.27254509018036	0.393974314631836\\
6.29258517034068	0.404897451642254\\
6.312625250501	0.416046406267777\\
6.33266533066132	0.427363763325788\\
6.35270541082164	0.438791835499648\\
6.37274549098196	0.450273027834827\\
6.39278557114228	0.461750200032756\\
6.41282565130261	0.473167021884191\\
6.43286573146293	0.484468317148575\\
6.45290581162325	0.495600391289959\\
6.47294589178357	0.506511338730768\\
6.49298597194389	0.517151325674332\\
6.51302605210421	0.527472845062074\\
6.53306613226453	0.537430940856532\\
6.55310621242485	0.54698339955466\\
6.57314629258517	0.556090907594739\\
6.59318637274549	0.564717174113158\\
6.61322645290581	0.572829019289481\\
6.63326653306613	0.580396429265141\\
6.65330661322645	0.587392579302071\\
6.67334669338677	0.593793827436045\\
6.69338677354709	0.599579681399834\\
6.71342685370742	0.604732741912912\\
6.73346693386774	0.609238625772328\\
6.75350701402806	0.613085872233527\\
6.77354709418838	0.616265836273821\\
6.7935871743487	0.61877257218574\\
6.81362725450902	0.620602710835034\\
6.83366733466934	0.621755333641364\\
6.85370741482966	0.622231846051777\\
6.87374749498998	0.622035852929546\\
6.8937875751503	0.621173037912555\\
6.91382765531062	0.619651048405068\\
6.93386773547094	0.617479387497541\\
6.95390781563126	0.614669313711236\\
6.97394789579158	0.611233749138334\\
6.9939879759519	0.607187196203649\\
7.01402805611222	0.60254566297164\\
7.03406813627254	0.597326596670283\\
7.05410821643287	0.591548824863873\\
7.07414829659319	0.58523250351631\\
7.09418837675351	0.578399071016783\\
7.11422845691383	0.571071207120364\\
7.13426853707415	0.563272795659165\\
7.15430861723447	0.55502888980395\\
7.17434869739479	0.546365678629549\\
7.19438877755511	0.537310453717263\\
7.21442885771543	0.527891574540593\\
7.23446893787575	0.518138431422228\\
7.25450901803607	0.508081404895191\\
7.27454909819639	0.497751820384584\\
7.29458917835671	0.487181897217277\\
7.31462925851703	0.476404691080102\\
7.33466933867735	0.465454029169179\\
7.35470941883768	0.454364437417859\\
7.374749498998	0.443171059339607\\
7.39478957915832	0.431909566188364\\
7.41482965931864	0.420616058303008\\
7.43486973947896	0.409326957684877\\
7.45490981963928	0.398078892028817\\
7.4749498997996	0.386908570616083\\
7.49498997995992	0.375852652628449\\
7.51503006012024	0.364947608635844\\
7.53507014028056	0.354229576142571\\
7.55511022044088	0.34373421022543\\
7.5751503006012	0.333496530415437\\
7.59519038076152	0.323550765072889\\
7.61523046092184	0.313930194589762\\
7.63527054108216	0.304666994790578\\
7.65531062124249	0.29579208193823\\
7.67535070140281	0.287334960744628\\
7.69539078156313	0.279323576756532\\
7.71543086172345	0.271784174433376\\
7.73547094188377	0.264741162159365\\
7.75551102204409	0.258216985333347\\
7.77555110220441	0.252232008570406\\
7.79559118236473	0.246804407927989\\
7.81563126252505	0.241950073935114\\
7.83567134268537	0.23768252607405\\
7.85571142284569	0.234012839235023\\
7.87575150300601	0.230949582534883\\
7.89579158316633	0.228498770780318\\
7.91583166332665	0.226663828753151\\
7.93587174348697	0.225445568404364\\
7.95591182364729	0.22484217897307\\
7.97595190380762	0.224849229984721\\
7.99599198396794	0.225459687051059\\
8.01603206412826	0.226663940337206\\
8.03607214428858	0.228449845568351\\
8.0561122244489	0.230802777420076\\
8.07615230460922	0.233705695122971\\
8.09619238476954	0.237139220103653\\
8.11623246492986	0.241081725465561\\
8.13627254509018	0.245509437087496\\
8.1563126252505	0.250396546080154\\
8.17635270541082	0.255715332291552\\
8.19639278557114	0.261436298480557\\
8.21643286573146	0.267528314699378\\
8.23647294589178	0.273958772322806\\
8.2565130260521	0.2806937470475\\
8.27655310621243	0.287698170057723\\
8.29659318637275	0.294936006418284\\
8.31663326653307	0.302370439615019\\
8.33667334669339	0.309964061024089\\
8.35671342685371	0.317679062960568\\
8.37675350701403	0.325477433835675\\
8.39679358717435	0.33332115385369\\
8.41683366733467	0.341172389603765\\
8.43687374749499	0.34899368585556\\
8.45691382765531	0.356748152856177\\
8.47695390781563	0.364399647449171\\
8.49699398797595	0.371912946398511\\
8.51703406813627	0.379253910399615\\
8.53707414829659	0.386389637394669\\
8.55711422845691	0.3932886039767\\
8.57715430861724	0.399920793862708\\
8.59719438877756	0.406257812633549\\
8.61723446893788	0.412272988170389\\
8.6372745490982	0.417941456460527\\
8.65731462925852	0.42324023268517\\
8.67735470941884	0.42814826774167\\
8.69739478957916	0.432646490563939\\
8.71743486973948	0.436717836823924\\
8.7374749498998	0.440347264755471\\
8.75751503006012	0.443521759011451\\
8.77755511022044	0.446230323556935\\
8.79759519038076	0.448463964723524\\
8.81763527054108	0.450215665543757\\
8.8376753507014	0.451480352571743\\
8.85771543086172	0.452254856329846\\
8.87775551102204	0.452537866509141\\
8.89779559118236	0.452329882979398\\
8.91783567134268	0.451633163582028\\
8.93787575150301	0.450451669578594\\
8.95791583166333	0.44879100951459\\
8.97795591182365	0.446658382137507\\
8.99799599198397	0.444062518883143\\
9.01803607214429	0.441013626318649\\
9.03807615230461	0.437523328808144\\
9.05811623246493	0.433604611549654\\
9.07815631262525	0.429271764023281\\
9.09819639278557	0.424540323791702\\
9.11823647294589	0.419427020507094\\
9.13827655310621	0.413949719904521\\
9.15831663326653	0.408127367501483\\
9.17835671342685	0.401979931677388\\
9.19839679358717	0.395528345775149\\
9.21843687374749	0.388794448850109\\
9.23847695390782	0.381800924688452\\
9.25851703406814	0.374571238727957\\
9.27855711422846	0.367129572537465\\
9.29859719438878	0.359500755546853\\
9.3186372745491	0.351710193765752\\
9.33867735470942	0.343783795285212\\
9.35871743486974	0.33574789242091\\
9.37875751503006	0.3276291604276\\
9.39879759519038	0.319454532790757\\
9.4188376753507	0.311251113181485\\
9.43887775551102	0.303046084241371\\
9.45891783567134	0.294866613446346\\
9.47895791583166	0.286739756377178\\
9.49899799599198	0.278692357799967\\
9.5190380761523	0.270750951029929\\
9.53907815631263	0.262941656114611\\
9.55911823647295	0.255290077426567\\
9.57915831663327	0.24782120130071\\
9.59919839679359	0.240559294384755\\
9.61923847695391	0.23352780339087\\
9.63927855711423	0.226749256950992\\
9.65931863727455	0.220245170272385\\
9.67935871743487	0.214035953279459\\
9.69939879759519	0.208140822900521\\
9.71943887775551	0.202577720125732\\
9.73947895791583	0.197363232417697\\
9.75951903807615	0.19251252200429\\
9.77955911823647	0.18803926052968\\
9.79959919839679	0.183955570472769\\
9.81963927855711	0.180271973685836\\
9.83967935871743	0.176997347334598\\
9.85971943887776	0.174138887464289\\
9.87975951903808	0.171702080350431\\
9.8997995991984	0.169690681737456\\
9.91983967935872	0.16810670401742\\
9.93987975951904	0.166950411348147\\
9.95991983967936	0.166220322674538\\
9.97995991983968	0.165913222571446\\
10	0.16602417981044\\
};
\addplot [color=green,solid, line width = .6pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.8269017261259e-06\\
0.0400801603206413	0.00087729825446078\\
0.0601202404809619	0.00855137747901868\\
0.0801603206412826	0.027960490851299\\
0.100200400801603	0.0586154938898133\\
0.120240480961924	0.0980215265181226\\
0.140280561122244	0.143729668889694\\
0.160320641282565	0.193821111907351\\
0.180360721442886	0.246873880038615\\
0.200400801603206	0.301829958311531\\
0.220440881763527	0.357876688072013\\
0.240480961923848	0.414362020108299\\
0.260521042084168	0.470739427066032\\
0.280561122244489	0.526534513109571\\
0.30060120240481	0.581326414649838\\
0.32064128256513	0.63473881515047\\
0.340681362725451	0.686436847370248\\
0.360721442885772	0.736127230772208\\
0.380761523046092	0.783559776715733\\
0.400801603206413	0.828528983703952\\
0.420841683366733	0.870874905615343\\
0.440881763527054	0.91048284153317\\
0.460921843687375	0.947281685532776\\
0.480961923847695	0.981240993177679\\
0.501002004008016	1.01236696980524\\
0.521042084168337	1.04069767992222\\
0.541082164328657	1.06629779884239\\
0.561122244488978	1.08925322712191\\
0.581162324649299	1.10966584211678\\
0.601202404809619	1.12764860434385\\
0.62124248496994	1.14332117145675\\
0.64128256513026	1.15680611055073\\
0.661322645290581	1.16822574549721\\
0.681362725450902	1.17769963250633\\
0.701402805611222	1.18534262697871\\
0.721442885771543	1.19126348225233\\
0.741482965931864	1.19556391232203\\
0.761523046092184	1.19833804583249\\
0.781563126252505	1.199672199144\\
0.801603206412826	1.19964490593885\\
0.821643286573146	1.19832714253487\\
0.841683366733467	1.19578270095796\\
0.861723446893788	1.19206866788877\\
0.881763527054108	1.18723597551862\\
0.901803607214429	1.18132999925311\\
0.92184368737475	1.17439117974209\\
0.94188376753507	1.16645565693121\\
0.961923847695391	1.15755590446946\\
0.981963927855711	1.14772135310566\\
1.00200400801603	1.13697900412148\\
1.02204408817635	1.12535402556275\\
1.04208416833667	1.11287032962755\\
1.06212424849699	1.09955113094006\\
1.08216432865731	1.08541948469905\\
1.10220440881764	1.07049880386257\\
1.12224448897796	1.05481335473128\\
1.14228456913828	1.03838873013028\\
1.1623246492986	1.02125229870804\\
1.18236472945892	1.00343362847008\\
1.20240480961924	0.98496488253452\\
1.22244488977956	0.965881184278401\\
1.24248496993988	0.946220948751186\\
1.2625250501002	0.926026176445766\\
1.28256513026052	0.905342706991461\\
1.30260521042084	0.884220426310228\\
1.32264529058116	0.862713425505237\\
1.34268537074148	0.840880106139312\\
1.3627254509018	0.81878322865215\\
1.38276553106212	0.796489900242998\\
1.40280561122244	0.774071499326073\\
1.42284569138277	0.751603534269499\\
1.44288577154309	0.729165434904861\\
1.46292585170341	0.706840276295546\\
1.48296593186373	0.684714435147778\\
1.50300601202405	0.662877180501231\\
1.52304609218437	0.641420201407004\\
1.54308617234469	0.620437075497145\\
1.56312625250501	0.600022683475605\\
1.58316633266533	0.580272575622442\\
1.60320641282565	0.561282297289145\\
1.62324649298597	0.543146681132779\\
1.64328657314629	0.525959114334906\\
1.66332665330661	0.509810789332493\\
1.68336673346693	0.494789946600513\\
1.70340681362725	0.480981117758521\\
1.72344689378758	0.468464376744833\\
1.7434869739479	0.457314606596698\\
1.76352705410822	0.447600786825628\\
1.78356713426854	0.439385308843281\\
1.80360721442886	0.432723321957572\\
1.82364729458918	0.42766211467874\\
1.8436873747495	0.424240534729752\\
1.86372745490982	0.422488449531805\\
1.88376753507014	0.422426252951157\\
1.90380761523046	0.424064417872848\\
1.92384769539078	0.427403102105609\\
1.9438877755511	0.432431815956647\\
1.96392785571142	0.439129150123011\\
1.98396793587174	0.447462581396621\\
2.00400801603206	0.457388367642624\\
2.02404809619238	0.468851537480572\\
2.04408817635271	0.481785995111778\\
2.06412825651303	0.496114751217626\\
2.08416833667335	0.511750295741292\\
2.10420841683367	0.528595123531255\\
2.12424849699399	0.546542423535088\\
2.14428857715431	0.565476936255322\\
2.16432865731463	0.58527597992454\\
2.18436873747495	0.605810638826163\\
2.20440881763527	0.626947099817523\\
2.22444889779559	0.64854811566033\\
2.24448897795591	0.670474565834311\\
2.26452905811623	0.692587079124329\\
2.28456913827655	0.7147476766893\\
2.30460921843687	0.736821390707612\\
2.32464929859719	0.75867781256827\\
2.34468937875751	0.780192526391004\\
2.36472945891784	0.801248386687799\\
2.38476953907816	0.821736606806994\\
2.40480961923848	0.841557630073531\\
2.4248496993988	0.860621768992572\\
2.44488977955912	0.878849604880083\\
2.46492985971944	0.896172151518924\\
2.48496993987976	0.912530795471486\\
2.50501002004008	0.927877033501951\\
2.5250501002004	0.94217203378489\\
2.54509018036072	0.955386051478788\\
2.56513026052104	0.96749773178562\\
2.58517034068136	0.97849333362354\\
2.60521042084168	0.988365905894923\\
2.625250501002	0.997114445711275\\
2.64529058116232	1.00474306436097\\
2.66533066132265	1.01126018277466\\
2.68537074148297	1.01667777387088\\
2.70541082164329	1.02101066496881\\
2.72545090180361	1.02427590931252\\
2.74549098196393	1.02649223222837\\
2.76553106212425	1.02767955435294\\
2.78557114228457	1.02785859175892\\
2.80561122244489	1.02705053076987\\
2.82565130260521	1.02527677383061\\
2.84569138276553	1.02255875174374\\
2.86573146292585	1.01891779661304\\
2.88577154308617	1.01437507010904\\
2.90581162324649	1.00895154074652\\
2.92585170340681	1.00266800466851\\
2.94589178356713	0.995545144091934\\
2.96593186372745	0.987603618225448\\
2.98597194388778	0.978864181476252\\
3.0060120240481	0.9693478243324\\
3.02605210420842	0.959075932429568\\
3.04609218436874	0.948070459775713\\
3.06613226452906	0.936354112145078\\
3.08617234468938	0.923950537083525\\
3.1062124248497	0.910884516953344\\
3.12625250501002	0.89718216167975\\
3.14629258517034	0.882871097927125\\
3.16633266533066	0.867980651499382\\
3.18637274549098	0.852542019827909\\
3.2064128256513	0.836588431482672\\
3.22645290581162	0.82015528958193\\
3.24649298597194	0.803280296126767\\
3.26653306613226	0.786003554675335\\
3.28657314629259	0.768367648135297\\
3.30661322645291	0.750417689307319\\
3.32665330661323	0.732201341777881\\
3.34669338677355	0.71376880896054\\
3.36673346693387	0.695172789442082\\
3.38677354709419	0.676468397193214\\
3.40681362725451	0.657713045560658\\
3.42685370741483	0.638966294481379\\
3.44689378757515	0.620289660866571\\
3.46693386773547	0.601746392670512\\
3.48697394789579	0.583401207745511\\
3.50701402805611	0.56531999919428\\
3.52705410821643	0.547569509518176\\
3.54709418837675	0.5302169764448\\
3.56713426853707	0.513329753854244\\
3.58717434869739	0.496974911682006\\
3.60721442885772	0.481218819083269\\
3.62725450901804	0.466126715408181\\
3.64729458917836	0.451762273771242\\
3.66733466933868	0.438187162057922\\
3.687374749499	0.425460605957612\\
3.70741482965932	0.413638958920505\\
3.72745490981964	0.402775283106727\\
3.74749498997996	0.392918945336488\\
3.76753507014028	0.384115231600333\\
3.7875751503006	0.37640498316077\\
3.80761523046092	0.36982425707408\\
3.82765531062124	0.364404011944732\\
3.84769539078156	0.360169823280423\\
3.86773547094188	0.357141627031466\\
3.8877755511022	0.355333493998492\\
3.90781563126253	0.354753435624907\\
3.92785571142285	0.355403243243529\\
3.94789579158317	0.357278360563628\\
3.96793587174349	0.360367789986482\\
3.98797595190381	0.364654041584086\\
4.00801603206413	0.370113114206399\\
4.02805611222445	0.37671452382002\\
4.04809619238477	0.384421375306177\\
4.06813627254509	0.393190482268943\\
4.08817635270541	0.402972538510039\\
4.10821643286573	0.413712344150892\\
4.12825651302605	0.425349089200905\\
4.14829659318637	0.437816696643916\\
4.16833667334669	0.451044226611686\\
4.18837675350701	0.464956341244323\\
4.20841683366733	0.479473828982464\\
4.22845691382765	0.494514184800228\\
4.24849699398798	0.50999224138802\\
4.2685370741483	0.525820843952024\\
4.28857715430862	0.541911559319904\\
4.30861723446894	0.558175409891624\\
4.32865731462926	0.574523616442023\\
4.34869739478958	0.590868341060461\\
4.3687374749499	0.607123412394794\\
4.38877755511022	0.623205020445267\\
4.40881763527054	0.639032366892212\\
4.42885771543086	0.654528258310759\\
4.44889779559118	0.669619631228989\\
4.4689378757515	0.68423800004693\\
4.48897795591182	0.69831982130036\\
4.50901803607214	0.711806770401934\\
4.52905811623246	0.724645929772032\\
4.54909819639279	0.736789889750204\\
4.56913827655311	0.748196766474313\\
4.58917835671343	0.758830142818206\\
4.60921843687375	0.768658940356142\\
4.62925851703407	0.777657231697943\\
4.64929859719439	0.785804003460586\\
4.66933867735471	0.793082880340298\\
4.68937875751503	0.799481821151235\\
4.70941883767535	0.804992796865512\\
4.72945891783567	0.809611460468002\\
4.74949899799599	0.813336817067492\\
4.76953907815631	0.816170902110946\\
4.78957915831663	0.818118473928729\\
4.80961923847695	0.819186725824947\\
4.82965931863727	0.819385021850291\\
4.8496993987976	0.818724659019347\\
4.86973947895792	0.817218657819347\\
4.88977955911824	0.81488158190024\\
4.90981963927856	0.811729386969569\\
4.92985971943888	0.80777929826494\\
4.9498997995992	0.803049715389421\\
4.96993987975952	0.79756014274657\\
4.98997995991984	0.7913311435914\\
5.01002004008016	0.784384315246298\\
5.03006012024048	0.776742283110964\\
5.0501002004008	0.76842871053316\\
5.07014028056112	0.759468321947199\\
5.09018036072144	0.749886936447573\\
5.11022044088176	0.739711508975096\\
5.13026052104208	0.728970176545012\\
5.1503006012024	0.71769230656297\\
5.17034068136273	0.705908544430669\\
5.19038076152305	0.693650858337895\\
5.21042084168337	0.680952578768198\\
5.23046092184369	0.667848429903739\\
5.25050100200401	0.65437455165111\\
5.27054108216433	0.640568508717067\\
5.29058116232465	0.62646928780041\\
5.31062124248497	0.612117277728028\\
5.33066132264529	0.597554233796958\\
5.35070140280561	0.582823224145858\\
5.37074148296593	0.567968557407215\\
5.39078156312625	0.553035691138807\\
5.41082164328657	0.538071120676116\\
5.43086172344689	0.523122248484254\\
5.45090180360721	0.508237234353083\\
5.47094188376754	0.493464827099181\\
5.49098196392786	0.478854178814069\\
5.51102204408818	0.464454642960844\\
5.5310621242485	0.4503155579455\\
5.55110220440882	0.436486018053953\\
5.57114228456914	0.423014633879741\\
5.59118236472946	0.409949284606567\\
5.61122244488978	0.39733686457175\\
5.6312625250501	0.385223026865553\\
5.65130260521042	0.373651925794402\\
5.67134268537074	0.362665962655471\\
5.69138276553106	0.352305535196315\\
5.71142284569138	0.34260879471884\\
5.7314629258517	0.333611411930704\\
5.75150300601202	0.325346355686883\\
5.77154308617235	0.317843683121294\\
5.79158316633267	0.311130346985731\\
5.81162324649299	0.305230017211588\\
5.83166332665331	0.300162921485881\\
5.85170340681363	0.295945703650702\\
5.87174348697395	0.292591300592029\\
5.89178356713427	0.290108840402007\\
5.91182364729459	0.288503558193629\\
5.93186372745491	0.287776733490889\\
5.95190380761523	0.28792565079177\\
5.97194388777555	0.288943574627443\\
5.99198396793587	0.290819749949888\\
6.01202404809619	0.293539423779829\\
6.03206412825651	0.297083887352532\\
6.05210420841683	0.301430540877405\\
6.07214428857715	0.306552980370425\\
6.09218436873747	0.312421107910076\\
6.1122244488978	0.319001264275868\\
6.13226452905812	0.326256386547475\\
6.15230460921844	0.334146188746596\\
6.17234468937876	0.34262736725551\\
6.19238476953908	0.351653828758823\\
6.2124248496994	0.361176942945909\\
6.23246492985972	0.371145816475598\\
6.25250501002004	0.381507587768861\\
6.27254509018036	0.392207741796094\\
6.29258517034068	0.403190439121768\\
6.312625250501	0.41439886067421\\
6.33266533066132	0.425775561523619\\
6.35270541082164	0.437262830891602\\
6.37274549098196	0.448803054730465\\
6.39278557114228	0.460339075735199\\
6.41282565130261	0.47181454542628\\
6.43286573146293	0.483174264930647\\
6.45290581162325	0.494364509878646\\
6.47294589178357	0.505333339811467\\
6.49298597194389	0.516030868216654\\
6.51302605210421	0.526409520750985\\
6.53306613226453	0.536424257552176\\
6.55310621242485	0.54603276210842\\
6.57314629258517	0.555195597484698\\
6.59318637274549	0.563876328373478\\
6.61322645290581	0.572041609495285\\
6.63326653306613	0.579661241131184\\
6.65330661322645	0.586708193531001\\
6.67334669338677	0.593158602444504\\
6.69338677354709	0.598991738626962\\
6.71342685370742	0.604189953869392\\
6.73346693386774	0.608738607352296\\
6.75350701402806	0.612625975733895\\
6.77354709418838	0.615843150038745\\
6.7935871743487	0.618383923419911\\
6.81362725450902	0.620244672151941\\
6.83366733466934	0.621424233456646\\
6.85370741482966	0.621923783172814\\
6.87374749498998	0.621746714293963\\
6.8937875751503	0.620898520054525\\
6.91382765531062	0.619386682373146\\
6.93386773547094	0.617220565776175\\
6.95390781563126	0.614411320291926\\
6.97394789579158	0.610971792858438\\
6.9939879759519	0.606916444755213\\
7.01402805611222	0.602261278966151\\
7.03406813627254	0.597023774945812\\
7.05410821643287	0.591222830647888\\
7.07414829659319	0.584878711260197\\
7.09418837675351	0.578013003142573\\
7.11422845691383	0.570648572443108\\
7.13426853707415	0.562809526988874\\
7.15430861723447	0.554521180298851\\
7.17434869739479	0.545810016403137\\
7.19438877755511	0.53670365422833\\
7.21442885771543	0.527230810271959\\
7.23446893787575	0.517421258615078\\
7.25450901803607	0.507305785930618\\
7.27454909819639	0.496916143271427\\
7.29458917835671	0.48628498975363\\
7.31462925851703	0.475445830706414\\
7.33466933867735	0.464432947556587\\
7.35470941883768	0.453281320177254\\
7.374749498998	0.442026540751946\\
7.39478957915832	0.430704718165189\\
7.41482965931864	0.419352374409333\\
7.43486973947896	0.408006332226167\\
7.45490981963928	0.396703594517411\\
7.4749498997996	0.385481216009674\\
7.49498997995992	0.374376167856696\\
7.51503006012024	0.363425196008841\\
7.53507014028056	0.352664674243734\\
7.55511022044088	0.342130453077447\\
7.5751503006012	0.331857705744738\\
7.59519038076152	0.32188077162606\\
7.61523046092184	0.312233001117272\\
7.63527054108216	0.302946599058745\\
7.65531062124249	0.294052472129242\\
7.67535070140281	0.285580079730706\\
7.69539078156313	0.277557288649965\\
7.71543086172345	0.270010234971041\\
7.73547094188377	0.262963192758662\\
7.75551102204409	0.25643845133894\\
7.77555110220441	0.250456201499561\\
7.79559118236473	0.245034431526552\\
7.81563126252505	0.240188834729423\\
7.83567134268537	0.235932727403962\\
7.85571142284569	0.232276978831094\\
7.87575150300601	0.229229953280432\\
7.89579158316633	0.226797464226857\\
7.91583166332665	0.224982740950024\\
7.93587174348697	0.223786407389835\\
7.95591182364729	0.223206475660564\\
7.97595190380762	0.22323834905578\\
7.99599198396794	0.223874835038291\\
8.01603206412826	0.225106179290946\\
8.03607214428858	0.226920104402202\\
8.0561122244489	0.229301863455938\\
8.07615230460922	0.232234305108555\\
8.09619238476954	0.235697951083872\\
8.11623246492986	0.239671084799755\\
8.13627254509018	0.244129851958604\\
8.1563126252505	0.249048372180822\\
8.17635270541082	0.254398862014106\\
8.19639278557114	0.260151768607524\\
8.21643286573146	0.266275912865556\\
8.23647294589178	0.272738643446245\\
8.2565130260521	0.279505998881018\\
8.27655310621243	0.286542878099034\\
8.29659318637275	0.293813218376001\\
8.31663326653307	0.301280179086473\\
8.33667334669339	0.308906330438477\\
8.35671342685371	0.316653845507419\\
8.37675350701403	0.324484695242906\\
8.39679358717435	0.332360842938702\\
8.41683366733467	0.340244436386998\\
8.43687374749499	0.348098001868766\\
8.45691382765531	0.35588462592156\\
8.47695390781563	0.363568139280101\\
8.49699398797595	0.371113288816052\\
8.51703406813627	0.378485896501303\\
8.53707414829659	0.38565301555952\\
8.55711422845691	0.392583069928683\\
8.57715430861724	0.399245982111122\\
8.59719438877756	0.405613287309638\\
8.61723446893788	0.411658233735145\\
8.6372745490982	0.417355868241448\\
8.65731462925852	0.422683108246438\\
8.67735470941884	0.427618798013922\\
8.69739478957916	0.43214375242128\\
8.71743486973948	0.43624078658331\\
8.7374749498998	0.439894732887628\\
8.75751503006012	0.443092446698336\\
8.77755511022044	0.44582280072458\\
8.79759519038076	0.448076670235762\\
8.81763527054108	0.449846909326248\\
8.8376753507014	0.451128319786038\\
8.85771543086172	0.451917613637467\\
8.87775551102204	0.452213370497669\\
8.89779559118236	0.452015990871702\\
8.91783567134268	0.451327645712502\\
8.93787575150301	0.450152223050701\\
8.95791583166333	0.448495273681239\\
8.97795591182365	0.446363957208682\\
8.99799599198397	0.443766983735314\\
9.01803607214429	0.440714557852756\\
9.03807615230461	0.437218322034847\\
9.05811623246493	0.433291300109958\\
9.07815631262525	0.428947840728837\\
9.09819639278557	0.424203560931155\\
9.11823647294589	0.419075289857285\\
9.13827655310621	0.413581011862656\\
9.15831663326653	0.407739809032557\\
9.17835671342685	0.401571803207666\\
9.19839679358717	0.395098096362272\\
9.21843687374749	0.388340709553562\\
9.23847695390782	0.381322519955463\\
9.25851703406814	0.374067195598488\\
9.27855711422846	0.366599127524564\\
9.29859719438878	0.358943359068642\\
9.3186372745491	0.351125512120881\\
9.33867735470942	0.343171710099491\\
9.35871743486974	0.335108497594329\\
9.37875751503006	0.326962756653286\\
9.39879759519038	0.318761619740253\\
9.4188376753507	0.310532379507899\\
9.43887775551102	0.302302395587788\\
9.45891783567134	0.294098998680695\\
9.47895791583166	0.285949392312819\\
9.49899799599198	0.277880552686691\\
9.5190380761523	0.269919127541014\\
9.53907815631263	0.262091332106673\\
9.55911823647295	0.254422848240263\\
9.57915831663327	0.246938721410532\\
9.59919839679359	0.239663259237483\\
9.61923847695391	0.232619932083069\\
9.63927855711423	0.22583127513887\\
9.65931863727455	0.21931879484774\\
9.67935871743487	0.213102878336778\\
9.69939879759519	0.207202706244802\\
9.71943887775551	0.201636172842079\\
9.73947895791583	0.196419808372743\\
9.75951903807615	0.191568710570933\\
9.77955911823647	0.187096480036605\\
9.79959919839679	0.183015163526081\\
9.81963927855711	0.179335204032359\\
9.83967935871743	0.176065398144152\\
9.85971943887776	0.173212860964352\\
9.87975951903808	0.170782998535438\\
9.8997995991984	0.168779488128382\\
9.91983967935872	0.167204265630508\\
9.93987975951904	0.16605752279025\\
9.95991983967936	0.165337709769721\\
9.97995991983968	0.165041547645891\\
10	0.165164043078144\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Chafee_Input2_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-06,
ymax=2,
yminorticks=true,
title= {Relative output error},
xlabel = {Time [s]}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11,line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	6.51603096453133\\
0.0400801603206413	0.032008407486424\\
0.0601202404809619	0.0122364832447073\\
0.0801603206412826	0.00974659266033609\\
0.100200400801603	0.00913797339859709\\
0.120240480961924	0.00731918596343718\\
0.140280561122244	0.00601665460703991\\
0.160320641282565	0.00545817534123146\\
0.180360721442886	0.00525911422212315\\
0.200400801603206	0.00513675471309202\\
0.220440881763527	0.00498006464392197\\
0.240480961923848	0.0047706664857608\\
0.260521042084168	0.00452489872744395\\
0.280561122244489	0.00426658308129491\\
0.30060120240481	0.00401616450546721\\
0.32064128256513	0.00378740206659258\\
0.340681362725451	0.00358749917983337\\
0.360721442885772	0.00341858533442768\\
0.380761523046092	0.00327945248091692\\
0.400801603206413	0.00316703985484954\\
0.420841683366733	0.00307751274642414\\
0.440881763527054	0.00300695467809297\\
0.460921843687375	0.00295175711315823\\
0.480961923847695	0.0029087987641231\\
0.501002004008016	0.00287549217485628\\
0.521042084168337	0.00284975435613868\\
0.541082164328657	0.00282993993930626\\
0.561122244488978	0.00281476093872606\\
0.581162324649299	0.00280320674377346\\
0.601202404809619	0.00279447149866046\\
0.62124248496994	0.00278789217601441\\
0.64128256513026	0.00278289762478715\\
0.661322645290581	0.00277896798818899\\
0.681362725450902	0.00277560366002335\\
0.701402805611222	0.00277230194326339\\
0.721442885771543	0.00276854049598013\\
0.741482965931864	0.00276376615686566\\
0.761523046092184	0.00275738832614432\\
0.781563126252505	0.00274877620234349\\
0.801603206412826	0.00273725908734495\\
0.821643286573146	0.00272212962531856\\
0.841683366733467	0.00270264945594971\\
0.861723446893788	0.00267805732809781\\
0.881763527054108	0.00264757951008937\\
0.901803607214429	0.00261044255950399\\
0.92184368737475	0.00256588863698508\\
0.94188376753507	0.00251319342879381\\
0.961923847695391	0.00245168695364933\\
0.981963927855711	0.00238077749515986\\
1.00200400801603	0.00229997883093258\\
1.02204408817635	0.00220894100574647\\
1.04208416833667	0.00210748463133017\\
1.06212424849699	0.00199563843974294\\
1.08216432865731	0.00187367961877339\\
1.10220440881764	0.00174217574024437\\
1.12224448897796	0.00160202619791034\\
1.14228456913828	0.00145450009519005\\
1.1623246492986	0.00130126584960039\\
1.18236472945892	0.00114440617234359\\
1.20240480961924	0.000986410315722168\\
1.22244488977956	0.000830134282087688\\
1.24248496993988	0.000678719409456928\\
1.2625250501002	0.000535463385118312\\
1.28256513026052	0.000403644659993803\\
1.30260521042084	0.000286313230087221\\
1.32264529058116	0.000186075779965142\\
1.34268537074148	0.000104914656120435\\
1.3627254509018	4.40768243853492e-05\\
1.38276553106212	4.04071531154703e-06\\
1.40280561122244	1.54788935712694e-05\\
1.42284569138277	1.55667989652348e-05\\
1.44288577154309	1.75462751892553e-06\\
1.46292585170341	3.33185863897712e-05\\
1.48296593186373	7.47011102844119e-05\\
1.50300601202405	0.00012041793642583\\
1.52304609218437	0.000164548955179631\\
1.54308617234469	0.000201689299152674\\
1.56312625250501	0.000227900291260268\\
1.58316633266533	0.000241174185599213\\
1.60320641282565	0.000240845542331682\\
1.62324649298597	0.000225493655252802\\
1.64328657314629	0.000189587682917836\\
1.66332665330661	0.000120816946008298\\
1.68336673346693	1.95484734441722e-06\\
1.70340681362725	0.000179599604033892\\
1.72344689378758	0.000417388278610204\\
1.7434869739479	0.000677004060084295\\
1.76352705410822	0.000902799882538805\\
1.78356713426854	0.00103860244432422\\
1.80360721442886	0.00104938037130595\\
1.82364729458918	0.000931397985769283\\
1.8436873747495	0.00070819791442155\\
1.86372745490982	0.000418139377086586\\
1.88376753507014	0.000101077858808764\\
1.90380761523046	0.000210903332407105\\
1.92384769539078	0.000497382289011631\\
1.9438877755511	0.000749174753342751\\
1.96392785571142	0.000965539552588969\\
1.98396793587174	0.00115075330752822\\
2.00400801603206	0.00131115905503567\\
2.02404809619238	0.00145313411192207\\
2.04408817635271	0.00158197810697898\\
2.06412825651303	0.00170150707341402\\
2.08416833667335	0.00181409278797521\\
2.10420841683367	0.00192092681024167\\
2.12424849699399	0.00202235676881714\\
2.14428857715431	0.0021182058266299\\
2.16432865731463	0.00220803449581527\\
2.18436873747495	0.0022913326543669\\
2.20440881763527	0.00236764652980947\\
2.22444889779559	0.00243665286201865\\
2.24448897795591	0.00249819345450768\\
2.26452905811623	0.00255228216010691\\
2.28456913827655	0.00259909450812418\\
2.30460921843687	0.00263894703852072\\
2.32464929859719	0.00267227185970253\\
2.34468937875751	0.00269958957499302\\
2.36472945891784	0.00272148316587233\\
2.38476953907816	0.00273857373418831\\
2.40480961923848	0.00275149826370137\\
2.4248496993988	0.00276089081857136\\
2.44488977955912	0.00276736608128218\\
2.46492985971944	0.00277150519079392\\
2.48496993987976	0.00277384406640609\\
2.50501002004008	0.00277486373345903\\
2.5250501002004	0.00277498227628917\\
2.54509018036072	0.0027745485183093\\
2.56513026052104	0.00277383693078347\\
2.58517034068136	0.00277304384772688\\
2.60521042084168	0.00277228479561201\\
2.625250501002	0.00277159283657426\\
2.64529058116232	0.00277091785272629\\
2.66533066132265	0.00277012673943665\\
2.68537074148297	0.00276900450824443\\
2.70541082164329	0.00276725623167686\\
2.72545090180361	0.00276450989446503\\
2.74549098196393	0.00276032013936842\\
2.76553106212425	0.00275417299150702\\
2.78557114228457	0.00274549160743751\\
2.80561122244489	0.0027336431312636\\
2.82565130260521	0.00271794674801664\\
2.84569138276553	0.00269768316418285\\
2.86573146292585	0.00267210552347256\\
2.88577154308617	0.00264045204086897\\
2.90581162324649	0.00260196056660768\\
2.92585170340681	0.00255588534572506\\
2.94589178356713	0.00250151618699899\\
2.96593186372745	0.00243820041357028\\
2.98597194388778	0.00236536779878569\\
3.0060120240481	0.00228255877342719\\
3.02605210420842	0.00218945606971365\\
3.04609218436874	0.0020859198173992\\
3.06613226452906	0.00197202592054637\\
3.08617234468938	0.00184810682357071\\
3.1062124248497	0.00171479360937924\\
3.12625250501002	0.00157305708481755\\
3.14629258517034	0.00142424441818021\\
3.16633266533066	0.0012701064166452\\
3.18637274549098	0.00111280870868552\\
3.2064128256513	0.000954918423254671\\
3.22645290581162	0.000799356631785119\\
3.24649298597194	0.000649307887062544\\
3.26653306613226	0.000508081484184164\\
3.28657314629259	0.000378927612528368\\
3.30661322645291	0.000264824309736699\\
3.32665330661323	0.000168266082919794\\
3.34669338677355	9.10945102034199e-05\\
3.36673346693387	3.44033110291951e-05\\
3.38677354709419	1.48212940796493e-06\\
3.40681362725451	1.70012587923356e-05\\
3.42685370741483	1.34118693802505e-05\\
3.44689378757515	7.05138817421208e-06\\
3.46693386773547	4.09723242843314e-05\\
3.48697394789579	8.36861333981256e-05\\
3.50701402805611	0.000129557894470492\\
3.52705410821643	0.000172688498171837\\
3.54709418837675	0.000207898060366406\\
3.56713426853707	0.000231622225965928\\
3.58717434869739	0.000242212500626228\\
3.60721442885772	0.000239071695972922\\
3.62725450901804	0.000220245373449213\\
3.64729458917836	0.000178979333797188\\
3.66733466933868	0.000101608881034401\\
3.687374749499	2.91822103948744e-05\\
3.70741482965932	0.000223345753087616\\
3.72745490981964	0.000469142954021612\\
3.74749498997996	0.000726814647744638\\
3.76753507014028	0.000938694382300235\\
3.7875751503006	0.00105134238639884\\
3.80761523046092	0.00103565922102372\\
3.82765531062124	0.000894070307354207\\
3.84769539078156	0.000654206479367509\\
3.86773547094188	0.00035570858155499\\
3.8877755511022	3.74461542288831e-05\\
3.90781563126253	0.000270681536042892\\
3.92785571142285	0.000550639193374099\\
3.94789579158317	0.00079519629239444\\
3.96793587174349	0.0010048854213861\\
3.98797595190381	0.00118460607904873\\
4.00801603206413	0.0013408392506764\\
4.02805611222445	0.00147980930212063\\
4.04809619238477	0.0016065337515509\\
4.06813627254509	0.00172452669444967\\
4.08817635270541	0.00183589865101023\\
4.10821643286573	0.00194164511636381\\
4.12825651302605	0.0020419847139818\\
4.14829659318637	0.00213666941073532\\
4.16833667334669	0.00222523245145239\\
4.18837675350701	0.00230716664812444\\
4.20841683366733	0.00238203987646129\\
4.22845691382765	0.00244956017503695\\
4.24849699398798	0.00250960386443739\\
4.2685370741483	0.00256221840554955\\
4.28857715430862	0.00260760940890215\\
4.30861723446894	0.0026461186196686\\
4.32865731462926	0.00267819795674186\\
4.34869739478958	0.00270438274634801\\
4.3687374749499	0.00272526534701031\\
4.38877755511022	0.00274147156444307\\
4.40881763527054	0.00275363938281138\\
4.42885771543086	0.00276240021575648\\
4.44889779559118	0.00276836302836208\\
4.4689378757515	0.00277210083134453\\
4.48897795591182	0.00277413926264362\\
4.50901803607214	0.00277494735393423\\
4.52905811623246	0.0027749298569161\\
4.54909819639279	0.002774421039596\\
4.56913827655311	0.00277368000878383\\
4.58917835671343	0.00277288711505971\\
4.60921843687375	0.00277214149013646\\
4.62925851703407	0.00277145958820583\\
4.64929859719439	0.00277077465574579\\
4.66933867735471	0.00276993710029517\\
4.68937875751503	0.00276871576405479\\
4.70941883767535	0.00276680004580977\\
4.72945891783567	0.00276380292211756\\
4.74949899799599	0.00275926490244718\\
4.76953907815631	0.00275265894244567\\
4.78957915831663	0.00274339642110754\\
4.80961923847695	0.00273083420745583\\
4.82965931863727	0.00271428297958403\\
4.8496993987976	0.00269301701291728\\
4.86973947895792	0.00266628537973929\\
4.88977955911824	0.0026333249922975\\
4.90981963927856	0.00259337557967462\\
4.92985971943888	0.00254569687902073\\
4.9498997995992	0.00248958834427887\\
4.96993987975952	0.00242441170753753\\
4.98997995991984	0.00234961650768412\\
5.01002004008016	0.00226476898221563\\
5.03006012024048	0.00216958442435598\\
5.0501002004008	0.00206396296412575\\
5.07014028056112	0.00194802848681067\\
5.09018036072144	0.00182216979124273\\
5.11022044088176	0.00168708268827273\\
5.13026052104208	0.00154381056700667\\
5.1503006012024	0.00139377952932716\\
5.17034068136273	0.00123882309168346\\
5.19038076152305	0.00108118921635674\\
5.21042084168337	0.000923520926689622\\
5.23046092184369	0.000768800707150651\\
5.25050100200401	0.000620250679382031\\
5.27054108216433	0.000481184283441227\\
5.29058116232465	0.000354814825870343\\
5.31062124248497	0.000244039840575142\\
5.33066132264529	0.000151234746876635\\
5.35070140280561	7.80963862551713e-05\\
5.37074148296593	2.5564769942425e-05\\
5.39078156312625	6.18744076612742e-06\\
5.41082164328657	1.77559460795919e-05\\
5.43086172344689	1.05779029925292e-05\\
5.45090180360721	1.28907656127594e-05\\
5.47094188376754	4.89812536777989e-05\\
5.49098196392786	9.27986282845475e-05\\
5.51102204408818	0.00013858601002679\\
5.5310621242485	0.000180505872331806\\
5.55110220440882	0.000213640858931461\\
5.57114228456914	0.000234814802979436\\
5.59118236472946	0.000242705401711063\\
5.61122244488978	0.000236686229773011\\
5.6312625250501	0.000214124050782064\\
5.65130260521042	0.000166942423648146\\
5.67134268537074	8.02424307840367e-05\\
5.69138276553106	6.29271019129592e-05\\
5.71142284569138	0.000269254840803439\\
5.7314629258517	0.000521435712753604\\
5.75150300601202	0.000774778870242104\\
5.77154308617235	0.000970535349001275\\
5.79158316633267	0.00105884205333036\\
5.81162324649299	0.00101681829315692\\
5.83166332665331	0.000852773523721198\\
5.85170340681363	0.000597874327279059\\
5.87174348697395	0.000292517927406497\\
5.89178356713427	2.57408134605895e-05\\
5.91182364729459	0.000329297759241808\\
5.93186372745491	0.00060245496260124\\
5.95190380761523	0.000839809243115464\\
5.97194388777555	0.00104302773683476\\
5.99198396793587	0.00121752037300098\\
6.01202404809619	0.00136983289949151\\
6.03206412825651	0.00150599955049866\\
6.05210420841683	0.00163074463078923\\
6.07214428857715	0.00174728498566487\\
6.09218436873747	0.00185748192824058\\
6.1122244488978	0.00196214857636005\\
6.13226452905812	0.00206138714917686\\
6.15230460921844	0.00215488830038404\\
6.17234468937876	0.0022421650874482\\
6.19238476953908	0.00232271788588534\\
6.2124248496994	0.00239613874065916\\
6.23246492985972	0.00246216807056151\\
6.25250501002004	0.00252071681300656\\
6.27254509018036	0.00257186549621571\\
6.29258517034068	0.00261584887123402\\
6.312625250501	0.00265303293116664\\
6.33266533066132	0.00268388838406287\\
6.35270541082164	0.00270896387557756\\
6.37274549098196	0.00272886041019991\\
6.39278557114228	0.0027442078715176\\
6.41282565130261	0.00275564426036588\\
6.43286573146293	0.00276379770988102\\
6.45290581162325	0.00276927103447715\\
6.47294589178357	0.00277262858275904\\
6.49298597194389	0.00277438538355708\\
6.51302605210421	0.00277499818260291\\
6.53306613226453	0.00277485802155114\\
6.55310621242485	0.00277428448388472\\
6.57314629258517	0.00277352120362037\\
6.59318637274549	0.00277273244955112\\
6.61322645290581	0.00277200091081901\\
6.63326653306613	0.00277132640725608\\
6.65330661322645	0.00277062555649743\\
6.67334669338677	0.00276973232298588\\
6.69338677354709	0.00276839945621412\\
6.71342685370742	0.00276630079998772\\
6.73346693386774	0.00276303449316879\\
6.75350701402806	0.00275812711072257\\
6.77354709418838	0.00275103878486549\\
6.7935871743487	0.00274116937882804\\
6.81362725450902	0.00272786581843487\\
6.83366733466934	0.00271043068366539\\
6.85370741482966	0.00268813224908983\\
6.87374749498998	0.00266021605530235\\
6.8937875751503	0.00262591830906289\\
6.91382765531062	0.0025844812915357\\
6.93386773547094	0.00253517102486461\\
6.95390781563126	0.00247729751401018\\
6.97394789579158	0.00241023790760207\\
6.9939879759519	0.00233346266084329\\
7.01402805611222	0.00224656512686214\\
7.03406813627254	0.00214929459850186\\
7.05410821643287	0.00204159275061314\\
7.07414829659319	0.00192363310321463\\
7.09418837675351	0.00179586250057562\\
7.11422845691383	0.00165904312969611\\
7.13426853707415	0.00151429236042605\\
7.15430861723447	0.00136311625910808\\
7.17434869739479	0.0012074314041\\
7.19438877755511	0.00104956730765146\\
7.21442885771543	0.000892240606243279\\
7.23446893787575	0.000738491262727108\\
7.25450901803607	0.000591573100155189\\
7.27454909819639	0.00045479600352794\\
7.29458917835671	0.000331327610933728\\
7.31462925851703	0.000223976466835839\\
7.33466933867735	0.000134992520060984\\
7.35470941883768	6.59249793028875e-05\\
7.374749498998	1.7559753709375e-05\\
7.39478957915832	1.00828574978573e-05\\
7.41482965931864	1.77575914890985e-05\\
7.43486973947896	7.08845944390216e-06\\
7.45490981963928	1.92390635965205e-05\\
7.4749498997996	5.73021829728519e-05\\
7.49498997995992	0.000101990231599245\\
7.51503006012024	0.000147456344582971\\
7.53507014028056	0.000187965934716088\\
7.55511022044088	0.000218898632515795\\
7.5751503006012	0.000237472980672151\\
7.59519038076152	0.000242647761427808\\
7.61523046092184	0.000233657096162269\\
7.63527054108216	0.000207042451388881\\
7.65531062124249	0.000153334967552114\\
7.67535070140281	5.65853832584069e-05\\
7.69539078156313	9.92800133731691e-05\\
7.71543086172345	0.000317094089122414\\
7.73547094188377	0.000573824771235989\\
7.75551102204409	0.000820408639396578\\
7.77555110220441	0.000997985506274702\\
7.79559118236473	0.00106102323569733\\
7.81563126252505	0.000993021188384498\\
7.83567134268537	0.000807814011841873\\
7.85571142284569	0.00053953530800737\\
7.87575150300601	0.000228845671447824\\
7.89579158316633	8.82997283398535e-05\\
7.91583166332665	0.000386664322748248\\
7.93587174348697	0.000652816274500426\\
7.95591182364729	0.000883045390660875\\
7.97595190380762	0.00108001801624632\\
7.99599198396794	0.00124954959810076\\
8.01603206412826	0.00139818520358065\\
8.03607214428858	0.00153173785431804\\
8.0561122244489	0.001654631676731\\
8.07615230460922	0.00176979289142018\\
8.09619238476954	0.00187884622998957\\
8.11623246492986	0.00198243626197967\\
8.13627254509018	0.00208056082312432\\
8.1563126252505	0.00217285839348767\\
8.17635270541082	0.00225882851584626\\
8.19639278557114	0.00233798335688478\\
8.21643286573146	0.0024099413430782\\
8.23647294589178	0.0024744761131296\\
8.2565130260521	0.00253153313844075\\
8.27655310621243	0.00258122533288452\\
8.29659318637275	0.00262381581825161\\
8.31663326653307	0.00265969363992843\\
8.33667334669339	0.00268934719402533\\
8.35671342685371	0.00271333758240488\\
8.37675350701403	0.0027322733923344\\
8.39679358717435	0.00274678766770365\\
8.41683366733467	0.00275751783161682\\
8.43687374749499	0.00276508808737338\\
8.45691382765531	0.00277009453502511\\
8.47695390781563	0.00277309247501864\\
8.49699398797595	0.00277458594478611\\
8.51703406813627	0.0027750190722482\\
8.53707414829659	0.00277476905645081\\
8.55711422845691	0.00277414061686409\\
8.57715430861724	0.0027733617014403\\
8.59719438877756	0.00277258041920289\\
8.61723446893788	0.00277186296464644\\
8.6372745490982	0.00277119251614547\\
8.65731462925852	0.00277046908977116\\
8.67735470941884	0.00276951026641526\\
8.69739478957916	0.00276805279956999\\
8.71743486973948	0.00276575510720529\\
8.7374749498998	0.00276220066247331\\
8.75751503006012	0.00275690230419423\\
8.77755511022044	0.00274930757966107\\
8.79759519038076	0.00273880515081584\\
8.81763527054108	0.00272473232956281\\
8.8376753507014	0.00270638397600397\\
8.85771543086172	0.00268302284736141\\
8.87775551102204	0.00265389148549068\\
8.89779559118236	0.00261822601127029\\
8.91783567134268	0.00257527196062568\\
8.93787575150301	0.00252430244552344\\
8.95791583166333	0.00246463895210348\\
8.97795591182365	0.00239567509526225\\
8.99799599198397	0.00231690342858286\\
9.01803607214429	0.0022279457413764\\
9.03807615230461	0.00212858677833553\\
9.05811623246493	0.00201881135027941\\
9.07815631262525	0.00189884428090774\\
9.09819639278557	0.00176919213293704\\
9.11823647294589	0.00163068508168513\\
9.13827655310621	0.00148451584217544\\
9.15831663326653	0.00133227131811154\\
9.17835671342685	0.00117595123359298\\
9.19839679358717	0.00101796573545986\\
9.21843687374749	0.000861102595436655\\
9.23847695390782	0.000708454856599938\\
9.25851703406814	0.000563301620776207\\
9.27855711422846	0.000428941194348238\\
9.29859719438878	0.000308486814707184\\
9.3186372745491	0.000204650018897978\\
9.33867735470942	0.000119549545684894\\
9.35871743486974	5.45842818314822e-05\\
9.37875751503006	1.0386282499569e-05\\
9.39879759519038	1.31766518776939e-05\\
9.4188376753507	1.70219407498076e-05\\
9.43887775551102	2.96849141223795e-06\\
9.45891783567134	2.60609059825642e-05\\
9.47895791583166	6.58907844171904e-05\\
9.49899799599198	0.000111212766882463\\
9.5190380761523	0.000156124796776481\\
9.53907815631263	0.000195036729738394\\
9.55911823647295	0.000223655989618201\\
9.57915831663327	0.00023959367247339\\
9.59919839679359	0.000242031917050635\\
9.61923847695391	0.000229943456924148\\
9.63927855711423	0.000198901028093525\\
9.65931863727455	0.00013800969093892\\
9.67935871743487	3.05212631984549e-05\\
9.69939879759519	0.000138199654302826\\
9.71943887775551	0.000366581516215051\\
9.73947895791583	0.000625842641791597\\
9.75951903807615	0.000863232095372237\\
9.77955911823647	0.00102075462496652\\
9.79959919839679	0.00105786023112135\\
9.81963927855711	0.000964469519296868\\
9.83967935871743	0.000759512243892985\\
9.85971943887776	0.000479517367293547\\
9.87975951903808	0.000164951978829271\\
9.8997995991984	0.00015006802392183\\
9.91983967935872	0.000442710651724242\\
9.93987975951904	0.000701720538606897\\
9.95991983967936	0.000924941684607072\\
9.97995991983968	0.00111590880182833\\
10	0.00128074570124298\\
};
 \addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15,line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	5958.59974408462\\
0.0400801603206413	0.633937265239983\\
0.0601202404809619	1.53235109430367\\
0.0801603206412826	0.766725256607467\\
0.100200400801603	0.420887734967088\\
0.120240480961924	0.247313201334561\\
0.140280561122244	0.150416663318041\\
0.160320641282565	0.092039053928555\\
0.180360721442886	0.0548787003255153\\
0.200400801603206	0.0302209392433674\\
0.220440881763527	0.0133090237835033\\
0.240480961923848	0.00138422460001404\\
0.260521042084168	0.00722865860221608\\
0.280561122244489	0.0135835142657343\\
0.30060120240481	0.01836204805108\\
0.32064128256513	0.0220150576918162\\
0.340681362725451	0.0248458611638763\\
0.360721442885772	0.0270612598353256\\
0.380761523046092	0.0288036013440578\\
0.400801603206413	0.0301714926500748\\
0.420841683366733	0.0312335023097888\\
0.440881763527054	0.0320374149250618\\
0.460921843687375	0.0326165934371576\\
0.480961923847695	0.0329944167884724\\
0.501002004008016	0.033187410886675\\
0.521042084168337	0.0332074771043504\\
0.541082164328657	0.0330634882829237\\
0.561122244488978	0.032762436309186\\
0.581162324649299	0.0323102591708029\\
0.601202404809619	0.0317124364888216\\
0.62124248496994	0.0309744172919361\\
0.64128256513026	0.0301019253008187\\
0.661322645290581	0.0291011746845281\\
0.681362725450902	0.0279790192386699\\
0.701402805611222	0.0267430528372423\\
0.721442885771543	0.0254016728553976\\
0.741482965931864	0.0239641162450316\\
0.761523046092184	0.0224404742110842\\
0.781563126252505	0.0208416905677809\\
0.801603206412826	0.0191795470086744\\
0.821643286573146	0.0174666375368572\\
0.841683366733467	0.0157163337584864\\
0.861723446893788	0.0139427416543756\\
0.881763527054108	0.0121606503185096\\
0.901803607214429	0.0103854723158877\\
0.92184368737475	0.00863317486628\\
0.94188376753507	0.00692020053252\\
0.961923847695391	0.0052633754883346\\
0.981963927855711	0.00367980249457662\\
1.00200400801603	0.00218673497868675\\
1.02204408817635	0.000801427663598336\\
1.04208416833667	0.000459042655029134\\
1.06212424849699	0.00157799324048787\\
1.08216432865731	0.00253939809316834\\
1.10220440881764	0.00332820843679254\\
1.12224448897796	0.00393074435957019\\
1.14228456913828	0.00433517319135282\\
1.1623246492986	0.0045320914849924\\
1.18236472945892	0.00451522753083692\\
1.20240480961924	0.0042822788792679\\
1.22244488977956	0.00383589176964279\\
1.24248496993988	0.00318477329324667\\
1.2625250501002	0.00234489981957473\\
1.28256513026052	0.00134073948330162\\
1.30260521042084	0.000206339562949481\\
1.32264529058116	0.00101395768887896\\
1.34268537074148	0.00226550174551672\\
1.3627254509018	0.00348441936858517\\
1.38276553106212	0.00460016421048436\\
1.40280561122244	0.00553967207206342\\
1.42284569138277	0.00623277691854229\\
1.44288577154309	0.00661784807011837\\
1.46292585170341	0.00664603268348084\\
1.48296593186373	0.00628264137887661\\
1.50300601202405	0.00550569450747287\\
1.52304609218437	0.00430428668598442\\
1.54308617234469	0.00268170517667538\\
1.56312625250501	0.000667672320666005\\
1.58316633266533	0.00166108514699627\\
1.60320641282565	0.00416179749940507\\
1.62324649298597	0.00662691652774001\\
1.64328657314629	0.00882489739220624\\
1.66332665330661	0.0105788329981362\\
1.68336673346693	0.0118332661144764\\
1.70340681362725	0.0126213434685003\\
1.72344689378758	0.0129089213391062\\
1.7434869739479	0.0124710240574314\\
1.76352705410822	0.0110046728147485\\
1.78356713426854	0.00841186762214646\\
1.80360721442886	0.004951228752772\\
1.82364729458918	0.00112300378296214\\
1.8436873747495	0.00256430178512606\\
1.86372745490982	0.00575943091756894\\
1.88376753507014	0.00831023181460708\\
1.90380761523046	0.010223428003212\\
1.92384769539078	0.0115991654226039\\
1.9438877755511	0.0125743504488264\\
1.96392785571142	0.0132855619805275\\
1.98396793587174	0.0138498794292088\\
2.00400801603206	0.0143580691244002\\
2.02404809619238	0.0148748436161656\\
2.04408817635271	0.0154424267281977\\
2.06412825651303	0.0160851503297613\\
2.08416833667335	0.0168138959499457\\
2.10420841683367	0.0176298741340981\\
2.12424849699399	0.0185276118548345\\
2.14428857715431	0.0194972017213211\\
2.16432865731463	0.020525938028215\\
2.18436873747495	0.0215994773911719\\
2.20440881763527	0.0227026475337257\\
2.22444889779559	0.0238200042800862\\
2.24448897795591	0.0249362130081489\\
2.26452905811623	0.0260363105611622\\
2.28456913827655	0.0271058865750323\\
2.30460921843687	0.0281312115040433\\
2.32464929859719	0.02909932965444\\
2.34468937875751	0.0299981288373883\\
2.36472945891784	0.030816394706023\\
2.38476953907816	0.0315438547014339\\
2.40480961923848	0.0321712143933053\\
2.4248496993988	0.0326901884584277\\
2.44488977955912	0.0330935269966761\\
2.46492985971944	0.0333750380716363\\
2.48496993987976	0.0335296067372925\\
2.50501002004008	0.0335532104258311\\
2.5250501002004	0.0334429310883406\\
2.54509018036072	0.0331969638277732\\
2.56513026052104	0.0328146219838018\\
2.58517034068136	0.0322963386998293\\
2.60521042084168	0.0316436648213101\\
2.625250501002	0.0308592631188122\\
2.64529058116232	0.0299468988145602\\
2.66533066132265	0.0289114263676957\\
2.68537074148297	0.0277587725332239\\
2.70541082164329	0.0264959157098575\\
2.72545090180361	0.0251308615592992\\
2.74549098196393	0.0236726149092508\\
2.76553106212425	0.0221311479202657\\
2.78557114228457	0.0205173644237568\\
2.80561122244489	0.0188430603217464\\
2.82565130260521	0.0171208798394331\\
2.84569138276553	0.0153642671990757\\
2.86573146292585	0.0135874133339227\\
2.88577154308617	0.0118051968321972\\
2.90581162324649	0.0100331180904136\\
2.92585170340681	0.00828722536881062\\
2.94589178356713	0.00658403090477545\\
2.96593186372745	0.00494041464525283\\
2.98597194388778	0.0033735125643318\\
3.0060120240481	0.00190058574178172\\
3.02605210420842	0.000538864771264992\\
3.04609218436874	0.000694636482155771\\
3.06613226452906	0.00178334597862043\\
3.08617234468938	0.00271140687569937\\
3.1062124248497	0.00346401128340452\\
3.12625250501002	0.0040278081507539\\
3.14629258517034	0.00439140099504906\\
3.16633266533066	0.00454595271162929\\
3.18637274549098	0.0044859141855714\\
3.2064128256513	0.00420989008027769\\
3.22645290581162	0.00372164608532537\\
3.24649298597194	0.00303124458806489\\
3.26653306613226	0.00215626427896039\\
3.28657314629259	0.00112301004336506\\
3.30661322645291	3.24519687764659e-05\\
3.32665330661323	0.00126368963240175\\
3.34669338677355	0.00251407864762734\\
3.36673346693387	0.00371815564499794\\
3.38677354709419	0.0048044889344013\\
3.40681362725451	0.00570013389503402\\
3.42685370741483	0.00633619982406126\\
3.44689378757515	0.00665334749800863\\
3.46693386773547	0.00660555145942653\\
3.48697394789579	0.00616084314541305\\
3.50701402805611	0.00529951590114039\\
3.52705410821643	0.00401300626300068\\
3.54709418837675	0.00230858208266649\\
3.56713426853707	0.000223563141329389\\
3.58717434869739	0.00215330178324333\\
3.60721442885772	0.00466514836202046\\
3.62725450901804	0.00709489902897251\\
3.64729458917836	0.00921493845723047\\
3.66733466933868	0.0108691908339012\\
3.687374749499	0.0120270928652027\\
3.70741482965932	0.0127232022261713\\
3.72745490981964	0.012889607385187\\
3.74749498997996	0.0122678732809047\\
3.76753507014028	0.0105730771758981\\
3.7875751503006	0.00777519498524454\\
3.80761523046092	0.00419741853105346\\
3.82765531062124	0.000360155938998401\\
3.84769539078156	0.0032503393224486\\
3.86773547094188	0.0063228057962819\\
3.8877755511022	0.00874160857956389\\
3.90781563126253	0.0105374252507465\\
3.92785571142285	0.0118217037656256\\
3.94789579158317	0.0127336115393151\\
3.96793587174349	0.013406880397375\\
3.98797595190381	0.013953578240722\\
4.00801603206413	0.0144590903436231\\
4.02805611222445	0.0149832887903405\\
4.04809619238477	0.0155644444870846\\
4.06813627254509	0.01622386089807\\
4.08817635270541	0.0169702081166419\\
4.10821643286573	0.017803146057432\\
4.12825651302605	0.018716156500707\\
4.14829659318637	0.0196986586705292\\
4.16833667334669	0.0207375393723628\\
4.18837675350701	0.0218182340951961\\
4.20841683366733	0.0229254781803891\\
4.22845691382765	0.0240438233791366\\
4.24849699398798	0.0251579914395366\\
4.2685370741483	0.0262531173181671\\
4.28857715430862	0.0273149178693628\\
4.30861723446894	0.0283298118010462\\
4.32865731462926	0.0292850071039996\\
4.34869739478958	0.0301685672068545\\
4.3687374749499	0.0309694628885626\\
4.38877755511022	0.0316776145040805\\
4.40881763527054	0.0322839271193113\\
4.42885771543086	0.0327803205126985\\
4.44889779559118	0.0331597547030593\\
4.4689378757515	0.0334162517379404\\
4.48897795591182	0.0335449140189221\\
4.50901803607214	0.033541939027727\\
4.52905811623246	0.0334046307657652\\
4.54909819639279	0.0331314076872964\\
4.56913827655311	0.0327218070841902\\
4.58917835671343	0.03217648592531\\
4.60921843687375	0.0314972180221428\\
4.62925851703407	0.0306868875121981\\
4.64929859719439	0.0297494786412729\\
4.66933867735471	0.0286900618030781\\
4.68937875751503	0.0275147758522843\\
4.70941883767535	0.0262308067086265\\
4.72945891783567	0.0248463622347688\\
4.74949899799599	0.0233706433929389\\
4.76953907815631	0.0218138116532192\\
4.78957915831663	0.0201869525604391\\
4.80961923847695	0.0185020353181309\\
4.82965931863727	0.0167718681766586\\
4.8496993987976	0.0150100491185392\\
4.86973947895792	0.0132309115468746\\
4.88977955911824	0.0114494639102645\\
4.90981963927856	0.0096813223819766\\
4.92985971943888	0.00794263509332453\\
4.9498997995992	0.00624999596926885\\
4.96993987975952	0.00462034563867944\\
4.98997995991984	0.00307085628143971\\
5.01002004008016	0.00161879621706401\\
5.03006012024048	0.000281368702407035\\
5.0501002004008	0.000924481357594066\\
5.07014028056112	0.00198230135080632\\
5.09018036072144	0.00287641536056645\\
5.11022044088176	0.00359227158781695\\
5.13026052104208	0.00411686692331834\\
5.1503006012024	0.00443926462654583\\
5.17034068136273	0.00455122265358155\\
5.19038076152305	0.00444794885298055\\
5.21042084168337	0.00412899510237599\\
5.23046092184369	0.00359929198094581\\
5.25050100200401	0.0028703061015934\\
5.27054108216433	0.00196126729622761\\
5.29058116232465	0.000900359393637352\\
5.31062124248497	0.000274307230894766\\
5.33066132264529	0.00151421622868068\\
5.35070140280561	0.00276082265470091\\
5.37074148296593	0.00394718732829828\\
5.39078156312625	0.00500117295750844\\
5.41082164328657	0.00585018110242806\\
5.43086172344689	0.00642682184486295\\
5.45090180360721	0.0066742028397365\\
5.47094188376754	0.00654915452761436\\
5.49098196392786	0.00602234691393411\\
5.51102204408818	0.00507628371874106\\
5.5310621242485	0.0037049167727292\\
5.55110220440882	0.00192006925888988\\
5.57114228456914	0.000232448261794869\\
5.59118236472946	0.00265112971380944\\
5.61122244488978	0.00516526677686287\\
5.6312625250501	0.00755025564270639\\
5.65130260521042	0.00958589220762681\\
5.67134268537074	0.0111394242645366\\
5.69138276553106	0.0122028072836084\\
5.71142284569138	0.0128046177937952\\
5.7314629258517	0.0128389183406164\\
5.75150300601202	0.0120208838961156\\
5.77154308617235	0.010096099385625\\
5.79158316633267	0.00710666773028705\\
5.81162324649299	0.00343338810425349\\
5.83166332665331	0.00039300510361325\\
5.85170340681363	0.00391420068785101\\
5.87174348697395	0.00685956077768768\\
5.89178356713427	0.00914781384062155\\
5.91182364729459	0.0108308810522873\\
5.93186372745491	0.0120293720887372\\
5.95190380761523	0.0128834011921024\\
5.97194388777555	0.0135232240026652\\
5.99198396793587	0.0140557124854622\\
6.01202404809619	0.0145609285296614\\
6.03206412825651	0.0150940664665391\\
6.05210420841683	0.0156896328463308\\
6.07214428857715	0.0163660772644241\\
6.09218436873747	0.0171300034242206\\
6.1122244488978	0.0179796336734966\\
6.13226452905812	0.0189074887731011\\
6.15230460921844	0.019902375304374\\
6.17234468937876	0.0209508154507857\\
6.19238476953908	0.0220380533188848\\
6.2124248496994	0.023148752308934\\
6.23246492985972	0.0242674740456005\\
6.25250501002004	0.0253790063070489\\
6.27254509018036	0.0264685887948889\\
6.29258517034068	0.0275220703504024\\
6.312625250501	0.0285260213848122\\
6.33266533066132	0.0294678162147092\\
6.35270541082164	0.0303356959437707\\
6.37274549098196	0.0311188181522087\\
6.39278557114228	0.0318072974907751\\
6.41282565130261	0.0323922397371929\\
6.43286573146293	0.0328657708006427\\
6.45290581162325	0.0332210614592317\\
6.47294589178357	0.0334523485088471\\
6.49298597194389	0.0335549522775397\\
6.51302605210421	0.0335252907373569\\
6.53306613226453	0.0333608902709665\\
6.55310621242485	0.0330603928612226\\
6.57314629258517	0.0326235597874943\\
6.59318637274549	0.0320512717259479\\
6.61322645290581	0.0313455251949734\\
6.63326653306613	0.0305094252933095\\
6.65330661322645	0.0295471747279807\\
6.67334669338677	0.0284640591200619\\
6.69338677354709	0.0272664285709453\\
6.71342685370742	0.0259616755136766\\
6.73346693386774	0.0245582088590934\\
6.75350701402806	0.0230654244020652\\
6.77354709418838	0.0214936714623388\\
6.7935871743487	0.0198542156824179\\
6.81362725450902	0.0181591977859187\\
6.83366733466934	0.0164215880657764\\
6.85370741482966	0.0146551361282554\\
6.87374749498998	0.0128743154043263\\
6.8937875751503	0.0110942615200461\\
6.91382765531062	0.00933070341844843\\
6.93386773547094	0.00759988563544515\\
6.95390781563126	0.00591847983526368\\
6.97394789579158	0.0043034827460849\\
6.9939879759519	0.00277209736464589\\
7.01402805611222	0.00134159280297979\\
7.03406813627254	2.91372862706315e-05\\
7.05410821643287	0.00114840257110538\\
7.07414829659319	0.00217470491417522\\
7.09418837675351	0.00303428860654368\\
7.11422845691383	0.00371287488069731\\
7.13426853707415	0.00419782919887242\\
7.15430861723447	0.0044786996610462\\
7.17434869739479	0.00454786949446046\\
7.19438877755511	0.00440133922729144\\
7.21442885771543	0.00403964930962432\\
7.23446893787575	0.00346894169781062\\
7.25450901803607	0.00270213673406065\\
7.27454909819639	0.00176016361279655\\
7.29458917835671	0.000673124837455472\\
7.31462925851703	0.000518804732198247\\
7.33466933867735	0.00176503829652349\\
7.35470941883768	0.00300517435671294\\
7.374749498998	0.00417092586743878\\
7.39478957915832	0.00518964119647078\\
7.41482965931864	0.00598929918902999\\
7.43486973947896	0.00650422821910666\\
7.45490981963928	0.00668011566644645\\
7.4749498997996	0.00647664994131617\\
7.49498997995992	0.00586704690361978\\
7.51503006012024	0.00483598685940925\\
7.53507014028056	0.00338018243436907\\
7.55511022044088	0.00151666863208313\\
7.5751503006012	0.000699339962846095\\
7.59519038076152	0.00315296851649487\\
7.61523046092184	0.00566021981290252\\
7.63527054108216	0.0079913411098003\\
7.65531062124249	0.00993710088113325\\
7.67535070140281	0.0113898827787893\\
7.69539078156313	0.0123605471096638\\
7.71543086172345	0.0128640434061366\\
7.73547094188377	0.0127540701178556\\
7.75551102204409	0.0117285542113582\\
7.77555110220441	0.00957533812844207\\
7.79559118236473	0.00641029978641126\\
7.81563126252505	0.00266352106532493\\
7.83567134268537	0.00113330602431052\\
7.85571142284569	0.00455439933120296\\
7.87575150300601	0.00736960414184753\\
7.89579158316633	0.00952960010013004\\
7.91583166332665	0.0111049006101821\\
7.93587174348697	0.0122233001204118\\
7.95591182364729	0.0130247014729094\\
7.97595190380762	0.0136353620686106\\
7.99599198396794	0.0141568362006585\\
8.01603206412826	0.0146639499096629\\
8.03607214428858	0.015207392520395\\
8.0561122244489	0.0158180939481645\\
8.07615230460922	0.0165118193914803\\
8.09619238476954	0.0172932448506056\\
8.11623246492986	0.0181592619203316\\
8.13627254509018	0.0191015094027401\\
8.1563126252505	0.0201082380056587\\
8.17635270541082	0.021165645171301\\
8.19639278557114	0.0222588112234674\\
8.21643286573146	0.0233723465463311\\
8.23647294589178	0.0244908356561191\\
8.2565130260521	0.0255991412022972\\
8.27655310621243	0.0266826139098267\\
8.29659318637275	0.0277272390565599\\
8.31663326653307	0.0287197419751936\\
8.33667334669339	0.0296476658241164\\
8.35671342685371	0.0304994313455957\\
8.37675350701403	0.0312643845430546\\
8.39679358717435	0.0319328357439205\\
8.41683366733467	0.0324960925742514\\
8.43687374749499	0.032946488062813\\
8.45691382765531	0.0332774046138465\\
8.47695390781563	0.0334832944391864\\
8.49699398797595	0.033559696368732\\
8.51703406813627	0.0335032493172133\\
8.53707414829659	0.0333117023151038\\
8.55711422845691	0.0329839210258042\\
8.57715430861724	0.0325198907190397\\
8.59719438877756	0.0319207156395418\\
8.61723446893788	0.0311886147206693\\
8.6372745490982	0.0303269135809558\\
8.65731462925852	0.0293400328055819\\
8.67735470941884	0.0282334725036344\\
8.69739478957916	0.0270137931347368\\
8.71743486973948	0.0256885926158945\\
8.7374749498998	0.0242664797189321\\
8.75751503006012	0.0227570437360261\\
8.77755511022044	0.0211708203559432\\
8.79759519038076	0.0195192536636279\\
8.81763527054108	0.0178146540874792\\
8.8376753507014	0.0160701519610319\\
8.85771543086172	0.0142996462654955\\
8.87775551102204	0.0125177480325514\\
8.89779559118236	0.0107397173131309\\
8.91783567134268	0.00898139268625479\\
8.93787575150301	0.00725911159686258\\
8.95791583166333	0.00558961937237537\\
8.97795591182365	0.00398996410498634\\
8.99799599198397	0.00247737398926757\\
9.01803607214429	0.00106911229750626\\
9.03807615230461	0.000217695786626628\\
9.05811623246493	0.00136627162149586\\
9.07815631262525	0.00236043592930196\\
9.09819639278557	0.00318491674806622\\
9.11823647294589	0.00382572597440743\\
9.13827655310621	0.00427061912548951\\
9.15831663326653	0.00450965516604691\\
9.17835671342685	0.00453587380409103\\
9.19839679358717	0.0043461052372265\\
9.21843687374749	0.00394192106373398\\
9.23847695390782	0.00333072185790855\\
9.25851703406814	0.00252693119218283\\
9.27855711422846	0.00155322480249814\\
9.29859719438878	0.000441660842139093\\
9.3186372745491	0.000765506415626511\\
9.33867735470942	0.00201564226642482\\
9.35871743486974	0.00324656513068989\\
9.37875751503006	0.00438878108995388\\
9.39879759519038	0.00536932636326344\\
9.4188376753507	0.00611699055947396\\
9.43887775551102	0.0065680265094916\\
9.45891783567134	0.0066708100568293\\
9.47895791583166	0.0063878640604058\\
9.49899799599198	0.0056948534905053\\
9.5190380761523	0.00457863973708493\\
9.53907815631263	0.00303901976688605\\
9.55911823647295	0.00109897262726363\\
9.57915831663327	0.00117597215119776\\
9.59919839679359	0.00365711950483058\\
9.61923847695391	0.00614807277321439\\
9.63927855711423	0.00841666058019471\\
9.65931863727455	0.0102681443163176\\
9.67935871743487	0.0116210067039555\\
9.69939879759519	0.0125001997388176\\
9.71943887775551	0.0128995609508711\\
9.73947895791583	0.0126323080134238\\
9.75951903807615	0.0113899316362897\\
9.77955911823647	0.00901300369731036\\
9.79959919839679	0.00569034961614286\\
9.81963927855711	0.00189205057007029\\
9.83967935871743	0.00185790513868589\\
9.85971943887776	0.00516976585025006\\
9.87975951903808	0.00785305727334343\\
9.8997995991984	0.00988782389420858\\
9.91983967935872	0.0113606138579976\\
9.93987975951904	0.0124045977635693\\
9.95991983967936	0.0131584546432203\\
9.97995991983968	0.0137440198807467\\
10	0.0142574633244353\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17,line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	25997.9512507017\\
0.0400801603206413	50.4549002741976\\
0.0601202404809619	8.05087952937744\\
0.0801603206412826	3.61687269634514\\
0.100200400801603	2.34577818249906\\
0.120240480961924	1.80484425047778\\
0.140280561122244	1.52582333607363\\
0.160320641282565	1.36717626012415\\
0.180360721442886	1.27349053708726\\
0.200400801603206	1.21876232192707\\
0.220440881763527	1.18883381996334\\
0.240480961923848	1.1749799175711\\
0.260521042084168	1.17130508045616\\
0.280561122244489	1.17359289405024\\
0.30060120240481	1.17874796520725\\
0.32064128256513	1.18449272966224\\
0.340681362725451	1.18918093957841\\
0.360721442885772	1.19166901706347\\
0.380761523046092	1.19121897849419\\
0.400801603206413	1.18742026268357\\
0.420841683366733	1.18012380255594\\
0.440881763527054	1.16938463134476\\
0.460921843687375	1.15541105337271\\
0.480961923847695	1.138519599929\\
0.501002004008016	1.11909578739668\\
0.521042084168337	1.09756106186799\\
0.541082164328657	1.07434621613907\\
0.561122244488978	1.04987105249153\\
0.581162324649299	1.02452930623638\\
0.601202404809619	0.998677091843994\\
0.62124248496994	0.972622650705287\\
0.64128256513026	0.946615191510129\\
0.661322645290581	0.920831272031852\\
0.681362725450902	0.895358516094049\\
0.701402805611222	0.870178379279467\\
0.721442885771543	0.845151838274082\\
0.741482965931864	0.820013638409715\\
0.761523046092184	0.794381213343572\\
0.781563126252505	0.767782754758433\\
0.801603206412826	0.739704918986793\\
0.821643286573146	0.709655166508266\\
0.841683366733467	0.677228694057209\\
0.861723446893788	0.642167576749975\\
0.881763527054108	0.604401319348513\\
0.901803607214429	0.564062910675793\\
0.92184368737475	0.521480550146751\\
0.94188376753507	0.477150099906149\\
0.961923847695391	0.431695633820119\\
0.981963927855711	0.385825228667838\\
1.00200400801603	0.340287351232154\\
1.02204408817635	0.295830969918005\\
1.04208416833667	0.253170684985255\\
1.06212424849699	0.212957041071341\\
1.08216432865731	0.175751725672203\\
1.10220440881764	0.142007364592146\\
1.12224448897796	0.112051875564401\\
1.14228456913828	0.086077661031538\\
1.1623246492986	0.0641362022017183\\
1.18236472945892	0.0461388033969195\\
1.20240480961924	0.0318642948090245\\
1.22244488977956	0.0209743988998884\\
1.24248496993988	0.0130371388734877\\
1.2625250501002	0.00755802495139684\\
1.28256513026052	0.00401768623821655\\
1.30260521042084	0.00191307639585392\\
1.32264529058116	0.000797510502403758\\
1.34268537074148	0.000313078228966521\\
1.3627254509018	0.000208341369214857\\
1.38276553106212	0.000335803756372724\\
1.40280561122244	0.000628156235083761\\
1.42284569138277	0.00105907542188631\\
1.44288577154309	0.00160077620732478\\
1.46292585170341	0.0021928814772627\\
1.48296593186373	0.00273315716022237\\
1.50300601202405	0.0030916592143544\\
1.52304609218437	0.00314066520013085\\
1.54308617234469	0.0027882505010748\\
1.56312625250501	0.00200488526327074\\
1.58316633266533	0.000837510011985901\\
1.60320641282565	0.000589319702459537\\
1.62324649298597	0.00208204334250301\\
1.64328657314629	0.00339074689933809\\
1.66332665330661	0.00421977553004544\\
1.68336673346693	0.00423779465502264\\
1.70340681362725	0.00310382509064186\\
1.72344689378758	0.000521647561304343\\
1.7434869739479	0.00371128266533901\\
1.76352705410822	0.009725852063806\\
1.78356713426854	0.0176802248363172\\
1.80360721442886	0.0278559278502489\\
1.82364729458918	0.0406784152646616\\
1.8436873747495	0.0566645844438309\\
1.86372745490982	0.0763438709045737\\
1.88376753507014	0.10018996127597\\
1.90380761523046	0.128574421641264\\
1.92384769539078	0.161738473773123\\
1.9438877755511	0.199776338714755\\
1.96392785571142	0.242626025212818\\
1.98396793587174	0.29006623262213\\
2.00400801603206	0.341719593366428\\
2.02404809619238	0.397062788726257\\
2.04408817635271	0.455443629859912\\
2.06412825651303	0.516104409280698\\
2.08416833667335	0.578210016756704\\
2.10420841683367	0.640878708802252\\
2.12424849699399	0.703213166772095\\
2.14428857715431	0.764329632083354\\
2.16432865731463	0.82338341693876\\
2.18436873747495	0.879589811054679\\
2.20440881763527	0.93224016598862\\
2.22444889779559	0.980713564705619\\
2.24448897795591	1.0244848794542\\
2.26452905811623	1.06313014147301\\
2.28456913827655	1.0963300352523\\
2.30460921843687	1.12387204927999\\
2.32464929859719	1.14565145065947\\
2.34468937875751	1.16167087908475\\
2.36472945891784	1.1720380563218\\
2.38476953907816	1.17696094185877\\
2.40480961923848	1.1767397001408\\
2.4248496993988	1.17175509913824\\
2.44488977955912	1.16245342962654\\
2.46492985971944	1.14932862649431\\
2.48496993987976	1.13290284551913\\
2.50501002004008	1.11370711927962\\
2.5250501002004	1.09226372530574\\
2.54509018036072	1.06907148874894\\
2.56513026052104	1.0445944701637\\
2.58517034068136	1.01925354511542\\
2.60521042084168	0.993419523093986\\
2.625250501002	0.967405938313294\\
2.64529058116232	0.941459685349177\\
2.66533066132265	0.915748394071379\\
2.68537074148297	0.890344854897788\\
2.70541082164329	0.865210765867383\\
2.72545090180361	0.840184179676096\\
2.74549098196393	0.814976582397464\\
2.76553106212425	0.789185628520479\\
2.78557114228457	0.762327428563213\\
2.80561122244489	0.733887874056788\\
2.82565130260521	0.703386897106896\\
2.84569138276553	0.670444892765912\\
2.86573146292585	0.634838924235501\\
2.88577154308617	0.596538682261435\\
2.90581162324649	0.555717497077605\\
2.92585170340681	0.512739708813013\\
2.94589178356713	0.468130136970968\\
2.96593186372745	0.422533156374655\\
2.98597194388778	0.376668255485124\\
3.0060120240481	0.3312869861393\\
3.02605210420842	0.287134021828918\\
3.04609218436874	0.24491333264999\\
3.06613226452906	0.205259501925665\\
3.08617234468938	0.168713859408656\\
3.1062124248497	0.135705179745624\\
3.12625250501002	0.106534970157793\\
3.14629258517034	0.0813676898164024\\
3.16633266533066	0.0602265094386204\\
3.18637274549098	0.0429953828247568\\
3.2064128256513	0.0294282323103671\\
3.22645290581162	0.0191659081797767\\
3.24649298597194	0.0117612012548936\\
3.26653306613226	0.0067114672636915\\
3.28657314629259	0.00349726003657088\\
3.30661322645291	0.00162374442128423\\
3.32665330661323	0.000659767812951801\\
3.34669338677355	0.000267885937891702\\
3.36673346693387	0.000218354557589375\\
3.38677354709419	0.000382239305398536\\
3.40681362725451	0.000703875724053084\\
3.42685370741483	0.00115988569871326\\
3.44689378757515	0.00171786102776416\\
3.46693386773547	0.00230900197379379\\
3.48697394789579	0.00282373872199329\\
3.50701402805611	0.00312987868374091\\
3.52705410821643	0.0031042700417625\\
3.54709418837675	0.00266569663480299\\
3.56713426853707	0.00179923188294017\\
3.58717434869739	0.000567623638020837\\
3.60721442885772	0.000889857459430865\\
3.62725450901804	0.00236736015466396\\
3.64729458917836	0.00360510047935996\\
3.66733466933868	0.00429929752601179\\
3.687374749499	0.00411369895745285\\
3.70741482965932	0.00271122215772189\\
3.72745490981964	0.0001881276417156\\
3.74749498997996	0.00476775361597933\\
3.76753507014028	0.0111547112584853\\
3.7875751503006	0.0195259461783666\\
3.80761523046092	0.0301929696657964\\
3.82765531062124	0.0436052989753427\\
3.84769539078156	0.0602886731101756\\
3.86773547094188	0.0807661612953499\\
3.8877755511022	0.105494055730126\\
3.90781563126253	0.134819655731399\\
3.92785571142285	0.168955838817533\\
3.94789579158317	0.207966119166794\\
3.96793587174349	0.251756696914325\\
3.98797595190381	0.300074585325365\\
4.00801603206413	0.352512191249755\\
4.02805611222445	0.40851883934168\\
4.04809619238477	0.467419190159628\\
4.06813627254509	0.528437688229084\\
4.08817635270541	0.590727391567343\\
4.10821643286573	0.653400989004511\\
4.12825651302605	0.715561638654761\\
4.14829659318637	0.776331493587401\\
4.16833667334669	0.834876344810979\\
4.18837675350701	0.89042555812421\\
4.20841683366733	0.942287226284796\\
4.22845691382765	0.98985904472755\\
4.24849699398798	1.03263575826365\\
4.2685370741483	1.07021409771756\\
4.28857715430862	1.10229597395482\\
4.30861723446894	1.12869039224656\\
4.32865731462926	1.14931417814904\\
4.34869739478958	1.16419124269826\\
4.3687374749499	1.17344983658485\\
4.38877755511022	1.17731711406316\\
4.40881763527054	1.1761104045668\\
4.42885771543086	1.17022489035673\\
4.44889779559118	1.16011789197545\\
4.4689378757515	1.14629056450102\\
4.48897795591182	1.12926835396525\\
4.50901803607214	1.10958187215761\\
4.52905811623246	1.08774977430485\\
4.54909819639279	1.06426473190427\\
4.56913827655311	1.03958276880123\\
4.58917835671343	1.01411527982757\\
4.60921843687375	0.988222241260431\\
4.62925851703407	0.962204703958507\\
4.64929859719439	0.936294829595828\\
4.66933867735471	0.910642594206003\\
4.68937875751503	0.885299827248877\\
4.70941883767535	0.860204285305132\\
4.72945891783567	0.835168521021712\\
4.74949899799599	0.80987964387125\\
4.76953907815631	0.783915765657462\\
4.78957915831663	0.756782309723759\\
4.80961923847695	0.727966589040292\\
4.82965931863727	0.69700346648526\\
4.8496993987976	0.663540705371602\\
4.86973947895792	0.627391787795383\\
4.88977955911824	0.588567061988796\\
4.90981963927856	0.547279745519118\\
4.92985971943888	0.503929159456633\\
4.9498997995992	0.459067509674237\\
4.96993987975952	0.413357760731968\\
4.98997995991984	0.367529152597667\\
5.01002004008016	0.322334819176176\\
5.03006012024048	0.278513831207005\\
5.0501002004008	0.236758416843119\\
5.07014028056112	0.197686269760903\\
5.09018036072144	0.16181760836421\\
5.11022044088176	0.129556779831924\\
5.13026052104208	0.101178497109879\\
5.1503006012024	0.0768191106454816\\
5.17034068136273	0.0564735656117218\\
5.19038076152305	0.0399988338480761\\
5.21042084168337	0.0271246094777983\\
5.23046092184369	0.0174718739898666\\
5.25050100200401	0.0105794968252199\\
5.27054108216433	0.00593823553535019\\
5.29058116232465	0.00303024228158127\\
5.31062124248497	0.00137047843592888\\
5.33066132264529	0.000544548452072179\\
5.35070140280561	0.000236050690795617\\
5.37074148296593	0.000236659820412555\\
5.39078156312625	0.000434878258429455\\
5.41082164328657	0.000785002807965282\\
5.43086172344689	0.00126489943687889\\
5.45090180360721	0.00183641135023781\\
5.47094188376754	0.00242214318721169\\
5.49098196392786	0.00290594655603006\\
5.51102204408818	0.00315468888078645\\
5.5310621242485	0.00305113730337291\\
5.55110220440882	0.00252577209577249\\
5.57114228456914	0.00157872310135159\\
5.59118236472946	0.000288487231978805\\
5.61122244488978	0.00119136772113223\\
5.6312625250501	0.00264322723436584\\
5.65130260521042	0.00379782576379494\\
5.67134268537074	0.00434364677203556\\
5.69138276553106	0.00394074073916965\\
5.71142284569138	0.00225839527091314\\
5.7314629258517	0.000965328445866341\\
5.75150300601202	0.0058963455732047\\
5.77154308617235	0.0126624697513613\\
5.79158316633267	0.0214630275723628\\
5.81162324649299	0.0326395741637691\\
5.83166332665331	0.0466630411582502\\
5.85170340681363	0.0640647499198601\\
5.87174348697395	0.0853588240911785\\
5.89178356713427	0.110982493086265\\
5.91182364729459	0.141257794117977\\
5.93186372745491	0.176368673235159\\
5.95190380761523	0.21634762318919\\
5.97194388777555	0.261068958368781\\
5.99198396793587	0.31024818721792\\
6.01202404809619	0.363447952052273\\
6.03206412825651	0.420090960452613\\
6.05210420841683	0.479479705491107\\
6.07214428857715	0.540821944205374\\
6.09218436873747	0.603260151395431\\
6.1122244488978	0.665902688619675\\
6.13226452905812	0.727854337015489\\
6.15230460921844	0.788244149629848\\
6.17234468937876	0.846249193695283\\
6.19238476953908	0.901113515400098\\
6.2124248496994	0.952162381090441\\
6.23246492985972	0.998812393548684\\
6.25250501002004	1.04057836502564\\
6.27254509018036	1.07707785223681\\
6.29258517034068	1.10803406862879\\
6.312625250501	1.13327756624677\\
6.33266533066132	1.15274670157764\\
6.35270541082164	1.16648654944058\\
6.37274549098196	1.17464567396105\\
6.39278557114228	1.17747007610061\\
6.41282565130261	1.17529375677126\\
6.43286573146293	1.16852568133412\\
6.45290581162325	1.15763346358406\\
6.47294589178357	1.14312469149407\\
6.49298597194389	1.12552733113723\\
6.51302605210421	1.10537088500142\\
6.53306613226453	1.0831698239683\\
6.55310621242485	1.05941024157311\\
6.57314629258517	1.03453981062748\\
6.59318637274549	1.0089601800197\\
6.61322645290581	0.983020198410699\\
6.63326653306613	0.957008037844469\\
6.65330661322645	0.931140593336284\\
6.67334669338677	0.90554954003807\\
6.69338677354709	0.88026509387365\\
6.71342685370742	0.855200604480691\\
6.73346693386774	0.83014309536976\\
6.75350701402806	0.804755946017298\\
6.77354709418838	0.778599182621444\\
6.7935871743487	0.751169748063707\\
6.81362725450902	0.721959041149337\\
6.83366733466934	0.690519510438309\\
6.85370741482966	0.656528430674569\\
6.87374749498998	0.619836959926556\\
6.8937875751503	0.580496335511082\\
6.91382765531062	0.538758970223807\\
6.93386773547094	0.495057812249307\\
6.95390781563126	0.449970747356307\\
6.97394789579158	0.404177536239897\\
6.9939879759519	0.358415467954839\\
7.01402805611222	0.313437738035205\\
7.03406813627254	0.269976503973166\\
7.05410821643287	0.228711145496006\\
7.07414829659319	0.190241549701429\\
7.09418837675351	0.155066087529824\\
7.11422845691383	0.123564126867104\\
7.13426853707415	0.0959832350992822\\
7.15430861723447	0.0724315296765776\\
7.17434869739479	0.0528758649592123\\
7.19438877755511	0.0371466565518919\\
7.21442885771543	0.0249501122056616\\
7.23446893787575	0.0158884105135285\\
7.25450901803607	0.00948786547998691\\
7.27454909819639	0.00523422816126412\\
7.29458917835671	0.00261292332128212\\
7.31462925851703	0.00115024483295382\\
7.33466933867735	0.000449671092571389\\
7.35470941883768	0.000216260952473605\\
7.374749498998	0.000262653686023729\\
7.39478957915832	0.000493519021676134\\
7.41482965931864	0.000871379359952642\\
7.43486973947896	0.00137371397694382\\
7.45490981963928	0.00195566398760675\\
7.4749498997996	0.00253126639847472\\
7.49498997995992	0.00297870027522183\\
7.51503006012024	0.00316524998144871\\
7.53507014028056	0.00298090319030944\\
7.55511022044088	0.00236872405937552\\
7.5751503006012	0.00134424306188297\\
7.59519038076152	1.56043583241632e-06\\
7.61523046092184	0.0014919214452078\\
7.63527054108216	0.0029073396536717\\
7.65531062124249	0.00396630238385808\\
7.67535070140281	0.00435003170363841\\
7.69539078156313	0.00371637214568404\\
7.71543086172345	0.00174356224780225\\
7.73547094188377	0.00181096968384476\\
7.75551102204409	0.00709809187888447\\
7.77555110220441	0.0142511089023378\\
7.79559118236473	0.0234947095003988\\
7.81563126252505	0.0351998605459416\\
7.83567134268537	0.0498559771839549\\
7.85571142284569	0.0679967769827101\\
7.87575150300601	0.0901250452930704\\
7.89579158316633	0.116657440886651\\
7.91583166332665	0.147889842503729\\
7.93587174348697	0.183976739091626\\
7.95591182364729	0.224919333521867\\
7.97595190380762	0.270560027730178\\
7.99599198396794	0.320583061259544\\
8.01603206412826	0.374521829694712\\
8.03607214428858	0.431773215721651\\
8.0561122244489	0.491618570066059\\
8.07615230460922	0.553250147718193\\
8.09619238476954	0.615801094638322\\
8.11623246492986	0.678376673229931\\
8.13627254509018	0.740084406371402\\
8.1563126252505	0.800061198671284\\
8.17635270541082	0.857496152136898\\
8.19639278557114	0.911648560874472\\
8.21643286573146	0.961861266601738\\
8.23647294589178	1.00757005133039\\
8.2565130260521	1.04830997387983\\
8.27655310621243	1.08371953200145\\
8.29659318637275	1.11354330902016\\
8.31663326653307	1.1376334234527\\
8.33667334669339	1.15594972124562\\
8.35671342685371	1.1685583140703\\
8.37675350701403	1.1756278393624\\
8.39679358717435	1.17742276801812\\
8.41683366733467	1.17429325006099\\
8.43687374749499	1.16666137833563\\
8.45691382765531	1.15500430814765\\
8.47695390781563	1.13983527106487\\
8.49699398797595	1.1216839944302\\
8.51703406813627	1.10107820551751\\
8.53707414829659	1.07852765679457\\
8.55711422845691	1.05451146492628\\
8.57715430861724	1.02946865292221\\
8.59719438877756	1.00379085910079\\
8.61723446893788	0.977815494950309\\
8.6372745490982	0.951817431955847\\
8.65731462925852	0.925997737593058\\
8.67735470941884	0.900469126537023\\
8.69739478957916	0.875239568163527\\
8.71743486973948	0.850197606190671\\
8.7374749498998	0.82510482363513\\
8.75751503006012	0.799601673182108\\
8.77755511022044	0.773231714581718\\
8.79759519038076	0.745485738966203\\
8.81763527054108	0.715861934369057\\
8.8376753507014	0.683932925920285\\
8.85771543086172	0.64940748907834\\
8.87775551102204	0.612175512724345\\
8.89779559118236	0.57232915532813\\
8.91783567134268	0.530159176416445\\
8.93787575150301	0.486130702422423\\
8.95791583166333	0.440845556413428\\
8.97795591182365	0.394998508656093\\
8.99799599198397	0.349333226401461\\
9.01803607214429	0.304601487765115\\
9.03807615230461	0.261527268116028\\
9.05811623246493	0.22077603141272\\
9.07815631262525	0.182928977779727\\
9.09819639278557	0.148461930705097\\
9.11823647294589	0.117728765383747\\
9.13827655310621	0.0909495954244702\\
9.15831663326653	0.0682042301053231\\
9.17835671342685	0.0494316233575666\\
9.19839679358717	0.034436122039664\\
9.21843687374749	0.0229012544357144\\
9.23847695390782	0.0144115253065767\\
9.25851703406814	0.00848211204346828\\
9.27855711422846	0.00459538130679692\\
9.29859719438878	0.00224169727884592\\
9.3186372745491	0.000960162329558564\\
9.33867735470942	0.000373126615913047\\
9.35871743486974	0.000207360619664014\\
9.37875751503006	0.00029583749693074\\
9.39879759519038	0.00055799434306462\\
9.4188376753507	0.000962814876869362\\
9.43887775551102	0.00148585566366522\\
9.45891783567134	0.00207478641868754\\
9.47895791583166	0.0026353015353413\\
9.49899799599198	0.00304094436687391\\
9.5190380761523	0.00316080037731199\\
9.53907815631263	0.00289331802629868\\
9.55911823647295	0.00219492761759385\\
9.57915831663327	0.00109679754080215\\
9.59919839679359	0.000291594816216195\\
9.61923847695391	0.00178950877409875\\
9.63927855711423	0.00315732521470926\\
9.65931863727455	0.00410785806590575\\
9.67935871743487	0.00431566733911415\\
9.69939879759519	0.00343816356073165\\
9.71943887775551	0.00116512182008791\\
9.73947895791583	0.00272598851515068\\
9.75951903807615	0.00837415249269517\\
9.77955911823647	0.0159228628571859\\
9.79959919839679	0.0256244552585234\\
9.81963927855711	0.0378780454626085\\
9.83967935871743	0.0531884093134007\\
9.85971943887776	0.0720885873880023\\
9.87975951903808	0.0950678235156306\\
9.8997995991984	0.122520844595554\\
9.91983967935872	0.154716563979554\\
9.93987975951904	0.19177954446176\\
9.95991983967936	0.233679477460612\\
9.97995991983968	0.280226876809675\\
10	0.331075004656571\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19,line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.540951484108092\\
0.0400801603206413	0.0482665047128765\\
0.0601202404809619	0.00858998452959735\\
0.0801603206412826	0.0131250622779856\\
0.100200400801603	0.0165019694908284\\
0.120240480961924	0.0150447310521497\\
0.140280561122244	0.0134899158261935\\
0.160320641282565	0.0131414723719699\\
0.180360721442886	0.0133810330494627\\
0.200400801603206	0.0135851265942345\\
0.220440881763527	0.0135422177423896\\
0.240480961923848	0.013287394212559\\
0.260521042084168	0.0129208630310882\\
0.280561122244489	0.0125271850823274\\
0.30060120240481	0.0121590060985035\\
0.32064128256513	0.0118428964752157\\
0.340681362725451	0.0115881140198207\\
0.360721442885772	0.0113935011064142\\
0.380761523046092	0.0112523239693155\\
0.400801603206413	0.0111554950741934\\
0.420841683366733	0.0110935468217168\\
0.440881763527054	0.0110576966121313\\
0.460921843687375	0.0110403173740889\\
0.480961923847695	0.0110350601854091\\
0.501002004008016	0.0110367938151056\\
0.521042084168337	0.0110414596528247\\
0.541082164328657	0.0110458978287457\\
0.561122244488978	0.0110476747222362\\
0.581162324649299	0.0110449265332688\\
0.601202404809619	0.0110362249711212\\
0.62124248496994	0.0110204662669931\\
0.64128256513026	0.0109967815819972\\
0.661322645290581	0.0109644661801741\\
0.681362725450902	0.0109229248003328\\
0.701402805611222	0.0108716298455426\\
0.721442885771543	0.0108100904749325\\
0.741482965931864	0.0107378301537405\\
0.761523046092184	0.0106543712210901\\
0.781563126252505	0.0105592252659822\\
0.801603206412826	0.0104518881807295\\
0.821643286573146	0.0103318394902478\\
0.841683366733467	0.0101985454316135\\
0.861723446893788	0.0100514656909632\\
0.881763527054108	0.0098900638019576\\
0.901803607214429	0.00971382137746415\\
0.92184368737475	0.00952225660673057\\
0.94188376753507	0.00931494737354406\\
0.961923847695391	0.00909155968927621\\
0.981963927855711	0.00885188209034234\\
1.00200400801603	0.00859586673489742\\
1.02204408817635	0.00832367789992687\\
1.04208416833667	0.00803574836825588\\
1.06212424849699	0.00773284383093644\\
1.08216432865731	0.00741613467472468\\
1.10220440881764	0.00708727330673461\\
1.12224448897796	0.00674847278751814\\
1.14228456913828	0.00640257960857884\\
1.1623246492986	0.00605312792502271\\
1.18236472945892	0.00570435544420303\\
1.20240480961924	0.00536115074824801\\
1.22244488977956	0.00502888873463245\\
1.24248496993988	0.0047130950296965\\
1.2625250501002	0.00441886749574593\\
1.28256513026052	0.00414997938262081\\
1.30260521042084	0.0039076121107287\\
1.32264529058116	0.00368874079265062\\
1.34268537074148	0.0034843516253235\\
1.3627254509018	0.00327791990050136\\
1.38276553106212	0.00304487494198394\\
1.40280561122244	0.00275397483587346\\
1.42284569138277	0.00237135554769668\\
1.44288577154309	0.00186729796577516\\
1.46292585170341	0.00122459593132811\\
1.48296593186373	0.000446452355828874\\
1.50300601202405	0.000438125819321842\\
1.52304609218437	0.00137233525797525\\
1.54308617234469	0.00227282765009124\\
1.56312625250501	0.00303453926266105\\
1.58316633266533	0.00354151184828775\\
1.60320641282565	0.00368755642267343\\
1.62324649298597	0.00340817918264245\\
1.64328657314629	0.00271709053774153\\
1.66332665330661	0.00172919046693884\\
1.68336673346693	0.000646053488449613\\
1.70340681362725	0.000307254798146846\\
1.72344689378758	0.000971057406333795\\
1.7434869739479	0.00131283853888967\\
1.76352705410822	0.00142111183304158\\
1.78356713426854	0.00144148097004709\\
1.80360721442886	0.00150337093762606\\
1.82364729458918	0.00167814522563636\\
1.8436873747495	0.00197641113263197\\
1.86372745490982	0.00236913262729524\\
1.88376753507014	0.00281350991925523\\
1.90380761523046	0.00327172940124805\\
1.92384769539078	0.00371928602893097\\
1.9438877755511	0.00414515451260417\\
1.96392785571142	0.00454790550438525\\
1.98396793587174	0.00493111714921491\\
2.00400801603206	0.00529983282376816\\
2.02404809619238	0.00565848599541773\\
2.04408817635271	0.00601002952213932\\
2.06412825651303	0.00635582490513832\\
2.08416833667335	0.00669591134498892\\
2.10420841683367	0.0070294036082212\\
2.12424849699399	0.00735488041266069\\
2.14428857715431	0.00767070182566221\\
2.16432865731463	0.00797523921997123\\
2.18436873747495	0.00826702399962015\\
2.20440881763527	0.00854483064122253\\
2.22444889779559	0.00880771120069132\\
2.24448897795591	0.0090549972339604\\
2.26452905811623	0.00928628066702806\\
2.28456913827655	0.00950138324861803\\
2.30460921843687	0.00970032073720631\\
2.32464929859719	0.00988326623681995\\
2.34468937875751	0.0100505149524398\\
2.36472945891784	0.0102024523550793\\
2.38476953907816	0.0103395255725132\\
2.40480961923848	0.0104622190382807\\
2.4248496993988	0.0105710336373623\\
2.44488977955912	0.010666469401641\\
2.46492985971944	0.0107490112191145\\
2.48496993987976	0.0108191170086204\\
2.50501002004008	0.010877208407504\\
2.5250501002004	0.0109236631178444\\
2.54509018036072	0.010958808881058\\
2.56513026052104	0.0109829188702105\\
2.58517034068136	0.0109962080705109\\
2.60521042084168	0.0109988306990756\\
2.625250501002	0.0109908784077833\\
2.64529058116232	0.0109723792343386\\
2.66533066132265	0.0109432972488531\\
2.68537074148297	0.0109035328833941\\
2.70541082164329	0.0108529239378486\\
2.72545090180361	0.0107912473465476\\
2.74549098196393	0.0107182217703872\\
2.76553106212425	0.0106335111148799\\
2.78557114228457	0.0105367291727484\\
2.80561122244489	0.0104274455462742\\
2.82565130260521	0.010305193100426\\
2.84569138276553	0.0101694773149545\\
2.86573146292585	0.0100197877426438\\
2.88577154308617	0.00985561216744274\\
2.90581162324649	0.00967645384820973\\
2.92585170340681	0.00948185248877455\\
2.94589178356713	0.00927140955240169\\
2.96593186372745	0.00904481872694545\\
2.98597194388778	0.00880190219325116\\
3.0060120240481	0.00854265363455643\\
3.02605210420842	0.0082672885899949\\
3.04609218436874	0.00797630269246785\\
3.06613226452906	0.00767053786041066\\
3.08617234468938	0.00735125546334707\\
3.1062124248497	0.00702021443414477\\
3.12625250501002	0.0066797495626679\\
3.14629258517034	0.00633284175960788\\
3.16633266533066	0.00598316652053084\\
3.18637274549098	0.00563509893975908\\
3.2064128256513	0.00529364275168691\\
3.22645290581162	0.00496423657056926\\
3.24649298597194	0.00465237597392145\\
3.26653306613226	0.00436297708855833\\
3.28657314629259	0.00409940838110349\\
3.30661322645291	0.00386214843763529\\
3.32665330661323	0.00364711691867803\\
3.34669338677355	0.00344390038701834\\
3.36673346693387	0.00323436029070745\\
3.38677354709419	0.00299240441116846\\
3.40681362725451	0.00268584959693168\\
3.42685370741483	0.00228104421845975\\
3.44689378757515	0.00175008403163314\\
3.46693386773547	0.00107926851178562\\
3.48697394789579	0.000276635023527122\\
3.50701402805611	0.000623300602696666\\
3.52705410821643	0.0015582263881235\\
3.54709418837675	0.00243992297762844\\
3.56713426853707	0.00316002275146056\\
3.58717434869739	0.00360249401250126\\
3.60721442885772	0.0036666200780944\\
3.62725450901804	0.00330072850244244\\
3.64729458917836	0.00253779213801157\\
3.66733466933868	0.00151277059848577\\
3.687374749499	0.000438403086620782\\
3.70741482965932	0.000466233659232784\\
3.72745490981964	0.00106379765399934\\
3.74749498997996	0.00134882644420319\\
3.76753507014028	0.00142745294655457\\
3.7875751503006	0.00144729703424404\\
3.80761523046092	0.00152817240669305\\
3.82765531062124	0.00172844935972322\\
3.84769539078156	0.00204871963814441\\
3.86773547094188	0.00245524032417221\\
3.8877755511022	0.00290504206384969\\
3.90781563126253	0.00336262249810918\\
3.92785571142285	0.00380634825588094\\
3.94789579158317	0.00422748478363788\\
3.96793587174349	0.00462595316315449\\
3.98797595190381	0.00500586069671484\\
4.00801603206413	0.00537225018256522\\
4.02805611222445	0.00572929784698854\\
4.04809619238477	0.00607963043671612\\
4.06813627254509	0.00642431647005335\\
4.08817635270541	0.00676317730928984\\
4.10821643286573	0.00709519121554495\\
4.12825651302605	0.00741887053950403\\
4.14829659318637	0.00773256199482712\\
4.16833667334669	0.0080346594268137\\
4.18837675350701	0.00832373795175127\\
4.20841683366733	0.0085986260448418\\
4.22845691382765	0.00885843248717103\\
4.24849699398798	0.00910254277584786\\
4.2685370741483	0.00933059749734324\\
4.28857715430862	0.00954246018573149\\
4.30861723446894	0.00973818100023653\\
4.32865731462926	0.00991796020288351\\
4.34869739478958	0.0100821135168452\\
4.3687374749499	0.0102310408455862\\
4.38877755511022	0.0103651985987228\\
4.40881763527054	0.0104850760464345\\
4.42885771543086	0.0105911751988982\\
4.44889779559118	0.0106839940973408\\
4.4689378757515	0.0107640131265316\\
4.48897795591182	0.0108316836301652\\
4.50901803607214	0.0108874190066514\\
4.52905811623246	0.0109315874023852\\
4.54909819639279	0.0109645059845412\\
4.56913827655311	0.0109864365327634\\
4.58917835671343	0.0109975820679542\\
4.60921843687375	0.0109980844070345\\
4.62925851703407	0.0109880225446005\\
4.64929859719439	0.0109674117293725\\
4.66933867735471	0.0109362032580092\\
4.68937875751503	0.0108942849300124\\
4.70941883767535	0.010841482209118\\
4.72945891783567	0.0107775601376138\\
4.74949899799599	0.0107022261106419\\
4.76953907815631	0.0106151336027926\\
4.78957915831663	0.0105158870488291\\
4.80961923847695	0.0104040480520478\\
4.82965931863727	0.0102791431931639\\
4.8496993987976	0.0101406737662719\\
4.86973947895792	0.00998812774856743\\
4.88977955911824	0.00982099452647819\\
4.90981963927856	0.00963878284247602\\
4.92985971943888	0.00944104257548896\\
4.9498997995992	0.00922739101063625\\
4.96993987975952	0.00899754444459477\\
4.98997995991984	0.00875135568715071\\
5.01002004008016	0.00848885851571031\\
5.03006012024048	0.00821031956785102\\
5.0501002004008	0.00791629820185999\\
5.07014028056112	0.00760771417087131\\
5.09018036072144	0.00728592201837015\\
5.11022044088176	0.00695278968034663\\
5.13026052104208	0.00661077602983815\\
5.1503006012024	0.00626299801832231\\
5.17034068136273	0.00591327253078269\\
5.19038076152305	0.00556610923454317\\
5.21042084168337	0.00522661930298722\\
5.23046092184369	0.00490029009483751\\
5.25050100200401	0.00459256180179566\\
5.27054108216433	0.00430813022630793\\
5.29058116232465	0.00404990518637036\\
5.31062124248497	0.00381759504671457\\
5.33066132264529	0.00360599148730871\\
5.35070140280561	0.00340322304238002\\
5.37074148296593	0.00318952520780438\\
5.39078156312625	0.00293735622374584\\
5.41082164328657	0.00261377685994789\\
5.43086172344689	0.00218564116265745\\
5.45090180360721	0.00162720527356909\\
5.47094188376754	0.000928582358272087\\
5.49098196392786	0.00010283559613475\\
5.51102204408818	0.000809959172031915\\
5.5310621242485	0.00174205543801233\\
5.55110220440882	0.00260058349812436\\
5.57114228456914	0.00327435718009463\\
5.59118236472946	0.00364818701817923\\
5.61122244488978	0.00362820481846482\\
5.6312625250501	0.0031770509053169\\
5.65130260521042	0.00234773851816051\\
5.67134268537074	0.00129434745405747\\
5.69138276553106	0.000237821199723704\\
5.71142284569138	0.000612473419925866\\
5.7314629258517	0.00114365602100169\\
5.75150300601202	0.00137642737540736\\
5.77154308617235	0.00143154951471128\\
5.79158316633267	0.00145576794675695\\
5.81162324649299	0.00155794306463102\\
5.83166332665331	0.00178366326437628\\
5.85170340681363	0.00212450353379166\\
5.87174348697395	0.00254305105039361\\
5.89178356713427	0.00299683815554948\\
5.91182364729459	0.00345291909072096\\
5.93186372745491	0.00389247916573897\\
5.95190380761523	0.00430889576552526\\
5.97194388777555	0.00470325631455384\\
5.99198396793587	0.0050800670867986\\
6.01202404809619	0.00544429944852147\\
6.03206412825651	0.00579984663948168\\
6.05210420841683	0.00614900983033221\\
6.07214428857715	0.00649257790907205\\
6.09218436873747	0.00683017100468282\\
6.1122244488978	0.00716064603164988\\
6.13226452905812	0.00748246103591155\\
6.15230460921844	0.00779395785574598\\
6.17234468937876	0.00809355807692199\\
6.19238476953908	0.0083798834545627\\
6.2124248496994	0.00865181747669233\\
6.23246492985972	0.00890852525436733\\
6.25250501002004	0.00914944557004594\\
6.27254509018036	0.00937426636447601\\
6.29258517034068	0.00958289139099842\\
6.312625250501	0.0097754037282511\\
6.33266533066132	0.00995202937796666\\
6.35270541082164	0.0101131033381762\\
6.37274549098196	0.0102590388534523\\
6.39278557114228	0.0103903006765511\\
6.41282565130261	0.01050738217596\\
6.43286573146293	0.0106107857854393\\
6.45290581162325	0.0107010070580914\\
6.47294589178357	0.0107785213471359\\
6.49298597194389	0.0108437730962314\\
6.51302605210421	0.0108971671826105\\
6.53306613226453	0.010939061943014\\
6.55310621242485	0.0109697638066025\\
6.57314629258517	0.0109895230309158\\
6.59318637274549	0.0109985305689555\\
6.61322645290581	0.0109969157767296\\
6.63326653306613	0.010984744947559\\
6.65330661322645	0.0109620205395074\\
6.67334669338677	0.0109286810880555\\
6.69338677354709	0.0108846018094315\\
6.71342685370742	0.0108295959045891\\
6.73346693386774	0.0107634166372377\\
6.75350701402806	0.0106857602815038\\
6.77354709418838	0.0105962700805612\\
6.7935871743487	0.010494541355389\\
6.81362725450902	0.0103801280252652\\
6.83366733466934	0.0102525507533113\\
6.85370741482966	0.0101113071548896\\
6.87374749498998	0.00995588421064364\\
6.8937875751503	0.00978577362729328\\
6.91382765531062	0.00960049049785765\\
6.93386773547094	0.00939959592863228\\
6.95390781563126	0.00918272428445429\\
6.97394789579158	0.00894961594870637\\
6.9939879759519	0.0087001561441626\\
7.01402805611222	0.00843442082433287\\
7.03406813627254	0.0081527301276269\\
7.05410821643287	0.00785570982822645\\
7.07414829659319	0.00754436051797927\\
7.09418837675351	0.00722013306528312\\
7.11422845691383	0.0068850075539658\\
7.13426853707415	0.00654156964926357\\
7.15430861723447	0.0061930741056813\\
7.17434869739479	0.00584347906792989\\
7.19438877755511	0.00549742525008147\\
7.21442885771543	0.00516012235681098\\
7.23446893787575	0.00483708982132287\\
7.25450901803607	0.00453368495029056\\
7.27454909819639	0.00425434165698342\\
7.29458917835671	0.00400145429354914\\
7.31462925851703	0.0037738914416176\\
7.33466933867735	0.00356524518605751\\
7.35470941883768	0.00336213430482108\\
7.374749498998	0.00314316966821454\\
7.39478957915832	0.00287945325099752\\
7.41482965931864	0.00253749849657442\\
7.43486973947896	0.00208497461321223\\
7.45490981963928	0.00149864414577816\\
7.4749498997996	0.000772723282482047\\
7.49498997995992	7.45356096492794e-05\\
7.51503006012024	0.000997471864652438\\
7.53507014028056	0.00192300351900706\\
7.55511022044088	0.00275387169354163\\
7.5751503006012	0.00337663063296541\\
7.59519038076152	0.00367794713277043\\
7.61523046092184	0.00357224397722504\\
7.63527054108216	0.00303790308966494\\
7.65531062124249	0.00214848620841177\\
7.67535070140281	0.00107583167990596\\
7.69539078156313	4.58201714813663e-05\\
7.71543086172345	0.000745486803601518\\
7.73547094188377	0.00121123896147305\\
7.75551102204409	0.00139684563381014\\
7.77555110220441	0.00143454974905873\\
7.79559118236473	0.00146757488875942\\
7.81563126252505	0.00159283471486182\\
7.83567134268537	0.00184357352264386\\
7.85571142284569	0.00220340740694004\\
7.87575150300601	0.00263223605375011\\
7.89579158316633	0.00308867754121751\\
7.91583166332665	0.00354251454856629\\
7.93587174348697	0.00397765994032885\\
7.95591182364729	0.00438941407596531\\
7.97595190380762	0.00477985639603617\\
7.99599198396794	0.00515377389923407\\
8.01603206412826	0.00551600622622343\\
8.03607214428858	0.00587014450108009\\
8.0561122244489	0.00621816879751563\\
8.07615230460922	0.00656060251968763\\
8.09619238476954	0.00689688103138602\\
8.11623246492986	0.00722575466602795\\
8.13627254509018	0.00754563844715873\\
8.1563126252505	0.00785487713504974\\
8.17635270541082	0.00815192484708172\\
8.19639278557114	0.00843545237491457\\
8.21643286573146	0.00870439889881961\\
8.23647294589178	0.00895798561268067\\
8.2565130260521	0.00919570351989679\\
8.27655310621243	0.00941728655583722\\
8.29659318637275	0.00962267728911791\\
8.31663326653307	0.00981199023857578\\
8.33667334669339	0.00998547581648874\\
8.35671342685371	0.010143487007966\\
8.37675350701403	0.0102864494003755\\
8.39679358717435	0.0104148351913461\\
8.41683366733467	0.0105291409616083\\
8.43687374749499	0.010629868952309\\
8.45691382765531	0.0107175116658996\\
8.47695390781563	0.0107925390547658\\
8.49699398797595	0.0108553882953447\\
8.51703406813627	0.0109064554458628\\
8.53707414829659	0.0109460888720287\\
8.55711422845691	0.0109745840539096\\
8.57715430861724	0.0109921796150273\\
8.59719438877756	0.0109990543399845\\
8.61723446893788	0.0109953250852543\\
8.6372745490982	0.0109810453987972\\
8.65731462925852	0.0109562049431138\\
8.67735470941884	0.0109207295204915\\
8.69739478957916	0.0108744818157006\\
8.71743486973948	0.0108172628505103\\
8.7374749498998	0.0107488142264642\\
8.75751503006012	0.010668821259707\\
8.77755511022044	0.0105769171564187\\
8.79759519038076	0.010472688392853\\
8.81763527054108	0.0103556815197703\\
8.8376753507014	0.0102254117088641\\
8.85771543086172	0.0100813733581311\\
8.87775551102204	0.00992305308624287\\
8.89779559118236	0.00974994566035552\\
8.91783567134268	0.00956157342806922\\
8.93787575150301	0.00935750980002182\\
8.95791583166333	0.00913740754261332\\
8.97795591182365	0.00890103268923089\\
8.99799599198397	0.00864830471488509\\
9.01803607214429	0.00837934387632613\\
9.03807615230461	0.00809452625632847\\
9.05811623246493	0.00779454683020944\\
9.07815631262525	0.00748049003046921\\
9.09819639278557	0.00715390624306455\\
9.11823647294589	0.00681689078387891\\
9.13827655310621	0.00647215870160996\\
9.15831663326653	0.0061231039915329\\
9.17835671342685	0.00577382530622458\\
9.19839679358717	0.00542909010719009\\
9.21843687374749	0.00509419654109938\\
9.23847695390782	0.00477467748871492\\
9.25851703406814	0.00447577700165838\\
9.27855711422846	0.00420162254738109\\
9.29859719438878	0.0039540332650953\\
9.3186372745491	0.00373096710226567\\
9.33867735470942	0.00352474675268428\\
9.35871743486974	0.00332043672029301\\
9.37875751503006	0.00309504025319809\\
9.39879759519038	0.00281841827384644\\
9.4188376753507	0.00245676865533589\\
9.43887775551102	0.00197889928629319\\
9.45891783567134	0.001364421166237\\
9.47895791583166	0.000611921667616348\\
9.49899799599198	0.000255022820858879\\
9.5190380761523	0.0011851675177249\\
9.53907815631263	0.00210022034329737\\
9.55911823647295	0.00289884027255488\\
9.57915831663327	0.00346596189090274\\
9.59919839679359	0.00369122039204379\\
9.61923847695391	0.00349882094880603\\
9.63927855711423	0.00288421577114391\\
9.65931863727455	0.00194171181454197\\
9.67935871743487	0.000859118200503238\\
9.69939879759519	0.00013625598977538\\
9.71943887775551	0.000865021494059716\\
9.73947895791583	0.00126732464253373\\
9.75951903807615	0.00141132254197068\\
9.77955911823647	0.00143752984645666\\
9.79959919839679	0.00148328933434978\\
9.81963927855711	0.00163290892968536\\
9.83967935871743	0.0019079212124259\\
9.85971943887776	0.00228507041642442\\
9.87975951903808	0.00272248532105834\\
9.8997995991984	0.00318036493803401\\
9.91983967935872	0.00363132533722439\\
9.93987975951904	0.00406188393445235\\
9.95991983967936	0.00446907206627516\\
9.97995991983968	0.00485579604521623\\
10	0.00522701783807459\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	2053.45236531965\\
0.0400801603206413	4.45498226571827\\
0.0601202404809619	0.677416878989053\\
0.0801603206412826	0.293797581883703\\
0.100200400801603	0.19195896366316\\
0.120240480961924	0.15304438109043\\
0.140280561122244	0.136216525654344\\
0.160320641282565	0.129510849555546\\
0.180360721442886	0.128337420871448\\
0.200400801603206	0.130562244400917\\
0.220440881763527	0.135024437929714\\
0.240480961923848	0.141000797958937\\
0.260521042084168	0.147986159528791\\
0.280561122244489	0.155594977628505\\
0.30060120240481	0.163514097651725\\
0.32064128256513	0.171478644393341\\
0.340681362725451	0.179259343615285\\
0.360721442885772	0.186655460603656\\
0.380761523046092	0.193490837532959\\
0.400801603206413	0.199611678216719\\
0.420841683366733	0.204885249935911\\
0.440881763527054	0.209199276358444\\
0.460921843687375	0.2124616066897\\
0.480961923847695	0.214600110200764\\
0.501002004008016	0.215562678244\\
0.521042084168337	0.215317184631733\\
0.541082164328657	0.213851360912976\\
0.561122244488978	0.211172531028098\\
0.581162324649299	0.207307149728224\\
0.601202404809619	0.202300085142521\\
0.62124248496994	0.196213650778791\\
0.64128256513026	0.189126356527654\\
0.661322645290581	0.181131383035887\\
0.681362725450902	0.172334792090386\\
0.701402805611222	0.162853493442258\\
0.721442885771543	0.152813001617098\\
0.741482965931864	0.142345024065426\\
0.761523046092184	0.131584928951282\\
0.781563126252505	0.120669145756394\\
0.801603206412826	0.10973255442875\\
0.821643286573146	0.0989059214381267\\
0.841683366733467	0.0883134375945404\\
0.861723446893788	0.0780704090645617\\
0.881763527054108	0.0682811548239777\\
0.901803607214429	0.0590371488588777\\
0.92184368737475	0.0504154485417344\\
0.94188376753507	0.0424774497755738\\
0.961923847695391	0.035267983903802\\
0.981963927855711	0.0288148017670988\\
1.00200400801603	0.0231284599777501\\
1.02204408817635	0.0182026381653681\\
1.04208416833667	0.0140149097472382\\
1.06212424849699	0.0105279858250666\\
1.08216432865731	0.00769144252092831\\
1.10220440881764	0.00544392926710353\\
1.12224448897796	0.00371583002186153\\
1.14228456913828	0.0024323149887687\\
1.1623246492986	0.00151667261612402\\
1.18236472945892	0.000893754459082403\\
1.20240480961924	0.000493305356417264\\
1.22244488977956	0.000252899006954915\\
1.24248496993988	0.000120176593423836\\
1.2625250501002	5.41102833886686e-05\\
1.28256513026052	2.51106176441946e-05\\
1.30260521042084	1.3968273615874e-05\\
1.32264529058116	9.84703244620079e-06\\
1.34268537074148	7.76319192063797e-06\\
1.3627254509018	6.10694281396414e-06\\
1.38276553106212	4.70371302482349e-06\\
1.40280561122244	3.66980309206392e-06\\
1.42284569138277	2.99431749999169e-06\\
1.44288577154309	2.5500415015863e-06\\
1.46292585170341	2.21559575152521e-06\\
1.48296593186373	1.93415934174074e-06\\
1.50300601202405	1.69738250049422e-06\\
1.52304609218437	1.51038466615721e-06\\
1.54308617234469	1.37451496815718e-06\\
1.56312625250501	1.28660065539118e-06\\
1.58316633266533	1.24310396867102e-06\\
1.60320641282565	1.25283990474341e-06\\
1.62324649298597	1.38813785582881e-06\\
1.64328657314629	1.93512962823053e-06\\
1.66332665330661	3.75643407591325e-06\\
1.68336673346693	9.07612411102439e-06\\
1.70340681362725	2.29274924441723e-05\\
1.72344689378758	5.52279671741473e-05\\
1.7434869739479	0.00012289361949419\\
1.76352705410822	0.000251186398313525\\
1.78356713426854	0.000473992042756046\\
1.80360721442886	0.000833374903719324\\
1.82364729458918	0.00137882836787436\\
1.8436873747495	0.00216633762730576\\
1.86372745490982	0.00325706704237833\\
1.88376753507014	0.00471554919350574\\
1.90380761523046	0.00660734323894443\\
1.92384769539078	0.00899632702148249\\
1.9438877755511	0.0119418575031945\\
1.96392785571142	0.0154960209786309\\
1.98396793587174	0.0197012076634062\\
2.00400801603206	0.0245881123395499\\
2.02404809619238	0.0301742705586856\\
2.04408817635271	0.036463108113585\\
2.06412825651303	0.0434434786922473\\
2.08416833667335	0.0510896410145308\\
2.10420841683367	0.0593615923458649\\
2.12424849699399	0.0682056910190321\\
2.14428857715431	0.0775555047108509\\
2.16432865731463	0.0873328357572279\\
2.18436873747495	0.0974488893392536\\
2.20440881763527	0.107805558673937\\
2.22444889779559	0.118296818097723\\
2.24448897795591	0.128810214906359\\
2.26452905811623	0.13922845869744\\
2.28456913827655	0.149431100173668\\
2.30460921843687	0.159296298741909\\
2.32464929859719	0.168702664007238\\
2.34468937875751	0.177531154158062\\
2.36472945891784	0.185667008582958\\
2.38476953907816	0.193001686252777\\
2.40480961923848	0.199434772955602\\
2.4248496993988	0.204875823697103\\
2.44488977955912	0.209246093386365\\
2.46492985971944	0.212480122187448\\
2.48496993987976	0.214527128298654\\
2.50501002004008	0.215352168288707\\
2.5250501002004	0.214937036304704\\
2.54509018036072	0.213280864460488\\
2.56513026052104	0.210400400345808\\
2.58517034068136	0.206329961626717\\
2.60521042084168	0.201121024659444\\
2.625250501002	0.194841471520414\\
2.64529058116232	0.187574496684539\\
2.66533066132265	0.179417179779449\\
2.68537074148297	0.1704787672375\\
2.70541082164329	0.160878681531304\\
2.72545090180361	0.15074430626335\\
2.74549098196393	0.140208593927342\\
2.76553106212425	0.129407551125961\\
2.78557114228457	0.118477658381728\\
2.80561122244489	0.107553282765223\\
2.82565130260521	0.0967641427766504\\
2.84569138276553	0.0862328825710468\\
2.86573146292585	0.0760728078508547\\
2.88577154308617	0.0663858326546607\\
2.90581162324649	0.05726068052103\\
2.92585170340681	0.048771376257497\\
2.94589178356713	0.0409760713178769\\
2.96593186372745	0.0339162150038272\\
2.98597194388778	0.0276161183438568\\
3.0060120240481	0.0220829253455823\\
3.02605210420842	0.0173070193899826\\
3.04609218436874	0.0132628877080835\\
3.06613226452906	0.00991046135223254\\
3.08617234468938	0.00719693973686469\\
3.1062124248497	0.00505909296458944\\
3.12625250501002	0.00342600741106044\\
3.14629258517034	0.00222220412402951\\
3.16633266533066	0.00137100867439953\\
3.18637274549098	0.000797993342086683\\
3.2064128256513	0.000434251744841663\\
3.22645290581162	0.000219219688270076\\
3.24649298597194	0.000102738712523869\\
3.26653306613226	4.60985812294379e-05\\
3.28657314629259	2.19055401912312e-05\\
3.30661322645291	1.2809368142738e-05\\
3.32665330661323	9.3528880168172e-06\\
3.34669338677355	7.41423272318907e-06\\
3.36673346693387	5.80202106602957e-06\\
3.38677354709419	4.46520866424432e-06\\
3.40681362725451	3.50924314062636e-06\\
3.42685370741483	2.89160560292649e-06\\
3.44689378757515	2.47718071622983e-06\\
3.46693386773547	2.15584950405204e-06\\
3.48697394789579	1.88311837579253e-06\\
3.50701402805611	1.65586668468793e-06\\
3.52705410821643	1.4791539260733e-06\\
3.54709418837675	1.35317029663712e-06\\
3.56713426853707	1.27431001766229e-06\\
3.58717434869739	1.2398524392654e-06\\
3.60721442885772	1.26514708846591e-06\\
3.62725450901804	1.44864102820449e-06\\
3.64729458917836	2.1526779723419e-06\\
3.66733466933868	4.43138026529563e-06\\
3.687374749499	1.09311181436427e-05\\
3.70741482965932	2.74827888068112e-05\\
3.72745490981964	6.52483791566851e-05\\
3.74749498997996	0.0001427403378824\\
3.76753507014028	0.000286953767110036\\
3.7875751503006	0.000533460132015991\\
3.80761523046092	0.000925874144297862\\
3.82765531062124	0.00151507221979652\\
3.84769539078156	0.00235819245177655\\
3.86773547094188	0.00351724036756203\\
3.8877755511022	0.00505715425494664\\
3.90781563126253	0.00704338299449841\\
3.92785571142285	0.00953912636113642\\
3.94789579158317	0.0126024969061199\\
3.96793587174349	0.0162838235113269\\
3.98797595190381	0.0206233033422739\\
4.00801603206413	0.0256490998763658\\
4.02805611222445	0.0313759803575707\\
4.04809619238477	0.0378044800257816\\
4.06813627254509	0.0449205284837444\\
4.08817635270541	0.0526954945624669\\
4.10821643286573	0.0610865890583315\\
4.12825651302605	0.070037537357458\\
4.14829659318637	0.0794794674024733\\
4.16833667334669	0.0893319641585261\\
4.18837675350701	0.099504263652172\\
4.20841683366733	0.109896561028414\\
4.22845691382765	0.120401422378251\\
4.24849699398798	0.130905297872337\\
4.2685370741483	0.141290127546369\\
4.28857715430862	0.151435040039725\\
4.30861723446894	0.161218135576055\\
4.32865731462926	0.170518339828362\\
4.34869739478958	0.179217311596882\\
4.3687374749499	0.187201381217064\\
4.38877755511022	0.194363480340055\\
4.40881763527054	0.20060504515816\\
4.42885771543086	0.205837834893356\\
4.44889779559118	0.209985642449195\\
4.4689378757515	0.212985838887861\\
4.48897795591182	0.214790723690639\\
4.50901803607214	0.215368638887394\\
4.52905811623246	0.214704805623384\\
4.54909819639279	0.212801868255142\\
4.56913827655311	0.209680106871282\\
4.58917835671343	0.205377312155533\\
4.60921843687375	0.199948313584801\\
4.62925851703407	0.193464153638668\\
4.64929859719439	0.186010926141741\\
4.66933867735471	0.177688293502782\\
4.68937875751503	0.168607704428641\\
4.70941883767535	0.158890356519698\\
4.72945891783567	0.148664942499397\\
4.74949899799599	0.138065230387046\\
4.76953907815631	0.127227529117318\\
4.78957915831663	0.116288102831377\\
4.80961923847695	0.105380589084329\\
4.82965931863727	0.0946334809191092\\
4.8496993987976	0.0841677296021956\\
4.86973947895792	0.0740945197822667\\
4.88977955911824	0.0645132618283399\\
4.90981963927856	0.0555098505533064\\
4.92985971943888	0.0471552204316545\\
4.9498997995992	0.0395042347791765\\
4.96993987975952	0.0325949380052113\\
4.98997995991984	0.0264481962533372\\
5.01002004008016	0.0210677545513334\\
5.03006012024048	0.0164407329984524\\
5.0501002004008	0.0125385849061963\\
5.07014028056112	0.00931853347779172\\
5.09018036072144	0.00672549336234946\\
5.11022044088176	0.00469446501523229\\
5.13026052104208	0.00315336213356594\\
5.1503006012024	0.00202619180766513\\
5.17034068136273	0.00123645513901512\\
5.19038076152305	0.00071057684543767\\
5.21042084168337	0.000381113236229469\\
5.23046092184369	0.000189445538182886\\
5.25050100200401	8.76579330988968e-05\\
5.27054108216433	3.93523995545731e-05\\
5.29058116232465	1.92790670836605e-05\\
5.31062124248497	1.18591681837654e-05\\
5.33066132264529	8.9103828488566e-06\\
5.35070140280561	7.07508522325936e-06\\
5.37074148296593	5.50788971790276e-06\\
5.39078156312625	4.24247933264099e-06\\
5.41082164328657	3.36247495766047e-06\\
5.43086172344689	2.79680863823383e-06\\
5.45090180360721	2.40777560982041e-06\\
5.47094188376754	2.09785086739204e-06\\
5.49098196392786	1.83380238400663e-06\\
5.51102204408818	1.61634489960969e-06\\
5.5310621242485	1.44993022259557e-06\\
5.55110220440882	1.33368622263525e-06\\
5.57114228456914	1.26374316289235e-06\\
5.59118236472946	1.23876219827298e-06\\
5.61122244488978	1.28304101195122e-06\\
5.6312625250501	1.5278849707096e-06\\
5.65130260521042	2.42833383433656e-06\\
5.67134268537074	5.26530717361555e-06\\
5.69138276553106	1.31710936833475e-05\\
5.71142284569138	3.28625774975371e-05\\
5.7314629258517	7.68302525113892e-05\\
5.75150300601202	0.000165228262748973\\
5.77154308617235	0.000326787017369514\\
5.79158316633267	0.000598741417815815\\
5.81162324649299	0.00102622551115958\\
5.83166332665331	0.00166145699229729\\
5.85170340681363	0.00256267643916562\\
5.87174348697395	0.00379264757892887\\
5.89178356713427	0.00541662066417655\\
5.91182364729459	0.00749981887920693\\
5.93186372745491	0.0101046508487617\\
5.95190380761523	0.0132878789647664\\
5.97194388777555	0.0170979803672947\\
5.99198396793587	0.0215728781645869\\
6.01202404809619	0.0267381546480309\\
6.03206412825651	0.032605784157211\\
6.05210420841683	0.0391733925557008\\
6.07214428857715	0.0464239771866734\\
6.09218436873747	0.0543260351404447\\
6.1122244488978	0.0628340193856385\\
6.13226452905812	0.0718890592285076\\
6.15230460921844	0.0814198845141999\\
6.17234468937876	0.0913439116913479\\
6.19238476953908	0.101568460108321\\
6.2124248496994	0.11199208399743\\
6.23246492985972	0.122506002776431\\
6.25250501002004	0.132995629611672\\
6.27254509018036	0.143342204083792\\
6.29258517034068	0.15342450581992\\
6.312625250501	0.163120649998335\\
6.33266533066132	0.172309952795452\\
6.35270541082164	0.180874853761981\\
6.37274549098196	0.18870284853054\\
6.39278557114228	0.195688420847132\\
6.41282565130261	0.201734928223034\\
6.43286573146293	0.206756405079445\\
6.45290581162325	0.210679241126369\\
6.47294589178357	0.213443692080845\\
6.49298597194389	0.215005187634191\\
6.51302605210421	0.215335383429305\\
6.53306613226453	0.214422956036223\\
6.55310621242485	0.212274068356257\\
6.57314629258517	0.208912521509101\\
6.59318637274549	0.204379565471399\\
6.61322645290581	0.198733349789681\\
6.63326653306613	0.192048030086386\\
6.65330661322645	0.184412544467661\\
6.67334669338677	0.175929063062244\\
6.69338677354709	0.166711153220145\\
6.71342685370742	0.156881698783865\\
6.73346693386774	0.146570606151607\\
6.75350701402806	0.135912355981586\\
6.77354709418838	0.125043456455566\\
6.7935871743487	0.114099850763986\\
6.81362725450902	0.103214346965267\\
6.83366733466934	0.0925141160212124\\
6.85370741482966	0.08211832826341\\
6.87374749498998	0.072135964893727\\
6.8937875751503	0.0626638636578083\\
6.91382765531062	0.0537850335241081\\
6.93386773547094	0.0455672722441159\\
6.95390781563126	0.0380621268892336\\
6.97394789579158	0.031304222434859\\
6.9939879759519	0.0253109825838794\\
7.01402805611222	0.0200827731271487\\
7.03406813627254	0.0156034889089114\\
7.05410821643287	0.0118416065379704\\
7.07414829659319	0.00875171888532064\\
7.09418837675351	0.00627655107442795\\
7.11422845691383	0.00434944733469357\\
7.13426853707415	0.00289727631835459\\
7.15430861723447	0.00184366782953634\\
7.17434869739479	0.00111243643760669\\
7.19438877755511	0.000630988634352802\\
7.21442885771543	0.000333452156134443\\
7.23446893787575	0.000163229549436219\\
7.25450901803607	7.46805656373993e-05\\
7.27454909819639	3.37043702255802e-05\\
7.29458917835671	1.71349678947374e-05\\
7.31462925851703	1.10725055374003e-05\\
7.33466933867735	8.50478956410308e-06\\
7.35470941883768	6.74430237942617e-06\\
7.374749498998	5.22607889318699e-06\\
7.39478957915832	4.03591867433595e-06\\
7.41482965931864	3.22858755205254e-06\\
7.43486973947896	2.70903733690784e-06\\
7.45490981963928	2.34137472607552e-06\\
7.4749498997996	2.04162829010422e-06\\
7.49498997995992	1.78642184276995e-06\\
7.51503006012024	1.5789708958308e-06\\
7.53507014028056	1.42281706762207e-06\\
7.55511022044088	1.31619473033655e-06\\
7.5751503006012	1.25506469929356e-06\\
7.59519038076152	1.24029583159738e-06\\
7.61523046092184	1.30816661585971e-06\\
7.63527054108216	1.63105763903122e-06\\
7.65531062124249	2.7760717342913e-06\\
7.67535070140281	6.29091508838567e-06\\
7.69539078156313	1.58640865018529e-05\\
7.71543086172345	3.91886746627377e-05\\
7.73547094188377	9.01615863608683e-05\\
7.75551102204409	0.000190615224649933\\
7.77555110220441	0.000371010971501754\\
7.79559118236473	0.000670221210927876\\
7.81563126252505	0.00113486688129111\\
7.83567134268537	0.00181846838852374\\
7.85571142284569	0.00278030583652484\\
7.87575150300601	0.00408381981935715\\
7.89579158316633	0.00579446751176411\\
7.91583166332665	0.00797713795520545\\
7.93587174348697	0.0106933352926866\\
7.95591182364729	0.0139983664199983\\
7.97595190380762	0.0179387650351962\\
7.99599198396794	0.0225501115428051\\
8.01603206412826	0.0278553517321657\\
8.03607214428858	0.0338636346448496\\
8.0561122244489	0.0405696679704754\\
8.07615230460922	0.0479535267053688\\
8.09619238476954	0.0559808528569447\\
8.11623246492986	0.0646033697530848\\
8.13627254509018	0.0737596475574516\\
8.1563126252505	0.0833760619464124\\
8.17635270541082	0.0933679097776597\\
8.19639278557114	0.103640645795781\\
8.21643286573146	0.114091238698609\\
8.23647294589178	0.124609622394718\\
8.2565130260521	0.135080241198104\\
8.27655310621243	0.145383705247261\\
8.29659318637275	0.155398513478752\\
8.31663326653307	0.165002870728582\\
8.33667334669339	0.174076565385872\\
8.35671342685371	0.182502891026127\\
8.37675350701403	0.190170586619922\\
8.39679358717435	0.19697576160914\\
8.41683366733467	0.202823768173547\\
8.43687374749499	0.20763098208504\\
8.45691382765531	0.211326451863312\\
8.47695390781563	0.213853370697806\\
8.49699398797595	0.215170336100554\\
8.51703406813627	0.215252357280118\\
8.53707414829659	0.214091579064448\\
8.55711422845691	0.211697692202046\\
8.57715430861724	0.208098014466026\\
8.59719438877756	0.203337229613679\\
8.61723446893788	0.197476769257859\\
8.6372745490982	0.190593855014406\\
8.65731462925852	0.182780205438628\\
8.67735470941884	0.174140423325659\\
8.69739478957916	0.164790115101033\\
8.71743486973948	0.154853757975329\\
8.7374749498998	0.144462373338094\\
8.75751503006012	0.133751053557126\\
8.77755511022044	0.122856400933073\\
8.79759519038076	0.111913936024636\\
8.81763527054108	0.101055535559104\\
8.8376753507014	0.0904069554653217\\
8.85771543086172	0.0800854957732678\\
8.87775551102204	0.0701978582757097\\
8.89779559118236	0.0608382405039899\\
8.91783567134268	0.0520867077127129\\
8.93787575150301	0.044007879704504\\
8.95791583166333	0.0366499617926992\\
8.97795591182365	0.0300441467638499\\
8.99799599198397	0.0242044220722367\\
9.01803607214429	0.0191277974779732\\
9.03807615230461	0.014794984863051\\
9.05811623246493	0.0111715458961613\\
9.07815631262525	0.00820952284791761\\
9.09819639278557	0.00584955183267778\\
9.11823647294589	0.00402343709595529\\
9.13827655310621	0.00265713221463323\\
9.15831663326653	0.00167402719061618\\
9.17835671342685	0.000998387296685041\\
9.19839679358717	0.000558726832531237\\
9.21843687374749	0.000290848055078157\\
9.23847695390782	0.000140242947170551\\
9.25851703406814	6.35705235133238e-05\\
9.27855711422846	2.90025979974215e-05\\
9.29859719438878	1.53890568561615e-05\\
9.3186372745491	1.04119578642741e-05\\
9.33867735470942	8.12486129303013e-06\\
9.35871743486974	6.42127784573858e-06\\
9.37875751503006	4.95750755155361e-06\\
9.39879759519038	3.845040043745e-06\\
9.4188376753507	3.10615834654026e-06\\
9.43887775551102	2.62698690166273e-06\\
9.45891783567134	2.277333845644e-06\\
9.47895791583166	1.98696771863174e-06\\
9.49899799599198	1.74086380909505e-06\\
9.5190380761523	1.54360854573658e-06\\
9.53907815631263	1.39763732174721e-06\\
9.55911823647295	1.30040867570355e-06\\
9.57915831663327	1.24804704345599e-06\\
9.59919839679359	1.24464382360942e-06\\
9.61923847695391	1.34223053664582e-06\\
9.63927855711423	1.76419460278797e-06\\
9.65931863727455	3.2122371087525e-06\\
9.67935871743487	7.54637865502356e-06\\
9.69939879759519	1.90871781554735e-05\\
9.71943887775551	4.65952511570399e-05\\
9.73947895791583	0.000105444784872824\\
9.75951903807615	0.000219173501035159\\
9.77955911823647	0.000419963091376192\\
9.79959919839679	0.000748296054215691\\
9.81963927855711	0.00125224832752048\\
9.83967935871743	0.00198659406908713\\
9.85971943887776	0.00301159366895324\\
9.87975951903808	0.00439127706066792\\
9.8997995991984	0.00619120515916701\\
9.91983967935872	0.00847581913165788\\
9.93987975951904	0.0113056044202703\\
9.95991983967936	0.0147343082954976\\
9.97995991983968	0.0188064336112095\\
10	0.02355515195392\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Chafee_Input2_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.5,
ymax=4.5,
title= {Transient response},
xlabel = {Time [s]}
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
table[row sep=crcr]{0	0\\
0.0200400801603206	2.63348047299726e-05\\
0.0400801603206413	0.0147362390279679\\
0.0601202404809619	0.11668830073867\\
0.0801603206412826	0.319180790993456\\
0.100200400801603	0.571953404663899\\
0.120240480961924	0.829672089418545\\
0.140280561122244	1.06583744960551\\
0.160320641282565	1.26830848798961\\
0.180360721442886	1.43397713859513\\
0.200400801603206	1.56492387092479\\
0.220440881763527	1.6657746306419\\
0.240480961923848	1.74196956267227\\
0.260521042084168	1.79874915198949\\
0.280561122244489	1.84066506201145\\
0.30060120240481	1.87142753250255\\
0.32064128256513	1.89393713961848\\
0.340681362725451	1.91039785466248\\
0.360721442885772	1.92245164490102\\
0.380761523046092	1.93130504053627\\
0.400801603206413	1.93783608337269\\
0.420841683366733	1.94267945191217\\
0.440881763527054	1.9462917597031\\
0.460921843687375	1.94900045214101\\
0.480961923847695	1.95103983009287\\
0.501002004008016	1.95257729129898\\
0.521042084168337	1.95373229429019\\
0.541082164328657	1.95458998444056\\
0.561122244488978	1.95521094286448\\
0.581162324649299	1.95563813895253\\
0.601202404809619	1.95590187528704\\
0.62124248496994	1.95602329552732\\
0.64128256513026	1.95601686654028\\
0.661322645290581	1.9558921286253\\
0.681362725450902	1.95565492263375\\
0.701402805611222	1.9553082438888\\
0.721442885771543	1.95485282728768\\
0.741482965931864	1.95428753860417\\
0.761523046092184	1.95360962359879\\
0.781563126252505	1.95281485102349\\
0.801603206412826	1.9518975744751\\
0.821643286573146	1.95085072900249\\
0.841683366733467	1.94966577299116\\
0.861723446893788	1.94833258064802\\
0.881763527054108	1.94683928716425\\
0.901803607214429	1.94517208549766\\
0.92184368737475	1.94331497093607\\
0.94188376753507	1.94124942742065\\
0.961923847695391	1.93895404691004\\
0.981963927855711	1.9364040702161\\
1.00200400801603	1.93357083498018\\
1.02204408817635	1.93042111284673\\
1.04208416833667	1.92691631414406\\
1.06212424849699	1.9230115341259\\
1.08216432865731	1.91865440982585\\
1.10220440881764	1.91378375185832\\
1.12224448897796	1.90832791134282\\
1.14228456913828	1.90220283884604\\
1.1623246492986	1.89530979321526\\
1.18236472945892	1.88753266513028\\
1.20240480961924	1.87873489943061\\
1.22244488977956	1.86875603934705\\
1.24248496993988	1.85740798827975\\
1.2625250501002	1.84447120428642\\
1.28256513026052	1.82969123507537\\
1.30260521042084	1.81277628778692\\
1.32264529058116	1.7933969249433\\
1.34268537074148	1.77118947719812\\
1.3627254509018	1.74576530204246\\
1.38276553106212	1.71672844356645\\
1.40280561122244	1.68370429362052\\
1.42284569138277	1.646381178448\\
1.44288577154309	1.60456510756293\\
1.46292585170341	1.55824523246935\\
1.48296593186373	1.50766438502251\\
1.50300601202405	1.45338642937804\\
1.52304609218437	1.39635114933558\\
1.54308617234469	1.3379084611627\\
1.56312625250501	1.27982617257334\\
1.58316633266533	1.22426753783604\\
1.60320641282565	1.17373445720885\\
1.62324649298597	1.13096816418727\\
1.64328657314629	1.09879255666994\\
1.66332665330661	1.07988054270071\\
1.68336673346693	1.07643064142977\\
1.70340681362725	1.08977250442025\\
1.72344689378758	1.11998001990481\\
1.7434869739479	1.16563310768944\\
1.76352705410822	1.22387440210064\\
1.78356713426854	1.29081056287717\\
1.80360721442886	1.36215077821865\\
1.82364729458918	1.43386867938604\\
1.8436873747495	1.50269137887786\\
1.86372745490982	1.5663277579258\\
1.88376753507014	1.62346079311679\\
1.90380761523046	1.6735889544706\\
1.92384769539078	1.71680672298741\\
1.9438877755511	1.7535891901223\\
1.96392785571142	1.78461484759645\\
1.98396793587174	1.81063688080919\\
2.00400801603206	1.83239940272111\\
2.02404809619238	1.85058924310956\\
2.04408817635271	1.86581298163068\\
2.06412825651303	1.87859034229452\\
2.08416833667335	1.88935722950838\\
2.10420841683367	1.89847375987249\\
2.12424849699399	1.90623431130334\\
2.14428857715431	1.91287782104488\\
2.16432865731463	1.91859738007237\\
2.18436873747495	1.92354868883178\\
2.20440881763527	1.92785724639552\\
2.22444889779559	1.93162431436336\\
2.24448897795591	1.93493177920063\\
2.26452905811623	1.93784606789843\\
2.28456913827655	1.94042127334929\\
2.30460921843687	1.94270163407561\\
2.32464929859719	1.94472349345076\\
2.34468937875751	1.94651684443613\\
2.36472945891784	1.94810654575885\\
2.38476953907816	1.94951328007131\\
2.40480961923848	1.95075430871968\\
2.4248496993988	1.95184406778477\\
2.44488977955912	1.95279463902282\\
2.46492985971944	1.95361612274735\\
2.48496993987976	1.9543169335828\\
2.50501002004008	1.95490403448374\\
2.5250501002004	1.95538312218209\\
2.54509018036072	1.95575877313792\\
2.56513026052104	1.95603455735697\\
2.58517034068136	1.95621312583883\\
2.60521042084168	1.95629627567028\\
2.625250501002	1.95628499601341\\
2.64529058116232	1.95617949726258\\
2.66533066132265	1.95597922487711\\
2.68537074148297	1.95568285890086\\
2.70541082164329	1.95528829963514\\
2.72545090180361	1.95479263939311\\
2.74549098196393	1.95419211990328\\
2.76553106212425	1.95348207446378\\
2.78557114228457	1.95265685342051\\
2.80561122244489	1.95170973110702\\
2.82565130260521	1.95063279184668\\
2.84569138276553	1.94941679170728\\
2.86573146292585	1.94805099237792\\
2.88577154308617	1.94652296220824\\
2.90581162324649	1.94481833853145\\
2.92585170340681	1.94292054404539\\
2.94589178356713	1.940810448472\\
2.96593186372745	1.93846596462116\\
2.98597194388778	1.93586156595382\\
3.0060120240481	1.93296770972827\\
3.02605210420842	1.92975014662149\\
3.04609218436874	1.92616909390666\\
3.06613226452906	1.92217824479253\\
3.08617234468938	1.91772358236686\\
3.1062124248497	1.91274196098777\\
3.12625250501002	1.90715941453235\\
3.14629258517034	1.90088914831677\\
3.16633266533066	1.89382917300311\\
3.18637274549098	1.88585954804407\\
3.2064128256513	1.87683922456446\\
3.22645290581162	1.86660252265668\\
3.24649298597194	1.85495535716443\\
3.26653306613226	1.84167146002539\\
3.28657314629259	1.82648905565869\\
3.30661322645291	1.80910875392959\\
3.32665330661323	1.78919384475838\\
3.34669338677355	1.76637469308836\\
3.36673346693387	1.74025946475816\\
3.38677354709419	1.71045378710748\\
3.40681362725451	1.67659187963653\\
3.42685370741483	1.63838082755628\\
3.44689378757515	1.59565776851019\\
3.46693386773547	1.5484569175283\\
3.48697394789579	1.49708019060425\\
3.50701402805611	1.44216280152509\\
3.52705410821643	1.38472460382094\\
3.54709418837675	1.32619939095563\\
3.56713426853707	1.26843688094888\\
3.58717434869739	1.2136738065002\\
3.60721442885772	1.16446945565951\\
3.62725450901804	1.12359630120668\\
3.64729458917836	1.09386953281664\\
3.66733466933868	1.07789590131263\\
3.687374749499	1.07773305411853\\
3.70741482965932	1.09448801132077\\
3.72745490981964	1.12794729608287\\
3.74749498997996	1.17638757734693\\
3.76753507014028	1.23670206725968\\
3.7875751503006	1.30486274527327\\
3.80761523046092	1.37658197082399\\
3.82765531062124	1.4479528422885\\
3.84769539078156	1.51588904171143\\
3.86773547094188	1.57830110549783\\
3.8877755511022	1.63405093278489\\
3.90781563126253	1.68277435570365\\
3.92785571142285	1.72465829763965\\
3.94789579158317	1.76023118722944\\
3.96793587174349	1.79019520558264\\
3.98797595190381	1.81530713562036\\
4.00801603206413	1.8363025392168\\
4.02805611222445	1.85385339511067\\
4.04809619238477	1.86854904897012\\
4.06813627254509	1.88089200315174\\
4.08817635270541	1.89130226353755\\
4.10821643286573	1.90012596779554\\
4.12825651302605	1.90764559470897\\
4.14829659318637	1.91409017735032\\
4.16833667334669	1.91964469222219\\
4.18837675350701	1.92445826489411\\
4.20841683366733	1.9286511071702\\
4.22845691382765	1.93232024922346\\
4.24849699398798	1.93554419987444\\
4.2685370741483	1.93838669190934\\
4.28857715430862	1.94089966727265\\
4.30861723446894	1.94312564341031\\
4.32865731462926	1.94509958165687\\
4.34869739478958	1.94685036000868\\
4.3687374749499	1.94840193254423\\
4.38877755511022	1.94977424292894\\
4.40881763527054	1.95098394420245\\
4.42885771543086	1.95204496738873\\
4.44889779559118	1.95296897087445\\
4.4689378757515	1.95376569633234\\
4.48897795591182	1.95444325105436\\
4.50901803607214	1.95500833130683\\
4.52905811623246	1.95546639920354\\
4.54909819639279	1.95582182172684\\
4.56913827655311	1.95607797885367\\
4.58917835671343	1.95623734624113\\
4.60921843687375	1.95630155628179\\
4.62925851703407	1.95627144055985\\
4.64929859719439	1.95614705584244\\
4.66933867735471	1.95592769499315\\
4.68937875751503	1.95561188369594\\
4.70941883767535	1.95519736336122\\
4.72945891783567	1.95468106006623\\
4.74949899799599	1.95405903899385\\
4.76953907815631	1.95332644337266\\
4.78957915831663	1.95247741642501\\
4.80961923847695	1.95150500432585\\
4.82965931863727	1.95040103764992\\
4.8496993987976	1.94915598783021\\
4.86973947895792	1.94775879496432\\
4.88977955911824	1.94619666156945\\
4.90981963927856	1.94445480635511\\
4.92985971943888	1.94251617041822\\
4.9498997995992	1.94036106674009\\
4.96993987975952	1.93796676160126\\
4.98997995991984	1.93530697471579\\
5.01002004008016	1.93235128127096\\
5.03006012024048	1.92906439623057\\
5.0501002004008	1.92540531706523\\
5.07014028056112	1.92132629672309\\
5.09018036072144	1.91677161416547\\
5.11022044088176	1.91167610451581\\
5.13026052104208	1.90596340742738\\
5.1503006012024	1.89954389072824\\
5.17034068136273	1.89231220826546\\
5.19038076152305	1.88414446295005\\
5.21042084168337	1.87489497179044\\
5.23046092184369	1.8643926805586\\
5.25050100200401	1.85243736351027\\
5.27054108216433	1.83879589141168\\
5.29058116232465	1.82319907752825\\
5.31062124248497	1.8053399408245\\
5.33066132264529	1.78487466733782\\
5.35070140280561	1.76142807718497\\
5.37074148296593	1.73460592224518\\
5.39078156312625	1.70401665271461\\
5.41082164328657	1.66930508714426\\
5.43086172344689	1.63019936660481\\
5.45090180360721	1.5865704584596\\
5.47094188376754	1.53850049431107\\
5.49098196392786	1.48635312884565\\
5.51102204408818	1.4308370046465\\
5.5310621242485	1.3730532334531\\
5.55110220440882	1.31451957546983\\
5.57114228456914	1.2571665159005\\
5.59118236472946	1.20330171627947\\
5.61122244488978	1.1555375304908\\
5.6312625250501	1.11667092018145\\
5.65130260521042	1.0894983609176\\
5.67134268537074	1.07654674189631\\
5.69138276553106	1.07971648105203\\
5.71142284569138	1.0998766646424\\
5.7314629258517	1.13651839317942\\
5.75150300601202	1.1876200539225\\
5.77154308617235	1.24984439798946\\
5.79158316633267	1.3190559574229\\
5.81162324649299	1.39099648436766\\
5.83166332665331	1.46189633140517\\
5.85170340681363	1.52886263959355\\
5.87174348697395	1.59000546940934\\
5.89178356713427	1.64435825992596\\
5.91182364729459	1.69168510356544\\
5.93186372745491	1.73225689572678\\
5.95190380761523	1.7666486735728\\
5.97194388777555	1.79558156231073\\
5.99198396793587	1.81981294283176\\
6.01202404809619	1.84006816459246\\
6.03206412825651	1.85700362054363\\
6.05210420841683	1.87119127412293\\
6.07214428857715	1.8831165933532\\
6.09218436873747	1.89318403904146\\
6.1122244488978	1.90172618333303\\
6.13226452905812	1.90901401687705\\
6.15230460921844	1.91526704518565\\
6.17234468937876	1.92066245874948\\
6.19238476953908	1.92534308551055\\
6.2124248496994	1.92942407885026\\
6.23246492985972	1.93299842340788\\
6.25250501002004	1.93614139970174\\
6.27254509018036	1.93891416520211\\
6.29258517034068	1.94136660525941\\
6.312625250501	1.94353959055753\\
6.33266533066132	1.94546675912917\\
6.35270541082164	1.94717592009793\\
6.37274549098196	1.94869015931836\\
6.39278557114228	1.95002871008513\\
6.41282565130261	1.95120763979231\\
6.43286573146293	1.95224039231861\\
6.45290581162325	1.95313821680247\\
6.47294589178357	1.95391050759508\\
6.49298597194389	1.95456507350745\\
6.51302605210421	1.95510835114203\\
6.53306613226453	1.95554557356685\\
6.55310621242485	1.95588090258834\\
6.57314629258517	1.95611753145407\\
6.59318637274549	1.95625776290595\\
6.61322645290581	1.95630306633458\\
6.63326653306613	1.95625411678457\\
6.65330661322645	1.9561108178252\\
6.67334669338677	1.95587230959293\\
6.69338677354709	1.95553696273123\\
6.71342685370742	1.95510235851523\\
6.73346693386774	1.95456525497001\\
6.75350701402806	1.95392153829455\\
6.77354709418838	1.95316615852938\\
6.7935871743487	1.95229304790014\\
6.81362725450902	1.95129501968968\\
6.83366733466934	1.9501636449904\\
6.85370741482966	1.94888910375467\\
6.87374749498998	1.94746000624511\\
6.8937875751503	1.94586317931702\\
6.91382765531062	1.94408341133298\\
6.93386773547094	1.94210314779874\\
6.95390781563126	1.93990212824745\\
6.97394789579158	1.93745695251487\\
6.9939879759519	1.93474056270669\\
7.01402805611222	1.93172162337713\\
7.03406813627254	1.92836377956619\\
7.05410821643287	1.92462476798737\\
7.07414829659319	1.92045535227172\\
7.09418837675351	1.91579804859003\\
7.11422845691383	1.91058560288149\\
7.13426853707415	1.90473917769793\\
7.15430861723447	1.89816620575771\\
7.17434869739479	1.89075787055127\\
7.19438877755511	1.88238618899079\\
7.21442885771543	1.87290070029933\\
7.23446893787575	1.86212482297114\\
7.25450901803607	1.84985203965448\\
7.27454909819639	1.83584223111961\\
7.29458917835671	1.81981872603628\\
7.31462925851703	1.80146698533077\\
7.33466933867735	1.78043630233819\\
7.35470941883768	1.75634643522162\\
7.374749498998	1.72880158468992\\
7.39478957915832	1.69741436554415\\
7.41482965931864	1.66184207548933\\
7.43486973947896	1.62183630361682\\
7.45490981963928	1.57730460248078\\
7.4749498997996	1.52837986424413\\
7.49498997995992	1.47549005088822\\
7.51503006012024	1.41941915673482\\
7.53507014028056	1.36135053372131\\
7.55511022044088	1.30288576187685\\
7.5751503006012	1.24603468681045\\
7.59519038076152	1.19317303280115\\
7.61523046092184	1.14696147367843\\
7.63527054108216	1.11021412393849\\
7.65531062124249	1.08569800625439\\
7.67535070140281	1.07584575762776\\
7.69539078156313	1.08238402691816\\
7.71543086172345	1.1059295707936\\
7.73547094188377	1.14567224497515\\
7.75551102204409	1.19930006334032\\
7.77555110220441	1.26326657815331\\
7.79559118236473	1.33335666161422\\
7.81563126252505	1.40536644754032\\
7.83567134268537	1.47567918068695\\
7.85571142284569	1.54160029680833\\
7.87575150300601	1.60143588334849\\
7.89579158316633	1.65438293917238\\
7.91583166332665	1.70032469686624\\
7.93587174348697	1.7396078465765\\
7.95591182364729	1.77284770586984\\
7.97595190380762	1.80077997423188\\
7.99599198396794	1.82415993317183\\
8.01603206412826	1.8437012750344\\
8.03607214428858	1.8600442138874\\
8.0561122244489	1.87374326668964\\
8.07615230460922	1.88526709914893\\
8.09619238476954	1.89500499948002\\
8.11623246492986	1.90327639078212\\
8.13627254509018	1.91034118167693\\
8.1563126252505	1.91640971779841\\
8.17635270541082	1.92165172180951\\
8.19639278557114	1.92620399124434\\
8.21643286573146	1.93017684082028\\
8.23647294589178	1.93365938773343\\
8.2565130260521	1.93672382689339\\
8.27655310621243	1.93942885412054\\
8.29659318637275	1.94182238802415\\
8.31663326653307	1.94394372356917\\
8.33667334669339	1.94582523130136\\
8.35671342685371	1.9474936955742\\
8.37675350701403	1.94897136861483\\
8.39679358717435	1.95027680074421\\
8.41683366733467	1.95142549528175\\
8.43687374749499	1.95243042602217\\
8.45691382765531	1.95330244644419\\
8.47695390781563	1.95405061422653\\
8.49699398797595	1.95468244824099\\
8.51703406813627	1.95520413217478\\
8.53707414829659	1.95562067527481\\
8.55711422845691	1.95593603827989\\
8.57715430861724	1.95615323081311\\
8.59719438877756	1.95627438498305\\
8.61723446893788	1.95630080873003\\
8.6372745490982	1.95623302146781\\
8.65731462925852	1.95607077389309\\
8.67735470941884	1.95581305316791\\
8.69739478957916	1.95545807409862\\
8.71743486973948	1.95500325647971\\
8.7374749498998	1.95444518833643\\
8.75751503006012	1.9537795743166\\
8.77755511022044	1.95300116802212\\
8.79759519038076	1.95210368663695\\
8.81763527054108	1.95107970564064\\
8.8376753507014	1.94992053069229\\
8.85771543086172	1.94861604313199\\
8.87775551102204	1.94715451486063\\
8.89779559118236	1.9455223868986\\
8.91783567134268	1.94370400511721\\
8.93787575150301	1.94168130495242\\
8.95791583166333	1.93943343517616\\
8.97795591182365	1.93693630850827\\
8.99799599198397	1.93416206471934\\
9.01803607214429	1.93107842813348\\
9.03807615230461	1.92764793842221\\
9.05811623246493	1.92382702903568\\
9.07815631262525	1.91956492342683\\
9.09819639278557	1.91480231423499\\
9.11823647294589	1.90946978581529\\
9.13827655310621	1.90348593788217\\
9.15831663326653	1.89675516739781\\
9.17835671342685	1.88916507087746\\
9.19839679358717	1.88058344644637\\
9.21843687374749	1.8708549092515\\
9.23847695390782	1.85979719696785\\
9.25851703406814	1.84719735239248\\
9.27855711422846	1.83280814544483\\
9.29859719438878	1.8163453630709\\
9.3186372745491	1.79748696981791\\
9.33867735470942	1.77587562376273\\
9.35871743486974	1.75112657195414\\
9.37875751503006	1.72284341483593\\
9.39879759519038	1.69064437880696\\
9.4188376753507	1.65420122869931\\
9.43887775551102	1.61329148243174\\
9.45891783567134	1.56786207685421\\
9.47895791583166	1.51809948405489\\
9.49899799599198	1.46449844109612\\
9.5190380761523	1.40792004900596\\
9.53907815631263	1.34963066800408\\
9.55911823647295	1.29131530938358\\
9.57915831663327	1.23506150175741\\
9.59919839679359	1.18330983293745\\
9.61923847695391	1.13876409794696\\
9.63927855711423	1.1042476079398\\
9.65931863727455	1.0824864468573\\
9.67935871743487	1.07580397925258\\
9.69939879759519	1.0857365358572\\
9.71943887775551	1.11263532390477\\
9.73947895791583	1.15538558995807\\
9.75951903807615	1.21139581147282\\
9.77955911823647	1.27693361474869\\
9.79959919839679	1.34773216360615\\
9.81963927855711	1.41966546326232\\
9.83967935871743	1.48928308251013\\
9.85971943887776	1.55409164335519\\
9.87975951903808	1.61258855525143\\
9.8997995991984	1.66412593748278\\
9.91983967935872	1.70869710691096\\
9.93987975951904	1.74671670056655\\
9.95991983967936	1.77883438832424\\
9.97995991983968	1.80579643888689\\
10	1.82835362194791\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
table[row sep=crcr]{0	0\\
0.0200400801603206	0.00019793320779536\\
0.0400801603206413	0.0152079225715924\\
0.0601202404809619	0.118116155175512\\
0.0801603206412826	0.322291716148274\\
0.100200400801603	0.577179899660954\\
0.120240480961924	0.835744613729673\\
0.140280561122244	1.07225022540704\\
0.160320641282565	1.27523113810383\\
0.180360721442886	1.44151858815892\\
0.200400801603206	1.5729625009944\\
0.220440881763527	1.6740702959847\\
0.240480961923848	1.75027991848413\\
0.260521042084168	1.80688830973832\\
0.280561122244489	1.84851841242336\\
0.30060120240481	1.87894349333314\\
0.32064128256513	1.90111024105506\\
0.340681362725451	1.91725140539924\\
0.360721442885772	1.92902370990043\\
0.380761523046092	1.93763866364286\\
0.400801603206413	1.94397328748089\\
0.420841683366733	1.94865807268764\\
0.440881763527054	1.95214417081488\\
0.460921843687375	1.95475342808917\\
0.480961923847695	1.9567150123394\\
0.501002004008016	1.95819191202092\\
0.521042084168337	1.95929995140658\\
0.541082164328657	1.9601213567025\\
0.561122244488978	1.96071439425343\\
0.581162324649299	1.96112019697202\\
0.601202404809619	1.96136758733171\\
0.62124248496994	1.96147647756902\\
0.64128256513026	1.96146026123222\\
0.661322645290581	1.9613274902391\\
0.681362725450902	1.96108304559476\\
0.701402805611222	1.96072894873302\\
0.721442885771543	1.96026491650371\\
0.741482965931864	1.95968873236415\\
0.761523046092184	1.95899648396874\\
0.781563126252505	1.95818270201356\\
0.801603206412826	1.9572404238484\\
0.821643286573146	1.95616119756648\\
0.841683366733467	1.95493503613182\\
0.861723446893788	1.95355032699319\\
0.881763527054108	1.95199369897038\\
0.901803607214429	1.9502498454952\\
0.92184368737475	1.94830130073808\\
0.94188376753507	1.94612816272529\\
0.961923847695391	1.94370775525057\\
0.981963927855711	1.94101421744801\\
1.00200400801603	1.93801800696874\\
1.02204408817635	1.93468529920125\\
1.04208416833667	1.93097726066198\\
1.06212424849699	1.92684916986347\\
1.08216432865731	1.92224935348901\\
1.10220440881764	1.91711789948288\\
1.12224448897796	1.91138510265099\\
1.14228456913828	1.90496959305622\\
1.1623246492986	1.89777609512359\\
1.18236472945892	1.88969276916276\\
1.20240480961924	1.88058810291591\\
1.22244488977956	1.87030735780017\\
1.24248496993988	1.85866864713267\\
1.2625250501002	1.84545885108122\\
1.28256513026052	1.83042978017185\\
1.30260521042084	1.8132953096213\\
1.32264529058116	1.7937306326749\\
1.34268537074148	1.77137530093304\\
1.3627254509018	1.74584224983309\\
1.38276553106212	1.71673538037736\\
1.40280561122244	1.68367823174095\\
1.42284569138277	1.64635554956318\\
1.44288577154309	1.60456792297702\\
1.46292585170341	1.55829715099774\\
1.48296593186373	1.50777700922601\\
1.50300601202405	1.4535614431727\\
1.52304609218437	1.39658091745826\\
1.54308617234469	1.33817830298256\\
1.56312625250501	1.28011784533083\\
1.58316633266533	1.22456279956243\\
1.60320641282565	1.17401714592075\\
1.62324649298597	1.13122319033259\\
1.64328657314629	1.09900087420476\\
1.66332665330661	1.08001101056994\\
1.68336673346693	1.07643274568735\\
1.70340681362725	1.08957678170997\\
1.72344689378758	1.11951255337223\\
1.7434869739479	1.16484396934297\\
1.76352705410822	1.22276948843418\\
1.78356713426854	1.28946992387141\\
1.80360721442886	1.36072136392923\\
1.82364729458918	1.4325331769862\\
1.8436873747495	1.50162717597732\\
1.86372745490982	1.56567281461279\\
1.88376753507014	1.62329669717597\\
1.90380761523046	1.67394191995818\\
1.92384769539078	1.71766063224508\\
1.9438877755511	1.75490293487127\\
1.96392785571142	1.78633796381794\\
1.98396793587174	1.81272047718851\\
2.00400801603206	1.83480196979043\\
2.02404809619238	1.85327839746588\\
2.04408817635271	1.86876465691934\\
2.06412825651303	1.88178677704998\\
2.08416833667335	1.89278469883234\\
2.10420841683367	1.90212058901637\\
2.12424849699399	1.91008939716576\\
2.14428857715431	1.91692968999105\\
2.16432865731463	1.92283370927115\\
2.18436873747495	1.92795617875477\\
2.20440881763527	1.93242173091492\\
2.22444889779559	1.9363310122773\\
2.24448897795591	1.93976561310634\\
2.26452905811623	1.94279199784656\\
2.28456913827655	1.9454646116243\\
2.30460921843687	1.94782832079959\\
2.32464929859719	1.94992032331721\\
2.34468937875751	1.95177164101692\\
2.36472945891784	1.95340828492846\\
2.38476953907816	1.95485216593456\\
2.40480961923848	1.95612180581303\\
2.4248496993988	1.9572328961508\\
2.44488977955912	1.95819873667056\\
2.46492985971944	1.95903057997237\\
2.48496993987976	1.9597379040129\\
2.50501002004008	1.96032862679142\\
2.5250501002004	1.9608092756895\\
2.54509018036072	1.9611851207441\\
2.56513026052104	1.96146027825005\\
2.58517034068136	1.96163779061228\\
2.60521042084168	1.96171968609103\\
2.625250501002	1.96170702149466\\
2.64529058116232	1.96159990995469\\
2.66533066132265	1.96139753522972\\
2.68537074148297	1.96109815355386\\
2.70541082164329	1.96069908336703\\
2.72545090180361	1.96019668298634\\
2.74549098196393	1.95958631576804\\
2.76553106212425	1.95886230203266\\
2.78557114228457	1.95801785642378\\
2.80561122244489	1.95704500900768\\
2.82565130260521	1.95593450789986\\
2.84569138276553	1.95467570056625\\
2.86573146292585	1.95325639019466\\
2.88577154308617	1.9516626627364\\
2.90581162324649	1.94987867915752\\
2.92585170340681	1.94788642619183\\
2.94589178356713	1.94566541722475\\
2.96593186372745	1.94319233313779\\
2.98597194388778	1.94044059056484\\
3.0060120240481	1.93737982213286\\
3.02605210420842	1.93397524979304\\
3.04609218436874	1.9301869281913\\
3.06613226452906	1.92596883011518\\
3.08617234468938	1.92126774040516\\
3.1062124248497	1.91602191867887\\
3.12625250501002	1.91015948516126\\
3.14629258517034	1.90359647907583\\
3.16633266533066	1.89623453758777\\
3.18637274549098	1.88795814897249\\
3.2064128256513	1.87863145291749\\
3.22645290581162	1.86809460376207\\
3.24649298597194	1.85615979430798\\
3.26653306613226	1.84260717919418\\
3.28657314629259	1.82718116279586\\
3.30661322645291	1.80958784990659\\
3.32665330661323	1.78949490539822\\
3.34669338677355	1.76653560012586\\
3.36673346693387	1.74031933544579\\
3.38677354709419	1.71045125199362\\
3.40681362725451	1.6765633754641\\
3.42685370741483	1.63835885380663\\
3.44689378757515	1.59566902011251\\
3.46693386773547	1.54852036140727\\
3.48697394789579	1.49720547545679\\
3.50701402805611	1.44234964510114\\
3.52705410821643	1.38496372983315\\
3.54709418837675	1.32647510523667\\
3.56713426853707	1.26873067912274\\
3.58717434869739	1.21396777346781\\
3.60721442885772	1.16474784734718\\
3.62725450901804	1.12384376809365\\
3.64729458917836	1.09406531285689\\
3.66733466933868	1.07800542510903\\
3.687374749499	1.07770160348579\\
3.70741482965932	1.09424356207164\\
3.72745490981964	1.1274181275564\\
3.74749498997996	1.17553256162428\\
3.76753507014028	1.23554118197657\\
3.7875751503006	1.30349088776073\\
3.80761523046092	1.37515630101241\\
3.82765531062124	1.44665827064576\\
3.84769539078156	1.51489733727834\\
3.86773547094188	1.57773969025033\\
3.8877755511022	1.63398974386164\\
3.90781563126253	1.68322985165107\\
3.92785571142285	1.72560796209351\\
3.94789579158317	1.76163091654328\\
3.96793587174349	1.79199414664617\\
3.98797595190381	1.81745755948855\\
4.00801603206413	1.8387647257375\\
4.02805611222445	1.85659674460952\\
4.04809619238477	1.87155093608372\\
4.06813627254509	1.88413565162055\\
4.08817635270541	1.89477450281184\\
4.10821643286573	1.90381533810139\\
4.12825651302605	1.91154097785306\\
4.14829659318637	1.91817995528165\\
4.16833667334669	1.92391634788658\\
4.18837675350701	1.92889831081858\\
4.20841683366733	1.93324523101526\\
4.22845691382765	1.93705358395137\\
4.24849699398798	1.94040164907823\\
4.2685370741483	1.94335326196842\\
4.28857715430862	1.94596077550676\\
4.30861723446894	1.94826738435569\\
4.32865731462926	1.95030894338212\\
4.34869739478958	1.95211538853201\\
4.3687374749499	1.95371184481304\\
4.38877755511022	1.95511949357301\\
4.40881763527054	1.95635625042644\\
4.42885771543086	1.95743729682781\\
4.44889779559118	1.95837549796896\\
4.4689378757515	1.95918173184339\\
4.48897795591182	1.95986514881372\\
4.50901803607214	1.96043337650271\\
4.52905811623246	1.96089268129889\\
4.54909819639279	1.96124809493874\\
4.56913827655311	1.96150351323924\\
4.58917835671343	1.96166177157252\\
4.60921843687375	1.96172470099317\\
4.62925851703407	1.96169316780092\\
4.64929859719439	1.96156709852768\\
4.66933867735471	1.96134549168101\\
4.68937875751503	1.9610264171467\\
4.70941883767535	1.96060700351573\\
4.72945891783567	1.96008341329185\\
4.74949899799599	1.95945080551746\\
4.76953907815631	1.95870328487453\\
4.78957915831663	1.95783383598152\\
4.80961923847695	1.95683424094769\\
4.82965931863727	1.95569497798977\\
4.8496993987976	1.95440509806627\\
4.86973947895792	1.95295207576259\\
4.88977955911824	1.95132162987829\\
4.90981963927856	1.9494975079657\\
4.92985971943888	1.9474612277707\\
4.9498997995992	1.94519176703554\\
4.96993987975952	1.9426651909069\\
4.98997995991984	1.93985420393101\\
5.01002004008016	1.93672761051553\\
5.03006012024048	1.93324966429821\\
5.0501002004008	1.92937928233058\\
5.07014028056112	1.92506909508156\\
5.09018036072144	1.92026429749752\\
5.11022044088176	1.91490126017732\\
5.13026052104208	1.9089058538761\\
5.1503006012024	1.90219143611819\\
5.17034068136273	1.89465644832574\\
5.19038076152305	1.88618157962545\\
5.21042084168337	1.87662647653223\\
5.23046092184369	1.86582602696982\\
5.25050100200401	1.8535863390435\\
5.27054108216433	1.83968069109509\\
5.29058116232465	1.82384597559147\\
5.31062124248497	1.80578051569584\\
5.33066132264529	1.78514460240634\\
5.35070140280561	1.76156563835244\\
5.37074148296593	1.73465026704652\\
5.39078156312625	1.7040061092125\\
5.41082164328657	1.66927544705315\\
5.43086172344689	1.63018212251405\\
5.45090180360721	1.58659091056751\\
5.47094188376754	1.53857585199407\\
5.49098196392786	1.48649106037715\\
5.51102204408818	1.43103529863797\\
5.5310621242485	1.37330107762476\\
5.55110220440882	1.31480041056102\\
5.57114228456914	1.25746171720825\\
5.59118236472946	1.2035937641059\\
5.61122244488978	1.15581103031225\\
5.6312625250501	1.11691002628227\\
5.65130260521042	1.08968024441453\\
5.67134268537074	1.07663312662373\\
5.69138276553106	1.07964853762299\\
5.71142284569138	1.09958051752616\\
5.7314629258517	1.13592577190101\\
5.75150300601202	1.18669991099885\\
5.77154308617235	1.24863137982046\\
5.79158316633267	1.31765928550448\\
5.81162324649299	1.38958209369663\\
5.83166332665331	1.46064966491932\\
5.85170340681363	1.5279485718714\\
5.87174348697395	1.58954036430487\\
5.89178356713427	1.64440058704519\\
5.91182364729459	1.69224217167939\\
5.93186372745491	1.73330050249011\\
5.95190380761523	1.76813232145821\\
5.97194388777555	1.79745440368397\\
5.99198396793587	1.82202860216471\\
6.01202404809619	1.84258875050163\\
6.03206412825651	1.85980026716144\\
6.05210420841683	1.87424270924638\\
6.07214428857715	1.88640693470302\\
6.09218436873747	1.89670059418081\\
6.1122244488978	1.90545765265628\\
6.13226452905812	1.91294923383904\\
6.15230460921844	1.91939423173343\\
6.17234468937876	1.92496890105926\\
6.19238476953908	1.92981511433174\\
6.2124248496994	1.93404724663275\\
6.23246492985972	1.93775779040644\\
6.25250501002004	1.94102186388032\\
6.27254509018036	1.94390079164372\\
6.29258517034068	1.94644492690243\\
6.312625250501	1.9486958650943\\
6.33266533066132	1.95068817476558\\
6.35270541082164	1.95245074932487\\
6.37274549098196	1.95400786274587\\
6.39278557114228	1.95537999422103\\
6.41282565130261	1.95658447392569\\
6.43286573146293	1.95763598984403\\
6.45290581162325	1.9585469858926\\
6.47294589178357	1.95932797571659\\
6.49298597194389	1.9599877902786\\
6.51302605210421	1.96053377326324\\
6.53306613226453	1.96097193488817\\
6.55310621242485	1.96130707262871\\
6.57314629258517	1.96154286490433\\
6.59318637274549	1.96168194228485\\
6.61322645290581	1.9617259402163\\
6.63326653306613	1.96167553547772\\
6.65330661322645	1.96153046844841\\
6.67334669338677	1.96128955234845\\
6.69338677354709	1.96095067019547\\
6.71342685370742	1.96051075973365\\
6.73346693386774	1.95996578618864\\
6.75350701402806	1.95931070226155\\
6.77354709418838	1.95853939438478\\
6.7935871743487	1.95764461382155\\
6.81362725450902	1.95661789067558\\
6.83366733466934	1.95544942837195\\
6.85370741482966	1.95412797540437\\
6.87374749498998	1.95264067062078\\
6.8937875751503	1.95097285706652\\
6.91382765531062	1.94910785853876\\
6.93386773547094	1.94702671142633\\
6.95390781563126	1.94470784296718\\
6.97394789579158	1.94212668470616\\
6.9939879759519	1.93925520756819\\
7.01402805611222	1.93606136181102\\
7.03406813627254	1.93250840142155\\
7.05410821643287	1.92855406796135\\
7.07414829659319	1.92414960376059\\
7.09418837675351	1.91923855846417\\
7.11422845691383	1.91375534679965\\
7.13426853707415	1.90762350968332\\
7.15430861723447	1.90075362697527\\
7.17434869739479	1.89304083098172\\
7.19438877755511	1.88436187999513\\
7.21442885771543	1.8745717783556\\
7.23446893787575	1.86349998588302\\
7.25450901803607	1.8509463623604\\
7.27454909819639	1.83667716482944\\
7.29458917835671	1.82042168222711\\
7.31462925851703	1.80187047154127\\
7.33466933867735	1.78067664792146\\
7.35470941883768	1.75646222232401\\
7.374749498998	1.72883194201996\\
7.39478957915832	1.69739725075699\\
7.41482965931864	1.66181256517663\\
7.43486973947896	1.62182480729596\\
7.45490981963928	1.57733494834434\\
7.4749498997996	1.52846744374676\\
7.49498997995992	1.47564053646023\\
7.51503006012024	1.4196284590951\\
7.53507014028056	1.36160642124686\\
7.55511022044088	1.30317096178845\\
7.5751503006012	1.24633058638155\\
7.59519038076152	1.19346255356655\\
7.61523046092184	1.14722946936578\\
7.63527054108216	1.11044398539228\\
7.65531062124249	1.08586448172295\\
7.67535070140281	1.07590663477228\\
7.69539078156313	1.08227656781749\\
7.71543086172345	1.10557888706371\\
7.73547094188377	1.14501482986126\\
7.75551102204409	1.19831614720713\\
7.77555110220441	1.26200585641776\\
7.79559118236473	1.33194193921477\\
7.81563126252505	1.40397088888047\\
7.83567134268537	1.47448710636781\\
7.85571142284569	1.54076854901736\\
7.87575150300601	1.60106940167849\\
7.89579158316633	1.65452902073648\\
7.91583166332665	1.70098215176361\\
7.93587174348697	1.74074349088999\\
7.95591182364729	1.77441321086485\\
7.97595190380762	1.80272484904735\\
7.99599198396794	1.8264393114832\\
8.01603206412826	1.84627911087697\\
8.03607214428858	1.86289331402051\\
8.0561122244489	1.87684362165277\\
8.07615230460922	1.88860363145944\\
8.09619238476954	1.89856542247911\\
8.11623246492986	1.90704951491578\\
8.13627254509018	1.91431576269833\\
8.1563126252505	1.92057380473909\\
8.17635270541082	1.92599240351626\\
8.19639278557114	1.93070742411783\\
8.21643286573146	1.93482845378843\\
8.23647294589178	1.9384441816993\\
8.2565130260521	1.94162670744118\\
8.27655310621243	1.94443495701013\\
8.29659318637275	1.94691737232208\\
8.31663326653307	1.94911401832713\\
8.33667334669339	1.95105823092722\\
8.35671342685371	1.9527779034099\\
8.37675350701403	1.95429649122772\\
8.39679358717435	1.9556337970091\\
8.41683366733467	1.95680658588206\\
8.43687374749499	1.95782906813459\\
8.45691382765531	1.95871327887634\\
8.47695390781563	1.95946937728065\\
8.49699398797595	1.9601058826884\\
8.51703406813627	1.9606298609317\\
8.53707414829659	1.96104707101072\\
8.55711422845691	1.96136207988767\\
8.57715430861724	1.96157835126559\\
8.59719438877756	1.96169831303744\\
8.61723446893788	1.96172340648946\\
8.6372745490982	1.96165411977674\\
8.65731462925852	1.96149000750957\\
8.67735470941884	1.96122969749785\\
8.69739478957916	1.96087088529507\\
8.71743486973948	1.96041031672093\\
8.7374749498998	1.95984375813042\\
8.75751503006012	1.95916595372692\\
8.77755511022044	1.95837056893645\\
8.79759519038076	1.95745011826884\\
8.81763527054108	1.95639587559216\\
8.8376753507014	1.95519776437103\\
8.85771543086172	1.95384422449645\\
8.87775551102204	1.95232205164856\\
8.89779559118236	1.95061620421749\\
8.91783567134268	1.94870957154134\\
8.93787575150301	1.94658269581894\\
8.95791583166333	1.9442134383655\\
8.97795591182365	1.94157657858368\\
8.99799599198397	1.93864333143852\\
9.01803607214429	1.93538076609371\\
9.03807615230461	1.93175110433722\\
9.05811623246493	1.92771087287787\\
9.07815631262525	1.92320987830351\\
9.09819639278557	1.91818996742546\\
9.11823647294589	1.91258352970895\\
9.13827655310621	1.90631169291232\\
9.15831663326653	1.89928215990481\\
9.17835671342685	1.89138663687302\\
9.19839679358717	1.88249781595753\\
9.21843687374749	1.87246590726954\\
9.23847695390782	1.86111477932434\\
9.25851703406814	1.84823788165498\\
9.27855711422846	1.83359431235975\\
9.29859719438878	1.81690568166636\\
9.3186372745491	1.79785482556026\\
9.33867735470942	1.77608792888675\\
9.35871743486974	1.75122215594047\\
9.37875751503006	1.72286130877434\\
9.39879759519038	1.69062210177453\\
9.4188376753507	1.65417307098401\\
9.43887775551102	1.61328669338982\\
9.45891783567134	1.56790293676039\\
9.47895791583166	1.51819951282072\\
9.49899799599198	1.46466131201985\\
9.5190380761523	1.40813986023748\\
9.53907815631263	1.34989389555592\\
9.55911823647295	1.29160411978701\\
9.57915831663327	1.23535741467835\\
9.59919839679359	1.18359623168478\\
9.61923847695391	1.13902594930026\\
9.63927855711423	1.10446724392429\\
9.65931863727455	1.08263584047727\\
9.67935871743487	1.07583681414898\\
9.69939879759519	1.08558648744328\\
9.71943887775551	1.11222745236074\\
9.73947895791583	1.15466250038816\\
9.75951903807615	1.21035009572816\\
9.77955911823647	1.27563017885566\\
9.79959919839679	1.34630645134806\\
9.81963927855711	1.41829623919541\\
9.83967935871743	1.48815195377434\\
9.85971943887776	1.55334642942184\\
9.87975951903808	1.6123225555782\\
9.8997995991984	1.66437566957377\\
9.91983967935872	1.70945356532076\\
9.93987975951904	1.74794240755046\\
9.95991983967936	1.78047970640002\\
9.97995991983968	1.80781154302735\\
10	1.83069527798957\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.156892225919803\\
0.0400801603206413	0.0240780900972806\\
0.0601202404809619	0.295495746068006\\
0.0801603206412826	0.563904764872089\\
0.100200400801603	0.812681577659601\\
0.120240480961924	1.03486094991058\\
0.140280561122244	1.22615716241458\\
0.160320641282565	1.38504240131373\\
0.180360721442886	1.51267194025773\\
0.200400801603206	1.61221734014851\\
0.220440881763527	1.68794446481907\\
0.240480961923848	1.7443808397934\\
0.260521042084168	1.78574660845873\\
0.280561122244489	1.81566236188318\\
0.30060120240481	1.83706429022662\\
0.32064128256513	1.8522420042251\\
0.340681362725451	1.86293237479777\\
0.360721442885772	1.8704276814175\\
0.380761523046092	1.87567650007489\\
0.400801603206413	1.87936867622616\\
0.420841683366733	1.88200276876369\\
0.440881763527054	1.88393760303227\\
0.460921843687375	1.88543069678469\\
0.480961923847695	1.88666640876787\\
0.501002004008016	1.88777630644465\\
0.521042084168337	1.88885377385952\\
0.541082164328657	1.88996442139209\\
0.561122244488978	1.89115346887786\\
0.581162324649299	1.89245096383867\\
0.601202404809619	1.89387546128863\\
0.62124248496994	1.89543661373891\\
0.64128256513026	1.89713699293655\\
0.661322645290581	1.89897337012608\\
0.681362725450902	1.90093761592918\\
0.701402805611222	1.90301733220939\\
0.721442885771543	1.90519629528847\\
0.741482965931864	1.90745476485284\\
0.761523046092184	1.9097696972219\\
0.781563126252505	1.91211488816229\\
0.801603206412826	1.91446106318934\\
0.821643286573146	1.91677592643049\\
0.841683366733467	1.91902417498534\\
0.861723446893788	1.92116748281924\\
0.881763527054108	1.92316445536671\\
0.901803607214429	1.92497055465409\\
0.92184368737475	1.92653799297172\\
0.94188376753507	1.92781559209926\\
0.961923847695391	1.92874860370652\\
0.981963927855711	1.92927848568801\\
1.00200400801603	1.92934262800156\\
1.02204408817635	1.9288740199645\\
1.04208416833667	1.92780085092493\\
1.06212424849699	1.92604603332813\\
1.08216432865731	1.92352663717561\\
1.10220440881764	1.92015322308745\\
1.12224448897796	1.91582906051654\\
1.14228456913828	1.91044921759752\\
1.1623246492986	1.90389951059052\\
1.18236472945892	1.89605530458523\\
1.20240480961924	1.88678016621018\\
1.22244488977956	1.87592438525786\\
1.24248496993988	1.86332341163548\\
1.2625250501002	1.84879630448056\\
1.28256513026052	1.83214437435649\\
1.30260521042084	1.81315033525387\\
1.32264529058116	1.79157849634204\\
1.34268537074148	1.76717684434589\\
1.3627254509018	1.73968232361102\\
1.38276553106212	1.70883121082124\\
1.40280561122244	1.67437712396754\\
1.42284569138277	1.63611965183985\\
1.44288577154309	1.59394633946246\\
1.46292585170341	1.54788908372548\\
1.48296593186373	1.49819227037171\\
1.50300601202405	1.44538452769658\\
1.52304609218437	1.39034085367453\\
1.54308617234469	1.33432058511648\\
1.56312625250501	1.27897166806265\\
1.58316633266533	1.22630115045908\\
1.60320641282565	1.17861930233783\\
1.62324649298597	1.13846299580687\\
1.64328657314629	1.10848928823787\\
1.66332665330661	1.09130441861988\\
1.68336673346693	1.08916833166358\\
1.70340681362725	1.10352689750106\\
1.72344689378758	1.13443775388313\\
1.7434869739479	1.18016974621758\\
1.76352705410822	1.2373427394621\\
1.78356713426854	1.30166869045736\\
1.80360721442886	1.36889509831738\\
1.82364729458918	1.43547891933726\\
1.8436873747495	1.49883802469251\\
1.86372745490982	1.55730660140976\\
1.88376753507014	1.60996945758407\\
1.90380761523046	1.6564791382876\\
1.92384769539078	1.69689319780884\\
1.9438877755511	1.73153894510243\\
1.96392785571142	1.76090523642733\\
1.98396793587174	1.7855597783199\\
2.00400801603206	1.80608968543333\\
2.02404809619238	1.82306201752055\\
2.04408817635271	1.83700030137333\\
2.06412825651303	1.84837293423067\\
2.08416833667335	1.85758977363915\\
2.10420841683367	1.86500390643905\\
2.12424849699399	1.87091634187914\\
2.14428857715431	1.87558205629973\\
2.16432865731463	1.87921636914791\\
2.18436873747495	1.88200104241654\\
2.20440881763527	1.88408978283527\\
2.22444889779559	1.88561301492771\\
2.24448897795591	1.88668190819824\\
2.26452905811623	1.8873917058549\\
2.28456913827655	1.8878244344061\\
2.30460921843687	1.88805108351818\\
2.32464929859719	1.88813334342811\\
2.34468937875751	1.88812498135259\\
2.36472945891784	1.88807292551536\\
2.38476953907816	1.88801811642622\\
2.40480961923848	1.88799617362519\\
2.4248496993988	1.88803791736742\\
2.44488977955912	1.88816977691735\\
2.46492985971944	1.8884141102733\\
2.48496993987976	1.88878945535974\\
2.50501002004008	1.8893107280524\\
2.5250501002004	1.88998937917565\\
2.54509018036072	1.89083351989021\\
2.56513026052104	1.89184802277004\\
2.58517034068136	1.89303460415769\\
2.60521042084168	1.89439189203179\\
2.625250501002	1.89591548258605\\
2.64529058116232	1.89759798779495\\
2.66533066132265	1.89942907554033\\
2.68537074148297	1.90139550327351\\
2.70541082164329	1.90348114565953\\
2.72545090180361	1.90566701619539\\
2.74549098196393	1.90793128239012\\
2.76553106212425	1.91024927371423\\
2.78557114228457	1.91259348116434\\
2.80561122244489	1.91493354691323\\
2.82565130260521	1.91723624220662\\
2.84569138276553	1.91946543123713\\
2.86573146292585	1.92158201834892\\
2.88577154308617	1.92354387550098\\
2.90581162324649	1.92530574647656\\
2.92585170340681	1.9268191236232\\
2.94589178356713	1.92803209249895\\
2.96593186372745	1.92888913898022\\
2.98597194388778	1.92933091263827\\
3.0060120240481	1.92929393885983\\
3.02605210420842	1.92871027225013\\
3.04609218436874	1.92750708123009\\
3.06613226452906	1.92560615363558\\
3.08617234468938	1.92292331127378\\
3.1062124248497	1.91936772072288\\
3.12625250501002	1.91484108676699\\
3.14629258517034	1.90923671481416\\
3.16633266533066	1.90243843086749\\
3.18637274549098	1.89431935214264\\
3.2064128256513	1.88474051139823\\
3.22645290581162	1.87354935662798\\
3.24649298597194	1.86057818055193\\
3.26653306613226	1.84564259040823\\
3.28657314629259	1.82854022121229\\
3.30661322645291	1.80905004478879\\
3.32665330661323	1.7869328590464\\
3.34669338677355	1.76193388818876\\
3.36673346693387	1.7337889092055\\
3.38677354709419	1.70223593081452\\
3.40681362725451	1.66703508143528\\
3.42685370741483	1.62799971924498\\
3.44689378757515	1.58504130288839\\
3.46693386773547	1.53822850567687\\
3.48697394789579	1.48785691437383\\
3.50701402805611	1.43452003682637\\
3.52705410821643	1.37916769531327\\
3.54709418837675	1.32313775080363\\
3.56713426853707	1.26815330521519\\
3.58717434869739	1.21628721247201\\
3.60721442885772	1.1699018784332\\
3.62725450901804	1.13156810351307\\
3.64729458917836	1.10394947324179\\
3.66733466933868	1.08961175756307\\
3.687374749499	1.09069504964431\\
3.70741482965932	1.10841340362293\\
3.72745490981964	1.14248609388056\\
3.74749498997996	1.19081935107505\\
3.76753507014028	1.24977781366041\\
3.7875751503006	1.31500830754675\\
3.80761523046092	1.38236006149784\\
3.82765531062124	1.44847433110404\\
3.84769539078156	1.51096188795069\\
3.86773547094188	1.56832181411971\\
3.8877755511022	1.61976669913141\\
3.90781563126253	1.66504224671655\\
3.92785571142285	1.70426989814803\\
3.94789579158317	1.73781708707187\\
3.96793587174349	1.76619427257344\\
3.98797595190381	1.78997710547254\\
4.00801603206413	1.80975127490404\\
4.02805611222445	1.82607657431677\\
4.04809619238477	1.83946612102603\\
4.06813627254509	1.85037667292831\\
4.08817635270541	1.85920647051385\\
4.10821643286573	1.86629774766336\\
4.12825651302605	1.87194180121051\\
4.14829659318637	1.87638516828208\\
4.16833667334669	1.87983598483628\\
4.18837675350701	1.88246998396422\\
4.20841683366733	1.88443585829519\\
4.22845691382765	1.8858598824392\\
4.24849699398798	1.88684979546315\\
4.2685370741483	1.88749799867867\\
4.28857715430862	1.88788415226842\\
4.30861723446894	1.88807725962671\\
4.32865731462926	1.88813732659006\\
4.34869739478958	1.88811667408107\\
4.3687374749499	1.8880609712023\\
4.38877755511022	1.88801004609145\\
4.40881763527054	1.88799852073687\\
4.42885771543086	1.88805630770252\\
4.44889779559118	1.88820899885757\\
4.4689378757515	1.88847816998674\\
4.48897795591182	1.88888162024288\\
4.50901803607214	1.88943356105944\\
4.52905811623246	1.89014476616329\\
4.54909819639279	1.8910226915875\\
4.56913827655311	1.89207157258798\\
4.58917835671343	1.89329250280324\\
4.60921843687375	1.89468349964652\\
4.62925851703407	1.89623955892006\\
4.64929859719439	1.89795270078547\\
4.66933867735471	1.89981200854145\\
4.68937875751503	1.90180366106198\\
4.70941883767535	1.90391095924567\\
4.72945891783567	1.90611434639438\\
4.74949899799599	1.90839142202478\\
4.76953907815631	1.91071694823968\\
4.78957915831663	1.91306284744431\\
4.80961923847695	1.91539818981231\\
4.82965931863727	1.91768916855483\\
4.8496993987976	1.91989906071319\\
4.86973947895792	1.9219881706335\\
4.88977955911824	1.92391375313054\\
4.90981963927856	1.92562991251761\\
4.92985971943888	1.9270874733137\\
4.9498997995992	1.92823381789404\\
4.96993987975952	1.92901268532639\\
4.98997995991984	1.92936392513597\\
5.01002004008016	1.9292231983268\\
5.03006012024048	1.92852161788455\\
5.0501002004008	1.92718531838667\\
5.07014028056112	1.92513494443642\\
5.09018036072144	1.92228504547915\\
5.11022044088176	1.91854336427117\\
5.13026052104208	1.91381000513648\\
5.1503006012024	1.90797646872892\\
5.17034068136273	1.90092454245537\\
5.19038076152305	1.89252504115288\\
5.21042084168337	1.88263640394643\\
5.23046092184369	1.87110317418307\\
5.25050100200401	1.85775442577757\\
5.27054108216433	1.84240226165795\\
5.29058116232465	1.82484061194418\\
5.31062124248497	1.8048447230245\\
5.33066132264529	1.78217198115038\\
5.35070140280561	1.75656508664485\\
5.37074148296593	1.7277591077293\\
5.39078156312625	1.6954945707119\\
5.41082164328657	1.65953935006926\\
5.43086172344689	1.61972236570403\\
5.45090180360721	1.57598136540031\\
5.47094188376754	1.52842461683302\\
5.49098196392786	1.47740179466713\\
5.51102204408818	1.42357367005564\\
5.5310621242485	1.36796618549863\\
5.55110220440882	1.31199560684276\\
5.57114228456914	1.25745874207191\\
5.59118236472946	1.20649182521417\\
5.61122244488978	1.16150619010646\\
5.6312625250501	1.12510207109759\\
5.65130260521042	1.09994217476574\\
5.67134268537074	1.0885388527949\\
5.69138276553106	1.09289205319124\\
5.71142284569138	1.11396016495346\\
5.7314629258517	1.15111006002206\\
5.75150300601202	1.2018962967034\\
5.77154308617235	1.26246295124813\\
5.79158316633267	1.32843004982996\\
5.81162324649299	1.39577231515014\\
5.83166332665331	1.46132179868598\\
5.85170340681363	1.52287836439803\\
5.87174348697395	1.57909873025507\\
5.89178356713427	1.62931597667687\\
5.91182364729459	1.6733626634308\\
5.93186372745491	1.7114189329748\\
5.95190380761523	1.74388822994567\\
5.97194388777555	1.77129951062854\\
5.99198396793587	1.79423417532999\\
6.01202404809619	1.81327506355813\\
6.03206412825651	1.82897388446654\\
6.05210420841683	1.84183297004668\\
6.07214428857715	1.85229736168846\\
6.09218436873747	1.86075378997\\
6.1122244488978	1.8675338432094\\
6.13226452905812	1.87291935578526\\
6.15230460921844	1.87714868164426\\
6.17234468937876	1.88042301403297\\
6.19238476953908	1.88291227193493\\
6.2124248496994	1.88476031875006\\
6.23246492985972	1.88608943433764\\
6.25250501002004	1.88700405490737\\
6.27254509018036	1.88759384345479\\
6.29258517034068	1.88793617697354\\
6.312625250501	1.88809813863505\\
6.33266533066132	1.88813810221932\\
6.35270541082164	1.88810698343681\\
6.37274549098196	1.88804922461553\\
6.39278557114228	1.8880035667879\\
6.41282565130261	1.88800365414712\\
6.43286573146293	1.88807850703691\\
6.45290581162325	1.88825289206371\\
6.47294589178357	1.88854761233991\\
6.49298597194389	1.88897973574256\\
6.51302605210421	1.88956277524696\\
6.53306613226453	1.89030683226721\\
6.55310621242485	1.891218711559\\
6.57314629258517	1.89230201421532\\
6.59318637274549	1.89355721378106\\
6.61322645290581	1.89498171927978\\
6.63326653306613	1.8965699279538\\
6.65330661322645	1.89831326970363\\
6.67334669338677	1.90020024454139\\
6.69338677354709	1.90221645381908\\
6.71342685370742	1.90434462548744\\
6.73346693386774	1.90656463320973\\
6.75350701402806	1.90885350876545\\
6.77354709418838	1.91118544680659\\
6.7935871743487	1.91353180065185\\
6.81362725450902	1.91586106748846\\
6.83366733466934	1.91813886095152\\
6.85370741482966	1.92032786864027\\
6.87374749498998	1.92238779188739\\
6.8937875751503	1.92427526432344\\
6.91382765531062	1.92594374560111\\
6.93386773547094	1.92734338598323\\
6.95390781563126	1.92842085661903\\
6.97394789579158	1.92911913994844\\
6.9939879759519	1.92937727349154\\
7.01402805611222	1.92913003954985\\
7.03406813627254	1.92830759227871\\
7.05410821643287	1.92683501201934\\
7.07414829659319	1.92463177596376\\
7.09418837675351	1.92161113278131\\
7.11422845691383	1.91767936817385\\
7.13426853707415	1.91273494743431\\
7.15430861723447	1.90666752210005\\
7.17434869739479	1.89935679059216\\
7.19438877755511	1.89067120916531\\
7.21442885771543	1.88046656232029\\
7.23446893787575	1.86858442541608\\
7.25450901803607	1.8548505928034\\
7.27454909819639	1.83907361381367\\
7.29458917835671	1.82104369122044\\
7.31462925851703	1.80053237573388\\
7.33466933867735	1.77729376408005\\
7.35470941883768	1.75106830795299\\
7.374749498998	1.72159088144066\\
7.39478957915832	1.68860539402524\\
7.41482965931864	1.65188880609431\\
7.43486973947896	1.61128751016407\\
7.45490981963928	1.56676802529499\\
7.4749498997996	1.51848108288606\\
7.49498997995992	1.46683328155384\\
7.51503006012024	1.41255486434485\\
7.53507014028056	1.35674892056021\\
7.55511022044088	1.30090971591063\\
7.5751503006012	1.24690608866203\\
7.59519038076152	1.1969350698083\\
7.61523046092184	1.15345352773638\\
7.63527054108216	1.1190862237078\\
7.65531062124249	1.09648669686898\\
7.67535070140281	1.08809951469519\\
7.69539078156313	1.09576288567363\\
7.71543086172345	1.12015629679642\\
7.73547094188377	1.16028422911964\\
7.75551102204409	1.21336611914889\\
7.77555110220441	1.27536278278549\\
7.79559118236473	1.34190387753737\\
7.81563126252505	1.40910967067785\\
7.83567134268537	1.47400678458153\\
7.85571142284569	1.53457923344756\\
7.87575150300601	1.58963393482967\\
7.89579158316633	1.63861733134959\\
7.91583166332665	1.6814427601025\\
7.93587174348697	1.71834409777597\\
7.95591182364729	1.74975689374395\\
7.97595190380762	1.77622568727733\\
7.99599198396794	1.79833559979411\\
8.01603206412826	1.81666533188891\\
8.03607214428858	1.83175779142152\\
8.0561122244489	1.84410421966241\\
8.07615230460922	1.85413790930309\\
8.09619238476954	1.86223421403089\\
8.11623246492986	1.86871429629513\\
8.13627254509018	1.87385078163268\\
8.1563126252505	1.87787409507656\\
8.17635270541082	1.88097872332287\\
8.19639278557114	1.88332898022534\\
8.21643286573146	1.88506407880093\\
8.23647294589178	1.88630245345354\\
8.2565130260521	1.8871453601789\\
8.27655310621243	1.88767982280047\\
8.29659318637275	1.88798101446602\\
8.31663326653307	1.88811416141397\\
8.33667334669339	1.8881360550916\\
8.35671342685371	1.88809624531006\\
8.37675350701403	1.88803797828305\\
8.39679358717435	1.88799893201086\\
8.41683366733467	1.88801179173532\\
8.43687374749499	1.88810470029776\\
8.45691382765531	1.88830161060065\\
8.47695390781563	1.88862256216131\\
8.49699398797595	1.88908389878073\\
8.51703406813627	1.88969844066848\\
8.53707414829659	1.89047562149879\\
8.55711422845691	1.89142159846174\\
8.57715430861724	1.89253934151737\\
8.59719438877756	1.89382870662708\\
8.61723446893788	1.89528649652882\\
8.6372745490982	1.89690651168154\\
8.65731462925852	1.89867959321703\\
8.67735470941884	1.90059365910904\\
8.69739478957916	1.90263373420127\\
8.71743486973948	1.90478197426126\\
8.7374749498998	1.9070176838119\\
8.75751503006012	1.90931732709332\\
8.77755511022044	1.91165453113897\\
8.79759519038076	1.91400007959978\\
8.81763527054108	1.91632189558755\\
8.8376753507014	1.91858501145213\\
8.85771543086172	1.92075152300794\\
8.87775551102204	1.92278052526316\\
8.89779559118236	1.92462802643695\\
8.91783567134268	1.9262468361814\\
8.93787575150301	1.92758642367423\\
8.95791583166333	1.92859274047546\\
8.97795591182365	1.92920800216368\\
8.99799599198397	1.92937042192917\\
9.01803607214429	1.92901388843852\\
9.03807615230461	1.92806757925651\\
9.05811623246493	1.92645549931011\\
9.07815631262525	1.92409593344072\\
9.09819639278557	1.92090080019483\\
9.11823647294589	1.91677489397223\\
9.13827655310621	1.91161500133359\\
9.15831663326653	1.90530887913719\\
9.17835671342685	1.89773408523406\\
9.19839679358717	1.88875666001201\\
9.21843687374749	1.87822967162547\\
9.23847695390782	1.86599166414307\\
9.25851703406814	1.85186509300036\\
9.27855711422846	1.83565490851455\\
9.29859719438878	1.81714757169357\\
9.3186372745491	1.79611098201051\\
9.33867735470942	1.77229609379556\\
9.35871743486974	1.74544142548621\\
9.37875751503006	1.71528223223595\\
9.39879759519038	1.68156675737293\\
9.4188376753507	1.64408249539989\\
9.43887775551102	1.60269534120759\\
9.45891783567134	1.55740316674421\\
9.47895791583166	1.50840207092058\\
9.49899799599198	1.456158337037\\
9.5190380761523	1.40147369032294\\
9.53907815631263	1.34552911372602\\
9.55911823647295	1.2898961892054\\
9.57915831663327	1.2365138996885\\
9.59919839679359	1.18763733840774\\
9.61923847695391	1.14576530249266\\
9.63927855711423	1.11354168525232\\
9.65931863727455	1.09360157391409\\
9.67935871743487	1.08830590450761\\
9.69939879759519	1.09930845941915\\
9.71943887775551	1.12698783108157\\
9.73947895791583	1.16998077660469\\
9.75951903807615	1.22519352694998\\
9.77955911823647	1.28844262213964\\
9.79959919839679	1.35540123080599\\
9.81963927855711	1.4223515421114\\
9.83967935871743	1.48651613581818\\
9.85971943887776	1.54605735344921\\
9.87975951903808	1.5999248049687\\
9.8997995991984	1.64767135327516\\
9.91983967935872	1.68928525887906\\
9.93987975951904	1.72504938248911\\
9.95991983967936	1.75542767670768\\
9.97995991983968	1.78097753673024\\
10	1.80228593723889\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17, line width = 1.2pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.684677304371306\\
0.0400801603206413	0.758251709600827\\
0.0601202404809619	1.05613175247347\\
0.0801603206412826	1.47361707913553\\
0.100200400801603	1.91362922273053\\
0.120240480961924	2.3271009897875\\
0.140280561122244	2.6921171026748\\
0.160320641282565	3.00230974328295\\
0.180360721442886	3.2601334549955\\
0.200400801603206	3.4721941214922\\
0.220440881763527	3.64610384798594\\
0.240480961923848	3.78874881583231\\
0.260521042084168	3.90563317218099\\
0.280561122244489	4.00085649911464\\
0.30060120240481	4.07736892847275\\
0.32064128256513	4.13729191193386\\
0.340681362725451	4.18220657043859\\
0.360721442885772	4.21337770693228\\
0.380761523046092	4.23191225808457\\
0.400801603206413	4.23886191452879\\
0.420841683366733	4.23528171385005\\
0.440881763527054	4.22225543161286\\
0.460921843687375	4.20089711757314\\
0.480961923847695	4.17233691689574\\
0.501002004008016	4.1376983125581\\
0.521042084168337	4.09807278581712\\
0.541082164328657	4.05449633832759\\
0.561122244488978	4.00793031329257\\
0.581162324649299	3.95924672470297\\
0.601202404809619	3.90921627203091\\
0.62124248496994	3.85849585806439\\
0.64128256513026	3.80761214725736\\
0.661322645290581	3.75693876538443\\
0.681362725450902	3.70666721215513\\
0.701402805611222	3.65677520254775\\
0.721442885771543	3.60700028782516\\
0.741482965931864	3.55682997363374\\
0.761523046092184	3.50552040679288\\
0.781563126252505	3.45215241687548\\
0.801603206412826	3.39572581167272\\
0.821643286573146	3.33528202792552\\
0.841683366733467	3.27003537828201\\
0.861723446893788	3.19948859266578\\
0.881763527054108	3.12351152088584\\
0.901803607214429	3.04237151380877\\
0.92184368737475	2.95671593108823\\
0.94188376753507	2.86751678565717\\
0.961923847695391	2.77599204313895\\
0.981963927855711	2.68351761340056\\
1.00200400801603	2.59154053283533\\
1.02204408817635	2.50149946301037\\
1.04208416833667	2.41475503730518\\
1.06212424849699	2.33253038037941\\
1.08216432865731	2.25586123332132\\
1.10220440881764	2.18555513885899\\
1.12224448897796	2.12215963300068\\
1.14228456913828	2.06594001002146\\
1.1623246492986	2.01686776534781\\
1.18236472945892	1.97462116367199\\
1.20240480961924	1.93859946213406\\
1.22244488977956	1.90795207396289\\
1.24248496993988	1.88162327416768\\
1.2625250501002	1.85841176367055\\
1.28256513026052	1.83704236037072\\
1.30260521042084	1.81624426731405\\
1.32264529058116	1.79482717782592\\
1.34268537074148	1.7717439980628\\
1.3627254509018	1.74612901717581\\
1.38276553106212	1.71730492742647\\
1.40280561122244	1.68476192297059\\
1.42284569138277	1.64812482028915\\
1.44288577154309	1.60713365721022\\
1.46292585170341	1.56166227957666\\
1.48296593186373	1.51178506873165\\
1.50300601202405	1.45787980492445\\
1.52304609218437	1.40073662079746\\
1.54308617234469	1.34163888509993\\
1.56312625250501	1.28239207720628\\
1.58316633266533	1.22529287415632\\
1.60320641282565	1.17304275236776\\
1.62324649298597	1.12861343945044\\
1.64328657314629	1.09506682921539\\
1.66332665330661	1.07532368921125\\
1.68336673346693	1.07186894941102\\
1.70340681362725	1.08639004117794\\
1.72344689378758	1.11939578505872\\
1.7434869739479	1.16995910163616\\
1.76352705410822	1.23577762348015\\
1.78356713426854	1.31363238384993\\
1.80360721442886	1.40009475201787\\
1.82364729458918	1.4921961849611\\
1.8436873747495	1.5878407614093\\
1.86372745490982	1.68590728207114\\
1.88376753507014	1.78611526711222\\
1.90380761523046	1.88876968635686\\
1.92384769539078	1.99448042212684\\
1.9438877755511	2.1039148181347\\
1.96392785571142	2.21760885460455\\
1.98396793587174	2.3358414994722\\
2.00400801603206	2.45856618150385\\
2.02404809619238	2.58538936876546\\
2.04408817635271	2.7155856186243\\
2.06412825651303	2.84813910118486\\
2.08416833667335	2.98180250484182\\
2.10420841683367	3.11516517179453\\
2.12424849699399	3.24672337796459\\
2.14428857715431	3.37494702222452\\
2.16432865731463	3.49833864660611\\
2.18436873747495	3.6154825165958\\
2.20440881763527	3.72508320577765\\
2.22444889779559	3.8259944813747\\
2.24448897795591	3.91724012976709\\
2.26452905811623	3.9980286322162\\
2.28456913827655	4.06776339636462\\
2.30460921843687	4.12604970070375\\
2.32464929859719	4.17269878485418\\
2.34468937875751	4.20772877826553\\
2.36472945891784	4.23136155515783\\
2.38476953907816	4.24401426635021\\
2.40480961923848	4.24628434901085\\
2.4248496993988	4.23892730693429\\
2.44488977955912	4.22282746451121\\
2.46492985971944	4.19896305780172\\
2.48496993987976	4.16836814868498\\
2.50501002004008	4.13209457519673\\
2.5250501002004	4.09117717561665\\
2.54509018036072	4.04660471637026\\
2.56513026052104	3.99929743942115\\
2.58517034068136	3.95009028935138\\
2.60521042084168	3.89971918887719\\
2.625250501002	3.84880671818999\\
2.64529058116232	3.79784363124193\\
2.66533066132265	3.7471640588953\\
2.68537074148297	3.69691503013505\\
2.70541082164329	3.64702478685399\\
2.72545090180361	3.59717848955848\\
2.74549098196393	3.54681293513011\\
2.76553106212425	3.49514205320297\\
2.78557114228457	3.44122073135491\\
2.80561122244489	3.38404583644509\\
2.82565130260521	3.32268233869868\\
2.84569138276553	3.25639332357954\\
2.86573146292585	3.18474958873502\\
2.88577154308617	3.10769920507556\\
2.90581162324649	3.02558791789077\\
2.92585170340681	2.93913305804605\\
2.94589178356713	2.84936230954989\\
2.96593186372745	2.75753210717738\\
2.98597194388778	2.66503916486235\\
3.0060120240481	2.57333475658873\\
3.02605210420842	2.48384706734586\\
3.04609218436874	2.39791358594275\\
3.06613226452906	2.316723593931\\
3.08617234468938	2.24127012922697\\
3.1062124248497	2.17231095261062\\
3.12625250501002	2.11033858584571\\
3.14629258517034	2.05556010691237\\
3.16633266533066	2.00788789356612\\
3.18637274549098	1.96694280126595\\
3.2064128256513	1.93207128527416\\
3.22645290581162	1.90237765521406\\
3.24649298597194	1.87677186043888\\
3.26653306613226	1.85403177773983\\
3.28657314629259	1.83287676284028\\
3.30661322645291	1.81204628417628\\
3.32665330661323	1.79037429726829\\
3.34669338677355	1.76684788002968\\
3.36673346693387	1.74063945834367\\
3.38677354709419	1.71110758977498\\
3.40681362725451	1.67777199195975\\
3.42685370741483	1.64028116204721\\
3.44689378757515	1.59839888680436\\
3.46693386773547	1.55203230760721\\
3.48697394789579	1.50130755390839\\
3.50701402805611	1.44667659613607\\
3.52705410821643	1.38902316292467\\
3.54709418837675	1.32973463620918\\
3.56713426853707	1.27071909302658\\
3.58717434869739	1.21436271644161\\
3.60721442885772	1.16343324382811\\
3.62725450901804	1.12093634409328\\
3.64729458917836	1.08992602323953\\
3.66733466933868	1.07326170613082\\
3.687374749499	1.07329958477739\\
3.70741482965932	1.09152061117312\\
3.72745490981964	1.12815949414766\\
3.74749498997996	1.18199630347261\\
3.76753507014028	1.25049712173274\\
3.7875751503006	1.33034142500763\\
3.80761523046092	1.41814506851156\\
3.82765531062124	1.51109125887868\\
3.84769539078156	1.60727998061847\\
3.86773547094188	1.7057744271571\\
3.8877755511022	1.80643359295396\\
3.90781563126253	1.90964541501324\\
3.92785571142285	2.01604938699098\\
3.94789579158317	2.12629963607391\\
3.96793587174349	2.24088883737199\\
3.98797595190381	2.36003467157981\\
4.00801603206413	2.48362157111361\\
4.02805611222445	2.61118743239092\\
4.04809619238477	2.74194473221328\\
4.06813627254509	2.87482622510581\\
4.08817635270541	3.00854631634251\\
4.10821643286573	3.1416701543863\\
4.12825651302605	3.27268360243146\\
4.14829659318637	3.40005866359367\\
4.16833667334669	3.52231063620044\\
4.18837675350701	3.6380450894992\\
4.20841683366733	3.74599440941671\\
4.22845691382765	3.84504492522749\\
4.24849699398798	3.9342563523646\\
4.2685370741483	4.01287545641882\\
4.28857715430862	4.08034555635753\\
4.30861723446894	4.13631288805545\\
4.32865731462926	4.18063010876688\\
4.34869739478958	4.21335649997473\\
4.3687374749499	4.23475386188986\\
4.38877755511022	4.24527682768873\\
4.40881763527054	4.24555646012174\\
4.42885771543086	4.23637657532261\\
4.44889779559118	4.21864321645878\\
4.4689378757515	4.19334887928385\\
4.48897795591182	4.16153416409102\\
4.50901803607214	4.124250135642\\
4.52905811623246	4.08252453359792\\
4.54909819639279	4.03733400847947\\
4.56913827655311	3.98958294010148\\
4.58917835671343	3.9400875300336\\
4.60921843687375	3.88956226481184\\
4.62925851703407	3.83860502288621\\
4.64929859719439	3.78767743015683\\
4.66933867735471	3.73707876524109\\
4.68937875751503	3.6869147464978\\
4.70941883767535	3.63706651394183\\
4.72945891783567	3.58716915007089\\
4.74949899799599	3.53661167759759\\
4.76953907815631	3.48456983780811\\
4.78957915831663	3.43007778531061\\
4.80961923847695	3.37213544582\\
4.82965931863727	3.30983732192836\\
4.8496993987976	3.24250032687435\\
4.86973947895792	3.16976666753116\\
4.88977955911824	3.09166391272179\\
4.90981963927856	3.00861553795057\\
4.92985971943888	2.92140671140799\\
4.9498997995992	2.83111778951731\\
4.96993987975952	2.73904036254974\\
4.98997995991984	2.64658870714943\\
5.01002004008016	2.55521538210428\\
5.03006012024048	2.46633551186978\\
5.0501002004008	2.38126123171492\\
5.07014028056112	2.30114612531581\\
5.09018036072144	2.22693901255013\\
5.11022044088176	2.15934670469851\\
5.13026052104208	2.09880592053731\\
5.1503006012024	2.04546516304604\\
5.17034068136273	1.99917782591681\\
5.19038076152305	1.95950804426936\\
5.21042084168337	1.92575076571214\\
5.23046092184369	1.89696711454095\\
5.25050100200401	1.87203521871644\\
5.27054108216433	1.84971509451632\\
5.29058116232465	1.82872381246072\\
5.31062124248497	1.80781412028292\\
5.33066132264529	1.78584661807506\\
5.35070140280561	1.76184386349937\\
5.37074148296593	1.73501643377122\\
5.39078156312625	1.70475769250887\\
5.41082164328657	1.67061549632502\\
5.43086172344689	1.63226140486563\\
5.45090180360721	1.58948405445747\\
5.47094188376754	1.54222696280189\\
5.49098196392786	1.49067239160146\\
5.51102204408818	1.43535085023528\\
5.5310621242485	1.37724260739321\\
5.55110220440882	1.3178397523329\\
5.57114228456914	1.2591512337214\\
5.59118236472946	1.20364885346083\\
5.61122244488978	1.15416086037642\\
5.6312625250501	1.1137193051934\\
5.65130260521042	1.08536063597289\\
5.67134268537074	1.07187060311593\\
5.69138276553106	1.07546159832839\\
5.71142284569138	1.09739270838439\\
5.7314629258517	1.13761550671361\\
5.75150300601202	1.1946226721701\\
5.77154308617235	1.26567051487291\\
5.79158316633267	1.34736689180656\\
5.81162324649299	1.43639801728072\\
5.83166332665331	1.53011286008663\\
5.85170340681363	1.62680884226093\\
5.87174348697395	1.72572646657667\\
5.89178356713427	1.82685323913954\\
5.91182364729459	1.93064880963734\\
5.93186372745491	2.03777274612857\\
5.95190380761523	2.14885891511062\\
5.97194388777555	2.26435217044938\\
5.99198396793587	2.38440660942102\\
6.01202404809619	2.50883717065018\\
6.03206412825651	2.63711405506178\\
6.05210420841683	2.76838951515692\\
6.07214428857715	2.90154737053587\\
6.09218436873747	3.03526652905302\\
6.1122244488978	3.16809076183292\\
6.13226452905812	3.29849814848437\\
6.15230460921844	3.42496508853208\\
6.17234468937876	3.54602151582703\\
6.19238476953908	3.66029576164624\\
6.2124248496994	3.76654910390155\\
6.23246492985972	3.86370120541773\\
6.25250501002004	3.95084825186182\\
6.27254509018036	4.02727566992953\\
6.29258517034068	4.09246694358505\\
6.312625250501	4.14610940764881\\
6.33266533066132	4.18809714874426\\
6.35270541082164	4.21853044028675\\
6.37274549098196	4.23771062485214\\
6.39278557114228	4.24612916374744\\
6.41282565130261	4.24444979700461\\
6.43286573146293	4.23348342688069\\
6.45290581162325	4.21415637557792\\
6.47294589178357	4.18747385379671\\
6.49298597194389	4.15448148422633\\
6.51302605210421	4.11622819951757\\
6.53306613226453	4.07373352824925\\
6.55310621242485	4.02796116208767\\
6.57314629258517	3.97979899200966\\
6.59318637274549	3.93004394753247\\
6.61322645290581	3.87938849475425\\
6.63326653306613	3.82840503061373\\
6.65330661322645	3.77752500536648\\
6.67334669338677	3.72701157991801\\
6.69338677354709	3.67692789080324\\
6.71342685370742	3.62710707733909\\
6.73346693386774	3.57713410583299\\
6.75350701402806	3.52635151428836\\
6.77354709418838	3.47389973308422\\
6.7935871743487	3.41879652483782\\
6.81362725450902	3.36005010110432\\
6.83366733466934	3.29678969040376\\
6.85370741482966	3.22839020860149\\
6.87374749498998	3.15456769609462\\
6.8937875751503	3.07542962431649\\
6.91382765531062	2.99147578805193\\
6.93386773547094	2.90355648331047\\
6.95390781563126	2.81280133869304\\
6.97394789579158	2.72053353015318\\
6.9939879759519	2.62818150686042\\
7.01402805611222	2.53719607952215\\
7.03406813627254	2.44897669116195\\
7.05410821643287	2.36480790332375\\
7.07414829659319	2.2858057546203\\
7.09418837675351	2.21287335648216\\
7.11422845691383	2.1466654447064\\
7.13426853707415	2.08756220599372\\
7.15430861723447	2.03565328762113\\
7.17434869739479	1.99073332838511\\
7.19438877755511	1.95231054225126\\
7.21442885771543	1.91962978292186\\
7.23446893787575	1.89171102658594\\
7.25450901803607	1.8674031869646\\
7.27454909819639	1.84545144822538\\
7.29458917835671	1.82457377282605\\
7.31462925851703	1.80353911342238\\
7.33466933867735	1.78123691307552\\
7.35470941883768	1.75672626437457\\
7.374749498998	1.72925566079854\\
7.39478957915832	1.69825207182122\\
7.41482965931864	1.66329017037341\\
7.43486973947896	1.62406424281541\\
7.45490981963928	1.58038928028933\\
7.4749498997996	1.53224860083859\\
7.49498997995992	1.47988509350889\\
7.51503006012024	1.42391197319434\\
7.53507014028056	1.36540858787041\\
7.55511022044088	1.30597193872763\\
7.5751503006012	1.24770966029306\\
7.59519038076152	1.1931748946711\\
7.61523046092184	1.14525029725902\\
7.63527054108216	1.1069863543919\\
7.65531062124249	1.08139179966403\\
7.67535070140281	1.07116579447385\\
7.69539078156313	1.07836148506959\\
7.71543086172345	1.10400131374523\\
7.73547094188377	1.14774702267842\\
7.75551102204409	1.20781280538026\\
7.77555110220441	1.28126952773126\\
7.79559118236473	1.36468348903927\\
7.81563126252505	1.45483515050969\\
7.83567134268537	1.54925060825012\\
7.85571142284569	1.64642414838688\\
7.87575150300601	1.74576536486923\\
7.89579158316633	1.84737901910277\\
7.91583166332665	1.95178544849099\\
7.93587174348697	2.05965522548785\\
7.95591182364729	2.17159543030986\\
7.97595190380762	2.28799905399601\\
7.99599198396794	2.40895470877506\\
8.01603206412826	2.53420764997075\\
8.03607214428858	2.66316148550201\\
8.0561122244489	2.79491025213051\\
8.07615230460922	2.92829140024133\\
8.09619238476954	3.06195115250491\\
8.11623246492986	3.19441469699797\\
8.13627254509018	3.32415490108514\\
8.1563126252505	3.4496547737655\\
8.17635270541082	3.56946067900841\\
8.19639278557114	3.68222508781291\\
8.21643286573146	3.78673918169702\\
8.23647294589178	3.88195667628748\\
8.2565130260521	3.96701073127646\\
8.27655310621243	4.04122578425816\\
8.29659318637275	4.10412571551399\\
8.31663326653307	4.15543907681256\\
8.33667334669339	4.19510136501686\\
8.35671342685371	4.22325364513692\\
8.37675350701403	4.24023636767866\\
8.39679358717435	4.24657710987798\\
8.41683366733467	4.24297128238805\\
8.43687374749499	4.23025559794963\\
8.45691382765531	4.20937518720259\\
8.47695390781563	4.1813464257679\\
8.49699398797595	4.14721846462656\\
8.51703406813627	4.10803678945021\\
8.53707414829659	4.06481165975796\\
8.55711422845691	4.01849301530852\\
8.57715430861724	3.9699516622477\\
8.59719438877756	3.91996473052206\\
8.61723446893788	3.86920205229008\\
8.6372745490982	3.81820971226852\\
8.65731462925852	3.76738788509\\
8.67735470941884	3.71696232482372\\
8.69739478957916	3.66695235443458\\
8.71743486973948	3.61714234523373\\
8.7374749498998	3.56706734076329\\
8.75751503006012	3.51602499096918\\
8.77755511022044	3.46312360975196\\
8.79759519038076	3.40736914600814\\
8.81763527054108	3.34778339782876\\
8.8376753507014	3.2835353845607\\
8.85771543086172	3.21406189488011\\
8.87775551102204	3.13915482834896\\
8.89779559118236	3.05900157126425\\
8.91783567134268	2.97417651966749\\
8.93787575150301	2.88559220160942\\
8.95791583166333	2.79442404703319\\
8.97795591182365	2.70202326173088\\
8.99799599198397	2.60982913917106\\
9.01803607214429	2.51928779033406\\
9.03807615230461	2.43178043764727\\
9.05811623246493	2.3485619256307\\
9.07815631262525	2.27070897265112\\
9.09819639278557	2.1990775627249\\
9.11823647294589	2.13426930623689\\
9.13827655310621	2.07660721382873\\
9.15831663326653	2.02612189328847\\
9.17835671342685	1.98254956712135\\
9.19839679358717	1.94534344751397\\
9.21843687374749	1.91369983354057\\
9.23847695390782	1.88659971133706\\
9.25851703406814	1.86286548730187\\
9.27855711422846	1.84123059773535\\
9.29859719438878	1.82041705952874\\
9.3186372745491	1.7992128490942\\
9.33867735470942	1.77653825022451\\
9.35871743486974	1.75148968664521\\
9.37875751503006	1.72335309651938\\
9.39879759519038	1.69158774880647\\
9.4188376753507	1.65579391825164\\
9.43887775551102	1.61568860071805\\
9.45891783567134	1.57111505579764\\
9.47895791583166	1.52210013395602\\
9.49899799599198	1.46895189938086\\
9.5190380761523	1.41237020322808\\
9.53907815631263	1.35353557874466\\
9.55911823647295	1.29414965301917\\
9.57915831663327	1.23641611417528\\
9.59919839679359	1.18296478592419\\
9.61923847695391	1.13672626960205\\
9.63927855711423	1.10076113912397\\
9.65931863727455	1.07803974617534\\
9.67935871743487	1.07116116715603\\
9.69939879759519	1.08200359606306\\
9.71943887775551	1.11133896821109\\
9.73947895791583	1.15853515780686\\
9.75951903807615	1.22154022472711\\
9.77955911823647	1.29726605357407\\
9.79959919839679	1.38226706613295\\
9.81963927855711	1.47343961622147\\
9.83967935871743	1.56849568068621\\
9.85971943887776	1.66612391459617\\
9.87975951903808	1.76589383942539\\
9.8997995991984	1.86801605285654\\
9.91983967935872	1.97306085217403\\
9.93987975951904	2.08170123370495\\
9.95991983967936	2.19451147867682\\
9.97995991983968	2.31182913511019\\
10	2.43367580584817\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0200400801603206	4.05806564323481e-05\\
0.0400801603206413	0.0154475057784614\\
0.0601202404809619	0.1176906514368\\
0.0801603206412826	0.323370058753182\\
0.100200400801603	0.581391762297838\\
0.120240480961924	0.842154282865323\\
0.140280561122244	1.08021550708509\\
0.160320641282565	1.28497592894366\\
0.180360721442886	1.45316523407885\\
0.200400801603206	1.58618355982165\\
0.220440881763527	1.6883329133998\\
0.240480961923848	1.76511579895778\\
0.260521042084168	1.82199054340963\\
0.280561122244489	1.86372341391784\\
0.30060120240481	1.89418223128315\\
0.32064128256513	1.91636684109354\\
0.340681362725451	1.93253576282553\\
0.360721442885772	1.94435509984423\\
0.380761523046092	1.95303671053596\\
0.400801603206413	1.95945360425535\\
0.420841683366733	1.96423065737154\\
0.440881763527054	1.96781326350059\\
0.460921843687375	1.97051803569489\\
0.480961923847695	1.97256967204207\\
0.501002004008016	1.97412748427111\\
0.521042084168337	1.97530435059002\\
0.541082164328657	1.97618018570578\\
0.561122244488978	1.97681147737461\\
0.581162324649299	1.97723801852292\\
0.601202404809619	1.97748764840414\\
0.62124248496994	1.97757958427313\\
0.64128256513026	1.97752675679233\\
0.661322645290581	1.97733744172168\\
0.681362725450902	1.97701639428908\\
0.701402805611222	1.9765656313503\\
0.721442885771543	1.97598496321584\\
0.741482965931864	1.97527234626527\\
0.761523046092184	1.97442410574971\\
0.781563126252505	1.9734350629382\\
0.801603206412826	1.97229858966375\\
0.821643286573146	1.97100660560398\\
0.841683366733467	1.96954952795348\\
0.861723446893788	1.96791617873699\\
0.881763527054108	1.96609365192646\\
0.901803607214429	1.96406713968461\\
0.92184368737475	1.96181971475703\\
0.94188376753507	1.959332063676\\
0.961923847695391	1.95658216336228\\
0.981963927855711	1.95354489072492\\
1.00200400801603	1.95019155220015\\
1.02204408817635	1.94648931640128\\
1.04208416833667	1.94240052877121\\
1.06212424849699	1.93788188200438\\
1.08216432865731	1.93288340932337\\
1.10220440881764	1.92734726035773\\
1.12224448897796	1.92120621032218\\
1.14228456913828	1.91438184395342\\
1.1623246492986	1.90678234585114\\
1.18236472945892	1.89829982236473\\
1.20240480961924	1.88880708044245\\
1.22244488977956	1.8781538055411\\
1.24248496993988	1.86616212863743\\
1.2625250501002	1.85262167813788\\
1.28256513026052	1.8372844159775\\
1.30260521042084	1.81985991436312\\
1.32264529058116	1.80001230133775\\
1.34268537074148	1.77736092413175\\
1.3627254509018	1.75148778086763\\
1.38276553106212	1.72195566698646\\
1.40280561122244	1.6883411728762\\
1.42284569138277	1.65028533358914\\
1.44288577154309	1.60756130872423\\
1.46292585170341	1.56015345324104\\
1.48296593186373	1.50833748533901\\
1.50300601202405	1.45274966325788\\
1.52304609218437	1.39443488742083\\
1.54308617234469	1.33486762581888\\
1.56312625250501	1.27594248980329\\
1.58316633266533	1.21993177984531\\
1.60320641282565	1.16940624517266\\
1.62324649298597	1.12711362203386\\
1.64328657314629	1.09580703781127\\
1.66332665330661	1.07801322356084\\
1.68336673346693	1.0757352096588\\
1.70340681362725	1.09010734225112\\
1.72344689378758	1.12106758479809\\
1.7434869739479	1.16716339575542\\
1.76352705410822	1.22561366449562\\
1.78356713426854	1.29267124173949\\
1.80360721442886	1.36419859611129\\
1.82364729458918	1.43627491926454\\
1.8436873747495	1.50566131484799\\
1.86372745490982	1.57003859612214\\
1.88376753507014	1.62802841616175\\
1.90380761523046	1.67906448465854\\
1.92384769539078	1.7231920182466\\
1.9438877755511	1.76085808826699\\
1.96392785571142	1.79273110728504\\
1.98396793587174	1.81956534338315\\
2.00400801603206	1.8421108132219\\
2.02404809619238	1.86106077642497\\
2.04408817635271	1.87702657273307\\
2.06412825651303	1.89053033357863\\
2.08416833667335	1.90200819801618\\
2.10420841683367	1.91181889817025\\
2.12424849699399	1.92025443670149\\
2.14428857715431	1.92755093643904\\
2.16432865731463	1.93389865314525\\
2.18436873747495	1.93945071200679\\
2.20440881763527	1.94433046006643\\
2.22444889779559	1.94863750347251\\
2.24448897795591	1.95245258110919\\
2.26452905811623	1.95584145037443\\
2.28456913827655	1.95885795953115\\
2.30460921843687	1.96154646302284\\
2.32464929859719	1.96394371349354\\
2.34468937875751	1.96608034108631\\
2.36472945891784	1.96798200997458\\
2.38476953907816	1.96967032248456\\
2.40480961923848	1.97116352758737\\
2.4248496993988	1.97247707708021\\
2.44488977955912	1.97362406328764\\
2.46492985971944	1.97461556436861\\
2.48496993987976	1.97546091715916\\
2.50501002004008	1.97616793308349\\
2.5250501002004	1.97674306867512\\
2.54509018036072	1.97719155975019\\
2.56513026052104	1.97751752620775\\
2.58517034068136	1.97772405240082\\
2.60521042084168	1.97781324720361\\
2.625250501002	1.97778628653557\\
2.64529058116232	1.97764344055699\\
2.66533066132265	1.97738408694752\\
2.68537074148297	1.97700671126238\\
2.70541082164329	1.97650889482764\\
2.72545090180361	1.97588729027601\\
2.74549098196393	1.97513758442635\\
2.76553106212425	1.97425444781531\\
2.78557114228457	1.97323146985231\\
2.80561122244489	1.97206107805027\\
2.82565130260521	1.97073443943469\\
2.84569138276553	1.96924134154794\\
2.86573146292585	1.96757004983339\\
2.88577154308617	1.96570713759878\\
2.90581162324649	1.9636372834274\\
2.92585170340681	1.96134303004144\\
2.94589178356713	1.95880449700337\\
2.96593186372745	1.95599903787951\\
2.98597194388778	1.95290083011702\\
3.0060120240481	1.94948038335926\\
3.02605210420842	1.9457039479902\\
3.04609218436874	1.94153280163653\\
3.06613226452906	1.93692238579367\\
3.08617234468938	1.93182125832893\\
3.1062124248497	1.92616981971109\\
3.12625250501002	1.91989876179751\\
3.14629258517034	1.91292717849561\\
3.16633266533066	1.90516026830663\\
3.18637274549098	1.89648655318379\\
3.2064128256513	1.88677454092166\\
3.22645290581162	1.87586877916237\\
3.24649298597194	1.8635853069008\\
3.26653306613226	1.84970663041014\\
3.28657314629259	1.83397658020145\\
3.30661322645291	1.81609580047709\\
3.32665330661323	1.7957192439004\\
3.34669338677355	1.7724579115775\\
3.36673346693387	1.7458880908665\\
3.38677354709419	1.71557215656512\\
3.40681362725451	1.68109495326067\\
3.42685370741483	1.64211804667062\\
3.44689378757515	1.59845030369081\\
3.46693386773547	1.55012811832125\\
3.48697394789579	1.497494335418\\
3.50701402805611	1.44126390058171\\
3.52705410821643	1.38256688940298\\
3.54709418837675	1.32296356658872\\
3.56713426853707	1.26442859154629\\
3.58717434869739	1.20930155387915\\
3.60721442885772	1.16019978857306\\
3.62725450901804	1.11988761487005\\
3.64729458917836	1.09109351931625\\
3.66733466933868	1.07626529208489\\
3.687374749499	1.07726057262105\\
3.70741482965932	1.09499829847128\\
3.72745490981964	1.12914720377028\\
3.74749498997996	1.17797432001988\\
3.76753507014028	1.2384674012696\\
3.7875751503006	1.3067512692546\\
3.80761523046092	1.37868562540736\\
3.82765531062124	1.45045555545166\\
3.84769539078156	1.51899467336043\\
3.86773547094188	1.58217621401573\\
3.8877755511022	1.6387979194791\\
3.90781563126253	1.68843289061138\\
3.92785571142285	1.73122294774286\\
3.94789579158317	1.76767253778914\\
3.96793587174349	1.79847656475657\\
3.98797595190381	1.82439431026303\\
4.00801603206413	1.84616761586835\\
4.02805611222445	1.86447467337591\\
4.04809619238477	1.87990913664073\\
4.06813627254509	1.89297544862597\\
4.08817635270541	1.90409347609132\\
4.10821643286573	1.91360772487067\\
4.12825651302605	1.92179817041137\\
4.14829659318637	1.92889099831037\\
4.16833667334669	1.93506838354468\\
4.18837675350701	1.94047695119017\\
4.20841683366733	1.94523485681173\\
4.22845691382765	1.9494375776948\\
4.24849699398798	1.95316257374834\\
4.2685370741483	1.95647299792575\\
4.28857715430862	1.9594206250721\\
4.30861723446894	1.96204815263204\\
4.32865731462926	1.96439100189839\\
4.34869739478958	1.9664787263386\\
4.3687374749499	1.96833611229971\\
4.38877755511022	1.96998404017957\\
4.40881763527054	1.97144015922279\\
4.42885771543086	1.97271941763447\\
4.44889779559118	1.97383447983156\\
4.4689378757515	1.97479605593383\\
4.48897795591182	1.9756131620229\\
4.50901803607214	1.97629332617126\\
4.52905811623246	1.97684275105886\\
4.54909819639279	1.97726644179586\\
4.56913827655311	1.97756830542148\\
4.58917835671343	1.97775122700082\\
4.60921843687375	1.97781712592339\\
4.62925851703407	1.97776699525208\\
4.64929859719439	1.97760092600707\\
4.66933867735471	1.97731811782357\\
4.68937875751503	1.97691687676944\\
4.70941883767535	1.97639460079141\\
4.72945891783567	1.97574775274095\\
4.74949899799599	1.97497182066271\\
4.76953907815631	1.97406126453893\\
4.78957915831663	1.97300944840153\\
4.80961923847695	1.97180855616467\\
4.82965931863727	1.97044948920002\\
4.8496993987976	1.96892174282237\\
4.86973947895792	1.96721325863182\\
4.88977955911824	1.96531024833018\\
4.90981963927856	1.96319698398058\\
4.92985971943888	1.96085554828671\\
4.9498997995992	1.95826553700471\\
4.96993987975952	1.95540370367091\\
4.98997995991984	1.95224353441535\\
5.01002004008016	1.94875473790032\\
5.03006012024048	1.94490263139059\\
5.0501002004008	1.94064739971456\\
5.07014028056112	1.93594319801754\\
5.09018036072144	1.93073706267331\\
5.11022044088176	1.92496758640745\\
5.13026052104208	1.91856330463495\\
5.1503006012024	1.91144073035158\\
5.17034068136273	1.90350196606626\\
5.19038076152305	1.89463181684449\\
5.21042084168337	1.88469433404107\\
5.23046092184369	1.87352874554403\\
5.25050100200401	1.86094479658614\\
5.27054108216433	1.84671766357148\\
5.29058116232465	1.83058286092812\\
5.31062124248497	1.81223199764022\\
5.33066132264529	1.79131091019415\\
5.35070140280561	1.76742260980474\\
5.37074148296593	1.74013849155979\\
5.39078156312625	1.70902195663482\\
5.41082164328657	1.67366827815323\\
5.43086172344689	1.6337623974438\\
5.45090180360721	1.5891521342765\\
5.47094188376754	1.53992911872828\\
5.49098196392786	1.48650597885572\\
5.51102204408818	1.4296780850909\\
5.5310621242485	1.37066129860108\\
5.55110220440882	1.3111010575539\\
5.57114228456914	1.25305010369259\\
5.59118236472946	1.19891184657919\\
5.61122244488978	1.15134500365476\\
5.6312625250501	1.11312319982354\\
5.65130260521042	1.0869405036502\\
5.67134268537074	1.07515331636176\\
5.69138276553106	1.07945970158314\\
5.71142284569138	1.10055030986469\\
5.7314629258517	1.13781817928276\\
5.75150300601202	1.1892547266763\\
5.77154308617235	1.25163361213087\\
5.79158316633267	1.3209761968057\\
5.81162324649299	1.3931635776934\\
5.83166332665331	1.46450386218783\\
5.85170340681363	1.53211071367405\\
5.87174348697395	1.59404893448846\\
5.89178356713427	1.6492861355007\\
5.91182364729459	1.69752635535503\\
5.93186372745491	1.7389996696031\\
5.95190380761523	1.77426097856153\\
5.97194388777555	1.80402664263196\\
5.99198396793587	1.82905771466677\\
6.01202404809619	1.8500860466862\\
6.03206412825651	1.86777395675175\\
6.05210420841683	1.88269724766194\\
6.07214428857715	1.89534287454741\\
6.09218436873747	1.90611480977145\\
6.1122244488978	1.91534377138099\\
6.13226452905812	1.92329813987534\\
6.15230460921844	1.93019455581832\\
6.17234468937876	1.93620745190554\\
6.19238476953908	1.94147723617718\\
6.2124248496994	1.9461171038156\\
6.23246492985972	1.95021858867946\\
6.25250501002004	1.95385602005422\\
6.27254509018036	1.95709006304457\\
6.29258517034068	1.95997051058772\\
6.312625250501	1.96253847471706\\
6.33266533066132	1.96482810146988\\
6.35270541082164	1.96686791139549\\
6.37274549098196	1.96868184737615\\
6.39278557114228	1.97029009471082\\
6.41282565130261	1.97170972416826\\
6.43286573146293	1.97295519692318\\
6.45290581162325	1.97403876264591\\
6.47294589178357	1.97497077371158\\
6.49298597194389	1.97575993366639\\
6.51302605210421	1.97641349370454\\
6.53306613226453	1.97693740772848\\
6.55310621242485	1.97733645412357\\
6.57314629258517	1.97761433011717\\
6.59318637274549	1.97777372371203\\
6.61322645290581	1.97781636638882\\
6.63326653306613	1.97774306931006\\
6.65330661322645	1.97755374478775\\
6.67334669338677	1.97724741431343\\
6.69338677354709	1.97682220389419\\
6.71342685370742	1.97627532701006\\
6.73346693386774	1.97560305515392\\
6.75350701402806	1.97480067546164\\
6.77354709418838	1.97386243465737\\
6.7935871743487	1.97278146802917\\
6.81362725450902	1.97154971180912\\
6.83366733466934	1.97015779673793\\
6.85370741482966	1.96859492009355\\
6.87374749498998	1.96684869257214\\
6.8937875751503	1.9649049558995\\
6.91382765531062	1.96274756565053\\
6.93386773547094	1.96035813263977\\
6.95390781563126	1.95771571462997\\
6.97394789579158	1.95479644815702\\
6.9939879759519	1.95157310770069\\
7.01402805611222	1.94801457646416\\
7.03406813627254	1.94408520904888\\
7.05410821643287	1.9397440616929\\
7.07414829659319	1.93494395980794\\
7.09418837675351	1.92963036542706\\
7.11422845691383	1.92373999918983\\
7.13426853707415	1.91719916169252\\
7.15430861723447	1.90992168973487\\
7.17434869739479	1.90180647459036\\
7.19438877755511	1.89273446635656\\
7.21442885771543	1.88256509707503\\
7.23446893787575	1.87113208799837\\
7.25450901803607	1.85823868600692\\
7.27454909819639	1.84365253119912\\
7.29458917835671	1.82710064749106\\
7.31462925851703	1.80826552616907\\
7.33466933867735	1.78678399429419\\
7.35470941883768	1.76225150782263\\
7.374749498998	1.73423550139327\\
7.39478957915832	1.70230199085731\\
7.41482965931864	1.66605899725743\\
7.43486973947896	1.62521779113665\\
7.45490981963928	1.57966842078939\\
7.4749498997996	1.52956087894971\\
7.49498997995992	1.47538007433775\\
7.51503006012024	1.41800332606183\\
7.53507014028056	1.35873265185436\\
7.55511022044088	1.2992977816573\\
7.5751503006012	1.24182728791723\\
7.59519038076152	1.18878460546626\\
7.61523046092184	1.14286424746197\\
7.63527054108216	1.10684140102119\\
7.65531062124249	1.08336539906145\\
7.67535070140281	1.07468832867901\\
7.69539078156313	1.08233443189644\\
7.71543086172345	1.10675402669434\\
7.73547094188377	1.14705992783534\\
7.75551102204409	1.20097530039743\\
7.77555110220441	1.265078796906\\
7.79559118236473	1.33531346236856\\
7.81563126252505	1.40760496400507\\
7.83567134268537	1.47839970375238\\
7.85571142284569	1.54499707032086\\
7.87575150300601	1.60565124061841\\
7.89579158316633	1.65949279460118\\
7.91583166332665	1.70634812184218\\
7.93587174348697	1.74652741501971\\
7.95591182364729	1.78062946854453\\
7.97595190380762	1.80938744390957\\
7.99599198396794	1.83356124102344\\
8.01603206412826	1.85387114274678\\
8.03607214428858	1.87096294220131\\
8.0561122244489	1.88539451860513\\
8.07615230460922	1.89763558722989\\
8.09619238476954	1.90807462351532\\
8.11623246492986	1.91702899904356\\
8.13627254509018	1.92475592554458\\
8.1563126252505	1.93146288067213\\
8.17635270541082	1.93731688222797\\
8.19639278557114	1.94245239327685\\
8.21643286573146	1.94697786998804\\
8.23647294589178	1.95098108070857\\
8.2565130260521	1.95453336500543\\
8.27655310621243	1.95769301139445\\
8.29659318637275	1.96050791821689\\
8.31663326653307	1.96301768040917\\
8.33667334669339	1.96525522209163\\
8.35671342685371	1.96724807257336\\
8.37675350701403	1.96901936398087\\
8.39679358717435	1.97058861220147\\
8.41683366733467	1.97197232939765\\
8.43687374749499	1.97318450558929\\
8.45691382765531	1.97423698820099\\
8.47695390781563	1.97513978179556\\
8.49699398797595	1.97590128521074\\
8.51703406813627	1.97652847892991\\
8.53707414829659	1.97702707298635\\
8.55711422845691	1.97740162273606\\
8.57715430861724	1.97765561848072\\
8.59719438877756	1.9777915532474\\
8.61723446893788	1.97781097208657\\
8.6372745490982	1.97771450508717\\
8.65731462925852	1.9775018861751\\
8.67735470941884	1.9771719585142\\
8.69739478957916	1.97672266736677\\
8.71743486973948	1.97615104057866\\
8.7374749498998	1.97545315658167\\
8.75751503006012	1.97462409937585\\
8.77755511022044	1.97365789958268\\
8.79759519038076	1.97254746025764\\
8.81763527054108	1.97128446569195\\
8.8376753507014	1.96985927091818\\
8.85771543086172	1.96826076899445\\
8.87775551102204	1.96647623247871\\
8.89779559118236	1.96449112445187\\
8.91783567134268	1.96228887368457\\
8.93787575150301	1.95985060679203\\
8.95791583166333	1.95715482887513\\
8.97795591182365	1.95417704190726\\
8.99799599198397	1.950889287623\\
9.01803607214429	1.94725959833497\\
9.03807615230461	1.94325133527273\\
9.05811623246493	1.93882238890672\\
9.07815631262525	1.93392420969936\\
9.09819639278557	1.92850063046503\\
9.11823647294589	1.92248643280031\\
9.13827655310621	1.91580560095843\\
9.15831663326653	1.90836919653426\\
9.17835671342685	1.90007277997133\\
9.19839679358717	1.89079330343122\\
9.21843687374749	1.88038541185911\\
9.23847695390782	1.86867712877779\\
9.25851703406814	1.85546499581985\\
9.27855711422846	1.84050891347375\\
9.29859719438878	1.82352725305738\\
9.3186372745491	1.80419333456905\\
9.33867735470942	1.78213513560076\\
9.35871743486974	1.75694107692554\\
9.37875751503006	1.72817568455481\\
9.39879759519038	1.69540932181876\\
9.4188376753507	1.6582652184276\\
9.43887775551102	1.6164840237949\\
9.45891783567134	1.57000130105761\\
9.47895791583166	1.51902844202278\\
9.49899799599198	1.46412496057252\\
9.5190380761523	1.40625142789632\\
9.53907815631263	1.3467961462192\\
9.55911823647295	1.28757199256017\\
9.57915831663327	1.2307808256594\\
9.59919839679359	1.17894197555201\\
9.61923847695391	1.13477976626531\\
9.63927855711423	1.10106271957373\\
9.65931863727455	1.08038457013435\\
9.67935871743487	1.07487973647383\\
9.69939879759519	1.08588447396353\\
9.71943887775551	1.113597777375\\
9.73947895791583	1.15684983858785\\
9.75951903807615	1.2131054816888\\
9.77955911823647	1.27876924493184\\
9.79959919839679	1.34973124034998\\
9.81963927855711	1.42198364767445\\
9.83967935871743	1.49212451729456\\
9.85971943887776	1.55764285219383\\
9.87975951903808	1.616978803922\\
9.8997995991984	1.66941846526682\\
9.91983967935872	1.71490194200893\\
9.93987975951904	1.75381166107062\\
9.95991983967936	1.78678412739963\\
9.97995991983968	1.8145650180933\\
10	1.83791045894414\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.0540509322582633\\
0.0400801603206413	-0.0509134445050145\\
0.0601202404809619	0.0376416762377442\\
0.0801603206412826	0.225406246415851\\
0.100200400801603	0.462161821841\\
0.120240480961924	0.70269543798548\\
0.140280561122244	0.920652775307961\\
0.160320641282565	1.10404877821157\\
0.180360721442886	1.24994421103921\\
0.200400801603206	1.36060389802028\\
0.220440881763527	1.4408543474219\\
0.240480961923848	1.4963504643153\\
0.260521042084168	1.53255917303089\\
0.280561122244489	1.55426682286621\\
0.30060120240481	1.5654227482048\\
0.32064128256513	1.5691673663505\\
0.340681362725451	1.56794118919164\\
0.360721442885772	1.56361554763376\\
0.380761523046092	1.55761521071128\\
0.400801603206413	1.55102137066175\\
0.420841683366733	1.54465308686178\\
0.440881763527054	1.53912893199081\\
0.460921843687375	1.53491268464018\\
0.480961923847695	1.53234646754886\\
0.501002004008016	1.53167450090816\\
0.521042084168337	1.53306015715953\\
0.541082164328657	1.53659825624107\\
0.561122244488978	1.54232409936596\\
0.581162324649299	1.55022037046647\\
0.601202404809619	1.56022275938606\\
0.62124248496994	1.57222482370354\\
0.64128256513026	1.58608252326488\\
0.661322645290581	1.6016186822984\\
0.681362725450902	1.61862753814112\\
0.701402805611222	1.63687946561507\\
0.721442885771543	1.65612589903018\\
0.741482965931864	1.6761044318908\\
0.761523046092184	1.696544040079\\
0.781563126252505	1.71717035113008\\
0.801603206412826	1.73771086764467\\
0.821643286573146	1.75790004006226\\
0.841683366733467	1.7774840864179\\
0.861723446893788	1.79622545908301\\
0.881763527054108	1.81390685237999\\
0.901803607214429	1.83033467153\\
0.92184368737475	1.84534187501846\\
0.94188376753507	1.85879010236553\\
0.961923847695391	1.8705710467934\\
0.981963927855711	1.88060697079182\\
1.00200400801603	1.88885031930919\\
1.02204408817635	1.89528235582279\\
1.04208416833667	1.89991075591085\\
1.06212424849699	1.90276609595318\\
1.08216432865731	1.90389718971515\\
1.10220440881764	1.90336524848067\\
1.12224448897796	1.90123688919829\\
1.14228456913828	1.89757608236944\\
1.1623246492986	1.89243522875282\\
1.18236472945892	1.88584567439416\\
1.20240480961924	1.87780810944143\\
1.22244488977956	1.86828343280046\\
1.24248496993988	1.85718477131512\\
1.2625250501002	1.84437139942685\\
1.28256513026052	1.82964529039836\\
1.30260521042084	1.81275096643173\\
1.32264529058116	1.79337926530559\\
1.34268537074148	1.77117572711428\\
1.3627254509018	1.74575464075359\\
1.38276553106212	1.71672036856851\\
1.40280561122244	1.6836981147573\\
1.42284569138277	1.64637624866003\\
1.44288577154309	1.60456101585531\\
1.46292585170341	1.55824178002783\\
1.48296593186373	1.50766146895936\\
1.50300601202405	1.45338396242535\\
1.52304609218437	1.39634904030821\\
1.54308617234469	1.33790662218749\\
1.56312625250501	1.27982452594815\\
1.58316633266533	1.2242660159442\\
1.60320641282565	1.17373298670748\\
1.62324649298597	1.13096659424755\\
1.64328657314629	1.09879043036391\\
1.66332665330661	1.07987648620065\\
1.68336673346693	1.07642087161167\\
1.70340681362725	1.08974751866939\\
1.72344689378758	1.11991816568504\\
1.7434869739479	1.16548985881784\\
1.76352705410822	1.22356698149759\\
1.78356713426854	1.29019872894166\\
1.80360721442886	1.361015595945\\
1.82364729458918	1.43189162057509\\
1.8436873747495	1.49943604200157\\
1.86372745490982	1.5612261234079\\
1.88376753507014	1.61580528388312\\
1.90380761523046	1.66253097780751\\
1.92384769539078	1.70136176827474\\
1.9438877755511	1.73264807789472\\
1.96392785571142	1.75696041847932\\
1.98396793587174	1.77496514761735\\
2.00400801603206	1.78734416035608\\
2.02404809619238	1.79474906259498\\
2.04408817635271	1.79777964116175\\
2.06412825651303	1.79697784278759\\
2.08416833667335	1.79283064690459\\
2.10420841683367	1.78577733445962\\
2.12424849699399	1.77621828285671\\
2.14428857715431	1.76452361618355\\
2.16432865731463	1.75104083019426\\
2.18436873747495	1.73610100551515\\
2.20440881763527	1.72002351890426\\
2.22444889779559	1.70311930421398\\
2.24448897795591	1.68569280089265\\
2.26452905811623	1.66804274667204\\
2.28456913827655	1.65046198767232\\
2.30460921843687	1.63323645420751\\
2.32464929859719	1.61664345934816\\
2.34468937875751	1.60094946245528\\
2.36472945891784	1.58640743100693\\
2.38476953907816	1.57325392964536\\
2.40480961923848	1.56170606606801\\
2.4248496993988	1.55195840666906\\
2.44488977955912	1.54417998962145\\
2.46492985971944	1.53851153027863\\
2.48496993987976	1.53506293403585\\
2.50501002004008	1.53391121186132\\
2.5250501002004	1.53509886906003\\
2.54509018036072	1.53863285132688\\
2.56513026052104	1.54448410339883\\
2.58517034068136	1.55258774665082\\
2.60521042084168	1.56284396417002\\
2.625250501002	1.57511954867685\\
2.64529058116232	1.58925011263894\\
2.66533066132265	1.60504294864246\\
2.68537074148297	1.62228045600794\\
2.70541082164329	1.64072409597625\\
2.72545090180361	1.66011877907909\\
2.74549098196393	1.68019759050775\\
2.76553106212425	1.70068674303896\\
2.78557114228457	1.72131064180422\\
2.80561122244489	1.74179694252163\\
2.82565130260521	1.76188148187161\\
2.84569138276553	1.78131296242596\\
2.86573146292585	1.79985728355109\\
2.88577154308617	1.81730141458063\\
2.90581162324649	1.83345671697736\\
2.92585170340681	1.84816163515333\\
2.94589178356713	1.86128366112093\\
2.96593186372745	1.87272053618747\\
2.98597194388778	1.88240058385112\\
3.0060120240481	1.89028212809892\\
3.02605210420842	1.89635192341609\\
3.04609218436874	1.90062252950739\\
3.06613226452906	1.90312857158542\\
3.08617234468938	1.9039218413126\\
3.1062124248497	1.90306522158987\\
3.12625250501002	1.90062547224409\\
3.14629258517034	1.89666498461205\\
3.16633266533066	1.89123271677909\\
3.18637274549098	1.88435464468062\\
3.2064128256513	1.87602420385641\\
3.22645290581162	1.86619332663354\\
3.24649298597194	1.85476478143924\\
3.26653306613226	1.841586561584\\
3.28657314629259	1.82644904542927\\
3.30661322645291	1.80908558038955\\
3.32665330661323	1.78917711062871\\
3.34669338677355	1.76636159677531\\
3.36673346693387	1.74024936773608\\
3.38677354709419	1.71044614957441\\
3.40681362725451	1.67658599606798\\
3.42685370741483	1.6383760900051\\
3.44689378757515	1.59565381577754\\
3.46693386773547	1.54845357928823\\
3.48697394789579	1.49707737142503\\
3.50701402805611	1.44216041349575\\
3.52705410821643	1.3847225556001\\
3.54709418837675	1.32619759638201\\
3.56713426853707	1.26843526456705\\
3.58717434869739	1.21367230172377\\
3.60721442885772	1.16446798243437\\
3.62725450901804	1.12359467351898\\
3.64729458917836	1.0938671780678\\
3.66733466933868	1.077891124746\\
3.687374749499	1.07772127329119\\
3.70741482965932	1.0944579317379\\
3.72745490981964	1.12787369935002\\
3.74749498997996	1.17621965938665\\
3.76753507014028	1.23634719094269\\
3.7875751503006	1.30416665302092\\
3.80761523046092	1.3753074291697\\
3.82765531062124	1.44575908916157\\
3.84769539078156	1.51231428361554\\
3.86773547094188	1.5727498411374\\
3.8877755511022	1.62578728515735\\
3.90781563126253	1.67092193142311\\
3.92785571142285	1.70820656420868\\
3.94789579158317	1.73804787913832\\
3.96793587174349	1.76104398280411\\
3.98797595190381	1.77786950590306\\
4.00801603206413	1.78920303198521\\
4.02805611222445	1.79568692739986\\
4.04809619238477	1.79790952377114\\
4.06813627254509	1.79640134034931\\
4.08817635270541	1.79163915539333\\
4.10821643286573	1.78405375364175\\
4.12825651302605	1.77403879510475\\
4.14829659318637	1.76195930949421\\
4.16833667334669	1.74815906137949\\
4.18837675350701	1.73296646231649\\
4.20841683366733	1.71669898306855\\
4.22845691382765	1.69966614272666\\
4.24849699398798	1.6821712098448\\
4.2685370741483	1.66451178897528\\
4.28857715430862	1.64697944844613\\
4.30861723446894	1.62985854998968\\
4.32865731462926	1.6134244301919\\
4.34869739478958	1.5979410724065\\
4.3687374749499	1.58365839960596\\
4.38877755511022	1.57080933519588\\
4.40881763527054	1.55960672197287\\
4.42885771543086	1.55024025768696\\
4.44889779559118	1.54287352684204\\
4.4689378757515	1.53764127050867\\
4.48897795591182	1.53464697074811\\
4.50901803607214	1.53396084797976\\
4.52905811623246	1.53561836605949\\
4.54909819639279	1.53961928408919\\
4.56913827655311	1.54592733919907\\
4.58917835671343	1.55447057813186\\
4.60921843687375	1.56514235923992\\
4.62925851703407	1.57780304202444\\
4.64929859719439	1.59228233031575\\
4.66933867735471	1.60838224065499\\
4.68937875751503	1.62588065323259\\
4.70941883767535	1.64453535723038\\
4.72945891783567	1.66408851266682\\
4.74949899799599	1.68427142758528\\
4.76953907815631	1.70480954642284\\
4.78957915831663	1.72542752184784\\
4.80961923847695	1.74585425736898\\
4.82965931863727	1.76582779826886\\
4.8496993987976	1.78509995369402\\
4.86973947895792	1.80344054239975\\
4.88977955911824	1.82064116677218\\
4.90981963927856	1.83651841064668\\
4.92985971943888	1.85091639221009\\
4.9498997995992	1.86370858760321\\
4.96993987975952	1.87479885515071\\
4.98997995991984	1.88412159603805\\
5.01002004008016	1.89164097877019\\
5.03006012024048	1.89734916355533\\
5.0501002004008	1.90126345901836\\
5.07014028056112	1.90342235330531\\
5.09018036072144	1.90388037939726\\
5.11022044088176	1.9027018079227\\
5.13026052104208	1.89995321459044\\
5.1503006012024	1.89569505045854\\
5.17034068136273	1.88997244911093\\
5.19038076152305	1.88280563352122\\
5.21042084168337	1.87418042450015\\
5.23046092184369	1.86403947968385\\
5.25050100200401	1.85227498267979\\
5.27054108216433	1.83872353038106\\
5.29058116232465	1.82316392795093\\
5.31062124248497	1.80531853099451\\
5.33066132264529	1.7848587634212\\
5.35070140280561	1.76141561493121\\
5.37074148296593	1.73459636822706\\
5.39078156312625	1.70400942345917\\
5.41082164328657	1.66929947414771\\
5.43086172344689	1.63019480724914\\
5.45090180360721	1.58656663835395\\
5.47094188376754	1.53849726676647\\
5.49098196392786	1.48635040316774\\
5.51102204408818	1.43083469192041\\
5.5310621242485	1.37305124262172\\
5.55110220440882	1.31451782231319\\
5.57114228456914	1.25716492716491\\
5.59118236472946	1.20330022567479\\
5.61122244488978	1.15553604788876\\
5.6312625250501	1.11666921403673\\
5.65130260521042	1.08949571525187\\
5.67134268537074	1.07654107354703\\
5.69138276553106	1.0797022600051\\
5.71142284569138	1.09984051986027\\
5.7314629258517	1.13643107418429\\
5.75150300601202	1.18742382552419\\
5.77154308617235	1.24943596506647\\
5.79158316633267	1.31826618398877\\
5.81162324649299	1.38956900828947\\
5.83166332665331	1.45946745352334\\
5.85170340681363	1.52494465932835\\
5.87174348697395	1.5839751390153\\
5.89178356713427	1.63545139499594\\
5.91182364729459	1.67899777168805\\
5.93186372745491	1.7147530446151\\
5.95190380761523	1.7431736598251\\
5.97194388777555	1.76488074401046\\
5.99198396793587	1.78055433993371\\
6.01202404809619	1.79086813744467\\
6.03206412825651	1.79645456131303\\
6.05210420841683	1.79789036379491\\
6.07214428857715	1.79569483158352\\
6.09218436873747	1.79033485640916\\
6.1122244488978	1.7822330834633\\
6.13226452905812	1.77177679514972\\
6.15230460921844	1.75932622355278\\
6.17234468937876	1.74522163672858\\
6.19238476953908	1.72978895313504\\
6.2124248496994	1.71334385534499\\
6.23246492985972	1.69619451318304\\
6.25250501002004	1.67864305523118\\
6.27254509018036	1.66098593523275\\
6.29258517034068	1.64351339323219\\
6.312625250501	1.62650814924828\\
6.33266533066132	1.6102434736985\\
6.35270541082164	1.59498076030137\\
6.37274549098196	1.58096677535155\\
6.39278557114228	1.568430671202\\
6.41282565130261	1.55758090663058\\
6.43286573146293	1.54860218695193\\
6.45290581162325	1.54165253947162\\
6.47294589178357	1.53686063485842\\
6.49298597194389	1.53432344313475\\
6.51302605210421	1.53410434470302\\
6.53306613226453	1.53623171101909\\
6.55310621242485	1.5406981061756\\
6.57314629258517	1.54746008558984\\
6.59318637274549	1.55643865137318\\
6.61322645290581	1.56752040475808\\
6.63326653306613	1.58055936730771\\
6.65330661322645	1.59537944464934\\
6.67334669338677	1.61177752669686\\
6.69338677354709	1.62952714050969\\
6.71342685370742	1.64838257921502\\
6.73346693386774	1.66808344078618\\
6.75350701402806	1.68835945862178\\
6.77354709418838	1.70893551103483\\
6.7935871743487	1.72953670248717\\
6.81362725450902	1.74989337849584\\
6.83366733466934	1.76974597927741\\
6.85370741482966	1.78884958858356\\
6.87374749498998	1.80697809960267\\
6.8937875751503	1.82392787435155\\
6.91382765531062	1.83952081988078\\
6.93386773547094	1.85360680493684\\
6.95390781563126	1.8660653272894\\
6.97394789579158	1.87680636911538\\
6.9939879759519	1.8857703780197\\
7.01402805611222	1.89292729627004\\
7.03406813627254	1.89827457671938\\
7.05410821643287	1.90183411875163\\
7.07414829659319	1.90364806689683\\
7.09418837675351	1.90377344428977\\
7.11422845691383	1.90227561142333\\
7.13426853707415	1.89922062198574\\
7.15430861723447	1.89466661778904\\
7.17434869739479	1.88865452260138\\
7.19438877755511	1.88119842470008\\
7.21442885771543	1.87227617752259\\
7.23446893787575	1.8618208691753\\
7.25450901803607	1.84971389165781\\
7.27454909819639	1.83578035521338\\
7.29458917835671	1.81978754350084\\
7.31462925851703	1.8014470385776\\
7.33466933867735	1.78042116010211\\
7.35470941883768	1.75633458989018\\
7.374749498998	1.72879254983644\\
7.39478957915832	1.69740751491782\\
7.41482965931864	1.66183671008669\\
7.43486973947896	1.62183191000172\\
7.45490981963928	1.57730090941965\\
7.4749498997996	1.52837674386056\\
7.49498997995992	1.47548741504057\\
7.51503006012024	1.41941691551328\\
7.53507014028056	1.36134859676854\\
7.55511022044088	1.30288404702548\\
7.5751503006012	1.2460331229563\\
7.59519038076152	1.19317155291361\\
7.61523046092184	1.14695997326172\\
7.63527054108216	1.11021231311526\\
7.65531062124249	1.08569499227884\\
7.67535070140281	1.07583898957345\\
7.69539078156313	1.08236685588433\\
7.71543086172345	1.10588623087945\\
7.73547094188377	1.14556894934809\\
7.75551102204409	1.19907145848933\\
7.77555110220441	1.26279789239289\\
7.79559118236473	1.33246301769787\\
7.81563126252505	1.40377154370293\\
7.83567134268537	1.47299570474527\\
7.85571142284569	1.53731417650552\\
7.87575150300601	1.59489590774865\\
7.89579158316633	1.64479667097933\\
7.91583166332665	1.6867609721907\\
7.93587174348697	1.72100563659527\\
7.95591182364729	1.74803073407622\\
7.97595190380762	1.76847620539405\\
7.99599198396794	1.78302492320689\\
8.01603206412826	1.79234432752927\\
8.03607214428858	1.79705635620505\\
8.0561122244489	1.79772612449813\\
8.07615230460922	1.79486189296314\\
8.09619238476954	1.78892100344096\\
8.11623246492986	1.78031832236611\\
8.13627254509018	1.76943508940195\\
8.1563126252505	1.75662702245254\\
8.17635270541082	1.74223111722352\\
8.19639278557114	1.72657096565736\\
8.21643286573146	1.70996057414373\\
8.23647294589178	1.69270682158796\\
8.2565130260521	1.67511070522252\\
8.27655310621243	1.65746750124505\\
8.29659318637275	1.64006607548543\\
8.31663326653307	1.62318742864545\\
8.33667334669339	1.60710265819525\\
8.35671342685371	1.59207046587675\\
8.37675350701403	1.57833434013992\\
8.39679358717435	1.56611954256898\\
8.41683366733467	1.55563002301878\\
8.43687374749499	1.54704537921448\\
8.45691382765531	1.54051797102122\\
8.47695390781563	1.53617030386007\\
8.49699398797595	1.53409276888312\\
8.51703406813627	1.53434183376033\\
8.53707414829659	1.53693875685415\\
8.55711422845691	1.54186889288122\\
8.57715430861724	1.5490816274896\\
8.59719438877756	1.55849097117639\\
8.61723446893788	1.56997684532549\\
8.6372745490982	1.58338702859978\\
8.65731462925852	1.59853975598842\\
8.67735470941884	1.6152269401434\\
8.69739478957916	1.63321791299267\\
8.71743486973948	1.65226365535983\\
8.7374749498998	1.67210139787013\\
8.75751503006012	1.69245949783336\\
8.77755511022044	1.71306247350083\\
8.79759519038076	1.73363607953721\\
8.81763527054108	1.75391230106863\\
8.8376753507014	1.77363415211307\\
8.85771543086172	1.79256016124602\\
8.87775551102204	1.81046843818554\\
8.89779559118236	1.82716022801857\\
8.91783567134268	1.84246286272264\\
8.93787575150301	1.85623202765959\\
8.95791583166333	1.86835327387747\\
8.97795591182365	1.87874270978322\\
8.99799599198397	1.88734678974876\\
9.01803607214429	1.89414115104606\\
9.03807615230461	1.89912841635196\\
9.05811623246493	1.90233490708453\\
9.07815631262525	1.9038062113299\\
9.09819639278557	1.90360157884854\\
9.11823647294589	1.90178715424543\\
9.13827655310621	1.89842812407653\\
9.15831663326653	1.89357994767364\\
9.17835671342685	1.88727895246936\\
9.19839679358717	1.87953271401403\\
9.21843687374749	1.87031077473981\\
9.23847695390782	1.85953637352781\\
9.25851703406814	1.84707992508976\\
9.27855711422846	1.83275498924698\\
9.29859719438878	1.81631741122884\\
9.3186372745491	1.79746825445932\\
9.33867735470942	1.77586119501962\\
9.35871743486974	1.75111532748388\\
9.37875751503006	1.72283487382669\\
9.39879759519038	1.69063787821162\\
9.4188376753507	1.65419609048836\\
9.43887775551102	1.61328724433614\\
9.45891783567134	1.56785850630884\\
9.47895791583166	1.51809646764022\\
9.49899799599198	1.46449589160378\\
9.5190380761523	1.40791787572854\\
9.53907815631263	1.34962878170989\\
9.55911823647295	1.29131363014595\\
9.57915831663327	1.23505996034256\\
9.59919839679359	1.18330836013818\\
9.61923847695391	1.13876256946301\\
9.63927855711423	1.10424565983213\\
9.65931863727455	1.08248296965416\\
9.67935871743487	1.07579586082839\\
9.69939879759519	1.08571581221051\\
9.71943887775551	1.11258348038241\\
9.73947895791583	1.15526376057309\\
9.75951903807615	1.21113030561168\\
9.77955911823647	1.27639734976036\\
9.79959919839679	1.34672366094598\\
9.81963927855711	1.41788768956031\\
9.83967935871743	1.48632448157123\\
9.85971943887776	1.54941135080109\\
9.87975951903808	1.60550723212045\\
9.8997995991984	1.65382299239313\\
9.91983967935872	1.69421449928199\\
9.93987975951904	1.72696901251566\\
9.95991983967936	1.75262449404004\\
9.97995991983968	1.7718358480436\\
10	1.78528647455742\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Chafee_RelativeH2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=4,
xmax=24,
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel = { $\tfrac{\|\Sigma-\hat\Sigma\|_{\cH_2^{(\cT)}}}{\|\Sigma\|_{\cH_2^{(\cT)}}}$},
xlabel = {Order of reduced system, $r$}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, line width = 1pt]
  table[row sep=crcr]{4	0.0142790534457948\\
6	0.000494360771202061\\
8	2.32206238369817e-05\\
10	1.41154826610375e-05\\
12	3.74762866345234e-07\\
14	3.74772673699468e-07\\
16	9.35270918460571e-09\\
18	7.37445428262208e-06\\
20	7.98724220692279e-10\\
22	5.96569307638348e-10\\
24	7.94478120466763e-12\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, line width = 1pt]
  table[row sep=crcr]{4	1.4718240579928e-05\\
6	1.47182405799391e-05\\
8	3.92120211052812e-07\\
10	3.92120211053404e-07\\
12	9.79200164536944e-09\\
14	9.79200164539788e-09\\
16	9.79200164514418e-09\\
18	2.21501036076859e-10\\
20	2.21501093477783e-10\\
22	4.25726564425091e-12\\
24	4.25744086464647e-12\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, line width = 1pt]
  table[row sep=crcr]{4	71.4134724891061\\
6	44.967580555587\\
8	32.5523233760255\\
10	24.8721618622746\\
12	19.5499172200231\\
14	15.6189735896484\\
16	12.5963592904816\\
18	10.2078856343231\\
20	8.28569722935076\\
22	6.74445939263716\\
24	5.52648450040963\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, line width = 1pt]
  table[row sep=crcr]{4	0.0187179264757037\\
6	0.00107592285493758\\
8	6.41162167078835e-05\\
10	3.88156655858044e-06\\
12	2.35611544296551e-07\\
14	1.42964252809808e-08\\
16	8.66084746591953e-10\\
18	5.22018091577773e-11\\
20	3.15437903276381e-12\\
22	1.28587612212392e-14\\
24	2.82093500787423e-14\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Fitz_3D_limit.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
view={322.5}{30},
scale only axis,
xmin=0,
xmax=0.2,
ymin=-0.4,
ymax=1.4,
zmin=0,
zmax=0.2,
xlabel = {Length $x$},
ylabel = {$v(x,t)$},
zlabel = {$w(x,t)$},
]
\addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0	0	0\\
0	0.0846655290533576	0.00172871764307588\\
0	0.209972325299995	0.0046005096395513\\
0	0.42860229984048	0.00938264540593021\\
0	0.772096304724717	0.0173833657007791\\
0	1.08984024343352	0.0293079119474961\\
0	1.21702925577615	0.0433390158835459\\
0	1.25017298745716	0.0575488678632544\\
0	1.25349692012704	0.0712565256853883\\
0	1.24293619754812	0.0842426606205943\\
0	1.22338849231127	0.0964073032242415\\
0	1.19760779727365	0.10769877315683\\
0	1.16771433357833	0.118097126685462\\
0	1.13542837656123	0.127606729887066\\
0	1.10211714964142	0.136250526844932\\
0	1.06882741807554	0.144065019914005\\
0	1.0363242459834	0.151095929264886\\
0	1.00513371185964	0.157394565566437\\
0	0.975585723450538	0.163014905612099\\
0	0.947854243889892	0.16801131874538\\
0	0.921993397095224	0.172436871693222\\
0	0.897968675006009	0.176342126605646\\
0	0.875683044379194	0.179774347429203\\
0	0.854998047066407	0.182777032677596\\
0	0.835750246405458	0.185389699154551\\
0	0.81776347536708	0.187647851183418\\
0	0.8008574191093	0.189583077219244\\
0	0.784853055420174	0.191223226821577\\
0	0.769575427627587	0.192592628516004\\
0	0.754854132859216	0.193712316470766\\
0	0.740521773515917	0.194600239383823\\
0	0.726410430276012	0.19527142815015\\
0	0.712345965190631	0.195738099225614\\
0	0.698139596860268	0.19600966761141\\
0	0.683575607148197	0.196092633968892\\
0	0.668393112137163	0.19599029389156\\
0	0.652258087457915	0.195702182497633\\
0	0.634718952143834	0.195223114879528\\
0	0.615132853389185	0.194541567145285\\
0	0.592538141775596	0.193636940573026\\
0	0.565423935194114	0.192474837628436\\
0	0.5312971648208	0.190998652044587\\
0	0.485849058972831	0.189114089856523\\
0	0.421403003972707	0.186660191690854\\
0	0.324754447342333	0.183358085156406\\
0	0.179435616728725	0.178751592232068\\
0	-0.00496706782624773	0.172312924091922\\
0	-0.152291595932056	0.16407153139071\\
0	-0.215113596910023	0.154962616863357\\
0	-0.228308173515036	0.145882496064506\\
0	-0.224381450654947	0.137210310097996\\
0	-0.215481626596689	0.129046270350409\\
0	-0.205224868751435	0.121399554183374\\
0	-0.194655057617897	0.114253768354481\\
0	-0.184080113384747	0.107586016051665\\
0	-0.173592797445378	0.101372341995412\\
0	-0.163220266998333	0.0955893076393376\\
0	-0.152968652243146	0.0902144397919766\\
0	-0.14283692322276	0.0852263390096473\\
0	-0.132821383373598	0.0806046819649802\\
0	-0.122917170252833	0.0763301905934129\\
0	-0.113118754629085	0.0723845916600378\\
0	-0.103420084092204	0.0687505747534679\\
0	-0.0938145890972432	0.0654117515355414\\
0	-0.0842951254935396	0.0623526173589763\\
0	-0.0748538792263199	0.0595585156813405\\
0	-0.065482237543832	0.0570156055900256\\
0	-0.0561706246578101	0.0547108327236215\\
0	-0.0469082943311582	0.0526319038462948\\
0	-0.0376830670751605	0.0507672655227568\\
0	-0.0284809956285667	0.0491060874493448\\
0	-0.0192859334146412	0.0476382513432483\\
0	-0.0100789772528383	0.0463543462236896\\
0	-0.000837733131367239	0.0452456718733203\\
0	0.00846465741925889	0.044304252444899\\
0	0.0178608278931075	0.0435228632484381\\
0	0.027390973963719	0.0428950749718593\\
0	0.0371053299116944	0.0424153215526527\\
0	0.0470676559744742	0.042079000759369\\
0	0.0573602412790501	0.0418826211188429\\
0	0.0680912277038126	0.0418240160155909\\
0	0.0794055696511488	0.0419026573226811\\
0	0.0915018544101631	0.0421201207008793\\
0	0.104658834317608	0.0424807880474504\\
0	0.119278601328735	0.0429929325824982\\
0	0.135959293372293	0.0436704418960032\\
0	0.15562225665596	0.0445356446356996\\
0	0.17974354345239	0.0456241228082498\\
0	0.210791900429267	0.0469932405263749\\
0	0.253078171529944	0.0487378522131833\\
0	0.314353298535367	0.051019846964313\\
0	0.408078299052268	0.0541208609331981\\
0	0.551215497705589	0.0585044649685433\\
0	0.733918982267608	0.0647088438957841\\
0	0.878376483790328	0.072700317671495\\
0	0.938421699492001	0.0815345485557115\\
0	0.950141049102703	0.0903276807506078\\
0	0.945453244900432	0.0987139851514026\\
0	0.936013811578309	0.106598477900227\\
0	0.925255330107407	0.113973037762681\\
0	0.914165632676486	0.120853746684882\\
0	0.903035779539053	0.127262811442436\\
0	0.891952076853367	0.133223403755879\\
0	0.880937343125357	0.138758155090688\\
0	0.869993248834964	0.143888718332724\\
0	0.859113588708557	0.148635654119652\\
0	0.848288555648015	0.153018419224085\\
0	0.837506076202578	0.157055386245882\\
0	0.826752092895885	0.160763871906894\\
0	0.81601043086937	0.164160162005848\\
0	0.805262433821794	0.167259534965131\\
0	0.794486367565084	0.170076278950759\\
0	0.783656697951372	0.172623695943409\\
0	0.772743051818635	0.174914098447943\\
0	0.761708825404634	0.176958790466652\\
0	0.750509327108664	0.178768029905612\\
0	0.739089163281286	0.18035096597944\\
0	0.727378549558714	0.181715540761763\\
0	0.715288055971237	0.182868342433817\\
0	0.702700866027673	0.183814387220407\\
0	0.689461139776368	0.184556795098278\\
0	0.67535606041786	0.185096303839724\\
0	0.660087271441642	0.185430527954968\\
0	0.643223935429481	0.185552802981743\\
0	0.624122602825378	0.18545032904787\\
0	0.601784760020414	0.185101085146313\\
0	0.574592055134544	0.184468487965069\\
0	0.539792463291631	0.183491730282237\\
0	0.492472742182053	0.182067527756281\\
0	0.423562409527671	0.18001476725171\\
0	0.317009566318295	0.177009948087497\\
0	0.154043181078791	0.172516608616061\\
0	-0.0426952596680519	0.165975727428382\\
0	-0.176796696332408	0.157643734426259\\
0	-0.22244291437484	0.14866413324321\\
0	-0.227809667994353	0.139858138197789\\
0	-0.221240099506706	0.13150541733568\\
0	-0.211527202556727	0.12366420428175\\
0	-0.201045991916142	0.116330187382146\\
0	-0.190440328346549	0.109483201997662\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.030060120240481	0	0\\
0.030060120240481	0.079335348084349	0.00171300740782211\\
0.030060120240481	0.16792294078639	0.00433802457849305\\
0.030060120240481	0.304182792362345	0.00815901352284831\\
0.030060120240481	0.544202342251874	0.0140428710722732\\
0.030060120240481	0.843289591866168	0.0231145013651683\\
0.030060120240481	0.996388408376695	0.0346223590373326\\
0.030060120240481	1.0298051592312	0.0465825110241844\\
0.030060120240481	1.02911737825861	0.0581074136847593\\
0.030060120240481	1.02060888147363	0.069002365460532\\
0.030060120240481	1.00983104839341	0.0792454036881324\\
0.030060120240481	0.997991344531073	0.0888497591268228\\
0.030060120240481	0.985446190243457	0.0978361813817029\\
0.030060120240481	0.972374099897391	0.106227403351137\\
0.030060120240481	0.958908122690827	0.114046894376613\\
0.030060120240481	0.945163199911991	0.121318479323083\\
0.030060120240481	0.93124178369811	0.128066143940349\\
0.030060120240481	0.917234512227734	0.134313880954475\\
0.030060120240481	0.903219679336507	0.140085542785754\\
0.030060120240481	0.889262517521477	0.145404693274373\\
0.030060120240481	0.875414664725899	0.150294458783659\\
0.030060120240481	0.861713971251537	0.154777382073106\\
0.030060120240481	0.848184682595273	0.1588752832664\\
0.030060120240481	0.834837958045223	0.162609131990998\\
0.030060120240481	0.82167261617895	0.165998933587608\\
0.030060120240481	0.808675966822863	0.169063630709308\\
0.030060120240481	0.795824567696982	0.171821019548852\\
0.030060120240481	0.783084734241299	0.174287678057926\\
0.030060120240481	0.770412625947314	0.176478901474596\\
0.030060120240481	0.757753713065671	0.178408638448363\\
0.030060120240481	0.745041388384715	0.180089418795353\\
0.030060120240481	0.732194400106904	0.181532260980978\\
0.030060120240481	0.719112629029563	0.182746543144846\\
0.030060120240481	0.705670461750068	0.183739815160984\\
0.030060120240481	0.6917065200398	0.184517518077361\\
0.030060120240481	0.67700767277868	0.185082559815299\\
0.030060120240481	0.661283635689557	0.185434662097166\\
0.030060120240481	0.644125733976817	0.185569342466475\\
0.030060120240481	0.624937532536768	0.185476285159669\\
0.030060120240481	0.60281387088655	0.185136660754082\\
0.030060120240481	0.576321111863096	0.184518557946969\\
0.030060120240481	0.543082018819072	0.183568892600893\\
0.030060120240481	0.498969183649988	0.182198507224308\\
0.030060120240481	0.43656968621575	0.180254059955588\\
0.030060120240481	0.342868057989392	0.177467082612403\\
0.030060120240481	0.200404166172099	0.173388431349554\\
0.030060120240481	0.0141371662732028	0.167464038570868\\
0.030060120240481	-0.141681540870868	0.159643171744649\\
0.030060120240481	-0.211076012468699	0.150834438101338\\
0.030060120240481	-0.226717990890071	0.1419871841969\\
0.030060120240481	-0.22350558406317	0.133519285719287\\
0.030060120240481	-0.214819924272811	0.12554456981923\\
0.030060120240481	-0.204644713963912	0.118076311640202\\
0.030060120240481	-0.194120958412024	0.111099540313892\\
0.030060120240481	-0.183581928846049	0.104592063795908\\
0.030060120240481	-0.173127116078757	0.098530427040917\\
0.030060120240481	-0.16278550428157	0.0928916217507913\\
0.030060120240481	-0.152563729904971	0.0876535715040371\\
0.030060120240481	-0.142460907371778	0.0827952507677513\\
0.030060120240481	-0.132473386418201	0.0782966908424395\\
0.030060120240481	-0.122596326965059	0.0741389505979388\\
0.030060120240481	-0.112824219178735	0.0703040770407366\\
0.030060120240481	-0.103151032830496	0.0667750641160376\\
0.030060120240481	-0.0935702247670158	0.0635358126881904\\
0.030060120240481	-0.0840746817418443	0.0605710928442321\\
0.030060120240481	-0.0746566252789672	0.0578665089583542\\
0.030060120240481	-0.0653074831808736	0.0554084678327754\\
0.030060120240481	-0.0560177257519661	0.0531841501995245\\
0.030060120240481	-0.0467766592712783	0.0511814858383822\\
0.030060120240481	-0.0375721644716917	0.0493891327556883\\
0.030060120240481	-0.0283903638011909	0.0477964609761883\\
0.030060120240481	-0.019215192325276	0.0463935418440506\\
0.030060120240481	-0.0100278437476738	0.0451711436622374\\
0.030060120240481	-0.000806040716124805	0.0441207354460249\\
0.030060120240481	0.00847693257891196	0.0432345007427976\\
0.030060120240481	0.0178535323116099	0.0425053645317883\\
0.030060120240481	0.0273637299808337	0.0419270374258791\\
0.030060120240481	0.0370574713838794	0.0414940833461398\\
0.030060120240481	0.0469981385630171	0.0412020196574466\\
0.030060120240481	0.0572675150346822	0.0410474632914097\\
0.030060120240481	0.0679730524754589	0.041028343509786\\
0.030060120240481	0.0792587417442601	0.0411442133889575\\
0.030060120240481	0.0913217917576409	0.0413967116973447\\
0.030060120240481	0.104438929543643	0.0417902598566986\\
0.030060120240481	0.119009181746714	0.0423331380811913\\
0.030060120240481	0.1356258925742	0.0430391934858075\\
0.030060120240481	0.155202638292199	0.043930641089274\\
0.030060120240481	0.179202394048511	0.0450428305186408\\
0.030060120240481	0.210071112446271	0.0464326914681384\\
0.030060120240481	0.25207918500003	0.0481942885302859\\
0.030060120240481	0.312909261044829	0.0504881025530475\\
0.030060120240481	0.405943892242004	0.0535934702184864\\
0.030060120240481	0.54828217537959	0.0579716792560768\\
0.030060120240481	0.731045851386095	0.0641650286997652\\
0.030060120240481	0.87695497825019	0.0721562464746025\\
0.030060120240481	0.938152163353164	0.08100769392234\\
0.030060120240481	0.950283062834904	0.08982629682815\\
0.030060120240481	0.945704824511994	0.098239636990052\\
0.030060120240481	0.936290010176793	0.106150548213063\\
0.030060120240481	0.92553406038262	0.113550371915152\\
0.030060120240481	0.914441199975826	0.120455099551674\\
0.030060120240481	0.903306775791229	0.126886961168368\\
0.030060120240481	0.892218252416517	0.132869179549687\\
0.030060120240481	0.881198776551896	0.138424442688803\\
0.030060120240481	0.870250119233423	0.143574459556961\\
0.030060120240481	0.859366112118067	0.14833984489419\\
0.030060120240481	0.848536967885649	0.152740107256302\\
0.030060120240481	0.837750629723209	0.156793668712881\\
0.030060120240481	0.826993058444829	0.160517893253891\\
0.030060120240481	0.816248101109267	0.163929111876749\\
0.030060120240481	0.805497128624178	0.167042646292184\\
0.030060120240481	0.794718441022932	0.169872826224135\\
0.030060120240481	0.783886547287854	0.172432993647262\\
0.030060120240481	0.77297112927418	0.174735499703539\\
0.030060120240481	0.761935654028407	0.176791685913073\\
0.030060120240481	0.750735522007358	0.178611846854121\\
0.030060120240481	0.739315460798192	0.180205167916258\\
0.030060120240481	0.727605848047378	0.181579627300155\\
0.030060120240481	0.715517473726999	0.18274184986244\\
0.030060120240481	0.70293382553995	0.183696889882318\\
0.030060120240481	0.689699493109364	0.184447907965192\\
0.030060120240481	0.675602280814402	0.184995686865112\\
0.030060120240481	0.660344754918248	0.185337893172186\\
0.030060120240481	0.643497491246005	0.185467925991084\\
0.030060120240481	0.624419280569351	0.185373067798485\\
0.030060120240481	0.602115299561846	0.185031411328586\\
0.030060120240481	0.574973529752788	0.184406541109785\\
0.030060120240481	0.540253248292934	0.183437914222112\\
0.030060120240481	0.493061811308429	0.182022687210928\\
0.030060120240481	0.424364226123382	0.179980505131753\\
0.030060120240481	0.318146318085484	0.176989078665316\\
0.030060120240481	0.15552829267877	0.172512956689294\\
0.030060120240481	-0.0414109309609654	0.165990026761457\\
0.030060120240481	-0.176261869034811	0.157668414177455\\
0.030060120240481	-0.222341796951386	0.148691019228415\\
0.030060120240481	-0.227837850854615	0.139883975964265\\
0.030060120240481	-0.221299835120762	0.131529410607269\\
0.030060120240481	-0.211594011824193	0.123686242768669\\
0.030060120240481	-0.201113925266883	0.116350325011363\\
0.030060120240481	-0.190507906347839	0.109501528955952\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791200973071122	0.00171258574987224\\
0.0601202404809619	0.162250188025771	0.00431277017947484\\
0.0601202404809619	0.27283680615042	0.00793835955108975\\
0.0601202404809619	0.453627979042546	0.013113593777909\\
0.0601202404809619	0.728460830029773	0.0208656470908039\\
0.0601202404809619	0.937726726440205	0.0314176785452831\\
0.0601202404809619	0.998714629505106	0.0430266038728861\\
0.0601202404809619	1.00292404928363	0.0543858877008599\\
0.0601202404809619	0.994540364632337	0.065144935684235\\
0.0601202404809619	0.983607051877933	0.075256792300391\\
0.0601202404809619	0.972142396644268	0.0847374991190669\\
0.0601202404809619	0.960563569661433	0.0936145790285883\\
0.0601202404809619	0.948962747431575	0.101916805879197\\
0.0601202404809619	0.937362668010641	0.109672143610739\\
0.0601202404809619	0.925770582054502	0.116907350605461\\
0.0601202404809619	0.914190294968404	0.123647941080612\\
0.0601202404809619	0.902624875509153	0.129918224541264\\
0.0601202404809619	0.891077076013981	0.135741359284782\\
0.0601202404809619	0.879549105253555	0.141139403694782\\
0.0601202404809619	0.868042175210538	0.146133360648113\\
0.0601202404809619	0.856555955546871	0.150743213582699\\
0.0601202404809619	0.845087987090174	0.154987953858317\\
0.0601202404809619	0.833633077081321	0.158885599497494\\
0.0601202404809619	0.822182676489818	0.162453205542007\\
0.0601202404809619	0.810724220406121	0.1657068660862\\
0.0601202404809619	0.7992403890796	0.168661707743485\\
0.0601202404809619	0.787708223921086	0.17133187359798\\
0.0601202404809619	0.776098000854648	0.173730495775486\\
0.0601202404809619	0.764371722615809	0.175869653414279\\
0.0601202404809619	0.752481032652886	0.177760310997296\\
0.0601202404809619	0.740364257464743	0.179412229208878\\
0.0601202404809619	0.727942134330163	0.180833836482504\\
0.0601202404809619	0.71511153491223	0.182032043322741\\
0.0601202404809619	0.701736055958214	0.183011971169975\\
0.0601202404809619	0.687631612186181	0.183776551681286\\
0.0601202404809619	0.672543736976907	0.184325921881504\\
0.0601202404809619	0.656110891277194	0.184656495160195\\
0.0601202404809619	0.637802901588677	0.184759490527058\\
0.0601202404809619	0.616813754144137	0.184618531032868\\
0.0601202404809619	0.591866758095926	0.184205570279725\\
0.0601202404809619	0.560844946080066	0.183473690502342\\
0.0601202404809619	0.520063411586745	0.182343797597425\\
0.0601202404809619	0.462830285196288	0.180679164280258\\
0.0601202404809619	0.376953883500694	0.178237175937912\\
0.0601202404809619	0.243698977877598	0.17459500922466\\
0.0601202404809619	0.0575197548134413	0.169159032317659\\
0.0601202404809619	-0.116949939213274	0.161682807653733\\
0.0601202404809619	-0.203688803278115	0.152957881237742\\
0.0601202404809619	-0.226055564580549	0.14404774626135\\
0.0601202404809619	-0.224706811593958	0.135473367598115\\
0.0601202404809619	-0.21647962709471	0.127385118188429\\
0.0601202404809619	-0.206399091686771	0.11980600136307\\
0.0601202404809619	-0.195876845517406	0.112723325815119\\
0.0601202404809619	-0.185315368486737	0.10611527636146\\
0.0601202404809619	-0.174832223208717	0.0999582952187018\\
0.0601202404809619	-0.164461262307447	0.094229154484719\\
0.0601202404809619	-0.154210477607408	0.0889055355863067\\
0.0601202404809619	-0.144079373659174	0.0839661732754477\\
0.0601202404809619	-0.134064418180987	0.0793908680923897\\
0.0601202404809619	-0.124160812271947	0.0751604585424693\\
0.0601202404809619	-0.114363067737542	0.0712567816725673\\
0.0601202404809619	-0.104665174150189	0.0676626314750131\\
0.0601202404809619	-0.0950606124559449	0.0643617183583198\\
0.0601202404809619	-0.085542300599479	0.0613386309157997\\
0.0601202404809619	-0.0761025004283462	0.0585788004532817\\
0.0601202404809619	-0.0667326912883052	0.0560684685946116\\
0.0601202404809619	-0.0574234087915659	0.0537946582463191\\
0.0601202404809619	-0.0481640415136595	0.0517451481695286\\
0.0601202404809619	-0.0389425736454448	0.0499084515946206\\
0.0601202404809619	-0.0297452577046293	0.0482737994182229\\
0.0601202404809619	-0.0205561926574784	0.0468311288608093\\
0.0601202404809619	-0.0113567795080393	0.0455710783934039\\
0.0601202404809619	-0.00212500454952095	0.0444849906760335\\
0.0601202404809619	0.00716551039494513	0.043564925417211\\
0.0601202404809619	0.0165467854680834	0.0428036851058263\\
0.0601202404809619	0.0260582234861869	0.0421948577476629\\
0.0601202404809619	0.0357490200324255	0.0417328826438222\\
0.0601202404809619	0.045681554437062	0.0414131480001051\\
0.0601202404809619	0.055936249919841	0.04123213358628\\
0.0601202404809619	0.066618681270667	0.0411876186154867\\
0.0601202404809619	0.0778701996174451	0.0412789861509668\\
0.0601202404809619	0.0898842196328192	0.041507674426686\\
0.0601202404809619	0.102931878640287	0.0418778575944448\\
0.0601202404809619	0.117403735519555	0.0423974961612923\\
0.0601202404809619	0.133879897864018	0.0430800029729283\\
0.0601202404809619	0.153252519340149	0.0439469726802163\\
0.0601202404809619	0.176948602824909	0.045032822536583\\
0.0601202404809619	0.207351576628413	0.0463930093050751\\
0.0601202404809619	0.248621190955751	0.0481191651556271\\
0.0601202404809619	0.308253612130062	0.0503676623636802\\
0.0601202404809619	0.399415660450926	0.0534113033485139\\
0.0601202404809619	0.539569563571764	0.0577048339435055\\
0.0601202404809619	0.722504720488992	0.0638014544299387\\
0.0601202404809619	0.872549756265789	0.0717296196434399\\
0.0601202404809619	0.937080612309154	0.0805712661184003\\
0.0601202404809619	0.950409643203871	0.0894069408324814\\
0.0601202404809619	0.946155576785513	0.0978447303688259\\
0.0601202404809619	0.936820428648053	0.105781025676802\\
0.0601202404809619	0.926080818548882	0.113205492337599\\
0.0601202404809619	0.914987853160629	0.120133736364075\\
0.0601202404809619	0.903849061279096	0.126587933057129\\
0.0601202404809619	0.892755187326387	0.132591335200792\\
0.0601202404809619	0.881730307921379	0.138166681846337\\
0.0601202404809619	0.870776482009507	0.143335737117087\\
0.0601202404809619	0.859887649967617	0.148119170396398\\
0.0601202404809619	0.849054084740455	0.152536543179279\\
0.0601202404809619	0.838263780653086	0.156606328548621\\
0.0601202404809619	0.827502753953398	0.160345939663429\\
0.0601202404809619	0.816754916901954	0.16377175501504\\
0.0601202404809619	0.806001719950646	0.166899142364834\\
0.0601202404809619	0.795221561739079	0.169742476335745\\
0.0601202404809619	0.784389074080863	0.172315142948413\\
0.0601202404809619	0.773474094023173	0.174629536928063\\
0.0601202404809619	0.762440286814232	0.176697043401874\\
0.0601202404809619	0.751243309026119	0.178528001179098\\
0.0601202404809619	0.739828223927223	0.180131641308753\\
0.0601202404809619	0.728125856078726	0.181515990168466\\
0.0601202404809619	0.716047600477355	0.182687724808279\\
0.0601202404809619	0.703477779897825	0.183651957861445\\
0.0601202404809619	0.690262161507182	0.184411917595398\\
0.0601202404809619	0.676190250793594	0.18496846848297\\
0.0601202404809619	0.660967139565894	0.185319380286868\\
0.0601202404809619	0.644167270500629	0.185458188638486\\
0.0601202404809619	0.625155564166724	0.185372365755692\\
0.0601202404809619	0.602947296632078	0.185040281754048\\
0.0601202404809619	0.575947791532743	0.184425948296788\\
0.0601202404809619	0.541447304380948	0.183469515456952\\
0.0601202404809619	0.494609768649203	0.182069318848272\\
0.0601202404809619	0.426498201340231	0.180047058002153\\
0.0601202404809619	0.321205485927867	0.177083764048199\\
0.0601202404809619	0.159565925569573	0.172646848620721\\
0.0601202404809619	-0.0378876855617721	0.166165932634801\\
0.0601202404809619	-0.174800378704662	0.157866133725809\\
0.0601202404809619	-0.222086411119301	0.148888260506518\\
0.0601202404809619	-0.227941500315552	0.140072010135984\\
0.0601202404809619	-0.22149007347292	0.131706342210893\\
0.0601202404809619	-0.211802830396413	0.123852070585091\\
0.0601202404809619	-0.201324877247725	0.116505488362854\\
0.0601202404809619	-0.190716938877861	0.109646552912111\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.0901803607214429	0	0\\
0.0901803607214429	0.0791161679293353	0.00171258044438139\\
0.0901803607214429	0.161765725614168	0.00431116105080804\\
0.0901803607214429	0.267518058328543	0.00790970658156278\\
0.0901803607214429	0.42853977488821	0.012921327538279\\
0.0901803607214429	0.67606908499636	0.0201861066753026\\
0.0901803607214429	0.905887279936139	0.0302151307597122\\
0.0901803607214429	0.989239953465795	0.0416550080707209\\
0.0901803607214429	0.999194893102819	0.0530102156032742\\
0.0901803607214429	0.991723188504413	0.0637984325553994\\
0.0901803607214429	0.980769059729791	0.0739418198549445\\
0.0901803607214429	0.969174990366439	0.0834512676804756\\
0.0901803607214429	0.95752649584475	0.0923544078174625\\
0.0901803607214429	0.945947152990989	0.100681124588517\\
0.0901803607214429	0.934460270929038	0.108460588336294\\
0.0901803607214429	0.923065812448857	0.115720653700273\\
0.0901803607214429	0.911757824923819	0.122487771004431\\
0.0901803607214429	0.900528624886514	0.128787014126408\\
0.0901803607214429	0.889369811364785	0.134642134271311\\
0.0901803607214429	0.878272446207078	0.140075617315117\\
0.0901803607214429	0.867226970845516	0.145108738665332\\
0.0901803607214429	0.8562230068548	0.149761613646277\\
0.0901803607214429	0.845249075239203	0.154053242476002\\
0.0901803607214429	0.834292238732354	0.158001549151175\\
0.0901803607214429	0.823337658147923	0.161623413560219\\
0.0901803607214429	0.812368044004338	0.164934695979457\\
0.0901803607214429	0.801362972588179	0.167950252897264\\
0.0901803607214429	0.790298018502258	0.17068394264559\\
0.0901803607214429	0.779143631969915	0.173148618688938\\
0.0901803607214429	0.767863653462842	0.175356107427125\\
0.0901803607214429	0.756413305483715	0.177317165965612\\
0.0901803607214429	0.744736416409953	0.179041412990175\\
0.0901803607214429	0.732761498701552	0.180537222537039\\
0.0901803607214429	0.720396088962439	0.181811565234495\\
0.0901803607214429	0.707518378645199	0.182869772707681\\
0.0901803607214429	0.693964534381124	0.183715187197289\\
0.0901803607214429	0.679508891214438	0.18434863235755\\
0.0901803607214429	0.663832167829779	0.184767602520124\\
0.0901803607214429	0.646468484409728	0.184964984777633\\
0.0901803607214429	0.626713636201562	0.184926983386067\\
0.0901803607214429	0.603459166442128	0.184629618852122\\
0.0901803607214429	0.574878182875197	0.184032568242396\\
0.0901803607214429	0.537803386510791	0.183067807614113\\
0.0901803607214429	0.486464441735961	0.181617736125196\\
0.0901803607214429	0.410069541598238	0.179472328277923\\
0.0901803607214429	0.290104337655886	0.176253641805653\\
0.0901803607214429	0.111109522437341	0.171364943851311\\
0.0901803607214429	-0.0814419982090588	0.164349324438704\\
0.0901803607214429	-0.192400978913098	0.155766804368217\\
0.0901803607214429	-0.225186469551938	0.146781082397569\\
0.0901803607214429	-0.22672441899842	0.138062164010785\\
0.0901803607214429	-0.219184241712724	0.129817671725378\\
0.0901803607214429	-0.209237490761468	0.122085720498704\\
0.0901803607214429	-0.198711937211066	0.114857069728464\\
0.0901803607214429	-0.188112786342894	0.108110469961417\\
0.0901803607214429	-0.177583588259863	0.101822225762967\\
0.0901803607214429	-0.167165024195301	0.0959688048666795\\
0.0901803607214429	-0.156866960018298	0.090527552849626\\
0.0901803607214429	-0.146689444538004	0.0854768720234089\\
0.0901803607214429	-0.136629121744405	0.0807962428030373\\
0.0901803607214429	-0.126681266563305	0.0764661978070379\\
0.0901803607214429	-0.116840438769729	0.0724682824254631\\
0.0901803607214429	-0.107100673497308	0.0687850126741503\\
0.0901803607214429	-0.0974555030143812	0.0653998339690688\\
0.0901803607214429	-0.0878979061764618	0.0622970821651027\\
0.0901803607214429	-0.0784202182158275	0.0594619473506424\\
0.0901803607214429	-0.0690140073242286	0.0568804407203923\\
0.0901803607214429	-0.0596699170569721	0.0545393648032027\\
0.0901803607214429	-0.0503774676197577	0.052426287283033\\
0.0901803607214429	-0.041124804441632	0.0505295188356968\\
0.0901803607214429	-0.0318983786047651	0.0488380955033548\\
0.0901803607214429	-0.0226825351745468	0.0473417664599455\\
0.0901803607214429	-0.0134589823067848	0.0460309879470445\\
0.0901803607214429	-0.00420609277279845	0.0448969250760835\\
0.0901803607214429	0.00510202091167862	0.0439314633459788\\
0.0901803607214429	0.0144967495684465	0.0431272327398864\\
0.0901803607214429	0.0240166798109272	0.0424776484069132\\
0.0901803607214429	0.0337099353288275	0.0419769737786193\\
0.0901803607214429	0.0436374680517531	0.0416204146295461\\
0.0901803607214429	0.0538777706155257	0.0414042568696094\\
0.0901803607214429	0.0645337608108457	0.0413260675617591\\
0.0901803607214429	0.0757430609830565	0.0413849893892361\\
0.0901803607214429	0.0876937365214092	0.0415821771611703\\
0.0901803607214429	0.100649058007311	0.0419214558252465\\
0.0901803607214429	0.114987686744801	0.0424103349044007\\
0.0901803607214429	0.131271161279891	0.0430616155381162\\
0.0901803607214429	0.150361625219837	0.0438960199529967\\
0.0901803607214429	0.173635744985616	0.044946656375921\\
0.0901803607214429	0.20338948104079	0.0462669165554792\\
0.0901803607214429	0.24362747918046	0.0479450243866863\\
0.0901803607214429	0.301581920178417	0.0501315834316364\\
0.0901803607214429	0.390098054748367	0.0530901216593522\\
0.0901803607214429	0.527064093881025	0.0572655384667639\\
0.0901803607214429	0.709972269763951	0.0632245207843521\\
0.0901803607214429	0.8659157618164	0.071060798974382\\
0.0901803607214429	0.935433819998315	0.0798886387531276\\
0.0901803607214429	0.950566540832624	0.0887508656706003\\
0.0901803607214429	0.946795143084977	0.0972262264574767\\
0.0901803607214429	0.937576781832134	0.105201409289378\\
0.0901803607214429	0.926860530332007	0.112663589555453\\
0.0901803607214429	0.915766985271644	0.119627811876979\\
0.0901803607214429	0.904621491909788	0.12611617734411\\
0.0901803607214429	0.893519537652111	0.132151987628962\\
0.0901803607214429	0.882486530892732	0.137758060725582\\
0.0901803607214429	0.871524939039708	0.142956245243426\\
0.0901803607214429	0.860628855114936	0.147767294012102\\
0.0901803607214429	0.849788635903082	0.152210849245843\\
0.0901803607214429	0.838992346650416	0.156305461720438\\
0.0901803607214429	0.828226080600725	0.160068619391901\\
0.0901803607214429	0.817473840786107	0.163516772904893\\
0.0901803607214429	0.806717188610349	0.16666535987137\\
0.0901803607214429	0.79593466052352	0.16952882288686\\
0.0901803607214429	0.78510106026386	0.172120614498434\\
0.0901803607214429	0.774186442367666	0.174453195073592\\
0.0901803607214429	0.763154750129008	0.176538015194253\\
0.0901803607214429	0.751961999698705	0.178385479792213\\
0.0901803607214429	0.740553725926996	0.180004887849861\\
0.0901803607214429	0.728861381516008	0.181404337031759\\
0.0901803607214429	0.716797212110546	0.18259058114719\\
0.0901803607214429	0.704246714829493	0.183568818087013\\
0.0901803607214429	0.691057312996166	0.184342374311115\\
0.0901803607214429	0.677020904721405	0.184912232107707\\
0.0901803607214429	0.661846133937158	0.185276309089091\\
0.0901803607214429	0.645112881603225	0.18542833551259\\
0.0901803607214429	0.626194688493006	0.185356052930774\\
0.0901803607214429	0.604121032780034	0.185038223914694\\
0.0901803607214429	0.577321628466347	0.184439463066576\\
0.0901803607214429	0.543130326288846	0.183500897310876\\
0.0901803607214429	0.496790834418553	0.182122523732717\\
0.0901803607214429	0.429505253045363	0.180128941475594\\
0.0901803607214429	0.325523777586561	0.177205901760116\\
0.0901803607214429	0.165302709360899	0.172825069236929\\
0.0901803607214429	-0.0328128544878674	0.166404871894063\\
0.0901803607214429	-0.172668898106221	0.158137457593992\\
0.0901803607214429	-0.221707030197102	0.149159777718569\\
0.0901803607214429	-0.228083991130238	0.140330983434218\\
0.0901803607214429	-0.221757903328591	0.131949980844423\\
0.0901803607214429	-0.212097523511441	0.124080337618834\\
0.0901803607214429	-0.201622756000859	0.116718985014569\\
0.0901803607214429	-0.191012195073895	0.109846005075473\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791161377630243	0.00171258041534494\\
0.120240480961924	0.16173937271664	0.00431109391070167\\
0.120240480961924	0.266877688244219	0.00790697405138235\\
0.120240480961924	0.423578430071977	0.0128911034745411\\
0.120240480961924	0.659570750177898	0.0200292429117398\\
0.120240480961924	0.890650343592805	0.0298477514756806\\
0.120240480961924	0.984506566081313	0.0411900188516856\\
0.120240480961924	0.998213119987325	0.0525384807929504\\
0.120240480961924	0.9915532800381	0.0633440518430747\\
0.120240480961924	0.980724277820983	0.0735085988132829\\
0.120240480961924	0.969112136884817	0.0830385912043491\\
0.120240480961924	0.957423745324443	0.0919608655330624\\
0.120240480961924	0.945811493598893	0.100305325153134\\
0.120240480961924	0.934306330089423	0.108101350076356\\
0.120240480961924	0.92291055842633	0.115377048130993\\
0.120240480961924	0.911618999008697	0.122159127720651\\
0.120240480961924	0.900424099807608	0.128472913256552\\
0.120240480961924	0.889317199566231	0.134342393309953\\
0.120240480961924	0.87828879832107	0.139790274435578\\
0.120240480961924	0.867328537046016	0.14483803355823\\
0.120240480961924	0.856425065295432	0.149505966781754\\
0.120240480961924	0.845565841104147	0.153813233767652\\
0.120240480961924	0.834736862595696	0.157777897095994\\
0.120240480961924	0.823922320788398	0.161416955961038\\
0.120240480961924	0.813104151676576	0.164746373383524\\
0.120240480961924	0.802261456559056	0.167781095862248\\
0.120240480961924	0.791369745035649	0.170535063954037\\
0.120240480961924	0.780399935749174	0.17302121168769\\
0.120240480961924	0.769317019089309	0.175251451836936\\
0.120240480961924	0.758078240751247	0.177236642845953\\
0.120240480961924	0.746630590635732	0.178986531168496\\
0.120240480961924	0.734907266346029	0.180509659860634\\
0.120240480961924	0.722822593640056	0.181813229719044\\
0.120240480961924	0.710264558748094	0.182902891514892\\
0.120240480961924	0.697083566600539	0.183782436067511\\
0.120240480961924	0.683075000597266	0.184453326382612\\
0.120240480961924	0.667951437193726	0.184913983047153\\
0.120240480961924	0.651296685123725	0.185158663343012\\
0.120240480961924	0.632486851559966	0.185175652264236\\
0.120240480961924	0.610548700764124	0.184944233987136\\
0.120240480961924	0.583893336377434	0.184429405500099\\
0.120240480961924	0.549790671355754	0.183572198260864\\
0.120240480961924	0.5032928435607	0.182271084544352\\
0.120240480961924	0.435061413267019	0.180345066823335\\
0.120240480961924	0.328031108666114	0.177463647674313\\
0.120240480961924	0.161293650142297	0.173063771758836\\
0.120240480961924	-0.0414352196452049	0.166546554130325\\
0.120240480961924	-0.177735810335251	0.158184092294589\\
0.120240480961924	-0.223253642152156	0.149166811847075\\
0.120240480961924	-0.228365511687941	0.140328077994347\\
0.120240480961924	-0.221661829220093	0.131946557240345\\
0.120240480961924	-0.211884982351605	0.124079101050773\\
0.120240480961924	-0.201370195164116	0.116720688379273\\
0.120240480961924	-0.190743023305316	0.109850822272097\\
0.120240480961924	-0.18017640454177	0.103445742645594\\
0.120240480961924	-0.169718522392828	0.0974816619351085\\
0.120240480961924	-0.159381254405162	0.0919356324554341\\
0.120240480961924	-0.149165222678702	0.0867857637422949\\
0.120240480961924	-0.139067254086863	0.0820112536318246\\
0.120240480961924	-0.129082699512258	0.0775923645233913\\
0.120240480961924	-0.119206168218113	0.0735103840560386\\
0.120240480961924	-0.109431742702569	0.0697475824998504\\
0.120240480961924	-0.0997530089103171	0.0662871709103296\\
0.120240480961924	-0.090163009655749	0.0631132615077226\\
0.120240480961924	-0.0806541574344168	0.060210830803822\\
0.120240480961924	-0.0712181141495268	0.0575656858024358\\
0.120240480961924	-0.0618456373439018	0.0551644335456429\\
0.120240480961924	-0.0525263863163157	0.0529944542337906\\
0.120240480961924	-0.0432486769201793	0.0510438783285548\\
0.120240480961924	-0.0339991701037762	0.0493015681427965\\
0.120240480961924	-0.0247624709634116	0.0477571047442091\\
0.120240480961924	-0.0155206120467836	0.0464007809222109\\
0.120240480961924	-0.00625237406575201	0.0452236018649345\\
0.120240480961924	0.00306761284562511	0.0442172953324721\\
0.120240480961924	0.0124700760859692	0.0433743340982061\\
0.120240480961924	0.0219927423902658	0.0426879745315845\\
0.120240480961924	0.0316826068961263	0.0421523169756226\\
0.120240480961924	0.0415991195588632	0.0417623961349531\\
0.120240480961924	0.0518187426701751	0.0415143138101992\\
0.120240480961924	0.0624416011269778	0.041405432762388\\
0.120240480961924	0.0736013995966348	0.0414346607964727\\
0.120240480961924	0.0854805856005213	0.0416028717681245\\
0.120240480961924	0.0983341712029949	0.0419135397919162\\
0.120240480961924	0.112528331749803	0.0423737159624362\\
0.120240480961924	0.128605122721709	0.0429955736203559\\
0.120240480961924	0.147395199849927	0.0437989329633683\\
0.120240480961924	0.170222384137901	0.044815541311735\\
0.120240480961924	0.199290634835617	0.0460966344330171\\
0.120240480961924	0.238440586979775	0.0477268628077254\\
0.120240480961924	0.294620829055409	0.0498507399246558\\
0.120240480961924	0.380306503212962	0.0527218251677802\\
0.120240480961924	0.513708310978158	0.0567735804511685\\
0.120240480961924	0.696132806873734	0.0625840261091068\\
0.120240480961924	0.858324584234818	0.0703166686951207\\
0.120240480961924	0.933514443400028	0.0791272537617809\\
0.120240480961924	0.950721964690644	0.0880185674915843\\
0.120240480961924	0.947498994233906	0.0965357054115896\\
0.120240480961924	0.938410964996103	0.104554181417952\\
0.120240480961924	0.927720071092359	0.112058342956048\\
0.120240480961924	0.916625403874389	0.119062607910514\\
0.120240480961924	0.905472108541642	0.125588997175478\\
0.120240480961924	0.894360871161267	0.131660868167604\\
0.120240480961924	0.883318543178641	0.137301127292886\\
0.120240480961924	0.872348030524766	0.142531717398839\\
0.120240480961924	0.861443589190301	0.147373484254945\\
0.120240480961924	0.850595665474568	0.151846159915336\\
0.120240480961924	0.839792400556333	0.155968381587346\\
0.120240480961924	0.829019970274373	0.159757720400625\\
0.120240480961924	0.818262475083299	0.16323070719417\\
0.120240480961924	0.807501595410974	0.166402857168056\\
0.120240480961924	0.796716015510914	0.169288688361895\\
0.120240480961924	0.785880723450729	0.171901727091071\\
0.120240480961924	0.774966006856481	0.174254506423732\\
0.120240480961924	0.763936106914786	0.176358549326249\\
0.120240480961924	0.75274742489705	0.178224333719361\\
0.120240480961924	0.741346000574939	0.179861233407059\\
0.120240480961924	0.729663958987395	0.181277424363186\\
0.120240480961924	0.717614455989112	0.182479744464061\\
0.120240480961924	0.705084244849034	0.183473484664313\\
0.120240480961924	0.691922519794501	0.184262078228942\\
0.120240480961924	0.677923736376405	0.184846635140323\\
0.120240480961924	0.66280033383582	0.185225232713885\\
0.120240480961924	0.646138001317469	0.185391810791443\\
0.120240480961924	0.627319482348116	0.18533440019621\\
0.120240480961924	0.605389411524492	0.185032184096709\\
0.120240480961924	0.578803527483775	0.18445042220323\\
0.120240480961924	0.544942212823988	0.183531285478768\\
0.120240480961924	0.499134478026683	0.182176546342666\\
0.120240480961924	0.432732153119122	0.180213907474735\\
0.120240480961924	0.330161193698015	0.177334211739502\\
0.120240480961924	0.171504778648464	0.173013932984666\\
0.120240480961924	-0.0272394001996582	0.166660109246839\\
0.120240480961924	-0.170294103968904	0.158428948067037\\
0.120240480961924	-0.221276580945509	0.149452079000864\\
0.120240480961924	-0.228232829155757	0.14060991551337\\
0.120240480961924	-0.222045053143323	0.132212427047708\\
0.120240480961924	-0.212414186041089	0.124326237647094\\
0.120240480961924	-0.201942960993473	0.116948982550845\\
0.120240480961924	-0.191329611224438	0.110060880894455\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.150300601202405	0	0\\
0.150300601202405	0.0791161376711369	0.0017125804152795\\
0.150300601202405	0.16173847033563	0.00431109210916135\\
0.150300601202405	0.266822213401139	0.00790678248806915\\
0.150300601202405	0.422842974095989	0.0128874239887352\\
0.150300601202405	0.655840429729195	0.020001095338836\\
0.150300601202405	0.88541878620803	0.0297595819893959\\
0.150300601202405	0.982357267355574	0.0410607969587505\\
0.150300601202405	0.997745231525576	0.0524016102586575\\
0.150300601202405	0.991545165108417	0.0632116259765838\\
0.150300601202405	0.980819516047188	0.0733833364466668\\
0.150300601202405	0.969222828141462	0.0829207403515565\\
0.150300601202405	0.957529077220164	0.0918500945486468\\
0.150300601202405	0.945907551578938	0.100201190891844\\
0.150300601202405	0.934393891912561	0.108003417658296\\
0.150300601202405	0.922992023772542	0.115284924814418\\
0.150300601202405	0.911697573939555	0.122072474586883\\
0.150300601202405	0.900503558430042	0.128391450686739\\
0.150300601202405	0.889401795922359	0.134265904411277\\
0.150300601202405	0.878383216496431	0.139718607511823\\
0.150300601202405	0.867437851904927	0.144771103927893\\
0.150300601202405	0.856554708635995	0.149443758060354\\
0.150300601202405	0.845721578556678	0.153755798733252\\
0.150300601202405	0.83492478644411	0.157725358324436\\
0.150300601202405	0.82414886670335	0.161369506478447\\
0.150300601202405	0.813376147874333	0.164704277683207\\
0.150300601202405	0.802586215416264	0.167744691721474\\
0.150300601202405	0.791755209297827	0.170504765602234\\
0.150300601202405	0.780854895637515	0.172997515021188\\
0.150300601202405	0.769851423273646	0.1752349425791\\
0.150300601202405	0.758703635103691	0.177228008847363\\
0.150300601202405	0.747360736552604	0.178986580501991\\
0.150300601202405	0.735759019524413	0.180519347081825\\
0.150300601202405	0.723817172070932	0.181833693796573\\
0.150300601202405	0.71142941063075	0.182935510805688\\
0.150300601202405	0.698455190235012	0.183828908782277\\
0.150300601202405	0.684703328156738	0.184515790412689\\
0.150300601202405	0.669906864052504	0.184995198209566\\
0.150300601202405	0.6536817586241	0.185262296453995\\
0.150300601202405	0.635456495928516	0.185306738051138\\
0.150300601202405	0.614346788487655	0.185109949901645\\
0.150300601202405	0.588921952738472	0.18464043264925\\
0.150300601202405	0.556747159097598	0.18384522775939\\
0.150300601202405	0.513447036074654	0.182633637565565\\
0.150300601202405	0.450777270725567	0.18084488261154\\
0.150300601202405	0.35325494146665	0.178184740317048\\
0.150300601202405	0.198340130583712	0.174132569401537\\
0.150300601202405	-0.00647514389893565	0.168028209462726\\
0.150300601202405	-0.162977431672284	0.159898987806276\\
0.150300601202405	-0.220725551655518	0.150890006535792\\
0.150300601202405	-0.229343213052989	0.141971524743319\\
0.150300601202405	-0.223444170457037	0.133491692282781\\
0.150300601202405	-0.213832999913443	0.125525758754803\\
0.150300601202405	-0.203336576903886	0.118072770786546\\
0.150300601202405	-0.192692851201875	0.111112986030774\\
0.150300601202405	-0.18210134730416	0.10462264267481\\
0.150300601202405	-0.171616866214725	0.0985777779951315\\
0.150300601202405	-0.161253024912341	0.0929552335851078\\
0.150300601202405	-0.151010933191945	0.0877329066678848\\
0.150300601202405	-0.140887571076243	0.0828897896694493\\
0.150300601202405	-0.130878351877018	0.0784059484141635\\
0.150300601202405	-0.120977924846768	0.0742624829729514\\
0.150300601202405	-0.111180410483908	0.0704414847397608\\
0.150300601202405	-0.101479437779649	0.0669259941359757\\
0.150300601202405	-0.0918681009396697	0.0636999605036603\\
0.150300601202405	-0.0823388747039325	0.0607482047363949\\
0.150300601202405	-0.0728834966811029	0.0580563849771508\\
0.150300601202405	-0.0634928167545512	0.0556109656515858\\
0.150300601202405	-0.0541566072012895	0.0533991900564922\\
0.150300601202405	-0.0448633226489279	0.0514090569017825\\
0.150300601202405	-0.0355997953337075	0.0496293012947863\\
0.150300601202405	-0.026350843033471	0.0480493809722453\\
0.150300601202405	-0.0170987641257505	0.046659468504822\\
0.150300601202405	-0.00782267418739438	0.045450451080316\\
0.150300601202405	0.00150237111479374	0.0444139395998666\\
0.150300601202405	0.010906553068571	0.0435422897829618\\
0.150300601202405	0.0204268897854747	0.0428286390450325\\
0.150300601202405	0.0301094454747317	0.042266964638251\\
0.150300601202405	0.0400124301310812	0.0418521710284929\\
0.150300601202405	0.0502106287602949	0.0415802184699927\\
0.150300601202405	0.0608018577475782	0.0414483109738354\\
0.150300601202405	0.0719165820814823	0.0414551718193481\\
0.150300601202405	0.0837326019514625	0.0416014517519025\\
0.150300601202405	0.0964980955436216	0.0418903435025332\\
0.150300601202405	0.110568903193683	0.0423285272961202\\
0.150300601202405	0.12647094825719	0.0429276649639984\\
0.150300601202405	0.14500880055348	0.0437068376582466\\
0.150300601202405	0.167462456713078	0.0446966728895742\\
0.150300601202405	0.19595940738634	0.0459466260591251\\
0.150300601202405	0.234203222562378	0.047538385302571\\
0.150300601202405	0.288901897332868	0.0496113818206437\\
0.150300601202405	0.372197148852867	0.0524107138067329\\
0.150300601202405	0.502463493868953	0.0563594519676378\\
0.150300601202405	0.684084130325375	0.0620425577515687\\
0.150300601202405	0.851463085766025	0.0696820277383018\\
0.150300601202405	0.93173708477395	0.0784746949210071\\
0.150300601202405	0.950829430697172	0.0873901210269888\\
0.150300601202405	0.948099397907564	0.0959429695588122\\
0.150300601202405	0.93912688711537	0.103998590971385\\
0.150300601202405	0.928458246276521	0.111538792017526\\
0.150300601202405	0.917362644289292	0.118577434437016\\
0.150300601202405	0.906202633305764	0.125136467900437\\
0.150300601202405	0.895083410445826	0.131239297528282\\
0.150300601202405	0.88403306568608	0.136908905670711\\
0.150300601202405	0.873054877942067	0.142167316083422\\
0.150300601202405	0.8621432410142	0.14703545429508\\
0.150300601202405	0.851288676868274	0.151533129439866\\
0.150300601202405	0.840479391044707	0.155679052869622\\
0.150300601202405	0.829701629549621	0.15949086705495\\
0.150300601202405	0.818939575673868	0.162985171611876\\
0.150300601202405	0.808175011032948	0.166177548272705\\
0.150300601202405	0.797386745538334	0.169082579758769\\
0.150300601202405	0.786549923944506	0.171713855615856\\
0.150300601202405	0.775635031960403	0.174083971209077\\
0.150300601202405	0.764606563863852	0.176204511507572\\
0.150300601202405	0.753421248038448	0.178086016923296\\
0.150300601202405	0.742025553001168	0.17973792528317\\
0.150300601202405	0.730352174521019	0.181168479520618\\
0.150300601202405	0.718315040861673	0.182384589334125\\
0.150300601202405	0.705801970904354	0.18339162510962\\
0.150300601202405	0.692663660623551	0.184193111173843\\
0.150300601202405	0.678696733479005	0.184790266256685\\
0.150300601202405	0.663616844645968	0.185181303523124\\
0.150300601202405	0.647014602723687	0.185360340894463\\
0.150300601202405	0.628280542589123	0.185315654721589\\
0.150300601202405	0.606472126000815	0.185026784830063\\
0.150300601202405	0.580067112261793	0.184459537532865\\
0.150300601202405	0.54648526761208	0.183556967945638\\
0.150300601202405	0.501127919727642	0.182222352051724\\
0.150300601202405	0.435474630659052	0.180286025491833\\
0.150300601202405	0.334106369847754	0.177443182470124\\
0.150300601202405	0.176815392904036	0.173174583932939\\
0.150300601202405	-0.0223944502129121	0.166878096883969\\
0.150300601202405	-0.168201737291491	0.158678920379576\\
0.150300601202405	-0.220892304881446	0.14970314662072\\
0.150300601202405	-0.228357523172584	0.140849589297021\\
0.150300601202405	-0.222290528279645	0.132437958813767\\
0.150300601202405	-0.212685283354669	0.124537564100823\\
0.150300601202405	-0.202217127004724	0.117146654915237\\
0.150300601202405	-0.191601381001335	0.110245569466567\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791161376710274	0.00171258041527944\\
0.180360721442886	0.161738451174385	0.00431109207863362\\
0.180360721442886	0.266818754323115	0.00790677266495833\\
0.180360721442886	0.422759714495608	0.0128870751900769\\
0.180360721442886	0.65520114463928	0.0199970926160319\\
0.180360721442886	0.884119767930645	0.029742875011592\\
0.180360721442886	0.981628433675775	0.0410318654819546\\
0.180360721442886	0.997543433399802	0.052368882719196\\
0.180360721442886	0.991527689685301	0.0631793928297043\\
0.180360721442886	0.980852442549191	0.0733528415803345\\
0.180360721442886	0.969267700356633	0.0828922279737134\\
0.180360721442886	0.95757553188074	0.0918235363942119\\
0.180360721442886	0.945952865616979	0.100176490418347\\
0.180360721442886	0.934437489187135	0.107980465602452\\
0.180360721442886	0.923034023654544	0.115263615181169\\
0.180360721442886	0.911738406936098	0.12205271010704\\
0.180360721442886	0.900543869227816	0.128373145451984\\
0.180360721442886	0.889442426118328	0.134248985788144\\
0.180360721442886	0.878425209853203	0.139703017917939\\
0.180360721442886	0.86748246620181	0.144756802634149\\
0.180360721442886	0.856603429505085	0.149430723063652\\
0.180360721442886	0.845776135789836	0.153744028720069\\
0.180360721442886	0.834987173938944	0.157714874759222\\
0.180360721442886	0.824221368707095	0.161360355867822\\
0.180360721442886	0.81346137521225	0.164696534107823\\
0.180360721442886	0.802687156543994	0.167738459771726\\
0.180360721442886	0.791875302582895	0.170500183916892\\
0.180360721442886	0.780998131699818	0.172994760709823\\
0.180360721442886	0.770022489785566	0.175234236924198\\
0.180360721442886	0.75890812207803	0.177229624844848\\
0.180360721442886	0.747605429160229	0.178990853044204\\
0.180360721442886	0.736052320110333	0.180526686960759\\
0.180360721442886	0.724169717162589	0.181844607288072\\
0.180360721442886	0.711854990172046	0.182950627550237\\
0.180360721442886	0.698972148022315	0.183849022240094\\
0.180360721442886	0.685336754763673	0.18454191793059\\
0.180360721442886	0.670692133507743	0.185028672416079\\
0.180360721442886	0.654670437734837	0.18530490855654\\
0.180360721442886	0.636726613707783	0.185360970300524\\
0.180360721442886	0.616021490631278	0.185179367943025\\
0.180360721442886	0.591205041974744	0.184730377973688\\
0.180360721442886	0.559994113187854	0.183964101302011\\
0.180360721442886	0.518311774910384	0.18279539631228\\
0.180360721442886	0.458505861482785	0.181074029965356\\
0.180360721442886	0.366083594652349	0.178525596219763\\
0.180360721442886	0.218434599653073	0.174657580164041\\
0.180360721442886	0.0148766801115131	0.168794434837744\\
0.180360721442886	-0.152927005937946	0.16082448769232\\
0.180360721442886	-0.218778210951323	0.151835108909411\\
0.180360721442886	-0.229770334053901	0.142876295153027\\
0.180360721442886	-0.224407616309137	0.13434297462418\\
0.180360721442886	-0.214906748718132	0.12632286602286\\
0.180360721442886	-0.204424866109944	0.118817729359901\\
0.180360721442886	-0.193773437623764	0.111808332622448\\
0.180360721442886	-0.183168990499494	0.105270933059539\\
0.180360721442886	-0.172670483615416	0.0991814759178264\\
0.180360721442886	-0.162292612330746	0.0935166876914123\\
0.180360721442886	-0.152036785905521	0.0882543487894914\\
0.180360721442886	-0.141900077838835	0.0833733384065708\\
0.180360721442886	-0.131877939409584	0.0788536139365491\\
0.180360721442886	-0.121965044075205	0.0746761719554386\\
0.180360721442886	-0.112155535187365	0.0708230051342998\\
0.180360721442886	-0.102443067479066	0.0672770596970794\\
0.180360721442886	-0.0928207657605214	0.064022195044411\\
0.180360721442886	-0.08328114173344	0.0610431461081037\\
0.180360721442886	-0.0738159778761529	0.0583254887678044\\
0.180360721442886	-0.0644161787369326	0.0558556085960497\\
0.180360721442886	-0.055071583433649	0.0536206731466051\\
0.180360721442886	-0.0457707286801437	0.0516086081779855\\
0.180360721442886	-0.0365005480430543	0.0498080782920588\\
0.180360721442886	-0.027245985161993	0.0482084727802629\\
0.180360721442886	-0.0179894958083775	0.0467998973876361\\
0.180360721442886	-0.00871039394879428	0.04557317357661\\
0.180360721442886	0.00061601247609459	0.0445198469939801\\
0.180360721442886	0.0100195807734601	0.0436322077915844\\
0.180360721442886	0.0195369083774671	0.0429033264991788\\
0.180360721442886	0.029213506487575	0.0423271108431867\\
0.180360721442886	0.0391068480636236	0.0418983913395265\\
0.180360721442886	0.0492907205782848	0.0416130473989591\\
0.180360721442886	0.0598615667978036	0.0414681917908144\\
0.180360721442886	0.0709479231930031	0.0414624410537331\\
0.180360721442886	0.0827248224507629	0.0415963160663772\\
0.180360721442886	0.0954363718223651	0.0418728448375015\\
0.180360721442886	0.109432253208177	0.0422984894112862\\
0.180360721442886	0.12522877396888	0.0428846094801516\\
0.180360721442886	0.143614947653307	0.0436498482586963\\
0.180360721442886	0.165844615555185	0.0446241680188766\\
0.180360721442886	0.193999554769966	0.0458559641955996\\
0.180360721442886	0.231701078871294	0.0474251567447868\\
0.180360721442886	0.285511275181858	0.0494681293909353\\
0.180360721442886	0.367361456763328	0.0522248465654513\\
0.180360721442886	0.495677734836203	0.0561117814447149\\
0.180360721442886	0.676630280354574	0.061716901019671\\
0.180360721442886	0.847093107039145	0.0692972266170672\\
0.180360721442886	0.930582728612496	0.078077292274805\\
0.180360721442886	0.950880425525408	0.0870069541698896\\
0.180360721442886	0.948463236866948	0.095581494117649\\
0.180360721442886	0.939563335982404	0.103659757161191\\
0.180360721442886	0.92890863125412	0.111221938201241\\
0.180360721442886	0.917812531145541	0.118281549081359\\
0.180360721442886	0.906648453948345	0.124860494341026\\
0.180360721442886	0.895524386136116	0.130982207962577\\
0.180360721442886	0.88446917740939	0.136669718588857\\
0.180360721442886	0.873486333937494	0.141945099312413\\
0.180360721442886	0.862570333093413	0.146829324292873\\
0.180360721442886	0.851711742684287	0.1513422496573\\
0.180360721442886	0.840898807304083	0.155502631957925\\
0.180360721442886	0.83011781560403	0.159328157154731\\
0.180360721442886	0.819353001256855	0.162835466788696\\
0.180360721442886	0.808586207423301	0.166040183147216\\
0.180360721442886	0.797796320456691	0.168956928376966\\
0.180360721442886	0.786958580431222	0.171599330562424\\
0.180360721442886	0.776043593549935	0.17398002303594\\
0.180360721442886	0.765016008035045	0.176110628551365\\
0.180360721442886	0.753832751216521	0.178001725598873\\
0.180360721442886	0.742440552334922	0.17966279101149\\
0.180360721442886	0.730772454169513	0.181102108510665\\
0.180360721442886	0.718742854532285	0.182326631535248\\
0.180360721442886	0.706240219956629	0.183341778832522\\
0.180360721442886	0.693116158932246	0.184151130153972\\
0.180360721442886	0.679168611884859	0.184755970394461\\
0.180360721442886	0.664115187078423	0.185154595340045\\
0.180360721442886	0.647549479908258	0.185341231169687\\
0.180360721442886	0.628866754316875	0.185304303428322\\
0.180360721442886	0.607132255677463	0.185023568567945\\
0.180360721442886	0.580837103779928	0.184465164766953\\
0.180360721442886	0.547424965000808	0.183572683811178\\
0.180360721442886	0.502341106319973	0.182250314457072\\
0.180360721442886	0.437143052020512	0.18032999283823\\
0.180360721442886	0.33650863799321	0.177509572387082\\
0.180360721442886	0.180064911429778	0.17327251319687\\
0.180360721442886	-0.0193962610656154	0.167011335740487\\
0.180360721442886	-0.16689384867934	0.158832164182261\\
0.180360721442886	-0.220649987338738	0.149857242050188\\
0.180360721442886	-0.228432758062443	0.140996730517991\\
0.180360721442886	-0.222440771050823	0.132576427137794\\
0.180360721442886	-0.212851366234553	0.124667315712433\\
0.180360721442886	-0.202385101082192	0.117268027511803\\
0.180360721442886	-0.191767881591173	0.110358974382442\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0	0	0\\
0	0.0846655424875642	0.00172871499439702\\
0	0.209972082443118	0.00460047688263358\\
0	0.428602736401427	0.0093825557019935\\
0	0.772094680395722	0.0173831588327521\\
0	1.08983482049863	0.0293073722917749\\
0	1.21702135669434	0.0433375241216948\\
0	1.2501508768906	0.0575461442575601\\
0	1.25346484677698	0.0712526107492994\\
0	1.24289681815844	0.0842375826177886\\
0	1.22334184135353	0.0964010961949476\\
0	1.19755447571782	0.10769149237092\\
0	1.16765531152936	0.118088847542256\\
0	1.13536476681071	0.127597539907968\\
0	1.10205010909162	0.13624051825553\\
0	1.06875808551355	0.144054284598865\\
0	1.03625369548674	0.151084555755985\\
0	1.00506291973931	0.157382637826645\\
0	0.975515546950717	0.163002502518414\\
0	0.94778541461053	0.167998514606327\\
0	0.921926516130174	0.172423736462848\\
0	0.897904221523223	0.176328726332887\\
0	0.875621383007818	0.179760744647427\\
0	0.854939440823246	0.182763286585024\\
0	0.835694868139523	0.185375865844556\\
0	0.817711420218483	0.187633983449281\\
0	0.800808715846605	0.189569224479338\\
0	0.784807675500323	0.191209434976212\\
0	0.769533293525342	0.192578939744606\\
0	0.754815125375779	0.193698769033828\\
0	0.740485736083543	0.194586867419246\\
0	0.726377172494195	0.195258261461808\\
0	0.712315265465051	0.195725163134544\\
0	0.69811120070357	0.195996982679681\\
0	0.683549224680049	0.196080215737429\\
0	0.668368400740988	0.195978152057664\\
0	0.65223467202839	0.195690321160649\\
0	0.634696410794207	0.195211531646892\\
0	0.615110718811279	0.194530252242098\\
0	0.592515907369482	0.193625875253373\\
0	0.56540116549404	0.19246399316227\\
0	0.531273766944669	0.190987988623816\\
0	0.485826089052428	0.189103558042421\\
0	0.421385042108792	0.186649744832432\\
0	0.324755546986359	0.18334772516155\\
0	0.179486432497642	0.178741497094942\\
0	-0.00485255653917153	0.172303610940506\\
0	-0.152189178987253	0.164063532181476\\
0	-0.215076084948968	0.154955690433183\\
0	-0.228324743012976	0.145875932625294\\
0	-0.224426833801687	0.137203577139783\\
0	-0.215539182351392	0.129039134301192\\
0	-0.205286740398017	0.121391944818206\\
0	-0.194717563357514	0.114245688509982\\
0	-0.184141625345373	0.107577499549752\\
0	-0.173652664270064	0.101363433820398\\
0	-0.163278266079632	0.0955800551329619\\
0	-0.153024741043337	0.0902048890373221\\
0	-0.142891135292091	0.0852165334471053\\
0	-0.132873786566876	0.0805946619095588\\
0	-0.12296785043901	0.0763199931079013\\
0	-0.113167809436398	0.0723742505605063\\
0	-0.103467620618493	0.0687401206618534\\
0	-0.0938607232254393	0.0654012119477971\\
0	-0.0843399820280752	0.0623420167085896\\
0	-0.0748975925022616	0.0595478753922705\\
0	-0.0655249523208842	0.0570049441197112\\
0	-0.0562124973534114	0.0547001655892378\\
0	-0.0469494948136132	0.0526212436153439\\
0	-0.0377237804487274	0.0507566218335593\\
0	-0.0285214250880391	0.0490954669770845\\
0	-0.0193263049193747	0.0476276576671324\\
0	-0.0101195442235575	0.0463437797191904\\
0	-0.000878783926663588	0.0452351295018521\\
0	0.00842278964666579	0.0442937274544826\\
0	0.0178177511659971	0.0435123447440894\\
0	0.0273462182346518	0.0428845473192647\\
0	0.0370583192442631	0.0424047635227808\\
0	0.0470176685488323	0.0420683843205799\\
0	0.0573063503590319	0.0418719097035833\\
0	0.0680322118326322	0.0418131619589275\\
0	0.0793397760244394	0.041891598121553\\
0	0.0914269824781399	0.0421087733548971\\
0	0.1045715853624	0.0424690403470463\\
0	0.119174089529866	0.0429806292789533\\
0	0.135830023519893	0.0436573621012843\\
0	0.155456276329325	0.0445214635586708\\
0	0.179520960742857	0.0456083442924946\\
0	0.210478065097621	0.0469750729661236\\
0	0.252610092549537	0.0487159715873282\\
0	0.31361429016439	0.0509919394152952\\
0	0.406869793036015	0.0540828263624777\\
0	0.549358683859791	0.0584498111801962\\
0	0.731864196927059	0.0646321234264743\\
0	0.877182133039784	0.0726068625322777\\
0	0.938061973711833	0.0814367176102384\\
0	0.950122258881257	0.0902327026489862\\
0	0.945540214533364	0.0986242043028728\\
0	0.936131435624484	0.106514383574552\\
0	0.92538138860073	0.113894563333291\\
0	0.914293511709872	0.120780671577926\\
0	0.903163485367892	0.127194878823091\\
0	0.892079036776881	0.133160355323355\\
0	0.881063445917423	0.138699741517248\\
0	0.870118547493512	0.143834702277008\\
0	0.859238201684619	0.148585810950667\\
0	0.848412637788505	0.152972536943524\\
0	0.837629808204116	0.157013265275345\\
0	0.826875684467935	0.160725324230573\\
0	0.816134120545538	0.16412501210013\\
0	0.805386483077509	0.167227619656856\\
0	0.794611092643592	0.170047445768655\\
0	0.783782465966667	0.172597804139423\\
0	0.772870296530143	0.174891018996245\\
0	0.761838080814688	0.176938406556307\\
0	0.750641243194369	0.178750237604461\\
0	0.739224543481675	0.180335674981634\\
0	0.72751842249072	0.181702676300063\\
0	0.715433756435819	0.182857847745612\\
0	0.7028541593911	0.183806226978816\\
0	0.689624417565032	0.184550960726683\\
0	0.675532643449385	0.185092821486834\\
0	0.660281911446122	0.185429470987852\\
0	0.64344364256246	0.185554311518295\\
0	0.624378116292725	0.185454642462305\\
0	0.602093209370438	0.185108597005961\\
0	0.574982067718671	0.184479844095316\\
0	0.540314310767297	0.183508010663793\\
0	0.493218999010393	0.182090600300322\\
0	0.424706839812898	0.180047980616323\\
0	0.31884382985982	0.17705932190186\\
0	0.156750448382324	0.172591347333291\\
0	-0.0400605880353054	0.166081088901187\\
0	-0.175562439516126	0.157767840123492\\
0	-0.222162652031084	0.148790503336808\\
0	-0.2278500540712	0.139979379342934\\
0	-0.221368780052044	0.131619575744836\\
0	-0.211678851464727	0.123771034523954\\
0	-0.201202754756189	0.116429900333265\\
0	-0.190597185847665	0.109576120779412\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.030060120240481	0	0\\
0.030060120240481	0.0793357429180745	0.00171280561187588\\
0.030060120240481	0.167929708471312	0.00433555233661801\\
0.030060120240481	0.304160382734789	0.00815264069467504\\
0.030060120240481	0.544130332971913	0.0140297504886893\\
0.030060120240481	0.843519276493623	0.0230793680030494\\
0.030060120240481	0.996592263055873	0.0345143285931728\\
0.030060120240481	1.02987000125765	0.0464029000791527\\
0.030060120240481	1.02922980384179	0.0578694513896899\\
0.030060120240481	1.02076389914566	0.0687118576390143\\
0.030060120240481	1.01001786856466	0.0789092306722517\\
0.030060120240481	0.998204392812724	0.0884763414075843\\
0.030060120240481	0.98568091331887	0.0974345450984775\\
0.030060120240481	0.972626051495987	0.105806331702249\\
0.030060120240481	0.95917302887514	0.113614347519366\\
0.030060120240481	0.945437140496101	0.120881273273623\\
0.030060120240481	0.931521318908721	0.127629836966578\\
0.030060120240481	0.917516735040903	0.133882806897921\\
0.030060120240481	0.903502208850094	0.139662935048587\\
0.030060120240481	0.889543453051169	0.144992853682598\\
0.030060120240481	0.875692518970433	0.149894937926923\\
0.030060120240481	0.861987596406155	0.154391149359369\\
0.030060120240481	0.848453201662951	0.158502874659018\\
0.030060120240481	0.83510070482793	0.162250770594885\\
0.030060120240481	0.821929087923476	0.165654623087686\\
0.030060120240481	0.808925789595036	0.168733224419804\\
0.030060120240481	0.796067472065005	0.171504269196575\\
0.030060120240481	0.783320539930952	0.173984266630934\\
0.030060120240481	0.77064123303706	0.176188464105051\\
0.030060120240481	0.757975099035447	0.178130774651153\\
0.030060120240481	0.745255608539864	0.179823698584416\\
0.030060120240481	0.732401592934675	0.181278226611985\\
0.030060120240481	0.719313027978425	0.182503707585361\\
0.030060120240481	0.705864412633068	0.183507657549658\\
0.030060120240481	0.691894511915843	0.184295475982254\\
0.030060120240481	0.677190377934319	0.18487001674958\\
0.030060120240481	0.661462022232128	0.185230929596655\\
0.030060120240481	0.644301209363239	0.185373630896761\\
0.030060120240481	0.625112215354301	0.185287657111865\\
0.030060120240481	0.602991078090236	0.184953953164491\\
0.030060120240481	0.576506358005772	0.184340248434799\\
0.030060120240481	0.543285021186739	0.183392857136173\\
0.030060120240481	0.499208243771285	0.182021561655294\\
0.030060120240481	0.436881881397454	0.180071065097271\\
0.030060120240481	0.343332875176542	0.177269260795986\\
0.030060120240481	0.2011856087866	0.173161286690077\\
0.030060120240481	0.0154304362152512	0.167191206897898\\
0.030060120240481	-0.140270241274948	0.159322991082912\\
0.030060120240481	-0.210374360730211	0.15048871755041\\
0.030060120240481	-0.226489578450485	0.141645686599316\\
0.030060120240481	-0.223421272854241	0.13319323350436\\
0.030060120240481	-0.214777685108646	0.125235530787547\\
0.030060120240481	-0.204615477847515	0.117783855931802\\
0.030060120240481	-0.194095547305776	0.110822953173363\\
0.030060120240481	-0.183557406191213	0.104330623585938\\
0.030060120240481	-0.173102634954802	0.0982834416931497\\
0.030060120240481	-0.162760930769635	0.0926584300769062\\
0.030060120240481	-0.152539175567233	0.0874335409522011\\
0.030060120240481	-0.142436568107875	0.0825877755662168\\
0.030060120240481	-0.132449485775233	0.0781011906267542\\
0.030060120240481	-0.122573096040865	0.0739548693119299\\
0.030060120240481	-0.112801889506853	0.0701308819794066\\
0.030060120240481	-0.10312983407324	0.066612245048305\\
0.030060120240481	-0.0935503843038075	0.0633828810388646\\
0.030060120240481	-0.0840564252256855	0.0604275809208971\\
0.030060120240481	-0.0746401778115263	0.0577319692118398\\
0.030060120240481	-0.0652930708762097	0.0552824721623255\\
0.030060120240481	-0.0560055778208286	0.0530662892956021\\
0.030060120240481	-0.046767010834415	0.0510713685475047\\
0.030060120240481	-0.0375652595889151	0.0492863855406075\\
0.030060120240481	-0.0283864598416437	0.0477007273945076\\
0.030060120240481	-0.0192145664902103	0.0463044820130556\\
0.030060120240481	-0.010030800060796	0.0450884338484363\\
0.030060120240481	-0.000812920353545506	0.0440440676741621\\
0.030060120240481	0.00846573781995193	0.0431635824676461\\
0.030060120240481	0.0178375613520365	0.0424399183736745\\
0.030060120240481	0.0273424271728007	0.0418668009929524\\
0.030060120240481	0.0370301506776004	0.0414388091365969\\
0.030060120240481	0.0469639326657244	0.0411514750729209\\
0.030060120240481	0.0572253013958389	0.0410014307737133\\
0.030060120240481	0.0679213423309985	0.0409866207788584\\
0.030060120240481	0.0791955128756248	0.0411066138644797\\
0.030060120240481	0.0912442266377744	0.041363065054781\\
0.030060120240481	0.104342995448492	0.041760412709013\\
0.030060120240481	0.118888932333593	0.0423069546159496\\
0.030060120240481	0.135472266968503	0.0430165557020867\\
0.030060120240481	0.15500131100069	0.0439114476680732\\
0.030060120240481	0.178929761415239	0.0450269917790876\\
0.030060120240481	0.209686507142728	0.0464201136775938\\
0.030060120240481	0.251509505070132	0.0481848289142883\\
0.030060120240481	0.312020473350199	0.0504814403537721\\
0.030060120240481	0.404509163014747	0.0535887343692207\\
0.030060120240481	0.546092936512011	0.0579665087284462\\
0.030060120240481	0.728603116393152	0.064154942342547\\
0.030060120240481	0.875511490052559	0.0721395239779747\\
0.030060120240481	0.937714297120127	0.0809878976817751\\
0.030060120240481	0.950255797524871	0.0898062292008828\\
0.030060120240481	0.945801693832363	0.0982204088801532\\
0.030060120240481	0.936421503289418	0.106132505139164\\
0.030060120240481	0.925674522957634	0.113533584996511\\
0.030060120240481	0.914583260132876	0.120439549581401\\
0.030060120240481	0.903448315914951	0.126872600996513\\
0.030060120240481	0.892358728413545	0.132855954691728\\
0.030060120240481	0.881338142041567	0.138412298194785\\
0.030060120240481	0.870388499206442	0.143563342305197\\
0.030060120240481	0.859503696631253	0.148329704383349\\
0.030060120240481	0.848673981357345	0.152730895805321\\
0.030060120240481	0.83788732016321	0.15678534156547\\
0.030060120240481	0.827129701073377	0.160510408023148\\
0.030060120240481	0.816384998861856	0.163922429754444\\
0.030060120240481	0.805634607137865	0.167036732139613\\
0.030060120240481	0.794856881468499	0.169867647089143\\
0.030060120240481	0.784026383993374	0.172428519908062\\
0.030060120240481	0.773112867214027	0.174731705106731\\
0.030060120240481	0.762079904672336	0.176788548007482\\
0.030060120240481	0.750883022120881	0.178609347477211\\
0.030060120240481	0.739467113957068	0.180203293599682\\
0.030060120240481	0.727762801862156	0.181578370615263\\
0.030060120240481	0.715681208594791	0.182741211011237\\
0.030060120240481	0.703106290095288	0.183696878808533\\
0.030060120240481	0.689883316101439	0.184448547692405\\
0.030060120240481	0.675801098822393	0.184997018500452\\
0.030060120240481	0.660563752118507	0.185339983868424\\
0.030060120240481	0.643744288533243	0.185470881425677\\
0.030060120240481	0.624705508524733	0.1853770533812\\
0.030060120240481	0.602459437659206	0.185036688421487\\
0.030060120240481	0.57540633478407	0.184413532854799\\
0.030060120240481	0.540828501498691	0.183447329686831\\
0.030060120240481	0.493878112310203	0.182035768831011\\
0.030060120240481	0.425605843246241	0.179999531695182\\
0.030060120240481	0.320121450616495	0.177018310288996\\
0.030060120240481	0.158430562020042	0.172559487776321\\
0.030060120240481	-0.0385832004921321	0.166059598464558\\
0.030060120240481	-0.1749301939887	0.15775400986539\\
0.030060120240481	-0.222031760577588	0.148779768311026\\
0.030060120240481	-0.227869787317383	0.13996950323219\\
0.030060120240481	-0.221425255966295	0.131609907443557\\
0.030060120240481	-0.211743555760043	0.123761417109425\\
0.030060120240481	-0.201268808071686	0.116420302422024\\
0.030060120240481	-0.190662909311981	0.10956654130841\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791194368420763	0.00171268288613426\\
0.0601202404809619	0.162234749814919	0.004313853083967\\
0.0601202404809619	0.272874572793072	0.00794093632541955\\
0.0601202404809619	0.45380583519141	0.0131186908838787\\
0.0601202404809619	0.728054036140802	0.0208812878097127\\
0.0601202404809619	0.937160807634112	0.0314662541854705\\
0.0601202404809619	0.998586705156038	0.0431007628811593\\
0.0601202404809619	1.00277202096732	0.05448385160389\\
0.0601202404809619	0.994324126715186	0.065266298182664\\
0.0601202404809619	0.983343272718958	0.0753988543787577\\
0.0601202404809619	0.971841638617277	0.0848964055078825\\
0.0601202404809619	0.960233050418328	0.0937861119857026\\
0.0601202404809619	0.948608693054561	0.102096864747965\\
0.0601202404809619	0.936990762138728	0.10985703353744\\
0.0601202404809619	0.92538590362251	0.117093930820671\\
0.0601202404809619	0.91379722057006	0.123833669652533\\
0.0601202404809619	0.902227045717165	0.130101133381424\\
0.0601202404809619	0.890677428228529	0.135919988467305\\
0.0601202404809619	0.879149949999942	0.141312717710177\\
0.0601202404809619	0.867645293418201	0.146300662349961\\
0.0601202404809619	0.856162697302671	0.150904065447125\\
0.0601202404809619	0.844699360020107	0.155142111335072\\
0.0601202404809619	0.833249817359995	0.159032957826296\\
0.0601202404809619	0.821805300532159	0.162593759278455\\
0.0601202404809619	0.810353057849122	0.165840679506684\\
0.0601202404809619	0.798875600117094	0.168788893883585\\
0.0601202404809619	0.787349803648051	0.171452579764752\\
0.0601202404809619	0.775745773333863	0.173844893672767\\
0.0601202404809619	0.76402532678871	0.175977932429677\\
0.0601202404809619	0.752139899315971	0.177862673530929\\
0.0601202404809619	0.740027576614477	0.17950888732728\\
0.0601202404809619	0.727608810213615	0.180925009455558\\
0.0601202404809619	0.714780119432628	0.182117955680253\\
0.0601202404809619	0.701404653434665	0.183092851271327\\
0.0601202404809619	0.687297728164978	0.183852630415015\\
0.0601202404809619	0.672204088073107	0.184397432973374\\
0.0601202404809619	0.655761071519687	0.184723675761559\\
0.0601202404809619	0.637436869427443	0.184822583610032\\
0.0601202404809619	0.61642298965381	0.184677790218177\\
0.0601202404809619	0.591438907740586	0.184261270330185\\
0.0601202404809619	0.560361482467784	0.183526146909715\\
0.0601202404809619	0.519495567706864	0.182393404646464\\
0.0601202404809619	0.462131918067691	0.180726469359282\\
0.0601202404809619	0.376047678846771	0.178283005368657\\
0.0601202404809619	0.242438967209889	0.174640591195983\\
0.0601202404809619	0.0556340728354177	0.169207177787509\\
0.0601202404809619	-0.118990318706145	0.161749158693946\\
0.0601202404809619	-0.204384088290583	0.153055670994368\\
0.0601202404809619	-0.225993504155714	0.144156234983572\\
0.0601202404809619	-0.224537951022188	0.135577641126358\\
0.0601202404809619	-0.21632677159425	0.127481072834507\\
0.0601202404809619	-0.206266684706009	0.119893075069589\\
0.0601202404809619	-0.195759974219552	0.112801846429985\\
0.0601202404809619	-0.185211191994972	0.106185769587018\\
0.0601202404809619	-0.174739300303944	0.100021309961177\\
0.0601202404809619	-0.164378717219941	0.0942852187817884\\
0.0601202404809619	-0.15413764720324	0.0889551463024699\\
0.0601202404809619	-0.144015680117263	0.0840097948253528\\
0.0601202404809619	-0.13400932417607	0.0794289336129119\\
0.0601202404809619	-0.124113805163169	0.075193371690765\\
0.0601202404809619	-0.114323653766452	0.0712849185193945\\
0.0601202404809619	-0.104632876226624	0.0676863423325764\\
0.0601202404809619	-0.0950349692821124	0.0643813295023958\\
0.0601202404809619	-0.0855228664710665	0.061354446188313\\
0.0601202404809619	-0.076088845423586	0.0585911027333095\\
0.0601202404809619	-0.0667244016550323	0.0560775211565989\\
0.0601202404809619	-0.0574200876132356	0.0538007059989562\\
0.0601202404809619	-0.0481653098273645	0.0517484187593031\\
0.0601202404809619	-0.0389480714331701	0.0499091564459846\\
0.0601202404809619	-0.0297546457639272	0.0482721346273728\\
0.0601202404809619	-0.020569156011513	0.0468272759022851\\
0.0601202404809619	-0.0113730305151772	0.045565204761857\\
0.0601202404809619	-0.00214428827650881	0.0444772503359414\\
0.0601202404809619	0.00714340910921074	0.0435554590707806\\
0.0601202404809619	0.0165220317656676	0.0427926202325523\\
0.0601202404809619	0.0260309184248613	0.0421823083697076\\
0.0601202404809619	0.0357191799977341	0.0417189487112607\\
0.0601202404809619	0.0456490813814725	0.0413979142815815\\
0.0601202404809619	0.0559008870850101	0.0412156678617522\\
0.0601202404809619	0.06657994511166	0.0411699688248957\\
0.0601202404809619	0.0778272757796564	0.0412601760802829\\
0.0601202404809619	0.0898357967982881	0.0414876970971324\\
0.0601202404809619	0.102875877637434	0.0418566650770731\\
0.0601202404809619	0.117336850414337	0.0423749835393057\\
0.0601202404809619	0.133796793681318	0.0430559824848264\\
0.0601202404809619	0.153144371318167	0.0439211306801129\\
0.0601202404809619	0.176800323286454	0.0450046450467221\\
0.0601202404809619	0.207136343130308	0.0463616476779089\\
0.0601202404809619	0.248289454722818	0.0480831833394372\\
0.0601202404809619	0.307712328704503	0.0503245486880358\\
0.0601202404809619	0.398504179543647	0.0533565669137815\\
0.0601202404809619	0.538137421563782	0.0576308433830746\\
0.0601202404809619	0.720898272285986	0.0636989674786729\\
0.0601202404809619	0.871595236893608	0.071599482141137\\
0.0601202404809619	0.936757534460261	0.0804306743461281\\
0.0601202404809619	0.950347228440542	0.0892697533639949\\
0.0601202404809619	0.946177302945314	0.0977157140837289\\
0.0601202404809619	0.936869684179057	0.105661134275856\\
0.0601202404809619	0.92614065828683	0.113094603605079\\
0.0601202404809619	0.915053004679445	0.120031457625233\\
0.0601202404809619	0.903917714084547	0.126493815490621\\
0.0601202404809619	0.892826611043126	0.13250493135064\\
0.0601202404809619	0.881804135294931	0.13808756129499\\
0.0601202404809619	0.870852484815473	0.143263490469694\\
0.0601202404809619	0.859965662256745	0.148053409908424\\
0.0601202404809619	0.849133980606997	0.152476902313113\\
0.0601202404809619	0.8383454652282	0.156552461343586\\
0.0601202404809619	0.827586166482867	0.160297519460218\\
0.0601202404809619	0.816840030178612	0.163728475014051\\
0.0601202404809619	0.806088533464918	0.166860715134655\\
0.0601202404809619	0.795310131968863	0.169708631811316\\
0.0601202404809619	0.784479509671828	0.172285629173518\\
0.0601202404809619	0.773566569677729	0.174604119798595\\
0.0601202404809619	0.762535074651727	0.176675506932952\\
0.0601202404809619	0.751340791698084	0.178510148004706\\
0.0601202404809619	0.739928928494297	0.180117293315913\\
0.0601202404809619	0.728230520722806	0.181504990355785\\
0.0601202404809619	0.716157248876699	0.18267993979161\\
0.0601202404809619	0.703593836105924	0.183647281460773\\
0.0601202404809619	0.690386631905214	0.184410276461926\\
0.0601202404809619	0.676326006991834	0.184969830613112\\
0.0601202404809619	0.661118388941462	0.185323768379472\\
0.0601202404809619	0.644340335171637	0.185465700989286\\
0.0601202404809619	0.625360272288425	0.185383210882322\\
0.0601202404809619	0.603199511348912	0.185054836678024\\
0.0601202404809619	0.57627429126612	0.184444861985178\\
0.0601202404809619	0.541895543558388	0.183493899755888\\
0.0601202404809619	0.495267955470675	0.182101118897178\\
0.0601202404809619	0.427533908599894	0.180089783083951\\
0.0601202404809619	0.322906632680121	0.177143802023696\\
0.0601202404809619	0.162141180375566	0.172734460237239\\
0.0601202404809619	-0.035303807646953	0.166288802754843\\
0.0601202404809619	-0.173545615573859	0.158012740891937\\
0.0601202404809619	-0.221778664084799	0.149038384030872\\
0.0601202404809619	-0.227958349782058	0.140215907415884\\
0.0601202404809619	-0.221597649564112	0.131841458726774\\
0.0601202404809619	-0.211935059204982	0.123978115894413\\
0.0601202404809619	-0.201463739731785	0.116622755468961\\
0.0601202404809619	-0.190857362982957	0.109755470078836\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.0901803607214429	0	0\\
0.0901803607214429	0.0791163933636301	0.00171273701773672\\
0.0901803607214429	0.16177344996863	0.00431338951571074\\
0.0901803607214429	0.267503277573686	0.00791507672232556\\
0.0901803607214429	0.428429434184797	0.0129308918507638\\
0.0901803607214429	0.676168048511334	0.0202162295829758\\
0.0901803607214429	0.906266193662956	0.0303120118568557\\
0.0901803607214429	0.989391560409838	0.0418166318029775\\
0.0901803607214429	0.999239019625839	0.053219871924028\\
0.0901803607214429	0.991737500698737	0.064048797470855\\
0.0901803607214429	0.980767070183295	0.0742267528035438\\
0.0901803607214429	0.969156522971788	0.0837639538446428\\
0.0901803607214429	0.957490591517354	0.0926876984957327\\
0.0901803607214429	0.945893891990769	0.10102810664652\\
0.0901803607214429	0.934390642341026	0.108815012590604\\
0.0901803607214429	0.92298136904884	0.116077180247304\\
0.0901803607214429	0.911660392655199	0.122842058951426\\
0.0901803607214429	0.900420090205497	0.129135698039314\\
0.0901803607214429	0.889251979742406	0.134982728611081\\
0.0901803607214429	0.878146956561594	0.140406383474331\\
0.0901803607214429	0.867095252973677	0.145428540636375\\
0.0901803607214429	0.856086268708692	0.150069779965435\\
0.0901803607214429	0.845108310366506	0.154349444841536\\
0.0901803607214429	0.834148246350072	0.158285702501944\\
0.0901803607214429	0.823191070593433	0.16189559844347\\
0.0901803607214429	0.812219357826851	0.16519510157125\\
0.0901803607214429	0.801212580888498	0.168199137710454\\
0.0901803607214429	0.790146243313073	0.170921609535\\
0.0901803607214429	0.778990756582355	0.173375400898941\\
0.0901803607214429	0.767709955867618	0.175572362922057\\
0.0901803607214429	0.756259094469528	0.177523277873896\\
0.0901803607214429	0.744582074798173	0.179237794799804\\
0.0901803607214429	0.73260754085037	0.180724327447727\\
0.0901803607214429	0.720243240364291	0.181989899813056\\
0.0901803607214429	0.707367697739843	0.183039916205343\\
0.0901803607214429	0.693817597138382	0.183877818869783\\
0.0901803607214429	0.679368129125879	0.18450457287254\\
0.0901803607214429	0.663701407593939	0.18491787679911\\
0.0901803607214429	0.646353916826454	0.185110923023997\\
0.0901803607214429	0.626625593930812	0.185070389792739\\
0.0901803607214429	0.603415603487324	0.184773067665801\\
0.0901803607214429	0.574911736053466	0.184179947595038\\
0.0901803607214429	0.537976611692388	0.183225373227103\\
0.0901803607214429	0.486904444424029	0.181796252981684\\
0.0901803607214429	0.411046792309178	0.179691462572678\\
0.0901803607214429	0.292173035457577	0.176549432086927\\
0.0901803607214429	0.114954462595117	0.171788303926149\\
0.0901803607214429	-0.076972845374937	0.164906489862899\\
0.0901803607214429	-0.190191749930968	0.156375248478841\\
0.0901803607214429	-0.224920897891676	0.147377100509969\\
0.0901803607214429	-0.227144972981321	0.138627766139693\\
0.0901803607214429	-0.219778622514114	0.130350004990392\\
0.0901803607214429	-0.209865189909694	0.12258540709968\\
0.0901803607214429	-0.199337700973724	0.115325484699571\\
0.0901803607214429	-0.188727768196262	0.108549113865533\\
0.0901803607214429	-0.17818554444969	0.10223257567526\\
0.0901803607214429	-0.167753420750849	0.0963522791606732\\
0.0901803607214429	-0.157441730817613	0.0908855042499387\\
0.0901803607214429	-0.147250662693424	0.0858105879382286\\
0.0901803607214429	-0.137176908486465	0.0811069475379662\\
0.0901803607214429	-0.127215765306016	0.0767550552088258\\
0.0901803607214429	-0.117361807828152	0.072736398540881\\
0.0901803607214429	-0.107609084550673	0.0690334382980169\\
0.0901803607214429	-0.0979511415493765	0.0656295670492476\\
0.0901803607214429	-0.0883809729462297	0.0625090700493757\\
0.0901803607214429	-0.0788909314027392	0.0596570888553958\\
0.0901803607214429	-0.0694726052882697	0.0570595880329221\\
0.0901803607214429	-0.0601166618631706	0.0547033251990262\\
0.0901803607214429	-0.0508126496593609	0.0525758246279373\\
0.0901803607214429	-0.0415487477721459	0.0506653549262246\\
0.0901803607214429	-0.032311448241647	0.0489609111398367\\
0.0901803607214429	-0.0230851473156904	0.0474522021820529\\
0.0901803607214429	-0.0138516161660952	0.0461296445129068\\
0.0901803607214429	-0.00458930717193669	0.0449843635052508\\
0.0901803607214429	0.00472756584835357	0.0440082044634534\\
0.0901803607214429	0.0141302628619492	0.0431937560740266\\
0.0901803607214429	0.023657199721765	0.0425343902535066\\
0.0901803607214429	0.0333562736943942	0.0420243241232267\\
0.0901803607214429	0.0432881321237802	0.0416587125187224\\
0.0901803607214429	0.0535308508145281	0.0414337835904222\\
0.0901803607214429	0.0641867653706396	0.0413470366211806\\
0.0901803607214429	0.0753926695683237	0.0413975318418454\\
0.0901803607214429	0.0873354208168676	0.0415863198076096\\
0.0901803607214429	0.100276482735687	0.0419170883028685\\
0.0901803607214429	0.114591731093549	0.0423971588176467\\
0.0901803607214429	0.130838266571544	0.0430390636411942\\
0.0901803607214429	0.149870895175057	0.0438631234600167\\
0.0901803607214429	0.173053651447912	0.044901818880986\\
0.0901803607214429	0.202659848900097	0.0462075139652469\\
0.0901803607214429	0.242652285018643	0.0478666757868849\\
0.0901803607214429	0.300187014144313	0.0500268348271621\\
0.0901803607214429	0.387998185125188	0.0529464572069311\\
0.0901803607214429	0.52401065785422	0.0570652699635164\\
0.0901803607214429	0.706657793050992	0.062959297751559\\
0.0901803607214429	0.864091545523289	0.0707581355834811\\
0.0901803607214429	0.935053181805213	0.0795848743954582\\
0.0901803607214429	0.95073270092666	0.0884610430585386\\
0.0901803607214429	0.947109917680761	0.0969538608149245\\
0.0901803607214429	0.937925853032499	0.104946727277717\\
0.0901803607214429	0.927213324822422	0.112425989602774\\
0.0901803607214429	0.916115161286055	0.119406501423843\\
0.0901803607214429	0.9049627557899	0.125910340978715\\
0.0901803607214429	0.893853342865536	0.13196083298003\\
0.0901803607214429	0.882812874371747	0.137580830909132\\
0.0901803607214429	0.871844006808564	0.142792221629754\\
0.0901803607214429	0.860940909207855	0.147615796150072\\
0.0901803607214429	0.850093982708986	0.152071233875268\\
0.0901803607214429	0.839291326516823	0.156177121687116\\
0.0901803607214429	0.828519072160774	0.159950981986732\\
0.0901803607214429	0.817761263554056	0.163409300136052\\
0.0901803607214429	0.806999499941225	0.166567547779785\\
0.0901803607214429	0.796212390520412	0.169440199439133\\
0.0901803607214429	0.785374813771841	0.172040740396714\\
0.0901803607214429	0.774456921007291	0.174381663736918\\
0.0901803607214429	0.763422794430477	0.176474453481675\\
0.0901803607214429	0.752228616863858	0.17832954927595\\
0.0901803607214429	0.740820143438953	0.179956286625384\\
0.0901803607214429	0.729129140990993	0.181362803305291\\
0.0901803607214429	0.717068282311492	0.18255589826866\\
0.0901803607214429	0.704523662155392	0.183540821811703\\
0.0901803607214429	0.691343565798093	0.184320963803395\\
0.0901803607214429	0.677321161363693	0.184897386437556\\
0.0901803607214429	0.662167029068664	0.18526811267353\\
0.0901803607214429	0.645464081845041	0.185427017786703\\
0.0901803607214429	0.626590814532904	0.185362053045932\\
0.0901803607214429	0.604585114030423	0.185052298957751\\
0.0901803607214429	0.577891662991722	0.184462877709318\\
0.0901803607214429	0.543872197089138	0.183535769325754\\
0.0901803607214429	0.497824356900675	0.18217247760052\\
0.0901803607214429	0.431052959894776	0.180200333145825\\
0.0901803607214429	0.327958405290231	0.177309693598402\\
0.0901803607214429	0.168873741054687	0.172976415967692\\
0.0901803607214429	-0.0293043100378465	0.166607625748784\\
0.0901803607214429	-0.171047348999316	0.158365691096578\\
0.0901803607214429	-0.221390975439035	0.149387195797743\\
0.0901803607214429	-0.228194426181622	0.140547748651864\\
0.0901803607214429	-0.221979452587447	0.132153878722785\\
0.0901803607214429	-0.212345290548913	0.124271307008783\\
0.0901803607214429	-0.201874633639274	0.11689750227164\\
0.0901803607214429	-0.191262257213732	0.110012665081388\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791166577975732	0.00171259252674798\\
0.120240480961924	0.161758247840393	0.00431130767601734\\
0.120240480961924	0.26684881516809	0.00790807981566902\\
0.120240480961924	0.423332001342343	0.0128941216532216\\
0.120240480961924	0.659761996719144	0.0200318387302043\\
0.120240480961924	0.891425506232985	0.0298534828123292\\
0.120240480961924	0.984658592171299	0.0412124900675584\\
0.120240480961924	0.998309733702635	0.0525701680320291\\
0.120240480961924	0.99170784488544	0.0633808298229712\\
0.120240480961924	0.980922994522889	0.0735490013997818\\
0.120240480961924	0.969341579473887	0.0830816668180344\\
0.120240480961924	0.957675791222131	0.0920057437976513\\
0.120240480961924	0.946080303690101	0.100351186298655\\
0.120240480961924	0.934587168221655	0.108147454652591\\
0.120240480961924	0.923199501791427	0.115422763969654\\
0.120240480961924	0.91191287234768	0.122203944435552\\
0.120240480961924	0.90072041985102	0.128516444802423\\
0.120240480961924	0.88961409190798	0.134384371109314\\
0.120240480961924	0.878584893679699	0.139830534022286\\
0.120240480961924	0.867622864726942	0.144876497525773\\
0.120240480961924	0.856716959062242	0.149542626446699\\
0.120240480961924	0.845854865287874	0.153848131433931\\
0.120240480961924	0.835022764011957	0.157811110247325\\
0.120240480961924	0.824205006438503	0.161448584203001\\
0.120240480961924	0.813383690202694	0.164776528522143\\
0.120240480961924	0.802538100241817	0.167809895159512\\
0.120240480961924	0.791643969954538	0.17056262639333\\
0.120240480961924	0.780672499206971	0.173047656977833\\
0.120240480961924	0.769589036328051	0.175276901895398\\
0.120240480961924	0.758351285673723	0.177261225524966\\
0.120240480961924	0.746906831630888	0.179010386216008\\
0.120240480961924	0.735189655605219	0.180532947351073\\
0.120240480961924	0.723115136857244	0.181836141463252\\
0.120240480961924	0.710572715444941	0.182925666693032\\
0.120240480961924	0.697414852857527	0.183805382845424\\
0.120240480961924	0.683439963839747	0.184476854131324\\
0.120240480961924	0.668365203826658	0.184938650209659\\
0.120240480961924	0.651781565546985	0.185185253050469\\
0.120240480961924	0.633076871089848	0.185205296567112\\
0.120240480961924	0.611297883817487	0.184978628920068\\
0.120240480961924	0.584891520017308	0.184471201165156\\
0.120240480961924	0.551195333000953	0.183625746330193\\
0.120240480961924	0.505396126968361	0.182343944702913\\
0.120240480961924	0.438431575743612	0.180451095236503\\
0.120240480961924	0.333754710572162	0.177628435074503\\
0.120240480961924	0.170751878697547	0.173324589586815\\
0.120240480961924	-0.0307338302820266	0.166908108800073\\
0.120240480961924	-0.172787992748773	0.158584512050895\\
0.120240480961924	-0.222554930511271	0.149561979745743\\
0.120240480961924	-0.228884440924892	0.140706374363816\\
0.120240480961924	-0.222432612179174	0.132306058130152\\
0.120240480961924	-0.212688222689284	0.124419955640986\\
0.120240480961924	-0.202158561892888	0.1170434717674\\
0.120240480961924	-0.191506608794296	0.110156189859563\\
0.120240480961924	-0.180913701430457	0.103734354944196\\
0.120240480961924	-0.170429995260596	0.0977541671382954\\
0.120240480961924	-0.160067840622982	0.0921926620220488\\
0.120240480961924	-0.149827963855605	0.0870279311196487\\
0.120240480961924	-0.139707201630371	0.0822391538087683\\
0.120240480961924	-0.129700891035769	0.0778065738422817\\
0.120240480961924	-0.119803623135932	0.0737114601221786\\
0.120240480961924	-0.110009463468106	0.0699360641334937\\
0.120240480961924	-0.100311984178802	0.066463578125374\\
0.120240480961924	-0.090704218515881	0.0632780955018328\\
0.120240480961924	-0.0811785744761522	0.0603645739340863\\
0.120240480961924	-0.0717267153136689	0.0577088015532702\\
0.120240480961924	-0.0623394068436989	0.0552973664650675\\
0.120240480961924	-0.053006325037194	0.0531176298042516\\
0.120240480961924	-0.0437158120571441	0.0511577028239003\\
0.120240480961924	-0.0344545674087278	0.049406428366681\\
0.120240480961924	-0.0252072507730219	0.0478533675851666\\
0.120240480961924	-0.0159559681049723	0.04648879281338\\
0.120240480961924	-0.00667959861566469	0.0453036879846623\\
0.120240480961924	0.00264709680839144	0.0442897585060641\\
0.120240480961924	0.0120546719275869	0.0434394532891191\\
0.120240480961924	0.0215806227675976	0.0427460027872612\\
0.120240480961924	0.0312716356170783	0.0422034786001898\\
0.120240480961924	0.041186743407467	0.0418068827989101\\
0.120240480961924	0.0514018383053203	0.0415522791392249\\
0.120240480961924	0.0620162529778576	0.0414369846806836\\
0.120240480961924	0.0731625727688329	0.0414598506167318\\
0.120240480961924	0.0850216289454908	0.0416216782725341\\
0.120240480961924	0.0978460425259344	0.0419258455205212\\
0.120240480961924	0.11199834846693	0.0423792709050565\\
0.120240480961924	0.128014878599646	0.0429939379497985\\
0.120240480961924	0.146716954521817	0.0437893835398507\\
0.120240480961924	0.169412550551925	0.0447969130952834\\
0.120240480961924	0.198277592017847	0.0460670409025027\\
0.120240480961924	0.237101469665639	0.0476831881116917\\
0.120240480961924	0.292739776352642	0.0497877249972543\\
0.120240480961924	0.377527212929821	0.0526306939119291\\
0.120240480961924	0.509680573464401	0.0566420219549961\\
0.120240480961924	0.691595527352851	0.0624067477112639\\
0.120240480961924	0.855625215672486	0.0701142871622019\\
0.120240480961924	0.932838394163449	0.0789244949052244\\
0.120240480961924	0.950846937349507	0.0878242825336408\\
0.120240480961924	0.947843914791366	0.0963517979656888\\
0.120240480961924	0.938807080338369	0.104380809302673\\
0.120240480961924	0.928122560291847	0.111895211027173\\
0.120240480961924	0.917022348697804	0.118909302744139\\
0.120240480961924	0.905860487207967	0.125445083781758\\
0.120240480961924	0.894740200325429	0.131525919582557\\
0.120240480961924	0.883689110276263	0.137174733814524\\
0.120240480961924	0.872710377236866	0.142413489295326\\
0.120240480961924	0.861798349925357	0.147263052379649\\
0.120240480961924	0.850943521914381	0.151743175552506\\
0.120240480961924	0.840134068368349	0.155872516197141\\
0.120240480961924	0.829356204190299	0.159668664736368\\
0.120240480961924	0.81859407454779	0.163148172315094\\
0.120240480961924	0.80782940529984	0.16632657443341\\
0.120240480961924	0.797040965422659	0.169218407909878\\
0.120240480961924	0.786203836129664	0.171837219201268\\
0.120240480961924	0.775288427589135	0.174195561967686\\
0.120240480961924	0.764259155120011	0.176304980859829\\
0.120240480961924	0.753072634426619	0.178175977035176\\
0.120240480961924	0.741675189707231	0.179817949483993\\
0.120240480961924	0.729999346154517	0.18123910290576\\
0.120240480961924	0.717958803154714	0.18244630864792\\
0.120240480961924	0.705441070425878	0.183444897759758\\
0.120240480961924	0.692296423977579	0.184238353444133\\
0.120240480961924	0.678320899011376	0.18482785016135\\
0.120240480961924	0.663229316220003	0.185211551920669\\
0.120240480961924	0.646611052713251	0.18538351962041\\
0.120240480961924	0.62785479923559	0.185331960949129\\
0.120240480961924	0.606015148231232	0.185036328893025\\
0.120240480961924	0.579565295107342	0.184462315475845\\
0.120240480961924	0.545917595922741	0.18355281939343\\
0.120240480961924	0.500461684939604	0.182210899422462\\
0.120240480961924	0.434662006021382	0.180266594117635\\
0.120240480961924	0.33310201218965	0.177414715955177\\
0.120240480961924	0.175704710377887	0.173135548599454\\
0.120240480961924	-0.0231697502048906	0.166827069256842\\
0.120240480961924	-0.168434666591112	0.158619654213669\\
0.120240480961924	-0.220921072932636	0.149643534194057\\
0.120240480961924	-0.228355751490601	0.140793279929898\\
0.120240480961924	-0.222288096108168	0.132385615968635\\
0.120240480961924	-0.212683519286805	0.124489089575842\\
0.120240480961924	-0.202214807777634	0.117101821134168\\
0.120240480961924	-0.191597820919849	0.110204142316909\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.150300601202405	0	0\\
0.150300601202405	0.0791162871684292	0.00171244596750134\\
0.150300601202405	0.161738120835504	0.00430917809381494\\
0.150300601202405	0.266839457025822	0.0079026620666933\\
0.150300601202405	0.422910089729979	0.0128816433855932\\
0.150300601202405	0.655744797647135	0.0199768031380498\\
0.150300601202405	0.885025643487817	0.0296731254887854\\
0.150300601202405	0.982063114083153	0.0409251306953758\\
0.150300601202405	0.997572711448505	0.0522287828717962\\
0.150300601202405	0.991422220609582	0.0630058275276724\\
0.150300601202405	0.98071614835382	0.0731491120649849\\
0.150300601202405	0.969133652125893	0.0826635078974078\\
0.150300601202405	0.957455534032076	0.0915756076404818\\
0.150300601202405	0.945851896270824	0.0999150263679375\\
0.150300601202405	0.934357723874327	0.107710618870487\\
0.150300601202405	0.92297613010836	0.114989803344022\\
0.150300601202405	0.911702096839689	0.121778541451065\\
0.150300601202405	0.90052820216167	0.128101440210027\\
0.150300601202405	0.889446003589402	0.13398185562013\\
0.150300601202405	0.878446303705839	0.139441974142768\\
0.150300601202405	0.867519103236675	0.144502871706633\\
0.150300601202405	0.856653448303887	0.149184555189039\\
0.150300601202405	0.845837221146358	0.153505991653166\\
0.150300601202405	0.835056877590709	0.157485129449273\\
0.150300601202405	0.824297118573788	0.161138913800192\\
0.150300601202405	0.813540473903001	0.164483298060892\\
0.150300601202405	0.802766767573095	0.167533250591708\\
0.150300601202405	0.791952421769074	0.170302756103391\\
0.150300601202405	0.781069539081315	0.172804809338108\\
0.150300601202405	0.770084675520351	0.17505139791575\\
0.150300601202405	0.758957175384234	0.177053469873663\\
0.150300601202405	0.747636875050337	0.178820879667039\\
0.150300601202405	0.736060879480097	0.180362303703236\\
0.150300601202405	0.724148948008413	0.181685112315301\\
0.150300601202405	0.711796745469468	0.18279517834665\\
0.150300601202405	0.698865729894781	0.183696591366715\\
0.150300601202405	0.685167593033926	0.184391227800629\\
0.150300601202405	0.67043958882942	0.184878094325118\\
0.150300601202405	0.654304071311288	0.185152302441961\\
0.150300601202405	0.636199566756105	0.185203420496331\\
0.150300601202405	0.61525822609526	0.18501273018311\\
0.150300601202405	0.590077407627599	0.184548464916615\\
0.150300601202405	0.5582721777233	0.18375714331369\\
0.150300601202405	0.51555859995693	0.182546987415944\\
0.150300601202405	0.453854286972451	0.180754916112253\\
0.150300601202405	0.357873540507793	0.178082199938525\\
0.150300601202405	0.204678621326539	0.174003855007803\\
0.150300601202405	-0.000871161402102955	0.167871759327583\\
0.150300601202405	-0.160722265777753	0.159738849225505\\
0.150300601202405	-0.22010142354492	0.150742448140149\\
0.150300601202405	-0.229066027326627	0.141839018197045\\
0.150300601202405	-0.223229899641256	0.133373700410911\\
0.150300601202405	-0.213635466683024	0.125421294700577\\
0.150300601202405	-0.203148679541555	0.117980791206858\\
0.150300601202405	-0.192513466864769	0.111032486012396\\
0.150300601202405	-0.181930242826182	0.104552681399916\\
0.150300601202405	-0.1714539340366	0.0985174830567829\\
0.150300601202405	-0.161098177789383	0.0929037988031363\\
0.150300601202405	-0.150864094416773	0.0876895881085095\\
0.150300601202405	-0.140748675810419	0.0828539013239523\\
0.150300601202405	-0.130747349242107	0.0783768579852458\\
0.150300601202405	-0.120854779561253	0.0742396078914984\\
0.150300601202405	-0.111065104337947	0.0704242884361563\\
0.150300601202405	-0.101371971168403	0.0669139825699214\\
0.150300601202405	-0.0917684947429442	0.0636926789401559\\
0.150300601202405	-0.0822471725634613	0.0607452347407743\\
0.150300601202405	-0.0727997676458851	0.0580573416358948\\
0.150300601202405	-0.0634171585092172	0.0556154949975206\\
0.150300601202405	-0.0540891501376524	0.0534069666710248\\
0.150300601202405	-0.0448042343391279	0.0514197817572309\\
0.150300601202405	-0.0355492864815156	0.0496426997510555\\
0.150300601202405	-0.0263091756602721	0.0480652008925041\\
0.150300601202405	-0.0170662605064267	0.0466774786180438\\
0.150300601202405	-0.00779972919286998	0.0454704394875181\\
0.150300601202405	0.00151527446005992	0.0444357124691881\\
0.150300601202405	0.0109088229536149	0.043565670243723\\
0.150300601202405	0.0204177986924209	0.0428534663212525\\
0.150300601202405	0.030088093633393	0.0422930934498072\\
0.150300601202405	0.0399776957585281	0.0418794713469653\\
0.150300601202405	0.0501610986033892	0.0416085757376524\\
0.150300601202405	0.0607357272864672	0.0414776269289498\\
0.150300601202405	0.0718315112730517	0.0414853662744449\\
0.150300601202405	0.0836254985853431	0.0416324657481485\\
0.150300601202405	0.0963647820231507	0.041922144650452\\
0.150300601202405	0.110403584512008	0.0423611186259171\\
0.150300601202405	0.126265333808233	0.0429610997240877\\
0.150300601202405	0.144750593558237	0.0437412445373442\\
0.150300601202405	0.167132641459038	0.0447323001727939\\
0.150300601202405	0.195527170690659	0.0459839213333122\\
0.150300601202405	0.233616198359924	0.0475781424141656\\
0.150300601202405	0.288068093122824	0.0496550040848524\\
0.150300601202405	0.370961264436891	0.0524605768493375\\
0.150300601202405	0.500650424090258	0.0564186430302009\\
0.150300601202405	0.6819195384366	0.0621109996450671\\
0.150300601202405	0.849915973507123	0.0697516269945864\\
0.150300601202405	0.931054705615759	0.0785383685576109\\
0.150300601202405	0.950555987524309	0.0874467578715959\\
0.150300601202405	0.947965257861094	0.0959931974513317\\
0.150300601202405	0.939040518017058	0.104043046643601\\
0.150300601202405	0.928391763250412	0.11157796941532\\
0.150300601202405	0.917307494536599	0.118611740745672\\
0.150300601202405	0.906156119730668	0.125166262807842\\
0.150300601202405	0.895044686796651	0.131264911219986\\
0.150300601202405	0.884001909027403	0.136930646732929\\
0.150300601202405	0.873031298906063	0.142185475244402\\
0.150300601202405	0.862127351267118	0.147050306574009\\
0.150300601202405	0.851280649275411	0.151544935555856\\
0.150300601202405	0.840479445987154	0.155688060464427\\
0.150300601202405	0.829710037697356	0.159497311158751\\
0.150300601202405	0.818956661174385	0.162989276880965\\
0.150300601202405	0.808201148899953	0.166179530053401\\
0.150300601202405	0.797422396501437	0.169082643439209\\
0.150300601202405	0.786595638135038	0.17171219869304\\
0.150300601202405	0.775691471578515	0.174080784202118\\
0.150300601202405	0.764674545932033	0.176199979212185\\
0.150300601202405	0.753501772980419	0.178080319770411\\
0.150300601202405	0.742119858270315	0.179731240603954\\
0.150300601202405	0.730461827024003	0.181160983732664\\
0.150300601202405	0.718442046900845	0.182376460414881\\
0.150300601202405	0.70594893939316	0.183383045616539\\
0.150300601202405	0.69283405293849	0.18418427250614\\
0.150300601202405	0.678895243317088	0.18478137459208\\
0.150300601202405	0.663850009329255	0.185172588652182\\
0.150300601202405	0.647291791744898	0.185352069393269\\
0.150300601202405	0.628615664663015	0.185308151305145\\
0.150300601202405	0.606886639778427	0.185020467430594\\
0.150300601202405	0.580595631016865	0.184454978859984\\
0.150300601202405	0.547186337417048	0.183555008131269\\
0.150300601202405	0.502105151520724	0.182224318253093\\
0.150300601202405	0.436914715719317	0.180294176606204\\
0.150300601202405	0.336311358532017	0.177461590454012\\
0.150300601202405	0.179971433686774	0.173210300080679\\
0.150300601202405	-0.0192948948868731	0.166938481818168\\
0.150300601202405	-0.166703607796915	0.15875899085212\\
0.150300601202405	-0.220506731922026	0.149789135670655\\
0.150300601202405	-0.228333693418883	0.140934166275192\\
0.150300601202405	-0.222362217397112	0.132518984128165\\
0.150300601202405	-0.212781752466151	0.1246145785216\\
0.150300601202405	-0.202320072589094	0.117219644438652\\
0.150300601202405	-0.191705883619067	0.110314635937148\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791159087706532	0.00171236375752394\\
0.180360721442886	0.161720127311151	0.00430801293927466\\
0.180360721442886	0.266867356593074	0.0078994300731741\\
0.180360721442886	0.423118155625853	0.0128751367415728\\
0.180360721442886	0.654991802092026	0.0199584490261648\\
0.180360721442886	0.882641299395774	0.0296090951210713\\
0.180360721442886	0.98088541052553	0.0408064356714329\\
0.180360721442886	0.997094828756028	0.0520777027919762\\
0.180360721442886	0.991097419042795	0.0628332315177678\\
0.180360721442886	0.980396919567271	0.0729600632230132\\
0.180360721442886	0.968792685789671	0.082461943259349\\
0.180360721442886	0.95709402636883	0.0913652763006777\\
0.180360721442886	0.945477027682682	0.099699470562475\\
0.180360721442886	0.933977132598579	0.107493019229107\\
0.180360721442886	0.922596531639834	0.114772867635117\\
0.180360721442886	0.911329018063239	0.121564461380377\\
0.180360721442886	0.900166062286087	0.127891904501052\\
0.180360721442886	0.889098314712632	0.133778100792281\\
0.180360721442886	0.878115906103292	0.139244855782723\\
0.180360721442886	0.867208395737128	0.144312942753615\\
0.180360721442886	0.856364593611434	0.149002141816453\\
0.180360721442886	0.845572317382617	0.153331260986219\\
0.180360721442886	0.834818095134094	0.157318146279237\\
0.180360721442886	0.824086806798245	0.160979685587621\\
0.180360721442886	0.813361246210357	0.164331808931573\\
0.180360721442886	0.802621575541839	0.167389485848608\\
0.180360721442886	0.791844630887912	0.17016671915551\\
0.180360721442886	0.781003019926709	0.172676533026565\\
0.180360721442886	0.770063926232609	0.174930952126101\\
0.180360721442886	0.758987494744349	0.176940967161051\\
0.180360721442886	0.747724611716439	0.178716480461699\\
0.180360721442886	0.73621379400346	0.180266222577834\\
0.180360721442886	0.724376743391456	0.181597626839259\\
0.180360721442886	0.712111855190748	0.182716642300777\\
0.180360721442886	0.699284510667565	0.183627454655274\\
0.180360721442886	0.685712174387209	0.184332066465321\\
0.180360721442886	0.671140826550686	0.184829655989231\\
0.180360721442886	0.655206427543848	0.185115575954973\\
0.180360721442886	0.63736949309113	0.185179744799678\\
0.180360721442886	0.616799199465748	0.185003969059952\\
0.180360721442886	0.592158162775383	0.18455729652985\\
0.180360721442886	0.561182032700448	0.183787556765983\\
0.180360721442886	0.519818069977952	0.182605163358237\\
0.180360721442886	0.460419021888322	0.180850838365776\\
0.180360721442886	0.368299806531265	0.17823282614377\\
0.180360721442886	0.219674058102245	0.174240659325982\\
0.180360721442886	0.0127393189366663	0.168241957028079\\
0.180360721442886	-0.154909721104301	0.16022331163208\\
0.180360721442886	-0.218578855505908	0.151254613894792\\
0.180360721442886	-0.228733828280787	0.142334503211405\\
0.180360721442886	-0.223193124865255	0.133841577359576\\
0.180360721442886	-0.21368818242632	0.125860225379995\\
0.180360721442886	-0.203242933187074	0.118391605225394\\
0.180360721442886	-0.192636789090888	0.111416458164974\\
0.180360721442886	-0.182078525504918	0.104911142676694\\
0.180360721442886	-0.171625188117415	0.0988517308963066\\
0.180360721442886	-0.161291016914277	0.0932150768367962\\
0.180360721442886	-0.151077345976374	0.0879790828119435\\
0.180360721442886	-0.140981275907477	0.0831227429281667\\
0.180360721442886	-0.130998312969024	0.0786261224479895\\
0.180360721442886	-0.12112319239698	0.0744703190817867\\
0.180360721442886	-0.111350119960188	0.0706374202989945\\
0.180360721442886	-0.101672811587484	0.0671104612053852\\
0.180360721442886	-0.0920844516396848	0.0638733845778243\\
0.180360721442886	-0.0825776096169318	0.0609110036035041\\
0.180360721442886	-0.0731441239103549	0.0582089676897765\\
0.180360721442886	-0.063774953061302	0.0557537315848679\\
0.180360721442886	-0.0544599883003059	0.0535325280216066\\
0.180360721442886	-0.0451878159109825	0.0515333443706314\\
0.180360721442886	-0.0359454165392769	0.0497449036401608\\
0.180360721442886	-0.0267177787191479	0.048156650673734\\
0.180360721442886	-0.0174873991054189	0.0467587444284359\\
0.180360721442886	-0.008233628392328	0.0455420577010883\\
0.180360721442886	0.00106819457756302	0.0444981861744089\\
0.180360721442886	0.0104479037908765	0.0436194694291362\\
0.180360721442886	0.0199420843172026	0.042899027695105\\
0.180360721442886	0.0295962502261986	0.0423308197890632\\
0.180360721442886	0.0394678996916406	0.0419097302261661\\
0.180360721442886	0.049630878343745	0.0416316974209239\\
0.180360721442886	0.0601817358459081	0.0414939011059986\\
0.180360721442886	0.0712491916886691	0.0414950371618288\\
0.180360721442886	0.0830085802601721	0.0416357248228304\\
0.180360721442886	0.0957045018020795	0.0419191198682419\\
0.180360721442886	0.109687445276448	0.0423518582827108\\
0.180360721442886	0.125475058885516	0.0429455479222798\\
0.180360721442886	0.143858631662401	0.0437192030972197\\
0.180360721442886	0.166095968837982	0.0447033679340316\\
0.180360721442886	0.194275939624602	0.0459473943317262\\
0.180360721442886	0.232032756306527	0.0475328430648946\\
0.180360721442886	0.285951233160566	0.0495989705655114\\
0.180360721442886	0.367993824346181	0.0523904271116629\\
0.180360721442886	0.49656655631102	0.056328053200419\\
0.180360721442886	0.677495483177896	0.0619887575932807\\
0.180360721442886	0.847204829602517	0.0695933529587791\\
0.180360721442886	0.930081972570829	0.0783636652657311\\
0.180360721442886	0.950254685147525	0.0872737820696531\\
0.180360721442886	0.947856653471141	0.0958282529107556\\
0.180360721442886	0.938991055948597	0.103887450775795\\
0.180360721442886	0.928367159539532	0.111431691071912\\
0.180360721442886	0.917298535445479	0.118474425964135\\
0.180360721442886	0.906159977649266	0.125037492072853\\
0.180360721442886	0.895060247796116	0.131144263975814\\
0.180360721442886	0.884028561888822	0.136817717685792\\
0.180360721442886	0.873068607230034	0.142079878189321\\
0.180360721442886	0.862174961426371	0.14695167487729\\
0.180360721442886	0.851338264674893	0.15145292173243\\
0.180360721442886	0.840546821224289	0.155602335532847\\
0.180360721442886	0.829786979515531	0.159417563974786\\
0.180360721442886	0.819043032453563	0.162915213513911\\
0.180360721442886	0.808296874851286	0.166110873229871\\
0.180360721442886	0.797527473158685	0.169019132069271\\
0.180360721442886	0.78671014371204	0.171653587492199\\
0.180360721442886	0.775815581641366	0.174026843426532\\
0.180360721442886	0.76480855379592	0.176150494531104\\
0.180360721442886	0.753646117407293	0.178035092309126\\
0.180360721442886	0.742275161539389	0.179690087204532\\
0.180360721442886	0.7306289480592	0.181123737500794\\
0.180360721442886	0.718622156689562	0.182342971652463\\
0.180360721442886	0.706143630193222	0.183353183288251\\
0.180360721442886	0.69304549999423	0.184157926464646\\
0.180360721442886	0.679126450476015	0.184758458909988\\
0.180360721442886	0.664105192872905	0.185153046613553\\
0.180360721442886	0.647576999726099	0.185335881047101\\
0.180360721442886	0.628939812185254	0.185295345100097\\
0.180360721442886	0.60726330713052	0.185011138579943\\
0.180360721442886	0.581046309853959	0.18444931925176\\
0.180360721442886	0.547746478850351	0.183553357030587\\
0.180360721442886	0.502835430419028	0.182227253192432\\
0.180360721442886	0.437919394442512	0.180302692441323\\
0.180360721442886	0.337745055115784	0.177477517857661\\
0.180360721442886	0.181882067667248	0.173237396017217\\
0.180360721442886	-0.0175401584494917	0.166982834625081\\
0.180360721442886	-0.165881367566071	0.158819190463101\\
0.180360721442886	-0.220262465245556	0.149854144062413\\
0.180360721442886	-0.228264160733477	0.140997645534406\\
0.180360721442886	-0.222338034381441	0.132579227607516\\
0.180360721442886	-0.212771340297417	0.124671314975564\\
0.180360721442886	-0.202315840462594	0.117272943462877\\
0.180360721442886	-0.191705844013029	0.110364641445014\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0	0	0\\
0	0.0846655424875642	0.00172871499439702\\
0	0.209972082443118	0.00460047688263358\\
0	0.428602736401427	0.0093825557019935\\
0	0.772094680395722	0.0173831588327521\\
0	1.08983482049863	0.0293073722917749\\
0	1.21702135669434	0.0433375241216948\\
0	1.2501508768906	0.0575461442575601\\
0	1.25346484677698	0.0712526107492994\\
0	1.24289681815844	0.0842375826177886\\
0	1.22334184135353	0.0964010961949476\\
0	1.19755447571782	0.10769149237092\\
0	1.16765531152936	0.118088847542256\\
0	1.13536476681071	0.127597539907968\\
0	1.10205010909162	0.13624051825553\\
0	1.06875808551355	0.144054284598865\\
0	1.03625369548674	0.151084555755985\\
0	1.00506291973931	0.157382637826645\\
0	0.975515546950717	0.163002502518414\\
0	0.94778541461053	0.167998514606327\\
0	0.921926516130174	0.172423736462848\\
0	0.897904221523223	0.176328726332887\\
0	0.875621383007818	0.179760744647427\\
0	0.854939440823246	0.182763286585024\\
0	0.835694868139523	0.185375865844556\\
0	0.817711420218483	0.187633983449281\\
0	0.800808715846605	0.189569224479338\\
0	0.784807675500323	0.191209434976212\\
0	0.769533293525342	0.192578939744606\\
0	0.754815125375779	0.193698769033828\\
0	0.740485736083543	0.194586867419246\\
0	0.726377172494195	0.195258261461808\\
0	0.712315265465051	0.195725163134544\\
0	0.69811120070357	0.195996982679681\\
0	0.683549224680049	0.196080215737429\\
0	0.668368400740988	0.195978152057664\\
0	0.65223467202839	0.195690321160649\\
0	0.634696410794207	0.195211531646892\\
0	0.615110718811279	0.194530252242098\\
0	0.592515907369482	0.193625875253373\\
0	0.56540116549404	0.19246399316227\\
0	0.531273766944669	0.190987988623816\\
0	0.485826089052428	0.189103558042421\\
0	0.421385042108792	0.186649744832432\\
0	0.324755546986359	0.18334772516155\\
0	0.179486432497642	0.178741497094942\\
0	-0.00485255653917153	0.172303610940506\\
0	-0.152189178987253	0.164063532181476\\
0	-0.215076084948968	0.154955690433183\\
0	-0.228324743012976	0.145875932625294\\
0	-0.224426833801687	0.137203577139783\\
0	-0.215539182351392	0.129039134301192\\
0	-0.205286740398017	0.121391944818206\\
0	-0.194717563357514	0.114245688509982\\
0	-0.184141625345373	0.107577499549752\\
0	-0.173652664270064	0.101363433820398\\
0	-0.163278266079632	0.0955800551329619\\
0	-0.153024741043337	0.0902048890373221\\
0	-0.142891135292091	0.0852165334471053\\
0	-0.132873786566876	0.0805946619095588\\
0	-0.12296785043901	0.0763199931079013\\
0	-0.113167809436398	0.0723742505605063\\
0	-0.103467620618493	0.0687401206618534\\
0	-0.0938607232254393	0.0654012119477971\\
0	-0.0843399820280752	0.0623420167085896\\
0	-0.0748975925022616	0.0595478753922705\\
0	-0.0655249523208842	0.0570049441197112\\
0	-0.0562124973534114	0.0547001655892378\\
0	-0.0469494948136132	0.0526212436153439\\
0	-0.0377237804487274	0.0507566218335593\\
0	-0.0285214250880391	0.0490954669770845\\
0	-0.0193263049193747	0.0476276576671324\\
0	-0.0101195442235575	0.0463437797191904\\
0	-0.000878783926663588	0.0452351295018521\\
0	0.00842278964666579	0.0442937274544826\\
0	0.0178177511659971	0.0435123447440894\\
0	0.0273462182346518	0.0428845473192647\\
0	0.0370583192442631	0.0424047635227808\\
0	0.0470176685488323	0.0420683843205799\\
0	0.0573063503590319	0.0418719097035833\\
0	0.0680322118326322	0.0418131619589275\\
0	0.0793397760244394	0.041891598121553\\
0	0.0914269824781399	0.0421087733548971\\
0	0.1045715853624	0.0424690403470463\\
0	0.119174089529866	0.0429806292789533\\
0	0.135830023519893	0.0436573621012843\\
0	0.155456276329325	0.0445214635586708\\
0	0.179520960742857	0.0456083442924946\\
0	0.210478065097621	0.0469750729661236\\
0	0.252610092549537	0.0487159715873282\\
0	0.31361429016439	0.0509919394152952\\
0	0.406869793036015	0.0540828263624777\\
0	0.549358683859791	0.0584498111801962\\
0	0.731864196927059	0.0646321234264743\\
0	0.877182133039784	0.0726068625322777\\
0	0.938061973711833	0.0814367176102384\\
0	0.950122258881257	0.0902327026489862\\
0	0.945540214533364	0.0986242043028728\\
0	0.936131435624484	0.106514383574552\\
0	0.92538138860073	0.113894563333291\\
0	0.914293511709872	0.120780671577926\\
0	0.903163485367892	0.127194878823091\\
0	0.892079036776881	0.133160355323355\\
0	0.881063445917423	0.138699741517248\\
0	0.870118547493512	0.143834702277008\\
0	0.859238201684619	0.148585810950667\\
0	0.848412637788505	0.152972536943524\\
0	0.837629808204116	0.157013265275345\\
0	0.826875684467935	0.160725324230573\\
0	0.816134120545538	0.16412501210013\\
0	0.805386483077509	0.167227619656856\\
0	0.794611092643592	0.170047445768655\\
0	0.783782465966667	0.172597804139423\\
0	0.772870296530143	0.174891018996245\\
0	0.761838080814688	0.176938406556307\\
0	0.750641243194369	0.178750237604461\\
0	0.739224543481675	0.180335674981634\\
0	0.72751842249072	0.181702676300063\\
0	0.715433756435819	0.182857847745612\\
0	0.7028541593911	0.183806226978816\\
0	0.689624417565032	0.184550960726683\\
0	0.675532643449385	0.185092821486834\\
0	0.660281911446122	0.185429470987852\\
0	0.64344364256246	0.185554311518295\\
0	0.624378116292725	0.185454642462305\\
0	0.602093209370438	0.185108597005961\\
0	0.574982067718671	0.184479844095316\\
0	0.540314310767297	0.183508010663793\\
0	0.493218999010393	0.182090600300322\\
0	0.424706839812898	0.180047980616323\\
0	0.31884382985982	0.17705932190186\\
0	0.156750448382324	0.172591347333291\\
0	-0.0400605880353054	0.166081088901187\\
0	-0.175562439516126	0.157767840123492\\
0	-0.222162652031084	0.148790503336808\\
0	-0.2278500540712	0.139979379342934\\
0	-0.221368780052044	0.131619575744836\\
0	-0.211678851464727	0.123771034523954\\
0	-0.201202754756189	0.116429900333265\\
0	-0.190597185847665	0.109576120779412\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.030060120240481	0	0\\
0.030060120240481	0.0793357429180745	0.00171280561187588\\
0.030060120240481	0.167929708471312	0.00433555233661801\\
0.030060120240481	0.304160382734789	0.00815264069467504\\
0.030060120240481	0.544130332971913	0.0140297504886893\\
0.030060120240481	0.843519276493623	0.0230793680030494\\
0.030060120240481	0.996592263055873	0.0345143285931728\\
0.030060120240481	1.02987000125765	0.0464029000791527\\
0.030060120240481	1.02922980384179	0.0578694513896899\\
0.030060120240481	1.02076389914566	0.0687118576390143\\
0.030060120240481	1.01001786856466	0.0789092306722517\\
0.030060120240481	0.998204392812724	0.0884763414075843\\
0.030060120240481	0.98568091331887	0.0974345450984775\\
0.030060120240481	0.972626051495987	0.105806331702249\\
0.030060120240481	0.95917302887514	0.113614347519366\\
0.030060120240481	0.945437140496101	0.120881273273623\\
0.030060120240481	0.931521318908721	0.127629836966578\\
0.030060120240481	0.917516735040903	0.133882806897921\\
0.030060120240481	0.903502208850094	0.139662935048587\\
0.030060120240481	0.889543453051169	0.144992853682598\\
0.030060120240481	0.875692518970433	0.149894937926923\\
0.030060120240481	0.861987596406155	0.154391149359369\\
0.030060120240481	0.848453201662951	0.158502874659018\\
0.030060120240481	0.83510070482793	0.162250770594885\\
0.030060120240481	0.821929087923476	0.165654623087686\\
0.030060120240481	0.808925789595036	0.168733224419804\\
0.030060120240481	0.796067472065005	0.171504269196575\\
0.030060120240481	0.783320539930952	0.173984266630934\\
0.030060120240481	0.77064123303706	0.176188464105051\\
0.030060120240481	0.757975099035447	0.178130774651153\\
0.030060120240481	0.745255608539864	0.179823698584416\\
0.030060120240481	0.732401592934675	0.181278226611985\\
0.030060120240481	0.719313027978425	0.182503707585361\\
0.030060120240481	0.705864412633068	0.183507657549658\\
0.030060120240481	0.691894511915843	0.184295475982254\\
0.030060120240481	0.677190377934319	0.18487001674958\\
0.030060120240481	0.661462022232128	0.185230929596655\\
0.030060120240481	0.644301209363239	0.185373630896761\\
0.030060120240481	0.625112215354301	0.185287657111865\\
0.030060120240481	0.602991078090236	0.184953953164491\\
0.030060120240481	0.576506358005772	0.184340248434799\\
0.030060120240481	0.543285021186739	0.183392857136173\\
0.030060120240481	0.499208243771285	0.182021561655294\\
0.030060120240481	0.436881881397454	0.180071065097271\\
0.030060120240481	0.343332875176542	0.177269260795986\\
0.030060120240481	0.2011856087866	0.173161286690077\\
0.030060120240481	0.0154304362152512	0.167191206897898\\
0.030060120240481	-0.140270241274948	0.159322991082912\\
0.030060120240481	-0.210374360730211	0.15048871755041\\
0.030060120240481	-0.226489578450485	0.141645686599316\\
0.030060120240481	-0.223421272854241	0.13319323350436\\
0.030060120240481	-0.214777685108646	0.125235530787547\\
0.030060120240481	-0.204615477847515	0.117783855931802\\
0.030060120240481	-0.194095547305776	0.110822953173363\\
0.030060120240481	-0.183557406191213	0.104330623585938\\
0.030060120240481	-0.173102634954802	0.0982834416931497\\
0.030060120240481	-0.162760930769635	0.0926584300769062\\
0.030060120240481	-0.152539175567233	0.0874335409522011\\
0.030060120240481	-0.142436568107875	0.0825877755662168\\
0.030060120240481	-0.132449485775233	0.0781011906267542\\
0.030060120240481	-0.122573096040865	0.0739548693119299\\
0.030060120240481	-0.112801889506853	0.0701308819794066\\
0.030060120240481	-0.10312983407324	0.066612245048305\\
0.030060120240481	-0.0935503843038075	0.0633828810388646\\
0.030060120240481	-0.0840564252256855	0.0604275809208971\\
0.030060120240481	-0.0746401778115263	0.0577319692118398\\
0.030060120240481	-0.0652930708762097	0.0552824721623255\\
0.030060120240481	-0.0560055778208286	0.0530662892956021\\
0.030060120240481	-0.046767010834415	0.0510713685475047\\
0.030060120240481	-0.0375652595889151	0.0492863855406075\\
0.030060120240481	-0.0283864598416437	0.0477007273945076\\
0.030060120240481	-0.0192145664902103	0.0463044820130556\\
0.030060120240481	-0.010030800060796	0.0450884338484363\\
0.030060120240481	-0.000812920353545506	0.0440440676741621\\
0.030060120240481	0.00846573781995193	0.0431635824676461\\
0.030060120240481	0.0178375613520365	0.0424399183736745\\
0.030060120240481	0.0273424271728007	0.0418668009929524\\
0.030060120240481	0.0370301506776004	0.0414388091365969\\
0.030060120240481	0.0469639326657244	0.0411514750729209\\
0.030060120240481	0.0572253013958389	0.0410014307737133\\
0.030060120240481	0.0679213423309985	0.0409866207788584\\
0.030060120240481	0.0791955128756248	0.0411066138644797\\
0.030060120240481	0.0912442266377744	0.041363065054781\\
0.030060120240481	0.104342995448492	0.041760412709013\\
0.030060120240481	0.118888932333593	0.0423069546159496\\
0.030060120240481	0.135472266968503	0.0430165557020867\\
0.030060120240481	0.15500131100069	0.0439114476680732\\
0.030060120240481	0.178929761415239	0.0450269917790876\\
0.030060120240481	0.209686507142728	0.0464201136775938\\
0.030060120240481	0.251509505070132	0.0481848289142883\\
0.030060120240481	0.312020473350199	0.0504814403537721\\
0.030060120240481	0.404509163014747	0.0535887343692207\\
0.030060120240481	0.546092936512011	0.0579665087284462\\
0.030060120240481	0.728603116393152	0.064154942342547\\
0.030060120240481	0.875511490052559	0.0721395239779747\\
0.030060120240481	0.937714297120127	0.0809878976817751\\
0.030060120240481	0.950255797524871	0.0898062292008828\\
0.030060120240481	0.945801693832363	0.0982204088801532\\
0.030060120240481	0.936421503289418	0.106132505139164\\
0.030060120240481	0.925674522957634	0.113533584996511\\
0.030060120240481	0.914583260132876	0.120439549581401\\
0.030060120240481	0.903448315914951	0.126872600996513\\
0.030060120240481	0.892358728413545	0.132855954691728\\
0.030060120240481	0.881338142041567	0.138412298194785\\
0.030060120240481	0.870388499206442	0.143563342305197\\
0.030060120240481	0.859503696631253	0.148329704383349\\
0.030060120240481	0.848673981357345	0.152730895805321\\
0.030060120240481	0.83788732016321	0.15678534156547\\
0.030060120240481	0.827129701073377	0.160510408023148\\
0.030060120240481	0.816384998861856	0.163922429754444\\
0.030060120240481	0.805634607137865	0.167036732139613\\
0.030060120240481	0.794856881468499	0.169867647089143\\
0.030060120240481	0.784026383993374	0.172428519908062\\
0.030060120240481	0.773112867214027	0.174731705106731\\
0.030060120240481	0.762079904672336	0.176788548007482\\
0.030060120240481	0.750883022120881	0.178609347477211\\
0.030060120240481	0.739467113957068	0.180203293599682\\
0.030060120240481	0.727762801862156	0.181578370615263\\
0.030060120240481	0.715681208594791	0.182741211011237\\
0.030060120240481	0.703106290095288	0.183696878808533\\
0.030060120240481	0.689883316101439	0.184448547692405\\
0.030060120240481	0.675801098822393	0.184997018500452\\
0.030060120240481	0.660563752118507	0.185339983868424\\
0.030060120240481	0.643744288533243	0.185470881425677\\
0.030060120240481	0.624705508524733	0.1853770533812\\
0.030060120240481	0.602459437659206	0.185036688421487\\
0.030060120240481	0.57540633478407	0.184413532854799\\
0.030060120240481	0.540828501498691	0.183447329686831\\
0.030060120240481	0.493878112310203	0.182035768831011\\
0.030060120240481	0.425605843246241	0.179999531695182\\
0.030060120240481	0.320121450616495	0.177018310288996\\
0.030060120240481	0.158430562020042	0.172559487776321\\
0.030060120240481	-0.0385832004921321	0.166059598464558\\
0.030060120240481	-0.1749301939887	0.15775400986539\\
0.030060120240481	-0.222031760577588	0.148779768311026\\
0.030060120240481	-0.227869787317383	0.13996950323219\\
0.030060120240481	-0.221425255966295	0.131609907443557\\
0.030060120240481	-0.211743555760043	0.123761417109425\\
0.030060120240481	-0.201268808071686	0.116420302422024\\
0.030060120240481	-0.190662909311981	0.10956654130841\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791194368420763	0.00171268288613426\\
0.0601202404809619	0.162234749814919	0.004313853083967\\
0.0601202404809619	0.272874572793072	0.00794093632541955\\
0.0601202404809619	0.45380583519141	0.0131186908838787\\
0.0601202404809619	0.728054036140802	0.0208812878097127\\
0.0601202404809619	0.937160807634112	0.0314662541854705\\
0.0601202404809619	0.998586705156038	0.0431007628811593\\
0.0601202404809619	1.00277202096732	0.05448385160389\\
0.0601202404809619	0.994324126715186	0.065266298182664\\
0.0601202404809619	0.983343272718958	0.0753988543787577\\
0.0601202404809619	0.971841638617277	0.0848964055078825\\
0.0601202404809619	0.960233050418328	0.0937861119857026\\
0.0601202404809619	0.948608693054561	0.102096864747965\\
0.0601202404809619	0.936990762138728	0.10985703353744\\
0.0601202404809619	0.92538590362251	0.117093930820671\\
0.0601202404809619	0.91379722057006	0.123833669652533\\
0.0601202404809619	0.902227045717165	0.130101133381424\\
0.0601202404809619	0.890677428228529	0.135919988467305\\
0.0601202404809619	0.879149949999942	0.141312717710177\\
0.0601202404809619	0.867645293418201	0.146300662349961\\
0.0601202404809619	0.856162697302671	0.150904065447125\\
0.0601202404809619	0.844699360020107	0.155142111335072\\
0.0601202404809619	0.833249817359995	0.159032957826296\\
0.0601202404809619	0.821805300532159	0.162593759278455\\
0.0601202404809619	0.810353057849122	0.165840679506684\\
0.0601202404809619	0.798875600117094	0.168788893883585\\
0.0601202404809619	0.787349803648051	0.171452579764752\\
0.0601202404809619	0.775745773333863	0.173844893672767\\
0.0601202404809619	0.76402532678871	0.175977932429677\\
0.0601202404809619	0.752139899315971	0.177862673530929\\
0.0601202404809619	0.740027576614477	0.17950888732728\\
0.0601202404809619	0.727608810213615	0.180925009455558\\
0.0601202404809619	0.714780119432628	0.182117955680253\\
0.0601202404809619	0.701404653434665	0.183092851271327\\
0.0601202404809619	0.687297728164978	0.183852630415015\\
0.0601202404809619	0.672204088073107	0.184397432973374\\
0.0601202404809619	0.655761071519687	0.184723675761559\\
0.0601202404809619	0.637436869427443	0.184822583610032\\
0.0601202404809619	0.61642298965381	0.184677790218177\\
0.0601202404809619	0.591438907740586	0.184261270330185\\
0.0601202404809619	0.560361482467784	0.183526146909715\\
0.0601202404809619	0.519495567706864	0.182393404646464\\
0.0601202404809619	0.462131918067691	0.180726469359282\\
0.0601202404809619	0.376047678846771	0.178283005368657\\
0.0601202404809619	0.242438967209889	0.174640591195983\\
0.0601202404809619	0.0556340728354177	0.169207177787509\\
0.0601202404809619	-0.118990318706145	0.161749158693946\\
0.0601202404809619	-0.204384088290583	0.153055670994368\\
0.0601202404809619	-0.225993504155714	0.144156234983572\\
0.0601202404809619	-0.224537951022188	0.135577641126358\\
0.0601202404809619	-0.21632677159425	0.127481072834507\\
0.0601202404809619	-0.206266684706009	0.119893075069589\\
0.0601202404809619	-0.195759974219552	0.112801846429985\\
0.0601202404809619	-0.185211191994972	0.106185769587018\\
0.0601202404809619	-0.174739300303944	0.100021309961177\\
0.0601202404809619	-0.164378717219941	0.0942852187817884\\
0.0601202404809619	-0.15413764720324	0.0889551463024699\\
0.0601202404809619	-0.144015680117263	0.0840097948253528\\
0.0601202404809619	-0.13400932417607	0.0794289336129119\\
0.0601202404809619	-0.124113805163169	0.075193371690765\\
0.0601202404809619	-0.114323653766452	0.0712849185193945\\
0.0601202404809619	-0.104632876226624	0.0676863423325764\\
0.0601202404809619	-0.0950349692821124	0.0643813295023958\\
0.0601202404809619	-0.0855228664710665	0.061354446188313\\
0.0601202404809619	-0.076088845423586	0.0585911027333095\\
0.0601202404809619	-0.0667244016550323	0.0560775211565989\\
0.0601202404809619	-0.0574200876132356	0.0538007059989562\\
0.0601202404809619	-0.0481653098273645	0.0517484187593031\\
0.0601202404809619	-0.0389480714331701	0.0499091564459846\\
0.0601202404809619	-0.0297546457639272	0.0482721346273728\\
0.0601202404809619	-0.020569156011513	0.0468272759022851\\
0.0601202404809619	-0.0113730305151772	0.045565204761857\\
0.0601202404809619	-0.00214428827650881	0.0444772503359414\\
0.0601202404809619	0.00714340910921074	0.0435554590707806\\
0.0601202404809619	0.0165220317656676	0.0427926202325523\\
0.0601202404809619	0.0260309184248613	0.0421823083697076\\
0.0601202404809619	0.0357191799977341	0.0417189487112607\\
0.0601202404809619	0.0456490813814725	0.0413979142815815\\
0.0601202404809619	0.0559008870850101	0.0412156678617522\\
0.0601202404809619	0.06657994511166	0.0411699688248957\\
0.0601202404809619	0.0778272757796564	0.0412601760802829\\
0.0601202404809619	0.0898357967982881	0.0414876970971324\\
0.0601202404809619	0.102875877637434	0.0418566650770731\\
0.0601202404809619	0.117336850414337	0.0423749835393057\\
0.0601202404809619	0.133796793681318	0.0430559824848264\\
0.0601202404809619	0.153144371318167	0.0439211306801129\\
0.0601202404809619	0.176800323286454	0.0450046450467221\\
0.0601202404809619	0.207136343130308	0.0463616476779089\\
0.0601202404809619	0.248289454722818	0.0480831833394372\\
0.0601202404809619	0.307712328704503	0.0503245486880358\\
0.0601202404809619	0.398504179543647	0.0533565669137815\\
0.0601202404809619	0.538137421563782	0.0576308433830746\\
0.0601202404809619	0.720898272285986	0.0636989674786729\\
0.0601202404809619	0.871595236893608	0.071599482141137\\
0.0601202404809619	0.936757534460261	0.0804306743461281\\
0.0601202404809619	0.950347228440542	0.0892697533639949\\
0.0601202404809619	0.946177302945314	0.0977157140837289\\
0.0601202404809619	0.936869684179057	0.105661134275856\\
0.0601202404809619	0.92614065828683	0.113094603605079\\
0.0601202404809619	0.915053004679445	0.120031457625233\\
0.0601202404809619	0.903917714084547	0.126493815490621\\
0.0601202404809619	0.892826611043126	0.13250493135064\\
0.0601202404809619	0.881804135294931	0.13808756129499\\
0.0601202404809619	0.870852484815473	0.143263490469694\\
0.0601202404809619	0.859965662256745	0.148053409908424\\
0.0601202404809619	0.849133980606997	0.152476902313113\\
0.0601202404809619	0.8383454652282	0.156552461343586\\
0.0601202404809619	0.827586166482867	0.160297519460218\\
0.0601202404809619	0.816840030178612	0.163728475014051\\
0.0601202404809619	0.806088533464918	0.166860715134655\\
0.0601202404809619	0.795310131968863	0.169708631811316\\
0.0601202404809619	0.784479509671828	0.172285629173518\\
0.0601202404809619	0.773566569677729	0.174604119798595\\
0.0601202404809619	0.762535074651727	0.176675506932952\\
0.0601202404809619	0.751340791698084	0.178510148004706\\
0.0601202404809619	0.739928928494297	0.180117293315913\\
0.0601202404809619	0.728230520722806	0.181504990355785\\
0.0601202404809619	0.716157248876699	0.18267993979161\\
0.0601202404809619	0.703593836105924	0.183647281460773\\
0.0601202404809619	0.690386631905214	0.184410276461926\\
0.0601202404809619	0.676326006991834	0.184969830613112\\
0.0601202404809619	0.661118388941462	0.185323768379472\\
0.0601202404809619	0.644340335171637	0.185465700989286\\
0.0601202404809619	0.625360272288425	0.185383210882322\\
0.0601202404809619	0.603199511348912	0.185054836678024\\
0.0601202404809619	0.57627429126612	0.184444861985178\\
0.0601202404809619	0.541895543558388	0.183493899755888\\
0.0601202404809619	0.495267955470675	0.182101118897178\\
0.0601202404809619	0.427533908599894	0.180089783083951\\
0.0601202404809619	0.322906632680121	0.177143802023696\\
0.0601202404809619	0.162141180375566	0.172734460237239\\
0.0601202404809619	-0.035303807646953	0.166288802754843\\
0.0601202404809619	-0.173545615573859	0.158012740891937\\
0.0601202404809619	-0.221778664084799	0.149038384030872\\
0.0601202404809619	-0.227958349782058	0.140215907415884\\
0.0601202404809619	-0.221597649564112	0.131841458726774\\
0.0601202404809619	-0.211935059204982	0.123978115894413\\
0.0601202404809619	-0.201463739731785	0.116622755468961\\
0.0601202404809619	-0.190857362982957	0.109755470078836\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.0901803607214429	0	0\\
0.0901803607214429	0.0791163933636301	0.00171273701773672\\
0.0901803607214429	0.16177344996863	0.00431338951571074\\
0.0901803607214429	0.267503277573686	0.00791507672232556\\
0.0901803607214429	0.428429434184797	0.0129308918507638\\
0.0901803607214429	0.676168048511334	0.0202162295829758\\
0.0901803607214429	0.906266193662956	0.0303120118568557\\
0.0901803607214429	0.989391560409838	0.0418166318029775\\
0.0901803607214429	0.999239019625839	0.053219871924028\\
0.0901803607214429	0.991737500698737	0.064048797470855\\
0.0901803607214429	0.980767070183295	0.0742267528035438\\
0.0901803607214429	0.969156522971788	0.0837639538446428\\
0.0901803607214429	0.957490591517354	0.0926876984957327\\
0.0901803607214429	0.945893891990769	0.10102810664652\\
0.0901803607214429	0.934390642341026	0.108815012590604\\
0.0901803607214429	0.92298136904884	0.116077180247304\\
0.0901803607214429	0.911660392655199	0.122842058951426\\
0.0901803607214429	0.900420090205497	0.129135698039314\\
0.0901803607214429	0.889251979742406	0.134982728611081\\
0.0901803607214429	0.878146956561594	0.140406383474331\\
0.0901803607214429	0.867095252973677	0.145428540636375\\
0.0901803607214429	0.856086268708692	0.150069779965435\\
0.0901803607214429	0.845108310366506	0.154349444841536\\
0.0901803607214429	0.834148246350072	0.158285702501944\\
0.0901803607214429	0.823191070593433	0.16189559844347\\
0.0901803607214429	0.812219357826851	0.16519510157125\\
0.0901803607214429	0.801212580888498	0.168199137710454\\
0.0901803607214429	0.790146243313073	0.170921609535\\
0.0901803607214429	0.778990756582355	0.173375400898941\\
0.0901803607214429	0.767709955867618	0.175572362922057\\
0.0901803607214429	0.756259094469528	0.177523277873896\\
0.0901803607214429	0.744582074798173	0.179237794799804\\
0.0901803607214429	0.73260754085037	0.180724327447727\\
0.0901803607214429	0.720243240364291	0.181989899813056\\
0.0901803607214429	0.707367697739843	0.183039916205343\\
0.0901803607214429	0.693817597138382	0.183877818869783\\
0.0901803607214429	0.679368129125879	0.18450457287254\\
0.0901803607214429	0.663701407593939	0.18491787679911\\
0.0901803607214429	0.646353916826454	0.185110923023997\\
0.0901803607214429	0.626625593930812	0.185070389792739\\
0.0901803607214429	0.603415603487324	0.184773067665801\\
0.0901803607214429	0.574911736053466	0.184179947595038\\
0.0901803607214429	0.537976611692388	0.183225373227103\\
0.0901803607214429	0.486904444424029	0.181796252981684\\
0.0901803607214429	0.411046792309178	0.179691462572678\\
0.0901803607214429	0.292173035457577	0.176549432086927\\
0.0901803607214429	0.114954462595117	0.171788303926149\\
0.0901803607214429	-0.076972845374937	0.164906489862899\\
0.0901803607214429	-0.190191749930968	0.156375248478841\\
0.0901803607214429	-0.224920897891676	0.147377100509969\\
0.0901803607214429	-0.227144972981321	0.138627766139693\\
0.0901803607214429	-0.219778622514114	0.130350004990392\\
0.0901803607214429	-0.209865189909694	0.12258540709968\\
0.0901803607214429	-0.199337700973724	0.115325484699571\\
0.0901803607214429	-0.188727768196262	0.108549113865533\\
0.0901803607214429	-0.17818554444969	0.10223257567526\\
0.0901803607214429	-0.167753420750849	0.0963522791606732\\
0.0901803607214429	-0.157441730817613	0.0908855042499387\\
0.0901803607214429	-0.147250662693424	0.0858105879382286\\
0.0901803607214429	-0.137176908486465	0.0811069475379662\\
0.0901803607214429	-0.127215765306016	0.0767550552088258\\
0.0901803607214429	-0.117361807828152	0.072736398540881\\
0.0901803607214429	-0.107609084550673	0.0690334382980169\\
0.0901803607214429	-0.0979511415493765	0.0656295670492476\\
0.0901803607214429	-0.0883809729462297	0.0625090700493757\\
0.0901803607214429	-0.0788909314027392	0.0596570888553958\\
0.0901803607214429	-0.0694726052882697	0.0570595880329221\\
0.0901803607214429	-0.0601166618631706	0.0547033251990262\\
0.0901803607214429	-0.0508126496593609	0.0525758246279373\\
0.0901803607214429	-0.0415487477721459	0.0506653549262246\\
0.0901803607214429	-0.032311448241647	0.0489609111398367\\
0.0901803607214429	-0.0230851473156904	0.0474522021820529\\
0.0901803607214429	-0.0138516161660952	0.0461296445129068\\
0.0901803607214429	-0.00458930717193669	0.0449843635052508\\
0.0901803607214429	0.00472756584835357	0.0440082044634534\\
0.0901803607214429	0.0141302628619492	0.0431937560740266\\
0.0901803607214429	0.023657199721765	0.0425343902535066\\
0.0901803607214429	0.0333562736943942	0.0420243241232267\\
0.0901803607214429	0.0432881321237802	0.0416587125187224\\
0.0901803607214429	0.0535308508145281	0.0414337835904222\\
0.0901803607214429	0.0641867653706396	0.0413470366211806\\
0.0901803607214429	0.0753926695683237	0.0413975318418454\\
0.0901803607214429	0.0873354208168676	0.0415863198076096\\
0.0901803607214429	0.100276482735687	0.0419170883028685\\
0.0901803607214429	0.114591731093549	0.0423971588176467\\
0.0901803607214429	0.130838266571544	0.0430390636411942\\
0.0901803607214429	0.149870895175057	0.0438631234600167\\
0.0901803607214429	0.173053651447912	0.044901818880986\\
0.0901803607214429	0.202659848900097	0.0462075139652469\\
0.0901803607214429	0.242652285018643	0.0478666757868849\\
0.0901803607214429	0.300187014144313	0.0500268348271621\\
0.0901803607214429	0.387998185125188	0.0529464572069311\\
0.0901803607214429	0.52401065785422	0.0570652699635164\\
0.0901803607214429	0.706657793050992	0.062959297751559\\
0.0901803607214429	0.864091545523289	0.0707581355834811\\
0.0901803607214429	0.935053181805213	0.0795848743954582\\
0.0901803607214429	0.95073270092666	0.0884610430585386\\
0.0901803607214429	0.947109917680761	0.0969538608149245\\
0.0901803607214429	0.937925853032499	0.104946727277717\\
0.0901803607214429	0.927213324822422	0.112425989602774\\
0.0901803607214429	0.916115161286055	0.119406501423843\\
0.0901803607214429	0.9049627557899	0.125910340978715\\
0.0901803607214429	0.893853342865536	0.13196083298003\\
0.0901803607214429	0.882812874371747	0.137580830909132\\
0.0901803607214429	0.871844006808564	0.142792221629754\\
0.0901803607214429	0.860940909207855	0.147615796150072\\
0.0901803607214429	0.850093982708986	0.152071233875268\\
0.0901803607214429	0.839291326516823	0.156177121687116\\
0.0901803607214429	0.828519072160774	0.159950981986732\\
0.0901803607214429	0.817761263554056	0.163409300136052\\
0.0901803607214429	0.806999499941225	0.166567547779785\\
0.0901803607214429	0.796212390520412	0.169440199439133\\
0.0901803607214429	0.785374813771841	0.172040740396714\\
0.0901803607214429	0.774456921007291	0.174381663736918\\
0.0901803607214429	0.763422794430477	0.176474453481675\\
0.0901803607214429	0.752228616863858	0.17832954927595\\
0.0901803607214429	0.740820143438953	0.179956286625384\\
0.0901803607214429	0.729129140990993	0.181362803305291\\
0.0901803607214429	0.717068282311492	0.18255589826866\\
0.0901803607214429	0.704523662155392	0.183540821811703\\
0.0901803607214429	0.691343565798093	0.184320963803395\\
0.0901803607214429	0.677321161363693	0.184897386437556\\
0.0901803607214429	0.662167029068664	0.18526811267353\\
0.0901803607214429	0.645464081845041	0.185427017786703\\
0.0901803607214429	0.626590814532904	0.185362053045932\\
0.0901803607214429	0.604585114030423	0.185052298957751\\
0.0901803607214429	0.577891662991722	0.184462877709318\\
0.0901803607214429	0.543872197089138	0.183535769325754\\
0.0901803607214429	0.497824356900675	0.18217247760052\\
0.0901803607214429	0.431052959894776	0.180200333145825\\
0.0901803607214429	0.327958405290231	0.177309693598402\\
0.0901803607214429	0.168873741054687	0.172976415967692\\
0.0901803607214429	-0.0293043100378465	0.166607625748784\\
0.0901803607214429	-0.171047348999316	0.158365691096578\\
0.0901803607214429	-0.221390975439035	0.149387195797743\\
0.0901803607214429	-0.228194426181622	0.140547748651864\\
0.0901803607214429	-0.221979452587447	0.132153878722785\\
0.0901803607214429	-0.212345290548913	0.124271307008783\\
0.0901803607214429	-0.201874633639274	0.11689750227164\\
0.0901803607214429	-0.191262257213732	0.110012665081388\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791166577975732	0.00171259252674798\\
0.120240480961924	0.161758247840393	0.00431130767601734\\
0.120240480961924	0.26684881516809	0.00790807981566902\\
0.120240480961924	0.423332001342343	0.0128941216532216\\
0.120240480961924	0.659761996719144	0.0200318387302043\\
0.120240480961924	0.891425506232985	0.0298534828123292\\
0.120240480961924	0.984658592171299	0.0412124900675584\\
0.120240480961924	0.998309733702635	0.0525701680320291\\
0.120240480961924	0.99170784488544	0.0633808298229712\\
0.120240480961924	0.980922994522889	0.0735490013997818\\
0.120240480961924	0.969341579473887	0.0830816668180344\\
0.120240480961924	0.957675791222131	0.0920057437976513\\
0.120240480961924	0.946080303690101	0.100351186298655\\
0.120240480961924	0.934587168221655	0.108147454652591\\
0.120240480961924	0.923199501791427	0.115422763969654\\
0.120240480961924	0.91191287234768	0.122203944435552\\
0.120240480961924	0.90072041985102	0.128516444802423\\
0.120240480961924	0.88961409190798	0.134384371109314\\
0.120240480961924	0.878584893679699	0.139830534022286\\
0.120240480961924	0.867622864726942	0.144876497525773\\
0.120240480961924	0.856716959062242	0.149542626446699\\
0.120240480961924	0.845854865287874	0.153848131433931\\
0.120240480961924	0.835022764011957	0.157811110247325\\
0.120240480961924	0.824205006438503	0.161448584203001\\
0.120240480961924	0.813383690202694	0.164776528522143\\
0.120240480961924	0.802538100241817	0.167809895159512\\
0.120240480961924	0.791643969954538	0.17056262639333\\
0.120240480961924	0.780672499206971	0.173047656977833\\
0.120240480961924	0.769589036328051	0.175276901895398\\
0.120240480961924	0.758351285673723	0.177261225524966\\
0.120240480961924	0.746906831630888	0.179010386216008\\
0.120240480961924	0.735189655605219	0.180532947351073\\
0.120240480961924	0.723115136857244	0.181836141463252\\
0.120240480961924	0.710572715444941	0.182925666693032\\
0.120240480961924	0.697414852857527	0.183805382845424\\
0.120240480961924	0.683439963839747	0.184476854131324\\
0.120240480961924	0.668365203826658	0.184938650209659\\
0.120240480961924	0.651781565546985	0.185185253050469\\
0.120240480961924	0.633076871089848	0.185205296567112\\
0.120240480961924	0.611297883817487	0.184978628920068\\
0.120240480961924	0.584891520017308	0.184471201165156\\
0.120240480961924	0.551195333000953	0.183625746330193\\
0.120240480961924	0.505396126968361	0.182343944702913\\
0.120240480961924	0.438431575743612	0.180451095236503\\
0.120240480961924	0.333754710572162	0.177628435074503\\
0.120240480961924	0.170751878697547	0.173324589586815\\
0.120240480961924	-0.0307338302820266	0.166908108800073\\
0.120240480961924	-0.172787992748773	0.158584512050895\\
0.120240480961924	-0.222554930511271	0.149561979745743\\
0.120240480961924	-0.228884440924892	0.140706374363816\\
0.120240480961924	-0.222432612179174	0.132306058130152\\
0.120240480961924	-0.212688222689284	0.124419955640986\\
0.120240480961924	-0.202158561892888	0.1170434717674\\
0.120240480961924	-0.191506608794296	0.110156189859563\\
0.120240480961924	-0.180913701430457	0.103734354944196\\
0.120240480961924	-0.170429995260596	0.0977541671382954\\
0.120240480961924	-0.160067840622982	0.0921926620220488\\
0.120240480961924	-0.149827963855605	0.0870279311196487\\
0.120240480961924	-0.139707201630371	0.0822391538087683\\
0.120240480961924	-0.129700891035769	0.0778065738422817\\
0.120240480961924	-0.119803623135932	0.0737114601221786\\
0.120240480961924	-0.110009463468106	0.0699360641334937\\
0.120240480961924	-0.100311984178802	0.066463578125374\\
0.120240480961924	-0.090704218515881	0.0632780955018328\\
0.120240480961924	-0.0811785744761522	0.0603645739340863\\
0.120240480961924	-0.0717267153136689	0.0577088015532702\\
0.120240480961924	-0.0623394068436989	0.0552973664650675\\
0.120240480961924	-0.053006325037194	0.0531176298042516\\
0.120240480961924	-0.0437158120571441	0.0511577028239003\\
0.120240480961924	-0.0344545674087278	0.049406428366681\\
0.120240480961924	-0.0252072507730219	0.0478533675851666\\
0.120240480961924	-0.0159559681049723	0.04648879281338\\
0.120240480961924	-0.00667959861566469	0.0453036879846623\\
0.120240480961924	0.00264709680839144	0.0442897585060641\\
0.120240480961924	0.0120546719275869	0.0434394532891191\\
0.120240480961924	0.0215806227675976	0.0427460027872612\\
0.120240480961924	0.0312716356170783	0.0422034786001898\\
0.120240480961924	0.041186743407467	0.0418068827989101\\
0.120240480961924	0.0514018383053203	0.0415522791392249\\
0.120240480961924	0.0620162529778576	0.0414369846806836\\
0.120240480961924	0.0731625727688329	0.0414598506167318\\
0.120240480961924	0.0850216289454908	0.0416216782725341\\
0.120240480961924	0.0978460425259344	0.0419258455205212\\
0.120240480961924	0.11199834846693	0.0423792709050565\\
0.120240480961924	0.128014878599646	0.0429939379497985\\
0.120240480961924	0.146716954521817	0.0437893835398507\\
0.120240480961924	0.169412550551925	0.0447969130952834\\
0.120240480961924	0.198277592017847	0.0460670409025027\\
0.120240480961924	0.237101469665639	0.0476831881116917\\
0.120240480961924	0.292739776352642	0.0497877249972543\\
0.120240480961924	0.377527212929821	0.0526306939119291\\
0.120240480961924	0.509680573464401	0.0566420219549961\\
0.120240480961924	0.691595527352851	0.0624067477112639\\
0.120240480961924	0.855625215672486	0.0701142871622019\\
0.120240480961924	0.932838394163449	0.0789244949052244\\
0.120240480961924	0.950846937349507	0.0878242825336408\\
0.120240480961924	0.947843914791366	0.0963517979656888\\
0.120240480961924	0.938807080338369	0.104380809302673\\
0.120240480961924	0.928122560291847	0.111895211027173\\
0.120240480961924	0.917022348697804	0.118909302744139\\
0.120240480961924	0.905860487207967	0.125445083781758\\
0.120240480961924	0.894740200325429	0.131525919582557\\
0.120240480961924	0.883689110276263	0.137174733814524\\
0.120240480961924	0.872710377236866	0.142413489295326\\
0.120240480961924	0.861798349925357	0.147263052379649\\
0.120240480961924	0.850943521914381	0.151743175552506\\
0.120240480961924	0.840134068368349	0.155872516197141\\
0.120240480961924	0.829356204190299	0.159668664736368\\
0.120240480961924	0.81859407454779	0.163148172315094\\
0.120240480961924	0.80782940529984	0.16632657443341\\
0.120240480961924	0.797040965422659	0.169218407909878\\
0.120240480961924	0.786203836129664	0.171837219201268\\
0.120240480961924	0.775288427589135	0.174195561967686\\
0.120240480961924	0.764259155120011	0.176304980859829\\
0.120240480961924	0.753072634426619	0.178175977035176\\
0.120240480961924	0.741675189707231	0.179817949483993\\
0.120240480961924	0.729999346154517	0.18123910290576\\
0.120240480961924	0.717958803154714	0.18244630864792\\
0.120240480961924	0.705441070425878	0.183444897759758\\
0.120240480961924	0.692296423977579	0.184238353444133\\
0.120240480961924	0.678320899011376	0.18482785016135\\
0.120240480961924	0.663229316220003	0.185211551920669\\
0.120240480961924	0.646611052713251	0.18538351962041\\
0.120240480961924	0.62785479923559	0.185331960949129\\
0.120240480961924	0.606015148231232	0.185036328893025\\
0.120240480961924	0.579565295107342	0.184462315475845\\
0.120240480961924	0.545917595922741	0.18355281939343\\
0.120240480961924	0.500461684939604	0.182210899422462\\
0.120240480961924	0.434662006021382	0.180266594117635\\
0.120240480961924	0.33310201218965	0.177414715955177\\
0.120240480961924	0.175704710377887	0.173135548599454\\
0.120240480961924	-0.0231697502048906	0.166827069256842\\
0.120240480961924	-0.168434666591112	0.158619654213669\\
0.120240480961924	-0.220921072932636	0.149643534194057\\
0.120240480961924	-0.228355751490601	0.140793279929898\\
0.120240480961924	-0.222288096108168	0.132385615968635\\
0.120240480961924	-0.212683519286805	0.124489089575842\\
0.120240480961924	-0.202214807777634	0.117101821134168\\
0.120240480961924	-0.191597820919849	0.110204142316909\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.150300601202405	0	0\\
0.150300601202405	0.0791162871684292	0.00171244596750134\\
0.150300601202405	0.161738120835504	0.00430917809381494\\
0.150300601202405	0.266839457025822	0.0079026620666933\\
0.150300601202405	0.422910089729979	0.0128816433855932\\
0.150300601202405	0.655744797647135	0.0199768031380498\\
0.150300601202405	0.885025643487817	0.0296731254887854\\
0.150300601202405	0.982063114083153	0.0409251306953758\\
0.150300601202405	0.997572711448505	0.0522287828717962\\
0.150300601202405	0.991422220609582	0.0630058275276724\\
0.150300601202405	0.98071614835382	0.0731491120649849\\
0.150300601202405	0.969133652125893	0.0826635078974078\\
0.150300601202405	0.957455534032076	0.0915756076404818\\
0.150300601202405	0.945851896270824	0.0999150263679375\\
0.150300601202405	0.934357723874327	0.107710618870487\\
0.150300601202405	0.92297613010836	0.114989803344022\\
0.150300601202405	0.911702096839689	0.121778541451065\\
0.150300601202405	0.90052820216167	0.128101440210027\\
0.150300601202405	0.889446003589402	0.13398185562013\\
0.150300601202405	0.878446303705839	0.139441974142768\\
0.150300601202405	0.867519103236675	0.144502871706633\\
0.150300601202405	0.856653448303887	0.149184555189039\\
0.150300601202405	0.845837221146358	0.153505991653166\\
0.150300601202405	0.835056877590709	0.157485129449273\\
0.150300601202405	0.824297118573788	0.161138913800192\\
0.150300601202405	0.813540473903001	0.164483298060892\\
0.150300601202405	0.802766767573095	0.167533250591708\\
0.150300601202405	0.791952421769074	0.170302756103391\\
0.150300601202405	0.781069539081315	0.172804809338108\\
0.150300601202405	0.770084675520351	0.17505139791575\\
0.150300601202405	0.758957175384234	0.177053469873663\\
0.150300601202405	0.747636875050337	0.178820879667039\\
0.150300601202405	0.736060879480097	0.180362303703236\\
0.150300601202405	0.724148948008413	0.181685112315301\\
0.150300601202405	0.711796745469468	0.18279517834665\\
0.150300601202405	0.698865729894781	0.183696591366715\\
0.150300601202405	0.685167593033926	0.184391227800629\\
0.150300601202405	0.67043958882942	0.184878094325118\\
0.150300601202405	0.654304071311288	0.185152302441961\\
0.150300601202405	0.636199566756105	0.185203420496331\\
0.150300601202405	0.61525822609526	0.18501273018311\\
0.150300601202405	0.590077407627599	0.184548464916615\\
0.150300601202405	0.5582721777233	0.18375714331369\\
0.150300601202405	0.51555859995693	0.182546987415944\\
0.150300601202405	0.453854286972451	0.180754916112253\\
0.150300601202405	0.357873540507793	0.178082199938525\\
0.150300601202405	0.204678621326539	0.174003855007803\\
0.150300601202405	-0.000871161402102955	0.167871759327583\\
0.150300601202405	-0.160722265777753	0.159738849225505\\
0.150300601202405	-0.22010142354492	0.150742448140149\\
0.150300601202405	-0.229066027326627	0.141839018197045\\
0.150300601202405	-0.223229899641256	0.133373700410911\\
0.150300601202405	-0.213635466683024	0.125421294700577\\
0.150300601202405	-0.203148679541555	0.117980791206858\\
0.150300601202405	-0.192513466864769	0.111032486012396\\
0.150300601202405	-0.181930242826182	0.104552681399916\\
0.150300601202405	-0.1714539340366	0.0985174830567829\\
0.150300601202405	-0.161098177789383	0.0929037988031363\\
0.150300601202405	-0.150864094416773	0.0876895881085095\\
0.150300601202405	-0.140748675810419	0.0828539013239523\\
0.150300601202405	-0.130747349242107	0.0783768579852458\\
0.150300601202405	-0.120854779561253	0.0742396078914984\\
0.150300601202405	-0.111065104337947	0.0704242884361563\\
0.150300601202405	-0.101371971168403	0.0669139825699214\\
0.150300601202405	-0.0917684947429442	0.0636926789401559\\
0.150300601202405	-0.0822471725634613	0.0607452347407743\\
0.150300601202405	-0.0727997676458851	0.0580573416358948\\
0.150300601202405	-0.0634171585092172	0.0556154949975206\\
0.150300601202405	-0.0540891501376524	0.0534069666710248\\
0.150300601202405	-0.0448042343391279	0.0514197817572309\\
0.150300601202405	-0.0355492864815156	0.0496426997510555\\
0.150300601202405	-0.0263091756602721	0.0480652008925041\\
0.150300601202405	-0.0170662605064267	0.0466774786180438\\
0.150300601202405	-0.00779972919286998	0.0454704394875181\\
0.150300601202405	0.00151527446005992	0.0444357124691881\\
0.150300601202405	0.0109088229536149	0.043565670243723\\
0.150300601202405	0.0204177986924209	0.0428534663212525\\
0.150300601202405	0.030088093633393	0.0422930934498072\\
0.150300601202405	0.0399776957585281	0.0418794713469653\\
0.150300601202405	0.0501610986033892	0.0416085757376524\\
0.150300601202405	0.0607357272864672	0.0414776269289498\\
0.150300601202405	0.0718315112730517	0.0414853662744449\\
0.150300601202405	0.0836254985853431	0.0416324657481485\\
0.150300601202405	0.0963647820231507	0.041922144650452\\
0.150300601202405	0.110403584512008	0.0423611186259171\\
0.150300601202405	0.126265333808233	0.0429610997240877\\
0.150300601202405	0.144750593558237	0.0437412445373442\\
0.150300601202405	0.167132641459038	0.0447323001727939\\
0.150300601202405	0.195527170690659	0.0459839213333122\\
0.150300601202405	0.233616198359924	0.0475781424141656\\
0.150300601202405	0.288068093122824	0.0496550040848524\\
0.150300601202405	0.370961264436891	0.0524605768493375\\
0.150300601202405	0.500650424090258	0.0564186430302009\\
0.150300601202405	0.6819195384366	0.0621109996450671\\
0.150300601202405	0.849915973507123	0.0697516269945864\\
0.150300601202405	0.931054705615759	0.0785383685576109\\
0.150300601202405	0.950555987524309	0.0874467578715959\\
0.150300601202405	0.947965257861094	0.0959931974513317\\
0.150300601202405	0.939040518017058	0.104043046643601\\
0.150300601202405	0.928391763250412	0.11157796941532\\
0.150300601202405	0.917307494536599	0.118611740745672\\
0.150300601202405	0.906156119730668	0.125166262807842\\
0.150300601202405	0.895044686796651	0.131264911219986\\
0.150300601202405	0.884001909027403	0.136930646732929\\
0.150300601202405	0.873031298906063	0.142185475244402\\
0.150300601202405	0.862127351267118	0.147050306574009\\
0.150300601202405	0.851280649275411	0.151544935555856\\
0.150300601202405	0.840479445987154	0.155688060464427\\
0.150300601202405	0.829710037697356	0.159497311158751\\
0.150300601202405	0.818956661174385	0.162989276880965\\
0.150300601202405	0.808201148899953	0.166179530053401\\
0.150300601202405	0.797422396501437	0.169082643439209\\
0.150300601202405	0.786595638135038	0.17171219869304\\
0.150300601202405	0.775691471578515	0.174080784202118\\
0.150300601202405	0.764674545932033	0.176199979212185\\
0.150300601202405	0.753501772980419	0.178080319770411\\
0.150300601202405	0.742119858270315	0.179731240603954\\
0.150300601202405	0.730461827024003	0.181160983732664\\
0.150300601202405	0.718442046900845	0.182376460414881\\
0.150300601202405	0.70594893939316	0.183383045616539\\
0.150300601202405	0.69283405293849	0.18418427250614\\
0.150300601202405	0.678895243317088	0.18478137459208\\
0.150300601202405	0.663850009329255	0.185172588652182\\
0.150300601202405	0.647291791744898	0.185352069393269\\
0.150300601202405	0.628615664663015	0.185308151305145\\
0.150300601202405	0.606886639778427	0.185020467430594\\
0.150300601202405	0.580595631016865	0.184454978859984\\
0.150300601202405	0.547186337417048	0.183555008131269\\
0.150300601202405	0.502105151520724	0.182224318253093\\
0.150300601202405	0.436914715719317	0.180294176606204\\
0.150300601202405	0.336311358532017	0.177461590454012\\
0.150300601202405	0.179971433686774	0.173210300080679\\
0.150300601202405	-0.0192948948868731	0.166938481818168\\
0.150300601202405	-0.166703607796915	0.15875899085212\\
0.150300601202405	-0.220506731922026	0.149789135670655\\
0.150300601202405	-0.228333693418883	0.140934166275192\\
0.150300601202405	-0.222362217397112	0.132518984128165\\
0.150300601202405	-0.212781752466151	0.1246145785216\\
0.150300601202405	-0.202320072589094	0.117219644438652\\
0.150300601202405	-0.191705883619067	0.110314635937148\\
};
\addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791159087706532	0.00171236375752394\\
0.180360721442886	0.161720127311151	0.00430801293927466\\
0.180360721442886	0.266867356593074	0.0078994300731741\\
0.180360721442886	0.423118155625853	0.0128751367415728\\
0.180360721442886	0.654991802092026	0.0199584490261648\\
0.180360721442886	0.882641299395774	0.0296090951210713\\
0.180360721442886	0.98088541052553	0.0408064356714329\\
0.180360721442886	0.997094828756028	0.0520777027919762\\
0.180360721442886	0.991097419042795	0.0628332315177678\\
0.180360721442886	0.980396919567271	0.0729600632230132\\
0.180360721442886	0.968792685789671	0.082461943259349\\
0.180360721442886	0.95709402636883	0.0913652763006777\\
0.180360721442886	0.945477027682682	0.099699470562475\\
0.180360721442886	0.933977132598579	0.107493019229107\\
0.180360721442886	0.922596531639834	0.114772867635117\\
0.180360721442886	0.911329018063239	0.121564461380377\\
0.180360721442886	0.900166062286087	0.127891904501052\\
0.180360721442886	0.889098314712632	0.133778100792281\\
0.180360721442886	0.878115906103292	0.139244855782723\\
0.180360721442886	0.867208395737128	0.144312942753615\\
0.180360721442886	0.856364593611434	0.149002141816453\\
0.180360721442886	0.845572317382617	0.153331260986219\\
0.180360721442886	0.834818095134094	0.157318146279237\\
0.180360721442886	0.824086806798245	0.160979685587621\\
0.180360721442886	0.813361246210357	0.164331808931573\\
0.180360721442886	0.802621575541839	0.167389485848608\\
0.180360721442886	0.791844630887912	0.17016671915551\\
0.180360721442886	0.781003019926709	0.172676533026565\\
0.180360721442886	0.770063926232609	0.174930952126101\\
0.180360721442886	0.758987494744349	0.176940967161051\\
0.180360721442886	0.747724611716439	0.178716480461699\\
0.180360721442886	0.73621379400346	0.180266222577834\\
0.180360721442886	0.724376743391456	0.181597626839259\\
0.180360721442886	0.712111855190748	0.182716642300777\\
0.180360721442886	0.699284510667565	0.183627454655274\\
0.180360721442886	0.685712174387209	0.184332066465321\\
0.180360721442886	0.671140826550686	0.184829655989231\\
0.180360721442886	0.655206427543848	0.185115575954973\\
0.180360721442886	0.63736949309113	0.185179744799678\\
0.180360721442886	0.616799199465748	0.185003969059952\\
0.180360721442886	0.592158162775383	0.18455729652985\\
0.180360721442886	0.561182032700448	0.183787556765983\\
0.180360721442886	0.519818069977952	0.182605163358237\\
0.180360721442886	0.460419021888322	0.180850838365776\\
0.180360721442886	0.368299806531265	0.17823282614377\\
0.180360721442886	0.219674058102245	0.174240659325982\\
0.180360721442886	0.0127393189366663	0.168241957028079\\
0.180360721442886	-0.154909721104301	0.16022331163208\\
0.180360721442886	-0.218578855505908	0.151254613894792\\
0.180360721442886	-0.228733828280787	0.142334503211405\\
0.180360721442886	-0.223193124865255	0.133841577359576\\
0.180360721442886	-0.21368818242632	0.125860225379995\\
0.180360721442886	-0.203242933187074	0.118391605225394\\
0.180360721442886	-0.192636789090888	0.111416458164974\\
0.180360721442886	-0.182078525504918	0.104911142676694\\
0.180360721442886	-0.171625188117415	0.0988517308963066\\
0.180360721442886	-0.161291016914277	0.0932150768367962\\
0.180360721442886	-0.151077345976374	0.0879790828119435\\
0.180360721442886	-0.140981275907477	0.0831227429281667\\
0.180360721442886	-0.130998312969024	0.0786261224479895\\
0.180360721442886	-0.12112319239698	0.0744703190817867\\
0.180360721442886	-0.111350119960188	0.0706374202989945\\
0.180360721442886	-0.101672811587484	0.0671104612053852\\
0.180360721442886	-0.0920844516396848	0.0638733845778243\\
0.180360721442886	-0.0825776096169318	0.0609110036035041\\
0.180360721442886	-0.0731441239103549	0.0582089676897765\\
0.180360721442886	-0.063774953061302	0.0557537315848679\\
0.180360721442886	-0.0544599883003059	0.0535325280216066\\
0.180360721442886	-0.0451878159109825	0.0515333443706314\\
0.180360721442886	-0.0359454165392769	0.0497449036401608\\
0.180360721442886	-0.0267177787191479	0.048156650673734\\
0.180360721442886	-0.0174873991054189	0.0467587444284359\\
0.180360721442886	-0.008233628392328	0.0455420577010883\\
0.180360721442886	0.00106819457756302	0.0444981861744089\\
0.180360721442886	0.0104479037908765	0.0436194694291362\\
0.180360721442886	0.0199420843172026	0.042899027695105\\
0.180360721442886	0.0295962502261986	0.0423308197890632\\
0.180360721442886	0.0394678996916406	0.0419097302261661\\
0.180360721442886	0.049630878343745	0.0416316974209239\\
0.180360721442886	0.0601817358459081	0.0414939011059986\\
0.180360721442886	0.0712491916886691	0.0414950371618288\\
0.180360721442886	0.0830085802601721	0.0416357248228304\\
0.180360721442886	0.0957045018020795	0.0419191198682419\\
0.180360721442886	0.109687445276448	0.0423518582827108\\
0.180360721442886	0.125475058885516	0.0429455479222798\\
0.180360721442886	0.143858631662401	0.0437192030972197\\
0.180360721442886	0.166095968837982	0.0447033679340316\\
0.180360721442886	0.194275939624602	0.0459473943317262\\
0.180360721442886	0.232032756306527	0.0475328430648946\\
0.180360721442886	0.285951233160566	0.0495989705655114\\
0.180360721442886	0.367993824346181	0.0523904271116629\\
0.180360721442886	0.49656655631102	0.056328053200419\\
0.180360721442886	0.677495483177896	0.0619887575932807\\
0.180360721442886	0.847204829602517	0.0695933529587791\\
0.180360721442886	0.930081972570829	0.0783636652657311\\
0.180360721442886	0.950254685147525	0.0872737820696531\\
0.180360721442886	0.947856653471141	0.0958282529107556\\
0.180360721442886	0.938991055948597	0.103887450775795\\
0.180360721442886	0.928367159539532	0.111431691071912\\
0.180360721442886	0.917298535445479	0.118474425964135\\
0.180360721442886	0.906159977649266	0.125037492072853\\
0.180360721442886	0.895060247796116	0.131144263975814\\
0.180360721442886	0.884028561888822	0.136817717685792\\
0.180360721442886	0.873068607230034	0.142079878189321\\
0.180360721442886	0.862174961426371	0.14695167487729\\
0.180360721442886	0.851338264674893	0.15145292173243\\
0.180360721442886	0.840546821224289	0.155602335532847\\
0.180360721442886	0.829786979515531	0.159417563974786\\
0.180360721442886	0.819043032453563	0.162915213513911\\
0.180360721442886	0.808296874851286	0.166110873229871\\
0.180360721442886	0.797527473158685	0.169019132069271\\
0.180360721442886	0.78671014371204	0.171653587492199\\
0.180360721442886	0.775815581641366	0.174026843426532\\
0.180360721442886	0.76480855379592	0.176150494531104\\
0.180360721442886	0.753646117407293	0.178035092309126\\
0.180360721442886	0.742275161539389	0.179690087204532\\
0.180360721442886	0.7306289480592	0.181123737500794\\
0.180360721442886	0.718622156689562	0.182342971652463\\
0.180360721442886	0.706143630193222	0.183353183288251\\
0.180360721442886	0.69304549999423	0.184157926464646\\
0.180360721442886	0.679126450476015	0.184758458909988\\
0.180360721442886	0.664105192872905	0.185153046613553\\
0.180360721442886	0.647576999726099	0.185335881047101\\
0.180360721442886	0.628939812185254	0.185295345100097\\
0.180360721442886	0.60726330713052	0.185011138579943\\
0.180360721442886	0.581046309853959	0.18444931925176\\
0.180360721442886	0.547746478850351	0.183553357030587\\
0.180360721442886	0.502835430419028	0.182227253192432\\
0.180360721442886	0.437919394442512	0.180302692441323\\
0.180360721442886	0.337745055115784	0.177477517857661\\
0.180360721442886	0.181882067667248	0.173237396017217\\
0.180360721442886	-0.0175401584494917	0.166982834625081\\
0.180360721442886	-0.165881367566071	0.158819190463101\\
0.180360721442886	-0.220262465245556	0.149854144062413\\
0.180360721442886	-0.228264160733477	0.140997645534406\\
0.180360721442886	-0.222338034381441	0.132579227607516\\
0.180360721442886	-0.212771340297417	0.124671314975564\\
0.180360721442886	-0.202315840462594	0.117272943462877\\
0.180360721442886	-0.191705844013029	0.110364641445014\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0	0	0\\
0	0.0846655424875642	0.00172871499439702\\
0	0.209972082443118	0.00460047688263358\\
0	0.428602736401427	0.0093825557019935\\
0	0.772094680395722	0.0173831588327521\\
0	1.08983482049863	0.0293073722917749\\
0	1.21702135669434	0.0433375241216948\\
0	1.2501508768906	0.0575461442575601\\
0	1.25346484677698	0.0712526107492994\\
0	1.24289681815844	0.0842375826177886\\
0	1.22334184135353	0.0964010961949476\\
0	1.19755447571782	0.10769149237092\\
0	1.16765531152936	0.118088847542256\\
0	1.13536476681071	0.127597539907968\\
0	1.10205010909162	0.13624051825553\\
0	1.06875808551355	0.144054284598865\\
0	1.03625369548674	0.151084555755985\\
0	1.00506291973931	0.157382637826645\\
0	0.975515546950717	0.163002502518414\\
0	0.94778541461053	0.167998514606327\\
0	0.921926516130174	0.172423736462848\\
0	0.897904221523223	0.176328726332887\\
0	0.875621383007818	0.179760744647427\\
0	0.854939440823246	0.182763286585024\\
0	0.835694868139523	0.185375865844556\\
0	0.817711420218483	0.187633983449281\\
0	0.800808715846605	0.189569224479338\\
0	0.784807675500323	0.191209434976212\\
0	0.769533293525342	0.192578939744606\\
0	0.754815125375779	0.193698769033828\\
0	0.740485736083543	0.194586867419246\\
0	0.726377172494195	0.195258261461808\\
0	0.712315265465051	0.195725163134544\\
0	0.69811120070357	0.195996982679681\\
0	0.683549224680049	0.196080215737429\\
0	0.668368400740988	0.195978152057664\\
0	0.65223467202839	0.195690321160649\\
0	0.634696410794207	0.195211531646892\\
0	0.615110718811279	0.194530252242098\\
0	0.592515907369482	0.193625875253373\\
0	0.56540116549404	0.19246399316227\\
0	0.531273766944669	0.190987988623816\\
0	0.485826089052428	0.189103558042421\\
0	0.421385042108792	0.186649744832432\\
0	0.324755546986359	0.18334772516155\\
0	0.179486432497642	0.178741497094942\\
0	-0.00485255653917153	0.172303610940506\\
0	-0.152189178987253	0.164063532181476\\
0	-0.215076084948968	0.154955690433183\\
0	-0.228324743012976	0.145875932625294\\
0	-0.224426833801687	0.137203577139783\\
0	-0.215539182351392	0.129039134301192\\
0	-0.205286740398017	0.121391944818206\\
0	-0.194717563357514	0.114245688509982\\
0	-0.184141625345373	0.107577499549752\\
0	-0.173652664270064	0.101363433820398\\
0	-0.163278266079632	0.0955800551329619\\
0	-0.153024741043337	0.0902048890373221\\
0	-0.142891135292091	0.0852165334471053\\
0	-0.132873786566876	0.0805946619095588\\
0	-0.12296785043901	0.0763199931079013\\
0	-0.113167809436398	0.0723742505605063\\
0	-0.103467620618493	0.0687401206618534\\
0	-0.0938607232254393	0.0654012119477971\\
0	-0.0843399820280752	0.0623420167085896\\
0	-0.0748975925022616	0.0595478753922705\\
0	-0.0655249523208842	0.0570049441197112\\
0	-0.0562124973534114	0.0547001655892378\\
0	-0.0469494948136132	0.0526212436153439\\
0	-0.0377237804487274	0.0507566218335593\\
0	-0.0285214250880391	0.0490954669770845\\
0	-0.0193263049193747	0.0476276576671324\\
0	-0.0101195442235575	0.0463437797191904\\
0	-0.000878783926663588	0.0452351295018521\\
0	0.00842278964666579	0.0442937274544826\\
0	0.0178177511659971	0.0435123447440894\\
0	0.0273462182346518	0.0428845473192647\\
0	0.0370583192442631	0.0424047635227808\\
0	0.0470176685488323	0.0420683843205799\\
0	0.0573063503590319	0.0418719097035833\\
0	0.0680322118326322	0.0418131619589275\\
0	0.0793397760244394	0.041891598121553\\
0	0.0914269824781399	0.0421087733548971\\
0	0.1045715853624	0.0424690403470463\\
0	0.119174089529866	0.0429806292789533\\
0	0.135830023519893	0.0436573621012843\\
0	0.155456276329325	0.0445214635586708\\
0	0.179520960742857	0.0456083442924946\\
0	0.210478065097621	0.0469750729661236\\
0	0.252610092549537	0.0487159715873282\\
0	0.31361429016439	0.0509919394152952\\
0	0.406869793036015	0.0540828263624777\\
0	0.549358683859791	0.0584498111801962\\
0	0.731864196927059	0.0646321234264743\\
0	0.877182133039784	0.0726068625322777\\
0	0.938061973711833	0.0814367176102384\\
0	0.950122258881257	0.0902327026489862\\
0	0.945540214533364	0.0986242043028728\\
0	0.936131435624484	0.106514383574552\\
0	0.92538138860073	0.113894563333291\\
0	0.914293511709872	0.120780671577926\\
0	0.903163485367892	0.127194878823091\\
0	0.892079036776881	0.133160355323355\\
0	0.881063445917423	0.138699741517248\\
0	0.870118547493512	0.143834702277008\\
0	0.859238201684619	0.148585810950667\\
0	0.848412637788505	0.152972536943524\\
0	0.837629808204116	0.157013265275345\\
0	0.826875684467935	0.160725324230573\\
0	0.816134120545538	0.16412501210013\\
0	0.805386483077509	0.167227619656856\\
0	0.794611092643592	0.170047445768655\\
0	0.783782465966667	0.172597804139423\\
0	0.772870296530143	0.174891018996245\\
0	0.761838080814688	0.176938406556307\\
0	0.750641243194369	0.178750237604461\\
0	0.739224543481675	0.180335674981634\\
0	0.72751842249072	0.181702676300063\\
0	0.715433756435819	0.182857847745612\\
0	0.7028541593911	0.183806226978816\\
0	0.689624417565032	0.184550960726683\\
0	0.675532643449385	0.185092821486834\\
0	0.660281911446122	0.185429470987852\\
0	0.64344364256246	0.185554311518295\\
0	0.624378116292725	0.185454642462305\\
0	0.602093209370438	0.185108597005961\\
0	0.574982067718671	0.184479844095316\\
0	0.540314310767297	0.183508010663793\\
0	0.493218999010393	0.182090600300322\\
0	0.424706839812898	0.180047980616323\\
0	0.31884382985982	0.17705932190186\\
0	0.156750448382324	0.172591347333291\\
0	-0.0400605880353054	0.166081088901187\\
0	-0.175562439516126	0.157767840123492\\
0	-0.222162652031084	0.148790503336808\\
0	-0.2278500540712	0.139979379342934\\
0	-0.221368780052044	0.131619575744836\\
0	-0.211678851464727	0.123771034523954\\
0	-0.201202754756189	0.116429900333265\\
0	-0.190597185847665	0.109576120779412\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.030060120240481	0	0\\
0.030060120240481	0.0793357429180745	0.00171280561187588\\
0.030060120240481	0.167929708471312	0.00433555233661801\\
0.030060120240481	0.304160382734789	0.00815264069467504\\
0.030060120240481	0.544130332971913	0.0140297504886893\\
0.030060120240481	0.843519276493623	0.0230793680030494\\
0.030060120240481	0.996592263055873	0.0345143285931728\\
0.030060120240481	1.02987000125765	0.0464029000791527\\
0.030060120240481	1.02922980384179	0.0578694513896899\\
0.030060120240481	1.02076389914566	0.0687118576390143\\
0.030060120240481	1.01001786856466	0.0789092306722517\\
0.030060120240481	0.998204392812724	0.0884763414075843\\
0.030060120240481	0.98568091331887	0.0974345450984775\\
0.030060120240481	0.972626051495987	0.105806331702249\\
0.030060120240481	0.95917302887514	0.113614347519366\\
0.030060120240481	0.945437140496101	0.120881273273623\\
0.030060120240481	0.931521318908721	0.127629836966578\\
0.030060120240481	0.917516735040903	0.133882806897921\\
0.030060120240481	0.903502208850094	0.139662935048587\\
0.030060120240481	0.889543453051169	0.144992853682598\\
0.030060120240481	0.875692518970433	0.149894937926923\\
0.030060120240481	0.861987596406155	0.154391149359369\\
0.030060120240481	0.848453201662951	0.158502874659018\\
0.030060120240481	0.83510070482793	0.162250770594885\\
0.030060120240481	0.821929087923476	0.165654623087686\\
0.030060120240481	0.808925789595036	0.168733224419804\\
0.030060120240481	0.796067472065005	0.171504269196575\\
0.030060120240481	0.783320539930952	0.173984266630934\\
0.030060120240481	0.77064123303706	0.176188464105051\\
0.030060120240481	0.757975099035447	0.178130774651153\\
0.030060120240481	0.745255608539864	0.179823698584416\\
0.030060120240481	0.732401592934675	0.181278226611985\\
0.030060120240481	0.719313027978425	0.182503707585361\\
0.030060120240481	0.705864412633068	0.183507657549658\\
0.030060120240481	0.691894511915843	0.184295475982254\\
0.030060120240481	0.677190377934319	0.18487001674958\\
0.030060120240481	0.661462022232128	0.185230929596655\\
0.030060120240481	0.644301209363239	0.185373630896761\\
0.030060120240481	0.625112215354301	0.185287657111865\\
0.030060120240481	0.602991078090236	0.184953953164491\\
0.030060120240481	0.576506358005772	0.184340248434799\\
0.030060120240481	0.543285021186739	0.183392857136173\\
0.030060120240481	0.499208243771285	0.182021561655294\\
0.030060120240481	0.436881881397454	0.180071065097271\\
0.030060120240481	0.343332875176542	0.177269260795986\\
0.030060120240481	0.2011856087866	0.173161286690077\\
0.030060120240481	0.0154304362152512	0.167191206897898\\
0.030060120240481	-0.140270241274948	0.159322991082912\\
0.030060120240481	-0.210374360730211	0.15048871755041\\
0.030060120240481	-0.226489578450485	0.141645686599316\\
0.030060120240481	-0.223421272854241	0.13319323350436\\
0.030060120240481	-0.214777685108646	0.125235530787547\\
0.030060120240481	-0.204615477847515	0.117783855931802\\
0.030060120240481	-0.194095547305776	0.110822953173363\\
0.030060120240481	-0.183557406191213	0.104330623585938\\
0.030060120240481	-0.173102634954802	0.0982834416931497\\
0.030060120240481	-0.162760930769635	0.0926584300769062\\
0.030060120240481	-0.152539175567233	0.0874335409522011\\
0.030060120240481	-0.142436568107875	0.0825877755662168\\
0.030060120240481	-0.132449485775233	0.0781011906267542\\
0.030060120240481	-0.122573096040865	0.0739548693119299\\
0.030060120240481	-0.112801889506853	0.0701308819794066\\
0.030060120240481	-0.10312983407324	0.066612245048305\\
0.030060120240481	-0.0935503843038075	0.0633828810388646\\
0.030060120240481	-0.0840564252256855	0.0604275809208971\\
0.030060120240481	-0.0746401778115263	0.0577319692118398\\
0.030060120240481	-0.0652930708762097	0.0552824721623255\\
0.030060120240481	-0.0560055778208286	0.0530662892956021\\
0.030060120240481	-0.046767010834415	0.0510713685475047\\
0.030060120240481	-0.0375652595889151	0.0492863855406075\\
0.030060120240481	-0.0283864598416437	0.0477007273945076\\
0.030060120240481	-0.0192145664902103	0.0463044820130556\\
0.030060120240481	-0.010030800060796	0.0450884338484363\\
0.030060120240481	-0.000812920353545506	0.0440440676741621\\
0.030060120240481	0.00846573781995193	0.0431635824676461\\
0.030060120240481	0.0178375613520365	0.0424399183736745\\
0.030060120240481	0.0273424271728007	0.0418668009929524\\
0.030060120240481	0.0370301506776004	0.0414388091365969\\
0.030060120240481	0.0469639326657244	0.0411514750729209\\
0.030060120240481	0.0572253013958389	0.0410014307737133\\
0.030060120240481	0.0679213423309985	0.0409866207788584\\
0.030060120240481	0.0791955128756248	0.0411066138644797\\
0.030060120240481	0.0912442266377744	0.041363065054781\\
0.030060120240481	0.104342995448492	0.041760412709013\\
0.030060120240481	0.118888932333593	0.0423069546159496\\
0.030060120240481	0.135472266968503	0.0430165557020867\\
0.030060120240481	0.15500131100069	0.0439114476680732\\
0.030060120240481	0.178929761415239	0.0450269917790876\\
0.030060120240481	0.209686507142728	0.0464201136775938\\
0.030060120240481	0.251509505070132	0.0481848289142883\\
0.030060120240481	0.312020473350199	0.0504814403537721\\
0.030060120240481	0.404509163014747	0.0535887343692207\\
0.030060120240481	0.546092936512011	0.0579665087284462\\
0.030060120240481	0.728603116393152	0.064154942342547\\
0.030060120240481	0.875511490052559	0.0721395239779747\\
0.030060120240481	0.937714297120127	0.0809878976817751\\
0.030060120240481	0.950255797524871	0.0898062292008828\\
0.030060120240481	0.945801693832363	0.0982204088801532\\
0.030060120240481	0.936421503289418	0.106132505139164\\
0.030060120240481	0.925674522957634	0.113533584996511\\
0.030060120240481	0.914583260132876	0.120439549581401\\
0.030060120240481	0.903448315914951	0.126872600996513\\
0.030060120240481	0.892358728413545	0.132855954691728\\
0.030060120240481	0.881338142041567	0.138412298194785\\
0.030060120240481	0.870388499206442	0.143563342305197\\
0.030060120240481	0.859503696631253	0.148329704383349\\
0.030060120240481	0.848673981357345	0.152730895805321\\
0.030060120240481	0.83788732016321	0.15678534156547\\
0.030060120240481	0.827129701073377	0.160510408023148\\
0.030060120240481	0.816384998861856	0.163922429754444\\
0.030060120240481	0.805634607137865	0.167036732139613\\
0.030060120240481	0.794856881468499	0.169867647089143\\
0.030060120240481	0.784026383993374	0.172428519908062\\
0.030060120240481	0.773112867214027	0.174731705106731\\
0.030060120240481	0.762079904672336	0.176788548007482\\
0.030060120240481	0.750883022120881	0.178609347477211\\
0.030060120240481	0.739467113957068	0.180203293599682\\
0.030060120240481	0.727762801862156	0.181578370615263\\
0.030060120240481	0.715681208594791	0.182741211011237\\
0.030060120240481	0.703106290095288	0.183696878808533\\
0.030060120240481	0.689883316101439	0.184448547692405\\
0.030060120240481	0.675801098822393	0.184997018500452\\
0.030060120240481	0.660563752118507	0.185339983868424\\
0.030060120240481	0.643744288533243	0.185470881425677\\
0.030060120240481	0.624705508524733	0.1853770533812\\
0.030060120240481	0.602459437659206	0.185036688421487\\
0.030060120240481	0.57540633478407	0.184413532854799\\
0.030060120240481	0.540828501498691	0.183447329686831\\
0.030060120240481	0.493878112310203	0.182035768831011\\
0.030060120240481	0.425605843246241	0.179999531695182\\
0.030060120240481	0.320121450616495	0.177018310288996\\
0.030060120240481	0.158430562020042	0.172559487776321\\
0.030060120240481	-0.0385832004921321	0.166059598464558\\
0.030060120240481	-0.1749301939887	0.15775400986539\\
0.030060120240481	-0.222031760577588	0.148779768311026\\
0.030060120240481	-0.227869787317383	0.13996950323219\\
0.030060120240481	-0.221425255966295	0.131609907443557\\
0.030060120240481	-0.211743555760043	0.123761417109425\\
0.030060120240481	-0.201268808071686	0.116420302422024\\
0.030060120240481	-0.190662909311981	0.10956654130841\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791194368420763	0.00171268288613426\\
0.0601202404809619	0.162234749814919	0.004313853083967\\
0.0601202404809619	0.272874572793072	0.00794093632541955\\
0.0601202404809619	0.45380583519141	0.0131186908838787\\
0.0601202404809619	0.728054036140802	0.0208812878097127\\
0.0601202404809619	0.937160807634112	0.0314662541854705\\
0.0601202404809619	0.998586705156038	0.0431007628811593\\
0.0601202404809619	1.00277202096732	0.05448385160389\\
0.0601202404809619	0.994324126715186	0.065266298182664\\
0.0601202404809619	0.983343272718958	0.0753988543787577\\
0.0601202404809619	0.971841638617277	0.0848964055078825\\
0.0601202404809619	0.960233050418328	0.0937861119857026\\
0.0601202404809619	0.948608693054561	0.102096864747965\\
0.0601202404809619	0.936990762138728	0.10985703353744\\
0.0601202404809619	0.92538590362251	0.117093930820671\\
0.0601202404809619	0.91379722057006	0.123833669652533\\
0.0601202404809619	0.902227045717165	0.130101133381424\\
0.0601202404809619	0.890677428228529	0.135919988467305\\
0.0601202404809619	0.879149949999942	0.141312717710177\\
0.0601202404809619	0.867645293418201	0.146300662349961\\
0.0601202404809619	0.856162697302671	0.150904065447125\\
0.0601202404809619	0.844699360020107	0.155142111335072\\
0.0601202404809619	0.833249817359995	0.159032957826296\\
0.0601202404809619	0.821805300532159	0.162593759278455\\
0.0601202404809619	0.810353057849122	0.165840679506684\\
0.0601202404809619	0.798875600117094	0.168788893883585\\
0.0601202404809619	0.787349803648051	0.171452579764752\\
0.0601202404809619	0.775745773333863	0.173844893672767\\
0.0601202404809619	0.76402532678871	0.175977932429677\\
0.0601202404809619	0.752139899315971	0.177862673530929\\
0.0601202404809619	0.740027576614477	0.17950888732728\\
0.0601202404809619	0.727608810213615	0.180925009455558\\
0.0601202404809619	0.714780119432628	0.182117955680253\\
0.0601202404809619	0.701404653434665	0.183092851271327\\
0.0601202404809619	0.687297728164978	0.183852630415015\\
0.0601202404809619	0.672204088073107	0.184397432973374\\
0.0601202404809619	0.655761071519687	0.184723675761559\\
0.0601202404809619	0.637436869427443	0.184822583610032\\
0.0601202404809619	0.61642298965381	0.184677790218177\\
0.0601202404809619	0.591438907740586	0.184261270330185\\
0.0601202404809619	0.560361482467784	0.183526146909715\\
0.0601202404809619	0.519495567706864	0.182393404646464\\
0.0601202404809619	0.462131918067691	0.180726469359282\\
0.0601202404809619	0.376047678846771	0.178283005368657\\
0.0601202404809619	0.242438967209889	0.174640591195983\\
0.0601202404809619	0.0556340728354177	0.169207177787509\\
0.0601202404809619	-0.118990318706145	0.161749158693946\\
0.0601202404809619	-0.204384088290583	0.153055670994368\\
0.0601202404809619	-0.225993504155714	0.144156234983572\\
0.0601202404809619	-0.224537951022188	0.135577641126358\\
0.0601202404809619	-0.21632677159425	0.127481072834507\\
0.0601202404809619	-0.206266684706009	0.119893075069589\\
0.0601202404809619	-0.195759974219552	0.112801846429985\\
0.0601202404809619	-0.185211191994972	0.106185769587018\\
0.0601202404809619	-0.174739300303944	0.100021309961177\\
0.0601202404809619	-0.164378717219941	0.0942852187817884\\
0.0601202404809619	-0.15413764720324	0.0889551463024699\\
0.0601202404809619	-0.144015680117263	0.0840097948253528\\
0.0601202404809619	-0.13400932417607	0.0794289336129119\\
0.0601202404809619	-0.124113805163169	0.075193371690765\\
0.0601202404809619	-0.114323653766452	0.0712849185193945\\
0.0601202404809619	-0.104632876226624	0.0676863423325764\\
0.0601202404809619	-0.0950349692821124	0.0643813295023958\\
0.0601202404809619	-0.0855228664710665	0.061354446188313\\
0.0601202404809619	-0.076088845423586	0.0585911027333095\\
0.0601202404809619	-0.0667244016550323	0.0560775211565989\\
0.0601202404809619	-0.0574200876132356	0.0538007059989562\\
0.0601202404809619	-0.0481653098273645	0.0517484187593031\\
0.0601202404809619	-0.0389480714331701	0.0499091564459846\\
0.0601202404809619	-0.0297546457639272	0.0482721346273728\\
0.0601202404809619	-0.020569156011513	0.0468272759022851\\
0.0601202404809619	-0.0113730305151772	0.045565204761857\\
0.0601202404809619	-0.00214428827650881	0.0444772503359414\\
0.0601202404809619	0.00714340910921074	0.0435554590707806\\
0.0601202404809619	0.0165220317656676	0.0427926202325523\\
0.0601202404809619	0.0260309184248613	0.0421823083697076\\
0.0601202404809619	0.0357191799977341	0.0417189487112607\\
0.0601202404809619	0.0456490813814725	0.0413979142815815\\
0.0601202404809619	0.0559008870850101	0.0412156678617522\\
0.0601202404809619	0.06657994511166	0.0411699688248957\\
0.0601202404809619	0.0778272757796564	0.0412601760802829\\
0.0601202404809619	0.0898357967982881	0.0414876970971324\\
0.0601202404809619	0.102875877637434	0.0418566650770731\\
0.0601202404809619	0.117336850414337	0.0423749835393057\\
0.0601202404809619	0.133796793681318	0.0430559824848264\\
0.0601202404809619	0.153144371318167	0.0439211306801129\\
0.0601202404809619	0.176800323286454	0.0450046450467221\\
0.0601202404809619	0.207136343130308	0.0463616476779089\\
0.0601202404809619	0.248289454722818	0.0480831833394372\\
0.0601202404809619	0.307712328704503	0.0503245486880358\\
0.0601202404809619	0.398504179543647	0.0533565669137815\\
0.0601202404809619	0.538137421563782	0.0576308433830746\\
0.0601202404809619	0.720898272285986	0.0636989674786729\\
0.0601202404809619	0.871595236893608	0.071599482141137\\
0.0601202404809619	0.936757534460261	0.0804306743461281\\
0.0601202404809619	0.950347228440542	0.0892697533639949\\
0.0601202404809619	0.946177302945314	0.0977157140837289\\
0.0601202404809619	0.936869684179057	0.105661134275856\\
0.0601202404809619	0.92614065828683	0.113094603605079\\
0.0601202404809619	0.915053004679445	0.120031457625233\\
0.0601202404809619	0.903917714084547	0.126493815490621\\
0.0601202404809619	0.892826611043126	0.13250493135064\\
0.0601202404809619	0.881804135294931	0.13808756129499\\
0.0601202404809619	0.870852484815473	0.143263490469694\\
0.0601202404809619	0.859965662256745	0.148053409908424\\
0.0601202404809619	0.849133980606997	0.152476902313113\\
0.0601202404809619	0.8383454652282	0.156552461343586\\
0.0601202404809619	0.827586166482867	0.160297519460218\\
0.0601202404809619	0.816840030178612	0.163728475014051\\
0.0601202404809619	0.806088533464918	0.166860715134655\\
0.0601202404809619	0.795310131968863	0.169708631811316\\
0.0601202404809619	0.784479509671828	0.172285629173518\\
0.0601202404809619	0.773566569677729	0.174604119798595\\
0.0601202404809619	0.762535074651727	0.176675506932952\\
0.0601202404809619	0.751340791698084	0.178510148004706\\
0.0601202404809619	0.739928928494297	0.180117293315913\\
0.0601202404809619	0.728230520722806	0.181504990355785\\
0.0601202404809619	0.716157248876699	0.18267993979161\\
0.0601202404809619	0.703593836105924	0.183647281460773\\
0.0601202404809619	0.690386631905214	0.184410276461926\\
0.0601202404809619	0.676326006991834	0.184969830613112\\
0.0601202404809619	0.661118388941462	0.185323768379472\\
0.0601202404809619	0.644340335171637	0.185465700989286\\
0.0601202404809619	0.625360272288425	0.185383210882322\\
0.0601202404809619	0.603199511348912	0.185054836678024\\
0.0601202404809619	0.57627429126612	0.184444861985178\\
0.0601202404809619	0.541895543558388	0.183493899755888\\
0.0601202404809619	0.495267955470675	0.182101118897178\\
0.0601202404809619	0.427533908599894	0.180089783083951\\
0.0601202404809619	0.322906632680121	0.177143802023696\\
0.0601202404809619	0.162141180375566	0.172734460237239\\
0.0601202404809619	-0.035303807646953	0.166288802754843\\
0.0601202404809619	-0.173545615573859	0.158012740891937\\
0.0601202404809619	-0.221778664084799	0.149038384030872\\
0.0601202404809619	-0.227958349782058	0.140215907415884\\
0.0601202404809619	-0.221597649564112	0.131841458726774\\
0.0601202404809619	-0.211935059204982	0.123978115894413\\
0.0601202404809619	-0.201463739731785	0.116622755468961\\
0.0601202404809619	-0.190857362982957	0.109755470078836\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.0901803607214429	0	0\\
0.0901803607214429	0.0791163933636301	0.00171273701773672\\
0.0901803607214429	0.16177344996863	0.00431338951571074\\
0.0901803607214429	0.267503277573686	0.00791507672232556\\
0.0901803607214429	0.428429434184797	0.0129308918507638\\
0.0901803607214429	0.676168048511334	0.0202162295829758\\
0.0901803607214429	0.906266193662956	0.0303120118568557\\
0.0901803607214429	0.989391560409838	0.0418166318029775\\
0.0901803607214429	0.999239019625839	0.053219871924028\\
0.0901803607214429	0.991737500698737	0.064048797470855\\
0.0901803607214429	0.980767070183295	0.0742267528035438\\
0.0901803607214429	0.969156522971788	0.0837639538446428\\
0.0901803607214429	0.957490591517354	0.0926876984957327\\
0.0901803607214429	0.945893891990769	0.10102810664652\\
0.0901803607214429	0.934390642341026	0.108815012590604\\
0.0901803607214429	0.92298136904884	0.116077180247304\\
0.0901803607214429	0.911660392655199	0.122842058951426\\
0.0901803607214429	0.900420090205497	0.129135698039314\\
0.0901803607214429	0.889251979742406	0.134982728611081\\
0.0901803607214429	0.878146956561594	0.140406383474331\\
0.0901803607214429	0.867095252973677	0.145428540636375\\
0.0901803607214429	0.856086268708692	0.150069779965435\\
0.0901803607214429	0.845108310366506	0.154349444841536\\
0.0901803607214429	0.834148246350072	0.158285702501944\\
0.0901803607214429	0.823191070593433	0.16189559844347\\
0.0901803607214429	0.812219357826851	0.16519510157125\\
0.0901803607214429	0.801212580888498	0.168199137710454\\
0.0901803607214429	0.790146243313073	0.170921609535\\
0.0901803607214429	0.778990756582355	0.173375400898941\\
0.0901803607214429	0.767709955867618	0.175572362922057\\
0.0901803607214429	0.756259094469528	0.177523277873896\\
0.0901803607214429	0.744582074798173	0.179237794799804\\
0.0901803607214429	0.73260754085037	0.180724327447727\\
0.0901803607214429	0.720243240364291	0.181989899813056\\
0.0901803607214429	0.707367697739843	0.183039916205343\\
0.0901803607214429	0.693817597138382	0.183877818869783\\
0.0901803607214429	0.679368129125879	0.18450457287254\\
0.0901803607214429	0.663701407593939	0.18491787679911\\
0.0901803607214429	0.646353916826454	0.185110923023997\\
0.0901803607214429	0.626625593930812	0.185070389792739\\
0.0901803607214429	0.603415603487324	0.184773067665801\\
0.0901803607214429	0.574911736053466	0.184179947595038\\
0.0901803607214429	0.537976611692388	0.183225373227103\\
0.0901803607214429	0.486904444424029	0.181796252981684\\
0.0901803607214429	0.411046792309178	0.179691462572678\\
0.0901803607214429	0.292173035457577	0.176549432086927\\
0.0901803607214429	0.114954462595117	0.171788303926149\\
0.0901803607214429	-0.076972845374937	0.164906489862899\\
0.0901803607214429	-0.190191749930968	0.156375248478841\\
0.0901803607214429	-0.224920897891676	0.147377100509969\\
0.0901803607214429	-0.227144972981321	0.138627766139693\\
0.0901803607214429	-0.219778622514114	0.130350004990392\\
0.0901803607214429	-0.209865189909694	0.12258540709968\\
0.0901803607214429	-0.199337700973724	0.115325484699571\\
0.0901803607214429	-0.188727768196262	0.108549113865533\\
0.0901803607214429	-0.17818554444969	0.10223257567526\\
0.0901803607214429	-0.167753420750849	0.0963522791606732\\
0.0901803607214429	-0.157441730817613	0.0908855042499387\\
0.0901803607214429	-0.147250662693424	0.0858105879382286\\
0.0901803607214429	-0.137176908486465	0.0811069475379662\\
0.0901803607214429	-0.127215765306016	0.0767550552088258\\
0.0901803607214429	-0.117361807828152	0.072736398540881\\
0.0901803607214429	-0.107609084550673	0.0690334382980169\\
0.0901803607214429	-0.0979511415493765	0.0656295670492476\\
0.0901803607214429	-0.0883809729462297	0.0625090700493757\\
0.0901803607214429	-0.0788909314027392	0.0596570888553958\\
0.0901803607214429	-0.0694726052882697	0.0570595880329221\\
0.0901803607214429	-0.0601166618631706	0.0547033251990262\\
0.0901803607214429	-0.0508126496593609	0.0525758246279373\\
0.0901803607214429	-0.0415487477721459	0.0506653549262246\\
0.0901803607214429	-0.032311448241647	0.0489609111398367\\
0.0901803607214429	-0.0230851473156904	0.0474522021820529\\
0.0901803607214429	-0.0138516161660952	0.0461296445129068\\
0.0901803607214429	-0.00458930717193669	0.0449843635052508\\
0.0901803607214429	0.00472756584835357	0.0440082044634534\\
0.0901803607214429	0.0141302628619492	0.0431937560740266\\
0.0901803607214429	0.023657199721765	0.0425343902535066\\
0.0901803607214429	0.0333562736943942	0.0420243241232267\\
0.0901803607214429	0.0432881321237802	0.0416587125187224\\
0.0901803607214429	0.0535308508145281	0.0414337835904222\\
0.0901803607214429	0.0641867653706396	0.0413470366211806\\
0.0901803607214429	0.0753926695683237	0.0413975318418454\\
0.0901803607214429	0.0873354208168676	0.0415863198076096\\
0.0901803607214429	0.100276482735687	0.0419170883028685\\
0.0901803607214429	0.114591731093549	0.0423971588176467\\
0.0901803607214429	0.130838266571544	0.0430390636411942\\
0.0901803607214429	0.149870895175057	0.0438631234600167\\
0.0901803607214429	0.173053651447912	0.044901818880986\\
0.0901803607214429	0.202659848900097	0.0462075139652469\\
0.0901803607214429	0.242652285018643	0.0478666757868849\\
0.0901803607214429	0.300187014144313	0.0500268348271621\\
0.0901803607214429	0.387998185125188	0.0529464572069311\\
0.0901803607214429	0.52401065785422	0.0570652699635164\\
0.0901803607214429	0.706657793050992	0.062959297751559\\
0.0901803607214429	0.864091545523289	0.0707581355834811\\
0.0901803607214429	0.935053181805213	0.0795848743954582\\
0.0901803607214429	0.95073270092666	0.0884610430585386\\
0.0901803607214429	0.947109917680761	0.0969538608149245\\
0.0901803607214429	0.937925853032499	0.104946727277717\\
0.0901803607214429	0.927213324822422	0.112425989602774\\
0.0901803607214429	0.916115161286055	0.119406501423843\\
0.0901803607214429	0.9049627557899	0.125910340978715\\
0.0901803607214429	0.893853342865536	0.13196083298003\\
0.0901803607214429	0.882812874371747	0.137580830909132\\
0.0901803607214429	0.871844006808564	0.142792221629754\\
0.0901803607214429	0.860940909207855	0.147615796150072\\
0.0901803607214429	0.850093982708986	0.152071233875268\\
0.0901803607214429	0.839291326516823	0.156177121687116\\
0.0901803607214429	0.828519072160774	0.159950981986732\\
0.0901803607214429	0.817761263554056	0.163409300136052\\
0.0901803607214429	0.806999499941225	0.166567547779785\\
0.0901803607214429	0.796212390520412	0.169440199439133\\
0.0901803607214429	0.785374813771841	0.172040740396714\\
0.0901803607214429	0.774456921007291	0.174381663736918\\
0.0901803607214429	0.763422794430477	0.176474453481675\\
0.0901803607214429	0.752228616863858	0.17832954927595\\
0.0901803607214429	0.740820143438953	0.179956286625384\\
0.0901803607214429	0.729129140990993	0.181362803305291\\
0.0901803607214429	0.717068282311492	0.18255589826866\\
0.0901803607214429	0.704523662155392	0.183540821811703\\
0.0901803607214429	0.691343565798093	0.184320963803395\\
0.0901803607214429	0.677321161363693	0.184897386437556\\
0.0901803607214429	0.662167029068664	0.18526811267353\\
0.0901803607214429	0.645464081845041	0.185427017786703\\
0.0901803607214429	0.626590814532904	0.185362053045932\\
0.0901803607214429	0.604585114030423	0.185052298957751\\
0.0901803607214429	0.577891662991722	0.184462877709318\\
0.0901803607214429	0.543872197089138	0.183535769325754\\
0.0901803607214429	0.497824356900675	0.18217247760052\\
0.0901803607214429	0.431052959894776	0.180200333145825\\
0.0901803607214429	0.327958405290231	0.177309693598402\\
0.0901803607214429	0.168873741054687	0.172976415967692\\
0.0901803607214429	-0.0293043100378465	0.166607625748784\\
0.0901803607214429	-0.171047348999316	0.158365691096578\\
0.0901803607214429	-0.221390975439035	0.149387195797743\\
0.0901803607214429	-0.228194426181622	0.140547748651864\\
0.0901803607214429	-0.221979452587447	0.132153878722785\\
0.0901803607214429	-0.212345290548913	0.124271307008783\\
0.0901803607214429	-0.201874633639274	0.11689750227164\\
0.0901803607214429	-0.191262257213732	0.110012665081388\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791166577975732	0.00171259252674798\\
0.120240480961924	0.161758247840393	0.00431130767601734\\
0.120240480961924	0.26684881516809	0.00790807981566902\\
0.120240480961924	0.423332001342343	0.0128941216532216\\
0.120240480961924	0.659761996719144	0.0200318387302043\\
0.120240480961924	0.891425506232985	0.0298534828123292\\
0.120240480961924	0.984658592171299	0.0412124900675584\\
0.120240480961924	0.998309733702635	0.0525701680320291\\
0.120240480961924	0.99170784488544	0.0633808298229712\\
0.120240480961924	0.980922994522889	0.0735490013997818\\
0.120240480961924	0.969341579473887	0.0830816668180344\\
0.120240480961924	0.957675791222131	0.0920057437976513\\
0.120240480961924	0.946080303690101	0.100351186298655\\
0.120240480961924	0.934587168221655	0.108147454652591\\
0.120240480961924	0.923199501791427	0.115422763969654\\
0.120240480961924	0.91191287234768	0.122203944435552\\
0.120240480961924	0.90072041985102	0.128516444802423\\
0.120240480961924	0.88961409190798	0.134384371109314\\
0.120240480961924	0.878584893679699	0.139830534022286\\
0.120240480961924	0.867622864726942	0.144876497525773\\
0.120240480961924	0.856716959062242	0.149542626446699\\
0.120240480961924	0.845854865287874	0.153848131433931\\
0.120240480961924	0.835022764011957	0.157811110247325\\
0.120240480961924	0.824205006438503	0.161448584203001\\
0.120240480961924	0.813383690202694	0.164776528522143\\
0.120240480961924	0.802538100241817	0.167809895159512\\
0.120240480961924	0.791643969954538	0.17056262639333\\
0.120240480961924	0.780672499206971	0.173047656977833\\
0.120240480961924	0.769589036328051	0.175276901895398\\
0.120240480961924	0.758351285673723	0.177261225524966\\
0.120240480961924	0.746906831630888	0.179010386216008\\
0.120240480961924	0.735189655605219	0.180532947351073\\
0.120240480961924	0.723115136857244	0.181836141463252\\
0.120240480961924	0.710572715444941	0.182925666693032\\
0.120240480961924	0.697414852857527	0.183805382845424\\
0.120240480961924	0.683439963839747	0.184476854131324\\
0.120240480961924	0.668365203826658	0.184938650209659\\
0.120240480961924	0.651781565546985	0.185185253050469\\
0.120240480961924	0.633076871089848	0.185205296567112\\
0.120240480961924	0.611297883817487	0.184978628920068\\
0.120240480961924	0.584891520017308	0.184471201165156\\
0.120240480961924	0.551195333000953	0.183625746330193\\
0.120240480961924	0.505396126968361	0.182343944702913\\
0.120240480961924	0.438431575743612	0.180451095236503\\
0.120240480961924	0.333754710572162	0.177628435074503\\
0.120240480961924	0.170751878697547	0.173324589586815\\
0.120240480961924	-0.0307338302820266	0.166908108800073\\
0.120240480961924	-0.172787992748773	0.158584512050895\\
0.120240480961924	-0.222554930511271	0.149561979745743\\
0.120240480961924	-0.228884440924892	0.140706374363816\\
0.120240480961924	-0.222432612179174	0.132306058130152\\
0.120240480961924	-0.212688222689284	0.124419955640986\\
0.120240480961924	-0.202158561892888	0.1170434717674\\
0.120240480961924	-0.191506608794296	0.110156189859563\\
0.120240480961924	-0.180913701430457	0.103734354944196\\
0.120240480961924	-0.170429995260596	0.0977541671382954\\
0.120240480961924	-0.160067840622982	0.0921926620220488\\
0.120240480961924	-0.149827963855605	0.0870279311196487\\
0.120240480961924	-0.139707201630371	0.0822391538087683\\
0.120240480961924	-0.129700891035769	0.0778065738422817\\
0.120240480961924	-0.119803623135932	0.0737114601221786\\
0.120240480961924	-0.110009463468106	0.0699360641334937\\
0.120240480961924	-0.100311984178802	0.066463578125374\\
0.120240480961924	-0.090704218515881	0.0632780955018328\\
0.120240480961924	-0.0811785744761522	0.0603645739340863\\
0.120240480961924	-0.0717267153136689	0.0577088015532702\\
0.120240480961924	-0.0623394068436989	0.0552973664650675\\
0.120240480961924	-0.053006325037194	0.0531176298042516\\
0.120240480961924	-0.0437158120571441	0.0511577028239003\\
0.120240480961924	-0.0344545674087278	0.049406428366681\\
0.120240480961924	-0.0252072507730219	0.0478533675851666\\
0.120240480961924	-0.0159559681049723	0.04648879281338\\
0.120240480961924	-0.00667959861566469	0.0453036879846623\\
0.120240480961924	0.00264709680839144	0.0442897585060641\\
0.120240480961924	0.0120546719275869	0.0434394532891191\\
0.120240480961924	0.0215806227675976	0.0427460027872612\\
0.120240480961924	0.0312716356170783	0.0422034786001898\\
0.120240480961924	0.041186743407467	0.0418068827989101\\
0.120240480961924	0.0514018383053203	0.0415522791392249\\
0.120240480961924	0.0620162529778576	0.0414369846806836\\
0.120240480961924	0.0731625727688329	0.0414598506167318\\
0.120240480961924	0.0850216289454908	0.0416216782725341\\
0.120240480961924	0.0978460425259344	0.0419258455205212\\
0.120240480961924	0.11199834846693	0.0423792709050565\\
0.120240480961924	0.128014878599646	0.0429939379497985\\
0.120240480961924	0.146716954521817	0.0437893835398507\\
0.120240480961924	0.169412550551925	0.0447969130952834\\
0.120240480961924	0.198277592017847	0.0460670409025027\\
0.120240480961924	0.237101469665639	0.0476831881116917\\
0.120240480961924	0.292739776352642	0.0497877249972543\\
0.120240480961924	0.377527212929821	0.0526306939119291\\
0.120240480961924	0.509680573464401	0.0566420219549961\\
0.120240480961924	0.691595527352851	0.0624067477112639\\
0.120240480961924	0.855625215672486	0.0701142871622019\\
0.120240480961924	0.932838394163449	0.0789244949052244\\
0.120240480961924	0.950846937349507	0.0878242825336408\\
0.120240480961924	0.947843914791366	0.0963517979656888\\
0.120240480961924	0.938807080338369	0.104380809302673\\
0.120240480961924	0.928122560291847	0.111895211027173\\
0.120240480961924	0.917022348697804	0.118909302744139\\
0.120240480961924	0.905860487207967	0.125445083781758\\
0.120240480961924	0.894740200325429	0.131525919582557\\
0.120240480961924	0.883689110276263	0.137174733814524\\
0.120240480961924	0.872710377236866	0.142413489295326\\
0.120240480961924	0.861798349925357	0.147263052379649\\
0.120240480961924	0.850943521914381	0.151743175552506\\
0.120240480961924	0.840134068368349	0.155872516197141\\
0.120240480961924	0.829356204190299	0.159668664736368\\
0.120240480961924	0.81859407454779	0.163148172315094\\
0.120240480961924	0.80782940529984	0.16632657443341\\
0.120240480961924	0.797040965422659	0.169218407909878\\
0.120240480961924	0.786203836129664	0.171837219201268\\
0.120240480961924	0.775288427589135	0.174195561967686\\
0.120240480961924	0.764259155120011	0.176304980859829\\
0.120240480961924	0.753072634426619	0.178175977035176\\
0.120240480961924	0.741675189707231	0.179817949483993\\
0.120240480961924	0.729999346154517	0.18123910290576\\
0.120240480961924	0.717958803154714	0.18244630864792\\
0.120240480961924	0.705441070425878	0.183444897759758\\
0.120240480961924	0.692296423977579	0.184238353444133\\
0.120240480961924	0.678320899011376	0.18482785016135\\
0.120240480961924	0.663229316220003	0.185211551920669\\
0.120240480961924	0.646611052713251	0.18538351962041\\
0.120240480961924	0.62785479923559	0.185331960949129\\
0.120240480961924	0.606015148231232	0.185036328893025\\
0.120240480961924	0.579565295107342	0.184462315475845\\
0.120240480961924	0.545917595922741	0.18355281939343\\
0.120240480961924	0.500461684939604	0.182210899422462\\
0.120240480961924	0.434662006021382	0.180266594117635\\
0.120240480961924	0.33310201218965	0.177414715955177\\
0.120240480961924	0.175704710377887	0.173135548599454\\
0.120240480961924	-0.0231697502048906	0.166827069256842\\
0.120240480961924	-0.168434666591112	0.158619654213669\\
0.120240480961924	-0.220921072932636	0.149643534194057\\
0.120240480961924	-0.228355751490601	0.140793279929898\\
0.120240480961924	-0.222288096108168	0.132385615968635\\
0.120240480961924	-0.212683519286805	0.124489089575842\\
0.120240480961924	-0.202214807777634	0.117101821134168\\
0.120240480961924	-0.191597820919849	0.110204142316909\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.150300601202405	0	0\\
0.150300601202405	0.0791162871684292	0.00171244596750134\\
0.150300601202405	0.161738120835504	0.00430917809381494\\
0.150300601202405	0.266839457025822	0.0079026620666933\\
0.150300601202405	0.422910089729979	0.0128816433855932\\
0.150300601202405	0.655744797647135	0.0199768031380498\\
0.150300601202405	0.885025643487817	0.0296731254887854\\
0.150300601202405	0.982063114083153	0.0409251306953758\\
0.150300601202405	0.997572711448505	0.0522287828717962\\
0.150300601202405	0.991422220609582	0.0630058275276724\\
0.150300601202405	0.98071614835382	0.0731491120649849\\
0.150300601202405	0.969133652125893	0.0826635078974078\\
0.150300601202405	0.957455534032076	0.0915756076404818\\
0.150300601202405	0.945851896270824	0.0999150263679375\\
0.150300601202405	0.934357723874327	0.107710618870487\\
0.150300601202405	0.92297613010836	0.114989803344022\\
0.150300601202405	0.911702096839689	0.121778541451065\\
0.150300601202405	0.90052820216167	0.128101440210027\\
0.150300601202405	0.889446003589402	0.13398185562013\\
0.150300601202405	0.878446303705839	0.139441974142768\\
0.150300601202405	0.867519103236675	0.144502871706633\\
0.150300601202405	0.856653448303887	0.149184555189039\\
0.150300601202405	0.845837221146358	0.153505991653166\\
0.150300601202405	0.835056877590709	0.157485129449273\\
0.150300601202405	0.824297118573788	0.161138913800192\\
0.150300601202405	0.813540473903001	0.164483298060892\\
0.150300601202405	0.802766767573095	0.167533250591708\\
0.150300601202405	0.791952421769074	0.170302756103391\\
0.150300601202405	0.781069539081315	0.172804809338108\\
0.150300601202405	0.770084675520351	0.17505139791575\\
0.150300601202405	0.758957175384234	0.177053469873663\\
0.150300601202405	0.747636875050337	0.178820879667039\\
0.150300601202405	0.736060879480097	0.180362303703236\\
0.150300601202405	0.724148948008413	0.181685112315301\\
0.150300601202405	0.711796745469468	0.18279517834665\\
0.150300601202405	0.698865729894781	0.183696591366715\\
0.150300601202405	0.685167593033926	0.184391227800629\\
0.150300601202405	0.67043958882942	0.184878094325118\\
0.150300601202405	0.654304071311288	0.185152302441961\\
0.150300601202405	0.636199566756105	0.185203420496331\\
0.150300601202405	0.61525822609526	0.18501273018311\\
0.150300601202405	0.590077407627599	0.184548464916615\\
0.150300601202405	0.5582721777233	0.18375714331369\\
0.150300601202405	0.51555859995693	0.182546987415944\\
0.150300601202405	0.453854286972451	0.180754916112253\\
0.150300601202405	0.357873540507793	0.178082199938525\\
0.150300601202405	0.204678621326539	0.174003855007803\\
0.150300601202405	-0.000871161402102955	0.167871759327583\\
0.150300601202405	-0.160722265777753	0.159738849225505\\
0.150300601202405	-0.22010142354492	0.150742448140149\\
0.150300601202405	-0.229066027326627	0.141839018197045\\
0.150300601202405	-0.223229899641256	0.133373700410911\\
0.150300601202405	-0.213635466683024	0.125421294700577\\
0.150300601202405	-0.203148679541555	0.117980791206858\\
0.150300601202405	-0.192513466864769	0.111032486012396\\
0.150300601202405	-0.181930242826182	0.104552681399916\\
0.150300601202405	-0.1714539340366	0.0985174830567829\\
0.150300601202405	-0.161098177789383	0.0929037988031363\\
0.150300601202405	-0.150864094416773	0.0876895881085095\\
0.150300601202405	-0.140748675810419	0.0828539013239523\\
0.150300601202405	-0.130747349242107	0.0783768579852458\\
0.150300601202405	-0.120854779561253	0.0742396078914984\\
0.150300601202405	-0.111065104337947	0.0704242884361563\\
0.150300601202405	-0.101371971168403	0.0669139825699214\\
0.150300601202405	-0.0917684947429442	0.0636926789401559\\
0.150300601202405	-0.0822471725634613	0.0607452347407743\\
0.150300601202405	-0.0727997676458851	0.0580573416358948\\
0.150300601202405	-0.0634171585092172	0.0556154949975206\\
0.150300601202405	-0.0540891501376524	0.0534069666710248\\
0.150300601202405	-0.0448042343391279	0.0514197817572309\\
0.150300601202405	-0.0355492864815156	0.0496426997510555\\
0.150300601202405	-0.0263091756602721	0.0480652008925041\\
0.150300601202405	-0.0170662605064267	0.0466774786180438\\
0.150300601202405	-0.00779972919286998	0.0454704394875181\\
0.150300601202405	0.00151527446005992	0.0444357124691881\\
0.150300601202405	0.0109088229536149	0.043565670243723\\
0.150300601202405	0.0204177986924209	0.0428534663212525\\
0.150300601202405	0.030088093633393	0.0422930934498072\\
0.150300601202405	0.0399776957585281	0.0418794713469653\\
0.150300601202405	0.0501610986033892	0.0416085757376524\\
0.150300601202405	0.0607357272864672	0.0414776269289498\\
0.150300601202405	0.0718315112730517	0.0414853662744449\\
0.150300601202405	0.0836254985853431	0.0416324657481485\\
0.150300601202405	0.0963647820231507	0.041922144650452\\
0.150300601202405	0.110403584512008	0.0423611186259171\\
0.150300601202405	0.126265333808233	0.0429610997240877\\
0.150300601202405	0.144750593558237	0.0437412445373442\\
0.150300601202405	0.167132641459038	0.0447323001727939\\
0.150300601202405	0.195527170690659	0.0459839213333122\\
0.150300601202405	0.233616198359924	0.0475781424141656\\
0.150300601202405	0.288068093122824	0.0496550040848524\\
0.150300601202405	0.370961264436891	0.0524605768493375\\
0.150300601202405	0.500650424090258	0.0564186430302009\\
0.150300601202405	0.6819195384366	0.0621109996450671\\
0.150300601202405	0.849915973507123	0.0697516269945864\\
0.150300601202405	0.931054705615759	0.0785383685576109\\
0.150300601202405	0.950555987524309	0.0874467578715959\\
0.150300601202405	0.947965257861094	0.0959931974513317\\
0.150300601202405	0.939040518017058	0.104043046643601\\
0.150300601202405	0.928391763250412	0.11157796941532\\
0.150300601202405	0.917307494536599	0.118611740745672\\
0.150300601202405	0.906156119730668	0.125166262807842\\
0.150300601202405	0.895044686796651	0.131264911219986\\
0.150300601202405	0.884001909027403	0.136930646732929\\
0.150300601202405	0.873031298906063	0.142185475244402\\
0.150300601202405	0.862127351267118	0.147050306574009\\
0.150300601202405	0.851280649275411	0.151544935555856\\
0.150300601202405	0.840479445987154	0.155688060464427\\
0.150300601202405	0.829710037697356	0.159497311158751\\
0.150300601202405	0.818956661174385	0.162989276880965\\
0.150300601202405	0.808201148899953	0.166179530053401\\
0.150300601202405	0.797422396501437	0.169082643439209\\
0.150300601202405	0.786595638135038	0.17171219869304\\
0.150300601202405	0.775691471578515	0.174080784202118\\
0.150300601202405	0.764674545932033	0.176199979212185\\
0.150300601202405	0.753501772980419	0.178080319770411\\
0.150300601202405	0.742119858270315	0.179731240603954\\
0.150300601202405	0.730461827024003	0.181160983732664\\
0.150300601202405	0.718442046900845	0.182376460414881\\
0.150300601202405	0.70594893939316	0.183383045616539\\
0.150300601202405	0.69283405293849	0.18418427250614\\
0.150300601202405	0.678895243317088	0.18478137459208\\
0.150300601202405	0.663850009329255	0.185172588652182\\
0.150300601202405	0.647291791744898	0.185352069393269\\
0.150300601202405	0.628615664663015	0.185308151305145\\
0.150300601202405	0.606886639778427	0.185020467430594\\
0.150300601202405	0.580595631016865	0.184454978859984\\
0.150300601202405	0.547186337417048	0.183555008131269\\
0.150300601202405	0.502105151520724	0.182224318253093\\
0.150300601202405	0.436914715719317	0.180294176606204\\
0.150300601202405	0.336311358532017	0.177461590454012\\
0.150300601202405	0.179971433686774	0.173210300080679\\
0.150300601202405	-0.0192948948868731	0.166938481818168\\
0.150300601202405	-0.166703607796915	0.15875899085212\\
0.150300601202405	-0.220506731922026	0.149789135670655\\
0.150300601202405	-0.228333693418883	0.140934166275192\\
0.150300601202405	-0.222362217397112	0.132518984128165\\
0.150300601202405	-0.212781752466151	0.1246145785216\\
0.150300601202405	-0.202320072589094	0.117219644438652\\
0.150300601202405	-0.191705883619067	0.110314635937148\\
};
\addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791159087706532	0.00171236375752394\\
0.180360721442886	0.161720127311151	0.00430801293927466\\
0.180360721442886	0.266867356593074	0.0078994300731741\\
0.180360721442886	0.423118155625853	0.0128751367415728\\
0.180360721442886	0.654991802092026	0.0199584490261648\\
0.180360721442886	0.882641299395774	0.0296090951210713\\
0.180360721442886	0.98088541052553	0.0408064356714329\\
0.180360721442886	0.997094828756028	0.0520777027919762\\
0.180360721442886	0.991097419042795	0.0628332315177678\\
0.180360721442886	0.980396919567271	0.0729600632230132\\
0.180360721442886	0.968792685789671	0.082461943259349\\
0.180360721442886	0.95709402636883	0.0913652763006777\\
0.180360721442886	0.945477027682682	0.099699470562475\\
0.180360721442886	0.933977132598579	0.107493019229107\\
0.180360721442886	0.922596531639834	0.114772867635117\\
0.180360721442886	0.911329018063239	0.121564461380377\\
0.180360721442886	0.900166062286087	0.127891904501052\\
0.180360721442886	0.889098314712632	0.133778100792281\\
0.180360721442886	0.878115906103292	0.139244855782723\\
0.180360721442886	0.867208395737128	0.144312942753615\\
0.180360721442886	0.856364593611434	0.149002141816453\\
0.180360721442886	0.845572317382617	0.153331260986219\\
0.180360721442886	0.834818095134094	0.157318146279237\\
0.180360721442886	0.824086806798245	0.160979685587621\\
0.180360721442886	0.813361246210357	0.164331808931573\\
0.180360721442886	0.802621575541839	0.167389485848608\\
0.180360721442886	0.791844630887912	0.17016671915551\\
0.180360721442886	0.781003019926709	0.172676533026565\\
0.180360721442886	0.770063926232609	0.174930952126101\\
0.180360721442886	0.758987494744349	0.176940967161051\\
0.180360721442886	0.747724611716439	0.178716480461699\\
0.180360721442886	0.73621379400346	0.180266222577834\\
0.180360721442886	0.724376743391456	0.181597626839259\\
0.180360721442886	0.712111855190748	0.182716642300777\\
0.180360721442886	0.699284510667565	0.183627454655274\\
0.180360721442886	0.685712174387209	0.184332066465321\\
0.180360721442886	0.671140826550686	0.184829655989231\\
0.180360721442886	0.655206427543848	0.185115575954973\\
0.180360721442886	0.63736949309113	0.185179744799678\\
0.180360721442886	0.616799199465748	0.185003969059952\\
0.180360721442886	0.592158162775383	0.18455729652985\\
0.180360721442886	0.561182032700448	0.183787556765983\\
0.180360721442886	0.519818069977952	0.182605163358237\\
0.180360721442886	0.460419021888322	0.180850838365776\\
0.180360721442886	0.368299806531265	0.17823282614377\\
0.180360721442886	0.219674058102245	0.174240659325982\\
0.180360721442886	0.0127393189366663	0.168241957028079\\
0.180360721442886	-0.154909721104301	0.16022331163208\\
0.180360721442886	-0.218578855505908	0.151254613894792\\
0.180360721442886	-0.228733828280787	0.142334503211405\\
0.180360721442886	-0.223193124865255	0.133841577359576\\
0.180360721442886	-0.21368818242632	0.125860225379995\\
0.180360721442886	-0.203242933187074	0.118391605225394\\
0.180360721442886	-0.192636789090888	0.111416458164974\\
0.180360721442886	-0.182078525504918	0.104911142676694\\
0.180360721442886	-0.171625188117415	0.0988517308963066\\
0.180360721442886	-0.161291016914277	0.0932150768367962\\
0.180360721442886	-0.151077345976374	0.0879790828119435\\
0.180360721442886	-0.140981275907477	0.0831227429281667\\
0.180360721442886	-0.130998312969024	0.0786261224479895\\
0.180360721442886	-0.12112319239698	0.0744703190817867\\
0.180360721442886	-0.111350119960188	0.0706374202989945\\
0.180360721442886	-0.101672811587484	0.0671104612053852\\
0.180360721442886	-0.0920844516396848	0.0638733845778243\\
0.180360721442886	-0.0825776096169318	0.0609110036035041\\
0.180360721442886	-0.0731441239103549	0.0582089676897765\\
0.180360721442886	-0.063774953061302	0.0557537315848679\\
0.180360721442886	-0.0544599883003059	0.0535325280216066\\
0.180360721442886	-0.0451878159109825	0.0515333443706314\\
0.180360721442886	-0.0359454165392769	0.0497449036401608\\
0.180360721442886	-0.0267177787191479	0.048156650673734\\
0.180360721442886	-0.0174873991054189	0.0467587444284359\\
0.180360721442886	-0.008233628392328	0.0455420577010883\\
0.180360721442886	0.00106819457756302	0.0444981861744089\\
0.180360721442886	0.0104479037908765	0.0436194694291362\\
0.180360721442886	0.0199420843172026	0.042899027695105\\
0.180360721442886	0.0295962502261986	0.0423308197890632\\
0.180360721442886	0.0394678996916406	0.0419097302261661\\
0.180360721442886	0.049630878343745	0.0416316974209239\\
0.180360721442886	0.0601817358459081	0.0414939011059986\\
0.180360721442886	0.0712491916886691	0.0414950371618288\\
0.180360721442886	0.0830085802601721	0.0416357248228304\\
0.180360721442886	0.0957045018020795	0.0419191198682419\\
0.180360721442886	0.109687445276448	0.0423518582827108\\
0.180360721442886	0.125475058885516	0.0429455479222798\\
0.180360721442886	0.143858631662401	0.0437192030972197\\
0.180360721442886	0.166095968837982	0.0447033679340316\\
0.180360721442886	0.194275939624602	0.0459473943317262\\
0.180360721442886	0.232032756306527	0.0475328430648946\\
0.180360721442886	0.285951233160566	0.0495989705655114\\
0.180360721442886	0.367993824346181	0.0523904271116629\\
0.180360721442886	0.49656655631102	0.056328053200419\\
0.180360721442886	0.677495483177896	0.0619887575932807\\
0.180360721442886	0.847204829602517	0.0695933529587791\\
0.180360721442886	0.930081972570829	0.0783636652657311\\
0.180360721442886	0.950254685147525	0.0872737820696531\\
0.180360721442886	0.947856653471141	0.0958282529107556\\
0.180360721442886	0.938991055948597	0.103887450775795\\
0.180360721442886	0.928367159539532	0.111431691071912\\
0.180360721442886	0.917298535445479	0.118474425964135\\
0.180360721442886	0.906159977649266	0.125037492072853\\
0.180360721442886	0.895060247796116	0.131144263975814\\
0.180360721442886	0.884028561888822	0.136817717685792\\
0.180360721442886	0.873068607230034	0.142079878189321\\
0.180360721442886	0.862174961426371	0.14695167487729\\
0.180360721442886	0.851338264674893	0.15145292173243\\
0.180360721442886	0.840546821224289	0.155602335532847\\
0.180360721442886	0.829786979515531	0.159417563974786\\
0.180360721442886	0.819043032453563	0.162915213513911\\
0.180360721442886	0.808296874851286	0.166110873229871\\
0.180360721442886	0.797527473158685	0.169019132069271\\
0.180360721442886	0.78671014371204	0.171653587492199\\
0.180360721442886	0.775815581641366	0.174026843426532\\
0.180360721442886	0.76480855379592	0.176150494531104\\
0.180360721442886	0.753646117407293	0.178035092309126\\
0.180360721442886	0.742275161539389	0.179690087204532\\
0.180360721442886	0.7306289480592	0.181123737500794\\
0.180360721442886	0.718622156689562	0.182342971652463\\
0.180360721442886	0.706143630193222	0.183353183288251\\
0.180360721442886	0.69304549999423	0.184157926464646\\
0.180360721442886	0.679126450476015	0.184758458909988\\
0.180360721442886	0.664105192872905	0.185153046613553\\
0.180360721442886	0.647576999726099	0.185335881047101\\
0.180360721442886	0.628939812185254	0.185295345100097\\
0.180360721442886	0.60726330713052	0.185011138579943\\
0.180360721442886	0.581046309853959	0.18444931925176\\
0.180360721442886	0.547746478850351	0.183553357030587\\
0.180360721442886	0.502835430419028	0.182227253192432\\
0.180360721442886	0.437919394442512	0.180302692441323\\
0.180360721442886	0.337745055115784	0.177477517857661\\
0.180360721442886	0.181882067667248	0.173237396017217\\
0.180360721442886	-0.0175401584494917	0.166982834625081\\
0.180360721442886	-0.165881367566071	0.158819190463101\\
0.180360721442886	-0.220262465245556	0.149854144062413\\
0.180360721442886	-0.228264160733477	0.140997645534406\\
0.180360721442886	-0.222338034381441	0.132579227607516\\
0.180360721442886	-0.212771340297417	0.124671314975564\\
0.180360721442886	-0.202315840462594	0.117272943462877\\
0.180360721442886	-0.191705844013029	0.110364641445014\\
};

 \end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Fitz_RelativeH2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=10,
xmax=30,
ymode=log,
ymin=1e-10,
ymax=10,
yminorticks=true
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*]
  table[row sep=crcr]{10	0.000456971788989571\\
12	9.55396456163434e-05\\
14	2.04380416249258e-05\\
16	5.21477494010139e-06\\
18	8.72336372915357e-07\\
20	1.82053947260767e-07\\
22	1.74190900213817e-07\\
24	3.32583776732257e-08\\
26	6.43920361360374e-09\\
28	1.12551589671416e-09\\
30	3.85740122195316e-09\\
};
 \addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*]
  table[row sep=crcr]{10	0.00690937970597811\\
12	0.00694791064040761\\
14	0.00461147184723486\\
16	0.0023418473138383\\
18	0.000856006690883957\\
20	0.000846247974869142\\
22	0.000210824576621207\\
24	4.26568553458524e-05\\
26	7.9545912192684e-06\\
28	1.4873086519344e-06\\
30	1.46939179624309e-06\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *]
  table[row sep=crcr]{10	2.71372918687032\\
12	2.75108919382643\\
14	3.08681432496166\\
16	1.73397792716095\\
18	0.759532439647806\\
20	0.846576583790162\\
22	0.682521617093891\\
24	0.317295463320234\\
26	0.142152577304355\\
28	0.159807900189237\\
30	0.0905136390855573\\
};
%\addplot [color=mycolor1,solid,forget plot]
 % table[row sep=crcr]{10	1\\
%12	1\\
%14	1\\
%16	3290815.68870933\\
%18	1\\
%20	1\\
%22	1\\
%24	1\\
%26	1\\
%28	1\\
%30	1\\
%};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Fitz_RelativeH2_New.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=15,
xmax=40,
ymode=log,
ymin=1e-12,
ymax=10000,
yminorticks=true,
ylabel = { $\tfrac{\|\Sigma-\hat\Sigma\|_{\cH_2^{(\cT)}}}{\|\Sigma\|_{\cH_2^{(\cT)}}}$},
xlabel = {Order of reduced system, $r$}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*]
  table[row sep=crcr]{15	1.46804713646712e-06\\
20	3.13146496876534e-08\\
25	1.01659612775136e-09\\
30	1.28643385628777e-11\\
35	5.78933559191141e-12\\
40	5.23896039888556e-12\\
};
 \addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*]
  table[row sep=crcr]{15	8.05459419391671e-05\\
20	3.32979263924172e-06\\
25	3.06567590061616e-08\\
30	5.64627803911906e-09\\
35	8.25173882476676e-10\\
40	7.97840480896847e-11\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *]
  table[row sep=crcr]{15	606.278715687453\\
20	546.267387445325\\
25	274.016142411122\\
30	149.01357910024\\
35	18.4423763496779\\
40	12.9005315470788\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Fitz_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-10,
ymax=.1,
yminorticks=true,
xlabel = {Time [s]},
title = {Absolute output error},
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	7.99681727583785e-08\\
0.0400801603206413	8.55775574457648e-07\\
0.0601202404809619	3.62013969783248e-06\\
0.0801603206412826	1.07584724608357e-05\\
0.100200400801603	1.57272282564555e-05\\
0.120240480961924	3.40091296671848e-05\\
0.140280561122244	4.74388402105959e-05\\
0.160320641282565	9.15629168436322e-05\\
0.180360721442886	0.000121187239104786\\
0.200400801603206	0.000160917906393269\\
0.220440881763527	0.000205782597005419\\
0.240480961923848	0.000249908417822846\\
0.260521042084168	0.000291654553232108\\
0.280561122244489	0.000330490270138761\\
0.30060120240481	0.000366091204730787\\
0.32064128256513	0.000398238703294529\\
0.340681362725451	0.000426815637601358\\
0.360721442885772	0.000451795133227989\\
0.380761523046092	0.000473223512914969\\
0.400801603206413	0.000491203434965795\\
0.420841683366733	0.000505879317165947\\
0.440881763527054	0.000517425368490171\\
0.460921843687375	0.000526035785290743\\
0.480961923847695	0.000531916660081289\\
0.501002004008016	0.000535279198832783\\
0.521042084168337	0.000536333977706735\\
0.541082164328657	0.000535286109068653\\
0.561122244488978	0.000532331211163792\\
0.581162324649299	0.000527652167376436\\
0.601202404809619	0.000521416630954646\\
0.62124248496994	0.000513775212274886\\
0.64128256513026	0.000504860265681209\\
0.661322645290581	0.000494785149107432\\
0.681362725450902	0.000483643798156394\\
0.701402805611222	0.000471510482387305\\
0.721442885771543	0.000458439554162679\\
0.741482965931864	0.000444465034651675\\
0.761523046092184	0.000429599841586567\\
0.781563126252505	0.000413834481763575\\
0.801603206412826	0.000397134949767883\\
0.821643286573146	0.000379439650583485\\
0.841683366733467	0.000360654726656348\\
0.861723446893788	0.000340647776020456\\
0.881763527054108	0.000319239216529668\\
0.901803607214429	0.000296190306039834\\
0.92184368737475	0.000271188277453011\\
0.94188376753507	0.000243827722485351\\
0.961923847695391	0.000213591496090904\\
0.981963927855711	0.000179840798098199\\
1.00200400801603	0.000145060692862173\\
1.02204408817635	0.000176722100559024\\
1.04208416833667	0.000212255897150418\\
1.06212424849699	0.000249246574946155\\
1.08216432865731	0.000278714076448888\\
1.10220440881764	0.000274809104551937\\
1.12224448897796	0.000181440953838097\\
1.14228456913828	0.000221925570617391\\
1.1623246492986	0.000440161925681477\\
1.18236472945892	0.00044899079680874\\
1.20240480961924	0.00032850860900073\\
1.22244488977956	0.000218800828682475\\
1.24248496993988	0.000152529079951946\\
1.2625250501002	0.000117794112955996\\
1.28256513026052	9.95951592756006e-05\\
1.30260521042084	8.92818200318793e-05\\
1.32264529058116	8.27300751504653e-05\\
1.34268537074148	7.8029968469992e-05\\
1.3627254509018	7.42799167825561e-05\\
1.38276553106212	7.10430525316941e-05\\
1.40280561122244	6.81020781558156e-05\\
1.42284569138277	6.53454422578637e-05\\
1.44288577154309	6.27131809773848e-05\\
1.46292585170341	6.01707383792241e-05\\
1.48296593186373	5.76961552522931e-05\\
1.50300601202405	5.5273723821872e-05\\
1.52304609218437	5.28907879403795e-05\\
1.54308617234469	5.05360824102699e-05\\
1.56312625250501	4.81988417883675e-05\\
1.58316633266533	4.58682593467361e-05\\
1.60320641282565	4.35331548755552e-05\\
1.62324649298597	4.11816956009947e-05\\
1.64328657314629	3.88011576122789e-05\\
1.66332665330661	3.63776681763309e-05\\
1.68336673346693	3.38959334818117e-05\\
1.70340681362725	3.13388981065844e-05\\
1.72344689378758	2.86873667318666e-05\\
1.7434869739479	2.5919493071052e-05\\
1.76352705410822	2.52665898252714e-05\\
1.78356713426854	2.69540259429917e-05\\
1.80360721442886	2.88845529548007e-05\\
1.82364729458918	3.10913251636786e-05\\
1.8436873747495	3.36151905515406e-05\\
1.86372745490982	3.65067329197088e-05\\
1.88376753507014	3.98290132082608e-05\\
1.90380761523046	4.36612677646893e-05\\
1.92384769539078	4.81039665240039e-05\\
1.9438877755511	5.32858140940666e-05\\
1.96392785571142	5.9373570438611e-05\\
1.98396793587174	6.65860304197019e-05\\
2.00400801603206	7.5214240439582e-05\\
2.02404809619238	8.56512216816513e-05\\
2.04408817635271	9.84364874154105e-05\\
2.06412825651303	0.000114324122942336\\
2.08416833667335	0.000134389097175711\\
2.10420841683367	0.000160197239596521\\
2.12424849699399	0.000194083712160922\\
2.14428857715431	0.000239621338112308\\
2.16432865731463	0.000302427578149123\\
2.18436873747495	0.000391584732353595\\
2.20440881763527	0.000522986272803394\\
2.22444889779559	0.000730179574727319\\
2.24448897795591	0.00105050883028573\\
2.26452905811623	0.001549147323125\\
2.28456913827655	0.0022813513152766\\
2.30460921843687	0.0031089615060324\\
2.32464929859719	0.00335339993157627\\
2.34468937875751	0.00242191678350157\\
2.36472945891784	0.00116645919044185\\
2.38476953907816	0.000411621999594824\\
2.40480961923848	0.000153474421803149\\
2.4248496993988	0.000271789917614278\\
2.44488977955912	0.000311526348076928\\
2.46492985971944	0.000321742158489166\\
2.48496993987976	0.000320841687127774\\
2.50501002004008	0.000315760771248542\\
2.5250501002004	0.000309180941823445\\
2.54509018036072	0.000302172288517935\\
2.56513026052104	0.000295176133059308\\
2.58517034068136	0.000288380839846586\\
2.60521042084168	0.000281870265588249\\
2.625250501002	0.000275684384500194\\
2.64529058116232	0.000269844985099466\\
2.66533066132265	0.000264366998436835\\
2.68537074148297	0.000259263848856148\\
2.70541082164329	0.00025455022903953\\
2.72545090180361	0.000250243837125227\\
2.74549098196393	0.000246366698334041\\
2.76553106212425	0.000242946530653043\\
2.78557114228457	0.000240018261768005\\
2.80561122244489	0.000237625869225752\\
2.82565130260521	0.000235824816822341\\
2.84569138276553	0.00023468527728511\\
2.86573146292585	0.00023429621024941\\
2.88577154308617	0.000234771248554796\\
2.90581162324649	0.000236256547933023\\
2.92585170340681	0.000238941780839719\\
2.94589178356713	0.000243075551822888\\
2.96593186372745	0.000248987781980986\\
2.98597194388778	0.000259977559589633\\
3.0060120240481	0.000275948170170209\\
3.02605210420842	0.000295671373444106\\
3.04609218436874	0.000320416152939304\\
3.06613226452906	0.000352007110448277\\
3.08617234468938	0.00039313136894939\\
3.1062124248497	0.000447851962746243\\
3.12625250501002	0.000522490805558856\\
3.14629258517034	0.000627190011779979\\
3.16633266533066	0.000778732748686881\\
3.18637274549098	0.00100566721422947\\
3.2064128256513	0.00135718875213527\\
3.22645290581162	0.00191522597052861\\
3.24649298597194	0.0027907250867891\\
3.26653306613226	0.00399571672643062\\
3.28657314629259	0.00493660914666438\\
3.30661322645291	0.00427849452973347\\
3.32665330661323	0.00235963461611521\\
3.34669338677355	0.00093915026507195\\
3.36673346693387	0.000302520485776323\\
3.38677354709419	0.000337346301269775\\
3.40681362725451	0.000409249631958625\\
3.42685370741483	0.000427247426778056\\
3.44689378757515	0.000426331181393839\\
3.46693386773547	0.000418787843721166\\
3.48697394789579	0.000409019202500492\\
3.50701402805611	0.000398647249181962\\
3.52705410821643	0.000388285807475915\\
3.54709418837675	0.000378171206586689\\
3.56713426853707	0.000368393937182805\\
3.58717434869739	0.000358986594798244\\
3.60721442885772	0.000349958392989548\\
3.62725450901804	0.000341309168311973\\
3.64729458917836	0.000333035266255784\\
3.66733466933868	0.000325132128794939\\
3.687374749499	0.000317595498703277\\
3.70741482965932	0.000310422037502249\\
3.72745490981964	0.0003036097094576\\
3.74749498997996	0.000297158071785888\\
3.76753507014028	0.000291068550011545\\
3.7875751503006	0.000285344743942012\\
3.80761523046092	0.000279992776088745\\
3.82765531062124	0.000275021732061471\\
3.84769539078156	0.000270444186524638\\
3.86773547094188	0.000266276887058416\\
3.8877755511022	0.000262541606139571\\
3.90781563126253	0.000259266218772102\\
3.92785571142285	0.000256486102666746\\
3.94789579158317	0.000254245934786548\\
3.96793587174349	0.000252602038013577\\
3.98797595190381	0.000251625463526923\\
4.00801603206413	0.000251406086335424\\
4.02805611222445	0.00025205809062926\\
4.04809619238477	0.000253727406821568\\
4.06813627254509	0.000256601911178513\\
4.08817635270541	0.000260925594015207\\
4.10821643286573	0.000267018514076563\\
4.12825651302605	0.000277453201332111\\
4.14829659318637	0.000293936707358271\\
4.16833667334669	0.000314050975816677\\
4.18837675350701	0.000338950833273871\\
4.20841683366733	0.000370256068056372\\
4.22845691382765	0.000410285327699027\\
4.24849699398798	0.000462432604966839\\
4.2685370741483	0.000531788655247792\\
4.28857715430862	0.000626193961519882\\
4.30861723446894	0.000758067140418567\\
4.32865731462926	0.000947637605907124\\
4.34869739478958	0.0012286567312383\\
4.3687374749499	0.00165793942304009\\
4.38877755511022	0.00232756196233704\\
4.40881763527054	0.00335913098358724\\
4.42885771543086	0.00477202143268309\\
4.44889779559118	0.0059697852496341\\
4.4689378757515	0.00546488899377348\\
4.48897795591182	0.00326655926391822\\
4.50901803607214	0.00139434415614181\\
4.52905811623246	0.000478174430045712\\
4.54909819639279	0.000397461262752502\\
4.56913827655311	0.00051543923814272\\
4.58917835671343	0.000549739512310125\\
4.60921843687375	0.000553730278281969\\
4.62925851703407	0.000546751486032997\\
4.64929859719439	0.000535915887172958\\
4.66933867735471	0.000523912818932867\\
4.68937875751503	0.000511791095511666\\
4.70941883767535	0.00049997252799483\\
4.72945891783567	0.000488632152545895\\
4.74949899799599	0.000477845694017806\\
4.76953907815631	0.000467648749423857\\
4.78957915831663	0.000458061535404897\\
4.80961923847695	0.000449099784843573\\
4.82965931863727	0.000440779954779452\\
4.8496993987976	0.000433122168543923\\
4.86973947895792	0.000426152231973592\\
4.88977955911824	0.000419903410525543\\
4.90981963927856	0.000414418454687315\\
4.92985971943888	0.00040975197799803\\
4.9498997995992	0.000405973433789591\\
4.96993987975952	0.000403171024352639\\
4.98997995991984	0.000401456828498042\\
5.01002004008016	0.000400973787723219\\
5.03006012024048	0.00040190512198808\\
5.0501002004008	0.000404487353466057\\
5.07014028056112	0.000409028247200127\\
5.09018036072144	0.000415932648245979\\
5.11022044088176	0.000425739491052735\\
5.13026052104208	0.00043917580079586\\
5.1503006012024	0.000457237947390846\\
5.17034068136273	0.000481315261324472\\
5.19038076152305	0.000513383034131579\\
5.21042084168337	0.000559082765779303\\
5.23046092184369	0.000628554593597189\\
5.25050100200401	0.000720685139093458\\
5.27054108216433	0.000846238750951189\\
5.29058116232465	0.00102260873161925\\
5.31062124248497	0.00127873124851402\\
5.33066132264529	0.00166375523550144\\
5.35070140280561	0.0022605317023885\\
5.37074148296593	0.00319513834783582\\
5.39078156312625	0.00457495610776691\\
5.41082164328657	0.00609633698664783\\
5.43086172344689	0.00630856710841669\\
5.45090180360721	0.00421297791597502\\
5.47094188376754	0.00187033027274303\\
5.49098196392786	0.0006469614828995\\
5.51102204408818	0.000364924715582304\\
5.5310621242485	0.000513493112538274\\
5.55110220440882	0.000554418302329565\\
5.57114228456914	0.000558620288922937\\
5.59118236472946	0.000550308736288085\\
5.61122244488978	0.000537836023717028\\
5.6312625250501	0.000524159431448852\\
5.65130260521042	0.000510355164708695\\
5.67134268537074	0.000496822719749025\\
5.69138276553106	0.000483710186122942\\
5.71142284569138	0.000471069452948697\\
5.7314629258517	0.000458914777165427\\
5.75150300601202	0.000447245641544934\\
5.77154308617235	0.00043605599134898\\
5.79158316633267	0.000425338118317867\\
5.81162324649299	0.000415084368355328\\
5.83166332665331	0.000405287978065917\\
5.85170340681363	0.000395943520380311\\
5.87174348697395	0.000387047233424347\\
5.89178356713427	0.000378597295204404\\
5.91182364729459	0.000370594114031446\\
5.93186372745491	0.000363040670897301\\
5.95190380761523	0.000355942923079843\\
5.97194388777555	0.000349310312522829\\
5.99198396793587	0.000343156389862796\\
6.01202404809619	0.000337499617711168\\
6.03206412825651	0.000332364373197825\\
6.05210420841683	0.000327782232582889\\
6.07214428857715	0.000323793634160437\\
6.09218436873747	0.000320450016024436\\
6.1122244488978	0.000317816624612657\\
6.13226452905812	0.000315976211136718\\
6.15230460921844	0.00031503395650629\\
6.17234468937876	0.000315124096285887\\
6.19238476953908	0.000316418938287117\\
6.2124248496994	0.0003191412844941\\
6.23246492985972	0.000323581772449861\\
6.25250501002004	0.000330123435974515\\
6.27254509018036	0.000340330364015595\\
6.29258517034068	0.000359568537499466\\
6.312625250501	0.000383140424031009\\
6.33266533066132	0.000412459717323156\\
6.35270541082164	0.00044952384520704\\
6.37274549098196	0.000497215869350549\\
6.39278557114228	0.000559795464700818\\
6.41282565130261	0.000643718108813168\\
6.43286573146293	0.000759037076533884\\
6.45290581162325	0.000921853575434301\\
6.47294589178357	0.00115863693345903\\
6.49298597194389	0.00151364305315602\\
6.51302605210421	0.00205996524556542\\
6.53306613226453	0.00290609407946634\\
6.55310621242485	0.00414290784470451\\
6.57314629258517	0.00553175184156935\\
6.59318637274549	0.00589949892527308\\
6.61322645290581	0.00422301579169704\\
6.63326653306613	0.00203313438592792\\
6.65330661322645	0.000756912969283971\\
6.67334669338677	0.000302411197361921\\
6.69338677354709	0.000484637974252126\\
6.71342685370742	0.000541424899585738\\
6.73346693386774	0.000553159848749547\\
6.75350701402806	0.000548760923188785\\
6.77354709418838	0.000538661217397728\\
6.7935871743487	0.000526716212269129\\
6.81362725450902	0.000514394545215083\\
6.83366733466934	0.000502272840494103\\
6.85370741482966	0.000490584189041909\\
6.87374749498998	0.000479425707863676\\
6.8937875751503	0.000468840164836101\\
6.91382765531062	0.000458848887424049\\
6.93386773547094	0.000449465957520059\\
6.95390781563126	0.000440704623404148\\
6.97394789579158	0.000432580748472453\\
6.9939879759519	0.000425114748339103\\
7.01402805611222	0.000418333306316687\\
7.03406813627254	0.000412271100404787\\
7.05410821643287	0.00040697277310002\\
7.07414829659319	0.000402495467055605\\
7.09418837675351	0.000398911925998557\\
7.11422845691383	0.000396314773228046\\
7.13426853707415	0.00039482197554204\\
7.15430861723447	0.000394584430460851\\
7.17434869739479	0.000395796284579197\\
7.19438877755511	0.000398709226504868\\
7.21442885771543	0.000403652342453611\\
7.23446893787575	0.000411060983325454\\
7.25450901803607	0.000421518255530287\\
7.27454909819639	0.00043581645923492\\
7.29458917835671	0.000455050146472916\\
7.31462925851703	0.000480759246390697\\
7.33466933867735	0.000515155446880605\\
7.35470941883768	0.000566086477079328\\
7.374749498998	0.000640766670488818\\
7.39478957915832	0.000740991633214685\\
7.41482965931864	0.000879432927876969\\
7.43486973947896	0.00107685313491146\\
7.45490981963928	0.00136814640926726\\
7.4749498997996	0.00181242959995383\\
7.49498997995992	0.00250516036426915\\
7.51503006012024	0.00356449990220101\\
7.53507014028056	0.00495024607427678\\
7.55511022044088	0.00584595119203845\\
7.5751503006012	0.00475887885557181\\
7.59519038076152	0.0024630309013777\\
7.61523046092184	0.000930002119922502\\
7.63527054108216	0.000282399781884435\\
7.65531062124249	0.000425504493951581\\
7.67535070140281	0.000489973670905502\\
7.69539078156313	0.000502944244160058\\
7.71543086172345	0.000498477437265679\\
7.73547094188377	0.000488161498124279\\
7.75551102204409	0.000476025749252665\\
7.77555110220441	0.000463510800162943\\
7.79559118236473	0.000451144118487914\\
7.81563126252505	0.00043912046781746\\
7.83567134268537	0.000427509557746578\\
7.85571142284569	0.000416332855992414\\
7.87575150300601	0.000405592976684632\\
7.89579158316633	0.000395285318030854\\
7.91583166332665	0.00038540283554437\\
7.93587174348697	0.000375938093710573\\
7.95591182364729	0.000366884208051539\\
7.97595190380762	0.000358235332911343\\
7.99599198396794	0.000349986958649885\\
8.01603206412826	0.00034213615370994\\
8.03607214428858	0.000334681808979925\\
8.0561122244489	0.000327624899179473\\
8.07615230460922	0.000320968797964109\\
8.09619238476954	0.000314719675786043\\
8.11623246492986	0.000308886972081205\\
8.13627254509018	0.000303484013037127\\
8.1563126252505	0.000298528783965323\\
8.17635270541082	0.000294044901155277\\
8.19639278557114	0.00029006287611798\\
8.21643286573146	0.000286621736175255\\
8.23647294589178	0.000283771137343915\\
8.2565130260521	0.00028157413827332\\
8.27655310621243	0.000280110877595101\\
8.29659318637275	0.000279483494962592\\
8.31663326653307	0.000279822791667635\\
8.33667334669339	0.000281297351995179\\
8.35671342685371	0.000284126195630979\\
8.37675350701403	0.000288596570232204\\
8.39679358717435	0.000295089355225112\\
8.41683366733467	0.000306966397215801\\
8.43687374749499	0.000325259007258483\\
8.45691382765531	0.00034784770312676\\
8.47695390781563	0.000376181010267294\\
8.49699398797595	0.00041232806613916\\
8.51703406813627	0.000459311583031349\\
8.53707414829659	0.000521656823115939\\
8.55711422845691	0.000606319984924397\\
8.57715430861724	0.000724295730851823\\
8.59719438877756	0.000893443803279777\\
8.61723446893788	0.00114342457017041\\
8.6372745490982	0.00152369781545036\\
8.65731462925852	0.00211255473007442\\
8.67735470941884	0.003005173455594\\
8.69739478957916	0.00417610620616468\\
8.71743486973948	0.0050188649873306\\
8.7374749498998	0.0043203280151123\\
8.75751503006012	0.00242962341712235\\
8.77755511022044	0.000993794954723737\\
8.79759519038076	0.000327656791122698\\
8.81763527054108	0.00036255226467713\\
8.8376753507014	0.000442307931824738\\
8.85771543086172	0.000463523717387303\\
8.87775551102204	0.000463824095718636\\
8.89779559118236	0.000456681389044596\\
8.91783567134268	0.000447006168118901\\
8.93787575150301	0.000436640186333437\\
8.95791583166333	0.0004262957410405\\
8.97795591182365	0.000416256465487846\\
8.99799599198397	0.000406638566474701\\
9.01803607214429	0.000397491473408632\\
9.03807615230461	0.000388837961318889\\
9.05811623246493	0.00038069105462761\\
9.07815631262525	0.000373061271546973\\
9.09819639278557	0.000365960261739323\\
9.11823647294589	0.000359402818512364\\
9.13827655310621	0.000353408273917832\\
9.15831663326653	0.00034800194600286\\
9.17835671342685	0.000343216601480067\\
9.19839679358717	0.000339094343035681\\
9.21843687374749	0.000335688876200696\\
9.23847695390782	0.000333068579280546\\
9.25851703406814	0.000331320528152462\\
9.27855711422846	0.000330555832237123\\
9.29859719438878	0.000330916996606673\\
9.3186372745491	0.000332588105816586\\
9.33867735470942	0.000335808648132888\\
9.35871743486974	0.000340893651967072\\
9.37875751503006	0.000348262391153889\\
9.39879759519038	0.000358480344735512\\
9.4188376753507	0.000372322318424059\\
9.43887775551102	0.000390868406675113\\
9.45891783567134	0.000415654013888683\\
9.47895791583166	0.000448909965762634\\
9.49899799599198	0.000502570428219024\\
9.5190380761523	0.000574523251846981\\
9.53907815631263	0.000672467515786049\\
9.55911823647295	0.000809916107316511\\
9.57915831663327	0.001009314252283\\
9.59919839679359	0.00130860798787041\\
9.61923847695391	0.00177090706329555\\
9.63927855711423	0.00248807743459219\\
9.65931863727455	0.00351742047621627\\
9.67935871743487	0.00454714764132048\\
9.69939879759519	0.00443805698290061\\
9.71943887775551	0.00276392070767252\\
9.73947895791583	0.00116633406904441\\
9.75951903807615	0.000388384710427958\\
9.77955911823647	0.000294637313750429\\
9.79959919839679	0.000382746659318853\\
9.81963927855711	0.000405267360383738\\
9.83967935871743	0.00040565433951692\\
9.85971943887776	0.000398592438080859\\
9.87975951903808	0.000389115307221237\\
9.8997995991984	0.000378995140898016\\
9.91983967935872	0.000368872624732279\\
9.93987975951904	0.000358983173699534\\
9.95991983967936	0.000349412304205397\\
9.97995991983968	0.000340188465070675\\
10	0.000331317954961059\\
};
 \addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	6.12093022328486e-05\\
0.0400801603206413	0.000355875994704731\\
0.0601202404809619	0.000871357817171149\\
0.0801603206412826	0.0014989253017005\\
0.100200400801603	0.00214414975258695\\
0.120240480961924	0.00280530921583744\\
0.140280561122244	0.00339917154929723\\
0.160320641282565	0.00385323607645718\\
0.180360721442886	0.0040381230039249\\
0.200400801603206	0.00393604498792437\\
0.220440881763527	0.00362856574342146\\
0.240480961923848	0.00319029032311551\\
0.260521042084168	0.00267667958254527\\
0.280561122244489	0.0021283848859967\\
0.30060120240481	0.0019281440777256\\
0.32064128256513	0.00202608499148791\\
0.340681362725451	0.00211013993556246\\
0.360721442885772	0.0021810437647368\\
0.380761523046092	0.0022398847929806\\
0.400801603206413	0.00228740891429112\\
0.420841683366733	0.00232396069603288\\
0.440881763527054	0.00234967035848815\\
0.460921843687375	0.00236466689962524\\
0.480961923847695	0.00236922496312608\\
0.501002004008016	0.002363827922436\\
0.521042084168337	0.00234916424935967\\
0.541082164328657	0.00232608379073342\\
0.561122244488978	0.00229553759811467\\
0.581162324649299	0.00225851774633974\\
0.601202404809619	0.00221600634364411\\
0.62124248496994	0.00216893735188496\\
0.64128256513026	0.00211817133659681\\
0.661322645290581	0.00208657228937381\\
0.681362725450902	0.00205029094911016\\
0.701402805611222	0.00200743514587744\\
0.721442885771543	0.00195944799639203\\
0.741482965931864	0.00190751400394995\\
0.761523046092184	0.00185258564016554\\
0.781563126252505	0.00179540563921002\\
0.801603206412826	0.00173652359148345\\
0.821643286573146	0.00167630506814935\\
0.841683366733467	0.00161493123780514\\
0.861723446893788	0.00155238506837843\\
0.881763527054108	0.00148841853422717\\
0.901803607214429	0.00142249146543694\\
0.92184368737475	0.00135366435391343\\
0.94188376753507	0.0012804166369586\\
0.961923847695391	0.00121210696616827\\
0.981963927855711	0.00117114317957695\\
1.00200400801603	0.00114053844548458\\
1.02204408817635	0.00112769546951573\\
1.04208416833667	0.00114621071331858\\
1.06212424849699	0.00122102485829498\\
1.08216432865731	0.00139557083128228\\
1.10220440881764	0.00172975438756835\\
1.12224448897796	0.00222831951458716\\
1.14228456913828	0.00258266411444302\\
1.1623246492986	0.00219018039744215\\
1.18236472945892	0.00141079868756197\\
1.20240480961924	0.00104447101408535\\
1.22244488977956	0.000919040603028665\\
1.24248496993988	0.000976616055267526\\
1.2625250501002	0.000968609111468122\\
1.28256513026052	0.000940985018377583\\
1.30260521042084	0.000908981492124969\\
1.32264529058116	0.000877053050415078\\
1.34268537074148	0.000846278252644085\\
1.3627254509018	0.000816804416002438\\
1.38276553106212	0.000788562890822388\\
1.40280561122244	0.000761457430674073\\
1.42284569138277	0.000735405605188609\\
1.44288577154309	0.000710342673441527\\
1.46292585170341	0.000686217651044548\\
1.48296593186373	0.000662989041061886\\
1.50300601202405	0.000640621682160857\\
1.52304609218437	0.000619084685671248\\
1.54308617234469	0.00059835016227601\\
1.56312625250501	0.000578392456344855\\
1.58316633266533	0.000559187717296253\\
1.60320641282565	0.000540713654604171\\
1.62324649298597	0.000522949431677997\\
1.64328657314629	0.000505875637832127\\
1.66332665330661	0.000489474319912905\\
1.68336673346693	0.000473729061588501\\
1.70340681362725	0.00045862511007088\\
1.72344689378758	0.00044414953305082\\
1.7434869739479	0.000430291459783762\\
1.76352705410822	0.00041704236294564\\
1.78356713426854	0.000404396430873269\\
1.80360721442886	0.000392351062225467\\
1.82364729458918	0.000380907478918224\\
1.8436873747495	0.000370071549495718\\
1.86372745490982	0.000359854855537723\\
1.88376753507014	0.000350276106590686\\
1.90380761523046	0.000341363028250949\\
1.92384769539078	0.0003331549108226\\
1.9438877755511	0.00032570609013096\\
1.96392785571142	0.000319090758224335\\
1.98396793587174	0.000313409709244886\\
2.00400801603206	0.000308799944181787\\
2.02404809619238	0.000305448576554006\\
2.04408817635271	0.000303613275395648\\
2.06412825651303	0.000303653061951611\\
2.08416833667335	0.000306075518838236\\
2.10420841683367	0.00031161094632029\\
2.12424849699399	0.000321331594728552\\
2.14428857715431	0.000336848378563667\\
2.16432865731463	0.000360642985932833\\
2.18436873747495	0.000396639866752365\\
2.20440881763527	0.0004511966657735\\
2.22444889779559	0.000534764725500101\\
2.24448897795591	0.000664268127162349\\
2.26452905811623	0.000864256967993228\\
2.28456913827655	0.00115492641038962\\
2.30460921843687	0.00148725679172459\\
2.32464929859719	0.0016244839362897\\
2.34468937875751	0.001341390710942\\
2.36472945891784	0.000871579414994307\\
2.38476953907816	0.00091704656158912\\
2.40480961923848	0.000862811557285181\\
2.4248496993988	0.000622907524960956\\
2.44488977955912	0.00035716114225922\\
2.46492985971944	0.000144788912115758\\
2.48496993987976	0.000166633259566888\\
2.50501002004008	0.000172373059706382\\
2.5250501002004	0.000166644471900082\\
2.54509018036072	0.000156442242127533\\
2.56513026052104	0.000145885487171774\\
2.58517034068136	0.000136986946459083\\
2.60521042084168	0.000130412249806353\\
2.625250501002	0.000126083330436885\\
2.64529058116232	0.000123592265203615\\
2.66533066132265	0.000122449898924654\\
2.68537074148297	0.000122213640665433\\
2.70541082164329	0.000122537747680479\\
2.72545090180361	0.000123180034761944\\
2.74549098196393	0.000123988056293961\\
2.76553106212425	0.000124878649134103\\
2.78557114228457	0.000125818104273728\\
2.80561122244489	0.00012680595008048\\
2.82565130260521	0.000127863246208504\\
2.84569138276553	0.000129024899002184\\
2.86573146292585	0.000130335021903599\\
2.88577154308617	0.000131844967494701\\
2.90581162324649	0.000133612900459407\\
2.92585170340681	0.00013570457758813\\
2.94589178356713	0.000138194838511546\\
2.96593186372745	0.000141169858571821\\
2.98597194388778	0.00014472941993024\\
3.0060120240481	0.000148988976875472\\
3.02605210420842	0.000154080785071967\\
3.04609218436874	0.000160151616949059\\
3.06613226452906	0.000167353746552953\\
3.08617234468938	0.000175819792141832\\
3.1062124248497	0.000185602715753505\\
3.12625250501002	0.000196538733013493\\
3.14629258517034	0.000207937300610708\\
3.16633266533066	0.000217874099203083\\
3.18637274549098	0.000221558845331413\\
3.2064128256513	0.000207539378511937\\
3.22645290581162	0.000270820960375645\\
3.24649298597194	0.000476746656526916\\
3.26653306613226	0.000854628212030487\\
3.28657314629259	0.00136026289964279\\
3.30661322645291	0.00153075504207643\\
3.32665330661323	0.00104997863748123\\
3.34669338677355	0.000495463374032598\\
3.36673346693387	0.000195825328231022\\
3.38677354709419	5.27181417267625e-05\\
3.40681362725451	5.91645739289465e-05\\
3.42685370741483	8.11467697925533e-05\\
3.44689378757515	8.93367142378795e-05\\
3.46693386773547	9.23206719103398e-05\\
3.48697394789579	9.34045941598169e-05\\
3.50701402805611	9.38328719702827e-05\\
3.52705410821643	9.40618534082741e-05\\
3.54709418837675	9.42529625710467e-05\\
3.56713426853707	9.44606957031385e-05\\
3.58717434869739	9.47030251314818e-05\\
3.60721442885772	9.49870262942284e-05\\
3.62725450901804	9.53177379392559e-05\\
3.64729458917836	9.57009346483906e-05\\
3.66733466933868	9.61438092387593e-05\\
3.687374749499	9.66550419721698e-05\\
3.70741482965932	9.72447574853763e-05\\
3.72745490981964	9.79245358199016e-05\\
3.74749498997996	9.87075047290016e-05\\
3.76753507014028	9.96085395035193e-05\\
3.7875751503006	0.000100644551526856\\
3.80761523046092	0.000101834879948103\\
3.82765531062124	0.000103201794041542\\
3.84769539078156	0.000104771145625498\\
3.86773547094188	0.000106573173765865\\
3.8877755511022	0.000108643537254923\\
3.90781563126253	0.000111024634987356\\
3.92785571142285	0.000113767284609158\\
3.94789579158317	0.000116932915898621\\
3.96793587174349	0.000120596414395369\\
3.98797595190381	0.000124849880848094\\
4.00801603206413	0.000129807621478017\\
4.02805611222445	0.000135612866834656\\
4.04809619238477	0.000142446899071558\\
4.06813627254509	0.00015054161288253\\
4.08817635270541	0.000160197023892503\\
4.10821643286573	0.000171806006583671\\
4.12825651302605	0.000185889786563555\\
4.14829659318637	0.000203149688103275\\
4.16833667334669	0.000224543931530118\\
4.18837675350701	0.000251403810372773\\
4.20841683366733	0.000285613086265613\\
4.22845691382765	0.000329891505631764\\
4.24849699398798	0.000388253664881665\\
4.2685370741483	0.000466771478016374\\
4.28857715430862	0.000574875255841188\\
4.30861723446894	0.000727632436548782\\
4.32865731462926	0.000949823345165572\\
4.34869739478958	0.00128327441782347\\
4.3687374749499	0.00179955959102528\\
4.38877755511022	0.00261815403928546\\
4.40881763527054	0.0039097947712565\\
4.42885771543086	0.00576349548667885\\
4.44889779559118	0.00757408834309738\\
4.4689378757515	0.00744868280216947\\
4.48897795591182	0.0049059256668897\\
4.50901803607214	0.00241727442861735\\
4.52905811623246	0.00106635057429601\\
4.54909819639279	0.000473416247394318\\
4.56913827655311	0.000616445072277656\\
4.58917835671343	0.000647747509119383\\
4.60921843687375	0.000645250056356336\\
4.62925851703407	0.000634574398938645\\
4.64929859719439	0.000622967807746719\\
4.66933867735471	0.000611783459817702\\
4.68937875751503	0.000600842023241135\\
4.70941883767535	0.000589822164970236\\
4.72945891783567	0.000578596694315467\\
4.74949899799599	0.000567229287129004\\
4.76953907815631	0.000555892950727846\\
4.78957915831663	0.000544796579352538\\
4.80961923847695	0.000534139606703496\\
4.82965931863727	0.000524091841516791\\
4.8496993987976	0.000514790191668404\\
4.86973947895792	0.000506344526794267\\
4.88977955911824	0.000498847368966965\\
4.90981963927856	0.000492384534493948\\
4.92985971943888	0.000487045370069453\\
4.9498997995992	0.000482932342076275\\
4.96993987975952	0.00048017049494864\\
4.98997995991984	0.000478917648239027\\
5.01002004008016	0.000479376213844598\\
5.03006012024048	0.000481808259444133\\
5.0501002004008	0.000486555593636195\\
5.07014028056112	0.000506172344628034\\
5.09018036072144	0.000531685468500381\\
5.11022044088176	0.000561476538007449\\
5.13026052104208	0.000596793995367911\\
5.1503006012024	0.000639337763904665\\
5.17034068136273	0.000691469241797041\\
5.19038076152305	0.000756538925820088\\
5.21042084168337	0.000839411564887024\\
5.23046092184369	0.000947330858914353\\
5.25050100200401	0.00109138412569867\\
5.27054108216433	0.00128905592333477\\
5.29058116232465	0.00156880308004716\\
5.31062124248497	0.00197840302276797\\
5.33066132264529	0.00260009010992064\\
5.35070140280561	0.00357572560981061\\
5.37074148296593	0.0051329529339493\\
5.39078156312625	0.00751777486967994\\
5.41082164328657	0.0104114258991844\\
5.43086172344689	0.0114961736963083\\
5.45090180360721	0.00832072986138036\\
5.47094188376754	0.00394670083825559\\
5.49098196392786	0.00143322453337644\\
5.51102204408818	0.000493681096520426\\
5.5310621242485	0.00083806928664365\\
5.55110220440882	0.000944067908260918\\
5.57114228456914	0.000965530331737317\\
5.59118236472946	0.000957001582595977\\
5.61122244488978	0.000937931999681514\\
5.6312625250501	0.000915427040605626\\
5.65130260521042	0.000892155998461847\\
5.67134268537074	0.00086914615184909\\
5.69138276553106	0.000846797536913163\\
5.71142284569138	0.00082526324857729\\
5.7314629258517	0.00080459670247502\\
5.75150300601202	0.000784810592798835\\
5.77154308617235	0.000765901323662589\\
5.79158316633267	0.000747859522022977\\
5.81162324649299	0.000730674793218852\\
5.83166332665331	0.000714338019062406\\
5.85170340681363	0.000698842626744585\\
5.87174348697395	0.000684185419873379\\
5.89178356713427	0.000670367266717199\\
5.91182364729459	0.000657393796044636\\
5.93186372745491	0.000645276168591061\\
5.95190380761523	0.000634032004446641\\
5.97194388777555	0.000623686518776562\\
5.99198396793587	0.000614273945243292\\
6.01202404809619	0.000605839306590132\\
6.03206412825651	0.000598440684748108\\
6.05210420841683	0.000592152118775243\\
6.07214428857715	0.000587067309948864\\
6.09218436873747	0.000583304466306482\\
6.1122244488978	0.000581012605924134\\
6.13226452905812	0.000580379896078684\\
6.15230460921844	0.000581644761972309\\
6.17234468937876	0.000585110847403444\\
6.19238476953908	0.000591167395183174\\
6.2124248496994	0.000600317342164189\\
6.23246492985972	0.000613216572805841\\
6.25250501002004	0.000641708320471977\\
6.27254509018036	0.000677376638571859\\
6.29258517034068	0.000720540858136168\\
6.312625250501	0.000773505369218094\\
6.33266533066132	0.000839467738161272\\
6.35270541082164	0.00092295133143051\\
6.37274549098196	0.00103049161547776\\
6.39278557114228	0.00117175245529842\\
6.41282565130261	0.0013613894029595\\
6.43286573146293	0.00162224088113927\\
6.45290581162325	0.00199091942604985\\
6.47294589178357	0.00252772999462304\\
6.49298597194389	0.00333397155664899\\
6.51302605210421	0.00457900923914219\\
6.53306613226453	0.00652372775235499\\
6.55310621242485	0.00943345564364845\\
6.57314629258517	0.0129472787732646\\
6.59318637274549	0.0145532441972838\\
6.61322645290581	0.0111973193115023\\
6.63326653306613	0.00577425140561345\\
6.65330661322645	0.00230987552290036\\
6.67334669338677	0.000770607516157228\\
6.69338677354709	0.00110302305085112\\
6.71342685370742	0.00126244077595231\\
6.73346693386774	0.00129723758714573\\
6.75350701402806	0.00128921095258581\\
6.77354709418838	0.00126695663189511\\
6.7935871743487	0.00124036456105681\\
6.81362725450902	0.00121282182076263\\
6.83366733466934	0.00118550018279351\\
6.85370741482966	0.00115884743387548\\
6.87374749498998	0.00113308843904819\\
6.8937875751503	0.00110838069319269\\
6.91382765531062	0.00108485592358504\\
6.93386773547094	0.00106262905727736\\
6.95390781563126	0.00104180118294467\\
6.97394789579158	0.00102246341357635\\
6.9939879759519	0.00100470296398376\\
7.01402805611222	0.000988610346042723\\
7.03406813627254	0.000974287009294528\\
7.05410821643287	0.000961853611626207\\
7.07414829659319	0.000951458853552883\\
7.09418837675351	0.000943289561680549\\
7.11422845691383	0.000937582751032229\\
7.13426853707415	0.000934641087269039\\
7.15430861723447	0.000934853119922863\\
7.17434869739479	0.000938720649288502\\
7.19438877755511	0.000946896540836642\\
7.21442885771543	0.000960238207931105\\
7.23446893787575	0.000979883756064642\\
7.25450901803607	0.00100736294162573\\
7.27454909819639	0.0010447622511762\\
7.29458917835671	0.00110252545775674\\
7.31462925851703	0.00119565460023303\\
7.33466933867735	0.00131268150210163\\
7.35470941883768	0.00146287345598278\\
7.374749498998	0.00166017095706054\\
7.39478957915832	0.00192614909340781\\
7.41482965931864	0.00229522946689374\\
7.43486973947896	0.00282406124772128\\
7.45490981963928	0.00360850811983834\\
7.4749498997996	0.00481312046636667\\
7.49498997995992	0.00671191858668045\\
7.51503006012024	0.00968154960925194\\
7.53507014028056	0.013800341285314\\
7.55511022044088	0.0171726174597191\\
7.5751503006012	0.0151654695290434\\
7.59519038076152	0.00849341782080947\\
7.61523046092184	0.00339010654960462\\
7.63527054108216	0.00109185906147849\\
7.65531062124249	0.00114708253319731\\
7.67535070140281	0.00140306458797201\\
7.69539078156313	0.00146662384965936\\
7.71543086172345	0.00146347462755331\\
7.73547094188377	0.00143725503436828\\
7.75551102204409	0.00140340416900617\\
7.77555110220441	0.00136753765970402\\
7.79559118236473	0.0013317523486291\\
7.81563126252505	0.00129684390553364\\
7.83567134268537	0.00126311145972972\\
7.85571142284569	0.00123065932904718\\
7.87575150300601	0.00119951401310896\\
7.89579158316633	0.00116967112102719\\
7.91583166332665	0.00114111489052218\\
7.93587174348697	0.00111382665382202\\
7.95591182364729	0.00108778874464558\\
7.97595190380762	0.00106298648127885\\
7.99599198396794	0.00103940937762645\\
8.01603206412826	0.00101705204443421\\
8.03607214428858	0.000995915047174462\\
8.0561122244489	0.000976005837882595\\
8.07615230460922	0.000957339850214019\\
8.09619238476954	0.000939941828230907\\
8.11623246492986	0.000923847495804882\\
8.13627254509018	0.00090910561531329\\
8.1563126252505	0.00089578062111351\\
8.17635270541082	0.000883955965265658\\
8.19639278557114	0.000873738382786135\\
8.21643286573146	0.000865263433079002\\
8.23647294589178	0.000858702684846188\\
8.2565130260521	0.000854273166337341\\
8.27655310621243	0.00085224987899341\\
8.29659318637275	0.000852982555249992\\
8.31663326653307	0.000856918331894815\\
8.33667334669339	0.000864632794209615\\
8.35671342685371	0.000876873023198173\\
8.37675350701403	0.000894618115411302\\
8.39679358717435	0.000923046228353548\\
8.41683366733467	0.000974509530180082\\
8.43687374749499	0.00103710000510156\\
8.45691382765531	0.00111433615422632\\
8.47695390781563	0.00121114068333323\\
8.49699398797595	0.00133454184835353\\
8.51703406813627	0.00149479918110612\\
8.53707414829659	0.00170725692053837\\
8.55711422845691	0.00199547571733859\\
8.57715430861724	0.00239665419776108\\
8.59719438877756	0.00297118454382145\\
8.61723446893788	0.00381947939659184\\
8.6372745490982	0.00510999486873425\\
8.65731462925852	0.00711498652557963\\
8.67735470941884	0.0101941391599213\\
8.69739478957916	0.0144116851459798\\
8.71743486973948	0.018030148036797\\
8.7374749498998	0.0166169707754238\\
8.75751503006012	0.0100325909935336\\
8.77755511022044	0.00432903934579608\\
8.79759519038076	0.0015122211611745\\
8.81763527054108	0.00119569287168327\\
8.8376753507014	0.00154493266450054\\
8.85771543086172	0.00164278933888463\\
8.87775551102204	0.00165168453114641\\
8.89779559118236	0.00162941141514885\\
8.91783567134268	0.00159660854258745\\
8.93787575150301	0.0015607560467009\\
8.95791583166333	0.00152462850786021\\
8.97795591182365	0.00148930155191451\\
8.99799599198397	0.00145523158436606\\
9.01803607214429	0.00142264487441505\\
9.03807615230461	0.00139167791178017\\
9.05811623246493	0.0013624291231623\\
9.07815631262525	0.00133498004875952\\
9.09819639278557	0.00130940638774409\\
9.11823647294589	0.00128578599779988\\
9.13827655310621	0.00126420631498977\\
9.15831663326653	0.00124477150291928\\
9.17835671342685	0.00122761011164679\\
9.19839679358717	0.00121288357970462\\
9.21843687374749	0.00120079640501773\\
9.23847695390782	0.00119160856749942\\
9.25851703406814	0.00118565167028332\\
9.27855711422846	0.00118335018420683\\
9.29859719438878	0.00118525012985719\\
9.3186372745491	0.00119205859735239\\
9.33867735470942	0.00120469902783593\\
9.35871743486974	0.0012243894813438\\
9.37875751503006	0.00125275576017003\\
9.39879759519038	0.00129199780683349\\
9.4188376753507	0.00134513853267879\\
9.43887775551102	0.00141640491473974\\
9.45891783567134	0.00153679185795336\\
9.47895791583166	0.00169883229182982\\
9.49899799599198	0.00190919828398031\\
9.5190380761523	0.0021891093570002\\
9.53907815631263	0.0025719156863305\\
9.55911823647295	0.00311167718204365\\
9.57915831663327	0.00389867454966368\\
9.59919839679359	0.00508703131845499\\
9.61923847695391	0.00693860984808521\\
9.63927855711423	0.00985841909095236\\
9.65931863727455	0.0142174964739625\\
9.67935871743487	0.0191508836441743\\
9.69939879759519	0.0201510222861147\\
9.71943887775551	0.0137438378087779\\
9.73947895791583	0.0062189274247445\\
9.75951903807615	0.00218944945023715\\
9.77955911823647	0.00108549538006442\\
9.79959919839679	0.00159252419860814\\
9.81963927855711	0.00173711685886288\\
9.83967935871743	0.00175667380349626\\
9.85971943887776	0.00173311701011362\\
9.87975951903808	0.0016949819189162\\
9.8997995991984	0.0016524652009076\\
9.91983967935872	0.00160931297968574\\
9.93987975951904	0.00156693126143106\\
9.95991983967936	0.00152584942064843\\
9.97995991983968	0.00148625850054047\\
10	0.00144821590527499\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	8.73541743920316e-09\\
0.0400801603206413	2.51197438132407e-09\\
0.0601202404809619	2.2831812422023e-08\\
0.0801603206412826	9.60936405620949e-09\\
0.100200400801603	9.60864920095117e-09\\
0.120240480961924	1.5369629053838e-08\\
0.140280561122244	4.82850932848056e-10\\
0.160320641282565	9.46508598234641e-09\\
0.180360721442886	2.53383752937819e-08\\
0.200400801603206	2.23353165268447e-08\\
0.220440881763527	1.0394271832137e-09\\
0.240480961923848	1.26124969426766e-08\\
0.260521042084168	1.53455576995531e-08\\
0.280561122244489	1.07654869810347e-08\\
0.30060120240481	3.20812421766847e-09\\
0.32064128256513	4.04335344372786e-09\\
0.340681362725451	9.14542354346626e-09\\
0.360721442885772	1.15962387747803e-08\\
0.380761523046092	1.17255448267573e-08\\
0.400801603206413	1.02523116662923e-08\\
0.420841683366733	7.9705214789394e-09\\
0.440881763527054	5.53462041474884e-09\\
0.460921843687375	3.38373258579328e-09\\
0.480961923847695	1.73927609814495e-09\\
0.501002004008016	6.47579698198619e-10\\
0.521042084168337	4.18325651896367e-11\\
0.541082164328657	3.10071440745574e-10\\
0.561122244488978	3.7948783004893e-10\\
0.581162324649299	3.85724577278701e-10\\
0.601202404809619	4.33607372229972e-10\\
0.62124248496994	5.90762605501283e-10\\
0.64128256513026	8.8461243885618e-10\\
0.661322645290581	1.30676616749703e-09\\
0.681362725450902	1.8240110949419e-09\\
0.701402805611222	2.38502630145465e-09\\
0.721442885771543	2.93469630541221e-09\\
0.741482965931864	3.41751742183316e-09\\
0.761523046092184	3.78813810875123e-09\\
0.781563126252505	4.00376984344142e-09\\
0.801603206412826	4.03724147168827e-09\\
0.821643286573146	3.82465595305526e-09\\
0.841683366733467	3.38876456063009e-09\\
0.861723446893788	2.75988958076123e-09\\
0.881763527054108	1.8665446410715e-09\\
0.901803607214429	7.99867130862886e-10\\
0.92184368737475	1.7836482013589e-09\\
0.94188376753507	3.37265526617614e-09\\
0.961923847695391	5.21867801750453e-09\\
0.981963927855711	7.24525338335891e-09\\
1.00200400801603	9.48887039775581e-09\\
1.02204408817635	1.19015453603488e-08\\
1.04208416833667	1.41739183584511e-08\\
1.06212424849699	1.57177943160836e-08\\
1.08216432865731	1.48419248141574e-08\\
1.10220440881764	7.93071704141557e-09\\
1.12224448897796	2.18279377628416e-08\\
1.14228456913828	3.14609152202161e-08\\
1.1623246492986	2.54494429974272e-08\\
1.18236472945892	1.79192756744051e-08\\
1.20240480961924	6.91894554150085e-09\\
1.22244488977956	7.78493811082193e-10\\
1.24248496993988	6.84466455735944e-10\\
1.2625250501002	2.36296664180013e-09\\
1.28256513026052	3.18012509381571e-09\\
1.30260521042084	3.51096846734622e-09\\
1.32264529058116	3.62729261904615e-09\\
1.34268537074148	3.62977752021987e-09\\
1.3627254509018	3.55679115326968e-09\\
1.38276553106212	3.42872325670429e-09\\
1.40280561122244	3.25969774783719e-09\\
1.42284569138277	3.06259474724957e-09\\
1.44288577154309	2.84693808111358e-09\\
1.46292585170341	2.62131604616966e-09\\
1.48296593186373	2.39222600062483e-09\\
1.50300601202405	2.16543812742165e-09\\
1.52304609218437	1.94598767655485e-09\\
1.54308617234469	1.73699048200415e-09\\
1.56312625250501	1.543002808857e-09\\
1.58316633266533	1.36351100549215e-09\\
1.60320641282565	1.1991409358536e-09\\
1.62324649298597	1.05183912621487e-09\\
1.64328657314629	9.21355623739739e-10\\
1.66332665330661	8.07138467173729e-10\\
1.68336673346693	7.09517954805561e-10\\
1.70340681362725	6.23257358917106e-10\\
1.72344689378758	5.50013042055486e-10\\
1.7434869739479	4.87997073306268e-10\\
1.76352705410822	4.3374189830081e-10\\
1.78356713426854	3.86967574303454e-10\\
1.80360721442886	3.93865573836139e-10\\
1.82364729458918	4.36591939901101e-10\\
1.8436873747495	4.7932065955214e-10\\
1.86372745490982	5.25110597365819e-10\\
1.88376753507014	5.76222212306243e-10\\
1.90380761523046	6.35091011030875e-10\\
1.92384769539078	7.04321833494559e-10\\
1.9438877755511	7.86438091732178e-10\\
1.96392785571142	8.84335042694584e-10\\
1.98396793587174	1.0012435290585e-09\\
2.00400801603206	1.13939265314333e-09\\
2.02404809619238	1.30028942127436e-09\\
2.04408817635271	1.48966063096001e-09\\
2.06412825651303	1.72672441969834e-09\\
2.08416833667335	2.01809395236618e-09\\
2.10420841683367	2.36401567418887e-09\\
2.12424849699399	2.80289421186741e-09\\
2.14428857715431	3.3374810276543e-09\\
2.16432865731463	4.05891980095885e-09\\
2.18436873747495	5.02787437031693e-09\\
2.20440881763527	6.33201374319881e-09\\
2.22444889779559	8.16443095769115e-09\\
2.24448897795591	1.07233104999771e-08\\
2.26452905811623	1.42532341831925e-08\\
2.28456913827655	1.87833392138737e-08\\
2.30460921843687	2.19420403339832e-08\\
2.32464929859719	1.68692447025109e-08\\
2.34468937875751	6.23102978242196e-09\\
2.36472945891784	6.59137600750315e-09\\
2.38476953907816	3.97763409709651e-09\\
2.40480961923848	2.36689287613778e-09\\
2.4248496993988	2.51841245774154e-09\\
2.44488977955912	2.78898416167239e-09\\
2.46492985971944	2.98047507507615e-09\\
2.48496993987976	3.12237595501141e-09\\
2.50501002004008	3.22729052509851e-09\\
2.5250501002004	3.30805505210918e-09\\
2.54509018036072	3.36579059068143e-09\\
2.56513026052104	3.40097325302047e-09\\
2.58517034068136	3.42098843697514e-09\\
2.60521042084168	3.42713239731562e-09\\
2.625250501002	3.42549297260852e-09\\
2.64529058116232	3.41184616670098e-09\\
2.66533066132265	3.39020497786002e-09\\
2.68537074148297	3.36238516196463e-09\\
2.70541082164329	3.33270122609974e-09\\
2.72545090180361	3.29290847367325e-09\\
2.74549098196393	3.25586643756814e-09\\
2.76553106212425	3.22936644092664e-09\\
2.78557114228457	3.20082120530696e-09\\
2.80561122244489	3.18162905743602e-09\\
2.82565130260521	3.18189147252568e-09\\
2.84569138276553	3.13885420433202e-09\\
2.86573146292585	3.10520970048245e-09\\
2.88577154308617	3.09656869590391e-09\\
2.90581162324649	3.09622093241924e-09\\
2.92585170340681	3.072037652041e-09\\
2.94589178356713	3.08419659256209e-09\\
2.96593186372745	3.10057972352507e-09\\
2.98597194388778	3.11898087912432e-09\\
3.0060120240481	3.18853908554129e-09\\
3.02605210420842	3.24472043677915e-09\\
3.04609218436874	3.34567434867594e-09\\
3.06613226452906	3.47277842593918e-09\\
3.08617234468938	3.61432379858417e-09\\
3.1062124248497	3.82573167589939e-09\\
3.12625250501002	4.19190188116758e-09\\
3.14629258517034	4.6674170500749e-09\\
3.16633266533066	5.37560802815751e-09\\
3.18637274549098	6.33805019578659e-09\\
3.2064128256513	7.78852535243679e-09\\
3.22645290581162	9.70863851812442e-09\\
3.24649298597194	1.24934998319004e-08\\
3.26653306613226	1.58643270742331e-08\\
3.28657314629259	1.73043618462154e-08\\
3.30661322645291	1.28320598036247e-08\\
3.32665330661323	6.51170331544826e-09\\
3.34669338677355	3.06250948212128e-09\\
3.36673346693387	1.68098591990518e-09\\
3.38677354709419	2.15076076393039e-09\\
3.40681362725451	2.46333288489442e-09\\
3.42685370741483	2.56563272016397e-09\\
3.44689378757515	2.59061228718993e-09\\
3.46693386773547	2.58838286915086e-09\\
3.48697394789579	2.57734100728158e-09\\
3.50701402805611	2.55953576389079e-09\\
3.52705410821643	2.53634902663835e-09\\
3.54709418837675	2.51014005414607e-09\\
3.56713426853707	2.48101784949828e-09\\
3.58717434869739	2.44988235947874e-09\\
3.60721442885772	2.4169781384642e-09\\
3.62725450901804	2.3814490587859e-09\\
3.64729458917836	2.34538276994156e-09\\
3.66733466933868	2.30833303166422e-09\\
3.687374749499	2.26981434342521e-09\\
3.70741482965932	2.23076628697028e-09\\
3.72745490981964	2.1925749202345e-09\\
3.74749498997996	2.15416710511174e-09\\
3.76753507014028	2.11587082923903e-09\\
3.7875751503006	2.0771253154972e-09\\
3.80761523046092	2.03849486249408e-09\\
3.82765531062124	1.9995758139546e-09\\
3.84769539078156	1.96210923550377e-09\\
3.86773547094188	1.92521160125025e-09\\
3.8877755511022	1.88943548133647e-09\\
3.90781563126253	1.85404912429743e-09\\
3.92785571142285	1.82045393863628e-09\\
3.94789579158317	1.78800841580534e-09\\
3.96793587174349	1.75696571386771e-09\\
3.98797595190381	1.7274075013278e-09\\
4.00801603206413	1.69976434229863e-09\\
4.02805611222445	1.67448335579301e-09\\
4.04809619238477	1.65227669914059e-09\\
4.06813627254509	1.63365686950412e-09\\
4.08817635270541	1.61934317344237e-09\\
4.10821643286573	1.61067685577887e-09\\
4.12825651302605	1.60758430872709e-09\\
4.14829659318637	1.6010799838706e-09\\
4.16833667334669	1.60926297634867e-09\\
4.18837675350701	1.6259319168821e-09\\
4.20841683366733	1.65666477411341e-09\\
4.22845691382765	1.71799345929924e-09\\
4.24849699398798	1.79397010788285e-09\\
4.2685370741483	1.92580278807197e-09\\
4.28857715430862	2.11437296143702e-09\\
4.30861723446894	2.41621102292644e-09\\
4.32865731462926	2.838693807794e-09\\
4.34869739478958	3.52593631375298e-09\\
4.3687374749499	4.5872817835968e-09\\
4.38877755511022	6.05544788270795e-09\\
4.40881763527054	8.23812750655462e-09\\
4.42885771543086	1.12757803961971e-08\\
4.44889779559118	1.41107793782957e-08\\
4.4689378757515	1.29972530099609e-08\\
4.48897795591182	7.60968101726212e-09\\
4.50901803607214	3.30367749129534e-09\\
4.52905811623246	1.18870133181126e-09\\
4.54909819639279	8.94344223678623e-10\\
4.56913827655311	1.31209557108214e-09\\
4.58917835671343	1.47095040314849e-09\\
4.60921843687375	1.49549234801372e-09\\
4.62925851703407	1.4909251264128e-09\\
4.64929859719439	1.47922435411729e-09\\
4.66933867735471	1.46925109578699e-09\\
4.68937875751503	1.45672397755536e-09\\
4.70941883767535	1.44333661689089e-09\\
4.72945891783567	1.43279337005975e-09\\
4.74949899799599	1.4264375375328e-09\\
4.76953907815631	1.4213826643461e-09\\
4.78957915831663	1.41385829433016e-09\\
4.80961923847695	1.41154778143804e-09\\
4.82965931863727	1.40788938840508e-09\\
4.8496993987976	1.40187833563843e-09\\
4.86973947895792	1.40680989080266e-09\\
4.88977955911824	1.41857703361836e-09\\
4.90981963927856	1.42976284978058e-09\\
4.92985971943888	1.45190090505842e-09\\
4.9498997995992	1.47665801808472e-09\\
4.96993987975952	1.48786617748531e-09\\
4.98997995991984	1.50120324504677e-09\\
5.01002004008016	1.5347406817634e-09\\
5.03006012024048	1.59075264072328e-09\\
5.0501002004008	1.60797149206804e-09\\
5.07014028056112	1.65409096142266e-09\\
5.09018036072144	1.72381667273847e-09\\
5.11022044088176	1.76657898032229e-09\\
5.13026052104208	1.85960986887057e-09\\
5.1503006012024	1.95144657377799e-09\\
5.17034068136273	2.06728691110047e-09\\
5.19038076152305	2.21693700896974e-09\\
5.21042084168337	2.36226492533742e-09\\
5.23046092184369	2.54316273595734e-09\\
5.25050100200401	2.82319738420522e-09\\
5.27054108216433	3.15728129751669e-09\\
5.29058116232465	3.71821930189586e-09\\
5.31062124248497	4.5484007810126e-09\\
5.33066132264529	5.76285973108437e-09\\
5.35070140280561	7.52813829330012e-09\\
5.37074148296593	1.01747363173699e-08\\
5.39078156312625	1.41464220337895e-08\\
5.41082164328657	1.87358836362117e-08\\
5.43086172344689	1.96570009592528e-08\\
5.45090180360721	1.32703257132993e-08\\
5.47094188376754	5.79900551189727e-09\\
5.49098196392786	1.82160911355034e-09\\
5.51102204408818	8.64828514357541e-10\\
5.5310621242485	1.38038748487279e-09\\
5.55110220440882	1.53040388695125e-09\\
5.57114228456914	1.5581025220035e-09\\
5.59118236472946	1.54423047266095e-09\\
5.61122244488978	1.51734255021685e-09\\
5.6312625250501	1.48726768400831e-09\\
5.65130260521042	1.45414179308911e-09\\
5.67134268537074	1.42100674282997e-09\\
5.69138276553106	1.38842978086862e-09\\
5.71142284569138	1.35639814657917e-09\\
5.7314629258517	1.32501350863512e-09\\
5.75150300601202	1.29475818261282e-09\\
5.77154308617235	1.26563724084372e-09\\
5.79158316633267	1.23673529056623e-09\\
5.81162324649299	1.20920607554753e-09\\
5.83166332665331	1.18252843628319e-09\\
5.85170340681363	1.15573814407632e-09\\
5.87174348697395	1.13158057576945e-09\\
5.89178356713427	1.10793857421854e-09\\
5.91182364729459	1.08524534150889e-09\\
5.93186372745491	1.06349136094752e-09\\
5.95190380761523	1.04193099634275e-09\\
5.97194388777555	1.02248551986373e-09\\
5.99198396793587	1.00455426269019e-09\\
6.01202404809619	9.87888125469905e-10\\
6.03206412825651	9.71656949344535e-10\\
6.05210420841683	9.57994720010569e-10\\
6.07214428857715	9.65083487083906e-10\\
6.09218436873747	9.83451305634764e-10\\
6.1122244488978	1.00314542111381e-09\\
6.13226452905812	1.02474137595593e-09\\
6.15230460921844	1.04878548207177e-09\\
6.17234468937876	1.07598782835006e-09\\
6.19238476953908	1.10735236258375e-09\\
6.2124248496994	1.14363700454145e-09\\
6.23246492985972	1.18637989016124e-09\\
6.25250501002004	1.23737781479449e-09\\
6.27254509018036	1.28757259368339e-09\\
6.29258517034068	1.35011083909897e-09\\
6.312625250501	1.42506855274616e-09\\
6.33266533066132	1.51586408703164e-09\\
6.35270541082164	1.65159958973038e-09\\
6.37274549098196	1.83067317208185e-09\\
6.39278557114228	2.05229685329433e-09\\
6.41282565130261	2.36123344141137e-09\\
6.43286573146293	2.76882320890404e-09\\
6.45290581162325	3.35039863214037e-09\\
6.47294589178357	4.19486944486236e-09\\
6.49298597194389	5.47569748224341e-09\\
6.51302605210421	7.34190027176784e-09\\
6.53306613226453	1.00978855138711e-08\\
6.55310621242485	1.41092951731758e-08\\
6.57314629258517	1.88655288613226e-08\\
6.59318637274549	2.04912231904775e-08\\
6.61322645290581	1.48239204245115e-08\\
6.63326653306613	7.48142619383385e-09\\
6.65330661322645	3.20424558414301e-09\\
6.67334669338677	1.56339775847503e-09\\
6.69338677354709	2.35847822521729e-09\\
6.71342685370742	2.6017373741527e-09\\
6.73346693386774	2.67414569654623e-09\\
6.75350701402806	2.67698627154367e-09\\
6.77354709418838	2.64894225998624e-09\\
6.7935871743487	2.620335060044e-09\\
6.81362725450902	2.58580339085324e-09\\
6.83366733466934	2.5547748916388e-09\\
6.85370741482966	2.52451193283321e-09\\
6.87374749498998	2.50064849383058e-09\\
6.8937875751503	2.4778954860194e-09\\
6.91382765531062	2.45261062847835e-09\\
6.93386773547094	2.43526880605582e-09\\
6.95390781563126	2.46617401500338e-09\\
6.97394789579158	2.48028532434663e-09\\
6.9939879759519	2.45170241053305e-09\\
7.01402805611222	2.42840571262892e-09\\
7.03406813627254	2.41366862607784e-09\\
7.05410821643287	2.40570323384315e-09\\
7.07414829659319	2.40517475380564e-09\\
7.09418837675351	2.43404890687415e-09\\
7.11422845691383	2.43982258008035e-09\\
7.13426853707415	2.44078425526428e-09\\
7.15430861723447	2.45887220307051e-09\\
7.17434869739479	2.51044100785247e-09\\
7.19438877755511	2.52427505287312e-09\\
7.21442885771543	2.56650689589577e-09\\
7.23446893787575	2.63848466686145e-09\\
7.25450901803607	2.69127191365737e-09\\
7.27454909819639	2.79753491205792e-09\\
7.29458917835671	2.90713632333794e-09\\
7.31462925851703	3.05501117459084e-09\\
7.33466933867735	3.22941891284234e-09\\
7.35470941883768	3.44540018737405e-09\\
7.374749498998	3.72968367301496e-09\\
7.39478957915832	4.18188236817052e-09\\
7.41482965931864	4.80915542111493e-09\\
7.43486973947896	5.71972309793001e-09\\
7.45490981963928	7.01789860946267e-09\\
7.4749498997996	9.04818756031212e-09\\
7.49498997995992	1.21408386399846e-08\\
7.51503006012024	1.69963262353079e-08\\
7.53507014028056	2.34845665553207e-08\\
7.55511022044088	2.79231317928952e-08\\
7.5751503006012	2.3156831945037e-08\\
7.59519038076152	1.19118975239196e-08\\
7.61523046092184	4.16769466160538e-09\\
7.63527054108216	8.71916358557989e-10\\
7.65531062124249	1.48597743832024e-09\\
7.67535070140281	1.85964550702966e-09\\
7.69539078156313	1.94768081523966e-09\\
7.71543086172345	1.94732178299128e-09\\
7.73547094188377	1.91760905765559e-09\\
7.75551102204409	1.88325796623978e-09\\
7.77555110220441	1.8430392628721e-09\\
7.79559118236473	1.80197194665777e-09\\
7.81563126252505	1.76106173394031e-09\\
7.83567134268537	1.72019438277049e-09\\
7.85571142284569	1.68091843222307e-09\\
7.87575150300601	1.64367888050299e-09\\
7.89579158316633	1.60633929074949e-09\\
7.91583166332665	1.57059160121875e-09\\
7.93587174348697	1.53667911034772e-09\\
7.95591182364729	1.50513914526362e-09\\
7.97595190380762	1.47294183100444e-09\\
7.99599198396794	1.44282310404753e-09\\
8.01603206412826	1.41352703847408e-09\\
8.03607214428858	1.38579455202792e-09\\
8.0561122244489	1.35936842338147e-09\\
8.07615230460922	1.33453241166204e-09\\
8.09619238476954	1.31230171174224e-09\\
8.11623246492986	1.31179070383958e-09\\
8.13627254509018	1.3262370368583e-09\\
8.1563126252505	1.34142058745568e-09\\
8.17635270541082	1.35710621733398e-09\\
8.19639278557114	1.3752858001731e-09\\
8.21643286573146	1.39516052703736e-09\\
8.23647294589178	1.41698988388164e-09\\
8.2565130260521	1.44098693047323e-09\\
8.27655310621243	1.46790857247225e-09\\
8.29659318637275	1.49864099081853e-09\\
8.31663326653307	1.53421263193732e-09\\
8.33667334669339	1.57587869142883e-09\\
8.35671342685371	1.62484914065231e-09\\
8.37675350701403	1.6832638234654e-09\\
8.39679358717435	1.75318438933036e-09\\
8.41683366733467	1.82854545394129e-09\\
8.43687374749499	1.92023729903013e-09\\
8.45691382765531	2.03156794512105e-09\\
8.47695390781563	2.18534082149779e-09\\
8.49699398797595	2.38796617896275e-09\\
8.51703406813627	2.66887140512595e-09\\
8.53707414829659	3.02426021725477e-09\\
8.55711422845691	3.50781977423442e-09\\
8.57715430861724	4.18179367869809e-09\\
8.59719438877756	5.18190558518317e-09\\
8.61723446893788	6.68231763673033e-09\\
8.6372745490982	8.91330098964915e-09\\
8.65731462925852	1.21499634381239e-08\\
8.67735470941884	1.70158086093553e-08\\
8.69739478957916	2.34962564231445e-08\\
8.71743486973948	2.86586152344059e-08\\
8.7374749498998	2.52593049948624e-08\\
8.75751503006012	1.46102004244808e-08\\
8.77755511022044	6.31404764583898e-09\\
8.79759519038076	2.52840760134321e-09\\
8.81763527054108	2.6421442048119e-09\\
8.8376753507014	3.20520539970337e-09\\
8.85771543086172	3.39875569355108e-09\\
8.87775551102204	3.42957819782219e-09\\
8.89779559118236	3.41589691255084e-09\\
8.91783567134268	3.37572998027058e-09\\
8.93787575150301	3.33557596821077e-09\\
8.95791583166333	3.28896576640147e-09\\
8.97795591182365	3.24405800833372e-09\\
8.99799599198397	3.20203094594795e-09\\
9.01803607214429	3.15925764715619e-09\\
9.03807615230461	3.12499510990438e-09\\
9.05811623246493	3.08706539497994e-09\\
9.07815631262525	3.07047808012495e-09\\
9.09819639278557	3.08556175054875e-09\\
9.11823647294589	3.06004151184869e-09\\
9.13827655310621	3.02271778440666e-09\\
9.15831663326653	2.99203170572859e-09\\
9.17835671342685	2.9859563849266e-09\\
9.19839679358717	2.98087483863174e-09\\
9.21843687374749	2.99678633297606e-09\\
9.23847695390782	2.99570479533884e-09\\
9.25851703406814	2.99521694946403e-09\\
9.27855711422846	3.01680819214667e-09\\
9.29859719438878	3.06619120371554e-09\\
9.3186372745491	3.07919224840081e-09\\
9.33867735470942	3.12103122512841e-09\\
9.35871743486974	3.19711278284895e-09\\
9.37875751503006	3.25362407849195e-09\\
9.39879759519038	3.36208301476848e-09\\
9.4188376753507	3.49357966167307e-09\\
9.43887775551102	3.65619171049936e-09\\
9.45891783567134	3.86629665782845e-09\\
9.47895791583166	4.11547630696507e-09\\
9.49899799599198	4.42813344325721e-09\\
9.5190380761523	4.89555082583415e-09\\
9.53907815631263	5.56881908642115e-09\\
9.55911823647295	6.54404935795938e-09\\
9.57915831663327	7.97071650349146e-09\\
9.59919839679359	1.01343030634027e-08\\
9.61923847695391	1.34255501577085e-08\\
9.63927855711423	1.86771935695162e-08\\
9.65931863727455	2.63072919143292e-08\\
9.67935871743487	3.45157340764235e-08\\
9.69939879759519	3.45116858415859e-08\\
9.71943887775551	2.17652823958359e-08\\
9.73947895791583	8.9719624368767e-09\\
9.75951903807615	2.62990466903812e-09\\
9.77955911823647	1.59848501102289e-09\\
9.79959919839679	2.37962652360757e-09\\
9.81963927855711	2.61503317611211e-09\\
9.83967935871743	2.65646389607799e-09\\
9.85971943887776	2.62859220501177e-09\\
9.87975951903808	2.57616643295489e-09\\
9.8997995991984	2.51755397778775e-09\\
9.91983967935872	2.45741575005676e-09\\
9.93987975951904	2.39809606200625e-09\\
9.95991983967936	2.33916222502906e-09\\
9.97995991983968	2.28414569203306e-09\\
10	2.2301570659633e-09\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Fitz_error1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.0035,
ymode=log
]
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	3.18546985854417e-06\\
0.0400801603206413	6.79440052485901e-06\\
0.0601202404809619	9.96307459215709e-06\\
0.0801603206412826	1.28044622868702e-05\\
0.100200400801603	1.56264514402094e-05\\
0.120240480961924	1.79401633611589e-05\\
0.140280561122244	2.02211056962442e-05\\
0.160320641282565	2.31612714528436e-05\\
0.180360721442886	2.68956027102661e-05\\
0.200400801603206	2.94178929454297e-05\\
0.220440881763527	2.82673851126208e-05\\
0.240480961923848	2.38587480954067e-05\\
0.260521042084168	1.96111301316859e-05\\
0.280561122244489	1.83495637880518e-05\\
0.30060120240481	2.05449119862686e-05\\
0.32064128256513	2.49914304996587e-05\\
0.340681362725451	3.00313594634172e-05\\
0.360721442885772	3.43733287648113e-05\\
0.380761523046092	3.73747735770355e-05\\
0.400801603206413	3.89456539934968e-05\\
0.420841683366733	3.93018804183687e-05\\
0.440881763527054	3.87605352578507e-05\\
0.460921843687375	3.76592519257465e-05\\
0.480961923847695	3.63692708260158e-05\\
0.501002004008016	3.53191133595013e-05\\
0.521042084168337	3.49644673558955e-05\\
0.541082164328657	3.56948486883515e-05\\
0.561122244488978	3.77159410213657e-05\\
0.581162324649299	4.09640696851232e-05\\
0.601202404809619	4.50980396596162e-05\\
0.62124248496994	4.95864030396059e-05\\
0.64128256513026	5.38776616148956e-05\\
0.661322645290581	5.76125444954334e-05\\
0.681362725450902	6.08106257082713e-05\\
0.701402805611222	6.39382642183134e-05\\
0.721442885771543	6.7756573614533e-05\\
0.741482965931864	7.28994730544164e-05\\
0.761523046092184	7.92917010841443e-05\\
0.781563126252505	8.57624058545475e-05\\
0.801603206412826	9.03624280955695e-05\\
0.821643286573146	9.16312279074377e-05\\
0.841683366733467	9.01390634494709e-05\\
0.861723446893788	8.86294724355419e-05\\
0.881763527054108	8.98760605470145e-05\\
0.901803607214429	9.41518612505993e-05\\
0.92184368737475	9.93143422028386e-05\\
0.94188376753507	0.000103616163104947\\
0.961923847695391	0.000107243924449926\\
0.981963927855711	0.000111036968617598\\
1.00200400801603	0.000115666897422165\\
1.02204408817635	0.000121228523940822\\
1.04208416833667	0.000126624487963606\\
1.06212424849699	0.000130059712588601\\
1.08216432865731	0.000131378573087523\\
1.10220440881764	0.000132368786834605\\
1.12224448897796	0.000133116539453554\\
1.14228456913828	0.000132578543366138\\
1.1623246492986	0.000131033060662714\\
1.18236472945892	0.000129072910456149\\
1.20240480961924	0.00012694435872429\\
1.22244488977956	0.000124717959713305\\
1.24248496993988	0.000122440967478168\\
1.2625250501002	0.000120166476015843\\
1.28256513026052	0.000117943972274437\\
1.30260521042084	0.000115810183294374\\
1.32264529058116	0.00011378668815111\\
1.34268537074148	0.000111882974939498\\
1.3627254509018	0.000110102251109911\\
1.38276553106212	0.000108447240332155\\
1.40280561122244	0.000106924024387625\\
1.42284569138277	0.000105543220816434\\
1.44288577154309	0.000104319048258805\\
1.46292585170341	0.000103267307579924\\
1.48296593186373	0.000102403182382735\\
1.50300601202405	0.000101739444657231\\
1.52304609218437	0.000101285280524929\\
1.54308617234469	0.000101045732734464\\
1.56312625250501	0.00010102163368314\\
1.58316633266533	0.000101209874600092\\
1.60320641282565	0.000101603859361879\\
1.62324649298597	0.000102194036188219\\
1.64328657314629	0.000102968378934087\\
1.66332665330661	0.00010391290784123\\
1.68336673346693	0.000105011999609175\\
1.70340681362725	0.000106248691933\\
1.72344689378758	0.000107604907755632\\
1.7434869739479	0.000109061500651708\\
1.76352705410822	0.000110598252767893\\
1.78356713426854	0.000112193825696383\\
1.80360721442886	0.000113825540711127\\
1.82364729458918	0.000115469035052718\\
1.8436873747495	0.000117097920697043\\
1.86372745490982	0.000118683080560678\\
1.88376753507014	0.000120191955679222\\
1.90380761523046	0.000121587462085904\\
1.92384769539078	0.000122826574309426\\
1.9438877755511	0.000123858425190082\\
1.96392785571142	0.00012462172837896\\
1.98396793587174	0.000125041255664898\\
2.00400801603206	0.000125022988616108\\
2.02404809619238	0.000124447384645426\\
2.04408817635271	0.000123159973416526\\
2.06412825651303	0.000120958087975631\\
2.08416833667335	0.000117571817237247\\
2.10420841683367	0.000112635455044502\\
2.12424849699399	0.000105640209498575\\
2.14428857715431	9.58422922811147e-05\\
2.16432865731463	8.20732331971025e-05\\
2.18436873747495	6.24951355081282e-05\\
2.20440881763527	3.46459409942546e-05\\
2.22444889779559	5.69124416008732e-05\\
2.24448897795591	0.000106387299016561\\
2.26452905811623	0.000169409718482921\\
2.28456913827655	0.000244932413034027\\
2.30460921843687	0.000328046175589042\\
2.32464929859719	0.000406543636956719\\
2.34468937875751	0.000456706271920779\\
2.36472945891784	0.000451204249187959\\
2.38476953907816	0.000380908030360394\\
2.40480961923848	0.000269067587731486\\
2.4248496993988	0.000141603298753346\\
2.44488977955912	2.79720869268557e-05\\
2.46492985971944	6.71910099290657e-05\\
2.48496993987976	0.000120405879443522\\
2.50501002004008	0.000149028765830575\\
2.5250501002004	0.000160712481330996\\
2.54509018036072	0.000165102493726574\\
2.56513026052104	0.000164147603563647\\
2.58517034068136	0.000160446481514753\\
2.60521042084168	0.000156008220256104\\
2.625250501002	0.000152056773949028\\
2.64529058116232	0.000149234346602939\\
2.66533066132265	0.000147737776753559\\
2.68537074148297	0.000147431574146539\\
2.70541082164329	0.000147970080760479\\
2.72545090180361	0.000148944260601219\\
2.74549098196393	0.000150047225401712\\
2.76553106212425	0.000151221812292726\\
2.78557114228457	0.00015271129640583\\
2.80561122244489	0.000154900333237631\\
2.82565130260521	0.000157873437896222\\
2.84569138276553	0.000160833724520026\\
2.86573146292585	0.000161920429355117\\
2.88577154308617	0.000159166847044395\\
2.90581162324649	0.000152483824446131\\
2.92585170340681	0.000144554310261641\\
2.94589178356713	0.000138550999531695\\
2.96593186372745	0.000135126630164961\\
2.98597194388778	0.000133328059594817\\
3.0060120240481	0.000133092984693273\\
3.02605210420842	0.00013440406495166\\
3.04609218436874	0.000136437745971996\\
3.06613226452906	0.000137604087486559\\
3.08617234468938	0.000136648381288407\\
3.1062124248497	0.000134926499917906\\
3.12625250501002	0.000133944935672176\\
3.14629258517034	0.00013254600050433\\
3.16633266533066	0.000130119342562546\\
3.18637274549098	0.000127183524398167\\
3.2064128256513	0.0001241572401873\\
3.22645290581162	0.00012122124436309\\
3.24649298597194	0.000118483717986256\\
3.26653306613226	0.000116034377184993\\
3.28657314629259	0.00011393408557446\\
3.30661322645291	0.00011219884833448\\
3.32665330661323	0.000110797446190539\\
3.34669338677355	0.000109664145625132\\
3.36673346693387	0.000108720445414837\\
3.38677354709419	0.000107896617011938\\
3.40681362725451	0.000107145501458863\\
3.42685370741483	0.000106446330874213\\
3.44689378757515	0.000105800890323873\\
3.46693386773547	0.000105226041786907\\
3.48697394789579	0.000104746008912526\\
3.50701402805611	0.000104386260508044\\
3.52705410821643	0.000104169486835712\\
3.54709418837675	0.0001041134401914\\
3.56713426853707	0.000104230139095537\\
3.58717434869739	0.000104525931009014\\
3.60721442885772	0.000105002035389545\\
3.62725450901804	0.000105655262276863\\
3.64729458917836	0.000106478799303145\\
3.66733466933868	0.000107462868221955\\
3.687374749499	0.000108595418266244\\
3.70741482965932	0.000109862473271383\\
3.72745490981964	0.000111248671470845\\
3.74749498997996	0.000112737289380105\\
3.76753507014028	0.000114310600563342\\
3.7875751503006	0.000115949817756117\\
3.80761523046092	0.000117635109035841\\
3.82765531062124	0.000119345476701421\\
3.84769539078156	0.000121058602212232\\
3.86773547094188	0.00012275060050726\\
3.8877755511022	0.00012439564425884\\
3.90781563126253	0.00012596563516018\\
3.92785571142285	0.000127429681236663\\
3.94789579158317	0.000128753594237724\\
3.96793587174349	0.000129899303758257\\
3.98797595190381	0.000130824385242589\\
4.00801603206413	0.000131481752251084\\
4.02805611222445	0.000131819937220973\\
4.04809619238477	0.000131784564534748\\
4.06813627254509	0.000131322268065281\\
4.08817635270541	0.00013038937427115\\
4.10821643286573	0.000128969555312469\\
4.12825651302605	0.000127107617390612\\
4.14829659318637	0.000124969966726521\\
4.16833667334669	0.000122943263893852\\
4.18837675350701	0.000121797096157256\\
4.20841683366733	0.000123146082501926\\
4.22845691382765	0.000130912196122962\\
4.24849699398798	0.000153836258806828\\
4.2685370741483	0.000210243042333871\\
4.28857715430862	0.000331278149978187\\
4.30861723446894	0.000549255240897148\\
4.32865731462926	0.000863536065010412\\
4.34869739478958	0.00120769324886634\\
4.3687374749499	0.00146805110307728\\
4.38877755511022	0.00154976865061719\\
4.40881763527054	0.00143328228369435\\
4.42885771543086	0.00117683478903131\\
4.44889779559118	0.000870944714820535\\
4.4689378757515	0.000588864254750951\\
4.48897795591182	0.000366247169525435\\
4.50901803607214	0.000207873706466272\\
4.52905811623246	0.000103027057054825\\
4.54909819639279	0.000144767335696447\\
4.56913827655311	0.000176116554813519\\
4.58917835671343	0.000190224980847475\\
4.60921843687375	0.000193566109718324\\
4.62925851703407	0.000190237086772155\\
4.64929859719439	0.000182784328556507\\
4.66933867735471	0.000172821228815345\\
4.68937875751503	0.000161432835341632\\
4.70941883767535	0.000149403881766694\\
4.72945891783567	0.000137309432455254\\
4.74949899799599	0.000125503008582675\\
4.76953907815631	0.000114039409827085\\
4.78957915831663	0.000102586872150881\\
4.80961923847695	9.04177969779235e-05\\
4.82965931863727	7.66004708588619e-05\\
4.8496993987976	6.04835882258292e-05\\
4.86973947895792	4.69061090865586e-05\\
4.88977955911824	6.2509830283719e-05\\
4.90981963927856	7.67270630616934e-05\\
4.92985971943888	8.87440924828842e-05\\
4.9498997995992	0.000100129716335967\\
4.96993987975952	0.000112885749944447\\
4.98997995991984	0.000126618361368513\\
5.01002004008016	0.000139624249374443\\
5.03006012024048	0.00015167506193367\\
5.0501002004008	0.000163062774235639\\
5.07014028056112	0.00017339323844795\\
5.09018036072144	0.000181430207951999\\
5.11022044088176	0.000186147906366826\\
5.13026052104208	0.000189255613484651\\
5.1503006012024	0.000192637582841063\\
5.17034068136273	0.000195124021373227\\
5.19038076152305	0.000195962499890734\\
5.21042084168337	0.000195579257411815\\
5.23046092184369	0.000194249515274761\\
5.25050100200401	0.000191958685629753\\
5.27054108216433	0.000188639293381809\\
5.29058116232465	0.000184297056098362\\
5.31062124248497	0.000179049313143095\\
5.33066132264529	0.000173119547652187\\
5.35070140280561	0.000166800892068164\\
5.37074148296593	0.000160402185075931\\
5.39078156312625	0.000154197023530617\\
5.41082164328657	0.00014839203764562\\
5.43086172344689	0.000143118801310682\\
5.45090180360721	0.000138443201300686\\
5.47094188376754	0.000134382548555467\\
5.49098196392786	0.000130922847662737\\
5.51102204408818	0.000128032474529499\\
5.5310621242485	0.000125671480316045\\
5.55110220440882	0.000123797234083872\\
5.57114228456914	0.000122367494617137\\
5.59118236472946	0.000121341906767075\\
5.61122244488978	0.000120682537292277\\
5.6312625250501	0.000120353976245199\\
5.65130260521042	0.000120323183557272\\
5.67134268537074	0.000120559216829907\\
5.69138276553106	0.00012103303515125\\
5.71142284569138	0.000121717068451904\\
5.7314629258517	0.000122585179066478\\
5.75150300601202	0.00012361220177684\\
5.77154308617235	0.000124773823374044\\
5.79158316633267	0.000126046314813555\\
5.81162324649299	0.000127406322977058\\
5.83166332665331	0.000128830636480781\\
5.85170340681363	0.000130295985902279\\
5.87174348697395	0.000131778833936003\\
5.89178356713427	0.000133255202434707\\
5.91182364729459	0.000134700544260707\\
5.93186372745491	0.000136089700514624\\
5.95190380761523	0.000137397007708012\\
5.97194388777555	0.000138596711697136\\
5.99198396793587	0.00013966384491565\\
6.01202404809619	0.000140575945280219\\
6.03206412825651	0.000141316216183324\\
6.05210420841683	0.000141879127604272\\
6.07214428857715	0.00014228019649784\\
6.09218436873747	0.000142572910511396\\
6.1122244488978	0.000142877874835634\\
6.13226452905812	0.000143432861127918\\
6.15230460921844	0.000144678284791394\\
6.17234468937876	0.000147401207971048\\
6.19238476953908	0.000152972162428308\\
6.2124248496994	0.000163745516822911\\
6.23246492985972	0.000183949454006432\\
6.25250501002004	0.000221912301700683\\
6.27254509018036	0.000293979406029946\\
6.29258517034068	0.000431324471276723\\
6.312625250501	0.000682979005512438\\
6.33266533066132	0.00109501620463429\\
6.35270541082164	0.0016530394184863\\
6.37274549098196	0.0022319669122688\\
6.39278557114228	0.00263595277709688\\
6.41282565130261	0.00271511921207696\\
6.43286573146293	0.00245579359109124\\
6.45290581162325	0.00197184249849149\\
6.47294589178357	0.00142026589979066\\
6.49298597194389	0.000920963140446152\\
6.51302605210421	0.000529167411649809\\
6.53306613226453	0.000250012787105083\\
6.55310621242485	0.000245076774948103\\
6.57314629258517	0.000347741304858776\\
6.59318637274549	0.000402688354352171\\
6.61322645290581	0.000426939416621405\\
6.63326653306613	0.000432091359555173\\
6.65330661322645	0.000425690036035639\\
6.67334669338677	0.000412536221693696\\
6.69338677354709	0.000395674178149036\\
6.71342685370742	0.000377055926323339\\
6.73346693386774	0.000357942456575347\\
6.75350701402806	0.000339107117426976\\
6.77354709418838	0.000320895804086188\\
6.7935871743487	0.000303194772170973\\
6.81362725450902	0.000285370772703381\\
6.83366733466934	0.00026628219573413\\
6.85370741482966	0.000244494582646582\\
6.87374749498998	0.000218804741083822\\
6.8937875751503	0.0001889780226004\\
6.91382765531062	0.000156195892901001\\
6.93386773547094	0.000122425744980836\\
6.95390781563126	8.86805555906367e-05\\
6.97394789579158	5.41612941195591e-05\\
6.9939879759519	6.82205651818812e-05\\
7.01402805611222	0.000102207316275915\\
7.03406813627254	0.000133575272136227\\
7.05410821643287	0.000161631283561975\\
7.07414829659319	0.000186610322293945\\
7.09418837675351	0.000208326414925686\\
7.11422845691383	0.000225750332254068\\
7.13426853707415	0.000238151854429339\\
7.15430861723447	0.000247727757516358\\
7.17434869739479	0.000256460214744861\\
7.19438877755511	0.000262959814133282\\
7.21442885771543	0.000266388520974353\\
7.23446893787575	0.000267069006900031\\
7.25450901803607	0.000265156590907159\\
7.27454909819639	0.000260612159371759\\
7.29458917835671	0.000253513835470315\\
7.31462925851703	0.000244196024131019\\
7.33466933867735	0.00023323560187459\\
7.35470941883768	0.000221349104962465\\
7.374749498998	0.00020925630223452\\
7.39478957915832	0.000197563798653363\\
7.41482965931864	0.000186702619259349\\
7.43486973947896	0.00017692253257269\\
7.45490981963928	0.000168323832491102\\
7.4749498997996	0.000160902624879625\\
7.49498997995992	0.000154592947411783\\
7.51503006012024	0.000149298476915458\\
7.53507014028056	0.000144913137479039\\
7.55511022044088	0.000141332894385102\\
7.5751503006012	0.000138461536290657\\
7.59519038076152	0.00013621285188084\\
7.61523046092184	0.000134510793824344\\
7.63527054108216	0.000133288726962152\\
7.65531062124249	0.000132488258638569\\
7.67535070140281	0.000132057959326012\\
7.69539078156313	0.000131952363454799\\
7.71543086172345	0.000132130809755437\\
7.73547094188377	0.000132556632948075\\
7.75551102204409	0.000133196442241357\\
7.77555110220441	0.00013401950255168\\
7.79559118236473	0.000134997198628334\\
7.81563126252505	0.000136102630396068\\
7.83567134268537	0.000137310247065675\\
7.85571142284569	0.000138595544203091\\
7.87575150300601	0.000139934949763942\\
7.89579158316633	0.000141305554773763\\
7.91583166332665	0.000142685259964748\\
7.93587174348697	0.000144052903910008\\
7.95591182364729	0.000145388748174269\\
7.97595190380762	0.000146675360939791\\
7.99599198396794	0.000147899183226718\\
8.01603206412826	0.0001490531548482\\
8.03607214428858	0.000150141047088742\\
8.0561122244489	0.000151184502860474\\
8.07615230460922	0.000152234454533495\\
8.09619238476954	0.000153389567098094\\
8.11623246492986	0.000154826044348202\\
8.13627254509018	0.000156845843670456\\
8.1563126252505	0.000159954812469859\\
8.17635270541082	0.00016498954611964\\
8.19639278557114	0.000173322827416264\\
8.21643286573146	0.000187194686241829\\
8.23647294589178	0.000210273025523525\\
8.2565130260521	0.000248861171238957\\
8.27655310621243	0.000314672685560971\\
8.29659318637275	0.000429703063792794\\
8.31663326653307	0.000634033424149305\\
8.33667334669339	0.000986084110053048\\
8.35671342685371	0.00153136815784491\\
8.37675350701403	0.00222970521483809\\
8.39679358717435	0.0029079943069683\\
8.41683366733467	0.00333044846376608\\
8.43687374749499	0.00334330406950885\\
8.45691382765531	0.00296276152570088\\
8.47695390781563	0.00234135245866549\\
8.49699398797595	0.00166303320193657\\
8.51703406813627	0.00105915995244123\\
8.53707414829659	0.000586491696577734\\
8.55711422845691	0.000247414669830318\\
8.57715430861724	0.000361484574040227\\
8.59719438877756	0.000489481654213836\\
8.61723446893788	0.000559948105206973\\
8.6372745490982	0.000592874159583062\\
8.65731462925852	0.000602127666635907\\
8.67735470941884	0.000596929136725877\\
8.69739478957916	0.000583276128581375\\
8.71743486973948	0.000565038881228747\\
8.7374749498998	0.000544709945216604\\
8.75751503006012	0.000523868219274706\\
8.77755511022044	0.000503425297093366\\
8.79759519038076	0.000483712081015761\\
8.81763527054108	0.000464460201316241\\
8.8376753507014	0.000444748263982303\\
8.85771543086172	0.000423019971182104\\
8.87775551102204	0.000397318288800741\\
8.89779559118236	0.000365847661885105\\
8.91783567134268	0.000327762339636828\\
8.93787575150301	0.000283652770216719\\
8.95791583166333	0.000234949568183485\\
8.97795591182365	0.000182377018356383\\
8.99799599198397	0.000125628703205455\\
9.01803607214429	6.58140227633164e-05\\
9.03807615230461	6.85196648004816e-05\\
9.05811623246493	0.000121429849469168\\
9.07815631262525	0.000168775662834741\\
9.09819639278557	0.000210377243577753\\
9.11823647294589	0.000245968919771869\\
9.13827655310621	0.000274510693398983\\
9.15831663326653	0.000295673465853033\\
9.17835671342685	0.000312244408552736\\
9.19839679358717	0.000325900942067386\\
9.21843687374749	0.000334903360304839\\
9.23847695390782	0.000338532455379514\\
9.25851703406814	0.000337191659295494\\
9.27855711422846	0.000331209216920592\\
9.29859719438878	0.000320959973042267\\
9.3186372745491	0.000307143196406262\\
9.33867735470942	0.000290790917374023\\
9.35871743486974	0.000273098395199886\\
9.37875751503006	0.000255207492994194\\
9.39879759519038	0.000238037978404965\\
9.4188376753507	0.000222211559422994\\
9.43887775551102	0.000208062432663039\\
9.45891783567134	0.00019569867820815\\
9.47895791583166	0.000185077523643024\\
9.49899799599198	0.000176071070310882\\
9.5190380761523	0.000168513804134213\\
9.53907815631263	0.00016223241293882\\
9.55911823647295	0.000157062173011008\\
9.57915831663327	0.000152854431228353\\
9.59919839679359	0.000149478880592427\\
9.61923847695391	0.000146823051814682\\
9.63927855711423	0.000144790544290119\\
9.65931863727455	0.000143298824469992\\
9.67935871743487	0.000142277054104065\\
9.69939879759519	0.000141664070658201\\
9.71943887775551	0.000141406714959894\\
9.73947895791583	0.000141458357047652\\
9.75951903807615	0.000141777759006034\\
9.77955911823647	0.00014232803574582\\
9.79959919839679	0.000143075949164392\\
9.81963927855711	0.000143991223824969\\
9.83967935871743	0.000145046077459632\\
9.85971943887776	0.000146214860176824\\
9.87975951903808	0.000147473824369138\\
9.8997995991984	0.000148800976414731\\
9.91983967935872	0.000150176303524874\\
9.93987975951904	0.000151581959436875\\
9.95991983967936	0.000153002980817274\\
9.97995991983968	0.000154428448071287\\
10	0.000155853362041797\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.84752225906555e-06\\
0.0400801603206413	1.00896752517309e-06\\
0.0601202404809619	2.52381284190223e-06\\
0.0801603206412826	3.51412758393954e-06\\
0.100200400801603	4.62950314341834e-06\\
0.120240480961924	5.22056688449096e-06\\
0.140280561122244	5.21618328061871e-06\\
0.160320641282565	5.47681386951424e-06\\
0.180360721442886	3.85107583907029e-06\\
0.200400801603206	4.83286860297749e-06\\
0.220440881763527	1.94092365567999e-05\\
0.240480961923848	3.1428030241705e-05\\
0.260521042084168	3.58138100225239e-05\\
0.280561122244489	3.37058741400817e-05\\
0.30060120240481	2.8046551913366e-05\\
0.32064128256513	2.11515506465323e-05\\
0.340681362725451	1.45127854516217e-05\\
0.360721442885772	9.01055765877012e-06\\
0.380761523046092	5.02754441918801e-06\\
0.400801603206413	2.56327974020032e-06\\
0.420841683366733	2.10600536487693e-06\\
0.440881763527054	2.23769974459775e-06\\
0.460921843687375	1.75647975939053e-06\\
0.480961923847695	2.31128146367665e-06\\
0.501002004008016	2.78079592657549e-06\\
0.521042084168337	2.57301396709014e-06\\
0.541082164328657	2.11644173504083e-06\\
0.561122244488978	4.70395733916107e-06\\
0.581162324649299	8.50200539570523e-06\\
0.601202404809619	1.31095579731788e-05\\
0.62124248496994	1.78351173288072e-05\\
0.64128256513026	2.18153934618548e-05\\
0.661322645290581	2.42056071633884e-05\\
0.681362725450902	2.44129377874047e-05\\
0.701402805611222	2.23227342532745e-05\\
0.721442885771543	1.84352224741891e-05\\
0.741482965931864	1.3802699553464e-05\\
0.761523046092184	9.68735053943903e-06\\
0.781563126252505	7.0218115846149e-06\\
0.801603206412826	6.02969715614299e-06\\
0.821643286573146	6.35490800131311e-06\\
0.841683366733467	7.8636417263217e-06\\
0.861723446893788	1.09500206995211e-05\\
0.881763527054108	1.61833582325993e-05\\
0.901803607214429	2.34834659710581e-05\\
0.92184368737475	3.14932476346008e-05\\
0.94188376753507	3.78813583381266e-05\\
0.961923847695391	4.07810474894049e-05\\
0.981963927855711	3.96978470787041e-05\\
1.00200400801603	3.59284267807819e-05\\
1.02204408817635	3.13652300243383e-05\\
1.04208416833667	2.68041210212538e-05\\
1.06212424849699	2.22358360993935e-05\\
1.08216432865731	1.9248579184547e-05\\
1.10220440881764	1.7447471722179e-05\\
1.12224448897796	1.56711270959536e-05\\
1.14228456913828	1.3821526609864e-05\\
1.1623246492986	1.20861137651862e-05\\
1.18236472945892	1.05425646980267e-05\\
1.20240480961924	9.19267283593095e-06\\
1.22244488977956	8.02404588720607e-06\\
1.24248496993988	7.03230652182585e-06\\
1.2625250501002	6.22214862663895e-06\\
1.28256513026052	5.60102007136909e-06\\
1.30260521042084	5.17173185000941e-06\\
1.32264529058116	4.92714711690379e-06\\
1.34268537074148	4.84896057237338e-06\\
1.3627254509018	4.91059342955236e-06\\
1.38276553106212	5.08239142130162e-06\\
1.40280561122244	5.33667536783966e-06\\
1.42284569138277	5.65086002884962e-06\\
1.44288577154309	6.00823308620491e-06\\
1.46292585170341	6.39723109582824e-06\\
1.48296593186373	6.81006572263165e-06\\
1.50300601202405	7.24138920800421e-06\\
1.52304609218437	7.68729217293096e-06\\
1.54308617234469	8.14465477907977e-06\\
1.56312625250501	8.6107697321175e-06\\
1.58316633266533	9.08313566538865e-06\\
1.60320641282565	9.55934908428158e-06\\
1.62324649298597	1.00370562425289e-05\\
1.64328657314629	1.05138813431827e-05\\
1.66332665330661	1.09874776610674e-05\\
1.68336673346693	1.14554504027503e-05\\
1.70340681362725	1.1915380391761e-05\\
1.72344689378758	1.23648672290672e-05\\
1.7434869739479	1.2801507460275e-05\\
1.76352705410822	1.32229258714422e-05\\
1.78356713426854	1.36268754445112e-05\\
1.80360721442886	1.40112943418785e-05\\
1.82364729458918	1.4374385546842e-05\\
1.8436873747495	1.47148758894294e-05\\
1.86372745490982	1.50321476105053e-05\\
1.88376753507014	1.53266651017059e-05\\
1.90380761523046	1.56004472932902e-05\\
1.92384769539078	1.58577848155539e-05\\
1.9438877755511	1.61062936785417e-05\\
1.96392785571142	1.63584702035924e-05\\
1.98396793587174	1.66340248083929e-05\\
2.00400801603206	1.69634574951338e-05\\
2.02404809619238	1.73936387019291e-05\\
2.04408817635271	1.79967594023112e-05\\
2.06412825651303	1.88850912355154e-05\\
2.08416833667335	2.02362082647317e-05\\
2.10420841683367	2.23379577270755e-05\\
2.12424849699399	2.56725968255517e-05\\
2.14428857715431	3.10793305407786e-05\\
2.16432865731463	4.00472512817468e-05\\
2.18436873747495	5.50827209855331e-05\\
2.20440881763527	8.01576570448742e-05\\
2.22444889779559	0.000123342871092322\\
2.24448897795591	0.000200938431462377\\
2.26452905811623	0.00032937935329018\\
2.28456913827655	0.000511446530255907\\
2.30460921843687	0.000731881568734341\\
2.32464929859719	0.00094921180798728\\
2.34468937875751	0.00109765033350169\\
2.36472945891784	0.00111806822620383\\
2.38476953907816	0.000997852666710861\\
2.40480961923848	0.000780201567370117\\
2.4248496993988	0.000533812704194614\\
2.44488977955912	0.000314358560971853\\
2.46492985971944	0.000147537793322175\\
2.48496993987976	8.28298891323714e-05\\
2.50501002004008	0.000147025349324356\\
2.5250501002004	0.000180312981304248\\
2.54509018036072	0.000193849688609041\\
2.56513026052104	0.000195392919557807\\
2.58517034068136	0.000189851297432375\\
2.60521042084168	0.00018015772871223\\
2.625250501002	0.000168036942217731\\
2.64529058116232	0.000154567239283282\\
2.66533066132265	0.000140548844933225\\
2.68537074148297	0.00012671400199063\\
2.70541082164329	0.000113808252860184\\
2.72545090180361	0.000102561787965805\\
2.74549098196393	9.35640054855608e-05\\
2.76553106212425	8.70622510476954e-05\\
2.78557114228457	8.27391944702854e-05\\
2.80561122244489	7.95875750443653e-05\\
2.82565130260521	7.6057128813159e-05\\
2.84569138276553	7.05710191449549e-05\\
2.86573146292585	6.21791362972191e-05\\
2.88577154308617	5.07967849394386e-05\\
2.90581162324649	3.68885992245438e-05\\
2.92585170340681	2.12609350538073e-05\\
2.94589178356713	1.59931561023174e-05\\
2.96593186372745	2.93014488496612e-05\\
2.98597194388778	3.96849609720085e-05\\
3.0060120240481	4.62231765958887e-05\\
3.02605210420842	4.91814028749649e-05\\
3.04609218436874	4.98633981508567e-05\\
3.06613226452906	4.9097385022151e-05\\
3.08617234468938	4.71422467286098e-05\\
3.1062124248497	4.6353618678302e-05\\
3.12625250501002	4.67001112113286e-05\\
3.14629258517034	4.70311660699524e-05\\
3.16633266533066	4.71790112726578e-05\\
3.18637274549098	4.7251394212397e-05\\
3.2064128256513	4.72311310554807e-05\\
3.22645290581162	4.70052551787559e-05\\
3.24649298597194	4.64397452202836e-05\\
3.26653306613226	4.54273564536867e-05\\
3.28657314629259	4.39181250005971e-05\\
3.30661322645291	4.19358639345419e-05\\
3.32665330661323	3.95766372418421e-05\\
3.34669338677355	3.69878425210829e-05\\
3.36673346693387	3.43348840084329e-05\\
3.38677354709419	3.17681124254732e-05\\
3.40681362725451	2.94007586184308e-05\\
3.42685370741483	2.73016241038732e-05\\
3.44689378757515	2.5499478295235e-05\\
3.46693386773547	2.39933146528037e-05\\
3.48697394789579	2.27634041019276e-05\\
3.50701402805611	2.17804120122983e-05\\
3.52705410821643	2.10117545797195e-05\\
3.54709418837675	2.04254671490739e-05\\
3.56713426853707	1.99922299957966e-05\\
3.58717434869739	1.96861852788943e-05\\
3.60721442885772	1.94850673355951e-05\\
3.62725450901804	1.93699341821951e-05\\
3.64729458917836	1.93247854808759e-05\\
3.66733466933868	1.93360733425491e-05\\
3.687374749499	1.93923807476903e-05\\
3.70741482965932	1.94839264252566e-05\\
3.72745490981964	1.96024471775524e-05\\
3.74749498997996	1.97407434412572e-05\\
3.76753507014028	1.98927258178022e-05\\
3.7875751503006	2.0053202627518e-05\\
3.80761523046092	2.02178909447792e-05\\
3.82765531062124	2.03834478328946e-05\\
3.84769539078156	2.05476257344184e-05\\
3.86773547094188	2.07095308485394e-05\\
3.8877755511022	2.08699635891318e-05\\
3.90781563126253	2.10320974620426e-05\\
3.92785571142285	2.12023185772459e-05\\
3.94789579158317	2.13915625647543e-05\\
3.96793587174349	2.16172135930337e-05\\
3.98797595190381	2.19059909485342e-05\\
4.00801603206413	2.22982023724283e-05\\
4.02805611222445	2.28542476042592e-05\\
4.04809619238477	2.36646268331198e-05\\
4.06813627254509	2.48656493577748e-05\\
4.08817635270541	2.66646104438995e-05\\
4.10821643286573	2.93811831857671e-05\\
4.12825651302605	3.35176710468121e-05\\
4.14829659318637	3.9882994106108e-05\\
4.16833667334669	4.98198054561666e-05\\
4.18837675350701	6.56166136543679e-05\\
4.20841683366733	9.11436942431232e-05\\
4.22845691382765	0.000132713771439641\\
4.24849699398798	0.000201896367719528\\
4.2685370741483	0.000321724975104035\\
4.28857715430862	0.000522678547163868\\
4.30861723446894	0.000822067064087453\\
4.32865731462926	0.00120263316153889\\
4.34869739478958	0.00159081107322022\\
4.3687374749499	0.00186490192757204\\
4.38877755511022	0.00191741682926259\\
4.40881763527054	0.00172589845647944\\
4.42885771543086	0.0013646544698472\\
4.44889779559118	0.000949996125471489\\
4.4689378757515	0.000575642924462424\\
4.48897795591182	0.000285771285052833\\
4.50901803607214	0.000118002139168641\\
4.52905811623246	0.000237625634952277\\
4.54909819639279	0.000303798536002431\\
4.56913827655311	0.000334837639565322\\
4.58917835671343	0.00034394999388522\\
4.60921843687375	0.000339866613032813\\
4.62925851703407	0.000328078629902043\\
4.64929859719439	0.000311967221952064\\
4.66933867735471	0.000293644419988096\\
4.68937875751503	0.000274516131944055\\
4.70941883767535	0.00025562511378166\\
4.72945891783567	0.000237826422327989\\
4.74949899799599	0.000221830675679491\\
4.76953907815631	0.000208136682294302\\
4.78957915831663	0.000196874204224887\\
4.80961923847695	0.000187601530158857\\
4.82965931863727	0.000179160311002624\\
4.8496993987976	0.000169759520512347\\
4.86973947895792	0.000157440336190057\\
4.88977955911824	0.000140816057843218\\
4.90981963927856	0.000119586671290223\\
4.92985971943888	9.44386031346001e-05\\
4.9498997995992	6.67321463301285e-05\\
4.96993987975952	3.83936415790653e-05\\
4.98997995991984	1.54828261467455e-05\\
5.01002004008016	3.62964864125126e-05\\
5.03006012024048	5.20700978211552e-05\\
5.0501002004008	6.28106711631493e-05\\
5.07014028056112	6.96643894827487e-05\\
5.09018036072144	7.39344581590917e-05\\
5.11022044088176	7.57431627060046e-05\\
5.13026052104208	7.76347198899324e-05\\
5.1503006012024	8.07187375616997e-05\\
5.17034068136273	8.36180353848415e-05\\
5.19038076152305	8.57993541897306e-05\\
5.21042084168337	8.72649645678181e-05\\
5.23046092184369	8.79128269781204e-05\\
5.25050100200401	8.75293556453216e-05\\
5.27054108216433	8.59227371546728e-05\\
5.29058116232465	8.30220813466537e-05\\
5.31062124248497	7.89247066763088e-05\\
5.33066132264529	7.38892682967673e-05\\
5.35070140280561	6.82807555243692e-05\\
5.37074148296593	6.24900405990086e-05\\
5.39078156312625	5.68596382875541e-05\\
5.41082164328657	5.16388782939026e-05\\
5.43086172344689	4.69735942348753e-05\\
5.45090180360721	4.292072389743e-05\\
5.47094188376754	3.94736811535484e-05\\
5.49098196392786	3.6587617075437e-05\\
5.51102204408818	3.4199248254152e-05\\
5.5310621242485	3.22401369966668e-05\\
5.55110220440882	3.06444414963636e-05\\
5.57114228456914	2.93527448650688e-05\\
5.59118236472946	2.83134582663297e-05\\
5.61122244488978	2.74827986059267e-05\\
5.6312625250501	2.68241220729298e-05\\
5.65130260521042	2.63069852842607e-05\\
5.67134268537074	2.59061464131377e-05\\
5.69138276553106	2.56007410301823e-05\\
5.71142284569138	2.53733537395051e-05\\
5.7314629258517	2.52096050826905e-05\\
5.75150300601202	2.50974370932522e-05\\
5.77154308617235	2.50268510196272e-05\\
5.79158316633267	2.49896048491322e-05\\
5.81162324649299	2.49790728973631e-05\\
5.83166332665331	2.49901876786529e-05\\
5.85170340681363	2.50195269946296e-05\\
5.87174348697395	2.50655249382226e-05\\
5.89178356713427	2.51288587933551e-05\\
5.91182364729459	2.52130707352194e-05\\
5.93186372745491	2.53254936701253e-05\\
5.95190380761523	2.54786022995668e-05\\
5.97194388777555	2.56920153740292e-05\\
5.99198396793587	2.59953902956023e-05\\
6.01202404809619	2.64326744209842e-05\\
6.03206412825651	2.70684021358991e-05\\
6.05210420841683	2.79970870167012e-05\\
6.07214428857715	2.93573990349516e-05\\
6.09218436873747	3.13538380986855e-05\\
6.1122244488978	3.42903801112127e-05\\
6.13226452905812	3.8623766703591e-05\\
6.15230460921844	4.50502212146348e-05\\
6.17234468937876	5.46518626897696e-05\\
6.19238476953908	6.9154962713619e-05\\
6.2124248496994	9.13955905908898e-05\\
6.23246492985972	0.000126097528042463\\
6.25250501002004	0.000181024232649887\\
6.27254509018036	0.000269799290197145\\
6.29258517034068	0.000418409544584636\\
6.312625250501	0.00066359145064325\\
6.33266533066132	0.00102939125221557\\
6.35270541082164	0.00149508727685602\\
6.37274549098196	0.00196629083634414\\
6.39278557114228	0.00229114740811696\\
6.41282565130261	0.00234326907102336\\
6.43286573146293	0.00210406683124265\\
6.45290581162325	0.00166720122377255\\
6.47294589178357	0.00116964467244131\\
6.49298597194389	0.00071896788819209\\
6.51302605210421	0.000365761300627529\\
6.53306613226453	0.000135946525370509\\
6.55310621242485	0.000289358468431325\\
6.57314629258517	0.000378216593287184\\
6.59318637274549	0.000423602811118542\\
6.61322645290581	0.000441128252032699\\
6.63326653306613	0.000441428904533234\\
6.65330661322645	0.000431420928748441\\
6.67334669338677	0.000415507828630562\\
6.69338677354709	0.000396505876473816\\
6.71342685370742	0.000376280084505021\\
6.73346693386774	0.000356145277210507\\
6.75350701402806	0.000337087235365324\\
6.77354709418838	0.000319842215769889\\
6.7935871743487	0.000304857665637273\\
6.81362725450902	0.000292153405099527\\
6.83366733466934	0.000281123338831207\\
6.85370741482966	0.000270374372525084\\
6.87374749498998	0.000257777145702714\\
6.8937875751503	0.00024091295657705\\
6.91382765531062	0.000217884941224378\\
6.93386773547094	0.000188043930838766\\
6.95390781563126	0.000152128249264499\\
6.97394789579158	0.000112003170055025\\
6.9939879759519	7.03962546456938e-05\\
7.01402805611222	3.05824800037879e-05\\
7.03406813627254	2.63359766372318e-05\\
7.05410821643287	5.32859929450458e-05\\
7.07414829659319	7.37187157894281e-05\\
7.09418837675351	8.85926772949686e-05\\
7.11422845691383	9.94005789172747e-05\\
7.13426853707415	0.000106343058900449\\
7.15430861723447	0.000112007484950674\\
7.17434869739479	0.000118290749127295\\
7.19438877755511	0.000123706927883105\\
7.21442885771543	0.000127361732423253\\
7.23446893787575	0.000129128439023796\\
7.25450901803607	0.000128879582735109\\
7.27454909819639	0.000126460471693846\\
7.29458917835671	0.000121863302024378\\
7.31462925851703	0.000115326273998198\\
7.33466933867735	0.000107323462142858\\
7.35470941883768	9.84704859719465e-05\\
7.374749498998	8.93949760531476e-05\\
7.39478957915832	8.06254042041016e-05\\
7.41482965931864	7.25314103085517e-05\\
7.43486973947896	6.53178900962142e-05\\
7.45490981963928	5.9054486099025e-05\\
7.4749498997996	5.37178082525291e-05\\
7.49498997995992	4.92307550511023e-05\\
7.51503006012024	4.54921042857409e-05\\
7.53507014028056	4.23956629261313e-05\\
7.55511022044088	3.98410644960462e-05\\
7.5751503006012	3.7738820324984e-05\\
7.59519038076152	3.60119095354633e-05\\
7.61523046092184	3.45954526331099e-05\\
7.63527054108216	3.34355222734589e-05\\
7.65531062124249	3.24876114399797e-05\\
7.67535070140281	3.1715057144055e-05\\
7.69539078156313	3.10878035070933e-05\\
7.71543086172345	3.05810774902798e-05\\
7.73547094188377	3.01744799136028e-05\\
7.75551102204409	2.98512269985562e-05\\
7.77555110220441	2.95975566377699e-05\\
7.79559118236473	2.94022794165433e-05\\
7.81563126252505	2.9256523947363e-05\\
7.83567134268537	2.91535882773752e-05\\
7.85571142284569	2.90889318451115e-05\\
7.87575150300601	2.90604420272178e-05\\
7.89579158316633	2.90686392143968e-05\\
7.91583166332665	2.91174221309642e-05\\
7.93587174348697	2.92149310733014e-05\\
7.95591182364729	2.93749221580708e-05\\
7.97595190380762	2.96187275281856e-05\\
7.99599198396794	2.99780792582804e-05\\
8.01603206412826	3.04991698524271e-05\\
8.03607214428858	3.12485154045083e-05\\
8.0561122244489	3.23214461950272e-05\\
8.07615230460922	3.38545017520009e-05\\
8.09619238476954	3.60436160718458e-05\\
8.11623246492986	3.91710353995212e-05\\
8.13627254509018	4.36456091560816e-05\\
8.1563126252505	5.006416789681e-05\\
8.17635270541082	5.93077853019847e-05\\
8.19639278557114	7.26994078466964e-05\\
8.21643286573146	9.22768553625886e-05\\
8.23647294589178	0.000121285963749787\\
8.2565130260521	0.000165036538561494\\
8.27655310621243	0.000232255574351095\\
8.29659318637275	0.000338097982980942\\
8.31663326653307	0.000510547208392817\\
8.33667334669339	0.000788666155465967\\
8.35671342685371	0.00119675115308196\\
8.37675350701403	0.00170618483518917\\
8.39679358717435	0.00220546254552569\\
8.41683366733467	0.00252860324442582\\
8.43687374749499	0.00255124814900336\\
8.45691382765531	0.00226952983465964\\
8.47695390781563	0.00179063009150182\\
8.49699398797595	0.00125670649577174\\
8.51703406813627	0.00077496510781154\\
8.53707414829659	0.000394766399832797\\
8.55711422845691	0.000158178528901001\\
8.57715430861724	0.000329603370520001\\
8.59719438877756	0.000432409057679647\\
8.61723446893788	0.000488104112578838\\
8.6372745490982	0.000512942123344753\\
8.65731462925852	0.000518262908547354\\
8.67735470941884	0.000511637275571658\\
8.69739478957916	0.000498019229096328\\
8.71743486973948	0.000480654512020992\\
8.7374749498998	0.000461719808072344\\
8.75751503006012	0.000442735432926195\\
8.77755511022044	0.000424799922203525\\
8.79759519038076	0.000408680898953573\\
8.81763527054108	0.000394781941010947\\
8.8376753507014	0.00038300165700722\\
8.85771543086172	0.000372522440598599\\
8.87775551102204	0.000361626093296347\\
8.89779559118236	0.000347721172156618\\
8.91783567134268	0.000327796549636244\\
8.93787575150301	0.000299320155216859\\
8.95791583166333	0.000261166652970823\\
8.97795591182365	0.000214010999150333\\
8.99799599198397	0.000160207137458929\\
9.01803607214429	0.000103434067179747\\
9.03807615230461	4.81246882383379e-05\\
9.05811623246493	1.22740010038425e-05\\
9.07815631262525	5.28866114653526e-05\\
9.09819639278557	8.52688067810026e-05\\
9.11823647294589	0.000110130503385084\\
9.13827655310621	0.000128950626950106\\
9.15831663326653	0.000141997782586417\\
9.17835671342685	0.000152085633341598\\
9.19839679358717	0.000161467040894342\\
9.21843687374749	0.000168507061195214\\
9.23847695390782	0.000172115884091981\\
9.25851703406814	0.000172193151878094\\
9.27855711422846	0.000168817183525682\\
9.29859719438878	0.000162203088237681\\
9.3186372745491	0.000152839401838009\\
9.33867735470942	0.000141489997559446\\
9.35871743486974	0.000129065551534677\\
9.37875751503006	0.000116448614687764\\
9.39879759519038	0.000104352645574318\\
9.4188376753507	9.3256213934495e-05\\
9.43887775551102	8.34089445970604e-05\\
9.45891783567134	7.48801783876929e-05\\
9.47895791583166	6.76197461182415e-05\\
9.49899799599198	6.15113892118158e-05\\
9.5190380761523	5.64114824754824e-05\\
9.53907815631263	5.21733112279349e-05\\
9.55911823647295	4.86603022626791e-05\\
9.57915831663327	4.5751862378221e-05\\
9.59919839679359	4.33448975726003e-05\\
9.61923847695391	4.13530075672464e-05\\
9.63927855711423	3.97046574721199e-05\\
9.65931863727455	3.83410205253426e-05\\
9.67935871743487	3.72139060820231e-05\\
9.69939879759519	3.6283848398988e-05\\
9.71943887775551	3.55185625023208e-05\\
9.73947895791583	3.48916088871859e-05\\
9.75951903807615	3.43814060113218e-05\\
9.77955911823647	3.39703624581272e-05\\
9.79959919839679	3.3644366939492e-05\\
9.81963927855711	3.33923262085256e-05\\
9.83967935871743	3.3205956662008e-05\\
9.85971943887776	3.30797316246134e-05\\
9.87975951903808	3.3011014329648e-05\\
9.8997995991984	3.30003320710981e-05\\
9.91983967935872	3.30521055173505e-05\\
9.93987975951904	3.31754173004684e-05\\
9.95991983967936	3.33854004959389e-05\\
9.97995991983968	3.37051504805952e-05\\
10	3.41684146486776e-05\\
};
\addplot [color=green,solid,dashed, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	4.14876110653058e-05\\
0.0400801603206413	3.47030242737814e-05\\
0.0601202404809619	2.70492674918337e-05\\
0.0801603206412826	2.07588857114409e-05\\
0.100200400801603	1.58071676806017e-05\\
0.120240480961924	1.20052336184985e-05\\
0.140280561122244	9.14723831018163e-06\\
0.160320641282565	6.55344480825909e-06\\
0.180360721442886	3.36251286555192e-06\\
0.200400801603206	9.26591986222247e-07\\
0.220440881763527	3.0934706831548e-07\\
0.240480961923848	1.43453163348184e-07\\
0.260521042084168	1.80977849604386e-06\\
0.280561122244489	3.53518247850348e-06\\
0.30060120240481	3.87878164733596e-06\\
0.32064128256513	2.72739614807366e-06\\
0.340681362725451	9.39926188991969e-07\\
0.360721442885772	5.25674336129822e-07\\
0.380761523046092	1.12729605621781e-06\\
0.400801603206413	9.90046802359923e-07\\
0.420841683366733	6.61861196092628e-07\\
0.440881763527054	7.27229154985631e-07\\
0.460921843687375	1.4114090943762e-06\\
0.480961923847695	2.43317860099818e-06\\
0.501002004008016	3.1805122930606e-06\\
0.521042084168337	3.08520558170433e-06\\
0.541082164328657	1.96732680550482e-06\\
0.561122244488978	1.59718469575076e-07\\
0.581162324649299	1.64517844673806e-06\\
0.601202404809619	2.74848112427617e-06\\
0.62124248496994	2.828114050904e-06\\
0.64128256513026	2.1398315280946e-06\\
0.661322645290581	1.36783364959592e-06\\
0.681362725450902	1.1080194307761e-06\\
0.701402805611222	1.24370463831791e-06\\
0.721442885771543	7.94082883434633e-07\\
0.741482965931864	1.17802038246406e-06\\
0.761523046092184	3.95775657259512e-06\\
0.781563126252505	5.05728275783379e-06\\
0.801603206412826	3.5340756006641e-06\\
0.821643286573146	2.5221684828991e-06\\
0.841683366733467	3.49576696036247e-06\\
0.861723446893788	2.21191180356517e-06\\
0.881763527054108	1.57755965485284e-07\\
0.901803607214429	1.42693313213982e-06\\
0.92184368737475	8.73968915821033e-07\\
0.94188376753507	3.33557925474848e-06\\
0.961923847695391	3.53018919733994e-06\\
0.981963927855711	4.76759167683527e-06\\
1.00200400801603	2.7562515238222e-07\\
1.02204408817635	4.18597171480961e-07\\
1.04208416833667	2.5561945078828e-06\\
1.06212424849699	1.47288458968164e-06\\
1.08216432865731	2.56879641022389e-06\\
1.10220440881764	4.99464934693161e-06\\
1.12224448897796	6.1157829965991e-06\\
1.14228456913828	6.2095668687534e-06\\
1.1623246492986	5.58453089931354e-06\\
1.18236472945892	4.4801897420288e-06\\
1.20240480961924	3.12525442187905e-06\\
1.22244488977956	1.72858076495641e-06\\
1.24248496993988	4.58922550683472e-07\\
1.2625250501002	5.68590627234022e-07\\
1.28256513026052	1.28398930192286e-06\\
1.30260521042084	1.66592944732258e-06\\
1.32264529058116	1.71982469675258e-06\\
1.34268537074148	1.47351472620794e-06\\
1.3627254509018	9.78723642200419e-07\\
1.38276553106212	3.12870262850207e-07\\
1.40280561122244	4.22790461113154e-07\\
1.42284569138277	1.1109007652943e-06\\
1.44288577154309	1.63850424388101e-06\\
1.46292585170341	1.91360105851468e-06\\
1.48296593186373	1.88454029383112e-06\\
1.50300601202405	1.55011476320188e-06\\
1.52304609218437	9.60439891034559e-07\\
1.54308617234469	2.08327428849464e-07\\
1.56312625250501	5.86957171505587e-07\\
1.58316633266533	1.29928512460076e-06\\
1.60320641282565	1.81690720675587e-06\\
1.62324649298597	2.05974919417762e-06\\
1.64328657314629	1.99168932747684e-06\\
1.66332665330661	1.62555821604793e-06\\
1.68336673346693	1.02079292088608e-06\\
1.70340681362725	2.74375623651735e-07\\
1.72344689378758	4.94620476479413e-07\\
1.7434869739479	1.160794027108e-06\\
1.76352705410822	1.61258133768438e-06\\
1.78356713426854	1.76795204299973e-06\\
1.80360721442886	1.58715529634257e-06\\
1.82364729458918	1.07958554011744e-06\\
1.8436873747495	3.04052361482787e-07\\
1.86372745490982	6.38100282612797e-07\\
1.88376753507014	1.61601185516558e-06\\
1.90380761523046	2.48728784821295e-06\\
1.92384769539078	3.11861757743004e-06\\
1.9438877755511	3.40629737438647e-06\\
1.96392785571142	3.29363958875839e-06\\
1.98396793587174	2.78272987966344e-06\\
2.00400801603206	1.93598409994888e-06\\
2.02404809619238	8.70305632255652e-07\\
2.04408817635271	2.61124997152917e-07\\
2.06412825651303	1.29181622043895e-06\\
2.08416833667335	2.07869288552931e-06\\
2.10420841683367	2.53054061052915e-06\\
2.12424849699399	2.63768580466284e-06\\
2.14428857715431	2.49168695455604e-06\\
2.16432865731463	2.28940464179483e-06\\
2.18436873747495	2.31507247752671e-06\\
2.20440881763527	2.68830706276479e-06\\
2.22444889779559	2.14210459020814e-06\\
2.24448897795591	4.42302969388964e-08\\
2.26452905811623	2.08621108790941e-07\\
2.28456913827655	1.22402067773142e-07\\
2.30460921843687	1.1283929650524e-06\\
2.32464929859719	1.92570410569026e-06\\
2.34468937875751	1.50563160326855e-06\\
2.36472945891784	3.05658609422998e-07\\
2.38476953907816	6.37883928913952e-07\\
2.40480961923848	7.41856777480843e-07\\
2.4248496993988	2.29644192425993e-07\\
2.44488977955912	5.99573093784667e-07\\
2.46492985971944	1.53842567396367e-06\\
2.48496993987976	2.3770654955374e-06\\
2.50501002004008	2.84968625832716e-06\\
2.5250501002004	2.80986176162679e-06\\
2.54509018036072	2.37341351887188e-06\\
2.56513026052104	1.88410297108366e-06\\
2.58517034068136	1.72775680254422e-06\\
2.60521042084168	2.10944776589395e-06\\
2.625250501002	2.92520166232657e-06\\
2.64529058116232	3.79355538264459e-06\\
2.66533066132265	4.23693834530892e-06\\
2.68537074148297	3.93840646926991e-06\\
2.70541082164329	2.95602559013952e-06\\
2.72545090180361	1.76154341499646e-06\\
2.74549098196393	1.00322079533977e-06\\
2.76553106212425	1.02258449388715e-06\\
2.78557114228457	1.42636772162974e-06\\
2.80561122244489	1.31187182181303e-06\\
2.82565130260521	4.77544032470578e-07\\
2.84569138276553	3.00902411848325e-07\\
2.86573146292585	1.62111233098505e-06\\
2.88577154308617	2.15740868503289e-06\\
2.90581162324649	1.58825429252829e-06\\
2.92585170340681	3.04567011549794e-06\\
2.94589178356713	3.35341104848452e-06\\
2.96593186372745	3.45936156664894e-06\\
2.98597194388778	3.12611077618596e-06\\
3.0060120240481	1.92699200116109e-06\\
3.02605210420842	2.33400071586454e-06\\
3.04609218436874	2.44704715260391e-06\\
3.06613226452906	1.76998723683264e-06\\
3.08617234468938	1.02545180716285e-06\\
3.1062124248497	3.6454034335609e-07\\
3.12625250501002	1.29488971443992e-06\\
3.14629258517034	1.84639802192077e-06\\
3.16633266533066	1.56756510433231e-06\\
3.18637274549098	8.13565193436006e-07\\
3.2064128256513	1.67369679990315e-07\\
3.22645290581162	1.17534740672054e-06\\
3.24649298597194	2.06069611920212e-06\\
3.26653306613226	2.72542430163059e-06\\
3.28657314629259	3.1190716185403e-06\\
3.30661322645291	3.22612272608824e-06\\
3.32665330661323	3.05475918634113e-06\\
3.34669338677355	2.63238298089941e-06\\
3.36673346693387	2.00790325370626e-06\\
3.38677354709419	1.25542811710289e-06\\
3.40681362725451	4.72600017967229e-07\\
3.42685370741483	2.30250353630557e-07\\
3.44689378757515	7.45769825005738e-07\\
3.46693386773547	9.93814600599996e-07\\
3.48697394789579	9.34110753553208e-07\\
3.50701402805611	5.77264023748914e-07\\
3.52705410821643	1.68464084626674e-08\\
3.54709418837675	7.47711042289878e-07\\
3.56713426853707	1.4932948999985e-06\\
3.58717434869739	2.12901062107695e-06\\
3.60721442885772	2.54828943160867e-06\\
3.62725450901804	2.67930939241989e-06\\
3.64729458917836	2.49576590662104e-06\\
3.66733466933868	2.02047806145689e-06\\
3.687374749499	1.321435616361e-06\\
3.70741482965932	5.01511967468393e-07\\
3.72745490981964	3.17022695817126e-07\\
3.74749498997996	1.01024912317615e-06\\
3.76753507014028	1.47097323642542e-06\\
3.7875751503006	1.62453507203397e-06\\
3.80761523046092	1.44040551811053e-06\\
3.82765531062124	9.37775208875724e-07\\
3.84769539078156	1.84518126361555e-07\\
3.86773547094188	7.11811725812028e-07\\
3.8877755511022	1.616500055035e-06\\
3.90781563126253	2.38807753419334e-06\\
3.92785571142285	2.89834477495976e-06\\
3.94789579158317	3.05272363179676e-06\\
3.96793587174349	2.80678802949685e-06\\
3.98797595190381	2.17645565900315e-06\\
4.00801603206413	1.23833959303488e-06\\
4.02805611222445	1.21558710541869e-07\\
4.04809619238477	1.01100554752986e-06\\
4.06813627254509	1.98795647829431e-06\\
4.08817635270541	2.6622156239775e-06\\
4.10821643286573	2.93824021571631e-06\\
4.12825651302605	2.79666997028694e-06\\
4.14829659318637	2.3070207403747e-06\\
4.16833667334669	1.62803214405483e-06\\
4.18837675350701	9.96437743747136e-07\\
4.20841683366733	7.10000050335724e-07\\
4.22845691382765	1.06538991051508e-06\\
4.24849699398798	1.66095640714847e-06\\
4.2685370741483	6.83887504196456e-07\\
4.28857715430862	1.21643154021855e-07\\
4.30861723446894	9.02028937432853e-07\\
4.32865731462926	5.50384529757197e-07\\
4.34869739478958	2.80701582019982e-07\\
4.3687374749499	1.5712623975539e-07\\
4.38877755511022	9.25692512601661e-07\\
4.40881763527054	2.1280497461279e-06\\
4.42885771543086	2.57245726172084e-06\\
4.44889779559118	2.12168084084974e-06\\
4.4689378757515	1.13749166395782e-06\\
4.48897795591182	4.04001923720587e-08\\
4.50901803607214	8.14309386490408e-07\\
4.52905811623246	1.17645105472686e-06\\
4.54909819639279	9.84772035944603e-07\\
4.56913827655311	4.10197772887644e-07\\
4.58917835671343	2.17231085966607e-07\\
4.60921843687375	5.61754627800837e-07\\
4.62925851703407	4.58213651716166e-07\\
4.64929859719439	1.26131636662974e-08\\
4.66933867735471	5.49527209209311e-07\\
4.68937875751503	7.81666001051229e-07\\
4.70941883767535	4.57464273392882e-07\\
4.72945891783567	3.85345085576749e-07\\
4.74949899799599	1.36734313618825e-06\\
4.76953907815631	1.92515614055866e-06\\
4.78957915831663	1.66675856387577e-06\\
4.80961923847695	7.81528505980345e-07\\
4.82965931863727	8.0693577986235e-08\\
4.8496993987976	2.13566870271853e-07\\
4.86973947895792	4.9753998718205e-07\\
4.88977955911824	4.52045224585973e-07\\
4.90981963927856	1.62638986153651e-06\\
4.92985971943888	8.99279280569543e-07\\
4.9498997995992	8.91718645645856e-07\\
4.96993987975952	1.6638935542157e-06\\
4.98997995991984	6.47765905692488e-07\\
5.01002004008016	8.25240469487509e-07\\
5.03006012024048	1.16307298583807e-06\\
5.0501002004008	7.84081856525232e-07\\
5.07014028056112	9.70293266178146e-07\\
5.09018036072144	2.87037618673658e-07\\
5.11022044088176	8.5261462696995e-07\\
5.13026052104208	1.73271685471876e-07\\
5.1503006012024	6.80011497944388e-07\\
5.17034068136273	1.08002065621338e-06\\
5.19038076152305	6.77255296580026e-07\\
5.21042084168337	7.24513009725536e-08\\
5.23046092184369	8.93345803720802e-07\\
5.25050100200401	1.61635240424063e-06\\
5.27054108216433	2.13936780076029e-06\\
5.29058116232465	2.41064123528145e-06\\
5.31062124248497	2.41372161076392e-06\\
5.33066132264529	2.15628705690918e-06\\
5.35070140280561	1.66670580570294e-06\\
5.37074148296593	9.96695658075919e-07\\
5.39078156312625	2.24055929476386e-07\\
5.41082164328657	5.51457673483857e-07\\
5.43086172344689	1.21782973803997e-06\\
5.45090180360721	1.67460812321163e-06\\
5.47094188376754	1.84796873649307e-06\\
5.49098196392786	1.70843572436241e-06\\
5.51102204408818	1.27762906353135e-06\\
5.5310621242485	6.25435958467868e-07\\
5.55110220440882	1.41964103639314e-07\\
5.57114228456914	8.99213951285893e-07\\
5.59118236472946	1.52358251881424e-06\\
5.61122244488978	1.91396609154626e-06\\
5.6312625250501	2.00675713105114e-06\\
5.65130260521042	1.78525174289457e-06\\
5.67134268537074	1.28171666097243e-06\\
5.69138276553106	5.72030875542473e-07\\
5.71142284569138	2.35724676861393e-07\\
5.7314629258517	1.01753064203625e-06\\
5.75150300601202	1.651437212008e-06\\
5.77154308617235	2.03559000806763e-06\\
5.79158316633267	2.10339766217038e-06\\
5.81162324649299	1.83401724795917e-06\\
5.83166332665331	1.25661698696655e-06\\
5.85170340681363	4.47742233206094e-07\\
5.87174348697395	4.78140128379323e-07\\
5.89178356713427	1.38394037085821e-06\\
5.91182364729459	2.12930805651435e-06\\
5.93186372745491	2.59162310620176e-06\\
5.95190380761523	2.68574351150463e-06\\
5.97194388777555	2.37952800460906e-06\\
5.99198396793587	1.70225988080364e-06\\
6.01202404809619	7.43329098357171e-07\\
6.03206412825651	3.58071396366899e-07\\
6.05210420841683	1.43099870014707e-06\\
6.07214428857715	2.30394369082898e-06\\
6.09218436873747	2.83149321425591e-06\\
6.1122244488978	2.92284781047703e-06\\
6.13226452905812	2.56184305801044e-06\\
6.15230460921844	1.81431521993625e-06\\
6.17234468937876	8.21981997564669e-07\\
6.19238476953908	2.16137381645054e-07\\
6.2124248496994	1.05973193277598e-06\\
6.23246492985972	1.45993462927207e-06\\
6.25250501002004	1.18085348516095e-06\\
6.27254509018036	3.20703131009847e-07\\
6.29258517034068	2.73362108837993e-07\\
6.312625250501	8.54883239143067e-07\\
6.33266533066132	3.36305964326877e-07\\
6.35270541082164	7.05529375311098e-07\\
6.37274549098196	9.84958269667491e-08\\
6.39278557114228	1.06165603683261e-07\\
6.41282565130261	9.6490163037366e-07\\
6.43286573146293	2.17888145069567e-06\\
6.45290581162325	2.85682195133585e-06\\
6.47294589178357	2.61532194736902e-06\\
6.49298597194389	1.71861725788147e-06\\
6.51302605210421	6.57900233611008e-07\\
6.53306613226453	1.36160190650214e-07\\
6.55310621242485	4.07665808610513e-07\\
6.57314629258517	1.30181604843238e-07\\
6.59318637274549	5.09046146845993e-07\\
6.61322645290581	1.19943359247476e-06\\
6.63326653306613	1.65385825301456e-06\\
6.65330661322645	1.73091426676486e-06\\
6.67334669338677	1.49176276102725e-06\\
6.69338677354709	1.16532599858665e-06\\
6.71342685370742	1.03538341751641e-06\\
6.73346693386774	1.28962766912655e-06\\
6.75350701402806	1.88960546666783e-06\\
6.77354709418838	2.52781570427019e-06\\
6.7935871743487	2.73809251072343e-06\\
6.81362725450902	2.17458854542829e-06\\
6.83366733466934	9.62529374370913e-07\\
6.85370741482966	1.82952485688892e-07\\
6.87374749498998	4.75665885096843e-07\\
6.8937875751503	1.60138419441624e-07\\
6.91382765531062	5.78946254520263e-07\\
6.93386773547094	1.6132662110091e-06\\
6.95390781563126	9.15941837958956e-07\\
6.97394789579158	2.40620938868341e-07\\
6.9939879759519	2.31934924599386e-07\\
7.01402805611222	1.01184630066364e-06\\
7.03406813627254	1.19415181168425e-06\\
7.05410821643287	2.57895297620103e-06\\
7.07414829659319	2.84536125105816e-06\\
7.09418837675351	2.29214528693622e-06\\
7.11422845691383	6.25801925127623e-07\\
7.13426853707415	6.95683472481945e-07\\
7.15430861723447	7.4816749250084e-07\\
7.17434869739479	9.70653111317943e-07\\
7.19438877755511	5.58703790745629e-07\\
7.21442885771543	8.20614973556788e-07\\
7.23446893787575	1.33131525321961e-06\\
7.25450901803607	1.81293593085052e-06\\
7.27454909819639	2.13542778436382e-06\\
7.29458917835671	2.23811974449373e-06\\
7.31462925851703	2.09987620955476e-06\\
7.33466933867735	1.72579838303433e-06\\
7.35470941883768	1.14402716590301e-06\\
7.374749498998	4.0824874276979e-07\\
7.39478957915832	4.0173534447685e-07\\
7.41482965931864	1.18192957983265e-06\\
7.43486973947896	1.82508311098728e-06\\
7.45490981963928	2.23454268215295e-06\\
7.4749498997996	2.34555595018948e-06\\
7.49498997995992	2.13962555103975e-06\\
7.51503006012024	1.64943669196671e-06\\
7.53507014028056	9.54144089182485e-07\\
7.55511022044088	1.6613584434555e-07\\
7.5751503006012	5.88117411354228e-07\\
7.59519038076152	1.18766345419408e-06\\
7.61523046092184	1.53765945813678e-06\\
7.63527054108216	1.58306603970093e-06\\
7.65531062124249	1.31682696616342e-06\\
7.67535070140281	7.80452360446549e-07\\
7.69539078156313	5.73317252006156e-08\\
7.71543086172345	7.40363899895402e-07\\
7.73547094188377	1.48720002822456e-06\\
7.75551102204409	2.06407027211752e-06\\
7.77555110220441	2.37513779491327e-06\\
7.79559118236473	2.36233964416577e-06\\
7.81563126252505	2.01473470431979e-06\\
7.83567134268537	1.37141072850677e-06\\
7.85571142284569	5.17414300155172e-07\\
7.87575150300601	4.26890635701893e-07\\
7.89579158316633	1.32226995275264e-06\\
7.91583166332665	2.03039820870221e-06\\
7.93587174348697	2.43491414061991e-06\\
7.95591182364729	2.4605445223258e-06\\
7.97595190380762	2.08757060149445e-06\\
7.99599198396794	1.35814998353245e-06\\
8.01603206412826	3.73778865747632e-07\\
8.03607214428858	7.17319508902747e-07\\
8.0561122244489	1.73985453533199e-06\\
8.07615230460922	2.52336603015491e-06\\
8.09619238476954	2.92800084744638e-06\\
8.11623246492986	2.87218021806368e-06\\
8.13627254509018	2.34904696556903e-06\\
8.1563126252505	1.42974862096801e-06\\
8.17635270541082	2.52372356665531e-07\\
8.19639278557114	1.00113598013041e-06\\
8.21643286573146	2.12587186800006e-06\\
8.23647294589178	2.9236873607813e-06\\
8.2565130260521	3.20355825143837e-06\\
8.27655310621243	2.80139903391374e-06\\
8.29659318637275	1.76822943384614e-06\\
8.31663326653307	1.14058182111576e-06\\
8.33667334669339	1.23516263907109e-06\\
8.35671342685371	1.39474845353704e-07\\
8.37675350701403	9.19593913309424e-07\\
8.39679358717435	4.90161971802849e-07\\
8.41683366733467	3.95848543471855e-07\\
8.43687374749499	9.6429752127758e-07\\
8.45691382765531	1.95202680487727e-06\\
8.47695390781563	2.63021593392698e-06\\
8.49699398797595	2.52542129565436e-06\\
8.51703406813627	1.78865551937746e-06\\
8.53707414829659	8.85047001672468e-07\\
8.55711422845691	2.5230814623689e-07\\
8.57715430861724	1.33505231772468e-07\\
8.59719438877756	5.32577043785287e-07\\
8.61723446893788	1.25524691312051e-06\\
8.6372745490982	2.0122298410169e-06\\
8.65731462925852	2.54464865466486e-06\\
8.67735470941884	2.72356096202298e-06\\
8.69739478957916	2.58934667891897e-06\\
8.71743486973948	2.31888077299736e-06\\
8.7374749498998	2.13382859344524e-06\\
8.75751503006012	2.18150438212328e-06\\
8.77755511022044	2.43269610195052e-06\\
8.79759519038076	2.64819364501068e-06\\
8.81763527054108	2.46284968956345e-06\\
8.8376753507014	1.60739480253858e-06\\
8.85771543086172	2.01165613139542e-07\\
8.87775551102204	1.11050349937969e-06\\
8.89779559118236	1.52675435374783e-06\\
8.91783567134268	1.06241570635435e-06\\
8.93787575150301	9.22536690484144e-07\\
8.95791583166333	1.49223391238129e-06\\
8.97795591182365	6.82345370539572e-07\\
8.99799599198397	1.18635612411655e-06\\
9.01803607214429	1.19863136044396e-06\\
9.03807615230461	2.27714276296309e-06\\
9.05811623246493	2.73986905327539e-06\\
9.07815631262525	3.26886525231496e-06\\
9.09819639278557	3.76570634902373e-06\\
9.11823647294589	2.31103516579179e-06\\
9.13827655310621	5.55425511097885e-07\\
9.15831663326653	6.63495163227834e-07\\
9.17835671342685	1.95647068208793e-06\\
9.19839679358717	2.98344804959549e-06\\
9.21843687374749	2.44956666048401e-06\\
9.23847695390782	2.38715244732512e-06\\
9.25851703406814	2.51569371578775e-06\\
9.27855711422846	2.57255147576019e-06\\
9.29859719438878	2.45952132688076e-06\\
9.3186372745491	2.14316628703581e-06\\
9.33867735470942	1.62313463167307e-06\\
9.35871743486974	9.25910862342727e-07\\
9.37875751503006	1.06132314145468e-07\\
9.39879759519038	7.54485907264457e-07\\
9.4188376753507	1.55196104678623e-06\\
9.43887775551102	2.18191606497775e-06\\
9.45891783567134	2.55394749686111e-06\\
9.47895791583166	2.61324951952857e-06\\
9.49899799599198	2.35270927372022e-06\\
9.5190380761523	1.81605592054768e-06\\
9.53907815631263	1.09129590300516e-06\\
9.55911823647295	2.96090877580091e-07\\
9.57915831663327	4.42096081285093e-07\\
9.59919839679359	1.00539404901401e-06\\
9.61923847695391	1.30560656595724e-06\\
9.63927855711423	1.29657313698017e-06\\
9.65931863727455	9.8090323889799e-07\\
9.67935871743487	4.0897576238097e-07\\
9.69939879759519	3.29022033243587e-07\\
9.71943887775551	1.11676389794035e-06\\
9.73947895791583	1.82897167728957e-06\\
9.75951903807615	2.34986756901534e-06\\
9.77955911823647	2.59020971905832e-06\\
9.79959919839679	2.50089878915671e-06\\
9.81963927855711	2.08104120344443e-06\\
9.83967935871743	1.37950977432966e-06\\
9.85971943887776	4.8950018072258e-07\\
9.87975951903808	4.63430806257881e-07\\
9.8997995991984	1.33862871817825e-06\\
9.91983967935872	2.00055766899632e-06\\
9.93987975951904	2.3398187097845e-06\\
9.95991983967936	2.29150609018514e-06\\
9.97995991983968	1.84841513883871e-06\\
10	1.06540684147172e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Fitz_error2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true
]
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	2.74237635421518e-09\\
0.0400801603206413	3.86909680941041e-08\\
0.0601202404809619	1.58735751417359e-07\\
0.0801603206412826	4.01648367650068e-07\\
0.100200400801603	7.94851742914188e-07\\
0.120240480961924	1.31991197363512e-06\\
0.140280561122244	1.91483126402159e-06\\
0.160320641282565	2.63709599473971e-06\\
0.180360721442886	3.39527301702197e-06\\
0.200400801603206	4.14212356971561e-06\\
0.220440881763527	4.87860886498603e-06\\
0.240480961923848	5.57560215616593e-06\\
0.260521042084168	6.21699136468118e-06\\
0.280561122244489	6.79186221983624e-06\\
0.30060120240481	7.29254776179328e-06\\
0.32064128256513	7.71509659307223e-06\\
0.340681362725451	8.05896319362731e-06\\
0.360721442885772	8.32636584378876e-06\\
0.380761523046092	8.52163241368831e-06\\
0.400801603206413	8.65057289697879e-06\\
0.420841683366733	8.719939590493e-06\\
0.440881763527054	8.73694494236965e-06\\
0.460921843687375	8.70884955594953e-06\\
0.480961923847695	8.64267660008466e-06\\
0.501002004008016	8.54497960418865e-06\\
0.521042084168337	8.42170300957568e-06\\
0.541082164328657	8.27811522073618e-06\\
0.561122244488978	8.1187884952566e-06\\
0.581162324649299	7.9476133455908e-06\\
0.601202404809619	7.76785712136574e-06\\
0.62124248496994	7.58222359127647e-06\\
0.64128256513026	7.39292312511297e-06\\
0.661322645290581	7.20176545751516e-06\\
0.681362725450902	7.01019936596992e-06\\
0.701402805611222	6.81938976852814e-06\\
0.721442885771543	6.6302704201382e-06\\
0.741482965931864	6.44357946578966e-06\\
0.761523046092184	6.25989313553232e-06\\
0.781563126252505	6.07965437872393e-06\\
0.801603206412826	5.90318506706045e-06\\
0.821643286573146	5.73072571362354e-06\\
0.841683366733467	5.5623640128899e-06\\
0.861723446893788	5.3979655309927e-06\\
0.881763527054108	5.23731538895622e-06\\
0.901803607214429	5.07978679972765e-06\\
0.92184368737475	4.92431753301714e-06\\
0.94188376753507	4.76917886331474e-06\\
0.961923847695391	4.61135510512745e-06\\
0.981963927855711	4.44589554236818e-06\\
1.00200400801603	4.2642474501059e-06\\
1.02204408817635	4.0516685773373e-06\\
1.04208416833667	3.7820340931527e-06\\
1.06212424849699	3.40918493008102e-06\\
1.08216432865731	2.85394528451444e-06\\
1.10220440881764	2.00498097321922e-06\\
1.12224448897796	1.31729578893569e-06\\
1.14228456913828	2.25827839043374e-06\\
1.1623246492986	2.05287689757083e-06\\
1.18236472945892	9.1732979839998e-07\\
1.20240480961924	1.94438128010843e-06\\
1.22244488977956	2.45370254275956e-06\\
1.24248496993988	2.61998375597483e-06\\
1.2625250501002	2.60929425402456e-06\\
1.28256513026052	2.52115975642175e-06\\
1.30260521042084	2.4158801460103e-06\\
1.32264529058116	2.31227450988442e-06\\
1.34268537074148	2.21426528482227e-06\\
1.3627254509018	2.12227407367371e-06\\
1.38276553106212	2.03586760979396e-06\\
1.40280561122244	1.95443061695721e-06\\
1.42284569138277	1.87739766202566e-06\\
1.44288577154309	1.80431579653584e-06\\
1.46292585170341	1.73483620500431e-06\\
1.48296593186373	1.66868715514856e-06\\
1.50300601202405	1.60564817849873e-06\\
1.52304609218437	1.54553125954193e-06\\
1.54308617234469	1.48816895084725e-06\\
1.56312625250501	1.43340533215186e-06\\
1.58316633266533	1.38109133943076e-06\\
1.60320641282565	1.33107963080567e-06\\
1.62324649298597	1.2832245540155e-06\\
1.64328657314629	1.23737491543319e-06\\
1.66332665330661	1.19337533845132e-06\\
1.68336673346693	1.15105781836253e-06\\
1.70340681362725	1.11023889983602e-06\\
1.72344689378758	1.07072731368729e-06\\
1.7434869739479	1.03230201602481e-06\\
1.76352705410822	9.94714642077107e-07\\
1.78356713426854	9.57681434817642e-07\\
1.80360721442886	9.20868199402736e-07\\
1.82364729458918	8.83884393513851e-07\\
1.8436873747495	8.46257961414475e-07\\
1.86372745490982	8.07418691857464e-07\\
1.88376753507014	7.66663307904397e-07\\
1.90380761523046	7.23114053489959e-07\\
1.92384769539078	6.75662280590072e-07\\
1.9438877755511	6.22888157456036e-07\\
1.96392785571142	5.62948474898406e-07\\
1.98396793587174	4.93416680496378e-07\\
2.00400801603206	4.11050168288435e-07\\
2.02404809619238	3.11433452505894e-07\\
2.04408817635271	3.78251531034379e-07\\
2.06412825651303	5.10291668056467e-07\\
2.08416833667335	6.84523738372911e-07\\
2.10420841683367	9.1802561809004e-07\\
2.12424849699399	1.23640818265602e-06\\
2.14428857715431	1.67918472664813e-06\\
2.16432865731463	2.3087646097604e-06\\
2.18436873747495	3.22674335098347e-06\\
2.20440881763527	4.60274421346107e-06\\
2.22444889779559	6.72498819783221e-06\\
2.24448897795591	1.00881712029322e-05\\
2.26452905811623	1.56397591628867e-05\\
2.28456913827655	2.39893029755807e-05\\
2.30460921843687	3.39238502331946e-05\\
2.32464929859719	3.80507516818673e-05\\
2.34468937875751	2.84704852388101e-05\\
2.36472945891784	1.38551655281122e-05\\
2.38476953907816	4.68930507011717e-06\\
2.40480961923848	1.86122940592365e-06\\
2.4248496993988	3.26847419133969e-06\\
2.44488977955912	3.72402780193792e-06\\
2.46492985971944	3.8280361092935e-06\\
2.48496993987976	3.80045932811546e-06\\
2.50501002004008	3.7250455191748e-06\\
2.5250501002004	3.63431682710857e-06\\
2.54509018036072	3.54077417871745e-06\\
2.56513026052104	3.44910252052244e-06\\
2.58517034068136	3.36101223061269e-06\\
2.60521042084168	3.27710216974086e-06\\
2.625250501002	3.19757810558763e-06\\
2.64529058116232	3.12252092586618e-06\\
2.66533066132265	3.0519724973227e-06\\
2.68537074148297	2.9859829470541e-06\\
2.70541082164329	2.92462157409912e-06\\
2.72545090180361	2.86800017945676e-06\\
2.74549098196393	2.81623997777647e-06\\
2.76553106212425	2.76954407553431e-06\\
2.78557114228457	2.72814458154857e-06\\
2.80561122244489	2.69233536123736e-06\\
2.82565130260521	2.66252656866417e-06\\
2.84569138276553	2.63925938767673e-06\\
2.86573146292585	2.62312339477377e-06\\
2.88577154308617	2.61493869774254e-06\\
2.90581162324649	2.61578967612752e-06\\
2.92585170340681	2.62704561759808e-06\\
2.94589178356713	2.65046087126464e-06\\
2.96593186372745	2.71181286012889e-06\\
2.98597194388778	2.81945486434176e-06\\
3.0060120240481	2.94869869807424e-06\\
3.02605210420842	3.10611905603164e-06\\
3.04609218436874	3.30065864403983e-06\\
3.06613226452906	3.54524061947636e-06\\
3.08617234468938	3.85861532417597e-06\\
3.1062124248497	4.26888874803522e-06\\
3.12625250501002	4.81919883910109e-06\\
3.14629258517034	5.57791298053112e-06\\
3.16633266533066	6.65606980206068e-06\\
3.18637274549098	8.23936026166094e-06\\
3.2064128256513	1.06409609137992e-05\\
3.22645290581162	1.43714343985718e-05\\
3.24649298597194	2.01088563809293e-05\\
3.26653306613226	2.79399652473589e-05\\
3.28657314629259	3.42834158944053e-05\\
3.30661322645291	3.02730673059984e-05\\
3.32665330661323	1.68126690955062e-05\\
3.34669338677355	6.30240167184826e-06\\
3.36673346693387	1.55827927890428e-06\\
3.38677354709419	3.05414191466291e-06\\
3.40681362725451	3.54606871093288e-06\\
3.42685370741483	3.64564274167589e-06\\
3.44689378757515	3.6121411611939e-06\\
3.46693386773547	3.53420943032673e-06\\
3.48697394789579	3.44248696781957e-06\\
3.50701402805611	3.34775391908071e-06\\
3.52705410821643	3.25384408590701e-06\\
3.54709418837675	3.16210756710206e-06\\
3.56713426853707	3.07299688429713e-06\\
3.58717434869739	2.98663605759197e-06\\
3.60721442885772	2.90303330813951e-06\\
3.62725450901804	2.82215791216206e-06\\
3.64729458917836	2.74396677037853e-06\\
3.66733466933868	2.66841584271871e-06\\
3.687374749499	2.59546392518406e-06\\
3.70741482965932	2.52507370151339e-06\\
3.72745490981964	2.45721193229548e-06\\
3.74749498997996	2.39185284566304e-06\\
3.76753507014028	2.32897422688255e-06\\
3.7875751503006	2.26856136938125e-06\\
3.80761523046092	2.21060837611239e-06\\
3.82765531062124	2.15512023715031e-06\\
3.84769539078156	2.10210622650364e-06\\
3.86773547094188	2.05159112907916e-06\\
3.8877755511022	2.00361343698566e-06\\
3.90781563126253	1.95822560288862e-06\\
3.92785571142285	1.91550035413476e-06\\
3.94789579158317	1.8755317411712e-06\\
3.96793587174349	1.83844028559584e-06\\
3.98797595190381	1.80437781148717e-06\\
4.00801603206413	1.77353515603412e-06\\
4.02805611222445	1.74615175721655e-06\\
4.04809619238477	1.72252568468069e-06\\
4.06813627254509	1.72404453404468e-06\\
4.08817635270541	1.74090167094285e-06\\
4.10821643286573	1.7616030648232e-06\\
4.12825651302605	1.78701186161895e-06\\
4.14829659318637	1.8181952782248e-06\\
4.16833667334669	1.85645729272599e-06\\
4.18837675350701	1.90341610374969e-06\\
4.20841683366733	1.96109421710111e-06\\
4.22845691382765	2.03202409316053e-06\\
4.24849699398798	2.11930607334557e-06\\
4.2685370741483	2.22673374802168e-06\\
4.28857715430862	2.35870907667676e-06\\
4.30861723446894	2.51973080529766e-06\\
4.32865731462926	2.71296030611434e-06\\
4.34869739478958	2.93546218670462e-06\\
4.3687374749499	3.165890003997e-06\\
4.38877755511022	3.33158515957235e-06\\
4.40881763527054	3.22769244600132e-06\\
4.42885771543086	2.37765148474942e-06\\
4.44889779559118	3.56453821154235e-07\\
4.4689378757515	3.36150547140118e-06\\
4.48897795591182	4.45825807029315e-06\\
4.50901803607214	3.32460730388673e-06\\
4.52905811623246	1.94372698796019e-06\\
4.54909819639279	1.08372410180524e-06\\
4.56913827655311	6.43459035630511e-07\\
4.58917835671343	4.26820260510108e-07\\
4.60921843687375	3.15599323480464e-07\\
4.62925851703407	2.53075132003455e-07\\
4.64929859719439	2.13425874723283e-07\\
4.66933867735471	1.84795718921604e-07\\
4.68937875751503	1.61595644768142e-07\\
4.70941883767535	1.41118144378338e-07\\
4.72945891783567	1.22009966657677e-07\\
4.74949899799599	1.03568583653679e-07\\
4.76953907815631	8.53965909236587e-08\\
4.78957915831663	6.7251177696126e-08\\
4.80961923847695	4.89475715931276e-08\\
4.82965931863727	3.03338008600385e-08\\
4.8496993987976	4.59488928988838e-08\\
4.86973947895792	6.3818642662139e-08\\
4.88977955911824	8.30257878697838e-08\\
4.90981963927856	1.03834319156726e-07\\
4.92985971943888	1.26535058889155e-07\\
4.9498997995992	1.51479140897415e-07\\
4.96993987975952	1.79156677965198e-07\\
4.98997995991984	2.10088668808894e-07\\
5.01002004008016	2.4506637549826e-07\\
5.03006012024048	2.85027788912706e-07\\
5.0501002004008	3.31165401976086e-07\\
5.07014028056112	3.85077377249021e-07\\
5.09018036072144	4.48888116483248e-07\\
5.11022044088176	5.25367148410116e-07\\
5.13026052104208	6.18349233441617e-07\\
5.1503006012024	7.33153475901416e-07\\
5.17034068136273	8.77096263979249e-07\\
5.19038076152305	1.06089551477062e-06\\
5.21042084168337	1.3000899283383e-06\\
5.23046092184369	1.61816879161447e-06\\
5.25050100200401	2.05132656705409e-06\\
5.27054108216433	2.65724172970883e-06\\
5.29058116232465	3.53041315416525e-06\\
5.31062124248497	4.83165762829585e-06\\
5.33066132264529	6.84083531420077e-06\\
5.35070140280561	1.00519740725835e-05\\
5.37074148296593	1.5297897894187e-05\\
5.39078156312625	2.36632524845126e-05\\
5.41082164328657	3.48754968250847e-05\\
5.43086172344689	4.19907533330058e-05\\
5.45090180360721	3.37394282375753e-05\\
5.47094188376754	1.75197851550318e-05\\
5.49098196392786	6.95226737627841e-06\\
5.51102204408818	2.38461123605593e-06\\
5.5310621242485	2.61056729154718e-06\\
5.55110220440882	3.13700871505673e-06\\
5.57114228456914	3.27409419686314e-06\\
5.59118236472946	3.27184169166689e-06\\
5.61122244488978	3.21979317606524e-06\\
5.6312625250501	3.15070785539273e-06\\
5.65130260521042	3.0769163598815e-06\\
5.67134268537074	3.00319116175451e-06\\
5.69138276553106	2.93141280242881e-06\\
5.71142284569138	2.86232071947806e-06\\
5.7314629258517	2.79619296661426e-06\\
5.75150300601202	2.73311603150167e-06\\
5.77154308617235	2.67309920927439e-06\\
5.79158316633267	2.61612272265538e-06\\
5.81162324649299	2.5621603573292e-06\\
5.83166332665331	2.51118860217919e-06\\
5.85170340681363	2.46319757724739e-06\\
5.87174348697395	2.41818427636556e-06\\
5.89178356713427	2.37616675985777e-06\\
5.91182364729459	2.33718256355958e-06\\
5.93186372745491	2.30128824076775e-06\\
5.95190380761523	2.26856787146831e-06\\
5.97194388777555	2.23913358671224e-06\\
5.99198396793587	2.21314178217372e-06\\
6.01202404809619	2.19078638763817e-06\\
6.03206412825651	2.1723137583439e-06\\
6.05210420841683	2.15804112905713e-06\\
6.07214428857715	2.14836030003242e-06\\
6.09218436873747	2.14376839618091e-06\\
6.1122244488978	2.14488637091009e-06\\
6.13226452905812	2.15249776216488e-06\\
6.15230460921844	2.16759181633289e-06\\
6.17234468937876	2.19142570726319e-06\\
6.19238476953908	2.22560868414629e-06\\
6.2124248496994	2.27221774345629e-06\\
6.23246492985972	2.3339588930589e-06\\
6.25250501002004	2.41439645437547e-06\\
6.27254509018036	2.53432525954347e-06\\
6.29258517034068	2.71920409183196e-06\\
6.312625250501	2.9443109071832e-06\\
6.33266533066132	3.22276210577149e-06\\
6.35270541082164	3.5730901527288e-06\\
6.37274549098196	4.02208005513896e-06\\
6.39278557114228	4.60930206402574e-06\\
6.41282565130261	5.39464973053558e-06\\
6.43286573146293	6.47144238164268e-06\\
6.45290581162325	7.98906363905574e-06\\
6.47294589178357	1.01935984781129e-05\\
6.49298597194389	1.34996071942325e-05\\
6.51302605210421	1.86074653818792e-05\\
6.53306613226453	2.6635022447926e-05\\
6.55310621242485	3.89187895926159e-05\\
6.57314629258517	5.48814073514439e-05\\
6.59318637274549	6.54246370646247e-05\\
6.61322645290581	5.46964516737747e-05\\
6.63326653306613	3.00722226378031e-05\\
6.65330661322645	1.23141139024979e-05\\
6.67334669338677	4.13245847620536e-06\\
6.69338677354709	4.53370210951737e-06\\
6.71342685370742	5.56095723659722e-06\\
6.73346693386774	5.85291703570495e-06\\
6.75350701402806	5.87510636378824e-06\\
6.77354709418838	5.79820187218694e-06\\
6.7935871743487	5.68607108432373e-06\\
6.81362725450902	5.5633649395509e-06\\
6.83366733466934	5.43991954181366e-06\\
6.85370741482966	5.31980262273579e-06\\
6.87374749498998	5.20475408992416e-06\\
6.8937875751503	5.09554928598832e-06\\
6.91382765531062	4.99258756905818e-06\\
6.93386773547094	4.8961162777833e-06\\
6.95390781563126	4.80634070688934e-06\\
6.97394789579158	4.72347687659191e-06\\
6.9939879759519	4.64781508779932e-06\\
7.01402805611222	4.57969728290264e-06\\
7.03406813627254	4.51955325944664e-06\\
7.05410821643287	4.46794968751718e-06\\
7.07414829659319	4.42559231082773e-06\\
7.09418837675351	4.39337645535831e-06\\
7.11422845691383	4.37241961645518e-06\\
7.13426853707415	4.36421468617831e-06\\
7.15430861723447	4.37062095401397e-06\\
7.17434869739479	4.39394485418632e-06\\
7.19438877755511	4.43738815084083e-06\\
7.21442885771543	4.5049555987553e-06\\
7.23446893787575	4.60192839243923e-06\\
7.25450901803607	4.73548554752456e-06\\
7.27454909819639	4.91536242153146e-06\\
7.29458917835671	5.15487303161255e-06\\
7.31462925851703	5.47286797572544e-06\\
7.33466933867735	5.89628345436244e-06\\
7.35470941883768	6.53217643380166e-06\\
7.374749498998	7.43839521667733e-06\\
7.39478957915832	8.6551176365357e-06\\
7.41482965931864	1.03352076927105e-05\\
7.43486973947896	1.2729072200679e-05\\
7.45490981963928	1.62578808407393e-05\\
7.4749498997996	2.16437733735475e-05\\
7.49498997995992	3.01017282188371e-05\\
7.51503006012024	4.34060679416204e-05\\
7.53507014028056	6.25636123288975e-05\\
7.55511022044088	8.10744499763066e-05\\
7.5751503006012	7.74266932960545e-05\\
7.59519038076152	4.69472572482144e-05\\
7.61523046092184	1.97007154035395e-05\\
7.63527054108216	6.67094965602077e-06\\
7.65531062124249	5.07784217575191e-06\\
7.67535070140281	6.59329826141475e-06\\
7.69539078156313	6.99491913566663e-06\\
7.71543086172345	7.01309213452239e-06\\
7.73547094188377	6.89940365985325e-06\\
7.75551102204409	6.74185047930959e-06\\
7.77555110220441	6.57204801124411e-06\\
7.79559118236473	6.40167170968403e-06\\
7.81563126252505	6.23510721588227e-06\\
7.83567134268537	6.07399845235779e-06\\
7.85571142284569	5.91892102406316e-06\\
7.87575150300601	5.77002925224862e-06\\
7.89579158316633	5.62731056312493e-06\\
7.91583166332665	5.4906908500893e-06\\
7.93587174348697	5.36007943359451e-06\\
7.95591182364729	5.23538706265203e-06\\
7.97595190380762	5.1165406362505e-06\\
7.99599198396794	5.003482945104e-06\\
8.01603206412826	4.8961824879977e-06\\
8.03607214428858	4.79463435843624e-06\\
8.0561122244489	4.69886523323665e-06\\
8.07615230460922	4.60893613979732e-06\\
8.09619238476954	4.52495301640071e-06\\
8.11623246492986	4.44706543697646e-06\\
8.13627254509018	4.37549114708571e-06\\
8.1563126252505	4.31051364670199e-06\\
8.17635270541082	4.25249884058662e-06\\
8.19639278557114	4.20192349487661e-06\\
8.21643286573146	4.15938713368893e-06\\
8.23647294589178	4.12565508900692e-06\\
8.2565130260521	4.10169123800505e-06\\
8.27655310621243	4.08871869895643e-06\\
8.29659318637275	4.08829113658291e-06\\
8.31663326653307	4.10239215729684e-06\\
8.33667334669339	4.13357062877331e-06\\
8.35671342685371	4.18512849376454e-06\\
8.37675350701403	4.26138370330717e-06\\
8.39679358717435	4.36804326988532e-06\\
8.41683366733467	4.54559440240046e-06\\
8.43687374749499	4.8288769055535e-06\\
8.45691382765531	5.1765844511012e-06\\
8.47695390781563	5.61009550292813e-06\\
8.49699398797595	6.15977640441509e-06\\
8.51703406813627	6.86974001532989e-06\\
8.53707414829659	7.80564749156692e-06\\
8.55711422845691	9.06766036913587e-06\\
8.57715430861724	1.08130815699957e-05\\
8.59719438877756	1.32957400153198e-05\\
8.61723446893788	1.69357414788254e-05\\
8.6372745490982	2.24376825274167e-05\\
8.65731462925852	3.09549356581063e-05\\
8.67735470941884	4.41133913431958e-05\\
8.69739478957916	6.27912831453956e-05\\
8.71743486973948	8.13437032949373e-05\\
8.7374749498998	8.05008985945641e-05\\
8.75751503006012	5.24393834248835e-05\\
8.77755511022044	2.36488946499733e-05\\
8.79759519038076	8.46280874480798e-06\\
8.81763527054108	5.025399939379e-06\\
8.8376753507014	7.07114583257257e-06\\
8.85771543086172	7.68913398153243e-06\\
8.87775551102204	7.79293281767679e-06\\
8.89779559118236	7.71163309361278e-06\\
8.91783567134268	7.56496821524566e-06\\
8.93787575150301	7.39766224978899e-06\\
8.95791583166333	7.22697021399155e-06\\
8.97795591182365	7.05974514274288e-06\\
8.99799599198397	6.89880551171806e-06\\
9.01803607214429	6.74534669797833e-06\\
9.03807615230461	6.59990792095666e-06\\
9.05811623246493	6.46278679508616e-06\\
9.07815631262525	6.33418611409309e-06\\
9.09819639278557	6.21432329299398e-06\\
9.11823647294589	6.1034669707194e-06\\
9.13827655310621	6.00194765114359e-06\\
9.15831663326653	5.91020156208433e-06\\
9.17835671342685	5.82877828084194e-06\\
9.19839679358717	5.75839549263324e-06\\
9.21843687374749	5.69996787572191e-06\\
9.23847695390782	5.65464321782005e-06\\
9.25851703406814	5.62390144925873e-06\\
9.27855711422846	5.60960381296161e-06\\
9.29859719438878	5.61428751823245e-06\\
9.3186372745491	5.64096726179963e-06\\
9.33867735470942	5.6937895317466e-06\\
9.35871743486974	5.77810797841583e-06\\
9.37875751503006	5.90094147487341e-06\\
9.39879759519038	6.07195767975133e-06\\
9.4188376753507	6.3042454756107e-06\\
9.43887775551102	6.61599448274763e-06\\
9.45891783567134	7.03312300491532e-06\\
9.47895791583166	7.59299073076203e-06\\
9.49899799599198	8.45435911245307e-06\\
9.5190380761523	9.6672609068843e-06\\
9.53907815631263	1.13149952245262e-05\\
9.55911823647295	1.36208294892193e-05\\
9.57915831663327	1.69552310364807e-05\\
9.59919839679359	2.1947318772142e-05\\
9.61923847695391	2.96679900487207e-05\\
9.63927855711423	4.18201723974554e-05\\
9.65931863727455	6.02781386493945e-05\\
9.67935871743487	8.29752428562341e-05\\
9.69939879759519	9.28755652475702e-05\\
9.71943887775551	6.89445052839063e-05\\
9.73947895791583	3.313932759344e-05\\
9.75951903807615	1.209153734541e-05\\
9.77955911823647	4.17982680711582e-06\\
9.79959919839679	6.9634680986419e-06\\
9.81963927855711	7.78053112053534e-06\\
9.83967935871743	7.92310710433924e-06\\
9.85971943887776	7.83489211668431e-06\\
9.87975951903808	7.66876935466565e-06\\
9.8997995991984	7.47869407005664e-06\\
9.91983967935872	7.28424781434173e-06\\
9.93987975951904	7.09269701239246e-06\\
9.95991983967936	6.90675727732515e-06\\
9.97995991983968	6.72740800207461e-06\\
10	6.554948590351e-06\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.05657465349551e-08\\
0.0400801603206413	6.15742821695464e-08\\
0.0601202404809619	1.19753341947665e-07\\
0.0801603206412826	1.21175307717623e-07\\
0.100200400801603	2.47687588824513e-08\\
0.120240480961924	1.80656425062542e-07\\
0.140280561122244	3.49887005753752e-07\\
0.160320641282565	4.10233870980908e-07\\
0.180360721442886	4.28445405771527e-07\\
0.200400801603206	5.4698497883171e-07\\
0.220440881763527	6.86416559543546e-07\\
0.240480961923848	8.15782077445704e-07\\
0.260521042084168	9.2075996122043e-07\\
0.280561122244489	9.98413404708354e-07\\
0.30060120240481	1.05038523011414e-06\\
0.32064128256513	1.07926143697035e-06\\
0.340681362725451	1.08791389877294e-06\\
0.360721442885772	1.07938009578923e-06\\
0.380761523046092	1.06856015416601e-06\\
0.400801603206413	1.05311532885843e-06\\
0.420841683366733	1.02884960392902e-06\\
0.440881763527054	9.9791387085657e-07\\
0.460921843687375	9.62199309700873e-07\\
0.480961923847695	9.23342757697121e-07\\
0.501002004008016	8.82713367247878e-07\\
0.521042084168337	8.41428531336841e-07\\
0.541082164328657	8.00383266830185e-07\\
0.561122244488978	7.60269143224024e-07\\
0.581162324649299	7.21600835015823e-07\\
0.601202404809619	6.84744176956964e-07\\
0.62124248496994	6.49939367228236e-07\\
0.64128256513026	6.17318581808135e-07\\
0.661322645290581	5.86948434147527e-07\\
0.681362725450902	5.58819176071923e-07\\
0.701402805611222	5.32877911629814e-07\\
0.721442885771543	5.09045874605429e-07\\
0.741482965931864	4.87222416384325e-07\\
0.761523046092184	4.67306432883063e-07\\
0.781563126252505	4.49208625977193e-07\\
0.801603206412826	4.32871652578104e-07\\
0.821643286573146	4.18327997339651e-07\\
0.841683366733467	4.05667942612875e-07\\
0.861723446893788	3.95038385669899e-07\\
0.881763527054108	3.86897322277036e-07\\
0.901803607214429	3.81877917010609e-07\\
0.92184368737475	3.8107690472633e-07\\
0.94188376753507	3.86353713910381e-07\\
0.961923847695391	4.00644088585644e-07\\
0.981963927855711	4.28936560881166e-07\\
1.00200400801603	4.7961385674089e-07\\
1.02204408817635	5.67389667111007e-07\\
1.04208416833667	7.18524970230727e-07\\
1.06212424849699	9.80881110654308e-07\\
1.08216432865731	1.43827826958043e-06\\
1.10220440881764	2.21397167221582e-06\\
1.12224448897796	3.36115590604535e-06\\
1.14228456913828	4.3926783536985e-06\\
1.1623246492986	3.99772761904005e-06\\
1.18236472945892	2.11648980387447e-06\\
1.20240480961924	8.29619772726997e-07\\
1.22244488977956	4.89196695874217e-07\\
1.24248496993988	4.01338470998325e-07\\
1.2625250501002	3.18278357794299e-07\\
1.28256513026052	2.15974572309596e-07\\
1.30260521042084	2.49065454961672e-07\\
1.32264529058116	2.89886529836192e-07\\
1.34268537074148	3.12435325250382e-07\\
1.3627254509018	3.23971670435075e-07\\
1.38276553106212	3.28614349565104e-07\\
1.40280561122244	3.28739266579336e-07\\
1.42284569138277	3.25869944334256e-07\\
1.44288577154309	3.21063317973436e-07\\
1.46292585170341	3.15082086699281e-07\\
1.48296593186373	3.08485949611359e-07\\
1.50300601202405	3.01690052696701e-07\\
1.52304609218437	2.95004963402068e-07\\
1.54308617234469	2.88665255268605e-07\\
1.56312625250501	2.82851708117982e-07\\
1.58316633266533	2.77706798612609e-07\\
1.60320641282565	2.73347552801062e-07\\
1.62324649298597	2.69874149170374e-07\\
1.64328657314629	2.67381161121738e-07\\
1.66332665330661	2.65962475508308e-07\\
1.68336673346693	2.65719374396151e-07\\
1.70340681362725	2.66770756502527e-07\\
1.72344689378758	2.69247786569698e-07\\
1.7434869739479	2.73316369574922e-07\\
1.76352705410822	2.79180209988156e-07\\
1.78356713426854	2.87089346925548e-07\\
1.80360721442886	2.9736076088277e-07\\
1.82364729458918	3.10386536316086e-07\\
1.8436873747495	3.2666988363482e-07\\
1.86372745490982	3.46846081823553e-07\\
1.88376753507014	3.71730058826639e-07\\
1.90380761523046	4.02369542514686e-07\\
1.92384769539078	4.40124524100222e-07\\
1.9438877755511	4.86776836110259e-07\\
1.96392785571142	5.44684527946371e-07\\
1.98396793587174	6.19425839249593e-07\\
2.00400801603206	7.23670688873579e-07\\
2.02404809619238	8.54202751272154e-07\\
2.04408817635271	1.01977942738168e-06\\
2.06412825651303	1.23282158701749e-06\\
2.08416833667335	1.51129420879886e-06\\
2.10420841683367	1.88170554858008e-06\\
2.12424849699399	2.38407798003673e-06\\
2.14428857715431	3.08050878502011e-06\\
2.16432865731463	4.06982656518326e-06\\
2.18436873747495	5.51413421655267e-06\\
2.20440881763527	7.68662202520198e-06\\
2.22444889779559	1.10570525828045e-05\\
2.24448897795591	1.64302590515281e-05\\
2.26452905811623	2.50786581814828e-05\\
2.28456913827655	3.83549645962405e-05\\
2.30460921843687	5.46919514505528e-05\\
2.32464929859719	6.25082573211533e-05\\
2.34468937875751	4.79585221081977e-05\\
2.36472945891784	2.36943424972713e-05\\
2.38476953907816	7.95723126596759e-06\\
2.40480961923848	4.06379496273312e-06\\
2.4248496993988	6.31179432701579e-06\\
2.44488977955912	6.78372419433276e-06\\
2.46492985971944	6.61578746460195e-06\\
2.48496993987976	6.27023708726915e-06\\
2.50501002004008	5.90794774359832e-06\\
2.5250501002004	5.57603593030753e-06\\
2.54509018036072	5.28466264856919e-06\\
2.56513026052104	5.0328950953471e-06\\
2.58517034068136	4.81674336018367e-06\\
2.60521042084168	4.63168367945133e-06\\
2.625250501002	4.47350890864229e-06\\
2.64529058116232	4.33859885978771e-06\\
2.66533066132265	4.22395830330935e-06\\
2.68537074148297	4.12719975126374e-06\\
2.70541082164329	4.04648180812872e-06\\
2.72545090180361	3.98046393390583e-06\\
2.74549098196393	3.92823015007981e-06\\
2.76553106212425	3.88930286031319e-06\\
2.78557114228457	3.86360227969118e-06\\
2.80561122244489	3.85145946871224e-06\\
2.82565130260521	3.85366145883026e-06\\
2.84569138276553	3.87154553238567e-06\\
2.86573146292585	3.90696792872125e-06\\
2.88577154308617	3.96260655746716e-06\\
2.90581162324649	4.04215872264191e-06\\
2.92585170340681	4.15062277427103e-06\\
2.94589178356713	4.29475127705636e-06\\
2.96593186372745	4.48388095099228e-06\\
2.98597194388778	4.73088093780327e-06\\
3.0060120240481	5.05375033417466e-06\\
3.02605210420842	5.47827996386085e-06\\
3.04609218436874	6.09221362046775e-06\\
3.06613226452906	6.97838629053205e-06\\
3.08617234468938	8.15687621250061e-06\\
3.1062124248497	9.76488675676068e-06\\
3.12625250501002	1.20215507715682e-05\\
3.14629258517034	1.52883844436319e-05\\
3.16633266533066	2.01811390884987e-05\\
3.18637274549098	2.77827862661673e-05\\
3.2064128256513	4.00389103734355e-05\\
3.22645290581162	6.04074729795429e-05\\
3.24649298597194	9.4322801616753e-05\\
3.26653306613226	0.000145904271159805\\
3.28657314629259	0.000198946115790237\\
3.30661322645291	0.000195669071516302\\
3.32665330661323	0.000122754131495248\\
3.34669338677355	5.46299129558642e-05\\
3.36673346693387	1.99417763914883e-05\\
3.38677354709419	1.02390692199722e-05\\
3.40681362725451	1.52628783187531e-05\\
3.42685370741483	1.69136649458557e-05\\
3.44689378757515	1.72794039633439e-05\\
3.46693386773547	1.71547215555498e-05\\
3.48697394789579	1.68454734867235e-05\\
3.50701402805611	1.64719631824128e-05\\
3.52705410821643	1.60826533750977e-05\\
3.54709418837675	1.56974524498851e-05\\
3.56713426853707	1.53246065885682e-05\\
3.58717434869739	1.49674796065466e-05\\
3.60721442885772	1.46273628513424e-05\\
3.62725450901804	1.43046729948401e-05\\
3.64729458917836	1.39994749051853e-05\\
3.66733466933868	1.37117215449345e-05\\
3.687374749499	1.3441365809462e-05\\
3.70741482965932	1.31884165605958e-05\\
3.72745490981964	1.29529726845545e-05\\
3.74749498997996	1.27352474300138e-05\\
3.76753507014028	1.25355849359202e-05\\
3.7875751503006	1.23544874321597e-05\\
3.80761523046092	1.21926391331642e-05\\
3.82765531062124	1.20509421306786e-05\\
3.84769539078156	1.19305489680137e-05\\
3.86773547094188	1.18329219667042e-05\\
3.8877755511022	1.1759897240244e-05\\
3.90781563126253	1.17137640310797e-05\\
3.92785571142285	1.16973770820268e-05\\
3.94789579158317	1.17142954407078e-05\\
3.96793587174349	1.17689650010488e-05\\
3.98797595190381	1.18669607389421e-05\\
4.00801603206413	1.20153106585447e-05\\
4.02805611222445	1.22229264820483e-05\\
4.04809619238477	1.25011948325163e-05\\
4.06813627254509	1.28647868749068e-05\\
4.08817635270541	1.35276979038659e-05\\
4.10821643286573	1.43884444120494e-05\\
4.12825651302605	1.54176787346381e-05\\
4.14829659318637	1.66639408821848e-05\\
4.16833667334669	1.81932872544942e-05\\
4.18837675350701	2.00971602204066e-05\\
4.20841683366733	2.25044647289875e-05\\
4.22845691382765	2.5600594649941e-05\\
4.24849699398798	2.96580412526316e-05\\
4.2685370741483	3.50871473074922e-05\\
4.28857715430862	4.25222537110623e-05\\
4.30861723446894	5.29718101648473e-05\\
4.32865731462926	6.80861049606775e-05\\
4.34869739478958	9.06375679992424e-05\\
4.3687374749499	0.000125357301650812\\
4.38877755511022	0.00018017094150178\\
4.40881763527054	0.000266721038842972\\
4.42885771543086	0.000393004234052943\\
4.44889779559118	0.000525251795653447\\
4.4689378757515	0.000535506724960617\\
4.48897795591182	0.000359707285924035\\
4.50901803607214	0.000167188375448199\\
4.52905811623246	6.14486165468747e-05\\
4.54909819639279	2.90178319868398e-05\\
4.56913827655311	4.44087940733653e-05\\
4.58917835671343	4.93143885401323e-05\\
4.60921843687375	5.03407078185289e-05\\
4.62925851703407	4.99409538073856e-05\\
4.64929859719439	4.90291303921267e-05\\
4.66933867735471	4.79532901800084e-05\\
4.68937875751503	4.68493611152226e-05\\
4.70941883767535	4.5771482366827e-05\\
4.72945891783567	4.47413958408055e-05\\
4.74949899799599	4.37677844136869e-05\\
4.76953907815631	4.28540988543086e-05\\
4.78957915831663	4.20018474531769e-05\\
4.80961923847695	4.12120027293017e-05\\
4.82965931863727	4.04856843966017e-05\\
4.8496993987976	3.9824473432426e-05\\
4.86973947895792	3.92306626582767e-05\\
4.88977955911824	3.8707409846947e-05\\
4.90981963927856	3.82589453965521e-05\\
4.92985971943888	3.78908305580378e-05\\
4.9498997995992	3.76102520739663e-05\\
4.96993987975952	3.74264236782523e-05\\
4.98997995991984	3.7351229124849e-05\\
5.01002004008016	3.73997611352317e-05\\
5.03006012024048	3.75915344392325e-05\\
5.0501002004008	3.79518556155589e-05\\
5.07014028056112	3.8513777205873e-05\\
5.09018036072144	3.93208456939131e-05\\
5.11022044088176	4.04313325813865e-05\\
5.13026052104208	4.19240541042476e-05\\
5.1503006012024	4.39073638591053e-05\\
5.17034068136273	4.65329715855223e-05\\
5.19038076152305	5.0017084766138e-05\\
5.21042084168337	5.53509574860306e-05\\
5.23046092184369	6.27736132347012e-05\\
5.25050100200401	7.26757407199935e-05\\
5.27054108216433	8.62497458121031e-05\\
5.29058116232465	0.000105429986127184\\
5.31062124248497	0.000133452703372991\\
5.33066132264529	0.000175876006085499\\
5.35070140280561	0.000242311550315066\\
5.37074148296593	0.000348490206782986\\
5.39078156312625	0.000513424662465928\\
5.41082164328657	0.00072580789725403\\
5.43086172344689	0.000842596995119262\\
5.45090180360721	0.00065476423884215\\
5.47094188376754	0.000328660940796546\\
5.49098196392786	0.000124409935278971\\
5.51102204408818	3.82376206216756e-05\\
5.5310621242485	6.0228540928256e-05\\
5.55110220440882	6.94458955108473e-05\\
5.57114228456914	7.15101047594063e-05\\
5.59118236472946	7.10497176750965e-05\\
5.61122244488978	6.97031469782533e-05\\
5.6312625250501	6.8063830302327e-05\\
5.65130260521042	6.63528616950404e-05\\
5.67134268537074	6.46547020128341e-05\\
5.69138276553106	6.30020608896609e-05\\
5.71142284569138	6.14074415619392e-05\\
5.7314629258517	5.98752570628511e-05\\
5.75150300601202	5.84066424767771e-05\\
5.77154308617235	5.70014274588818e-05\\
5.79158316633267	5.56589781828473e-05\\
5.81162324649299	5.4378568500997e-05\\
5.83166332665331	5.31595592615716e-05\\
5.85170340681363	5.20014892287091e-05\\
5.87174348697395	5.09041431055422e-05\\
5.89178356713427	4.98675932967263e-05\\
5.91182364729459	4.88922526974238e-05\\
5.93186372745491	4.79789289699779e-05\\
5.95190380761523	4.71288917581365e-05\\
5.97194388777555	4.63439546503387e-05\\
5.99198396793587	4.56265659608442e-05\\
6.01202404809619	4.49799511158776e-05\\
6.03206412825651	4.4408266048547e-05\\
6.05210420841683	4.39167993950221e-05\\
6.07214428857715	4.35122500459257e-05\\
6.09218436873747	4.32030557506141e-05\\
6.1122244488978	4.29998532774407e-05\\
6.13226452905812	4.29160652720929e-05\\
6.15230460921844	4.29686905997241e-05\\
6.17234468937876	4.31793634852046e-05\\
6.19238476953908	4.35757961302109e-05\\
6.2124248496994	4.41937657011254e-05\\
6.23246492985972	4.50798845901892e-05\\
6.25250501002004	4.6295521157657e-05\\
6.27254509018036	4.87187796305265e-05\\
6.29258517034068	5.18102318219499e-05\\
6.312625250501	5.55954217978417e-05\\
6.33266533066132	6.02995850642329e-05\\
6.35270541082164	6.62406448944629e-05\\
6.37274549098196	7.38767472657186e-05\\
6.39278557114228	8.38833977385121e-05\\
6.41282565130261	9.72818183861586e-05\\
6.43286573146293	0.000115657890196477\\
6.45290581162325	0.000141545288270373\\
6.47294589178357	0.000179105343326429\\
6.49298597194389	0.000235323416207054\\
6.51302605210421	0.000321948227514624\\
6.53306613226453	0.00045758173135076\\
6.55310621242485	0.000663963916649826\\
6.57314629258517	0.000929346999329547\\
6.59318637274549	0.00109809470268524\\
6.61322645290581	0.000908213652822232\\
6.63326653306613	0.000493304929346843\\
6.65330661322645	0.00019883889417123\\
6.67334669338677	6.46337078135592e-05\\
6.69338677354709	7.96082800495895e-05\\
6.71342685370742	9.59223415931618e-05\\
6.73346693386774	0.000100321579406391\\
6.75350701402806	0.000100392187042185\\
6.77354709418838	9.88965659845312e-05\\
6.7935871743487	9.68598389654435e-05\\
6.81362725450902	9.46734234891222e-05\\
6.83366733466934	9.24912970334674e-05\\
6.85370741482966	9.03757310286302e-05\\
6.87374749498998	8.83526087706449e-05\\
6.8937875751503	8.64331253573603e-05\\
6.91382765531062	8.46225946754819e-05\\
6.93386773547094	8.29241973821643e-05\\
6.95390781563126	8.13406562451408e-05\\
6.97394789579158	7.98750625376904e-05\\
6.9939879759519	7.85313368644597e-05\\
7.01402805611222	7.73146437382799e-05\\
7.03406813627254	7.62316863297391e-05\\
7.05410821643287	7.52911094436953e-05\\
7.07414829659319	7.45040073454745e-05\\
7.09418837675351	7.38845241449598e-05\\
7.11422845691383	7.34507060976136e-05\\
7.13426853707415	7.32254924480785e-05\\
7.15430861723447	7.3238293961414e-05\\
7.17434869739479	7.35270083281614e-05\\
7.19438877755511	7.41407274654771e-05\\
7.21442885771543	7.51437087395807e-05\\
7.23446893787575	7.66210386410615e-05\\
7.25450901803607	7.86866465296299e-05\\
7.27454909819639	8.14953936120882e-05\\
7.29458917835671	8.52612737348712e-05\\
7.31462925851703	9.02851171994679e-05\\
7.33466933867735	9.69988090204904e-05\\
7.35470941883768	0.000106995495718881\\
7.374749498998	0.00012149223084329\\
7.39478957915832	0.000140965804104512\\
7.41482965931864	0.000167877476694084\\
7.43486973947896	0.000206258297391002\\
7.45490981963928	0.000262904299455149\\
7.4749498997996	0.000349479673883712\\
7.49498997995992	0.000485647689703078\\
7.51503006012024	0.000700143404777018\\
7.53507014028056	0.0010092013072408\\
7.55511022044088	0.0013070485525697\\
7.5751503006012	0.00124581198002027\\
7.59519038076152	0.000753618834101188\\
7.61523046092184	0.000315449168530782\\
7.63527054108216	0.000105913827549098\\
7.65531062124249	8.29751103354898e-05\\
7.67535070140281	0.000107492645676791\\
7.69539078156313	0.000114023884101047\\
7.71543086172345	0.000114332744425495\\
7.73547094188377	0.000112489745579807\\
7.75551102204409	0.000109925903440715\\
7.77555110220441	0.000107158144777519\\
7.79559118236473	0.000104378322758121\\
7.81563126252505	0.000101658985748446\\
7.83567134268537	9.9027480379682e-05\\
7.85571142284569	9.64935394138014e-05\\
7.87575150300601	9.40598933255113e-05\\
7.89579158316633	9.17264930388184e-05\\
7.91583166332665	8.9492250841143e-05\\
7.93587174348697	8.73557862450663e-05\\
7.95591182364729	8.53157641970276e-05\\
7.97595190380762	8.33710627210216e-05\\
7.99599198396794	8.15208729859768e-05\\
8.01603206412826	7.97647701240231e-05\\
8.03607214428858	7.81027780317016e-05\\
8.0561122244489	7.65354411588204e-05\\
8.07615230460922	7.50639073817429e-05\\
8.09619238476954	7.36900271637343e-05\\
8.11623246492986	7.24164833490262e-05\\
8.13627254509018	7.12469327003133e-05\\
8.1563126252505	7.01862185542058e-05\\
8.17635270541082	6.92406201002436e-05\\
8.19639278557114	6.84181572761129e-05\\
8.21643286573146	6.77290248352041e-05\\
8.23647294589178	6.7186111271594e-05\\
8.2565130260521	6.68057154017214e-05\\
8.27655310621243	6.66084727666862e-05\\
8.29659318637275	6.66206014319614e-05\\
8.31663326653307	6.68755843039864e-05\\
8.33667334669339	6.74164668332013e-05\\
8.35671342685371	6.82990388486855e-05\\
8.37675350701403	6.95962955169077e-05\\
8.39679358717435	7.1404786505018e-05\\
8.41683366733467	7.49883193386161e-05\\
8.43687374749499	7.97087085509865e-05\\
8.45691382765531	8.5518602490408e-05\\
8.47695390781563	9.27807120536042e-05\\
8.49699398797595	0.000102011114783064\\
8.51703406813627	0.000113960376463933\\
8.53707414829659	0.000129746407356201\\
8.55711422845691	0.00015107823509726\\
8.57715430861724	0.000180641622354535\\
8.59719438877756	0.000222777945487806\\
8.61723446893788	0.000284683603528197\\
8.6372745490982	0.000378446519840193\\
8.65731462925852	0.000523888373431269\\
8.67735470941884	0.000748982293515547\\
8.69739478957916	0.0010687983609132\\
8.71743486973948	0.00138591978043856\\
8.7374749498998	0.00136978384434971\\
8.75751503006012	0.000890153951392435\\
8.77755511022044	0.000400633609326767\\
8.79759519038076	0.000142896503876909\\
8.81763527054108	8.59630163370095e-05\\
8.8376753507014	0.00012071398639224\\
8.85771543086172	0.000131212451482732\\
8.87775551102204	0.000132963612674487\\
8.89779559118236	0.000131562776817869\\
8.91783567134268	0.000129048958710166\\
8.93787575150301	0.000126184926095632\\
8.95791583166333	0.000123264850272198\\
8.97795591182365	0.000120405672522042\\
8.99799599198397	0.000117655246731685\\
9.01803607214429	0.000115033854410376\\
9.03807615230461	0.000112550686902149\\
9.05811623246493	0.000110210641121544\\
9.07815631262525	0.000108017282129586\\
9.09819639278557	0.00010597422343929\\
9.11823647294589	0.000104085885954855\\
9.13827655310621	0.00010235795849263\\
9.15831663326653	0.000100797860059232\\
9.17835671342685	9.94151997608106e-05\\
9.19839679358717	9.82223012552241e-05\\
9.21843687374749	9.72348920934285e-05\\
9.23847695390782	9.64730487498788e-05\\
9.25851703406814	9.59623086460026e-05\\
9.27855711422846	9.57352410689977e-05\\
9.29859719438878	9.58336971560864e-05\\
9.3186372745491	9.63118039277039e-05\\
9.33867735470942	9.7239850044159e-05\\
9.35871743486974	9.87104016166168e-05\\
9.37875751503006	0.000100846712404387\\
9.39879759519038	0.000103814766649946\\
9.4188376753507	0.000107841990246979\\
9.43887775551102	0.000113245097702427\\
9.45891783567134	0.000120473586232711\\
9.47895791583166	0.000130179513590511\\
9.49899799599198	0.00014539381532834\\
9.5190380761523	0.000166405795049673\\
9.53907815631263	0.00019499269405876\\
9.55911823647295	0.00023506720690214\\
9.57915831663327	0.000293127924604078\\
9.59919839679359	0.000380233387065693\\
9.61923847695391	0.000515251080896617\\
9.63927855711423	0.000728252257043954\\
9.65931863727455	0.00105239495898399\\
9.67935871743487	0.00145112583409183\\
9.69939879759519	0.00162377549166327\\
9.71943887775551	0.00120315261788642\\
9.73947895791583	0.000577693298881049\\
9.75951903807615	0.000210630212265778\\
9.77955911823647	7.3287773502545e-05\\
9.79959919839679	0.000122066516771338\\
9.81963927855711	0.00013646019387277\\
9.83967935871743	0.00013901539091183\\
9.85971943887776	0.000137501899059804\\
9.87975951903808	0.000134607812327547\\
9.8997995991984	0.000131285790821153\\
9.91983967935872	0.000127883037483428\\
9.93987975951904	0.00012452903906307\\
9.95991983967936	0.000121272433599315\\
9.97995991983968	0.000118130914348515\\
10	0.000115110040042124\\
};
\addplot [color=green,solid,dashed, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.28703887921514e-05\\
0.0400801603206413	3.34216290172969e-05\\
0.0601202404809619	6.75138544984099e-05\\
0.0801603206412826	0.000129351307232291\\
0.100200400801603	0.000230743701321461\\
0.120240480961924	0.000351892032010144\\
0.140280561122244	0.000456864938197941\\
0.160320641282565	0.000536206408129028\\
0.180360721442886	0.00059375064280346\\
0.200400801603206	0.000634485156887146\\
0.220440881763527	0.000662753536010384\\
0.240480961923848	0.000681935258610093\\
0.260521042084168	0.000694512837737728\\
0.280561122244489	0.000702250045863231\\
0.30060120240481	0.000706372655564558\\
0.32064128256513	0.000707742963620132\\
0.340681362725451	0.000706849717785271\\
0.360721442885772	0.000704030104122705\\
0.380761523046092	0.000699499390616601\\
0.400801603206413	0.000693404198341713\\
0.420841683366733	0.000685860088273815\\
0.440881763527054	0.000676975852195144\\
0.460921843687375	0.00066686713481269\\
0.480961923847695	0.00065566186415586\\
0.501002004008016	0.000643500083903945\\
0.521042084168337	0.000630530315788413\\
0.541082164328657	0.000616904245512834\\
0.561122244488978	0.000602771077136841\\
0.581162324649299	0.00058827239008484\\
0.601202404809619	0.000573538010582617\\
0.62124248496994	0.000558683079726827\\
0.64128256513026	0.000543806302426827\\
0.661322645290581	0.000528989192356555\\
0.681362725450902	0.000514296173921666\\
0.701402805611222	0.000499775219064608\\
0.721442885771543	0.000485458840083275\\
0.741482965931864	0.000471365235325746\\
0.761523046092184	0.000457499361133068\\
0.781563126252505	0.000443853855283241\\
0.801603206412826	0.000430409627915712\\
0.821643286573146	0.000417135959945789\\
0.841683366733467	0.000403990061075346\\
0.861723446893788	0.000390915799133876\\
0.881763527054108	0.000377841083180064\\
0.901803607214429	0.000364674073251858\\
0.92184368737475	0.0003512967173884\\
0.94188376753507	0.000337554926365682\\
0.961923847695391	0.000323243435138329\\
0.981963927855711	0.000308081548404657\\
1.00200400801603	0.000291674558873564\\
1.02204408817635	0.000273450045608331\\
1.04208416833667	0.000252594909409723\\
1.06212424849699	0.000227853604046729\\
1.08216432865731	0.000197116584306073\\
1.10220440881764	0.000157258569275204\\
1.12224448897796	0.000104102847164958\\
1.14228456913828	3.45834100165705e-05\\
1.1623246492986	4.7975708805971e-05\\
1.18236472945892	0.000129014799693225\\
1.20240480961924	0.000198460809361825\\
1.22244488977956	0.000252517232597615\\
1.24248496993988	0.000291965841564101\\
1.2625250501002	0.000319195791735505\\
1.28256513026052	0.000336763028814149\\
1.30260521042084	0.000346880969270442\\
1.32264529058116	0.000351328761942937\\
1.34268537074148	0.00035149491157796\\
1.3627254509018	0.000348449500862109\\
1.38276553106212	0.000343012530152835\\
1.40280561122244	0.000335810649520443\\
1.42284569138277	0.000327322059320546\\
1.44288577154309	0.000317911333435443\\
1.46292585170341	0.000307856177375186\\
1.48296593186373	0.000297367900946199\\
1.50300601202405	0.000286607048610464\\
1.52304609218437	0.000275695325615929\\
1.54308617234469	0.000264724692615743\\
1.56312625250501	0.000253764302075972\\
1.58316633266533	0.000242865789830689\\
1.60320641282565	0.000232101660144441\\
1.62324649298597	0.000221486452189921\\
1.64328657314629	0.000211019497129913\\
1.66332665330661	0.000200714103463631\\
1.68336673346693	0.000190578696250766\\
1.70340681362725	0.000180617846397408\\
1.72344689378758	0.000170833027213213\\
1.7434869739479	0.000161223203092267\\
1.76352705410822	0.000151785236300815\\
1.78356713426854	0.000142514173556421\\
1.80360721442886	0.000133403436802263\\
1.82364729458918	0.000124444909018035\\
1.8436873747495	0.000115628954912443\\
1.86372745490982	0.000106944349905093\\
1.88376753507014	9.83781310752389e-05\\
1.90380761523046	8.99153507280086e-05\\
1.92384769539078	8.15387277468688e-05\\
1.9438877755511	7.32281493798538e-05\\
1.96392785571142	6.49599959924238e-05\\
1.98396793587174	5.67062229077965e-05\\
2.00400801603206	4.8433104191465e-05\\
2.02404809619238	4.00995237215956e-05\\
2.04408817635271	3.16545435207864e-05\\
2.06412825651303	2.30340379995947e-05\\
2.08416833667335	1.41558408392924e-05\\
2.10420841683367	4.91261650868366e-06\\
2.12424849699399	7.10942322711822e-06\\
2.14428857715431	1.78613326789548e-05\\
2.16432865731463	2.96808102809784e-05\\
2.18436873747495	4.30031941577036e-05\\
2.20440881763527	5.84763163717986e-05\\
2.22444889779559	7.70915912799465e-05\\
2.24448897795591	0.000100400491567443\\
2.26452905811623	0.000130833629821379\\
2.28456913827655	0.000171965714084205\\
2.30460921843687	0.000227796683905667\\
2.32464929859719	0.000298894270390079\\
2.34468937875751	0.000377486005154783\\
2.36472945891784	0.000451790523342877\\
2.38476953907816	0.000513996143271953\\
2.40480961923848	0.000561657113070241\\
2.4248496993988	0.000595807677048324\\
2.44488977955912	0.000618773018565229\\
2.46492985971944	0.000632889496835674\\
2.48496993987976	0.000640202963059701\\
2.50501002004008	0.000642359559413233\\
2.5250501002004	0.000640618629113812\\
2.54509018036072	0.000635959278542639\\
2.56513026052104	0.000629131679025244\\
2.58517034068136	0.000620708782952908\\
2.60521042084168	0.000611127311542087\\
2.625250501002	0.000600719552706325\\
2.64529058116232	0.00058973781652269\\
2.66533066132265	0.000578373169399668\\
2.68537074148297	0.000566769717291415\\
2.70541082164329	0.00055504129172021\\
2.72545090180361	0.000543284990576848\\
2.74549098196393	0.000531539425096136\\
2.76553106212425	0.000519846603514298\\
2.78557114228457	0.000508235528401443\\
2.80561122244489	0.000496724907137008\\
2.82565130260521	0.0004853251545332\\
2.84569138276553	0.000474039868784207\\
2.86573146292585	0.000462866696093425\\
2.88577154308617	0.000451798084036489\\
2.90581162324649	0.000440821546126777\\
2.92585170340681	0.000429919578244661\\
2.94589178356713	0.000419069265805261\\
2.96593186372745	0.000408241675318929\\
2.98597194388778	0.000397400543643817\\
3.0060120240481	0.000386500474821194\\
3.02605210420842	0.000375484487921726\\
3.04609218436874	0.00036427986939043\\
3.06613226452906	0.00035279283320401\\
3.08617234468938	0.000340899872609698\\
3.1062124248497	0.000328435148425149\\
3.12625250501002	0.000315170395733269\\
3.14629258517034	0.000300783314952646\\
3.16633266533066	0.000284804846059528\\
3.18637274549098	0.000266531007069748\\
3.2064128256513	0.000244868924561728\\
3.22645290581162	0.000218070896251588\\
3.24649298597194	0.000183296485705225\\
3.26653306613226	0.000136093798021777\\
3.28657314629259	7.09255294418926e-05\\
3.30661322645291	2.82082206210926e-05\\
3.32665330661323	0.000111114273410873\\
3.34669338677355	0.000183755590614273\\
3.36673346693387	0.000241270922347867\\
3.38677354709419	0.000283827987962504\\
3.40681362725451	0.000313628993224679\\
3.42685370741483	0.000333032585508868\\
3.44689378757515	0.000344488627275256\\
3.46693386773547	0.000349918207016957\\
3.48697394789579	0.000350804485870035\\
3.50701402805611	0.000348284795935828\\
3.52705410821643	0.000343228524062961\\
3.54709418837675	0.000336299187957932\\
3.56713426853707	0.000328002730009005\\
3.58717434869739	0.000318724668907318\\
3.60721442885772	0.000308758541758235\\
3.62725450901804	0.000298327620375155\\
3.64729458917836	0.000287601474106398\\
3.66733466933868	0.000276708600067017\\
3.687374749499	0.000265746054008739\\
3.70741482965932	0.000254786792771765\\
3.72745490981964	0.00024388527511738\\
3.74749498997996	0.000233081737945475\\
3.76753507014028	0.000222405448593851\\
3.7875751503006	0.000211877195352057\\
3.80761523046092	0.000201511175622511\\
3.82765531062124	0.000191316439608125\\
3.84769539078156	0.000181297967245656\\
3.86773547094188	0.000171457499377112\\
3.8877755511022	0.000161794141189994\\
3.90781563126253	0.000152304800860942\\
3.92785571142285	0.000142984502852115\\
3.94789579158317	0.000133826583015604\\
3.96793587174349	0.000124822792578896\\
3.98797595190381	0.000115963319144131\\
4.00801603206413	0.000107236719028935\\
4.02805611222445	9.86297644786811e-05\\
4.04809619238477	9.01271955500212e-05\\
4.06813627254509	8.17113587074231e-05\\
4.08817635270541	7.33616920282724e-05\\
4.10821643286573	6.50540276590124e-05\\
4.12825651302605	5.67596358760671e-05\\
4.14829659318637	4.84439376169446e-05\\
4.16833667334669	4.00646834394711e-05\\
4.18837675350701	3.15694546534455e-05\\
4.20841683366733	2.28921286100081e-05\\
4.22845691382765	1.39477856307621e-05\\
4.24849699398798	4.62517418560113e-06\\
4.2685370741483	8.8708501424159e-06\\
4.28857715430862	1.99605802900307e-05\\
4.30861723446894	3.22425157788624e-05\\
4.32865731462926	4.62167467104209e-05\\
4.34869739478958	6.26375266461789e-05\\
4.3687374749499	8.26748600967694e-05\\
4.38877755511022	0.000108176937200048\\
4.40881763527054	0.000142022028815036\\
4.42885771543086	0.000188205864318787\\
4.44889779559118	0.000250091948048148\\
4.4689378757515	0.00032494354259141\\
4.48897795591182	0.000402204218790822\\
4.50901803607214	0.000472205152153911\\
4.52905811623246	0.00052960320299697\\
4.54909819639279	0.000572945767328928\\
4.56913827655311	0.000604104453113118\\
4.58917835671343	0.000624441250431769\\
4.60921843687375	0.000636446491147517\\
4.62925851703407	0.000642124923725597\\
4.64929859719439	0.000643026464281868\\
4.66933867735471	0.000640340995864908\\
4.68937875751503	0.0006349786988777\\
4.70941883767535	0.000627634354344458\\
4.72945891783567	0.000618837577058232\\
4.74949899799599	0.000608991562510361\\
4.76953907815631	0.000598402800036313\\
4.78957915831663	0.000587303804040651\\
4.80961923847695	0.000575870435357465\\
4.82965931863727	0.000564235139127761\\
4.8496993987976	0.00055249698843933\\
4.86973947895792	0.000540729377139296\\
4.88977955911824	0.000528985806022217\\
4.90981963927856	0.000517304303024532\\
4.92985971943888	0.000505710760261235\\
4.9498997995992	0.000494221407003836\\
4.96993987975952	0.000482844624353843\\
4.98997995991984	0.00047158233194973\\
5.01002004008016	0.000460430689200708\\
5.03006012024048	0.00044938078891249\\
5.0501002004008	0.000438418789993469\\
5.07014028056112	0.000427525816897034\\
5.09018036072144	0.000416677399393106\\
5.11022044088176	0.000405842797870995\\
5.13026052104208	0.000394983513900354\\
5.1503006012024	0.000384051334022015\\
5.17034068136273	0.000372985547209798\\
5.19038076152305	0.000361708442156772\\
5.21042084168337	0.000350119328886511\\
5.23046092184369	0.000338084901672961\\
5.25050100200401	0.000325425216548311\\
5.27054108216433	0.000311890951871854\\
5.29058116232465	0.000297127680962267\\
5.31062124248497	0.0002806155388861\\
5.33066132264529	0.000261567609792207\\
5.35070140280561	0.000238750081673289\\
5.37074148296593	0.000210164265314131\\
5.39078156312625	0.000172502642742406\\
5.41082164328657	0.000120480497047951\\
5.43086172344689	4.79390421551408e-05\\
5.45090180360721	6.45767287163132e-05\\
5.47094188376754	0.000142484569838758\\
5.49098196392786	0.000208304077418578\\
5.51102204408818	0.000259313433238886\\
5.5310621242485	0.000296991436984959\\
5.55110220440882	0.000322523454359736\\
5.57114228456914	0.000338618851310396\\
5.59118236472946	0.000347549685496329\\
5.61122244488978	0.000351068146688199\\
5.6312625250501	0.000350517390395648\\
5.65130260521042	0.000346924101413522\\
5.67134268537074	0.00034107191764781\\
5.69138276553106	0.000333558480207309\\
5.71142284569138	0.000324839314111744\\
5.7314629258517	0.000315261415145034\\
5.75150300601202	0.000305088900389758\\
5.77154308617235	0.000294522568527147\\
5.79158316633267	0.000283714815783036\\
5.81162324649299	0.000272781003976583\\
5.83166332665331	0.000261808132150203\\
5.85170340681363	0.000250861444150638\\
5.87174348697395	0.000239989480585741\\
5.89178356713427	0.000229227918027458\\
5.91182364729459	0.000218602507032005\\
5.93186372745491	0.000208131307592997\\
5.95190380761523	0.000197826393941017\\
5.97194388777555	0.000187695147520452\\
5.99198396793587	0.000177741220793268\\
6.01202404809619	0.000167965288940395\\
6.03206412825651	0.000158365577443123\\
6.05210420841683	0.000148938246985655\\
6.07214428857715	0.000139677667106994\\
6.09218436873747	0.000130576566044077\\
6.1122244488978	0.000121626111232942\\
6.13226452905812	0.000112815890123867\\
6.15230460921844	0.000104133815058822\\
6.17234468937876	9.55659339264402e-05\\
6.19238476953908	8.70961459996968e-05\\
6.2124248496994	7.87057846291135e-05\\
6.23246492985972	7.03730421659048e-05\\
6.25250501002004	6.2072186337598e-05\\
6.27254509018036	5.37724971310972e-05\\
6.29258517034068	4.54368027296495e-05\\
6.312625250501	3.70194393282813e-05\\
6.33266533066132	2.84634280226376e-05\\
6.35270541082164	1.96964530811347e-05\\
6.37274549098196	1.06249902016922e-05\\
6.39278557114228	3.27605889019131e-06\\
6.41282565130261	1.3940898141631e-05\\
6.43286573146293	2.56217304338974e-05\\
6.45290581162325	3.87366394520028e-05\\
6.47294589178357	5.39086231792323e-05\\
6.49298597194389	7.20936693123092e-05\\
6.51302605210421	9.47952839005714e-05\\
6.53306613226453	0.000124390723437916\\
6.55310621242485	0.00016443714573923\\
6.57314629258517	0.000219040663809233\\
6.59318637274549	0.00028881550963749\\
6.61322645290581	0.00036550374754072\\
6.63326653306613	0.000438453733251264\\
6.65330661322645	0.000501673141646806\\
6.67334669338677	0.000551854413534766\\
6.69338677354709	0.000589410700920466\\
6.71342685370742	0.000615236699467836\\
6.73346693386774	0.000631394844426515\\
6.75350701402806	0.000640208221087853\\
6.77354709418838	0.000643468358241923\\
6.7935871743487	0.000642549245384649\\
6.81362725450902	0.000638501652374029\\
6.83366733466934	0.00063212776900913\\
6.85370741482966	0.000624039248533492\\
6.87374749498998	0.000614701978331827\\
6.8937875751503	0.000604470385282885\\
6.91382765531062	0.000593613644076105\\
6.93386773547094	0.000582335711751106\\
6.95390781563126	0.000570790579276809\\
6.97394789579158	0.000559093913024569\\
6.9939879759519	0.000547331871646017\\
7.01402805611222	0.00053556789796215\\
7.03406813627254	0.000523847776840766\\
7.05410821643287	0.000512203501976879\\
7.07414829659319	0.000500656206392058\\
7.09418837675351	0.000489218300735353\\
7.11422845691383	0.000477895077821297\\
7.13426853707415	0.00046668569196881\\
7.15430861723447	0.000455583997805611\\
7.17434869739479	0.000444578946434931\\
7.19438877755511	0.000433654474152168\\
7.21442885771543	0.000422789350479125\\
7.23446893787575	0.000411956625275448\\
7.25450901803607	0.000401122412491656\\
7.27454909819639	0.000390244428228631\\
7.29458917835671	0.000379269721597339\\
7.31462925851703	0.000368131050951792\\
7.33466933867735	0.000356742202030316\\
7.35470941883768	0.000344990402383311\\
7.374749498998	0.000332725492131661\\
7.39478957915832	0.000319742663648995\\
7.41482965931864	0.000305755822691725\\
7.43486973947896	0.000290353458940878\\
7.45490981963928	0.000272925714052366\\
7.4749498997996	0.000252536535771161\\
7.49498997995992	0.000227696089545523\\
7.51503006012024	0.000195938526093134\\
7.53507014028056	0.000153065860148197\\
7.55511022044088	9.24064573099778e-05\\
7.5751503006012	2.79476371675101e-05\\
7.59519038076152	0.00010763839691999\\
7.61523046092184	0.000178373726268471\\
7.63527054108216	0.000236019277108396\\
7.65531062124249	0.000280059520957443\\
7.67535070140281	0.000311405901067999\\
7.69539078156313	0.000331890653927261\\
7.71543086172345	0.000344133845795812\\
7.73547094188377	0.000350146410793332\\
7.75551102204409	0.000351466644058496\\
7.77555110220441	0.000349269455304016\\
7.79559118236473	0.000344451374248378\\
7.81563126252505	0.000337696111912041\\
7.83567134268537	0.000329524845100369\\
7.85571142284569	0.000320334675564998\\
7.87575150300601	0.000310427980664794\\
7.89579158316633	0.000300034795300087\\
7.91583166332665	0.000289329873219286\\
7.93587174348697	0.00027844569243584\\
7.95591182364729	0.000267482368799928\\
7.97595190380762	0.00025651521650831\\
7.99599198396794	0.000245600515528528\\
8.01603206412826	0.000234779910912249\\
8.03607214428858	0.00022408376689308\\
8.0561122244489	0.000213533726469484\\
8.07615230460922	0.000203144661575581\\
8.09619238476954	0.000192926154423463\\
8.11623246492986	0.00018288362484906\\
8.13627254509018	0.000173019163591363\\
8.1563126252505	0.000163332174767213\\
8.17635270541082	0.000153819831825417\\
8.19639278557114	0.000144477393261918\\
8.21643286573146	0.000135298424811308\\
8.23647294589178	0.000126274903563212\\
8.2565130260521	0.000117397259104913\\
8.27655310621243	0.000108654311674825\\
8.29659318637275	0.000100033136275891\\
8.31663326653307	9.15188321030085e-05\\
8.33667334669339	8.30941815983567e-05\\
8.35671342685371	7.47391642587809e-05\\
8.37675350701403	6.64302968295255e-05\\
8.39679358717435	5.81397312778807e-05\\
8.41683366733467	4.98340327420993e-05\\
8.43687374749499	4.14724965630518e-05\\
8.45691382765531	3.3004779069e-05\\
8.47695390781563	2.43676085092473e-05\\
8.49699398797595	1.54800587621982e-05\\
8.51703406813627	6.23666241995197e-06\\
8.53707414829659	9.103176242687e-06\\
8.55711422845691	2.03339209768685e-05\\
8.57715430861724	3.28094714077791e-05\\
8.59719438877756	4.70590879658797e-05\\
8.61723446893788	6.38862894342986e-05\\
8.6372745490982	8.45449663411692e-05\\
8.65731462925852	0.000111023626614238\\
8.67735470941884	0.000146405740688683\\
8.69739478957916	0.000194821609721063\\
8.71743486973948	0.000259008401512384\\
8.7374749498998	0.000333935005621226\\
8.75751503006012	0.000408043492250744\\
8.77755511022044	0.000474752003264509\\
8.79759519038076	0.000530388707118377\\
8.81763527054108	0.000573317377270226\\
8.8376753507014	0.000604733570597454\\
8.85771543086172	0.000625106491346984\\
8.87775551102204	0.000637099787251426\\
8.89779559118236	0.000642755430358431\\
8.91783567134268	0.000643635022392577\\
8.93787575150301	0.000640931497929556\\
8.95791583166333	0.000635555258891224\\
8.97795591182365	0.000628200512799618\\
8.99799599198397	0.000619396152157489\\
9.01803607214429	0.000609544735409945\\
9.03807615230461	0.000598952248688125\\
9.05811623246493	0.000587850813174556\\
9.07815631262525	0.000576416013780806\\
9.09819639278557	0.000564780091433431\\
9.11823647294589	0.000553042010883548\\
9.13827655310621	0.000541275070337258\\
9.15831663326653	0.000529532739991664\\
9.17835671342685	0.000517853072110289\\
9.19839679358717	0.000506261989112425\\
9.21843687374749	0.00049477577913587\\
9.23847695390782	0.000483402969269339\\
9.25851703406814	0.00047214556524848\\
9.27855711422846	0.000460999913559426\\
9.29859719438878	0.000449957329390308\\
9.3186372745491	0.000439004342850324\\
9.33867735470942	0.000428122342403678\\
9.35871743486974	0.000417287403714328\\
9.37875751503006	0.000406469473820628\\
9.39879759519038	0.000395630860402771\\
9.4188376753507	0.000384724574650663\\
9.43887775551102	0.000373691500718934\\
9.45891783567134	0.000362456236957062\\
9.47895791583166	0.000350921428316067\\
9.49899799599198	0.000338958669585165\\
9.5190380761523	0.000326395523468984\\
9.53907815631263	0.000312994358017529\\
9.55911823647295	0.000298419646679413\\
9.57915831663327	0.00028218308262172\\
9.59919839679359	0.000263551003748086\\
9.61923847695391	0.000241379373380549\\
9.63927855711423	0.000213804874933998\\
9.65931863727455	0.000177628617577141\\
9.67935871743487	0.000127179076191822\\
9.69939879759519	5.43984673406009e-05\\
9.71943887775551	7.57103072341059e-05\\
9.73947895791583	0.000149212073495247\\
9.75951903807615	0.000212015243184469\\
9.77955911823647	0.000261346616778804\\
9.79959919839679	0.000298814213313583\\
9.81963927855711	0.000323900274658381\\
9.83967935871743	0.000339609116442444\\
9.85971943887776	0.000348232142591678\\
9.87975951903808	0.000351514114692038\\
9.8997995991984	0.000350785072899581\\
9.91983967935872	0.000347059149619015\\
9.93987975951904	0.000341109527010781\\
9.95991983967936	0.000333525558429699\\
9.97995991983968	0.00032475633868502\\
10	0.00031514392785597\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Fitz_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.4,
ymax=1.4,
xlabel = {Time [s]},
title = {Transient response},
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151765652803007\\
0.0801603206412826	0.488882546123049\\
0.120240480961924	1.04300170038257\\
0.160320641282565	1.23635880304493\\
0.200400801603206	1.25345795825098\\
0.240480961923848	1.23189373500937\\
0.280561122244489	1.19157281035462\\
0.32064128256513	1.14158604677317\\
0.360721442885772	1.08826861882292\\
0.400801603206413	1.0358127251372\\
0.440881763527054	0.986675807744021\\
0.480961923847695	0.942024473953371\\
0.521042084168337	0.902141571117288\\
0.561122244488978	0.866758546709704\\
0.601202404809619	0.835303622474003\\
0.64128256513026	0.807071055078564\\
0.681362725450902	0.781323526541535\\
0.721442885771543	0.757341370555136\\
0.761523046092184	0.734430262345386\\
0.801603206412826	0.71189372913746\\
0.841683366733467	0.68896765431863\\
0.881763527054108	0.664697118536134\\
0.92184368737475	0.637699757369152\\
0.961923847695391	0.605668995366934\\
1.00200400801603	0.564212432180533\\
1.04208416833667	0.503822642142879\\
1.08216432865731	0.401496728253458\\
1.12224448897796	0.205490359941674\\
1.1623246492986	-0.0807393860873791\\
1.20240480961924	-0.216522329621624\\
1.24248496993988	-0.226666671710021\\
1.28256513026052	-0.212968750173898\\
1.32264529058116	-0.196213976016552\\
1.3627254509018	-0.179300296063224\\
1.40280561122244	-0.162641846820788\\
1.44288577154309	-0.146291592438076\\
1.48296593186373	-0.130242589352311\\
1.52304609218437	-0.114475416534921\\
1.56312625250501	-0.0989661693421646\\
1.60320641282565	-0.0836874447197117\\
1.64328657314629	-0.0686077369385479\\
1.68336673346693	-0.0536901612285392\\
1.72344689378758	-0.0388905362745248\\
1.76352705410822	-0.0241545794364414\\
1.80360721442886	-0.00941374379985464\\
1.8436873747495	0.00542111314186293\\
1.88376753507014	0.0204696420623497\\
1.92384769539078	0.0358980468157931\\
1.96392785571142	0.051946067311952\\
2.00400801603206	0.0689744087404143\\
2.04408817635271	0.0875525408340598\\
2.08416833667335	0.108631506623132\\
2.12424849699399	0.133909901669138\\
2.16432865731463	0.166679697907948\\
2.20440881763527	0.213985720349908\\
2.24448897795591	0.292635747643423\\
2.28456913827655	0.444102109427116\\
2.32464929859719	0.714438807475858\\
2.36472945891784	0.917098598726455\\
2.40480961923848	0.950109331299442\\
2.44488977955912	0.93908790571907\\
2.48496993987976	0.921949929108265\\
2.5250501002004	0.904136284376677\\
2.56513026052104	0.886407053492775\\
2.60521042084168	0.86885667009409\\
2.64529058116232	0.851468190946308\\
2.68537074148297	0.834197849333822\\
2.72545090180361	0.816987736159852\\
2.76553106212425	0.799765007227912\\
2.80561122244489	0.782436771717409\\
2.84569138276553	0.764881318496832\\
2.88577154308617	0.74693391614979\\
2.92585170340681	0.728363256344933\\
2.96593186372745	0.70883068825879\\
3.0060120240481	0.687815924617762\\
3.04609218436874	0.66447302575965\\
3.08617234468938	0.637329817320864\\
3.12625250501002	0.603602199414005\\
3.16633266533066	0.557456668547637\\
3.2064128256513	0.485099266871527\\
3.24649298597194	0.350712254402815\\
3.28657314629259	0.0886750543307572\\
3.32665330661323	-0.17102453374507\\
3.36673346693387	-0.227843225341734\\
3.40681362725451	-0.22001524962324\\
3.44689378757515	-0.203818760265932\\
3.48697394789579	-0.186848806599506\\
3.52705410821643	-0.170059867327531\\
3.56713426853707	-0.153573975000591\\
3.60721442885772	-0.13739452365252\\
3.64729458917836	-0.121504290933449\\
3.687374749499	-0.105880479049686\\
3.72745490981964	-0.0904968554756942\\
3.76753507014028	-0.0753234332798226\\
3.80761523046092	-0.0603253737153979\\
3.84769539078156	-0.0454612922032886\\
3.8877755511022	-0.030680786652107\\
3.92785571142285	-0.0159207939157069\\
3.96793587174349	-0.00110009284087945\\
4.00801603206413	0.0138892251598939\\
4.04809619238477	0.0291954240974578\\
4.08817635270541	0.0450298477280907\\
4.12825651302605	0.0617063417030188\\
4.16833667334669	0.079713121691549\\
4.20841683366733	0.0998517003327507\\
4.24849699398798	0.1235249139126\\
4.28857715430862	0.153386348343299\\
4.32865731462926	0.194956103630679\\
4.3687374749499	0.261064593848044\\
4.40881763527054	0.384131800694826\\
4.44889779559118	0.624267014116477\\
4.48897795591182	0.881868083060779\\
4.52905811623246	0.949577253127315\\
4.56913827655311	0.943883923926984\\
4.60921843687375	0.927371058776762\\
4.64929859719439	0.909573838201335\\
4.68937875751503	0.891780715918155\\
4.72945891783567	0.874162191150602\\
4.76953907815631	0.856715130956554\\
4.80961923847695	0.839400231910658\\
4.8496993987976	0.822163064926596\\
4.88977955911824	0.804935080350923\\
4.92985971943888	0.787629373057046\\
4.96993987975952	0.7701329473094\\
5.01002004008016	0.752294195552488\\
5.0501002004008	0.733902303408439\\
5.09018036072144	0.714652009099397\\
5.13026052104208	0.694080235214646\\
5.17034068136273	0.671445191939068\\
5.21042084168337	0.645478798829311\\
5.25050100200401	0.61383455211548\\
5.29058116232465	0.57172418957097\\
5.33066132264529	0.508150252759014\\
5.37074148296593	0.394802920657203\\
5.41082164328657	0.167513392382573\\
5.45090180360721	-0.127865779322377\\
5.49098196392786	-0.224900362762723\\
5.5310621242485	-0.223493025118693\\
5.57114228456914	-0.207999546838568\\
5.61122244488978	-0.191046087475875\\
5.65130260521042	-0.174186474305941\\
5.69138276553106	-0.157620564028606\\
5.7314629258517	-0.141363587328173\\
5.77154308617235	-0.125400681631951\\
5.81162324649299	-0.109709947137295\\
5.85170340681363	-0.0942659187493684\\
5.89178356713427	-0.0790395433395545\\
5.93186372745491	-0.0639972200296884\\
5.97194388777555	-0.0490992498318208\\
6.01202404809619	-0.0342975682419118\\
6.05210420841683	-0.0195324163505037\\
6.09218436873747	-0.00472734708336963\\
6.13226452905812	0.0102184724076812\\
6.17234468937876	0.0254425033194617\\
6.2124248496994	0.0411390149693126\\
6.25250501002004	0.0575937453889525\\
6.29258517034068	0.0752463557849151\\
6.33266533066132	0.0948095022006796\\
6.37274549098196	0.11751164964264\\
6.41282565130261	0.145633857441794\\
6.45290581162325	0.183815560633682\\
6.49298597194389	0.24257637157898\\
6.53306613226453	0.348290965816315\\
6.57314629258517	0.558864315132655\\
6.61322645290581	0.840586772740356\\
6.65330661322645	0.945543415159718\\
6.69338677354709	0.946904809463297\\
6.73346693386774	0.93129201750383\\
6.77354709418838	0.913576252039708\\
6.81362725450902	0.895752314118029\\
6.85370741482966	0.878091189324377\\
6.8937875751503	0.860607092813969\\
6.93386773547094	0.843265393091078\\
6.97394789579158	0.826014587078745\\
7.01402805611222	0.808789461036618\\
7.05410821643287	0.791507669114056\\
7.09418837675351	0.774062806859268\\
7.13426853707415	0.75631313976351\\
7.17434869739479	0.738063184575104\\
7.21442885771543	0.71903249361945\\
7.25450901803607	0.69880016503176\\
7.29458917835671	0.676700420783563\\
7.33466933867735	0.651612251496219\\
7.374749498998	0.621499488690099\\
7.41482965931864	0.582301332312841\\
7.45490981963928	0.524938706555076\\
7.49498997995992	0.426490485120357\\
7.53507014028056	0.230161196637422\\
7.5751503006012	-0.0758235640800319\\
7.61523046092184	-0.218149910631437\\
7.65531062124249	-0.226026852610507\\
7.69539078156313	-0.211615122036662\\
7.73547094188377	-0.194737157544329\\
7.77555110220441	-0.177825435354364\\
7.81563126252505	-0.161191863463404\\
7.85571142284569	-0.144868236840893\\
7.89579158316633	-0.128842769391481\\
7.93587174348697	-0.113094538896521\\
7.97595190380762	-0.0975987958291533\\
8.01603206412826	-0.082327317328684\\
8.0561122244489	-0.0672475899247373\\
8.09619238476954	-0.052321387862514\\
8.13627254509018	-0.0375026816882312\\
8.17635270541082	-0.0227345775493358\\
8.21643286573146	-0.00794474972574879\\
8.2565130260521	0.00696155660168001\\
8.29659318637275	0.0221125758803002\\
8.33667334669339	0.0376880907163\\
8.37675350701403	0.0539501782957641\\
8.41683366733467	0.0712980115332751\\
8.45691382765531	0.0903710005095664\\
8.49699398797595	0.112255901872548\\
8.53707414829659	0.138936278568987\\
8.57715430861724	0.17436249392809\\
8.61723446893788	0.227276725836397\\
8.65731462925852	0.319244705347122\\
8.69739478957916	0.501820539007499\\
8.7374749498998	0.789461813609722\\
8.77755511022044	0.937412780743588\\
8.81763527054108	0.949200380632465\\
8.85771543086172	0.934968384168035\\
8.89779559118236	0.917402219419749\\
8.93787575150301	0.899559603976359\\
8.97795591182365	0.881859032474057\\
9.01803607214429	0.86433895417496\\
9.05811623246493	0.846970451810999\\
9.09819639278557	0.829704970752549\\
9.13827655310621	0.812480381474106\\
9.17835671342685	0.795218462315356\\
9.21843687374749	0.777818719170893\\
9.25851703406814	0.760148208638331\\
9.29859719438878	0.742024995440475\\
9.33867735470942	0.723190365675198\\
9.37875751503006	0.703259968757245\\
9.4188376753507	0.681633064045947\\
9.45891783567134	0.657312526970571\\
9.49899799599198	0.62851862508239\\
9.53907815631263	0.591777953325268\\
9.57915831663327	0.53952413252896\\
9.61923847695391	0.45310230916618\\
9.65931863727455	0.284385603182938\\
9.69939879759519	-0.0139517585292547\\
9.73947895791583	-0.205885556396703\\
9.77955911823647	-0.227782860405585\\
9.81963927855711	-0.215088800319593\\
9.85971943887776	-0.198365894975176\\
9.8997995991984	-0.181413904774126\\
9.93987975951904	-0.164715140485209\\
9.97995991983968	-0.148325750255513\\
};
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00328401119348268\\
0.0801603206412826	0.0107000785357626\\
0.120240480961924	0.0267310044907742\\
0.160320641282565	0.0491494800814837\\
0.200400801603206	0.0713636706931124\\
0.240480961923848	0.0917603151728629\\
0.280561122244489	0.109969716960302\\
0.32064128256513	0.125893541871416\\
0.360721442885772	0.139587255349984\\
0.400801603206413	0.151202542988684\\
0.440881763527054	0.160942504121301\\
0.480961923847695	0.169028623189694\\
0.521042084168337	0.175678567384203\\
0.561122244488978	0.181092837760299\\
0.601202404809619	0.185448028104264\\
0.64128256513026	0.188894596701816\\
0.681362725450902	0.191557394950319\\
0.721442885771543	0.193537587033887\\
0.761523046092184	0.194914949070667\\
0.801603206412826	0.195749791726994\\
0.841683366733467	0.196083849336836\\
0.881763527054108	0.19593932854097\\
0.92184368737475	0.195314688651086\\
0.961923847695391	0.19417401580146\\
1.00200400801603	0.192422196468269\\
1.04208416833667	0.189844555258782\\
1.08216432865731	0.185949035118196\\
1.12224448897796	0.179574720092242\\
1.1623246492986	0.168814134367408\\
1.20240480961924	0.154520443869964\\
1.24248496993988	0.140192471602515\\
1.28256513026052	0.127076421318919\\
1.32264529058116	0.115274333487476\\
1.3627254509018	0.104707002910826\\
1.40280561122244	0.0952771243875266\\
1.44288577154309	0.0868914547602379\\
1.48296593186373	0.0794636535498453\\
1.52304609218437	0.0729143127933042\\
1.56312625250501	0.0671705633996992\\
1.60320641282565	0.0621656437686488\\
1.64328657314629	0.0578385012310504\\
1.68336673346693	0.0541334428049375\\
1.72344689378758	0.0509998434601601\\
1.76352705410822	0.0483919218864999\\
1.80360721442886	0.0462685998178933\\
1.8436873747495	0.0445934718463415\\
1.88376753507014	0.0433349314653856\\
1.92384769539078	0.0424665326881682\\
1.96392785571142	0.0419677290616873\\
2.00400801603206	0.0418252537083904\\
2.04408817635271	0.0420356548092613\\
2.08416833667335	0.0426100509613349\\
2.12424849699399	0.0435834695530629\\
2.16432865731463	0.0450344715478034\\
2.20440881763527	0.0471301952476823\\
2.24448897795591	0.0502405521364082\\
2.28456913827655	0.0552402581141912\\
2.32464929859719	0.0639497309447082\\
2.36472945891784	0.0770325405161719\\
2.40480961923848	0.091154737837229\\
2.44488977955912	0.104269872234112\\
2.48496993987976	0.11608392649619\\
2.5250501002004	0.126648685944166\\
2.56513026052104	0.136057029764441\\
2.60521042084168	0.144400936507818\\
2.64529058116232	0.151765750989551\\
2.68537074148297	0.158229611044394\\
2.72545090180361	0.163863650317773\\
2.76553106212425	0.168732267455411\\
2.80561122244489	0.172893312831322\\
2.84569138276553	0.176398128071035\\
2.88577154308617	0.179291364940073\\
2.92585170340681	0.181610462077006\\
2.96593186372745	0.183384557924055\\
3.0060120240481	0.184632412351244\\
3.04609218436874	0.185358462172457\\
3.08617234468938	0.185545090206921\\
3.12625250501002	0.185136520119094\\
3.16633266533066	0.184002233337006\\
3.2064128256513	0.181844450581259\\
3.24649298597194	0.177941983417002\\
3.28657314629259	0.170589517270189\\
3.32665330661323	0.158234809794026\\
3.36673346693387	0.14390819076312\\
3.40681362725451	0.1304065903124\\
3.44689378757515	0.118204616283181\\
3.48697394789579	0.107265389827739\\
3.52705410821643	0.0974943102604121\\
3.56713426853707	0.0887963198734934\\
3.60721442885772	0.0810828239583924\\
3.64729458917836	0.0742722381195326\\
3.687374749499	0.0682896564645415\\
3.72745490981964	0.0630664162791487\\
3.76753507014028	0.0585396845842859\\
3.80761523046092	0.054652091134499\\
3.84769539078156	0.0513514165408672\\
3.8877755511022	0.048590344171811\\
3.92785571142285	0.0463262893712629\\
3.96793587174349	0.0445213286795121\\
4.00801603206413	0.0431422674893615\\
4.04809619238477	0.0421609124135613\\
4.08817635270541	0.0415546657705209\\
4.12825651302605	0.0413076579135548\\
4.16833667334669	0.0414128323762437\\
4.20841683366733	0.0418758279209821\\
4.24849699398798	0.0427224938235003\\
4.28857715430862	0.0440143678846491\\
4.32865731462926	0.0458833270425771\\
4.3687374749499	0.0486173764921009\\
4.40881763527054	0.0528911330929167\\
4.44889779559118	0.0602640056674365\\
4.48897795591182	0.0723305618120615\\
4.52905811623246	0.086560984322674\\
4.56913827655311	0.100088305360615\\
4.60921843687375	0.112325061271121\\
4.64929859719439	0.123284217296303\\
4.68937875751503	0.133055856017633\\
4.72945891783567	0.141733759032561\\
4.76953907815631	0.149405612491993\\
4.80961923847695	0.15615186298687\\
4.8496993987976	0.162045846457768\\
4.88977955911824	0.167154067561585\\
4.92985971943888	0.171536418279403\\
4.96993987975952	0.175246264439258\\
5.01002004008016	0.178330333461546\\
5.0501002004008	0.180828298109954\\
5.09018036072144	0.18277186733951\\
5.13026052104208	0.184183024563893\\
5.17034068136273	0.185070688365484\\
5.21042084168337	0.185424232599753\\
5.25050100200401	0.185200210690455\\
5.29058116232465	0.184292872781101\\
5.33066132264529	0.182461510331143\\
5.37074148296593	0.179131491190681\\
5.41082164328657	0.172886564857407\\
5.45090180360721	0.1616836680309\\
5.49098196392786	0.147439986692648\\
5.5310621242485	0.133639848791184\\
5.57114228456914	0.121112525434435\\
5.61122244488978	0.109868317034788\\
5.65130260521042	0.0998165497617167\\
5.69138276553106	0.0908609843558765\\
5.7314629258517	0.0829112783130769\\
5.77154308617235	0.0758841255144843\\
5.81162324649299	0.0697030040212112\\
5.85170340681363	0.0642977443562356\\
5.89178356713427	0.0596041067070948\\
5.93186372745491	0.0555634016196497\\
5.97194388777555	0.0521221641768544\\
6.01202404809619	0.0492318897397223\\
6.05210420841683	0.0468488433371651\\
6.09218436873747	0.044933962847915\\
6.13226452905812	0.0434528900261776\\
6.17234468937876	0.0423761878278794\\
6.2124248496994	0.0416798468949355\\
6.25250501002004	0.0413462685302383\\
6.29258517034068	0.0413660806038126\\
6.33266533066132	0.0417415018965545\\
6.37274549098196	0.0424927869886275\\
6.41282565130261	0.0436712965033611\\
6.45290581162325	0.0453881768633528\\
6.49298597194389	0.0478837792693113\\
6.53306613226453	0.0517123571310314\\
6.57314629258517	0.0581945502435708\\
6.61322645290581	0.0692576135525315\\
6.65330661322645	0.0833645196337339\\
6.69338677354709	0.0971505477093798\\
6.73346693386774	0.109683416268384\\
6.77354709418838	0.120922754967449\\
6.81362725450902	0.13095312992964\\
6.85370741482966	0.139869076145396\\
6.8937875751503	0.147759858275155\\
6.93386773547094	0.154707554634388\\
6.97394789579158	0.160787073857135\\
7.01402805611222	0.166066430754185\\
7.05410821643287	0.170606986237703\\
7.09418837675351	0.174463567978506\\
7.13426853707415	0.177684409022807\\
7.17434869739479	0.18031081056309\\
7.21442885771543	0.182376363612936\\
7.25450901803607	0.183905418405889\\
7.29458917835671	0.184910182706374\\
7.33466933867735	0.185385135146682\\
7.374749498998	0.185295738729375\\
7.41482965931864	0.184553860551007\\
7.45490981963928	0.182958631834321\\
7.49498997995992	0.180037555754219\\
7.53507014028056	0.174615721472524\\
7.5751503006012	0.164543766591845\\
7.61523046092184	0.150570558635429\\
7.65531062124249	0.136539822718753\\
7.69539078156313	0.123726156687665\\
7.73547094188377	0.112209803859011\\
7.77555110220441	0.101907035576973\\
7.81563126252505	0.0927210141348194\\
7.85571142284569	0.0845599068273356\\
7.89579158316633	0.0773388832350949\\
7.93587174348697	0.07097998168189\\
7.97595190380762	0.0654116886748935\\
8.01603206412826	0.0605685093163995\\
8.0561122244489	0.056390577442863\\
8.09619238476954	0.0528233175978576\\
8.13627254509018	0.0498171666367857\\
8.17635270541082	0.0473273658660864\\
8.21643286573146	0.0453138417266157\\
8.2565130260521	0.043741205419997\\
8.29659318637275	0.0425789234415856\\
8.33667334669339	0.04180174989859\\
8.37675350701403	0.0413905847877994\\
8.41683366733467	0.0413340674545908\\
8.45691382765531	0.0416315183549522\\
8.49699398797595	0.0422985226791027\\
8.53707414829659	0.0433780961923519\\
8.57715430861724	0.0449647340940905\\
8.61723446893788	0.0472613479071992\\
8.65731462925852	0.0507283116440596\\
8.69739478957916	0.0564715030203035\\
8.7374749498998	0.0664878668963859\\
8.77755511022044	0.0802946097652956\\
8.81763527054108	0.0942929199804201\\
8.85771543086172	0.107107902427021\\
8.89779559118236	0.11861847518481\\
8.93787575150301	0.128899930592136\\
8.97795591182365	0.138046976991829\\
9.01803607214429	0.146150316264855\\
9.05811623246493	0.153293587336484\\
9.09819639278557	0.159553213528018\\
9.13827655310621	0.164998663699877\\
9.17835671342685	0.169692709220688\\
9.21843687374749	0.173691575064357\\
9.25851703406814	0.177044923640392\\
9.29859719438878	0.179795587162765\\
9.33867735470942	0.181978903119172\\
9.37875751503006	0.183621382158436\\
9.4188376753507	0.184738176801887\\
9.45891783567134	0.185328238880332\\
9.49899799599198	0.185364658995548\\
9.53907815631263	0.184774006134572\\
9.57915831663327	0.183387750895855\\
9.61923847695391	0.180814612457972\\
9.65931863727455	0.176085802884307\\
9.69939879759519	0.167149347427495\\
9.73947895791583	0.153654625685836\\
9.77955911823647	0.139443749514657\\
9.81963927855711	0.126350199839375\\
9.85971943887776	0.114562618002408\\
9.8997995991984	0.104009029405454\\
9.93987975951904	0.0945926087771063\\
9.97995991983968	0.0862201244704711\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0663268681480293\\
0.0400801603206413	0.151766470893978\\
0.0601202404809619	0.283766997041575\\
0.0801603206412826	0.488872141674766\\
0.100200400801603	0.773627240331723\\
0.120240480961924	1.04302916820749\\
0.140280561122244	1.18470026130017\\
0.160320641282565	1.2362669484811\\
0.180360721442886	1.25234618124538\\
0.200400801603206	1.2533214743316\\
0.220440881763527	1.24557340333281\\
0.240480961923848	1.23167094497703\\
0.260521042084168	1.21316510108361\\
0.280561122244489	1.19126477443748\\
0.30060120240481	1.16698860801688\\
0.32064128256513	1.14119865530733\\
0.340681362725451	1.11461199549062\\
0.360721442885772	1.08781101553234\\
0.380761523046092	1.06125561432561\\
0.400801603206413	1.03529690691377\\
0.420841683366733	1.01019150727793\\
0.440881763527054	0.986115626363651\\
0.460921843687375	0.963178456401889\\
0.480961923847695	0.941434505705303\\
0.501002004008016	0.920894690203673\\
0.521042084168337	0.901536089782292\\
0.541082164328657	0.883310350321288\\
0.561122244488978	0.866150764379457\\
0.581162324649299	0.849978099981303\\
0.601202404809619	0.834705271246807\\
0.62124248496994	0.820240958746679\\
0.64128256513026	0.806492292950389\\
0.661322645290581	0.793366712094479\\
0.681362725450902	0.78077309720525\\
0.701402805611222	0.768622272411906\\
0.721442885771543	0.756826938605374\\
0.741482965931864	0.745301082489964\\
0.761523046092184	0.733958870046591\\
0.781563126252505	0.722712990901563\\
0.801603206412826	0.711472363347932\\
0.821643286573146	0.700139030825266\\
0.841683366733467	0.688603965760014\\
0.861723446893788	0.67674132247298\\
0.881763527054108	0.664400407157423\\
0.901803607214429	0.65139418892729\\
0.92184368737475	0.637482434972291\\
0.94188376753507	0.622346283254552\\
0.961923847695391	0.605548838967425\\
0.981963927855711	0.586472393377954\\
1.00200400801603	0.564215649960293\\
1.02204408817635	0.537421436738935\\
1.04208416833667	0.503983921728201\\
1.06212424849699	0.460558400044399\\
1.08216432865731	0.401820908288063\\
1.10220440881764	0.319810752756629\\
1.12224448897796	0.205659492227932\\
1.14228456913828	0.0609674754105584\\
1.1623246492986	-0.081463962280441\\
1.18236472945892	-0.175792140602581\\
1.20240480961924	-0.217043910511666\\
1.22244488977956	-0.228225845951201\\
1.24248496993988	-0.226846828286369\\
1.2625250501002	-0.220787650233541\\
1.28256513026052	-0.213053203532465\\
1.30260521042084	-0.204746333059444\\
1.32264529058116	-0.196274311222918\\
1.34268537074148	-0.187790220296443\\
1.3627254509018	-0.179352379968231\\
1.38276553106212	-0.17098282033891\\
1.40280561122244	-0.162689248385446\\
1.42284569138277	-0.154473521665414\\
1.44288577154309	-0.146335005222095\\
1.46292585170341	-0.138271934621983\\
1.48296593186373	-0.130281979858308\\
1.50300601202405	-0.122362479263519\\
1.52304609218437	-0.114510532424248\\
1.54308617234469	-0.106723030077205\\
1.56312625250501	-0.0989966537877841\\
1.58316633266533	-0.0913278592723957\\
1.60320641282565	-0.083712849092902\\
1.62324649298597	-0.0761475366539604\\
1.64328657314629	-0.0686275017038247\\
1.66332665330661	-0.0611479364072615\\
1.68336673346693	-0.0537035804014712\\
1.70340681362725	-0.0462886424635648\\
1.72344689378758	-0.038896705735842\\
1.7434869739479	-0.0315206124655148\\
1.76352705410822	-0.024152323022152\\
1.78356713426854	-0.0167827423584314\\
1.80360721442886	-0.00940150491525443\\
1.82364729458918	-0.00199670606652949\\
1.8436873747495	0.0054454358223913\\
1.86372745490982	0.0129410082073785\\
1.88376753507014	0.0205089533641438\\
1.90380761523046	0.0281717779921025\\
1.92384769539078	0.0359564798481235\\
1.9438877755511	0.0438957711806062\\
1.96392785571142	0.0520297133178075\\
1.98396793587174	0.0604079287932417\\
2.00400801603206	0.0690926370085774\\
2.02404809619238	0.0781628834993094\\
2.04408817635271	0.0877205299943021\\
2.06412825651303	0.0978988922338366\\
2.08416833667335	0.108875442815176\\
2.10420841683367	0.120890896011065\\
2.12424849699399	0.134278553822722\\
2.14428857715431	0.14951056579553\\
2.16432865731463	0.167272765145468\\
2.18436873747495	0.188588852246087\\
2.20440881763527	0.215030865462411\\
2.22444889779559	0.249078484351604\\
2.24448897795591	0.294712192213698\\
2.26452905811623	0.358237503034342\\
2.28456913827655	0.448588980411079\\
2.30460921843687	0.573185858332985\\
2.32464929859719	0.720970803003961\\
2.34468937875751	0.847915799128999\\
2.36472945891784	0.91918819546756\\
2.38476953907816	0.945541914642281\\
2.40480961923848	0.950039458643938\\
2.4248496993988	0.94593774369806\\
2.44488977955912	0.93867746982296\\
2.46492985971944	0.930282419114677\\
2.48496993987976	0.921495602354604\\
2.50501002004008	0.912593782051396\\
2.5250501002004	0.903681717013096\\
2.54509018036072	0.894798844783982\\
2.56513026052104	0.885958867512788\\
2.58517034068136	0.877164876560479\\
2.60521042084168	0.86841530208394\\
2.625250501002	0.859706308642015\\
2.64529058116232	0.851032765214117\\
2.66533066132265	0.842388619780934\\
2.68537074148297	0.833767011090748\\
2.70541082164329	0.825160253363168\\
2.72545090180361	0.816559748922542\\
2.74549098196393	0.807955849095659\\
2.76553106212425	0.799337667371592\\
2.78557114228457	0.790692840259366\\
2.80561122244489	0.782007224706055\\
2.82565130260521	0.7732645152009\\
2.84569138276553	0.76444575633118\\
2.86573146292585	0.755528717206854\\
2.88577154308617	0.746487080628069\\
2.90581162324649	0.737289380688267\\
2.92585170340681	0.727897594077246\\
2.94589178356713	0.718265248050237\\
2.96593186372745	0.708334843239244\\
2.98597194388778	0.6980342892073\\
3.0060120240481	0.687271892034012\\
3.02605210420842	0.675929176634674\\
3.04609218436874	0.663850402258787\\
3.06613226452906	0.650826911589987\\
3.08617234468938	0.636573206607594\\
3.1062124248497	0.620689422077938\\
3.12625250501002	0.602600813104689\\
3.14629258517034	0.581457327120244\\
3.16633266533066	0.555962220577819\\
3.18637274549098	0.524073158933872\\
3.2064128256513	0.482480050844553\\
3.22645290581162	0.425747136794019\\
3.24649298597194	0.345290288039975\\
3.26653306613226	0.230293917800217\\
3.28657314629259	0.0790941228868242\\
3.30661322645291	-0.0742460325706962\\
3.32665330661323	-0.175328341605555\\
3.34669338677355	-0.21759005317981\\
3.36673346693387	-0.228032838080542\\
3.38677354709419	-0.225993731663572\\
3.40681362725451	-0.219575463123193\\
3.42685370741483	-0.211677258761704\\
3.44689378757515	-0.203306028963778\\
3.46693386773547	-0.194815943018698\\
3.48697394789579	-0.186334447853942\\
3.50701402805611	-0.177908106044867\\
3.52705410821643	-0.169553638355738\\
3.54709418837675	-0.161276342102496\\
3.56713426853707	-0.153076957538944\\
3.58717434869739	-0.144954310237296\\
3.60721442885772	-0.136906356909346\\
3.62725450901804	-0.128930607087377\\
3.64729458917836	-0.121024292030463\\
3.66733466933868	-0.113184426991283\\
3.687374749499	-0.105407825914432\\
3.70741482965932	-0.0976910929164411\\
3.72745490981964	-0.090030600535418\\
3.74749498997996	-0.0824224586661225\\
3.76753507014028	-0.074862475200044\\
3.7875751503006	-0.0673461080437561\\
3.80761523046092	-0.0598684073009996\\
3.82765531062124	-0.0524239456652074\\
3.84769539078156	-0.0450067344411289\\
3.86773547094188	-0.0376101217439064\\
3.8877755511022	-0.0302266684195093\\
3.90781563126253	-0.0228479958804997\\
3.92785571142285	-0.0154645982391186\\
3.94789579158317	-0.00806560871410287\\
3.96793587174349	-0.000638506961972985\\
3.98797595190381	0.00683125058608711\\
4.00801603206413	0.0143607016864173\\
4.02805611222445	0.0219699838603319\\
4.04809619238477	0.0296831208025942\\
4.06813627254509	0.0375290545118418\\
4.08817635270541	0.0455430154923446\\
4.10821643286573	0.0537683643474029\\
4.12825651302605	0.062259100232473\\
4.14829659318637	0.0710833275848014\\
4.16833667334669	0.0803281234943086\\
4.18837675350701	0.0901064904188098\\
4.20841683366733	0.100567476551386\\
4.22845691382765	0.111911213353174\\
4.24849699398798	0.124411766618641\\
4.2685370741483	0.138452715385183\\
4.28857715430862	0.154584002091718\\
4.30861723446894	0.173615227787747\\
4.32865731462926	0.196772677857352\\
4.34869739478958	0.225968553847867\\
4.3687374749499	0.264261534986441\\
4.38877755511022	0.316594537430518\\
4.40881763527054	0.390651292042148\\
4.42885771543086	0.496143083045882\\
4.44889779559118	0.635845653039836\\
4.4689378757515	0.783110887783514\\
4.48897795591182	0.887879209271669\\
4.50901803607214	0.936081558773745\\
4.52905811623246	0.950003262551467\\
4.54909819639279	0.949377087692503\\
4.56913827655311	0.943337904304399\\
4.58917835671343	0.93535829620837\\
4.60921843687375	0.926698574411453\\
4.62925851703407	0.917818769468953\\
4.64929859719439	0.908890000216111\\
4.66933867735471	0.899976543398703\\
4.68937875751503	0.891101780650358\\
4.70941883767535	0.88227277385695\\
4.72945891783567	0.873489710830416\\
4.74949899799599	0.864749638952059\\
4.76953907815631	0.856047966787596\\
4.78957915831663	0.847379059494347\\
4.80961923847695	0.838736448611759\\
4.82965931863727	0.830112865675227\\
4.8496993987976	0.821500184391294\\
4.86973947895792	0.812889304861991\\
4.88977955911824	0.804269990226012\\
4.90981963927856	0.795630654080776\\
4.92985971943888	0.786958090804774\\
4.9498997995992	0.778237135172443\\
4.96993987975952	0.769450230156804\\
4.98997995991984	0.760576874512109\\
5.01002004008016	0.75159291030871\\
5.03006012024048	0.742469594316938\\
5.0501002004008	0.733172373743306\\
5.07014028056112	0.723659252019792\\
5.09018036072144	0.713878577825825\\
5.11022044088176	0.703766009341213\\
5.13026052104208	0.693240279270329\\
5.1503006012024	0.682197182775469\\
5.17034068136273	0.670500878080037\\
5.19038076152305	0.657971034314863\\
5.21042084168337	0.64436340455848\\
5.23046092184369	0.629339720671728\\
5.25050100200401	0.612419767938731\\
5.27054108216433	0.592902878533442\\
5.29058116232465	0.569735552354331\\
5.31062124248497	0.541282341355612\\
5.33066132264529	0.504923429328703\\
5.35070140280561	0.456362290727569\\
5.37074148296593	0.388592062620212\\
5.39078156312625	0.291310163000981\\
5.41082164328657	0.155658752403529\\
5.43086172344689	-0.00441761823530343\\
5.45090180360721	-0.135762528536049\\
5.47094188376754	-0.203424703674666\\
5.49098196392786	-0.225638077406631\\
5.51102204408818	-0.227919939130932\\
5.5310621242485	-0.222977333442963\\
5.55110220440882	-0.215566650616384\\
5.57114228456914	-0.207342364718736\\
5.59118236472946	-0.19887951425296\\
5.61122244488978	-0.190382207170254\\
5.6312625250501	-0.181924440838692\\
5.65130260521042	-0.173533106860476\\
5.67134268537074	-0.165217420285289\\
5.69138276553106	-0.156979698048178\\
5.71142284569138	-0.148819438042607\\
5.7314629258517	-0.140734910637773\\
5.75150300601202	-0.132723794863676\\
5.77154308617235	-0.124783434789335\\
5.79158316633267	-0.116910939079458\\
5.81162324649299	-0.10910321264958\\
5.83166332665331	-0.101356956712873\\
5.85170340681363	-0.0936686522411838\\
5.87174348697395	-0.0860345328160504\\
5.89178356713427	-0.0784505489997751\\
5.91182364729459	-0.0709123243638081\\
5.93186372745491	-0.0634151023145926\\
5.95190380761523	-0.0559536821224502\\
5.97194388777555	-0.0485223418225233\\
5.99198396793587	-0.0411147449774495\\
6.01202404809619	-0.0337238273257141\\
6.03206412825651	-0.0263416581593188\\
6.05210420841683	-0.0189592696975606\\
6.07214428857715	-0.0115664456215228\\
6.09218436873747	-0.00415145703782851\\
6.1122244488978	0.00329926979204175\\
6.13226452905812	0.0108015751177931\\
6.15230460921844	0.0183741056232464\\
6.17234468937876	0.0260390124287383\\
6.19238476953908	0.0338228627815646\\
6.2124248496994	0.0417578440855601\\
6.23246492985972	0.0498833730880752\\
6.25250501002004	0.0582482744680918\\
6.27254509018036	0.0669137718418694\\
6.29258517034068	0.0759576570741053\\
6.312625250501	0.0854801992513093\\
6.33266533066132	0.0956126722366659\\
6.35270541082164	0.106529907305791\\
6.37274549098196	0.118469174578093\\
6.39278557114228	0.131759259530717\\
6.41282565130261	0.146866385911825\\
6.43286573146293	0.164468696242185\\
6.45290581162325	0.185580277821535\\
6.47294589178357	0.211762427055384\\
6.49298597194389	0.245487112821119\\
6.51302605210421	0.290745098422501\\
6.53306613226453	0.353916883672721\\
6.55310621242485	0.444197003104026\\
6.57314629258517	0.56959939753351\\
6.59318637274549	0.719488893418746\\
6.61322645290581	0.848525222517588\\
6.63326653306613	0.9203990437615\\
6.65330661322645	0.946515810321413\\
6.67334669338677	0.950717962766766\\
6.69338677354709	0.946435181493335\\
6.71342685370742	0.939079753712225\\
6.73346693386774	0.930635001516576\\
6.75350701402806	0.921820166315502\\
6.77354709418838	0.912900337325146\\
6.7935871743487	0.903974857511928\\
6.81362725450902	0.895080684869753\\
6.83366733466934	0.886230377727759\\
6.85370741482966	0.87742648730415\\
6.87374749498998	0.86866717798492\\
6.8937875751503	0.859948473547004\\
6.91382765531062	0.851265159405075\\
6.93386773547094	0.84261112494402\\
6.95390781563126	0.833979459620085\\
6.97394789579158	0.825362429370039\\
6.9939879759519	0.816751384372333\\
7.01402805611222	0.80813661603294\\
7.03406813627254	0.799507167111847\\
7.05410821643287	0.790850588876927\\
7.07414829659319	0.782152634012117\\
7.09418837675351	0.77339686821558\\
7.11422845691383	0.764564175284356\\
7.13426853707415	0.755632121522576\\
7.15430861723447	0.746574131125665\\
7.17434869739479	0.737358404786414\\
7.19438877755511	0.727946484319559\\
7.21442885771543	0.718291322340671\\
7.23446893787575	0.708334649514038\\
7.25450901803607	0.698003328282373\\
7.27454909819639	0.687204216952474\\
7.29458917835671	0.675816802548726\\
7.31462925851703	0.663682418360537\\
7.33466933867735	0.650588113787401\\
7.35470941883768	0.636241937596512\\
7.374749498998	0.62023406399043\\
7.39478957915832	0.601973920731845\\
7.41482965931864	0.580585507688769\\
7.43486973947896	0.554728154435889\\
7.45490981963928	0.522282966926999\\
7.4749498997996	0.479804343590772\\
7.49498997995992	0.421623728218588\\
7.51503006012024	0.338827621271606\\
7.53507014028056	0.220528890448718\\
7.55511022044088	0.0667084964549011\\
7.5751503006012	-0.0848898053626155\\
7.59519038076152	-0.180926846005123\\
7.61523046092184	-0.219503635779268\\
7.63527054108216	-0.228301942395754\\
7.65531062124249	-0.225646823465044\\
7.67535070140281	-0.219008846606637\\
7.69539078156313	-0.211033928429058\\
7.71543086172345	-0.202637578737832\\
7.73547094188377	-0.194141356796327\\
7.75551102204409	-0.185660852493169\\
7.77555110220441	-0.177238189077722\\
7.79559118236473	-0.168888368595283\\
7.81563126252505	-0.160615997814604\\
7.83567134268537	-0.152421526984396\\
7.85571142284569	-0.144303652213343\\
7.87575150300601	-0.136260266571755\\
7.89579158316633	-0.128288843150424\\
7.91583166332665	-0.120386587642506\\
7.93587174348697	-0.112550493396939\\
7.95591182364729	-0.104777352696193\\
7.97595190380762	-0.0970637464225286\\
7.99599198396794	-0.0894060211560771\\
8.01603206412826	-0.0818002571946336\\
8.03607214428858	-0.0742422282926201\\
8.0561122244489	-0.0667273527182918\\
8.07615230460922	-0.0592506342864783\\
8.09619238476954	-0.0518065913653466\\
8.11623246492986	-0.044389171195205\\
8.13627254509018	-0.0369916459569283\\
8.1563126252505	-0.0296064860166352\\
8.17635270541082	-0.02222520436558\\
8.19639278557114	-0.0148381644116523\\
8.21643286573146	-0.00743434078844025\\
8.23647294589178	-1.01940880775128e-06\\
8.2565130260521	0.00747658175137716\\
8.27655310621243	0.0150157962749325\\
8.29659318637275	0.0226371318349618\\
8.31663326653307	0.0303650795631944\\
8.33667334669339	0.0382291776494375\\
8.35671342685371	0.0462654252368432\\
8.37675350701403	0.0545181855341563\\
8.39679358717435	0.0630427822045478\\
8.41683366733467	0.0719090938660959\\
8.43687374749499	0.0812066104442279\\
8.45691382765531	0.0910516708572285\\
8.47695390781563	0.101598022207063\\
8.49699398797595	0.113052548532075\\
8.51703406813627	0.125699237456103\\
8.53707414829659	0.139936606307527\\
8.55711422845691	0.156337691231642\\
8.57715430861724	0.175748806248763\\
8.59719438877756	0.199456240249745\\
8.61723446893788	0.229472533934735\\
8.6372745490982	0.269025139803269\\
8.65731462925852	0.323327756591345\\
8.67735470941884	0.40040467817252\\
8.69739478957916	0.509927168448345\\
8.71743486973948	0.652665295791047\\
8.7374749498998	0.797699235860948\\
8.75751503006012	0.895879347107174\\
8.77755511022044	0.938941064552774\\
8.79759519038076	0.950457335583518\\
8.81763527054108	0.948905127674924\\
8.8376753507014	0.942529057319564\\
8.85771543086172	0.934428844836322\\
8.87775551102204	0.925727483558355\\
8.89779559118236	0.916835381497053\\
8.91783567134268	0.907905403624137\\
8.93787575150301	0.898994898387217\\
8.95791583166333	0.890124514870384\\
8.97795591182365	0.881300185075371\\
8.99799599198397	0.872521597487348\\
9.01803607214429	0.863785554098124\\
9.03807615230461	0.855087320902099\\
9.05811623246493	0.846421159499034\\
9.07815631262525	0.83778050914953\\
9.09819639278557	0.829158006287517\\
9.11823647294589	0.820545419159948\\
9.13827655310621	0.811933525985855\\
9.15831663326653	0.803311945972004\\
9.17835671342685	0.794668920832044\\
9.19839679358717	0.785991037830523\\
9.21843687374749	0.777262879713755\\
9.23847695390782	0.768466580322437\\
9.25851703406814	0.75958125580166\\
9.27855711422846	0.750582270421998\\
9.29859719438878	0.74144027823361\\
9.3186372745491	0.732119957728578\\
9.33867735470942	0.722578320503689\\
9.35871743486974	0.712762418971865\\
9.37875751503006	0.702606193383419\\
9.39879759519038	0.692026064378628\\
9.4188376753507	0.680914662775212\\
9.43887775551102	0.669131735213373\\
9.45891783567134	0.656490673292484\\
9.47895791583166	0.642738093883079\\
9.49899799599198	0.627522097806487\\
9.5190380761523	0.610341571325207\\
9.53907815631263	0.590462848602151\\
9.55911823647295	0.566778712407943\\
9.57915831663327	0.537563703798972\\
9.59919839679359	0.500044209385253\\
9.61923847695391	0.449664011462587\\
9.63927855711423	0.379026672689776\\
9.65931863727455	0.277541333354324\\
9.67935871743487	0.13749815665219\\
9.69939879759519	-0.0224898377451852\\
9.71943887775551	-0.147011010761015\\
9.73947895791583	-0.207807638635971\\
9.75951903807615	-0.226595311290857\\
9.77955911823647	-0.227582449110889\\
9.79959919839679	-0.222191291324152\\
9.81963927855711	-0.214629885357153\\
9.83967935871743	-0.206358058482953\\
9.85971943887776	-0.197884038843731\\
9.87975951903808	-0.189388689300465\\
9.8997995991984	-0.180937680603761\\
9.91983967935872	-0.17255481677902\\
9.93987975951904	-0.16424812418277\\
9.95991983967936	-0.156019442326239\\
9.97995991983968	-0.147868066653906\\
10	-0.139792174341691\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00130665811939523\\
0.0400801603206413	0.00328311773330462\\
0.0601202404809619	0.00622714717022606\\
0.0801603206412826	0.0106889660391241\\
0.100200400801603	0.0174008046252091\\
0.120240480961924	0.026690454056364\\
0.140280561122244	0.0376542199765112\\
0.160320641282565	0.0490582088116258\\
0.180360721442886	0.0603039239040926\\
0.200400801603206	0.0711783187997061\\
0.220440881763527	0.0815885664633915\\
0.240480961923848	0.0914832883695552\\
0.260521042084168	0.100831615726777\\
0.280561122244489	0.109616772337173\\
0.30060120240481	0.117833187435399\\
0.32064128256513	0.125484455930668\\
0.340681362725451	0.132581561838432\\
0.360721442885772	0.13914126837411\\
0.380761523046092	0.145184675421561\\
0.400801603206413	0.150735954342181\\
0.420841683366733	0.155821262842924\\
0.440881763527054	0.160467834764691\\
0.460921843687375	0.164703233983679\\
0.480961923847695	0.168554758117599\\
0.501002004008016	0.17204897582703\\
0.521042084168337	0.175211380763786\\
0.541082164328657	0.17806614528352\\
0.561122244488978	0.180635957668218\\
0.581162324649299	0.182941927621386\\
0.601202404809619	0.185003546069551\\
0.62124248496994	0.186838686720353\\
0.64128256513026	0.188463638298629\\
0.661322645290581	0.189893157828995\\
0.681362725450902	0.191140536690292\\
0.701402805611222	0.192217672372882\\
0.721442885771543	0.193135139875323\\
0.741482965931864	0.193902257429083\\
0.761523046092184	0.194527141686289\\
0.781563126252505	0.195016747574954\\
0.801603206412826	0.195376887616986\\
0.821643286573146	0.19561222446035\\
0.841683366733467	0.195726228442139\\
0.861723446893788	0.195721088750546\\
0.881763527054108	0.195597561486621\\
0.901803607214429	0.195354729430191\\
0.92184368737475	0.19498963449304\\
0.94188376753507	0.194496720981276\\
0.961923847695391	0.193866989208787\\
0.981963927855711	0.193086692419872\\
1.00200400801603	0.192135292862304\\
1.02204408817635	0.190982184459774\\
1.04208416833667	0.189581323049803\\
1.06212424849699	0.187862309034706\\
1.08216432865731	0.185715786999903\\
1.10220440881764	0.182971872270154\\
1.12224448897796	0.179380970470823\\
1.14228456913828	0.174651316627348\\
1.1623246492986	0.168658386709107\\
1.18236472945892	0.161712609644104\\
1.20240480961924	0.154385007542005\\
1.22244488977956	0.147103227871863\\
1.24248496993988	0.140067570018959\\
1.2625250501002	0.133348171662187\\
1.28256513026052	0.126961684358935\\
1.30260521042084	0.120905245908437\\
1.32264529058116	0.115169208543541\\
1.34268537074148	0.109741745162543\\
1.3627254509018	0.104610526982269\\
1.38276553106212	0.0997633419156004\\
1.40280561122244	0.095188321795873\\
1.42284569138277	0.0908740215714438\\
1.44288577154309	0.0868094411823021\\
1.46292585170341	0.0829840248883762\\
1.48296593186373	0.0793876517453378\\
1.50300601202405	0.0760106227709688\\
1.52304609218437	0.0728436471067501\\
1.54308617234469	0.0698778281600257\\
1.56312625250501	0.067104650161742\\
1.58316633266533	0.064515965343008\\
1.60320641282565	0.062103981832088\\
1.62324649298597	0.0598612523396352\\
1.64328657314629	0.0577806636811027\\
1.66332665330661	0.0558554271940571\\
1.68336673346693	0.0540790701109058\\
1.70340681362725	0.0524454279729561\\
1.72344689378758	0.0509486381880136\\
1.7434869739479	0.0495831348678573\\
1.76352705410822	0.0483436451211388\\
1.78356713426854	0.047225187028568\\
1.80360721442886	0.0462230695965839\\
1.82364729458918	0.0453328950750915\\
1.8436873747495	0.0445505641457668\\
1.86372745490982	0.043872284649232\\
1.88376753507014	0.0432945847407632\\
1.90380761523046	0.0428143316679223\\
1.92384769539078	0.0424287577874507\\
1.9438877755511	0.0421354960363296\\
1.96392785571142	0.0419326279266656\\
1.98396793587174	0.041818748373992\\
2.00400801603206	0.0417930534956743\\
2.02404809619238	0.0418554602538746\\
2.04408817635271	0.0420067709946727\\
2.06412825651303	0.0422489024332755\\
2.08416833667335	0.0425852089590277\\
2.10420841683367	0.0430209469016301\\
2.12424849699399	0.0435639542823252\\
2.14428857715431	0.0442256680607878\\
2.16432865731463	0.0450226836290243\\
2.18436873747495	0.0459792082324436\\
2.20440881763527	0.0471310226807863\\
2.22444889779559	0.0485320238039099\\
2.24448897795591	0.0502651252267054\\
2.26452905811623	0.0524598359574092\\
2.28456913827655	0.0553160897607814\\
2.30460921843687	0.0591139300285227\\
2.32464929859719	0.0641245352797575\\
2.34468937875751	0.0703314639634245\\
2.36472945891784	0.0772758621559511\\
2.38476953907816	0.0844060411212936\\
2.40480961923848	0.0913918140253315\\
2.4248496993988	0.0980981038229495\\
2.44488977955912	0.104482489034155\\
2.46492985971944	0.110538206611932\\
2.48496993987976	0.116271283116784\\
2.50501002004008	0.121692129217815\\
2.5250501002004	0.126812480464231\\
2.54509018036072	0.131644268078734\\
2.56513026052104	0.136199196050573\\
2.58517034068136	0.140488583436221\\
2.60521042084168	0.144523309028845\\
2.625250501002	0.148313796438776\\
2.64529058116232	0.151870015227559\\
2.66533066132265	0.155201488178677\\
2.68537074148297	0.158317300499031\\
2.70541082164329	0.161226109061951\\
2.72545090180361	0.163936150754713\\
2.74549098196393	0.166455249375338\\
2.76553106212425	0.168790820660397\\
2.78557114228457	0.170949875027209\\
2.80561122244489	0.17293901755842\\
2.82565130260521	0.174764444637116\\
2.84569138276553	0.176431936459954\\
2.86573146292585	0.177946844410315\\
2.88577154308617	0.179314071915462\\
2.90581162324649	0.180538046916639\\
2.92585170340681	0.181622683370998\\
2.94589178356713	0.182571328184259\\
2.96593186372745	0.18338668846847\\
2.98597194388778	0.184070731779842\\
3.0060120240481	0.184624548594655\\
3.02605210420842	0.185048161015619\\
3.04609218436874	0.185340253367441\\
3.06613226452906	0.185497786864795\\
3.08617234468938	0.185515438182293\\
3.1062124248497	0.185384763706807\\
3.12625250501002	0.185092924817292\\
3.14629258517034	0.184620690470424\\
3.16633266533066	0.183939215809449\\
3.18637274549098	0.183004695996031\\
3.2064128256513	0.181749289103963\\
3.22645290581162	0.180065677135145\\
3.24649298597194	0.177782499606264\\
3.26653306613226	0.17463672484372\\
3.28657314629259	0.170297230420793\\
3.30661322645291	0.164586227134381\\
3.32665330661323	0.157819348422281\\
3.34669338677355	0.150633079118443\\
3.36673346693387	0.143492762530376\\
3.38677354709419	0.13660225823838\\
3.40681362725451	0.13002787754853\\
3.42685370741483	0.123783437099838\\
3.44689378757515	0.117864685222548\\
3.46693386773547	0.112261429698686\\
3.48697394789579	0.106961710168301\\
3.50701402805611	0.101953249795441\\
3.52705410821643	0.0972239676172535\\
3.54709418837675	0.0927621581301648\\
3.56713426853707	0.088556549460775\\
3.58717434869739	0.08459631603563\\
3.60721442885772	0.0808710739155878\\
3.62725450901804	0.0773708695885567\\
3.64729458917836	0.0740861664900074\\
3.66733466933868	0.0710078309931065\\
3.687374749499	0.0681271186023892\\
3.70741482965932	0.0654356606719908\\
3.72745490981964	0.0629254518005098\\
3.74749498997996	0.0605888379810467\\
3.76753507014028	0.0584185055640414\\
3.7875751503006	0.0564074710831554\\
3.80761523046092	0.0545490719967198\\
3.82765531062124	0.0528369584194223\\
3.84769539078156	0.0512650859299776\\
3.86773547094188	0.049827709571272\\
3.8877755511022	0.0485193791921296\\
3.90781563126253	0.0473349363236647\\
3.92785571142285	0.0462695128425178\\
3.94789579158317	0.0453185317480111\\
3.96793587174349	0.0444777104823914\\
3.98797595190381	0.0437430673585351\\
4.00801603206413	0.0431109318432141\\
4.02805611222445	0.0425779596951323\\
4.04809619238477	0.0421411543050546\\
4.06813627254509	0.0417978960726287\\
4.08817635270541	0.0415459823467443\\
4.10821643286573	0.0413836814528032\\
4.12825651302605	0.0413098057867648\\
4.14829659318637	0.0413238111194687\\
4.16833667334669	0.0414259325251175\\
4.18837675350701	0.0416173723851928\\
4.20841683366733	0.0419005638384597\\
4.22845691382765	0.0422795457671819\\
4.24849699398798	0.0427605063273931\\
4.2685370741483	0.0433525872631626\\
4.28857715430862	0.0440691020592706\\
4.30861723446894	0.044929428378334\\
4.32865731462926	0.045962028027719\\
4.34869739478958	0.0472093937421166\\
4.3687374749499	0.0487363141997838\\
4.38877755511022	0.0506436639103799\\
4.40881763527054	0.0530899037127692\\
4.42885771543086	0.0563151745026326\\
4.44889779559118	0.0606249372433456\\
4.4689378757515	0.0662131621538972\\
4.48897795591182	0.0728525541290083\\
4.50901803607214	0.0799701523200951\\
4.52905811623246	0.0870913237586133\\
4.54909819639279	0.0939863532751931\\
4.56913827655311	0.100573164214315\\
4.58917835671343	0.106830679737328\\
4.60921843687375	0.112760037462376\\
4.62925851703407	0.118370093310183\\
4.64929859719439	0.123672211085425\\
4.66933867735471	0.128678376594611\\
4.68937875751503	0.133400502940859\\
4.70941883767535	0.137850172407392\\
4.72945891783567	0.142038543017467\\
4.74949899799599	0.145976318903847\\
4.76953907815631	0.149673745821882\\
4.78957915831663	0.153140616465539\\
4.80961923847695	0.156386279257658\\
4.82965931863727	0.159419647875924\\
4.8496993987976	0.162249210259553\\
4.86973947895792	0.164883036356943\\
4.88977955911824	0.167328784257725\\
4.90981963927856	0.169593704204311\\
4.92985971943888	0.171684639983127\\
4.9498997995992	0.17360802747066\\
4.96993987975952	0.175369889335367\\
4.98997995991984	0.176975825162671\\
5.01002004008016	0.178430995793214\\
5.03006012024048	0.179740100263756\\
5.0501002004008	0.180907343151753\\
5.07014028056112	0.181936389261868\\
5.09018036072144	0.18283030136243\\
5.11022044088176	0.183591454818794\\
5.13026052104208	0.184221420221168\\
5.1503006012024	0.184720800833871\\
5.17034068136273	0.185089005029103\\
5.19038076152305	0.185323923227047\\
5.21042084168337	0.185421461339025\\
5.23046092184369	0.185374853309544\\
5.25050100200401	0.185173624589018\\
5.27054108216433	0.184801988304977\\
5.29058116232465	0.184236292534502\\
5.31062124248497	0.183440836224294\\
5.33066132264529	0.182360823290451\\
5.35070140280561	0.180910312587642\\
5.37074148296593	0.178952072532001\\
5.39078156312625	0.176268753221341\\
5.41082164328657	0.172548530863156\\
5.43086172344689	0.167492195414691\\
5.45090180360721	0.161154461412621\\
5.47094188376754	0.154087952196282\\
5.49098196392786	0.146883778370757\\
5.51102204408818	0.139858444919796\\
5.5310621242485	0.133128554241838\\
5.55110220440882	0.126725963793634\\
5.57114228456914	0.120652466976421\\
5.59118236472946	0.114899800129776\\
5.61122244488978	0.109456525292974\\
5.6312625250501	0.104310400076412\\
5.65130260521042	0.0994492068777643\\
5.67134268537074	0.0948610449955927\\
5.69138276553106	0.0905344299640587\\
5.71142284569138	0.0864583216539982\\
5.7314629258517	0.0826221254491452\\
5.75150300601202	0.079015683189227\\
5.77154308617235	0.0756292603744021\\
5.79158316633267	0.0724535322386456\\
5.81162324649299	0.0694795697722163\\
5.83166332665331	0.0666988261571459\\
5.85170340681363	0.0641031238236596\\
5.87174348697395	0.0616846422344128\\
5.89178356713427	0.0594359064564654\\
5.91182364729459	0.0573497765738273\\
5.93186372745491	0.0554194379929509\\
5.95190380761523	0.0536383927011026\\
5.97194388777555	0.0520004515611062\\
5.99198396793587	0.0504997277422155\\
6.01202404809619	0.0491306314204975\\
6.03206412825651	0.0478878659209639\\
6.05210420841683	0.0467664255249425\\
6.07214428857715	0.0457615952326975\\
6.09218436873747	0.0448689528614073\\
6.1122244488978	0.0440843739763945\\
6.13226452905812	0.0434040403140161\\
6.15230460921844	0.0428244525721788\\
6.17234468937876	0.0423424487445842\\
6.19238476953908	0.0419552295930482\\
6.2124248496994	0.0416603934421948\\
6.23246492985972	0.0414559833255273\\
6.25250501002004	0.0413405507374285\\
6.27254509018036	0.0413132420531742\\
6.29258517034068	0.0413739163896213\\
6.312625250501	0.0415233078189195\\
6.33266533066132	0.0417632512952145\\
6.35270541082164	0.0420970019112913\\
6.37274549098196	0.0425296937918752\\
6.39278557114228	0.04306901274001\\
6.41282565130261	0.0437262042509569\\
6.43286573146293	0.0445176215804968\\
6.45290581162325	0.0454671668263685\\
6.47294589178357	0.0466102451426601\\
6.49298597194389	0.0480003241334848\\
6.51302605210421	0.0497199370621668\\
6.53306613226453	0.0518986274335584\\
6.55310621242485	0.0547378505795897\\
6.57314629258517	0.0585229715258544\\
6.59318637274549	0.0635355232965478\\
6.61322645290581	0.0697651953586931\\
6.63326653306613	0.0767433309490543\\
6.65330661322645	0.0839059504106074\\
6.67334669338677	0.0909195973725385\\
6.69338677354709	0.0976501956879222\\
6.71342685370742	0.104056574162551\\
6.73346693386774	0.11013271997863\\
6.75350701402806	0.115885046699345\\
6.77354709418838	0.121324162687682\\
6.7935871743487	0.12646191130068\\
6.81362725450902	0.131310289771794\\
6.83366733466934	0.135881048338265\\
6.85370741482966	0.140185542503252\\
6.87374749498998	0.144234682290699\\
6.8937875751503	0.148038919337863\\
6.91382765531062	0.151608249064593\\
6.93386773547094	0.154952218402371\\
6.95390781563126	0.158079935218536\\
6.97394789579158	0.161000077645373\\
6.9939879759519	0.163720902564206\\
7.01402805611222	0.16625025236314\\
7.03406813627254	0.168595559970715\\
7.05410821643287	0.170763851546773\\
7.07414829659319	0.172761746344334\\
7.09418837675351	0.174595453186815\\
7.11422845691383	0.176270762768119\\
7.13426853707415	0.177793034732956\\
7.15430861723447	0.179167178131709\\
7.17434869739479	0.180397623343558\\
7.19438877755511	0.181488282829407\\
7.21442885771543	0.182442497019064\\
7.23446893787575	0.18326296009913\\
7.25450901803607	0.183951618167562\\
7.27454909819639	0.184509528688575\\
7.29458917835671	0.184936664764482\\
7.31462925851703	0.185231639070937\\
7.33466933867735	0.185391308331625\\
7.35470941883768	0.185410195875276\\
7.374749498998	0.185279630088066\\
7.39478957915832	0.184986426911133\\
7.41482965931864	0.184510819319325\\
7.43486973947896	0.183823107184721\\
7.45490981963928	0.182878078643864\\
7.4749498997996	0.181605509940711\\
7.49498997995992	0.179893991927449\\
7.51503006012024	0.17756537970499\\
7.53507014028056	0.174347535512675\\
7.55511022044088	0.169906854999645\\
7.5751503006012	0.164092250163285\\
7.59519038076152	0.15726390994465\\
7.61523046092184	0.150064279543415\\
7.63527054108216	0.142936705199639\\
7.65531062124249	0.136068842876312\\
7.67535070140281	0.129520011038675\\
7.69539078156313	0.123301461806949\\
7.71543086172345	0.117408048956455\\
7.73547094188377	0.111829281610764\\
7.75551102204409	0.106553113746901\\
7.77555110220441	0.10156726025329\\
7.79559118236473	0.0968596603171987\\
7.81563126252505	0.0924186388479849\\
7.83567134268537	0.0882329577208475\\
7.85571142284569	0.0842918257429014\\
7.87575150300601	0.0805848929206614\\
7.89579158316633	0.0771022388400898\\
7.91583166332665	0.0738343590440481\\
7.93587174348697	0.070772150994051\\
7.95591182364729	0.0679069002862436\\
7.97595190380762	0.0652302674156955\\
7.99599198396794	0.062734275229684\\
8.01603206412826	0.0604112971430301\\
8.03607214428858	0.058254046174737\\
8.0561122244489	0.0562555648509496\\
8.07615230460922	0.0544092160328521\\
8.09619238476954	0.0527086747434529\\
8.11623246492986	0.051147921081317\\
8.13627254509018	0.0497212343420144\\
8.1563126252505	0.048423188499664\\
8.17635270541082	0.0472486492475317\\
8.19639278557114	0.0461927728570232\\
8.21643286573146	0.0452510071915738\\
8.23647294589178	0.0444190953174694\\
8.2565130260521	0.0436930822931475\\
8.27655310621243	0.0430693259085678\\
8.29659318637275	0.042544512406322\\
8.31663326653307	0.0421156785770454\\
8.33667334669339	0.0417802421277371\\
8.35671342685371	0.0415360429415484\\
8.37675350701403	0.0413813988857271\\
8.39679358717435	0.0413151813445114\\
8.41683366733467	0.0413369179162016\\
8.43687374749499	0.0414469331405879\\
8.45691382765531	0.0416465434135435\\
8.47695390781563	0.0419383305835989\\
8.49699398797595	0.0423265321518538\\
8.51703406813627	0.0428176081404316\\
8.53707414829659	0.0434210821000434\\
8.55711422845691	0.0441508184808989\\
8.57715430861724	0.0450270132351215\\
8.59719438877756	0.0460793806580753\\
8.61723446893788	0.0473523889492019\\
8.6372745490982	0.048914022740353\\
8.65731462925852	0.050870369859985\\
8.67735470941884	0.0533880125025297\\
8.69739478957916	0.0567170859917868\\
8.71743486973948	0.061164255459926\\
8.7374749498998	0.0668911006753844\\
8.75751503006012	0.0736155942773968\\
8.77755511022044	0.0807539158655573\\
8.79759519038076	0.0878587504172276\\
8.81763527054108	0.0947227715522341\\
8.8376753507014	0.101274073703113\\
8.85771543086172	0.107495410530083\\
8.87775551102204	0.1133892796496\\
8.89779559118236	0.118965000040202\\
8.91783567134268	0.124234073793559\\
8.93787575150301	0.129208505375661\\
8.95791583166333	0.133900181785552\\
8.97795591182365	0.138320642524119\\
8.99799599198397	0.142480996996852\\
9.01803607214429	0.146391899134837\\
9.03807615230461	0.150063544714627\\
9.05811623246493	0.153505677133774\\
9.07815631262525	0.156727596632004\\
9.09819639278557	0.159738169586465\\
9.11823647294589	0.162545837535282\\
9.13827655310621	0.165158624759462\\
9.15831663326653	0.167584144148248\\
9.17835671342685	0.169829600940337\\
9.19839679358717	0.171901793896854\\
9.21843687374749	0.173807113359621\\
9.23847695390782	0.175551535504141\\
9.25851703406814	0.177140611860025\\
9.27855711422846	0.17857945289038\\
9.29859719438878	0.179872703949113\\
9.3186372745491	0.181024511330697\\
9.33867735470942	0.18203847524393\\
9.35871743486974	0.182917585222879\\
9.37875751503006	0.183664131566919\\
9.39879759519038	0.184279583486796\\
9.4188376753507	0.184764420167999\\
9.43887775551102	0.185117893909116\\
9.45891783567134	0.185337693230023\\
9.47895791583166	0.185419455261173\\
9.49899799599198	0.185356045415013\\
9.5190380761523	0.185136468106682\\
9.53907815631263	0.184744175826117\\
9.55911823647295	0.18415436843114\\
9.57915831663327	0.183329551121277\\
9.59919839679359	0.182212033300508\\
9.61923847695391	0.180711096034974\\
9.63927855711423	0.178681704819304\\
9.65931863727455	0.175895231760488\\
9.67935871743487	0.172031431327426\\
9.69939879759519	0.166811312677625\\
9.71943887775551	0.160353037743797\\
9.73947895791583	0.153244039787016\\
9.75951903807615	0.146049367816222\\
9.77955911823647	0.139054886181853\\
9.79959919839679	0.132362479012805\\
9.81963927855711	0.125998580081047\\
9.83967935871743	0.119963138449773\\
9.85971943887776	0.114247289257691\\
9.87975951903808	0.108839420197832\\
9.8997995991984	0.103727263294024\\
9.91983967935872	0.098898627925155\\
9.93987975951904	0.0943416587321467\\
9.95991983967936	0.0900449224193924\\
9.97995991983968	0.0859974311419366\\
10	0.0821886418828548\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0662064787475441\\
0.0400801603206413	0.151074366627003\\
0.0601202404809619	0.282092697925639\\
0.0801603206412826	0.486014990315871\\
0.100200400801603	0.769555875844653\\
0.120240480961924	1.03786793135188\\
0.140280561122244	1.17901683285311\\
0.160320641282565	1.23044306211537\\
0.180360721442886	1.24663613729144\\
0.200400801603206	1.24792847970783\\
0.220440881763527	1.24057610730172\\
0.240480961923848	1.22710274777441\\
0.260521042084168	1.20905191446502\\
0.280561122244489	1.18762660519294\\
0.30060120240481	1.16383419054281\\
0.32064128256513	1.13852253532075\\
0.340681362725451	1.11239500385157\\
0.360721442885772	1.08602294406296\\
0.380761523046092	1.05985876304883\\
0.400801603206413	1.03424955913221\\
0.420841683366733	1.00945082677464\\
0.440881763527054	0.985639804223591\\
0.460921843687375	0.962928136815041\\
0.480961923847695	0.941373615119133\\
0.501002004008016	0.920990819476237\\
0.521042084168337	0.901760566906891\\
0.541082164328657	0.883638114296675\\
0.561122244488978	0.866560121740669\\
0.581162324649299	0.850450420347844\\
0.601202404809619	0.83522465887765\\
0.62124248496994	0.820793923125196\\
0.64128256513026	0.807067431928089\\
0.661322645290581	0.79395441478424\\
0.681362725450902	0.781365269664197\\
0.701402805611222	0.769212086377927\\
0.721442885771543	0.757408601628868\\
0.741482965931864	0.745869626309733\\
0.761523046092184	0.734509952694582\\
0.781563126252505	0.723242706518529\\
0.801603206412826	0.711977051771894\\
0.821643286573146	0.700615076194591\\
0.841683366733467	0.689047569065638\\
0.861723446893788	0.677148226245172\\
0.881763527054108	0.66476553935583\\
0.901803607214429	0.651711174683791\\
0.92184368737475	0.637742893621611\\
0.94188376753507	0.622538774219338\\
0.961923847695391	0.605657224630817\\
0.981963927855711	0.58647321790202\\
1.00200400801603	0.564073831424679\\
1.02204408817635	0.537083056970857\\
1.04208416833667	0.503364166342651\\
1.06212424849699	0.459522433623452\\
1.08216432865731	0.400160192802505\\
1.10220440881764	0.317248428776988\\
1.12224448897796	0.202040228534838\\
1.14228456913828	0.0569244111778535\\
1.1623246492986	-0.0841861104100566\\
1.18236472945892	-0.176530456134173\\
1.20240480961924	-0.216902591874318\\
1.22244488977956	-0.227914536531185\\
1.24248496993988	-0.226513721778352\\
1.2625250501002	-0.220452768322127\\
1.28256513026052	-0.212719134160368\\
1.30260521042084	-0.204413539196654\\
1.32264529058116	-0.195943284541694\\
1.34268537074148	-0.187461575038968\\
1.3627254509018	-0.179026690918982\\
1.38276553106212	-0.170660538927016\\
1.40280561122244	-0.162370694927441\\
1.42284569138277	-0.154158909854339\\
1.44288577154309	-0.146024472268428\\
1.46292585170341	-0.13796556676535\\
1.48296593186373	-0.129979831134658\\
1.50300601202405	-0.122064584419843\\
1.52304609218437	-0.114216915550252\\
1.54308617234469	-0.106433710364257\\
1.56312625250501	-0.0987116494594516\\
1.58316633266533	-0.0910471904215392\\
1.60320641282565	-0.0834365398760138\\
1.62324649298597	-0.0758756171749663\\
1.64328657314629	-0.0683600097653814\\
1.66332665330661	-0.0608849192885797\\
1.68336673346693	-0.0534450967382607\\
1.70340681362725	-0.0460347643481559\\
1.72344689378758	-0.0386475211068946\\
1.7434869739479	-0.0312762278987542\\
1.76352705410822	-0.023912867048097\\
1.78356713426854	-0.0165483694672861\\
1.80360721442886	-0.00917240044832109\\
1.82364729458918	-0.0017730923066885\\
1.8436873747495	0.00566329198853501\\
1.86372745490982	0.0131527855186445\\
1.88376753507014	0.0207142635432653\\
1.90380761523046	0.0283701491822155\\
1.92384769539078	0.0361473346098202\\
1.9438877755511	0.0440783968578244\\
1.96392785571142	0.0522032215450644\\
1.98396793587174	0.0605711993295881\\
2.00400801603206	0.0692442385881098\\
2.02404809619238	0.0783009604370709\\
2.04408817635271	0.087842636696421\\
2.06412825651303	0.0980017470472657\\
2.08416833667335	0.108954554031992\\
2.10420841683367	0.120939980561687\\
2.12424849699399	0.134288611233981\\
2.14428857715431	0.149468363394188\\
2.16432865731463	0.167158291450503\\
2.18436873747495	0.18837091943332\\
2.20440881763527	0.214659349832278\\
2.22444889779559	0.248470565938912\\
2.24448897795591	0.293729023256372\\
2.26452905811623	0.3566526319499\\
2.28456913827655	0.446089423158456\\
2.30460921843687	0.569597249990076\\
2.32464929859719	0.716935540525956\\
2.34468937875751	0.844815112426968\\
2.36472945891784	0.917391950262073\\
2.38476953907816	0.944534067151406\\
2.40480961923848	0.949465000720627\\
2.4248496993988	0.945670476967208\\
2.44488977955912	0.938654516391797\\
2.46492985971944	0.930442210288885\\
2.48496993987976	0.921775737847536\\
2.50501002004008	0.9129405680865\\
2.5250501002004	0.904055817261746\\
2.54509018036072	0.895175628656191\\
2.56513026052104	0.886325638899413\\
2.58517034068136	0.8775171367106\\
2.60521042084168	0.868753345762391\\
2.625250501002	0.860032685812057\\
2.64529058116232	0.851350662485735\\
2.66533066132265	0.842700990930607\\
2.68537074148297	0.834076224528142\\
2.70541082164329	0.825468047160867\\
2.72545090180361	0.816867337923478\\
2.74549098196393	0.808264084327125\\
2.76553106212425	0.799647192990202\\
2.78557114228457	0.79100422411268\\
2.80561122244489	0.782321057536854\\
2.82565130260521	0.773581483182132\\
2.84569138276553	0.764766695769794\\
2.86573146292585	0.755854661090152\\
2.88577154308617	0.746819306453949\\
2.90581162324649	0.737629468653468\\
2.92585170340681	0.728247505149636\\
2.94589178356713	0.718627433231744\\
2.96593186372745	0.708712399309774\\
2.98597194388778	0.698431183423688\\
3.0060120240481	0.687693290593509\\
3.02605210420842	0.67638193254444\\
3.04609218436874	0.664343794331389\\
3.06613226452906	0.651373789535667\\
3.08617234468938	0.637191811147913\\
3.1062124248497	0.621406361170579\\
3.12625250501002	0.603456079354459\\
3.14629258517034	0.58251303295363\\
3.16633266533066	0.557318292791793\\
3.18637274549098	0.52589626119097\\
3.2064128256513	0.485057093351672\\
3.22645290581162	0.429578037073067\\
3.24649298597194	0.351200264642026\\
3.26653306613226	0.239292193532975\\
3.28657314629259	0.090961597943397\\
3.30661322645291	-0.0632686725281068\\
3.32665330661323	-0.169005836753739\\
3.34669338677355	-0.215169915542871\\
3.36673346693387	-0.227505084164183\\
3.38677354709419	-0.226219318789764\\
3.40681362725451	-0.220084093580275\\
3.42685370741483	-0.212289731005949\\
3.44689378757515	-0.203954728469375\\
3.46693386773547	-0.195475141339818\\
3.48697394789579	-0.186994280843388\\
3.50701402805611	-0.178564826032761\\
3.52705410821643	-0.170205905414214\\
3.54709418837675	-0.161923786245835\\
3.56713426853707	-0.153719610836279\\
3.58717434869739	-0.145592378930231\\
3.60721442885772	-0.137540129156586\\
3.62725450901804	-0.129560415945124\\
3.64729458917836	-0.12165050146089\\
3.66733466933868	-0.113807427788066\\
3.687374749499	-0.106028036152207\\
3.70741482965932	-0.0983089607045928\\
3.72745490981964	-0.090646608230142\\
3.74749498997996	-0.0830371282377169\\
3.76753507014028	-0.0754763747744874\\
3.7875751503006	-0.0679598597647191\\
3.80761523046092	-0.0604826967440169\\
3.82765531062124	-0.0530395331807075\\
3.84769539078156	-0.0456244688719036\\
3.86773547094188	-0.0382309571286593\\
3.8877755511022	-0.0308516844637972\\
3.90781563126253	-0.0234784232112771\\
3.92785571142285	-0.0161018497995826\\
3.94789579158317	-0.00871131910853412\\
3.96793587174349	-0.00129458214060316\\
3.98797595190381	0.00616257001663275\\
4.00801603206413	0.0136767590603837\\
4.02805611222445	0.021267600752911\\
4.04809619238477	0.0289584583555915\\
4.06813627254509	0.0367774294549112\\
4.08817635270541	0.0447586531175372\\
4.10821643286573	0.0529440625369033\\
4.12825651302605	0.0613857660782559\\
4.14829659318637	0.0701493285270199\\
4.16833667334669	0.0793183637069813\\
4.18837675350701	0.0890010721268743\\
4.20841683366733	0.0993397213552539\\
4.22845691382765	0.110524674078019\\
4.24849699398798	0.122815607844993\\
4.2685370741483	0.136574389043158\\
4.28857715430862	0.152317318175887\\
4.30861723446894	0.17080038572427\\
4.32865731462926	0.193161987284118\\
4.34869739478958	0.221166619502683\\
4.3687374749499	0.257621974904615\\
4.38877755511022	0.307057857294147\\
4.40881763527054	0.376590523525947\\
4.42885771543086	0.475741412345382\\
4.44889779559118	0.609715754275749\\
4.4689378757515	0.758598605477157\\
4.48897795591182	0.87313869140204\\
4.50901803607214	0.930154619340133\\
4.52905811623246	0.948516617599967\\
4.54909819639279	0.94970413622131\\
4.56913827655311	0.944388684614054\\
4.58917835671343	0.936713649525594\\
4.60921843687375	0.92818909402009\\
4.62925851703407	0.919368456135503\\
4.64929859719439	0.910461360402511\\
4.66933867735471	0.901550451353478\\
4.68937875751503	0.892669038931706\\
4.70941883767535	0.88382984905445\\
4.72945891783567	0.875036236970165\\
4.74949899799599	0.866286877835981\\
4.76953907815631	0.857577886776526\\
4.78957915831663	0.848903834294853\\
4.80961923847695	0.840258231711495\\
4.82965931863727	0.83163373225448\\
4.8496993987976	0.823022164742795\\
4.86973947895792	0.814414460425512\\
4.88977955911824	0.805800504619837\\
4.90981963927856	0.79716892713517\\
4.92985971943888	0.788506833117698\\
4.9498997995992	0.779799466215131\\
4.96993987975952	0.771029787153348\\
4.98997995991984	0.762177941540243\\
5.01002004008016	0.753220579353284\\
5.03006012024048	0.744129973365425\\
5.0501002004008	0.734872862078023\\
5.07014028056112	0.725408910781449\\
5.09018036072144	0.715688636339915\\
5.11022044088176	0.70565056760992\\
5.13026052104208	0.69521729836246\\
5.1503006012024	0.684289906012357\\
5.17034068136273	0.672739911433456\\
5.19038076152305	0.660397457136475\\
5.21042084168337	0.647033533426749\\
5.23046092184369	0.632332595964377\\
5.25050100200401	0.615849251861417\\
5.27054108216433	0.596937789714465\\
5.29058116232465	0.574634173216699\\
5.31062124248497	0.547453058744992\\
5.33066132264529	0.513032364872361\\
5.35070140280561	0.467517335850323\\
5.37074148296593	0.404597352427292\\
5.39078156312625	0.31466306191026\\
5.41082164328657	0.187607923614637\\
5.43086172344689	0.0298812844974874\\
5.45090180360721	-0.112166274875791\\
5.47094188376754	-0.193305323495029\\
5.49098196392786	-0.222967001817141\\
5.51102204408818	-0.22820154116083\\
5.5310621242485	-0.224309023152604\\
5.55110220440882	-0.217259575981031\\
5.57114228456914	-0.209154073573623\\
5.59118236472946	-0.200723634926408\\
5.61122244488978	-0.192227317429678\\
5.6312625250501	-0.183758957595774\\
5.65130260521042	-0.17535283636485\\
5.67134268537074	-0.167021015434327\\
5.69138276553106	-0.158766950173098\\
5.71142284569138	-0.150590615757093\\
5.7314629258517	-0.142490497510235\\
5.75150300601202	-0.134464383756228\\
5.77154308617235	-0.126509685741469\\
5.79158316633267	-0.118623563939595\\
5.81162324649299	-0.110802971558271\\
5.83166332665331	-0.103044660327722\\
5.85170340681363	-0.0953451671730018\\
5.87174348697395	-0.08770078934811\\
5.89178356713427	-0.0801075507996009\\
5.91182364729459	-0.0725611603041251\\
5.93186372745491	-0.0650569606997303\\
5.95190380761523	-0.0575898677931482\\
5.97194388777555	-0.0501542967941056\\
5.99198396793587	-0.0427440734583506\\
6.01202404809619	-0.0353523262034313\\
6.03206412825651	-0.0279713544088646\\
6.05210420841683	-0.0205924665926196\\
6.07214428857715	-0.0132057802027652\\
6.09218436873747	-0.00579997217660845\\
6.1122244488978	0.00163803433386399\\
6.13226452905812	0.00912346659474349\\
6.15230460921844	0.0166742089307618\\
6.17234468937876	0.0243114560001394\\
6.19238476953908	0.0320605636669734\\
6.2124248496994	0.0399521693329588\\
6.23246492985972	0.0480236843735741\\
6.25250501002004	0.0563213075240226\\
6.27254509018036	0.0649027784632386\\
6.29258517034068	0.0738412000933623\\
6.312625250501	0.0832304309421349\\
6.33266533066132	0.0931928282622758\\
6.35270541082164	0.103890583395227\\
6.37274549098196	0.115542670099658\\
6.39278557114228	0.128450773714945\\
6.41282565130261	0.143039956176339\\
6.43286573146293	0.159924125485553\\
6.45290581162325	0.180014274281247\\
6.47294589178357	0.204701777693063\\
6.49298597194389	0.236173313963201\\
6.51302605210421	0.277944299304467\\
6.53306613226453	0.335672247141153\\
6.55310621242485	0.417863434381782\\
6.57314629258517	0.533756995469578\\
6.59318637274549	0.680075208043834\\
6.61322645290581	0.819517721845852\\
6.63326653306613	0.90678613173376\\
6.65330661322645	0.942375110051088\\
6.67334669338677	0.950619260230905\\
6.69338677354709	0.947866859525439\\
6.71342685370742	0.941082208278027\\
6.73346693386774	0.932852777281025\\
6.75350701402806	0.924117287992203\\
6.77354709418838	0.915221845692974\\
6.7935871743487	0.906297486962857\\
6.81362725450902	0.897394614141003\\
6.83366733466934	0.888531970393121\\
6.85370741482966	0.879715116894503\\
6.87374749498998	0.870943707925431\\
6.8937875751503	0.862214491107953\\
6.91382765531062	0.853522593733999\\
6.93386773547094	0.844862076539657\\
6.95390781563126	0.836226148340677\\
6.97394789579158	0.827607207601424\\
6.9939879759519	0.818996784571043\\
7.01402805611222	0.810385416694341\\
7.03406813627254	0.80176246974954\\
7.05410821643287	0.79311590552463\\
7.07414829659319	0.784431988534662\\
7.09418837675351	0.775694917254444\\
7.11422845691383	0.766886357722253\\
7.13426853707415	0.757984847948183\\
7.15430861723447	0.748965029054962\\
7.17434869739479	0.739796641069062\\
7.19438877755511	0.730443195138509\\
7.21442885771543	0.720860194895609\\
7.23446893787575	0.710992720686633\\
7.25450901803607	0.700772097793163\\
7.27454909819639	0.690111226915187\\
7.29458917835671	0.678897920270744\\
7.31462925851703	0.666985205015948\\
7.33466933867735	0.654176908653776\\
7.35470941883768	0.640205723820549\\
7.374749498998	0.624698968190699\\
7.39478957915832	0.60712365084956\\
7.41482965931864	0.58669576375437\\
7.43486973947896	0.562226165772735\\
7.45490981963928	0.531852384752574\\
7.4749498997996	0.492568084906189\\
7.49498997995992	0.439430816556097\\
7.51503006012024	0.36449732654682\\
7.53507014028056	0.256934685372045\\
7.55511022044088	0.111304231272245\\
7.5751503006012	-0.0468096601716719\\
7.59519038076152	-0.160961546440783\\
7.61523046092184	-0.212838974279065\\
7.63527054108216	-0.227478694392356\\
7.65531062124249	-0.226946375346823\\
7.67535070140281	-0.221037771119552\\
7.69539078156313	-0.213305529171014\\
7.71543086172345	-0.20498185744896\\
7.73547094188377	-0.196497699342492\\
7.75551102204409	-0.188007201756479\\
7.77555110220441	-0.17956650223807\\
7.79559118236473	-0.171195874768615\\
7.81563126252505	-0.162901984587659\\
7.83567134268537	-0.154686121500644\\
7.85571142284569	-0.146547345202702\\
7.87575150300601	-0.138483722214005\\
7.89579158316633	-0.130492822594436\\
7.91583166332665	-0.122571919366182\\
7.93587174348697	-0.114718063759223\\
7.95591182364729	-0.106928105824004\\
7.97595190380762	-0.0991986889396275\\
7.99599198396794	-0.0915262299774755\\
8.01603206412826	-0.083906889741124\\
8.03607214428858	-0.0763365350989171\\
8.0561122244489	-0.0688106926565171\\
8.07615230460922	-0.0613244928651508\\
8.09619238476954	-0.0538726027706916\\
8.11623246492986	-0.0464491449375798\\
8.13627254509018	-0.0390475992308451\\
8.1563126252505	-0.0316606832867418\\
8.17635270541082	-0.0242802060654419\\
8.19639278557114	-0.0168968872618456\\
8.21643286573146	-0.0095001331104681\\
8.23647294589178	-0.0020777558471883\\
8.2565130260521	0.0053843800557626\\
8.27655310621243	0.0129028078761198\\
8.29659318637275	0.0204970362242354\\
8.31663326653307	0.0281902976951579\\
8.33667334669339	0.0360105294625437\\
8.35671342685371	0.0439916722317236\\
8.37675350701403	0.0521754119647894\\
8.39679358717435	0.0606135462633004\\
8.41683366733467	0.06937124568857\\
8.43687374749499	0.0785316189015965\\
8.45691382765531	0.0882022122476315\\
8.47695390781563	0.0985244363797611\\
8.49699398797595	0.10968751798492\\
8.51703406813627	0.121949610149051\\
8.53707414829659	0.135670509465953\\
8.55711422845691	0.151363679207949\\
8.57715430861724	0.169781205382333\\
8.59719438877756	0.192056162684358\\
8.61723446893788	0.219946117270134\\
8.6372745490982	0.256251044421642\\
8.65731462925852	0.305497215016637\\
8.67735470941884	0.374820782802794\\
8.69739478957916	0.473843479967539\\
8.71743486973948	0.608033042426247\\
8.7374749498998	0.757684779201706\\
8.75751503006012	0.873072500115866\\
8.77755511022044	0.930474765047555\\
8.79759519038076	0.948891910911226\\
8.81763527054108	0.950023799770394\\
8.8376753507014	0.944632755836806\\
8.85771543086172	0.936891515795365\\
8.87775551102204	0.928318452556449\\
8.89779559118236	0.919466891553822\\
8.91783567134268	0.910542850845396\\
8.93787575150301	0.901624488898494\\
8.95791583166333	0.892741123253009\\
8.97795591182365	0.883902522247302\\
8.99799599198397	0.875110156671593\\
9.01803607214429	0.866361687770521\\
9.03807615230461	0.857652817273529\\
9.05811623246493	0.848978058507202\\
9.07815631262525	0.840331039263904\\
9.09819639278557	0.831704585052607\\
9.11823647294589	0.823090687521428\\
9.13827655310621	0.814480402456086\\
9.15831663326653	0.805863694460223\\
9.17835671342685	0.797229231502277\\
9.19839679358717	0.788564123791503\\
9.21843687374749	0.779853594926427\\
9.23847695390782	0.771080566393655\\
9.25851703406814	0.762225128517487\\
9.27855711422846	0.753263860181987\\
9.29859719438878	0.744168944570686\\
9.3186372745491	0.734907006478833\\
9.33867735470942	0.725437563764776\\
9.35871743486974	0.715710938213423\\
9.37875751503006	0.705665394890979\\
9.39879759519038	0.695223163420382\\
9.4188376753507	0.68428480864515\\
9.43887775551102	0.672721114801958\\
9.45891783567134	0.660361143046276\\
9.47895791583166	0.646974258642706\\
9.49899799599198	0.632242412291916\\
9.5190380761523	0.615716239830768\\
9.53907815631263	0.596743537649186\\
9.55911823647295	0.574349299841341\\
9.57915831663327	0.547029011757427\\
9.59919839679359	0.512386066997849\\
9.61923847695391	0.466502685490124\\
9.63927855711423	0.40295787176113\\
9.65931863727455	0.311991746687733\\
9.67935871743487	0.183522714896245\\
9.69939879759519	0.0249178740420743\\
9.71943887775551	-0.116062342833136\\
9.73947895791583	-0.195211033165753\\
9.75951903807615	-0.223591375309375\\
9.77955911823647	-0.228267888445476\\
9.79959919839679	-0.224161932181081\\
9.81963927855711	-0.217033710711643\\
9.83967935871743	-0.208899729110042\\
9.85971943887776	-0.200459625662165\\
9.87975951903808	-0.191960776291289\\
9.8997995991984	-0.183492613770073\\
9.91983967935872	-0.175087720313692\\
9.93987975951904	-0.166757484974155\\
9.95991983967936	-0.158505088678438\\
9.97995991983968	-0.150330390178312\\
10	-0.142231822272729\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00130859667977028\\
0.0400801603206413	0.00330447700688801\\
0.0601202404809619	0.00629698082286516\\
0.0801603206412826	0.0108303733319861\\
0.100200400801603	0.0176491940998264\\
0.120240480961924	0.0272078538917608\\
0.140280561122244	0.0387904682729487\\
0.160320641282565	0.0509402113048374\\
0.180360721442886	0.0627016546018534\\
0.200400801603206	0.0737062821258108\\
0.220440881763527	0.0839021478793621\\
0.240480961923848	0.0933499085841334\\
0.260521042084168	0.10212316465535\\
0.280561122244489	0.110280281570613\\
0.30060120240481	0.117863499163474\\
0.32064128256513	0.124904883340862\\
0.340681362725451	0.131431904881561\\
0.360721442885772	0.137470842580476\\
0.380761523046092	0.14304820413821\\
0.400801603206413	0.148190891165093\\
0.420841683366733	0.15292578058848\\
0.440881763527054	0.157279166924755\\
0.460921843687375	0.161276291341858\\
0.480961923847695	0.164941032097679\\
0.501002004008016	0.168295749107259\\
0.521042084168337	0.17136124309588\\
0.541082164328657	0.174156785944804\\
0.561122244488978	0.176700187533105\\
0.581162324649299	0.179007876096919\\
0.601202404809619	0.181094979013329\\
0.62124248496994	0.182975398062615\\
0.64128256513026	0.184661877179098\\
0.661322645290581	0.186166062642892\\
0.681362725450902	0.187498556174761\\
0.701402805611222	0.188668961233884\\
0.721442885771543	0.189685922114835\\
0.741482965931864	0.190557154858441\\
0.761523046092184	0.191289468139532\\
0.781563126252505	0.191888771494564\\
0.801603206412826	0.192360067178461\\
0.821643286573146	0.192707420523621\\
0.841683366733467	0.192933901608234\\
0.861723446893788	0.19304148785641\\
0.881763527054108	0.193030912292212\\
0.901803607214429	0.192901434222583\\
0.92184368737475	0.192650496195718\\
0.94188376753507	0.192273209427513\\
0.961923847695391	0.191761572605241\\
0.981963927855711	0.19110326313285\\
1.00200400801603	0.190279720333153\\
1.02204408817635	0.189263018141634\\
1.04208416833667	0.188010609632372\\
1.06212424849699	0.186456272947167\\
1.08216432865731	0.184494428906586\\
1.10220440881764	0.181954429621308\\
1.12224448897796	0.178568212469904\\
1.14228456913828	0.173972903772401\\
1.1623246492986	0.167880497895201\\
1.18236472945892	0.16052730939419\\
1.20240480961924	0.152811764094488\\
1.22244488977956	0.145398732095387\\
1.24248496993988	0.138392189423649\\
1.2625250501002	0.131749856443298\\
1.28256513026052	0.125444067295693\\
1.30260521042084	0.119461155660982\\
1.32264529058116	0.113790918861504\\
1.34268537074148	0.108423123723693\\
1.3627254509018	0.103346999223063\\
1.38276553106212	0.0985514557443002\\
1.40280561122244	0.0940253614195258\\
1.42284569138277	0.0897577398037147\\
1.44288577154309	0.0857378895830037\\
1.46292585170341	0.0819554501603048\\
1.48296593186373	0.0784004336853749\\
1.50300601202405	0.075063237342097\\
1.52304609218437	0.0719346444066307\\
1.54308617234469	0.0690058191261586\\
1.56312625250501	0.0662682983697226\\
1.58316633266533	0.0637139817635301\\
1.60320641282565	0.0613351213031383\\
1.62324649298597	0.0591243110301988\\
1.64328657314629	0.0570744771285527\\
1.66332665330661	0.0551788686694502\\
1.68336673346693	0.0534310491720391\\
1.70340681362725	0.0518248891186531\\
1.72344689378758	0.0503545595616886\\
1.7434869739479	0.0490145269774324\\
1.76352705410822	0.047799549548953\\
1.78356713426854	0.0467046751098528\\
1.80360721442886	0.0457252410449759\\
1.82364729458918	0.0448568765274234\\
1.8436873747495	0.0440955075940221\\
1.86372745490982	0.0434373657152619\\
1.88376753507014	0.0428790007331199\\
1.90380761523046	0.0424172993370627\\
1.92384769539078	0.0420495106605501\\
1.9438877755511	0.0417732811614739\\
1.96392785571142	0.0415867017783511\\
1.98396793587174	0.0414883715526882\\
2.00400801603206	0.0414774836677222\\
2.02404809619238	0.0415539424818914\\
2.04408817635271	0.0417185241208312\\
2.06412825651303	0.0419730993686861\\
2.08416833667335	0.0423209473325185\\
2.10420841683367	0.0427672040388047\\
2.12424849699399	0.0433195159284495\\
2.14428857715431	0.0439890115785426\\
2.16432865731463	0.0447917791184918\\
2.18436873747495	0.0457511651508792\\
2.20440881763527	0.0469014313985047\\
2.22444889779559	0.0482936635707362\\
2.24448897795591	0.0500052914950326\\
2.26452905811623	0.0521545689918313\\
2.28456913827655	0.054917719024751\\
2.30460921843687	0.0585281972168798\\
2.32464929859719	0.0631974961222275\\
2.34468937875751	0.0689494015553701\\
2.36472945891784	0.0755827332218007\\
2.38476953907816	0.0827565514898005\\
2.40480961923848	0.0900734453014735\\
2.4248496993988	0.0972124080028828\\
2.44488977955912	0.103988939276867\\
2.46492985971944	0.110332668355518\\
2.48496993987976	0.116243001754595\\
2.50501002004008	0.121752139829835\\
2.5250501002004	0.126901507773035\\
2.54509018036072	0.131729591858162\\
2.56513026052104	0.136267386145423\\
2.58517034068136	0.140538055799567\\
2.60521042084168	0.144558436675732\\
2.625250501002	0.148340971500691\\
2.64529058116232	0.151895407059385\\
2.66533066132265	0.155230025129326\\
2.68537074148297	0.158352413520045\\
2.70541082164329	0.161269877896931\\
2.72545090180361	0.163989612150923\\
2.74549098196393	0.166518727322724\\
2.76553106212425	0.16886421051597\\
2.78557114228457	0.171032858565534\\
2.80561122244489	0.173031210550928\\
2.82565130260521	0.174865489477121\\
2.84569138276553	0.176541555142003\\
2.86573146292585	0.178064865916921\\
2.88577154308617	0.179440445179221\\
2.90581162324649	0.180672847586893\\
2.92585170340681	0.181766120036885\\
2.94589178356713	0.182723751939144\\
2.96593186372745	0.183548608692183\\
2.98597194388778	0.184242840534184\\
3.0060120240481	0.184807756280742\\
3.02605210420842	0.185243646626928\\
3.04609218436874	0.185549533978094\\
3.06613226452906	0.185722812890676\\
3.08617234468938	0.185758723618253\\
3.1062124248497	0.185649563883087\\
3.12625250501002	0.185383477525576\\
3.14629258517034	0.184942536855753\\
3.16633266533066	0.184299605779568\\
3.18637274549098	0.183413029243867\\
3.2064128256513	0.182217355818428\\
3.22645290581162	0.180606870717905\\
3.24649298597194	0.178407466490844\\
3.26653306613226	0.175339138987884\\
3.28657314629259	0.171023499456835\\
3.30661322645291	0.165227366235412\\
3.32665330661323	0.158316070077658\\
3.34669338677355	0.151034613931855\\
3.36673346693387	0.143854681284208\\
3.38677354709419	0.136945927431274\\
3.40681362725451	0.130357105121576\\
3.42685370741483	0.124097308438956\\
3.44689378757515	0.118161911058148\\
3.46693386773547	0.112541291008243\\
3.48697394789579	0.107224054883302\\
3.50701402805611	0.102198315522916\\
3.52705410821643	0.0974522246402781\\
3.54709418837675	0.0929742020349971\\
3.56713426853707	0.0887530343177749\\
3.58717434869739	0.0847779147453985\\
3.60721442885772	0.0810384554098694\\
3.62725450901804	0.0775246861107836\\
3.64729458917836	0.0742270467776762\\
3.66733466933868	0.0711363768655639\\
3.687374749499	0.0682439034831183\\
3.70741482965932	0.0655412291887059\\
3.72745490981964	0.0630203199619566\\
3.74749498997996	0.060673493641021\\
3.76753507014028	0.0584934089999437\\
3.7875751503006	0.0564730555848393\\
3.80761523046092	0.0546057444032218\\
3.82765531062124	0.0528850995571641\\
3.84769539078156	0.0513050509182312\\
3.86773547094188	0.0498598279617593\\
3.8877755511022	0.0485439549089914\\
3.90781563126253	0.0473522473637165\\
3.92785571142285	0.0462798106859203\\
3.94789579158317	0.0453220404144463\\
3.96793587174349	0.0444746251504451\\
3.98797595190381	0.0437335524367854\\
4.00801603206413	0.0430951183459156\\
4.02805611222445	0.0425559417226277\\
4.04809619238477	0.0421129843572844\\
4.06813627254509	0.0417635788199501\\
4.08817635270541	0.0415054663332894\\
4.10821643286573	0.0413368479894916\\
4.12825651302605	0.0412564539651906\\
4.14829659318637	0.0412636373863272\\
4.16833667334669	0.0413585024977512\\
4.18837675350701	0.041542081389835\\
4.20841683366733	0.0418165807259476\\
4.22845691382765	0.0421857313756756\\
4.24849699398798	0.0426552925613433\\
4.2685370741483	0.0432337933386595\\
4.28857715430862	0.0439336475403791\\
4.30861723446894	0.0447728712878768\\
4.32865731462926	0.0457777966988071\\
4.34869739478958	0.0469874657891769\\
4.3687374749499	0.0484608762534795\\
4.38877755511022	0.0502889120435056\\
4.40881763527054	0.0526128207192822\\
4.42885771543086	0.0556458113644084\\
4.44889779559118	0.0596670888219703\\
4.4689378757515	0.0648983008683687\\
4.48897795591182	0.0712481021370217\\
4.50901803607214	0.0782738545841883\\
4.52905811623246	0.0854889187014299\\
4.54909819639279	0.0925716467837066\\
4.56913827655311	0.09936017590313\\
4.58917835671343	0.105791059011694\\
4.60921843687375	0.111852596401736\\
4.62925851703407	0.11755712820679\\
4.64929859719439	0.122925803881986\\
4.66933867735471	0.127980891991885\\
4.68937875751503	0.132742494984701\\
4.70941883767535	0.137227658218962\\
4.72945891783567	0.141450611463493\\
4.74949899799599	0.145423407825475\\
4.76953907815631	0.149156582410508\\
4.78957915831663	0.15265967503653\\
4.80961923847695	0.1559415835743\\
4.82965931863727	0.159010770862584\\
4.8496993987976	0.16187536589063\\
4.86973947895792	0.164543198402929\\
4.88977955911824	0.167021797092565\\
4.90981963927856	0.169318371280342\\
4.92985971943888	0.171439787599916\\
4.9498997995992	0.173392546961616\\
4.96993987975952	0.175182763293309\\
4.98997995991984	0.176816143237331\\
5.01002004008016	0.178297964834653\\
5.03006012024048	0.179633052549378\\
5.0501002004008	0.180825745592265\\
5.07014028056112	0.181879855867941\\
5.09018036072144	0.182798611035993\\
5.11022044088176	0.183584576709012\\
5.13026052104208	0.184239549406814\\
5.1503006012024	0.184764408248492\\
5.17034068136273	0.18515890735469\\
5.19038076152305	0.185421381408756\\
5.21042084168337	0.185548321132089\\
5.23046092184369	0.185533748921918\\
5.25050100200401	0.185368279195916\\
5.27054108216433	0.185037666472525\\
5.29058116232465	0.184520495295466\\
5.31062124248497	0.183784387377477\\
5.33066132264529	0.182779578437637\\
5.35070140280561	0.181427782089286\\
5.37074148296593	0.179602965288491\\
5.39078156312625	0.177101316266956\\
5.41082164328657	0.173614885423712\\
5.43086172344689	0.16880277429135\\
5.45090180360721	0.162625623307074\\
5.47094188376754	0.155602634238643\\
5.49098196392786	0.148373074813818\\
5.51102204408818	0.141294054514104\\
5.5310621242485	0.134499989330561\\
5.55110220440882	0.128030010850168\\
5.57114228456914	0.121889059362854\\
5.59118236472946	0.116070300094096\\
5.61122244488978	0.110562951080348\\
5.6312625250501	0.105355056263439\\
5.65130260521042	0.100434499699732\\
5.67134268537074	0.0957893875897503\\
5.69138276553106	0.0914081932852114\\
5.71142284569138	0.0872798093425641\\
5.7314629258517	0.0833935615359644\\
5.75150300601202	0.0797392067653627\\
5.77154308617235	0.0763069240522913\\
5.79158316633267	0.073087302659191\\
5.81162324649299	0.0700713291866735\\
5.83166332665331	0.0672503745365533\\
5.85170340681363	0.0646161811860914\\
5.87174348697395	0.0621608510089487\\
5.89178356713427	0.0598768337804828\\
5.91182364729459	0.0577569164536625\\
5.93186372745491	0.05579421328679\\
5.95190380761523	0.0539821568854575\\
5.97194388777555	0.0523144902521227\\
5.99198396793587	0.0507852599315265\\
6.01202404809619	0.049388810391383\\
6.03206412825651	0.04811977978731\\
6.05210420841683	0.0469730973325997\\
6.07214428857715	0.0459439825396737\\
6.09218436873747	0.0450279466872892\\
6.1122244488978	0.0442207969792903\\
6.13226452905812	0.0435186440053972\\
6.15230460921844	0.0429179133166515\\
6.17234468937876	0.042415362203364\\
6.19238476953908	0.0420081031453976\\
6.2124248496994	0.04169363594291\\
6.23246492985972	0.0414698913015376\\
6.25250501002004	0.0413352897542242\\
6.27254509018036	0.0412888214266302\\
6.29258517034068	0.0413301545790931\\
6.312625250501	0.0414597845415957\\
6.33266533066132	0.0416792403586357\\
6.35270541082164	0.0419913754685794\\
6.37274549098196	0.0424007833006537\\
6.39278557114228	0.0429144027157836\\
6.41282565130261	0.0435424189628973\\
6.43286573146293	0.0442996364217822\\
6.45290581162325	0.0452076243636879\\
6.47294589178357	0.0462981606488165\\
6.49298597194389	0.0476188937717928\\
6.51302605210421	0.0492427872107853\\
6.53306613226453	0.0512836203014833\\
6.55310621242485	0.0539186923251282\\
6.57314629258517	0.057407312360119\\
6.59318637274549	0.062043722426346\\
6.61322645290581	0.0679320258240309\\
6.63326653306613	0.0747414713937116\\
6.65330661322645	0.081913073696563\\
6.67334669338677	0.0890349829942302\\
6.69338677354709	0.0959065516698201\\
6.71342685370742	0.102451297377277\\
6.73346693386774	0.108649700871288\\
6.75350701402806	0.114506224624497\\
6.77354709418838	0.120034435356925\\
6.7935871743487	0.125250379204956\\
6.81362725450902	0.130169786311089\\
6.83366733466934	0.134807094957052\\
6.85370741482966	0.139175308847771\\
6.87374749498998	0.143286183937386\\
6.8937875751503	0.147150495182754\\
6.91382765531062	0.150778273771499\\
6.93386773547094	0.154178979968413\\
6.95390781563126	0.157361612326431\\
6.97394789579158	0.160334767552661\\
6.9939879759519	0.163106667338269\\
7.01402805611222	0.165685165719822\\
7.03406813627254	0.168077746389009\\
7.05410821643287	0.170291515425024\\
7.07414829659319	0.172333192225662\\
7.09418837675351	0.174209099250321\\
7.11422845691383	0.175925150157495\\
7.13426853707415	0.177486835032941\\
7.15430861723447	0.178899200960239\\
7.17434869739479	0.180166825758472\\
7.19438877755511	0.181293782113675\\
7.21442885771543	0.182283588473233\\
7.23446893787575	0.183139141792944\\
7.25450901803607	0.18386262528404\\
7.27454909819639	0.184455381230465\\
7.29458917835671	0.184917734134706\\
7.31462925851703	0.185248741959024\\
7.33466933867735	0.185445840993328\\
7.35470941883768	0.185504329517362\\
7.374749498998	0.185416601142896\\
7.39478957915832	0.185170978246663\\
7.41482965931864	0.184749888043265\\
7.43486973947896	0.184126924613141\\
7.45490981963928	0.183261969876499\\
7.4749498997996	0.182092868757936\\
7.49498997995992	0.18052106149184\\
7.51503006012024	0.178387773452683\\
7.53507014028056	0.175442915308529\\
7.55511022044088	0.171348257485817\\
7.5751503006012	0.165860801741572\\
7.59519038076152	0.159211507824685\\
7.61523046092184	0.152039835382266\\
7.63527054108216	0.144861974882967\\
7.65531062124249	0.137914465048832\\
7.67535070140281	0.131277163043515\\
7.69539078156313	0.124968997252632\\
7.71543086172345	0.118987674374965\\
7.73547094188377	0.113323772129584\\
7.75551102204409	0.107965624320108\\
7.77555110220441	0.102901044012676\\
7.79559118236473	0.0981179470781012\\
7.81563126252505	0.0936045808216321\\
7.83567134268537	0.0893496052395514\\
7.85571142284569	0.0853421171236217\\
7.87575150300601	0.0815716512579988\\
7.89579158316633	0.0780281722741938\\
7.91583166332665	0.0747020627725053\\
7.93587174348697	0.0715841101268317\\
7.95591182364729	0.0686654930638259\\
7.97595190380762	0.065937768526977\\
7.99599198396794	0.0633928590808383\\
8.01603206412826	0.061023040992828\\
8.03607214428858	0.0588209330807488\\
8.0561122244489	0.0567794863868485\\
8.07615230460922	0.0548919747505359\\
8.09619238476954	0.0531519863461418\\
8.11623246492986	0.0515534162747144\\
8.13627254509018	0.0500904603247984\\
8.1563126252505	0.0487576100397151\\
8.17635270541082	0.0475496492805117\\
8.19639278557114	0.0464616525246381\\
8.21643286573146	0.0454889852080544\\
8.23647294589178	0.0446273065234691\\
8.2565130260521	0.0438725752067542\\
8.27655310621243	0.0432210590229321\\
8.29659318637275	0.0426693488960208\\
8.31663326653307	0.0422143789561339\\
8.33667334669339	0.0418534542332529\\
8.35671342685371	0.0415842883740871\\
8.37675350701403	0.0414050546876473\\
8.39679358717435	0.0413144551796447\\
8.41683366733467	0.0413118142389358\\
8.43687374749499	0.0413972066584992\\
8.45691382765531	0.0415716343084344\\
8.47695390781563	0.0418372730237002\\
8.49699398797595	0.0421978228700234\\
8.51703406813627	0.0426590139192093\\
8.53707414829659	0.0432293514543087\\
8.55711422845691	0.0439212391000664\\
8.57715430861724	0.0447527142443256\\
8.59719438877756	0.0457502015292593\\
8.61723446893788	0.046952997680279\\
8.6372745490982	0.0484207327536107\\
8.65731462925852	0.0502458289233852\\
8.67735470941884	0.0525732826412251\\
8.69739478957916	0.0556251917683037\\
8.71743486973948	0.0596984827764704\\
8.7374749498998	0.0650309597535541\\
8.75751503006012	0.0714980124473936\\
8.77755511022044	0.0785745467697364\\
8.79759519038076	0.0857444191849253\\
8.81763527054108	0.0927249533749828\\
8.8376753507014	0.0994032910277044\\
8.85771543086172	0.105745455376583\\
8.87775551102204	0.111749231393963\\
8.89779559118236	0.117424324488584\\
8.91783567134268	0.122784291593406\\
8.93787575150301	0.12784330342087\\
8.95791583166333	0.132614941670375\\
8.97795591182365	0.137111863661246\\
8.99799599198397	0.141345815879416\\
9.01803607214429	0.145327760111587\\
9.03807615230461	0.149068009339859\\
9.05811623246493	0.152576335786362\\
9.07815631262525	0.155862044105765\\
9.09819639278557	0.158934015052588\\
9.11823647294589	0.161800728264138\\
9.13827655310621	0.164470272051878\\
9.15831663326653	0.166950345738624\\
9.17835671342685	0.169248258184316\\
9.19839679358717	0.171370924012354\\
9.21843687374749	0.173324858009857\\
9.23847695390782	0.175116167281799\\
9.25851703406814	0.176750540178981\\
9.27855711422846	0.178233230617482\\
9.29859719438878	0.179569036033261\\
9.3186372745491	0.180762266674614\\
9.33867735470942	0.181816703153079\\
9.35871743486974	0.182735538197815\\
9.37875751503006	0.183521296771831\\
9.39879759519038	0.184175726225412\\
9.4188376753507	0.184699644335732\\
9.43887775551102	0.185092726854872\\
9.45891783567134	0.185353206520533\\
9.47895791583166	0.185477439484435\\
9.49899799599198	0.185459268353983\\
9.5190380761523	0.185289064818814\\
9.53907815631263	0.184952253183315\\
9.55911823647295	0.184426967576463\\
9.57915831663327	0.183680220766715\\
9.59919839679359	0.182661454300562\\
9.61923847695391	0.181291455830198\\
9.63927855711423	0.179443498799039\\
9.65931863727455	0.176914652327437\\
9.67935871743487	0.173402935654361\\
9.69939879759519	0.168581759428396\\
9.71943887775551	0.162419886848819\\
9.73947895791583	0.155417957304376\\
9.75951903807615	0.148201100156071\\
9.77955911823647	0.141129712234895\\
9.79959919839679	0.134342379871731\\
9.81963927855711	0.127879523165051\\
9.83967935871743	0.12174612410871\\
9.85971943887776	0.115935121335647\\
9.87975951903808	0.110435527659283\\
9.8997995991984	0.105235250811323\\
9.91983967935872	0.100322095599319\\
9.93987975951904	0.0956841268110228\\
9.95991983967936	0.0913097995169017\\
9.97995991983968	0.0871880015487526\\
10	0.0833080616722889\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0663269934358408\\
0.0400801603206413	0.151765652779416\\
0.0601202404809619	0.283769908750538\\
0.0801603206412826	0.488882546452062\\
0.100200400801603	0.773618630034514\\
0.120240480961924	1.04300170074013\\
0.140280561122244	1.18473703319803\\
0.160320641282565	1.23635880298459\\
0.180360721442886	1.25245160417021\\
0.200400801603206	1.25345795830237\\
0.220440881763527	1.24575231303505\\
0.240480961923848	1.23189373507645\\
0.260521042084168	1.21343106749522\\
0.280561122244489	1.19157281038933\\
0.30060120240481	1.16733725787509\\
0.32064128256513	1.14158604678717\\
0.340681362725451	1.1150358340137\\
0.360721442885772	1.08826861882316\\
0.380761523046092	1.06174396689444\\
0.400801603206413	1.03581272514493\\
0.420841683366733	1.01073131012304\\
0.440881763527054	0.986675807773597\\
0.460921843687375	0.96375535592407\\
0.480961923847695	0.942024474010873\\
0.501002004008016	0.921494146842334\\
0.521042084168337	0.902141571199173\\
0.541082164328657	0.883918547005008\\
0.561122244488978	0.866758546820975\\
0.581162324649299	0.850582533835326\\
0.601202404809619	0.835303622605823\\
0.62124248496994	0.820830690772612\\
0.64128256513026	0.807071055231767\\
0.661322645290581	0.793932324059756\\
0.681362725450902	0.781323526726834\\
0.701402805611222	0.769155610504952\\
0.721442885771543	0.75734137078446\\
0.741482965931864	0.745794856982127\\
0.761523046092184	0.734430262674625\\
0.781563126252505	0.723160266013351\\
0.801603206412826	0.711893729688448\\
0.821643286573146	0.700532590692236\\
0.841683366733467	0.688967655044208\\
0.861723446893788	0.677072838412061\\
0.881763527054108	0.664697119528343\\
0.901803607214429	0.651653029419071\\
0.92184368737475	0.637699758655413\\
0.94188376753507	0.622517696978886\\
0.961923847695391	0.60566899700867\\
0.981963927855711	0.58653478090456\\
1.00200400801603	0.564212434654477\\
1.02204408817635	0.537343640338228\\
1.04208416833667	0.503822646367198\\
1.06212424849699	0.460309182512387\\
1.08216432865731	0.401496735179893\\
1.10220440881764	0.31947582400592\\
1.12224448897796	0.205490372117651\\
1.14228456913828	0.0612385604378567\\
1.1623246492986	-0.080739374745948\\
1.18236472945892	-0.175037615691491\\
1.20240480961924	-0.216522327645499\\
1.22244488977956	-0.227918182940807\\
1.24248496993988	-0.226666672207143\\
1.2625250501002	-0.220671867431468\\
1.28256513026052	-0.212968751029043\\
1.30260521042084	-0.204677591552905\\
1.32264529058116	-0.196213976894851\\
1.34268537074148	-0.187734836106875\\
1.3627254509018	-0.179300296930877\\
1.38276553106212	-0.170933257244744\\
1.40280561122244	-0.162641847669556\\
1.42284569138277	-0.154428135878027\\
1.44288577154309	-0.146291593267585\\
1.46292585170341	-0.138230511062876\\
1.48296593186373	-0.130242590163697\\
1.50300601202405	-0.122325187887654\\
1.52304609218437	-0.114475417328431\\
1.54308617234469	-0.106690180568506\\
1.56312625250501	-0.0989661701222334\\
1.58316633266533	-0.0912998532898671\\
1.60320641282565	-0.0836874454868709\\
1.62324649298597	-0.0761248747565115\\
1.64328657314629	-0.0686077376936555\\
1.66332665330661	-0.06113124598783\\
1.68336673346693	-0.0536901619781707\\
1.70340681362725	-0.0462787209350137\\
1.72344689378758	-0.03889053701564\\
1.7434869739479	-0.0315184889436805\\
1.76352705410822	-0.0241545801742585\\
1.78356713426854	-0.0167897668375878\\
1.80360721442886	-0.00941374453794785\\
1.82364729458918	-0.00201468225361368\\
1.8436873747495	0.00542111239605323\\
1.86372745490982	0.0129096177211353\\
1.88376753507014	0.0204696413039234\\
1.90380761523046	0.0281235219752445\\
1.92384769539078	0.0358980460349621\\
1.9438877755511	0.0438256562934695\\
1.96392785571142	0.0519460664933106\\
1.98396793587174	0.0603084447633603\\
2.00400801603206	0.0689744078622814\\
2.02404809619238	0.0780221896059257\\
2.04408817635271	0.087552539886089\\
2.06412825651303	0.0976972233896281\\
2.08416833667335	0.108631505510112\\
2.10420841683367	0.120592890540861\\
2.12424849699399	0.133909900283536\\
2.14428857715431	0.149047380641187\\
2.16432865731463	0.166679696009565\\
2.18436873747495	0.187812025957633\\
2.20440881763527	0.213985717290193\\
2.22444889779559	0.247628756899338\\
2.24448897795591	0.292635742205855\\
2.26452905811623	0.355184289372276\\
2.28456913827655	0.444102099299684\\
2.30460921843687	0.567088188825442\\
2.32464929859719	0.714438792583965\\
2.34468937875751	0.843293169672974\\
2.36472945891784	0.91709859441551\\
2.38476953907816	0.944963805108822\\
2.40480961923848	0.950109331189409\\
2.4248496993988	0.94625596059508\\
2.44488977955912	0.939087906794921\\
2.46492985971944	0.930726077799913\\
2.48496993987976	0.921949930260703\\
2.50501002004008	0.913049971318904\\
2.5250501002004	0.904136285467985\\
2.54509018036072	0.895250447873339\\
2.56513026052104	0.886407054520306\\
2.58517034068136	0.877609590101361\\
2.60521042084168	0.86885667106869\\
2.625250501002	0.860144561099885\\
2.64529058116232	0.851468191892798\\
2.66533066132265	0.842821560210332\\
2.68537074148297	0.83419785026004\\
2.70541082164329	0.825589423960447\\
2.72545090180361	0.816987737075409\\
2.74549098196393	0.808383202894886\\
2.76553106212425	0.799765008173086\\
2.78557114228457	0.791120877120516\\
2.80561122244489	0.782436772735012\\
2.82565130260521	0.773696518921209\\
2.84569138276553	0.764881319595417\\
2.86573146292585	0.755969141916965\\
2.88577154308617	0.746933917323548\\
2.90581162324649	0.737744495347489\\
2.92585170340681	0.728363257612147\\
2.94589178356713	0.718744257711959\\
2.96593186372745	0.708830689695624\\
2.98597194388778	0.698551390437382\\
3.0060120240481	0.68781592631037\\
3.02605210420842	0.676507565768248\\
3.04609218436874	0.664473027792416\\
3.06613226452906	0.651507200679235\\
3.08617234468938	0.637329819838467\\
3.1062124248497	0.621548949086062\\
3.12625250501002	0.603602202906047\\
3.14629258517034	0.582659388432843\\
3.16633266533066	0.557456673994603\\
3.18637274549098	0.526007776513592\\
3.2064128256513	0.48509927627315\\
3.22645290581162	0.429456397974829\\
3.24649298597194	0.350712271726687\\
3.26653306613226	0.23806932784458\\
3.28657314629259	0.0886750834295292\\
3.30661322645291	-0.0660584915518247\\
3.32665330661323	-0.171024520992016\\
3.34669338677355	-0.216137060681043\\
3.36673346693387	-0.22784322490354\\
3.38677354709419	-0.226270295341171\\
3.40681362725451	-0.220015251138447\\
3.42685370741483	-0.212172661541799\\
3.44689378757515	-0.203818761966577\\
3.46693386773547	-0.195332080388236\\
3.48697394789579	-0.186848808276232\\
3.50701402805611	-0.178418749209531\\
3.52705410821643	-0.170059868962617\\
3.54709418837675	-0.161777962079771\\
3.56713426853707	-0.153573976594016\\
3.58717434869739	-0.14544683037293\\
3.60721442885772	-0.137394525209207\\
3.62725450901804	-0.129414596223534\\
3.64729458917836	-0.121504292455439\\
3.66733466933868	-0.113660644280071\\
3.687374749499	-0.105880480541579\\
3.70741482965932	-0.0981604213099224\\
3.72745490981964	-0.0904968569430819\\
3.74749498997996	-0.082885917647059\\
3.76753507014028	-0.0753234347300258\\
3.7875751503006	-0.0678048932880396\\
3.80761523046092	-0.0603253751504821\\
3.82765531062124	-0.0528794902196978\\
3.84769539078156	-0.0454612936265834\\
3.86773547094188	-0.0380641853744501\\
3.8877755511022	-0.0306807880712117\\
3.90781563126253	-0.0233027970281709\\
3.92785571142285	-0.0159207953369562\\
3.94789579158317	-0.00852402402281014\\
3.96793587174349	-0.0011000942735945\\
3.98797595190381	0.00636537581578735\\
4.00801603206413	0.0138892237052987\\
4.02805611222445	0.0214913366252258\\
4.04809619238477	0.0291954226037113\\
4.06813627254509	0.037030021535846\\
4.08817635270541	0.0450298461677512\\
4.10821643286573	0.0532375825942384\\
4.12825651302605	0.0617063400348497\\
4.14829659318637	0.0705030324073131\\
4.16833667334669	0.0797131198892738\\
4.18837675350701	0.0894473723246455\\
4.20841683366733	0.0998516983027996\\
4.22845691382765	0.111121724944168\\
4.24849699398798	0.123524911469089\\
4.2685370741483	0.137434909242437\\
4.28857715430862	0.153386345106178\\
4.30861723446894	0.172164523974487\\
4.32865731462926	0.194956098762921\\
4.34869739478958	0.223607068704828\\
4.3687374749499	0.261064585235522\\
4.38877755511022	0.312090847826193\\
4.40881763527054	0.384131784437975\\
4.42885771543086	0.486866893081785\\
4.44889779559118	0.624266985920913\\
4.4689378757515	0.772639512367845\\
4.48897795591182	0.881868068334387\\
4.50901803607214	0.933832870520326\\
4.52905811623246	0.949577251828574\\
4.54909819639279	0.949662625448247\\
4.56913827655311	0.943883925411035\\
4.58917835671343	0.935998072350751\\
4.60921843687375	0.927371060648151\\
4.62925851703407	0.918501238825302\\
4.64929859719439	0.909573840060315\\
4.66933867735471	0.900658501216295\\
4.68937875751503	0.891780717743692\\
4.70941883767535	0.88294842439199\\
4.72945891783567	0.874162192932377\\
4.74949899799599	0.865419257393644\\
4.76953907815631	0.856715132713336\\
4.78957915831663	0.848044259133012\\
4.80961923847695	0.839400233641378\\
4.82965931863727	0.83077585394696\\
4.8496993987976	0.822163066629481\\
4.86973947895792	0.813552855548935\\
4.88977955911824	0.804935082079161\\
4.90981963927856	0.796298276782525\\
4.92985971943888	0.787629374844957\\
4.9498997995992	0.778913381728089\\
4.96993987975952	0.770132949163395\\
4.98997995991984	0.761267833467228\\
5.01002004008016	0.752294197493903\\
5.03006012024048	0.743183701463079\\
5.0501002004008	0.733902305492943\\
5.07014028056112	0.724408672783052\\
5.09018036072144	0.714652011417968\\
5.11022044088176	0.704569114777356\\
5.13026052104208	0.694080237806263\\
5.1503006012024	0.683083251064052\\
5.17034068136273	0.671445194956755\\
5.19038076152305	0.658989822251781\\
5.21042084168337	0.645478802459329\\
5.23046092184369	0.630582652463301\\
5.25050100200401	0.613834556706667\\
5.27054108216433	0.594554886847403\\
5.29058116232465	0.571724196022042\\
5.31062124248497	0.543763769724206\\
5.33066132264529	0.508150263435603\\
5.35070140280561	0.460749854393909\\
5.37074148296593	0.394802940423695\\
5.39078156312625	0.300214519528182\\
5.41082164328657	0.167513429791619\\
5.43086172344689	0.00775355150759438\\
5.45090180360721	-0.127865753519646\\
5.47094188376754	-0.20024493708821\\
5.49098196392786	-0.2249003602422\\
5.51102204408818	-0.228113618833402\\
5.5310621242485	-0.22349302680275\\
5.55110220440882	-0.216190006802112\\
5.57114228456914	-0.207999548985846\\
5.59118236472946	-0.199544680803665\\
5.61122244488978	-0.191046089649281\\
5.6312625250501	-0.182583667739872\\
5.65130260521042	-0.174186476454443\\
5.67134268537074	-0.165864560101089\\
5.69138276553106	-0.157620566140957\\
5.71142284569138	-0.149454131385629\\
5.7314629258517	-0.141363589403151\\
5.75150300601202	-0.133346651952072\\
5.77154308617235	-0.125400683672365\\
5.79158316633267	-0.117522809376222\\
5.81162324649299	-0.109709949144229\\
5.83166332665331	-0.101958820081442\\
5.85170340681363	-0.0942659207244166\\
5.87174348697395	-0.0866275046200115\\
5.89178356713427	-0.0790395452906169\\
5.91182364729459	-0.0714976929259664\\
5.93186372745491	-0.0639972219600016\\
5.95190380761523	-0.0565329679818531\\
5.97194388777555	-0.0490992517449823\\
5.99198396793587	-0.0416897872575974\\
6.01202404809619	-0.0342975701482918\\
6.03206412825651	-0.0269147411640529\\
6.05210420841683	-0.0195324182571976\\
6.07214428857715	-0.0121404885937303\\
6.09218436873747	-0.00472734900127511\\
6.1122244488978	0.00272042045872\\
6.13226452905812	0.0102184704641216\\
6.15230460921844	0.0177852121380065\\
6.17234468937876	0.0254425013295221\\
6.19238476953908	0.033216531658432\\
6.2124248496994	0.0411390129002192\\
6.23246492985972	0.0492487444189383\\
6.25250501002004	0.0575937431894981\\
6.27254509018036	0.0662341621663371\\
6.29258517034068	0.075246353418668\\
6.312625250501	0.08472861918727\\
6.33266533066132	0.0948094995654541\\
6.35270541082164	0.105659952932854\\
6.37274549098196	0.117511646450096\\
6.39278557114228	0.13068507027333\\
6.41282565130261	0.145633853275605\\
6.43286573146293	0.163016490652457\\
6.45290581162325	0.183815554606031\\
6.47294589178357	0.209540463933623\\
6.49298597194389	0.24257636147972\\
6.51302605210421	0.286770555786248\\
6.53306613226453	0.348290946786572\\
6.55310621242485	0.436156631559634\\
6.57314629258517	0.558864279165987\\
6.59318637274549	0.708116906613042\\
6.61322645290581	0.840586745711858\\
6.63326653306613	0.916875350342129\\
6.65330661322645	0.945543411697817\\
6.67334669338677	0.950799323200783\\
6.69338677354709	0.946904811246613\\
6.71342685370742	0.939688207530979\\
6.73346693386774	0.931292019984369\\
6.75350701402806	0.922492776211679\\
6.77354709418838	0.913576254540057\\
6.7935871743487	0.904649466954146\\
6.81362725450902	0.895752316559057\\
6.83366733466934	0.886898541324925\\
6.85370741482966	0.878091191706023\\
6.87374749498998	0.869328661423652\\
6.8937875751503	0.860607095162039\\
6.91382765531062	0.851921355897504\\
6.93386773547094	0.84326539540835\\
6.95390781563126	0.834632363184252\\
6.97394789579158	0.826014589522459\\
6.9939879759519	0.817403497443712\\
7.01402805611222	0.808789463437429\\
7.03406813627254	0.800161630911501\\
7.05410821643287	0.791507671529363\\
7.07414829659319	0.782813483440791\\
7.09418837675351	0.774062809394116\\
7.11422845691383	0.765236750518285\\
7.13426853707415	0.756313142373267\\
7.15430861723447	0.747265745909684\\
7.17434869739479	0.738063187388905\\
7.19438877755511	0.728667552337644\\
7.21442885771543	0.71903249660723\\
7.23446893787575	0.70910067260917\\
7.25450901803607	0.698800168337003\\
7.27454909819639	0.688039497895171\\
7.29458917835671	0.676700424592705\\
7.31462925851703	0.664627471923235\\
7.33466933867735	0.65161225603303\\
7.35470941883768	0.637369517903943\\
7.374749498998	0.621499494328026\\
7.39478957915832	0.603427172961027\\
7.41482965931864	0.582301340246481\\
7.43486973947896	0.556822003037861\\
7.45490981963928	0.524938719108683\\
7.4749498997996	0.483321952766221\\
7.49498997995992	0.426490508276083\\
7.51503006012024	0.345761658710719\\
7.53507014028056	0.230161243188161\\
7.55511022044088	0.0780381078754915\\
7.5751503006012	-0.0758235184591162\\
7.59519038076152	-0.176500307748971\\
7.61523046092184	-0.21814990347055\\
7.63527054108216	-0.228229413038183\\
7.65531062124249	-0.226026854462602\\
7.67535070140281	-0.219540967901305\\
7.69539078156313	-0.211615124941886\\
7.71543086172345	-0.203232340543146\\
7.73547094188377	-0.194737160519692\\
7.75551102204409	-0.186253189405618\\
7.77555110220441	-0.17782543830247\\
7.79559118236473	-0.169469988480304\\
7.81563126252505	-0.161191866360939\\
7.83567134268537	-0.152991693242976\\
7.85571142284569	-0.144868239683638\\
7.87575150300601	-0.136819434760095\\
7.89579158316633	-0.128842772183319\\
7.91583166332665	-0.120935472379385\\
7.93587174348697	-0.113094541640809\\
7.95591182364729	-0.105316785324802\\
7.97595190380762	-0.0975987985322725\\
7.99599198396794	-0.0899369438712392\\
8.01603206412826	-0.0823273199940794\\
8.03607214428858	-0.0747657218977438\\
8.0561122244489	-0.067247592558096\\
8.07615230460922	-0.0597679646604455\\
8.09619238476954	-0.0523213904741785\\
8.11623246492986	-0.0449018571811236\\
8.13627254509018	-0.0375026842850066\\
8.1563126252505	-0.0301163984775617\\
8.17635270541082	-0.0227345801421679\\
8.19639278557114	-0.0153476738053786\\
8.21643286573146	-0.00794475233137241\\
8.23647294589178	-0.000513221393926775\\
8.2565130260521	0.00696155396584182\\
8.27655310621243	0.0144967253211043\\
8.29659318637275	0.0221125731893349\\
8.31663326653307	0.0298333026166146\\
8.33667334669339	0.0376880879307504\\
8.35671342685371	0.0457124605341694\\
8.37675350701403	0.0539501753563643\\
8.39679358717435	0.0624557549766414\\
8.41683366733467	0.07129800836641\\
8.43687374749499	0.080564975495622\\
8.45691382765531	0.0903709970040825\\
8.47695390781563	0.100867015232413\\
8.49699398797595	0.112255897731549\\
8.51703406813627	0.124815751604942\\
8.53707414829659	0.138936273251455\\
8.55711422845691	0.155176915042528\\
8.57715430861724	0.174362486424373\\
8.59719438877756	0.197744294021363\\
8.61723446893788	0.22727671353314\\
8.6372745490982	0.266090135579675\\
8.65731462925852	0.319244682466942\\
8.67735470941884	0.394578913523608\\
8.69739478957916	0.501820494125523\\
8.71743486973948	0.642952467069771\\
8.7374749498998	0.789461766299351\\
8.75751503006012	0.891469642051363\\
8.77755511022044	0.937412771844079\\
8.79759519038076	0.950250566502858\\
8.81763527054108	0.949200382227194\\
8.8376753507014	0.943004862620055\\
8.85771543086172	0.934968387403271\\
8.87775551102204	0.926288471008236\\
8.89779559118236	0.917402222823639\\
8.91783567134268	0.908472259554828\\
8.93787575150301	0.899559607347304\\
8.95791583166333	0.890686357555345\\
8.97795591182365	0.881859035781694\\
8.99799599198397	0.873077592151977\\
9.01803607214429	0.864338957425293\\
9.03807615230461	0.855638472782262\\
9.05811623246493	0.846970455022673\\
9.07815631262525	0.83832839289932\\
9.09819639278557	0.829704974042651\\
9.11823647294589	0.821092023413572\\
9.13827655310621	0.812480384734805\\
9.15831663326653	0.80385975430345\\
9.17835671342685	0.795218465599918\\
9.19839679358717	0.786543216191722\\
9.21843687374749	0.777818722575322\\
9.23847695390782	0.769027281971542\\
9.25851703406814	0.760148212134322\\
9.27855711422846	0.751157128128323\\
9.29859719438878	0.74202499917523\\
9.3186372745491	0.732716904239695\\
9.33867735470942	0.72319036961266\\
9.35871743486974	0.713393117697078\\
9.37875751503006	0.703259973056212\\
9.39879759519038	0.69270854151188\\
9.4188376753507	0.681633068924204\\
9.43887775551102	0.669895543682167\\
9.45891783567134	0.657312532704708\\
9.47895791583166	0.64363525234191\\
9.49899799599198	0.628518632067942\\
9.5190380761523	0.611471973210809\\
9.53907815631263	0.591777962753842\\
9.55911823647295	0.568355838512871\\
9.57915831663327	0.539524146995975\\
9.59919839679359	0.502583750373308\\
9.61923847695391	0.453102334934918\\
9.63927855711423	0.383863467636478\\
9.65931863727455	0.284385655469372\\
9.67935871743487	0.146332090056032\\
9.69939879759519	-0.0139516905288256\\
9.71943887775551	-0.141876067780679\\
9.73947895791583	-0.205885540269648\\
9.75951903807615	-0.226222992750066\\
9.77955911823647	-0.227782861821059\\
9.79959919839679	-0.222586333963128\\
9.81963927855711	-0.215088803953766\\
9.83967935871743	-0.206836210876019\\
9.85971943887776	-0.198365898827376\\
9.87975951903808	-0.189868728436007\\
9.8997995991984	-0.18141390858335\\
9.91983967935872	-0.173026540384439\\
9.93987975951904	-0.16471514422149\\
9.95991983967936	-0.156481756053381\\
9.97995991983968	-0.148325753917624\\
10	-0.140245352809923\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00130671023443614\\
0.0400801603206413	0.00328401619384057\\
0.0601202404809619	0.00623143034979704\\
0.0801603206412826	0.0107000974254776\\
0.100200400801603	0.0174236295672145\\
0.120240480961924	0.0267310348724646\\
0.140280561122244	0.0377123247933643\\
0.160320641282565	0.0491494612116475\\
0.180360721442886	0.0604409261342293\\
0.200400801603206	0.0713637153123537\\
0.220440881763527	0.081821224034019\\
0.240480961923848	0.0917602900149507\\
0.260521042084168	0.101148927829338\\
0.280561122244489	0.109969695464037\\
0.30060120240481	0.118216713615369\\
0.32064128256513	0.125893549944124\\
0.340681362725451	0.133011372881401\\
0.360721442885772	0.139587278542224\\
0.380761523046092	0.145642793329654\\
0.400801603206413	0.151202563485579\\
0.420841683366733	0.156293234573193\\
0.440881763527054	0.160942515160966\\
0.460921843687375	0.165178412799545\\
0.480961923847695	0.169028626610743\\
0.501002004008016	0.172520078881194\\
0.521042084168337	0.175678567385983\\
0.541082164328657	0.178528520392646\\
0.561122244488978	0.181092837112595\\
0.581162324649299	0.183392797577022\\
0.601202404809619	0.185448027368868\\
0.62124248496994	0.187276504219397\\
0.64128256513026	0.188894595085794\\
0.661322645290581	0.190317113883623\\
0.681362725450902	0.191557391487596\\
0.701402805611222	0.192627350882611\\
0.721442885771543	0.193537581393818\\
0.741482965931864	0.1942974067037\\
0.761523046092184	0.19491494182363\\
0.781563126252505	0.195397134260267\\
0.801603206412826	0.195749784203499\\
0.821643286573146	0.195977537508252\\
0.841683366733467	0.196083843284885\\
0.861723446893788	0.196070864640277\\
0.881763527054108	0.195939325800089\\
0.901803607214429	0.195688270289003\\
0.92184368737475	0.195314690932122\\
0.94188376753507	0.194812969447223\\
0.961923847695391	0.19417402459708\\
0.981963927855711	0.19338400097997\\
1.00200400801603	0.192422212972065\\
1.02204408817635	0.191257849516385\\
1.04208416833667	0.189844579382299\\
1.06212424849699	0.18811160521041\\
1.08216432865731	0.185949057875611\\
1.10220440881764	0.183186559028947\\
1.12224448897796	0.179574688612343\\
1.14228456913828	0.174824048033531\\
1.1623246492986	0.168814173924863\\
1.18236472945892	0.161856042208327\\
1.20240480961924	0.154520432008198\\
1.22244488977956	0.147233165334835\\
1.24248496993988	0.140192472474326\\
1.2625250501002	0.133467980282826\\
1.28256513026052	0.127076426824024\\
1.30260521042084	0.121015073310917\\
1.32264529058116	0.115274339863763\\
1.34268537074148	0.109842426420628\\
1.3627254509018	0.104707009156755\\
1.38276553106212	0.0998558700656637\\
1.40280561122244	0.0952771300581546\\
1.42284569138277	0.0909593311155931\\
1.44288577154309	0.0868914596246053\\
1.46292585170341	0.0830629464074994\\
1.48296593186373	0.0794636575229111\\
1.50300601202405	0.0760838815694835\\
1.52304609218437	0.0729143158917693\\
1.54308617234469	0.0699460527204429\\
1.56312625250501	0.0671705657056361\\
1.58316633266533	0.0645796970568167\\
1.60320641282565	0.0621656453997714\\
1.62324649298597	0.0599209544156878\\
1.64328657314629	0.0578385023186541\\
1.66332665330661	0.0559114922243027\\
1.68336673346693	0.054133443474342\\
1.70340681362725	0.0524981839984518\\
1.72344689378758	0.050999843819071\\
1.7434869739479	0.0496328498280676\\
1.76352705410822	0.0483919220161666\\
1.78356713426854	0.0472720713752328\\
1.80360721442886	0.0462685997682553\\
1.82364729458918	0.0453771021491936\\
1.8436873747495	0.0445934716335099\\
1.86372745490982	0.0439139080810154\\
1.88376753507014	0.0433349310713675\\
1.90380761523046	0.0428533984524641\\
1.92384769539078	0.0424665320603555\\
1.9438877755511	0.0421719527991076\\
1.96392785571142	0.0419677281116587\\
1.98396793587174	0.0418524360945232\\
2.00400801603206	0.0418252523077379\\
2.02404809619238	0.0418860680254329\\
2.04408817635271	0.0420356527779109\\
2.06412825651303	0.0422758804129357\\
2.08416833667335	0.0426100480381665\\
2.10420841683367	0.0430433336235212\\
2.12424849699399	0.0435834653328756\\
2.14428857715431	0.0442417220527584\\
2.16432865731463	0.0450344653283468\\
2.18436873747495	0.0459855461263806\\
2.20440881763527	0.0471301856433707\\
2.22444889779559	0.0485213757778593\\
2.24448897795591	0.0502405361273553\\
2.26452905811623	0.0524147264667572\\
2.28456913827655	0.0552402306749452\\
2.30460921843687	0.0589936326399205\\
2.32464929859719	0.063949712098111\\
2.34468937875751	0.0701102526853199\\
2.36472945891784	0.0770325493879785\\
2.38476953907816	0.0841609113475768\\
2.40480961923848	0.091154742460982\\
2.4248496993988	0.0978727444617573\\
2.44488977955912	0.10426987673623\\
2.46492985971944	0.110338384629671\\
2.48496993987976	0.116083931588504\\
2.50501002004008	0.121516801155029\\
2.5250501002004	0.126648691468968\\
2.54509018036072	0.13149153119974\\
2.56513026052104	0.136057035538857\\
2.58517034068136	0.140356540140702\\
2.60521042084168	0.144400942387482\\
2.625250501002	0.148200685056243\\
2.64529058116232	0.151765756866754\\
2.66533066132265	0.155105699522516\\
2.68537074148297	0.158229616842946\\
2.70541082164329	0.161146184014581\\
2.72545090180361	0.163863655988033\\
2.74549098196393	0.166389874453993\\
2.76553106212425	0.16873227296897\\
2.78557114228457	0.170897879823067\\
2.80561122244489	0.172893318176977\\
2.82565130260521	0.17472480288651\\
2.84569138276553	0.176398133250158\\
2.86573146292585	0.177918680683184\\
2.88577154308617	0.179291369959453\\
2.90581162324649	0.180520652182132\\
2.92585170340681	0.181610466953867\\
2.94589178356713	0.18256419020731\\
2.96593186372745	0.183384562688381\\
2.98597194388778	0.184073591906901\\
3.0060120240481	0.184632417035715\\
3.02605210420842	0.185061121118374\\
3.04609218436874	0.18535846683104\\
3.06613226452906	0.185521518942\\
3.08617234468938	0.185545094917966\\
3.1062124248497	0.185420948275639\\
3.12625250501002	0.185136525010855\\
3.14629258517034	0.184673018516218\\
3.16633266533066	0.184002238641256\\
3.18637274549098	0.18308142552087\\
3.2064128256513	0.181844456756687\\
3.22645290581162	0.180186887312669\\
3.24649298597194	0.177941991080129\\
3.26653306613226	0.174852779980872\\
3.28657314629259	0.170589522780141\\
3.30661322645291	0.164955700839096\\
3.32665330661323	0.158234810064379\\
3.34669338677355	0.151058393274839\\
3.36673346693387	0.143908193686898\\
3.38677354709419	0.137000391464842\\
3.40681362725451	0.130406593723859\\
3.42685370741483	0.124142534304564\\
3.44689378757515	0.11820461976376\\
3.46693386773547	0.112582873193356\\
3.48697394789579	0.107265393305694\\
3.50701402805611	0.102239906248212\\
3.52705410821643	0.0974943136980248\\
3.54709418837675	0.0930168855863431\\
3.56713426853707	0.0887963232421046\\
3.58717434869739	0.0848217739893572\\
3.60721442885772	0.0810828272356621\\
3.62725450901804	0.0775695035519214\\
3.64729458917836	0.0742722412883085\\
3.66733466933868	0.0711818825785744\\
3.687374749499	0.0682896595122773\\
3.70741482965932	0.0655871808150466\\
3.72745490981964	0.0630664191969109\\
3.74749498997996	0.0607196994520162\\
3.76753507014028	0.0585396873658243\\
3.7875751503006	0.0565193794810066\\
3.80761523046092	0.0546520937764045\\
3.82765531062124	0.0529314613282065\\
3.84769539078156	0.0513514190417908\\
3.86773547094188	0.0499062035652684\\
3.8877755511022	0.0485903465315773\\
3.90781563126253	0.047398671321636\\
3.92785571142285	0.0463262915909215\\
3.94789579158317	0.0453686118848938\\
3.96793587174349	0.0445213307607285\\
3.98797595190381	0.0437804469701042\\
4.00801603206413	0.043142269434295\\
4.02805611222445	0.0426034319902515\\
4.04809619238477	0.0421609142243683\\
4.06813627254509	0.0418120701863036\\
4.08817635270541	0.0415546674488677\\
4.10821643286573	0.0413869399491455\\
4.12825651302605	0.0413076594605542\\
4.14829659318637	0.0413162326438679\\
4.16833667334669	0.0414128337924945\\
4.18837675350701	0.0415985882614269\\
4.20841683366733	0.0418758292043605\\
4.22845691382765	0.0422484625144851\\
4.24849699398798	0.0427224949679299\\
4.2685370741483	0.0433068143848087\\
4.28857715430862	0.044014368876274\\
4.30861723446894	0.0448639948886937\\
4.32865731462926	0.0458833278522067\\
4.34869739478958	0.0471135597666115\\
4.3687374749499	0.0486173770541428\\
4.38877755511022	0.050492218280717\\
4.40881763527054	0.0528911333123205\\
4.42885771543086	0.056047299150518\\
4.44889779559118	0.0602640056414418\\
4.4689378757515	0.065754733587514\\
4.48897795591182	0.0723305613190924\\
4.50901803607214	0.0794301456538752\\
4.52905811623246	0.0865609832440118\\
4.54909819639279	0.093476966716744\\
4.56913827655311	0.100088304220474\\
4.58917835671343	0.106370973913188\\
4.60921843687375	0.112325060151525\\
4.62925851703407	0.117959056712616\\
4.64929859719439	0.123284216196834\\
4.66933867735471	0.128312505835835\\
4.68937875751503	0.133055854929722\\
4.70941883767535	0.137525874999769\\
4.72945891783567	0.141733757948748\\
4.74949899799599	0.145690243104521\\
4.76953907815631	0.149405611406009\\
4.78957915831663	0.152889690205678\\
4.80961923847695	0.156151861894495\\
4.82965931863727	0.159201073422319\\
4.8496993987976	0.162045845356897\\
4.86973947895792	0.164694279766321\\
4.88977955911824	0.167154066452669\\
4.90981963927856	0.16943248713716\\
4.92985971943888	0.171536417163512\\
4.9498997995992	0.17347232420541\\
4.96993987975952	0.175246263317521\\
4.98997995991984	0.176863867458387\\
5.01002004008016	0.17833033233348\\
5.03006012024048	0.179650393984415\\
5.0501002004008	0.180828296978515\\
5.07014028056112	0.181867750222546\\
5.09018036072144	0.182771866210449\\
5.11022044088176	0.183543077739675\\
5.13026052104208	0.18418302343629\\
5.1503006012024	0.18469238932478\\
5.17034068136273	0.185070687248598\\
5.19038076152305	0.185315940661828\\
5.21042084168337	0.185424231505241\\
5.23046092184369	0.185389033636336\\
5.25050100200401	0.185200209635248\\
5.27054108216433	0.184842461754755\\
5.29058116232465	0.184292871795735\\
5.31062124248497	0.183516877593623\\
5.33066132264529	0.182461509482012\\
5.35070140280561	0.181043825907021\\
5.37074148296593	0.1791314906077\\
5.39078156312625	0.176514336473968\\
5.41082164328657	0.172886564794686\\
5.43086172344689	0.167938199202628\\
5.45090180360721	0.16168366876882\\
5.47094188376754	0.154648857753323\\
5.49098196392786	0.147439987815342\\
5.51102204408818	0.140394616378148\\
5.5310621242485	0.133639849867903\\
5.55110220440882	0.127211447273373\\
5.57114228456914	0.121112526403362\\
5.59118236472946	0.115335254140108\\
5.61122244488978	0.109868317896066\\
5.6312625250501	0.104699495012666\\
5.65130260521042	0.099816550521499\\
5.67134268537074	0.0952075534613037\\
5.69138276553106	0.0908609850203855\\
5.71142284569138	0.0867657699296702\\
5.7314629258517	0.0829112788881252\\
5.75150300601202	0.0792873199734375\\
5.77154308617235	0.075884126005345\\
5.79158316633267	0.0726923406519885\\
5.81162324649299	0.0697030044326899\\
5.83166332665331	0.0669075411097659\\
5.85170340681363	0.0642977446926637\\
5.87174348697395	0.0618657671604615\\
5.89178356713427	0.0596041069719095\\
5.91182364729459	0.0575055984102226\\
5.93186372745491	0.0555634018163193\\
5.95190380761523	0.0537709947717214\\
5.97194388777555	0.0521221643086639\\
5.99198396793587	0.0506110002509016\\
6.01202404809619	0.0492318898091184\\
6.03206412825651	0.0479795136059393\\
6.05210420841683	0.0468488433464606\\
6.07214428857715	0.0458351414189674\\
6.09218436873747	0.0449339627989179\\
6.1122244488978	0.0441411597433857\\
6.13226452905812	0.0434528899202544\\
6.15230460921844	0.0428656288294469\\
6.17234468937876	0.0423761876658433\\
6.19238476953908	0.0419817381811476\\
6.2124248496994	0.0416798466767549\\
6.23246492985972	0.0414685200809732\\
6.25250501002004	0.0413462682549371\\
6.27254509018036	0.0413121884255303\\
6.29258517034068	0.041366080269838\\
6.312625250501	0.0415086041847597\\
6.33266533066132	0.0417415015000518\\
6.35270541082164	0.042067905290615\\
6.37274549098196	0.0424927865198244\\
6.39278557114228	0.0430236069634011\\
6.41282565130261	0.043671295947084\\
6.43286573146293	0.0444517474795106\\
6.45290581162325	0.045388176190206\\
6.47294589178357	0.0465149260077639\\
6.49298597194389	0.0478837784171767\\
6.51302605210421	0.0495745345234887\\
6.53306613226453	0.0517123559650036\\
6.55310621242485	0.0544923782159829\\
6.57314629258517	0.058194548479181\\
6.59318637274549	0.0631084712692589\\
6.61322645290581	0.0692576109331889\\
6.63326653306613	0.0762007406337169\\
6.65330661322645	0.0833645166871436\\
6.67334669338677	0.090396132285036\\
6.69338677354709	0.0971505447757397\\
6.71342685370742	0.103582172978659\\
6.73346693386774	0.109683413400631\\
6.75350701402806	0.115460129395172\\
6.77354709418838	0.120922752169913\\
6.7935871743487	0.12608308307769\\
6.81362725450902	0.130953127199061\\
6.83366733466934	0.135544661144893\\
6.85370741482966	0.139869073478018\\
6.87374749498998	0.143937309312407\\
6.8937875751503	0.147759855667434\\
6.91382765531062	0.151346742876952\\
6.93386773547094	0.154707552081123\\
6.95390781563126	0.157851424603547\\
6.97394789579158	0.160787071340278\\
6.9939879759519	0.163522781235501\\
7.01402805611222	0.166066428298184\\
7.03406813627254	0.168425476742222\\
7.05410821643287	0.170606983841602\\
7.07414829659319	0.172617600028547\\
7.09418837675351	0.174463565645256\\
7.11422845691383	0.176150703575946\\
7.13426853707415	0.177684406750995\\
7.15430861723447	0.179069619137063\\
7.17434869739479	0.180310808356009\\
7.19438877755511	0.181411927345933\\
7.21442885771543	0.182376361467702\\
7.23446893787575	0.183206855950642\\
7.25450901803607	0.183905416328587\\
7.27454909819639	0.184473171117732\\
7.29458917835671	0.184910180701242\\
7.31462925851703	0.185215168030831\\
7.33466933867735	0.185385133224655\\
7.35470941883768	0.185414791663589\\
7.374749498998	0.185295736907935\\
7.39478957915832	0.185015162794524\\
7.41482965931864	0.184553858866335\\
7.43486973947896	0.183882973102038\\
7.45490981963928	0.182958630352131\\
7.4749498997996	0.181712775400484\\
7.49498997995992	0.180037554628268\\
7.51503006012024	0.177760374390543\\
7.53507014028056	0.17461572105413\\
7.55511022044088	0.170269201809395\\
7.5751503006012	0.164543767284593\\
7.59519038076152	0.157763457315049\\
7.61523046092184	0.150570559809931\\
7.63527054108216	0.143428977149669\\
7.65531062124249	0.136539823838613\\
7.67535070140281	0.129967840805109\\
7.69539078156313	0.123726157677803\\
7.71543086172345	0.117810245920316\\
7.73547094188377	0.112209804718866\\
7.75551102204409	0.106912832099472\\
7.77555110220441	0.101907036314946\\
7.79559118236473	0.0971803322730983\\
7.81563126252505	0.0927210147594082\\
7.83567134268537	0.0885178140181497\\
7.85571142284569	0.0845599073464279\\
7.87575150300601	0.0808369139730487\\
7.89579158316633	0.0773388836559354\\
7.91583166332665	0.0740562831194414\\
7.93587174348697	0.0709799820109601\\
7.95591182364729	0.0681012390840152\\
7.97595190380762	0.0654116889176579\\
7.99599198396794	0.0629033293174679\\
8.01603206412826	0.0605685094780582\\
8.03607214428858	0.0583999189591622\\
8.0561122244489	0.0563905775282412\\
8.07615230460922	0.054533825923878\\
8.09619238476954	0.0528233176107965\\
8.11623246492986	0.0512530116196821\\
8.13627254509018	0.049817166581087\\
8.1563126252505	0.048510336111614\\
8.17635270541082	0.0473273657447061\\
8.19639278557114	0.0462633916594732\\
8.21643286573146	0.0453138415419183\\
8.23647294589178	0.0444744380097543\\
8.2565130260521	0.0437412051738613\\
8.27655310621243	0.0431104790930929\\
8.29659318637275	0.042578923135269\\
8.31663326653307	0.0421435496097601\\
8.33667334669339	0.0418017495323822\\
8.35671342685371	0.0415513330868324\\
8.37675350701403	0.0413905843606716\\
8.39679358717435	0.041318335416642\\
8.41683366733467	0.041334066964365\\
8.43687374749499	0.0414380462342023\\
8.45691382765531	0.0416315177973001\\
8.47695390781563	0.0419169711670328\\
8.49699398797595	0.0422985220441693\\
8.51703406813627	0.0427824654877874\\
8.53707414829659	0.0433780954613632\\
8.55711422845691	0.0440989476845246\\
8.57715430861724	0.0449647332342202\\
8.59719438877756	0.0460044289160865\\
8.61723446893788	0.047261346845821\\
8.6372745490982	0.0488016135064441\\
8.65731462925852	0.0507283102243128\\
8.67735470941884	0.0532033962086365\\
8.69739478957916	0.0564715009097662\\
8.71743486973948	0.0608392968893103\\
8.7374749498998	0.0664878636881466\\
8.75751503006012	0.0731660232785624\\
8.77755511022044	0.0802946060367098\\
8.79759519038076	0.0874102008588268\\
8.81763527054108	0.0942929162908608\\
8.8376753507014	0.100865256729544\\
8.85771543086172	0.107107898864747\\
8.87775551102204	0.113022612048886\\
8.89779559118236	0.118618471756906\\
8.91783567134268	0.123906910636553\\
8.93787575150301	0.128899927291929\\
8.95791583166333	0.1336094264105\\
8.97795591182365	0.13804697381135\\
8.99799599198397	0.14222370812447\\
9.01803607214429	0.146150313196674\\
9.03807615230461	0.149837014422162\\
9.05811623246493	0.153293584374027\\
9.07815631262525	0.156529351697744\\
9.09819639278557	0.159553210646997\\
9.11823647294589	0.162373630031799\\
9.13827655310621	0.164998660915141\\
9.15831663326653	0.167435942603625\\
9.17835671342685	0.169692706533338\\
9.19839679358717	0.171775777610233\\
9.21843687374749	0.173691572475214\\
9.23847695390782	0.175446094003275\\
9.25851703406814	0.177044921145948\\
9.27855711422846	0.178493192898614\\
9.29859719438878	0.179795584765137\\
9.3186372745491	0.180956275471796\\
9.33867735470942	0.181978900814572\\
9.35871743486974	0.182866490249932\\
9.37875751503006	0.183621379950156\\
9.39879759519038	0.184245093206411\\
9.4188376753507	0.184738174692984\\
9.43887775551102	0.185099958252176\\
9.45891783567134	0.185328236881876\\
9.47895791583166	0.185418785557526\\
9.49899799599198	0.185364657124833\\
9.5190380761523	0.185155118923286\\
9.53907815631263	0.184774004425508\\
9.55911823647295	0.184197084420919\\
9.57915831663327	0.183387749421437\\
9.59919839679359	0.182289725942213\\
9.61923847695391	0.180814611375609\\
9.63927855711423	0.178821100539549\\
9.65931863727455	0.176085802556157\\
9.67935871743487	0.172291862237693\\
9.69939879759519	0.167149348450438\\
9.71943887775551	0.160745979709371\\
9.73947895791583	0.153654627502707\\
9.75951903807615	0.146453823956097\\
9.77955911823647	0.139443751296153\\
9.79959919839679	0.13273293445172\\
9.81963927855711	0.126350201435268\\
9.83967935871743	0.120296300048669\\
9.85971943887776	0.114562619407392\\
9.87975951903808	0.109137616829066\\
9.8997995991984	0.104009030631338\\
9.91983967935872	0.099164654484032\\
9.93987975951904	0.0945926098370179\\
9.95991983967936	0.0902814379789858\\
9.97995991983968	0.0862201253766509\\
10	0.0823981037848587\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Fitz_response1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-1.4,
ymax=0
]
\addplot [color=black,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	-1.01608770539656\\
0.0801603206412826	-0.929447951987913\\
0.120240480961924	-0.843031880976715\\
0.160320641282565	-0.765073026856445\\
0.200400801603206	-0.698330702712232\\
0.240480961923848	-0.647269335451351\\
0.280561122244489	-0.627423073772741\\
0.32064128256513	-0.652376424340092\\
0.360721442885772	-0.719288939007896\\
0.400801603206413	-0.81212444072082\\
0.440881763527054	-0.914218080322478\\
0.480961923847695	-1.01486999531386\\
0.521042084168337	-1.10824540604868\\
0.561122244488978	-1.19089981954158\\
0.601202404809619	-1.26046374365207\\
0.64128256513026	-1.31517160817868\\
0.681362725450902	-1.3537217951663\\
0.721442885771543	-1.3752397354273\\
0.761523046092184	-1.3792719767568\\
0.801603206412826	-1.36579648120193\\
0.841683366733467	-1.33525261486658\\
0.881763527054108	-1.28859164602433\\
0.92184368737475	-1.22733591724728\\
0.961923847695391	-1.15364264933408\\
1.00200400801603	-1.07039545864665\\
1.04208416833667	-0.981345362365196\\
1.08216432865731	-0.891290420788473\\
1.12224448897796	-0.806235665114461\\
1.1623246492986	-0.733385905439874\\
1.20240480961924	-0.680676180963914\\
1.24248496993988	-0.655450665805825\\
1.28256513026052	-0.662227337136238\\
1.32264529058116	-0.700541960293358\\
1.3627254509018	-0.764720739825489\\
1.40280561122244	-0.846137762851315\\
1.44288577154309	-0.936066576963853\\
1.48296593186373	-1.02722997129041\\
1.52304609218437	-1.11403088625975\\
1.56312625250501	-1.1922621999587\\
1.60320641282565	-1.25877925490558\\
1.64328657314629	-1.31126117943048\\
1.68336673346693	-1.34805656190421\\
1.72344689378758	-1.36808848121632\\
1.76352705410822	-1.37079977935753\\
1.80360721442886	-1.35612726767188\\
1.8436873747495	-1.32449937624785\\
1.88376753507014	-1.2768559899994\\
1.92384769539078	-1.21469262957466\\
1.96392785571142	-1.14013405566724\\
2.00400801603206	-1.05604419871186\\
2.04408817635271	-0.966177256133963\\
2.08416833667335	-0.875360934617324\\
2.12424849699399	-0.789658867074512\\
2.16432865731463	-0.716352994424158\\
2.20440881763527	-0.663390089846437\\
2.24448897795591	-0.637705085032562\\
2.28456913827655	-0.642006677884563\\
2.32464929859719	-0.672624319616174\\
2.36472945891784	-0.725468966369806\\
2.40480961923848	-0.801177382750788\\
2.44488977955912	-0.895442640906681\\
2.48496993987976	-0.99615531887631\\
2.5250501002004	-1.09237936984862\\
2.56513026052104	-1.17788495703798\\
2.60521042084168	-1.24947428963665\\
2.64529058116232	-1.30533346448819\\
2.68537074148297	-1.34432841766895\\
2.72545090180361	-1.36578281400157\\
2.76553106212425	-1.36942377924153\\
2.80561122244489	-1.35537817979133\\
2.84569138276553	-1.32418695201489\\
2.88577154308617	-1.27684238583312\\
2.92585170340681	-1.21487298454369\\
2.96593186372745	-1.14047709473092\\
3.0060120240481	-1.05665389284984\\
3.04609218436874	-0.967317967818993\\
3.08617234468938	-0.877445516059303\\
3.12625250501002	-0.793222635228594\\
3.16633266533066	-0.722018731735751\\
3.2064128256513	-0.671853224185807\\
3.24649298597194	-0.649958535571859\\
3.28657314629259	-0.660449531667619\\
3.32665330661323	-0.702249900022167\\
3.36673346693387	-0.769157799540604\\
3.40681362725451	-0.852337967119726\\
3.44689378757515	-0.943132168010098\\
3.48697394789579	-1.0344371117842\\
3.52705410821643	-1.12082556113092\\
3.56713426853707	-1.19822628537092\\
3.60721442885772	-1.26359969787523\\
3.64729458917836	-1.31470817181567\\
3.687374749499	-1.34996919440036\\
3.72745490981964	-1.36836570097281\\
3.76753507014028	-1.36939512029341\\
3.80761523046092	-1.35304647618916\\
3.84769539078156	-1.31980055537301\\
3.8877755511022	-1.2706522898256\\
3.92785571142285	-1.20715787807321\\
3.96793587174349	-1.13151206880591\\
4.00801603206413	-1.04666273599794\\
4.04809619238477	-0.956467342100486\\
4.08817635270541	-0.86588064810691\\
4.12825651302605	-0.781116179938203\\
4.16833667334669	-0.709615005582004\\
4.20841683366733	-0.659472144130044\\
4.24849699398798	-0.637832047712428\\
4.28857715430862	-0.648051428511341\\
4.32865731462926	-0.686793057308819\\
4.3687374749499	-0.745894773241269\\
4.40881763527054	-0.820868022497936\\
4.44889779559118	-0.910066307668866\\
4.48897795591182	-1.00632589360556\\
4.52905811623246	-1.09980359227004\\
4.56913827655311	-1.18350795423911\\
4.60921843687375	-1.25359720069974\\
4.64929859719439	-1.30797563829391\\
4.68937875751503	-1.34542657377848\\
4.72945891783567	-1.36527620175529\\
4.76953907815631	-1.36729087406106\\
4.80961923847695	-1.35165705100997\\
4.8496993987976	-1.31898983727593\\
4.88977955911824	-1.27035809475846\\
4.92985971943888	-1.20734183378132\\
4.96993987975952	-1.13215422738049\\
5.01002004008016	-1.04782034137484\\
5.0501002004008	-0.95834357081451\\
5.09018036072144	-0.868840267992526\\
5.13026052104208	-0.78564668088435\\
5.17034068136273	-0.716245441787814\\
5.21042084168337	-0.668658201939567\\
5.25050100200401	-0.64990952263535\\
5.29058116232465	-0.66365698959719\\
5.33066132264529	-0.708263353665979\\
5.37074148296593	-0.777141825054151\\
5.41082164328657	-0.861384894875055\\
5.45090180360721	-0.952466142215181\\
5.49098196392786	-1.04345924130708\\
5.5310621242485	-1.12908615976068\\
5.57114228456914	-1.20538845960998\\
5.61122244488978	-1.26941260120092\\
5.65130260521042	-1.31898990591859\\
5.69138276553106	-1.35259634520189\\
5.7314629258517	-1.36926722081645\\
5.77154308617235	-1.36854922346011\\
5.81162324649299	-1.35047988337999\\
5.85170340681363	-1.31558988196324\\
5.89178356713427	-1.26492772745583\\
5.93186372745491	-1.20010963751816\\
5.97194388777555	-1.12340032693389\\
6.01202404809619	-1.03783192082833\\
6.05210420841683	-0.947365021341496\\
6.09218436873747	-0.857078882063342\\
6.13226452905812	-0.773326751128903\\
6.17234468937876	-0.703677676280722\\
6.2124248496994	-0.656285118492611\\
6.25250501002004	-0.638232453344204\\
6.29258517034068	-0.652848407989565\\
6.33266533066132	-0.697189825336219\\
6.37274549098196	-0.762309323735078\\
6.41282565130261	-0.839578284317611\\
6.45290581162325	-0.925998798011012\\
6.49298597194389	-1.01805442084461\\
6.53306613226453	-1.10832719921812\\
6.57314629258517	-1.18981680626863\\
6.61322645290581	-1.25814060376503\\
6.65330661322645	-1.3108744555622\\
6.69338677354709	-1.34667556288043\\
6.73346693386774	-1.36484625734981\\
6.77354709418838	-1.36517525681622\\
6.81362725450902	-1.34789557002559\\
6.85370741482966	-1.31368723716497\\
6.8937875751503	-1.2636998150689\\
6.93386773547094	-1.19959516641633\\
6.97394789579158	-1.1236392454243\\
7.01402805611222	-1.03887931867841\\
7.05410821643287	-0.949368873447826\\
7.09418837675351	-0.86033971763962\\
7.13426853707415	-0.778274831006819\\
7.17434869739479	-0.710768472264872\\
7.21442885771543	-0.665832040266035\\
7.25450901803607	-0.650259217930741\\
7.29458917835671	-0.667232580368446\\
7.33466933867735	-0.714562731534559\\
7.374749498998	-0.785310566302313\\
7.41482965931864	-0.870524967665361\\
7.45490981963928	-0.961821132888676\\
7.49498997995992	-1.0524478906829\\
7.53507014028056	-1.13727218391\\
7.5751503006012	-1.2124450405724\\
7.61523046092184	-1.27509681223574\\
7.65531062124249	-1.32312642956713\\
7.69539078156313	-1.35506753070095\\
7.73547094188377	-1.37000731487212\\
7.77555110220441	-1.36754152306193\\
7.81563126252505	-1.34775620002395\\
7.85571142284569	-1.31123214665851\\
7.89579158316633	-1.25907191553085\\
7.93587174348697	-1.1929525020926\\
7.97595190380762	-1.11520968722813\\
8.01603206412826	-1.02896127725108\\
8.0561122244489	-0.938272515508941\\
8.09619238476954	-0.848347730885178\\
8.13627254509018	-0.76567672322117\\
8.17635270541082	-0.697942676585396\\
8.21643286573146	-0.653317464967144\\
8.2565130260521	-0.63871841146564\\
8.29659318637275	-0.657160211596447\\
8.33667334669339	-0.705627326744653\\
8.37675350701403	-0.775388733973415\\
8.41683366733467	-0.856030471484562\\
8.45691382765531	-0.941837929819757\\
8.49699398797595	-1.03058176816464\\
8.53707414829659	-1.11754922205458\\
8.57715430861724	-1.19653955530758\\
8.61723446893788	-1.26288744445958\\
8.65731462925852	-1.31384695357958\\
8.69739478957916	-1.347918767087\\
8.7374749498998	-1.36435918437793\\
8.77755511022044	-1.3629655330697\\
8.81763527054108	-1.34400730308738\\
8.85771543086172	-1.30822056765769\\
8.89779559118236	-1.25683073010191\\
8.93787575150301	-1.19159281499027\\
8.97795591182365	-1.11486158811029\\
9.01803607214429	-1.02973586193898\\
9.05811623246493	-0.9403007894984\\
9.09819639278557	-0.851865610097117\\
9.13827655310621	-0.771042057698106\\
9.17835671342685	-0.705530550074814\\
9.21843687374749	-0.663320449387383\\
9.25851703406814	-0.650953358295138\\
9.29859719438878	-0.67112212315587\\
9.33867735470942	-0.721097046017404\\
9.37875751503006	-0.793619488379939\\
9.4188376753507	-0.879721021189912\\
9.45891783567134	-0.971166456437394\\
9.49899799599198	-1.06137755040049\\
9.53907815631263	-1.14536219000586\\
9.57915831663327	-1.21937781327651\\
9.61923847695391	-1.28063671728797\\
9.65931863727455	-1.32710425421191\\
9.69939879759519	-1.35737102299478\\
9.73947895791583	-1.37057573592463\\
9.77955911823647	-1.36636304112625\\
9.81963927855711	-1.34486756362847\\
9.85971943887776	-1.30672050278498\\
9.8997995991984	-1.25307898016384\\
9.93987975951904	-1.18568159690297\\
9.97995991983968	-1.10693639385638\\
};
\addplot [color=black,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	-0.0164895254777021\\
0.0801603206412826	-0.0320295101959876\\
0.120240480961924	-0.0446831614126019\\
0.160320641282565	-0.0547726947050644\\
0.200400801603206	-0.0626912903056222\\
0.240480961923848	-0.0688514386475058\\
0.280561122244489	-0.0738286080564706\\
0.32064128256513	-0.078466984635927\\
0.360721442885772	-0.0836565900717211\\
0.400801603206413	-0.09001769289386\\
0.440881763527054	-0.0977892967178448\\
0.480961923847695	-0.106926698982951\\
0.521042084168337	-0.117234446515424\\
0.561122244488978	-0.128446216170047\\
0.601202404809619	-0.140261592289748\\
0.64128256513026	-0.152363948272052\\
0.681362725450902	-0.164431679831072\\
0.721442885771543	-0.176147081985284\\
0.761523046092184	-0.187204186018765\\
0.801603206412826	-0.197316038934256\\
0.841683366733467	-0.206221803616509\\
0.881763527054108	-0.213694099272438\\
0.92184368737475	-0.219546856759189\\
0.961923847695391	-0.223643736909631\\
1.00200400801603	-0.225907350232142\\
1.04208416833667	-0.226329998513891\\
1.08216432865731	-0.224986731033473\\
1.12224448897796	-0.2220508091827\\
1.1623246492986	-0.217809771191825\\
1.20240480961924	-0.212676211459814\\
1.24248496993988	-0.207180938582497\\
1.28256513026052	-0.201931745863521\\
1.32264529058116	-0.197530432849519\\
1.3627254509018	-0.194470785756111\\
1.40280561122244	-0.193065608215336\\
1.44288577154309	-0.193432700886471\\
1.48296593186373	-0.195525675623954\\
1.52304609218437	-0.199178231507478\\
1.56312625250501	-0.204143222190874\\
1.60320641282565	-0.210122347315579\\
1.64328657314629	-0.216788071485217\\
1.68336673346693	-0.223800120066084\\
1.72344689378758	-0.230818348897111\\
1.76352705410822	-0.237513210257693\\
1.80360721442886	-0.243574653884646\\
1.8436873747495	-0.248720079413177\\
1.88376753507014	-0.252701846559632\\
1.92384769539078	-0.255314820363914\\
1.96392785571142	-0.256404462987227\\
2.00400801603206	-0.255876062812215\\
2.04408817635271	-0.25370576936265\\
2.08416833667335	-0.249954038707063\\
2.12424849699399	-0.24478151523626\\
2.16432865731463	-0.238465447408102\\
2.20440881763527	-0.231410041167793\\
2.24448897795591	-0.224135465072319\\
2.28456913827655	-0.217220172777628\\
2.32464929859719	-0.211186581295239\\
2.36472945891784	-0.206426126038798\\
2.40480961923848	-0.203272354931824\\
2.44488977955912	-0.202015924856136\\
2.48496993987976	-0.202755450352941\\
2.5250501002004	-0.205347298311639\\
2.56513026052104	-0.209494892061513\\
2.60521042084168	-0.214837556864319\\
2.64529058116232	-0.220996095152645\\
2.68537074148297	-0.22759283015511\\
2.72545090180361	-0.234261971384275\\
2.76553106212425	-0.24065684694736\\
2.80561122244489	-0.246456123771942\\
2.84569138276553	-0.25136966921603\\
2.88577154308617	-0.255144431150005\\
2.92585170340681	-0.257571007795421\\
2.96593186372745	-0.258491869485341\\
3.0060120240481	-0.257811585461243\\
3.04609218436874	-0.255508568291907\\
3.08617234468938	-0.251648372800719\\
3.12625250501002	-0.246398969110196\\
3.16633266533066	-0.240046396094537\\
3.2064128256513	-0.23300440128138\\
3.24649298597194	-0.225804776553049\\
3.28657314629259	-0.219051285626902\\
3.32665330661323	-0.21333186799709\\
3.36673346693387	-0.209116017998741\\
3.40681362725451	-0.206686897958802\\
3.44689378757515	-0.20613387680478\\
3.48697394789579	-0.207386924824417\\
3.52705410821643	-0.210261328411446\\
3.56713426853707	-0.214495895382508\\
3.60721442885772	-0.219781663978557\\
3.64729458917836	-0.225783055283749\\
3.687374749499	-0.232153823781166\\
3.72745490981964	-0.238549545924615\\
3.76753507014028	-0.244637820366644\\
3.80761523046092	-0.250106986883087\\
3.84769539078156	-0.254673962122335\\
3.8877755511022	-0.258091690253317\\
3.92785571142285	-0.260156685563882\\
3.96793587174349	-0.260717185142432\\
4.00801603206413	-0.259682514304466\\
4.04809619238477	-0.257034344956427\\
4.08817635270541	-0.252840446239523\\
4.12825651302605	-0.247270891512577\\
4.16833667334669	-0.240614643082596\\
4.20841683366733	-0.23328969072932\\
4.24849699398798	-0.225832059386572\\
4.28857715430862	-0.218842420998488\\
4.32865731462926	-0.212877482904043\\
4.3687374749499	-0.208329333849587\\
4.40881763527054	-0.205426596202144\\
4.44889779559118	-0.204336016452001\\
4.48897795591182	-0.205132080859458\\
4.52905811623246	-0.207707690821273\\
4.56913827655311	-0.211797985679316\\
4.60921843687375	-0.2170567157195\\
4.64929859719439	-0.223109330875182\\
4.68937875751503	-0.229579211338613\\
4.72945891783567	-0.236100901060339\\
4.76953907815631	-0.242328487484195\\
4.80961923847695	-0.247942305233963\\
4.8496993987976	-0.252655060202137\\
4.88977955911824	-0.256217804655587\\
4.92985971943888	-0.258426203900276\\
4.96993987975952	-0.259128012905196\\
5.01002004008016	-0.258232959762658\\
5.0501002004008	-0.255725296315443\\
5.09018036072144	-0.251678237460347\\
5.13026052104208	-0.246269687813392\\
5.17034068136273	-0.239797476392331\\
5.21042084168337	-0.232687479581451\\
5.25050100200401	-0.225480826924837\\
5.29058116232465	-0.218783405534257\\
5.33066132264529	-0.213174893628244\\
5.37074148296593	-0.209107655601512\\
5.41082164328657	-0.20684468981529\\
5.45090180360721	-0.206457638939308\\
5.49098196392786	-0.207863286415042\\
5.5310621242485	-0.210867933067938\\
5.57114228456914	-0.215204601290967\\
5.61122244488978	-0.220560883161408\\
5.65130260521042	-0.226599496292402\\
5.69138276553106	-0.232973840123793\\
5.7314629258517	-0.239340224342655\\
5.77154308617235	-0.245367898385273\\
5.81162324649299	-0.250747663468168\\
5.85170340681363	-0.255199652286263\\
5.89178356713427	-0.258480770142203\\
5.93186372745491	-0.260392276999538\\
5.97194388777555	-0.260788036635577\\
6.01202404809619	-0.259584046899204\\
6.05210420841683	-0.256769938237444\\
6.09218436873747	-0.252423020103123\\
6.13226452905812	-0.24672473954535\\
6.17234468937876	-0.23997720018131\\
6.2124248496994	-0.232612419799366\\
6.25250501002004	-0.225179337362683\\
6.29258517034068	-0.218289116631803\\
6.33266533066132	-0.212511552964271\\
6.37274549098196	-0.208252595114131\\
6.41282565130261	-0.205703406127456\\
6.45290581162325	-0.204930454090532\\
6.49298597194389	-0.205945891298958\\
6.53306613226453	-0.208651415216606\\
6.57314629258517	-0.21281042874783\\
6.61322645290581	-0.218095057013598\\
6.65330661322645	-0.224139086269885\\
6.69338677354709	-0.230569416510907\\
6.73346693386774	-0.237022537334355\\
6.77354709418838	-0.243154379730677\\
6.81362725450902	-0.248647664749366\\
6.85370741482966	-0.253218379589396\\
6.8937875751503	-0.256622018359751\\
6.93386773547094	-0.258659951634356\\
6.97394789579158	-0.259186538829692\\
7.01402805611222	-0.258118268428338\\
7.05410821643287	-0.255446220946177\\
7.09418837675351	-0.251251519720785\\
7.13426853707415	-0.245721989802633\\
7.17434869739479	-0.239167219302928\\
7.21442885771543	-0.232025058208754\\
7.25450901803607	-0.224845474669092\\
7.29458917835671	-0.218235590226216\\
7.33466933867735	-0.212765895201318\\
7.374749498998	-0.208871203988466\\
7.41482965931864	-0.206794597723127\\
7.45490981963928	-0.206590589315994\\
7.49498997995992	-0.208163382956344\\
7.53507014028056	-0.211310786476337\\
7.5751503006012	-0.21576041702317\\
7.61523046092184	-0.221196719209605\\
7.65531062124249	-0.227280949901142\\
7.69539078156313	-0.233666357190732\\
7.73547094188377	-0.240010159858783\\
7.77555110220441	-0.245983414015595\\
7.81563126252505	-0.2512795242987\\
7.85571142284569	-0.255621972742808\\
7.89579158316633	-0.258771755450071\\
7.93587174348697	-0.260535009498432\\
7.97595190380762	-0.260771364548233\\
8.01603206412826	-0.259403643990525\\
8.0561122244489	-0.256429607065522\\
8.09619238476954	-0.251936283241059\\
8.13627254509018	-0.246116640672438\\
8.17635270541082	-0.239285911283571\\
8.21643286573146	-0.231889642773335\\
8.2565130260521	-0.224487923599465\\
8.29659318637275	-0.217697277032718\\
8.33667334669339	-0.212087848989273\\
8.37675350701403	-0.208068909252679\\
8.41683366733467	-0.205823585243908\\
8.45691382765531	-0.205358876050978\\
8.49699398797595	-0.206615764136708\\
8.53707414829659	-0.209477470565976\\
8.57715430861724	-0.2137248991642\\
8.61723446893788	-0.219048738973679\\
8.65731462925852	-0.225093251310917\\
8.69739478957916	-0.231490438055269\\
8.7374749498998	-0.237879674571782\\
8.77755511022044	-0.243919265971777\\
8.81763527054108	-0.249294587045782\\
8.85771543086172	-0.253724971504647\\
8.89779559118236	-0.256970272061983\\
8.93787575150301	-0.258837526510737\\
8.97795591182365	-0.259188131642734\\
9.01803607214429	-0.257946451341183\\
9.05811623246493	-0.255111541223885\\
9.09819639278557	-0.250772855885584\\
9.13827655310621	-0.245127971672499\\
9.17835671342685	-0.238497890281024\\
9.21843687374749	-0.231331969967263\\
9.25851703406814	-0.224188257965625\\
9.29859719438878	-0.217674027088907\\
9.33867735470942	-0.212349536763134\\
9.37875751503006	-0.208631557785893\\
9.4188376753507	-0.206743407027059\\
9.45891783567134	-0.206722933869088\\
9.49899799599198	-0.208462230096256\\
9.53907815631263	-0.211750972504017\\
9.57915831663327	-0.216311637591544\\
9.61923847695391	-0.22182571919796\\
9.65931863727455	-0.227953165454893\\
9.69939879759519	-0.234347195577328\\
9.73947895791583	-0.240666040201195\\
9.77955911823647	-0.246582651991721\\
9.81963927855711	-0.251793121265471\\
9.85971943887776	-0.256024358634806\\
9.8997995991984	-0.25904153183135\\
9.93987975951904	-0.260655742608637\\
9.97995991983968	-0.260732486753038\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-1.03843380132242\\
0.0400801603206413	-1.01607521356287\\
0.0601202404809619	-0.973764540354839\\
0.0801603206412826	-0.929424553852149\\
0.100200400801603	-0.885487255567022\\
0.120240480961924	-0.842999341486351\\
0.140280561122244	-0.802689205888433\\
0.160320641282565	-0.765031355228288\\
0.180360721442886	-0.730191499778897\\
0.200400801603206	-0.698278177069737\\
0.220440881763527	-0.670032343289572\\
0.240480961923848	-0.647228718551022\\
0.260521042084168	-0.632269193205704\\
0.280561122244489	-0.62739365706763\\
0.30060120240481	-0.634009982495707\\
0.32064128256513	-0.652333995700984\\
0.340681362725451	-0.681374688171371\\
0.360721442885772	-0.719228429329299\\
0.380761523046092	-0.763556745595493\\
0.400801603206413	-0.812055758518604\\
0.420841683366733	-0.862761220961985\\
0.440881763527054	-0.914150824556758\\
0.460921843687375	-0.965104631089227\\
0.480961923847695	-1.01480858436312\\
0.501002004008016	-1.0626585928118\\
0.521042084168337	-1.10818793756909\\
0.541082164328657	-1.15101970228962\\
0.561122244488978	-1.19083822626143\\
0.581162324649299	-1.22737289371497\\
0.601202404809619	-1.26038919440191\\
0.62124248496994	-1.28968379892507\\
0.64128256513026	-1.3150817595486\\
0.661322645290581	-1.33643484267126\\
0.681362725450902	-1.35362055296032\\
0.701402805611222	-1.36654174719535\\
0.721442885771543	-1.37512691707304\\
0.741482965931864	-1.37933121530541\\
0.761523046092184	-1.37913804091573\\
0.781563126252505	-1.37456054244134\\
0.801603206412826	-1.36564209084753\\
0.821643286573146	-1.35245524265789\\
0.841683366733467	-1.33510045046687\\
0.861723446893788	-1.313707686463\\
0.881763527054108	-1.28844256918062\\
0.901803607214429	-1.25951315708604\\
0.92184368737475	-1.22717163227712\\
0.94188376753507	-1.19171112345362\\
0.961923847695391	-1.15346595978417\\
0.981963927855711	-1.11281830746832\\
1.00200400801603	-1.07020458647614\\
1.02204408817635	-1.02612181946454\\
1.04208416833667	-0.981134871367958\\
1.06212424849699	-0.93588141553972\\
1.08216432865731	-0.89107238980579\\
1.10220440881764	-0.847494398412302\\
1.12224448897796	-0.80601584832466\\
1.14228456913828	-0.767577922677226\\
1.1623246492986	-0.73317171594033\\
1.18236472945892	-0.703808342233668\\
1.20240480961924	-0.680471273664848\\
1.22244488977956	-0.664049256221156\\
1.24248496993988	-0.655255533906325\\
1.2625250501002	-0.6545443225619\\
1.28256513026052	-0.662041690259194\\
1.30260521042084	-0.677510647083901\\
1.32264529058116	-0.700364910430884\\
1.34268537074148	-0.72973214973841\\
1.3627254509018	-0.764551202454017\\
1.38276553106212	-0.803677753196746\\
1.40280561122244	-0.845974648934908\\
1.42284569138277	-0.890373783648528\\
1.44288577154309	-0.935908715776275\\
1.46292585170341	-0.981724853956646\\
1.48296593186373	-1.02707600407682\\
1.50300601202405	-1.0713144691481\\
1.52304609218437	-1.1138792721707\\
1.54308617234469	-1.15428486892382\\
1.56312625250501	-1.19211131230597\\
1.58316633266533	-1.22699608652688\\
1.60320641282565	-1.25862750042535\\
1.62324649298597	-1.28673941855645\\
1.64328657314629	-1.31110709797203\\
1.66332665330661	-1.3315439263905\\
1.68336673346693	-1.34789889533408\\
1.70340681362725	-1.36005467853378\\
1.72344689378758	-1.36792621761729\\
1.7434869739479	-1.37145974352459\\
1.76352705410822	-1.37063218391579\\
1.78356713426854	-1.36545092511231\\
1.80360721442886	-1.35595391284274\\
1.82364729458918	-1.34221009009202\\
1.8436873747495	-1.32432018329227\\
1.86372745490982	-1.30241786043954\\
1.88376753507014	-1.27667129649536\\
1.90380761523046	-1.24728519245767\\
1.92384769539078	-1.21450330380619\\
1.9438877755511	-1.17861153976236\\
1.96392785571142	-1.13994169341796\\
1.98396793587174	-1.09887584827102\\
2.00400801603206	-1.05585146914662\\
2.02404809619238	-1.01136710931649\\
2.04408817635271	-0.965988527507525\\
2.06412825651303	-0.920354775377526\\
2.08416833667335	-0.875183445215749\\
2.10420841683367	-0.831273711980084\\
2.12424849699399	-0.789505028654026\\
2.14428857715431	-0.750828352240027\\
2.16432865731463	-0.716245670954899\\
2.18436873747495	-0.686772336011395\\
2.20440881763527	-0.663375594574341\\
2.22444889779559	-0.646884711783881\\
2.24448897795591	-0.63786888974769\\
2.26452905811623	-0.636498512411398\\
2.28456913827655	-0.642456931305399\\
2.30460921843687	-0.655024526959915\\
2.32464929859719	-0.673411656753897\\
2.34468937875751	-0.697172818100173\\
2.36472945891784	-0.726363735777569\\
2.38476953907816	-0.761242554395466\\
2.40480961923848	-0.801708734291633\\
2.4248496993988	-0.846940167808737\\
2.44488977955912	-0.895487512811992\\
2.46492985971944	-0.945665281719318\\
2.48496993987976	-0.995921889626877\\
2.50501002004008	-1.04502155202738\\
2.5250501002004	-1.09205844473307\\
2.54509018036072	-1.13639102865536\\
2.56513026052104	-1.17756341169941\\
2.58517034068136	-1.21524247794394\\
2.60521042084168	-1.249175690519\\
2.625250501002	-1.27916544243816\\
2.64529058116232	-1.30505443610376\\
2.66533066132265	-1.32671773022414\\
2.68537074148297	-1.34405857300714\\
2.70541082164329	-1.35700628434366\\
2.72545090180361	-1.36551520295628\\
2.74549098196393	-1.36956418643467\\
2.76553106212425	-1.36915646358725\\
2.78557114228457	-1.3643198753579\\
2.80561122244489	-1.35510771945902\\
2.82565130260521	-1.34160043937843\\
2.84569138276553	-1.32390808073792\\
2.86573146292585	-1.30217273425717\\
2.88577154308617	-1.27656974476697\\
2.90581162324649	-1.24730791161453\\
2.92585170340681	-1.2146324431365\\
2.94589178356713	-1.17883403863831\\
2.96593186372745	-1.14025862595269\\
2.98597194388778	-1.09930873029633\\
3.0060120240481	-1.05644200694192\\
3.02605210420842	-1.01217719308766\\
3.04609218436874	-0.967100839759605\\
3.06613226452906	-0.921872770152646\\
3.08617234468938	-0.87722887583113\\
3.1062124248497	-0.833979369719049\\
3.12625250501002	-0.793011938647867\\
3.14629258517034	-0.755288030933118\\
3.16633266533066	-0.721816024126479\\
3.18637274549098	-0.693614706447749\\
3.2064128256513	-0.671662478526988\\
3.22645290581162	-0.656826520202977\\
3.24649298597194	-0.649778893347758\\
3.26653306613226	-0.650912918475141\\
3.28657314629259	-0.660278552219244\\
3.30661322645291	-0.677556666664972\\
3.32665330661323	-0.702084667784681\\
3.34669338677355	-0.732930535156237\\
3.36673346693387	-0.768996195702121\\
3.38677354709419	-0.809123321112011\\
3.40681362725451	-0.852179046562632\\
3.42685370741483	-0.897111327879306\\
3.44689378757515	-0.942975559816649\\
3.46693386773547	-0.988940495787458\\
3.48697394789579	-1.03428234323493\\
3.50701402805611	-1.0783737616812\\
3.52705410821643	-1.12067179462103\\
3.54709418837675	-1.16070669693997\\
3.56713426853707	-1.1980723750425\\
3.58717434869739	-1.2324185323304\\
3.60721442885772	-1.26344435421432\\
3.62725450901804	-1.29089349259353\\
3.64729458917836	-1.3145501156545\\
3.66733466933868	-1.33423582307363\\
3.687374749499	-1.34980726652285\\
3.70741482965932	-1.36115435197289\\
3.72745490981964	-1.36819893136731\\
3.74749498997996	-1.37089391684929\\
3.76753507014028	-1.36922277185287\\
3.7875751503006	-1.36319935111755\\
3.80761523046092	-1.3528680770439\\
3.82765531062124	-1.33830445360092\\
3.84769539078156	-1.31961593184089\\
3.86773547094188	-1.29694315335124\\
3.8877755511022	-1.27046160972803\\
3.90781563126253	-1.24038376711976\\
3.92785571142285	-1.2069617138678\\
3.94789579158317	-1.17049039431126\\
3.96793587174349	-1.13131148895465\\
3.98797595190381	-1.08981798386837\\
4.00801603206413	-1.04645942976324\\
4.02805611222445	-1.00174780698904\\
4.04809619238477	-0.956263762185448\\
4.06813627254509	-0.910662731443943\\
4.08817635270541	-0.865680071253971\\
4.10821643286573	-0.822133739128442\\
4.12825651302605	-0.780922277915567\\
4.14829659318637	-0.743014903216296\\
4.16833667334669	-0.709429549685836\\
4.18837675350701	-0.681194153060624\\
4.20841683366733	-0.659286515913229\\
4.22845691382765	-0.644549557526263\\
4.24849699398798	-0.637584767733993\\
4.2685370741483	-0.638630504710149\\
4.28857715430862	-0.647451610986454\\
4.30861723446894	-0.663312989356486\\
4.32865731462926	-0.68514542207761\\
4.34869739478958	-0.711930140148581\\
4.3687374749499	-0.743077350713656\\
4.38877755511022	-0.778481158680694\\
4.40881763527054	-0.818167251230576\\
4.42885771543086	-0.861811423756926\\
4.44889779559118	-0.908519300358698\\
4.4689378757515	-0.956980451405977\\
4.48897795591182	-1.00579297961825\\
4.50901803607214	-1.05371902202607\\
4.52905811623246	-1.09978701591033\\
4.54909819639279	-1.14328133449801\\
4.56913827655311	-1.18368629703285\\
4.58917835671343	-1.22062750926319\\
4.60921843687375	-1.25382673968611\\
4.62925851703407	-1.28307190372223\\
4.64929859719439	-1.30819871545858\\
4.66933867735471	-1.3290800803432\\
4.68937875751503	-1.34562021669201\\
4.70941883767535	-1.35775151918692\\
4.72945891783567	-1.36543295323432\\
4.74949899799599	-1.36864928194398\\
4.76953907815631	-1.36741075657107\\
4.78957915831663	-1.36175313116659\\
4.80961923847695	-1.35173805324355\\
4.82965931863727	-1.33745404045651\\
4.8496993987976	-1.31901828705246\\
4.86973947895792	-1.29657926856869\\
4.88977955911824	-1.27031945522633\\
4.90981963927856	-1.24045696865977\\
4.92985971943888	-1.20724632485709\\
4.9498997995992	-1.17098197987706\\
4.96993987975952	-1.13200840804181\\
4.98997995991984	-1.09073143448419\\
5.01002004008016	-1.04762083852271\\
5.03006012024048	-1.00320905427575\\
5.0501002004008	-0.958097192491834\\
5.07014028056112	-0.912961508439958\\
5.09018036072144	-0.868557289118783\\
5.11022044088176	-0.825718242436942\\
5.13026052104208	-0.785348311899697\\
5.1503006012024	-0.748415610575886\\
5.17034068136273	-0.715935757094054\\
5.19038076152305	-0.688926230693803\\
5.21042084168337	-0.668348069082692\\
5.23046092184369	-0.655034533912402\\
5.25050100200401	-0.649606937959186\\
5.27054108216433	-0.65239322153316\\
5.29058116232465	-0.663369772972862\\
5.31062124248497	-0.68214555425906\\
5.33066132264529	-0.707998184552393\\
5.35070140280561	-0.739955539344681\\
5.37074148296593	-0.776901398058521\\
5.39078156312625	-0.817678322731381\\
5.41082164328657	-0.861167462588109\\
5.43086172344689	-0.906337679215567\\
5.45090180360721	-0.952267360861428\\
5.47094188376754	-0.998147441442268\\
5.49098196392786	-1.04327415782706\\
5.51102204408818	-1.08703769260851\\
5.5310621242485	-1.12891024697596\\
5.55110220440882	-1.16843519960149\\
5.57114228456914	-1.20521791143816\\
5.59118236472946	-1.23891820285249\\
5.61122244488978	-1.26924431761611\\
5.6312625250501	-1.29594813433307\\
5.65130260521042	-1.31882139887944\\
5.67134268537074	-1.3376927870287\\
5.69138276553106	-1.35242564539508\\
5.71142284569138	-1.36291629409065\\
5.7314629258517	-1.36909280422105\\
5.75150300601202	-1.37091418790951\\
5.77154308617235	-1.36836995887675\\
5.79158316633267	-1.36148003878998\\
5.81162324649299	-1.35029499960782\\
5.83166332665331	-1.33489664573107\\
5.85170340681363	-1.31539895250795\\
5.87174348697395	-1.29194938987034\\
5.89178356713427	-1.2647306715558\\
5.91182364729459	-1.23396298115051\\
5.93186372745491	-1.19990673469173\\
5.95190380761523	-1.1628659435959\\
5.97194388777555	-1.12319223680795\\
5.99198396793587	-1.0812895801982\\
6.01202404809619	-1.03761968268884\\
6.03206412825651	-0.992707984559908\\
6.05210420841683	-0.947149957741271\\
6.07214428857715	-0.901617175301217\\
6.09218436873747	-0.856862185363235\\
6.1122244488978	-0.813720613755903\\
6.13226452905812	-0.773108108458938\\
6.15230460921844	-0.736008794344468\\
6.17234468937876	-0.703451054791059\\
6.19238476953908	-0.676466174268581\\
6.2124248496994	-0.65602637607885\\
6.23246492985972	-0.642961562213584\\
6.25250501002004	-0.637858997816915\\
6.27254509018036	-0.640958711375811\\
6.29258517034068	-0.652060809610941\\
6.312625250501	-0.67047746508006\\
6.33266533066132	-0.695095349512218\\
6.35270541082164	-0.724625141868611\\
6.37274549098196	-0.757996661576128\\
6.39278557114228	-0.79463582844822\\
6.41282565130261	-0.834384334620103\\
6.43286573146293	-0.877115626224617\\
6.45290581162325	-0.922361429290786\\
6.47294589178357	-0.969221368167026\\
6.49298597194389	-1.01654439336503\\
6.51302605210421	-1.06318100055252\\
6.53306613226453	-1.10814886180448\\
6.55310621242485	-1.15068351593289\\
6.57314629258517	-1.19021756400924\\
6.59318637274549	-1.22633560590955\\
6.61322645290581	-1.25873127938624\\
6.63326653306613	-1.2871751250396\\
6.65330661322645	-1.31149330566106\\
6.67334669338677	-1.33155450726627\\
6.69338677354709	-1.34726227343988\\
6.71342685370742	-1.35855070601424\\
6.73346693386774	-1.36538216502487\\
6.75350701402806	-1.36774612380605\\
6.77354709418838	-1.36565868441584\\
6.7935871743487	-1.35916249129244\\
6.81362725450902	-1.34832695754223\\
6.83366733466934	-1.33324888075239\\
6.85370741482966	-1.31405366733184\\
6.87374749498998	-1.29089740701171\\
6.8937875751503	-1.26396975467534\\
6.91382765531062	-1.23349691803664\\
6.93386773547094	-1.19974363059052\\
6.95390781563126	-1.16301450467386\\
6.97394789579158	-1.12365887019352\\
6.9939879759519	-1.0820825689408\\
7.01402805611222	-1.03876019860093\\
7.03406813627254	-0.994237463605099\\
7.05410821643287	-0.949130039235191\\
7.07414829659319	-0.904129518791602\\
7.09418837675351	-0.860007883933056\\
7.11422845691383	-0.817617741385564\\
7.13426853707415	-0.77788470191098\\
7.15430861723447	-0.741788568424563\\
7.17434869739479	-0.710343647749147\\
7.19438877755511	-0.684562867261985\\
7.21442885771543	-0.665389646493671\\
7.23446893787575	-0.653620186818696\\
7.25450901803607	-0.649821479901404\\
7.27454909819639	-0.654253840432276\\
7.29458917835671	-0.666819847038152\\
7.31462925851703	-0.687058528919427\\
7.33466933867735	-0.714191505427719\\
7.35470941883768	-0.747211147296648\\
7.374749498998	-0.784987346528471\\
7.39478957915832	-0.826366679460393\\
7.41482965931864	-0.870246078064266\\
7.43486973947896	-0.91561595442571\\
7.45490981963928	-0.961577616572205\\
7.4749498997996	-1.00734375238105\\
7.49498997995992	-1.05223009152749\\
7.51503006012024	-1.09564382050297\\
7.53507014028056	-1.1370718477365\\
7.55511022044088	-1.17607030484502\\
7.5751503006012	-1.21225570967455\\
7.59519038076152	-1.24529776335986\\
7.61523046092184	-1.27491358153768\\
7.63527054108216	-1.30086312273724\\
7.65531062124249	-1.32294559559552\\
7.67535070140281	-1.34099666291621\\
7.69539078156313	-1.35488629861906\\
7.71543086172345	-1.36451718752097\\
7.73547094188377	-1.36982358639179\\
7.75551102204409	-1.37077058828287\\
7.77555110220441	-1.36735375174024\\
7.79559118236473	-1.35959907318813\\
7.81563126252505	-1.34756329546295\\
7.83567134268537	-1.3313345588686\\
7.85571142284569	-1.31103341377961\\
7.87575150300601	-1.28681422597322\\
7.89579158316633	-1.25886701746623\\
7.91583166332665	-1.22741979616063\\
7.93587174348697	-1.19274143551132\\
7.95591182364729	-1.15514516821609\\
7.97595190380762	-1.11499275077497\\
7.99599198396794	-1.07269933069305\\
8.01603206412826	-1.02873899262851\\
8.03607214428858	-0.9836508544916\\
8.0561122244489	-0.938045401752935\\
8.07615230460922	-0.892610451112209\\
8.09619238476954	-0.848115680729175\\
8.11623246492986	-0.805414017677462\\
8.13627254509018	-0.765437335014482\\
8.1563126252505	-0.729182974878932\\
8.17635270541082	-0.697686853826803\\
8.19639278557114	-0.671978867897612\\
8.21643286573146	-0.653017827140914\\
8.23647294589178	-0.641607029272709\\
8.2565130260521	-0.638297668310313\\
8.27655310621243	-0.643294340785005\\
8.29659318637275	-0.656383056655251\\
8.31663326653307	-0.676898135912931\\
8.33667334669339	-0.703754735413181\\
8.35671342685371	-0.735594113025136\\
8.37675350701403	-0.771080379729788\\
8.39679358717435	-0.809244324354302\\
8.41683366733467	-0.849616964748755\\
8.43687374749499	-0.89203268746622\\
8.45691382765531	-0.93626176787066\\
8.47695390781563	-0.981757252921655\\
8.49699398797595	-1.0276609253473\\
8.51703406813627	-1.07298231245276\\
8.53707414829659	-1.11678447788079\\
8.55711422845691	-1.15828617266885\\
8.57715430861724	-1.19688233303534\\
8.59719438877756	-1.23212076758701\\
8.61723446893788	-1.26366690139761\\
8.6372745490982	-1.29127239693982\\
8.65731462925852	-1.3147521721526\\
8.67735470941884	-1.33396922618047\\
8.69739478957916	-1.34882525433947\\
8.71743486973948	-1.35925512551968\\
8.7374749498998	-1.36522379318357\\
8.75751503006012	-1.3667246908776\\
8.77755511022044	-1.3637790186086\\
8.79759519038076	-1.35643556756566\\
8.81763527054108	-1.34477089987523\\
8.8376753507014	-1.3288898423938\\
8.85771543086172	-1.30892639856572\\
8.87775551102204	-1.28504531185471\\
8.89779559118236	-1.25744451638921\\
8.91783567134268	-1.22635839032348\\
8.93787575150301	-1.19206104583046\\
8.95791583166333	-1.15486859262418\\
8.97795591182365	-1.11514124179942\\
8.99799599198397	-1.07328993843567\\
9.01803607214429	-1.02979018186246\\
9.03807615230461	-0.98519440810518\\
9.05811623246493	-0.940132897417386\\
9.07815631262525	-0.895312402315508\\
9.09819639278557	-0.851520689543881\\
9.11823647294589	-0.809626369873429\\
9.13827655310621	-0.770571970590907\\
9.15831663326653	-0.73535413377023\\
9.17835671342685	-0.704989411290825\\
9.19839679358717	-0.680476905936385\\
9.21843687374749	-0.662739112106595\\
9.23847695390782	-0.652534370070521\\
9.25851703406814	-0.65037253744391\\
9.27855711422846	-0.656444177074037\\
9.29859719438878	-0.670578082990879\\
9.3186372745491	-0.69224562915431\\
9.33867735470942	-0.720616359008106\\
9.35871743486974	-0.754651640367823\\
9.37875751503006	-0.793211463200783\\
9.39879759519038	-0.835149212612811\\
9.4188376753507	-0.879379094786074\\
9.43887775551102	-0.924913539568019\\
9.45891783567134	-0.970876617404555\\
9.47895791583166	-1.01650232402139\\
9.49899799599198	-1.06112535993009\\
9.5190380761523	-1.10416942478361\\
9.53907815631263	-1.1451357149858\\
9.55911823647295	-1.18359277340388\\
9.57915831663327	-1.21916800271756\\
9.59919839679359	-1.25154077061881\\
9.61923847695391	-1.28043689690522\\
9.63927855711423	-1.30562428938071\\
9.65931863727455	-1.32690951844399\\
9.67935871743487	-1.34413515699403\\
9.69939879759519	-1.35717774926216\\
9.71943887775551	-1.3659463047568\\
9.73947895791583	-1.3703812408393\\
9.75951903807615	-1.37045372005796\\
9.77955911823647	-1.36616534731838\\
9.79959919839679	-1.3575482081751\\
9.81963927855711	-1.34466524391308\\
9.83967935871743	-1.32761097234112\\
9.85971943887776	-1.30651257577779\\
9.87975951903808	-1.28153138977446\\
9.8997995991984	-1.25286483765275\\
9.91983967935872	-1.22074886606921\\
9.93987975951904	-1.18546094408701\\
9.95991983967936	-1.14732368955083\\
9.97995991983968	-1.10670917671988\\
10	-1.06404394937783\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.00764093583919219\\
0.0400801603206413	-0.0164884285103452\\
0.0601202404809619	-0.0246323869303898\\
0.0801603206412826	-0.0320272994071777\\
0.100200400801603	-0.038697103042442\\
0.120240480961924	-0.0446798205762441\\
0.140280561122244	-0.0500204387609807\\
0.160320641282565	-0.0547680437903157\\
0.180360721442886	-0.0589730273280407\\
0.200400801603206	-0.0626849801622259\\
0.220440881763527	-0.0659549887704018\\
0.240480961923848	-0.0688443380516439\\
0.260521042084168	-0.0714330095956907\\
0.280561122244489	-0.0738213256340055\\
0.30060120240481	-0.0761240218377008\\
0.32064128256513	-0.0784594304140355\\
0.340681362725451	-0.0809372677784439\\
0.360721442885772	-0.0836483530927883\\
0.380761523046092	-0.0866586715487159\\
0.400801603206413	-0.0900084837880888\\
0.420841683366733	-0.0937153535534245\\
0.440881763527054	-0.0977790314130488\\
0.460921843687375	-0.102186379581928\\
0.480961923847695	-0.106915371392031\\
0.501002004008016	-0.111937957628918\\
0.521042084168337	-0.117221986060296\\
0.541082164328657	-0.122732459591103\\
0.561122244488978	-0.128432377568157\\
0.581162324649299	-0.134283329499199\\
0.601202404809619	-0.140245945460588\\
0.62124248496994	-0.146280262804135\\
0.64128256513026	-0.152346041578895\\
0.661322645290581	-0.158403045896847\\
0.681362725450902	-0.164411300785636\\
0.701402805611222	-0.170331330923539\\
0.721442885771543	-0.176124387192321\\
0.741482965931864	-0.18175266757802\\
0.761523046092184	-0.187179538457671\\
0.781563126252505	-0.192369758782473\\
0.801603206412826	-0.197289704432469\\
0.821643286573146	-0.20190758955142\\
0.841683366733467	-0.206193689889313\\
0.861723446893788	-0.21012058257317\\
0.881763527054108	-0.21366342399505\\
0.901803607214429	-0.21680028687765\\
0.92184368737475	-0.219512513044948\\
0.94188376753507	-0.22178493086015\\
0.961923847695391	-0.223605938610636\\
0.981963927855711	-0.224967757354492\\
1.00200400801603	-0.225866888607811\\
1.02204408817635	-0.226304573772898\\
1.04208416833667	-0.226287240535201\\
1.06212424849699	-0.225826977894699\\
1.08216432865731	-0.224942004869981\\
1.10220440881764	-0.223657143416741\\
1.12224448897796	-0.222004392893594\\
1.14228456913828	-0.220023431992867\\
1.1623246492986	-0.217761894570043\\
1.18236472945892	-0.21527540219161\\
1.20240480961924	-0.212627230041432\\
1.22244488977956	-0.209887418990517\\
1.24248496993988	-0.207131188547041\\
1.2625250501002	-0.204436593094675\\
1.28256513026052	-0.201881504796017\\
1.30260521042084	-0.199540189781584\\
1.32264529058116	-0.197479909335692\\
1.34268537074148	-0.195758040722708\\
1.3627254509018	-0.194420118625363\\
1.38276553106212	-0.19349897221683\\
1.40280561122244	-0.193014874082969\\
1.42284569138277	-0.192976435113226\\
1.44288577154309	-0.193381923977531\\
1.46292585170341	-0.194220737074553\\
1.48296593186373	-0.195474836472775\\
1.50300601202405	-0.197120060742089\\
1.52304609218437	-0.199127275035475\\
1.54308617234469	-0.201463361482423\\
1.56312625250501	-0.204092066576237\\
1.58316633266533	-0.206974726913668\\
1.60320641282565	-0.210070894077083\\
1.62324649298597	-0.213338876877693\\
1.64328657314629	-0.216736216185805\\
1.66332665330661	-0.220220104817656\\
1.68336673346693	-0.223747762636996\\
1.70340681362725	-0.227276775180964\\
1.72344689378758	-0.23076540268063\\
1.7434869739479	-0.234172865249509\\
1.76352705410822	-0.237459609193899\\
1.78356713426854	-0.240587558810326\\
1.80360721442886	-0.243520357632363\\
1.82364729458918	-0.246223602850417\\
1.8436873747495	-0.248665076527362\\
1.86372745490982	-0.25081497727104\\
1.88376753507014	-0.252646156152318\\
1.90380761523046	-0.254134360931265\\
1.92384769539078	-0.255258492983768\\
1.9438877755511	-0.256000881730103\\
1.96392785571142	-0.25634758177975\\
1.98396793587174	-0.256288698328135\\
2.00400801603206	-0.255818746400222\\
2.02404809619238	-0.254937049041924\\
2.04408817635271	-0.253648178042255\\
2.06412825651303	-0.251962437500667\\
2.08416833667335	-0.249896384474164\\
2.10420841683367	-0.247473370661205\\
2.12424849699399	-0.244724073237748\\
2.14428857715431	-0.241686961630516\\
2.16432865731463	-0.238408624410966\\
2.18436873747495	-0.234943852435027\\
2.20440881763527	-0.2313552445579\\
2.22444889779559	-0.227711828127255\\
2.24448897795591	-0.224086495189414\\
2.26452905811623	-0.220552712218018\\
2.28456913827655	-0.217180561372396\\
2.30460921843687	-0.214032481052388\\
2.32464929859719	-0.211160831159048\\
2.34468937875751	-0.208609458447653\\
2.36472945891784	-0.206418486948186\\
2.38476953907816	-0.204628358015264\\
2.40480961923848	-0.203279138566442\\
2.4248496993988	-0.202404906585063\\
2.44488977955912	-0.202026997124679\\
2.46492985971944	-0.202150159635642\\
2.48496993987976	-0.202762832862395\\
2.50501002004008	-0.203840162847859\\
2.5250501002004	-0.205347798158755\\
2.54509018036072	-0.207245211144346\\
2.56513026052104	-0.209488142192959\\
2.58517034068136	-0.2120302426909\\
2.60521042084168	-0.214824139541453\\
2.625250501002	-0.217822129808575\\
2.64529058116232	-0.220976654843875\\
2.66533066132265	-0.224240648086729\\
2.68537074148297	-0.227567811668628\\
2.70541082164329	-0.23091285246664\\
2.72545090180361	-0.234231693908358\\
2.74549098196393	-0.237481671870401\\
2.76553106212425	-0.240621718977058\\
2.78557114228457	-0.24361254021749\\
2.80561122244489	-0.246416783437771\\
2.82565130260521	-0.24899921010474\\
2.84569138276553	-0.251326873043957\\
2.86573146292585	-0.253369307093282\\
2.88577154308617	-0.255098738522066\\
2.90581162324649	-0.256490324474315\\
2.92585170340681	-0.257522440582082\\
2.94589178356713	-0.258177040689807\\
2.96593186372745	-0.258440085003241\\
2.98597194388778	-0.258301889011944\\
3.0060120240481	-0.257757285399776\\
3.02605210420842	-0.256805921332869\\
3.04609218436874	-0.25545282085935\\
3.06613226452906	-0.253708949173538\\
3.08617234468938	-0.251591716266316\\
3.1062124248497	-0.249125427659258\\
3.12625250501002	-0.246341775819578\\
3.14629258517034	-0.243280341905465\\
3.16633266533066	-0.239988865018684\\
3.18637274549098	-0.236523193018308\\
3.2064128256513	-0.232946832459823\\
3.22645290581162	-0.229329917855826\\
3.24649298597194	-0.225747451341177\\
3.26653306613226	-0.222276774824573\\
3.28657314629259	-0.218994396904128\\
3.30661322645291	-0.215972487281179\\
3.32665330661323	-0.213275505342194\\
3.34669338677355	-0.210957461825972\\
3.36673346693387	-0.209060180946394\\
3.38677354709419	-0.207612680055473\\
3.40681362725451	-0.206631527512978\\
3.42685370741483	-0.206121881248403\\
3.44689378757515	-0.206078883217582\\
3.46693386773547	-0.206489150580784\\
3.48697394789579	-0.207332201355862\\
3.50701402805611	-0.208581736498315\\
3.52705410821643	-0.210206755947666\\
3.54709418837675	-0.212172515730749\\
3.56713426853707	-0.214441345432732\\
3.58717434869739	-0.216973348147412\\
3.60721442885772	-0.219727003568688\\
3.62725450901804	-0.22265969198195\\
3.64729458917836	-0.225728153846305\\
3.66733466933868	-0.228888896942317\\
3.687374749499	-0.232098560822138\\
3.70741482965932	-0.235314246529226\\
3.72745490981964	-0.238493818187174\\
3.74749498997996	-0.241596182020906\\
3.76753507014028	-0.244581547606063\\
3.7875751503006	-0.247411675595853\\
3.80761523046092	-0.250050115810281\\
3.82765531062124	-0.252462439365079\\
3.84769539078156	-0.25461646845003\\
3.86773547094188	-0.256482507423829\\
3.8877755511022	-0.258033579062375\\
3.90781563126253	-0.259245670080176\\
3.92785571142285	-0.260097990406826\\
3.94789579158317	-0.260573251123807\\
3.96793587174349	-0.260657966386173\\
3.98797595190381	-0.260342784962237\\
4.00801603206413	-0.259622857034657\\
4.02805611222445	-0.258498241306741\\
4.04809619238477	-0.256974355742396\\
4.06813627254509	-0.255062471666555\\
4.08817635270541	-0.25278024434392\\
4.10821643286573	-0.250152262044618\\
4.12825651302605	-0.247210578300432\\
4.14829659318637	-0.243995167380007\\
4.16833667334669	-0.240554212450976\\
4.18837675350701	-0.236944107266585\\
4.20841683366733	-0.233229026781131\\
4.22845691382765	-0.229479808796937\\
4.24849699398798	-0.225771666847394\\
4.2685370741483	-0.222180670480067\\
4.28857715430862	-0.218779682223419\\
4.30861723446894	-0.215634103319442\\
4.32865731462926	-0.212798046005231\\
4.34869739478958	-0.21031301361717\\
4.3687374749499	-0.208210654171046\\
4.38877755511022	-0.206517956816628\\
4.40881763527054	-0.205260802902115\\
4.42885771543086	-0.204462919178139\\
4.44889779559118	-0.204141134332527\\
4.4689378757515	-0.20430055289039\\
4.48897795591182	-0.204932500507712\\
4.50901803607214	-0.206015541378657\\
4.52905811623246	-0.207518213066869\\
4.54909819639279	-0.209402046888583\\
4.56913827655311	-0.211624095363426\\
4.58917835671343	-0.214138775048691\\
4.60921843687375	-0.216899122486426\\
4.62925851703407	-0.219857634107541\\
4.64929859719439	-0.222966839382739\\
4.66933867735471	-0.226179712412873\\
4.68937875751503	-0.229449988581462\\
4.70941883767535	-0.232732425903256\\
4.72945891783567	-0.235983033674459\\
4.74949899799599	-0.239159280895943\\
4.76953907815631	-0.242220291174556\\
4.78957915831663	-0.245127027820606\\
4.80961923847695	-0.247842471873586\\
4.82965931863727	-0.250331796477431\\
4.8496993987976	-0.252562542802221\\
4.86973947895792	-0.254504804141171\\
4.88977955911824	-0.256131424527151\\
4.90981963927856	-0.25741821857714\\
4.92985971943888	-0.258344224639545\\
4.9498997995992	-0.258892010742565\\
4.96993987975952	-0.25904806074398\\
4.98997995991984	-0.258803242749411\\
5.01002004008016	-0.258153214116039\\
5.03006012024048	-0.257098641683795\\
5.0501002004008	-0.255645549089648\\
5.07014028056112	-0.25380592995458\\
5.09018036072144	-0.251598355918185\\
5.11022044088176	-0.24904849800474\\
5.13026052104208	-0.246189545571076\\
5.1503006012024	-0.243062589419935\\
5.17034068136273	-0.239716913043345\\
5.19038076152305	-0.236209903360457\\
5.21042084168337	-0.232606453923502\\
5.23046092184369	-0.228977777459049\\
5.25050100200401	-0.225399494229741\\
5.27054108216433	-0.22194896532557\\
5.29058116232465	-0.218702028046389\\
5.31062124248497	-0.215729483913924\\
5.33066132264529	-0.213093823646525\\
5.35070140280561	-0.21084667254134\\
5.37074148296593	-0.20902727822699\\
5.39078156312625	-0.207662102624274\\
5.41082164328657	-0.206765338026944\\
5.43086172344689	-0.206340036049312\\
5.45090180360721	-0.206379533890461\\
5.47094188376754	-0.206868938335792\\
5.49098196392786	-0.207786524199734\\
5.51102204408818	-0.209104982445292\\
5.5310621242485	-0.210792502892023\\
5.55110220440882	-0.212813701798251\\
5.57114228456914	-0.215130414473549\\
5.59118236472946	-0.217702374795257\\
5.61122244488978	-0.220487801671636\\
5.6312625250501	-0.223443909535872\\
5.65130260521042	-0.226527356964439\\
5.67134268537074	-0.2296946449042\\
5.69138276553106	-0.232902473860297\\
5.71142284569138	-0.23610806771891\\
5.7314629258517	-0.23926947057992\\
5.75150300601202	-0.24234582199987\\
5.77154308617235	-0.245297615321889\\
5.79158316633267	-0.248086943262759\\
5.81162324649299	-0.250677734594384\\
5.83166332665331	-0.253035985578439\\
5.85170340681363	-0.255129989769755\\
5.87174348697395	-0.256930569886841\\
5.89178356713427	-0.258411315637359\\
5.91182364729459	-0.259548831700381\\
5.93186372745491	-0.260323000424931\\
5.95190380761523	-0.260717264260978\\
5.97194388777555	-0.260718933338123\\
5.99198396793587	-0.260319523888716\\
6.01202404809619	-0.25951513314813\\
6.03206412825651	-0.258306855615409\\
6.05210420841683	-0.256701243582461\\
6.07214428857715	-0.254710810811937\\
6.09218436873747	-0.252354570982207\\
6.1122244488978	-0.249658590474053\\
6.13226452905812	-0.246656516493059\\
6.15230460921844	-0.24339001503283\\
6.17234468937876	-0.23990901925503\\
6.19238476953908	-0.236271652985355\\
6.2124248496994	-0.232543671179481\\
6.23246492985972	-0.228797259169332\\
6.25250501002004	-0.22510896828657\\
6.27254509018036	-0.221556432346357\\
6.29258517034068	-0.218214066067874\\
6.312625250501	-0.215148742465217\\
6.33266533066132	-0.212415996379004\\
6.35270541082164	-0.21005746226547\\
6.37274549098196	-0.208101323448544\\
6.39278557114228	-0.206566360457948\\
6.41282565130261	-0.20546711740081\\
6.43286573146293	-0.204816485409155\\
6.45290581162325	-0.204624137813775\\
6.47294589178357	-0.204892592969953\\
6.49298597194389	-0.205613992497641\\
6.51302605210421	-0.206769311698963\\
6.53306613226453	-0.208329727056034\\
6.55310621242485	-0.210258972310862\\
6.57314629258517	-0.212515703878716\\
6.59318637274549	-0.215055419017774\\
6.61322645290581	-0.217831853801557\\
6.63326653306613	-0.220797955466115\\
6.65330661322645	-0.223906556296673\\
6.67334669338677	-0.227110854888249\\
6.69338677354709	-0.230364778714054\\
6.71342685370742	-0.233623275222641\\
6.73346693386774	-0.236842560096261\\
6.75350701402806	-0.239980339469373\\
6.77354709418838	-0.242996015722125\\
6.7935871743487	-0.245850882286219\\
6.81362725450902	-0.2485083107206\\
6.83366733466934	-0.250933932723892\\
6.85370741482966	-0.253095820590971\\
6.87374749498998	-0.254964671430915\\
6.8937875751503	-0.256514001920992\\
6.91382765531062	-0.257720360416365\\
6.93386773547094	-0.258563564318585\\
6.95390781563126	-0.259026976321281\\
6.97394789579158	-0.259097841010674\\
6.9939879759519	-0.25876771308086\\
7.01402805611222	-0.258032973873269\\
7.03406813627254	-0.256895272282263\\
7.05410821643287	-0.255361792591687\\
7.07414829659319	-0.253445680203943\\
7.09418837675351	-0.251166700597497\\
7.11422845691383	-0.248551846988359\\
7.13426853707415	-0.245635815189613\\
7.15430861723447	-0.242461296027516\\
7.17434869739479	-0.239079123389163\\
7.19438877755511	-0.235548170726623\\
7.21442885771543	-0.23193467493917\\
7.23446893787575	-0.228310869023113\\
7.25450901803607	-0.224752899516614\\
7.27454909819639	-0.221338028549623\\
7.29458917835671	-0.218141295885569\\
7.31462925851703	-0.215232022160536\\
7.33466933867735	-0.212670650104409\\
7.35470941883768	-0.21050638553711\\
7.374749498998	-0.208775911157839\\
7.39478957915832	-0.207503181297997\\
7.41482965931864	-0.206700082085704\\
7.43486973947896	-0.206367637488059\\
7.45490981963928	-0.206497457967482\\
7.4749498997996	-0.207073212168274\\
7.49498997995992	-0.208071996216935\\
7.51503006012024	-0.209465547812919\\
7.53507014028056	-0.211221296374877\\
7.55511022044088	-0.213303262127419\\
7.5751503006012	-0.215672824848439\\
7.59519038076152	-0.218289383809996\\
7.61523046092184	-0.22111092832001\\
7.63527054108216	-0.224094535290924\\
7.65531062124249	-0.227196807355476\\
7.67535070140281	-0.23037426254884\\
7.69539078156313	-0.233583684545705\\
7.71543086172345	-0.236782440845471\\
7.73547094188377	-0.239928775073215\\
7.75551102204409	-0.2429820786401\\
7.77555110220441	-0.245903146332185\\
7.79559118236473	-0.248654419921664\\
7.81563126252505	-0.251200223598907\\
7.83567134268537	-0.253506994868026\\
7.85571142284569	-0.255543514533309\\
7.87575150300601	-0.257281139509989\\
7.89579158316633	-0.258694042405145\\
7.91583166332665	-0.259759462139076\\
7.93587174348697	-0.260457970271895\\
7.95591182364729	-0.260773758135746\\
7.97595190380762	-0.260694950279516\\
7.99599198396794	-0.260213949965816\\
8.01603206412826	-0.259327822303395\\
8.03607214428858	-0.258038719672104\\
8.0561122244489	-0.256354351815807\\
8.07615230460922	-0.254288498455524\\
8.09619238476954	-0.251861554262866\\
8.11623246492986	-0.249101082935684\\
8.13627254509018	-0.246042337191784\\
8.1563126252505	-0.242728673500825\\
8.17635270541082	-0.239211754949925\\
8.19639278557114	-0.235551397862328\\
8.21643286573146	-0.231814891227081\\
8.23647294589178	-0.228075627884622\\
8.2565130260521	-0.224410944412315\\
8.27655310621243	-0.22089906571941\\
8.29659318637275	-0.217615025846329\\
8.31663326653307	-0.214626147248958\\
8.33667334669339	-0.21198827210064\\
8.35671342685371	-0.209743189637752\\
8.37675350701403	-0.207917853066629\\
8.39679358717435	-0.206526639986629\\
8.41683366733467	-0.205576195052182\\
8.43687374749499	-0.205069948997608\\
8.45691382765531	-0.205009514948674\\
8.47695390781563	-0.205392734288775\\
8.49699398797595	-0.206210540550178\\
8.51703406813627	-0.20744498194574\\
8.53707414829659	-0.209069231346611\\
8.55711422845691	-0.211049039486677\\
8.57715430861724	-0.213344707743871\\
8.59719438877756	-0.215912937426698\\
8.61723446893788	-0.218708299701296\\
8.6372745490982	-0.221684313654394\\
8.65731462925852	-0.224794214550663\\
8.67735470941884	-0.227991506219019\\
8.69739478957916	-0.231230373050575\\
8.71743486973948	-0.234466004139643\\
8.7374749498998	-0.23765486348699\\
8.75751503006012	-0.24075492727618\\
8.77755511022044	-0.243725900916493\\
8.79759519038076	-0.246529423394645\\
8.81763527054108	-0.249129263430998\\
8.8376753507014	-0.251491510368441\\
8.85771543086172	-0.253584762470315\\
8.87775551102204	-0.255380316336558\\
8.89779559118236	-0.256852363025513\\
8.91783567134268	-0.257978197927335\\
8.93787575150301	-0.258738451810491\\
8.95791583166333	-0.25911735231113\\
8.97795591182365	-0.25910303129515\\
8.99799599198397	-0.258687902303737\\
9.01803607214429	-0.257869143219131\\
9.03807615230461	-0.256649264840117\\
9.05811623246493	-0.255036573605961\\
9.07815631262525	-0.253045483498566\\
9.09819639278557	-0.250697021951664\\
9.11823647294589	-0.248019497473889\\
9.13827655310621	-0.245049037392901\\
9.15831663326653	-0.241829909587748\\
9.17835671342685	-0.238414540247907\\
9.19839679358717	-0.234863244384225\\
9.21843687374749	-0.231243500527441\\
9.23847695390782	-0.227628464089846\\
9.25851703406814	-0.224094695498262\\
9.27855711422846	-0.22071922281739\\
9.29859719438878	-0.217576147307813\\
9.3186372745491	-0.214733184742176\\
9.33867735470942	-0.212248641937684\\
9.35871743486974	-0.210169263107572\\
9.37875751503006	-0.20852916797906\\
9.39879759519038	-0.207349838742649\\
9.4188376753507	-0.206640910312051\\
9.43887775551102	-0.206401441068999\\
9.45891783567134	-0.20662137554551\\
9.47895791583166	-0.207282999462909\\
9.49899799599198	-0.208362278426034\\
9.5190380761523	-0.20983003811725\\
9.53907815631263	-0.211652982698199\\
9.55911823647295	-0.213794566390695\\
9.57915831663327	-0.216215739288043\\
9.59919839679359	-0.218875588512062\\
9.61923847695391	-0.221731893477076\\
9.63927855711423	-0.224741611049318\\
9.65931863727455	-0.22786130357387\\
9.67935871743487	-0.231047520345714\\
9.69939879759519	-0.234257141168626\\
9.71943887775551	-0.23744768913165\\
9.73947895791583	-0.240577618572425\\
9.75951903807615	-0.243606583326496\\
9.77955911823647	-0.246495689728102\\
9.79959919839679	-0.249207738391534\\
9.81963927855711	-0.251707458533209\\
9.83967935871743	-0.253961738468447\\
9.85971943887776	-0.255939855921638\\
9.87975951903808	-0.257613711940623\\
9.8997995991984	-0.258958072389604\\
9.91983967935872	-0.259950821397697\\
9.93987975951904	-0.260573231505721\\
9.95991983967936	-0.260810255711564\\
9.97995991983968	-0.260650846993403\\
10	-0.260088311079531\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-1.03844306417002\\
0.0400801603206413	-1.01608614298716\\
0.0601202404809619	-0.973778318831268\\
0.0801603206412826	-0.929441508234311\\
0.100200400801603	-0.885507026439929\\
0.120240480961924	-0.843021889512452\\
0.140280561122244	-0.802715589210348\\
0.160320641282565	-0.765062254727028\\
0.180360721442886	-0.730232216732181\\
0.200400801603206	-0.698340105788861\\
0.220440881763527	-0.670120318648373\\
0.240480961923848	-0.64733112301185\\
0.260521042084168	-0.632371114294085\\
0.280561122244489	-0.627488150451198\\
0.30060120240481	-0.634096933747817\\
0.32064128256513	-0.652415490520734\\
0.340681362725451	-0.681452461002194\\
0.360721442885772	-0.719303381060135\\
0.380761523046092	-0.763629251414551\\
0.400801603206413	-0.81212600748357\\
0.420841683366733	-0.862829375829755\\
0.440881763527054	-0.914217041860287\\
0.460921843687375	-0.965169033929467\\
0.480961923847695	-1.01487124647022\\
0.501002004008016	-1.06271954270599\\
0.521042084168337	-1.10824716411512\\
0.541082164328657	-1.15107714772038\\
0.561122244488978	-1.19089377822676\\
0.581162324649299	-1.22742641377252\\
0.601202404809619	-1.26044062979554\\
0.62124248496994	-1.28973341015261\\
0.64128256513026	-1.31513045774928\\
0.661322645290581	-1.33648457038118\\
0.681362725450902	-1.35367456195054\\
0.701402805611222	-1.36660454272572\\
0.721442885771543	-1.37520360370283\\
0.741482965931864	-1.37942610660497\\
0.761523046092184	-1.37925278321697\\
0.781563126252505	-1.37469255376519\\
0.801603206412826	-1.3657844326205\\
0.821643286573146	-1.35259866712929\\
0.841683366733467	-1.3352371297654\\
0.861723446893788	-1.31383437043825\\
0.881763527054108	-1.28856027182924\\
0.901803607214429	-1.25962348323971\\
0.92184368737475	-1.22727462668192\\
0.94188376753507	-1.19180809851716\\
0.961923847695391	-1.15356236603079\\
0.981963927855711	-1.11292224524729\\
1.00200400801603	-1.07032421960969\\
1.02204408817635	-1.02626160348388\\
1.04208416833667	-0.981294300432424\\
1.06212424849699	-0.936056364437486\\
1.08216432865731	-0.891255358343639\\
1.10220440881764	-0.847682320009041\\
1.12224448897796	-0.806208162217538\\
1.14228456913828	-0.767772205378943\\
1.1623246492986	-0.733365758752554\\
1.18236472945892	-0.704000983317389\\
1.20240480961924	-0.680661844448806\\
1.22244488977956	-0.664237253535902\\
1.24248496993988	-0.655440555424938\\
1.2625250501002	-0.654726059159151\\
1.28256513026052	-0.662219912467264\\
1.30260521042084	-0.677685188346191\\
1.32264529058116	-0.700535656462293\\
1.34268537074148	-0.729899036602995\\
1.3627254509018	-0.76471422054894\\
1.38276553106212	-0.803836952472064\\
1.40280561122244	-0.84613014173344\\
1.42284569138277	-0.890525743719729\\
1.44288577154309	-0.936057373944145\\
1.46292585170341	-0.981870491284393\\
1.48296593186373	-1.02721894346629\\
1.50300601202405	-1.07145506610038\\
1.52304609218437	-1.11401790527203\\
1.54308617234469	-1.15442193057363\\
1.56312625250501	-1.19224720010842\\
1.58316633266533	-1.22713119566069\\
1.60320641282565	-1.25876221714431\\
1.62324649298597	-1.28687411483904\\
1.64328657314629	-1.31124212724747\\
1.66332665330661	-1.33167962016088\\
1.68336673346693	-1.34803556051301\\
1.70340681362725	-1.36019259528079\\
1.72344689378758	-1.36806563746051\\
1.7434869739479	-1.37160088754189\\
1.76352705410822	-1.37077524077278\\
1.78356713426854	-1.3655960487284\\
1.80360721442886	-1.35610121943819\\
1.82364729458918	-1.34235965432762\\
1.8436873747495	-1.32447203316263\\
1.86372745490982	-1.30257197046731\\
1.88376753507014	-1.27682757863365\\
1.90380761523046	-1.24744348389516\\
1.92384769539078	-1.21466335054876\\
1.9438877755511	-1.17877297438784\\
1.96392785571142	-1.14010400469088\\
1.98396793587174	-1.09903833922185\\
2.00400801603206	-1.05601319854141\\
2.02404809619238	-1.01152680879666\\
2.04408817635271	-0.966144482368562\\
2.06412825651303	-0.920504649632702\\
2.08416833667335	-0.87532401835792\\
2.10420841683367	-0.831400468722969\\
2.12424849699399	-0.789611486140109\\
2.14428857715431	-0.750904883606248\\
2.16432865731463	-0.716277396623657\\
2.18436873747495	-0.686735915244373\\
2.20440881763527	-0.663235419275052\\
2.22444889779559	-0.646583826510063\\
2.24448897795591	-0.637313318997764\\
2.26452905811623	-0.635560565984099\\
2.28456913827655	-0.641006242442295\\
2.30460921843687	-0.652971531535008\\
2.32464929859719	-0.670774158250763\\
2.34468937875751	-0.694147008738502\\
2.36472945891784	-0.723317488072266\\
2.38476953907816	-0.758587043988332\\
2.40480961923848	-0.799730826733154\\
2.4248496993988	-0.845720612068043\\
2.44488977955912	-0.894937207275952\\
2.46492985971944	-0.945616288596341\\
2.48496993987976	-0.996203709514131\\
2.50501002004008	-1.04549818081579\\
2.5250501002004	-1.09263529613043\\
2.54509018036072	-1.13700799462806\\
2.56513026052104	-1.17818484638898\\
2.58517034068136	-1.21584863544215\\
2.60521042084168	-1.24975662400784\\
2.625250501002	-1.27971703509974\\
2.64529058116232	-1.30557595856577\\
2.66533066132265	-1.32721040942433\\
2.68537074148297	-1.34452481230112\\
2.70541082164329	-1.35744929581912\\
2.72545090180361	-1.36593887901402\\
2.74549098196393	-1.36997304973594\\
2.76553106212425	-1.36955550113471\\
2.78557114228457	-1.3647140131873\\
2.80561122244489	-1.35550070878584\\
2.82565130260521	-1.34199313619571\\
2.84569138276553	-1.32429658992854\\
2.86573146292585	-1.3025475038905\\
2.88577154308617	-1.27691706488266\\
2.90581162324649	-1.24761474467066\\
2.92585170340681	-1.21489261904585\\
2.94589178356713	-1.17905017642598\\
2.96593186372745	-1.14043833404667\\
2.98597194388778	-1.09946181621551\\
3.0060120240481	-1.05658020920646\\
3.02605210420842	-1.01231152705407\\
3.04609218436874	-0.967237679138902\\
3.06613226452906	-0.922013302492124\\
3.08617234468938	-0.87737115229751\\
3.1062124248497	-0.834119493719195\\
3.12625250501002	-0.793149131400715\\
3.14629258517034	-0.755421523765257\\
3.16633266533066	-0.721944190585561\\
3.18637274549098	-0.693736756567564\\
3.2064128256513	-0.671778493125967\\
3.22645290581162	-0.656937157168358\\
3.24649298597194	-0.649885278988616\\
3.26653306613226	-0.651016553109761\\
3.28657314629259	-0.660381135701161\\
3.30661322645291	-0.677659861200788\\
3.32665330661323	-0.702189861555144\\
3.34669338677355	-0.733038675208373\\
3.36673346693387	-0.769107732001597\\
3.38677354709419	-0.809238259650777\\
3.40681362725451	-0.852297073146407\\
3.42685370741483	-0.897231952715536\\
3.44689378757515	-0.943098244220453\\
3.46693386773547	-0.989064742330124\\
3.48697394789579	-1.03440774766943\\
3.50701402805611	-1.07850003406965\\
3.52705410821643	-1.12079875962361\\
3.54709418837675	-1.16083428212423\\
3.56713426853707	-1.19820059369543\\
3.58717434869739	-1.23254746492871\\
3.60721442885772	-1.26357413086814\\
3.62725450901804	-1.29102427758763\\
3.64729458917836	-1.31468209441456\\
3.66733466933868	-1.33436919147649\\
3.687374749499	-1.34994222226007\\
3.70741482965932	-1.3612910875977\\
3.72745490981964	-1.36833762863441\\
3.74749498997996	-1.37103474197664\\
3.76753507014028	-1.36936587136407\\
3.7875751503006	-1.3633448479452\\
3.80761523046092	-1.35301606659477\\
3.82765531062124	-1.33845499947206\\
3.84769539078156	-1.3197690608741\\
3.86773547094188	-1.29709884965481\\
3.8877755511022	-1.27061980724994\\
3.90781563126253	-1.24054434021033\\
3.92785571142285	-1.20712446514405\\
3.94789579158317	-1.17065503889317\\
3.96793587174349	-1.13147763381346\\
3.98797595190381	-1.08998510057238\\
4.00801603206413	-1.04662681825238\\
4.02805611222445	-1.00191454708015\\
4.04809619238477	-0.956428648193426\\
4.06813627254509	-0.910824183367827\\
4.08817635270541	-0.865836012969966\\
4.10821643286573	-0.822281428745702\\
4.12825651302605	-0.781058064216088\\
4.14829659318637	-0.743133853654651\\
4.16833667334669	-0.709524823504302\\
4.18837675350701	-0.681255900678536\\
4.20841683366733	-0.659300532705059\\
4.22845691382765	-0.644497309978756\\
4.24849699398798	-0.637442673767079\\
4.2685370741483	-0.638365730081679\\
4.28857715430862	-0.647032308680966\\
4.30861723446894	-0.662737005991755\\
4.32865731462926	-0.684443747236571\\
4.34869739478958	-0.71114797144451\\
4.3687374749499	-0.742275616861685\\
4.38877755511022	-0.777745368801066\\
4.40881763527054	-0.817587750996731\\
4.42885771543086	-0.861445658495593\\
4.44889779559118	-0.908372862121283\\
4.4689378757515	-0.957018236712385\\
4.48897795591182	-1.00596336161621\\
4.50901803607214	-1.05397291044915\\
4.52905811623246	-1.10008637204504\\
4.54909819639279	-1.14360013010734\\
4.56913827655311	-1.18400821977349\\
4.58917835671343	-1.22094308815014\\
4.60921843687375	-1.25413095789859\\
4.62925851703407	-1.28336250703706\\
4.64929859719439	-1.30847511354068\\
4.66933867735471	-1.32934268416053\\
4.68937875751503	-1.34587008654181\\
4.70941883767535	-1.35799023930644\\
4.72945891783567	-1.36566267475482\\
4.74949899799599	-1.36887287635324\\
4.76953907815631	-1.36763199013333\\
4.78957915831663	-1.36197670246797\\
4.80961923847695	-1.35196924615389\\
4.82965931863727	-1.3376977039747\\
4.8496993987976	-1.31927701356996\\
4.86973947895792	-1.29685115798462\\
4.88977955911824	-1.27059664412169\\
4.90981963927856	-1.24072665205827\\
4.92985971943888	-1.20749533046673\\
4.9498997995992	-1.17120288235099\\
4.96993987975952	-1.13220156344869\\
4.98997995991984	-1.09090128137809\\
5.01002004008016	-1.04777364482619\\
5.03006012024048	-1.00335376630675\\
5.0501002004008	-0.958243248126399\\
5.07014028056112	-0.913114931240325\\
5.09018036072144	-0.868718667533844\\
5.11022044088176	-0.825885710522766\\
5.13026052104208	-0.785518362375737\\
5.1503006012024	-0.748586343502446\\
5.17034068136273	-0.716105730725441\\
5.19038076152305	-0.689093600636819\\
5.21042084168337	-0.668511857974362\\
5.23046092184369	-0.6551945220688\\
5.25050100200401	-0.64976329868838\\
5.27054108216433	-0.652546368078403\\
5.29058116232465	-0.663520261202578\\
5.31062124248497	-0.682293969019658\\
5.33066132264529	-0.708145030100702\\
5.35070140280561	-0.740101167780269\\
5.37074148296593	-0.777045991235105\\
5.39078156312625	-0.817821920686137\\
5.41082164328657	-0.861310017744806\\
5.43086172344689	-0.906479114464621\\
5.45090180360721	-0.952407616664501\\
5.47094188376754	-0.998286506047328\\
5.49098196392786	-1.04341208129527\\
5.51102204408818	-1.08717458847264\\
5.5310621242485	-1.12904628596537\\
5.55110220440882	-1.16857059922164\\
5.57114228456914	-1.2053529241164\\
5.59118236472946	-1.23905310435067\\
5.61122244488978	-1.26937939660843\\
5.6312625250501	-1.29608368356122\\
5.65130260521042	-1.31895770788692\\
5.67134268537074	-1.33783013633466\\
5.69138276553106	-1.3525643018935\\
5.71142284569138	-1.36305650739875\\
5.7314629258517	-1.36923480372129\\
5.75150300601202	-1.37105818023769\\
5.77154308617235	-1.36851612562605\\
5.79158316633267	-1.36162853421899\\
5.81162324649299	-1.35044594814844\\
5.83166332665331	-1.33505013908672\\
5.85170340681363	-1.31555504612779\\
5.87174348697395	-1.29210809854522\\
5.89178356713427	-1.26489196386572\\
5.91182364729459	-1.23412677240957\\
5.93186372745491	-1.20007287796305\\
5.95190380761523	-1.16303421825153\\
5.97194388777555	-1.12336233396904\\
5.99198396793587	-1.08146108422256\\
6.01202404809619	-1.03779204769925\\
6.03206412825651	-0.992880504820237\\
6.05210420841683	-0.947321730571591\\
6.07214428857715	-0.901787055276917\\
6.09218436873747	-0.857028728964322\\
6.1122244488978	-0.813882014673418\\
6.13226452905812	-0.773262125484685\\
6.15230460921844	-0.736152674844073\\
6.17234468937876	-0.703581450384596\\
6.19238476953908	-0.6765790129742\\
6.2124248496994	-0.65611662325263\\
6.23246492985972	-0.643023290790665\\
6.25250501002004	-0.637887737249861\\
6.27254509018036	-0.640955820537441\\
6.29258517034068	-0.652037861401167\\
6.312625250501	-0.670469795201916\\
6.33266533066132	-0.69518139074789\\
6.35270541082164	-0.724895251279696\\
6.37274549098196	-0.758479576227101\\
6.39278557114228	-0.795272741605935\\
6.41282565130261	-0.835070387323462\\
6.43286573146293	-0.877756765205197\\
6.45290581162325	-0.92290466892134\\
6.47294589178357	-0.96965401545782\\
6.49298597194389	-1.01687833805093\\
6.51302605210421	-1.06343719505988\\
6.53306613226453	-1.1083479632967\\
6.55310621242485	-1.15084216285798\\
6.57314629258517	-1.19034786695353\\
6.59318637274549	-1.22644591468927\\
6.61322645290581	-1.25882720042908\\
6.63326653306613	-1.28726039369094\\
6.65330661322645	-1.31157042968425\\
6.67334669338677	-1.33162521819358\\
6.69338677354709	-1.34732785525365\\
6.71342685370742	-1.35861226978987\\
6.73346693386774	-1.36544092545814\\
6.75350701402806	-1.36780371349345\\
6.77354709418838	-1.36571750946136\\
6.7935871743487	-1.35922607591333\\
6.81362725450902	-1.34840013425202\\
6.83366733466934	-1.33333756469421\\
6.85370741482966	-1.31416387881574\\
6.87374749498998	-1.29103334648725\\
6.8937875751503	-1.26413129595571\\
6.91382765531062	-1.23367783181096\\
6.93386773547094	-1.19993252625956\\
6.95390781563126	-1.1631995260067\\
6.97394789579158	-1.12383354639332\\
6.9939879759519	-1.08224696351409\\
7.01402805611222	-1.03891670218142\\
7.03406813627254	-0.994389464910918\\
7.05410821643287	-0.949283926210171\\
7.07414829659319	-0.904292765508069\\
7.09418837675351	-0.860185382661038\\
7.11422845691383	-0.817809002195969\\
7.13426853707415	-0.778087201605077\\
7.15430861723447	-0.741999017562461\\
7.17434869739479	-0.710558997661629\\
7.19438877755511	-0.684780327440276\\
7.21442885771543	-0.665606587690333\\
7.23446893787575	-0.653834905807228\\
7.25450901803607	-0.65003285083283\\
7.27454909819639	-0.654460973754382\\
7.29458917835671	-0.667022027256677\\
7.31462925851703	-0.687255233041931\\
7.33466933867735	-0.714382414228306\\
7.35470941883768	-0.747396139814627\\
7.374749498998	-0.785166481080456\\
7.39478957915832	-0.826540164590147\\
7.41482965931864	-0.87041423844562\\
7.43486973947896	-0.915779197669761\\
7.45490981963928	-0.961736404983622\\
7.4749498997996	-1.00749858112406\\
7.49498997995992	-1.05238147257774\\
7.51503006012024	-1.09579227095014\\
7.53507014028056	-1.13721788106742\\
7.55511022044088	-1.17621442424613\\
7.5751503006012	-1.2123984027967\\
7.59519038076152	-1.24543949823488\\
7.61523046092184	-1.27505480343241\\
7.63527054108216	-1.30100425183473\\
7.65531062124249	-1.32308702533327\\
7.67535070140281	-1.34113875884021\\
7.69539078156313	-1.35502939763147\\
7.71543086172345	-1.36466159736836\\
7.73547094188377	-1.36996958526493\\
7.75551102204409	-1.37091842440001\\
7.77555110220441	-1.36750364279146\\
7.79559118236473	-1.35975120552268\\
7.81563126252505	-1.34771782289729\\
7.83567134268537	-1.33149160099\\
7.85571142284569	-1.31119305360175\\
7.87575150300601	-1.28697650678263\\
7.89579158316633	-1.25903193868466\\
7.91583166332665	-1.22758730799344\\
7.93587174348697	-1.19291143212421\\
7.95591182364729	-1.15531747915349\\
7.97595190380762	-1.11516713026541\\
7.99599198396794	-1.07287544449947\\
8.01603206412826	-1.02891640210748\\
8.03607214428858	-0.983828997678876\\
8.0561122244489	-0.938223571629883\\
8.07615230460922	-0.892787771956894\\
8.09619238476954	-0.848291084912596\\
8.11623246492986	-0.805586227928401\\
8.13627254509018	-0.765604861753729\\
8.1563126252505	-0.729344145429938\\
8.17635270541082	-0.697839899780673\\
8.19639278557114	-0.672122103583282\\
8.21643286573146	-0.653149941872395\\
8.23647294589178	-0.641727532961751\\
8.2565130260521	-0.638408120155072\\
8.27655310621243	-0.643402511256417\\
8.29659318637275	-0.65651057242364\\
8.31663326653307	-0.677090341731705\\
8.33667334669339	-0.704094513294046\\
8.35671342685371	-0.736205478033146\\
8.37675350701403	-0.772063301622846\\
8.39679358717435	-0.810575590873654\\
8.41683366733467	-0.851134990984382\\
8.43687374749499	-0.893519112055309\\
8.45691382765531	-0.937540306726038\\
8.47695390781563	-0.982743484761682\\
8.49699398797595	-1.02835426834196\\
8.51703406813627	-1.07343008095979\\
8.53707414829659	-1.11704810946924\\
8.55711422845691	-1.15842162522611\\
8.57715430861724	-1.19693301880938\\
8.59719438877756	-1.23211745330924\\
8.61723446893788	-1.26363021195675\\
8.6372745490982	-1.29121565950573\\
8.65731462925852	-1.31468376560446\\
8.67735470941884	-1.33389429193082\\
8.69739478957916	-1.34874687806888\\
8.71743486973948	-1.35917515499183\\
8.7374749498998	-1.36514344219003\\
8.75751503006012	-1.36664504563698\\
8.77755511022044	-1.3637015250057\\
8.79759519038076	-1.35636253120242\\
8.81763527054108	-1.34470596163514\\
8.8376753507014	-1.3288382844592\\
8.85771543086172	-1.30889499584433\\
8.87775551102204	-1.28504134837852\\
8.89779559118236	-1.25747373100746\\
8.91783567134268	-1.22642225057477\\
8.93787575150301	-1.19215484725293\\
8.95791583166333	-1.15498260855438\\
8.97795591182365	-1.11526574324329\\
8.99799599198397	-1.07342057625696\\
9.01803607214429	-1.02992767735556\\
9.03807615230461	-0.985339715707819\\
9.05811623246493	-0.940287171285153\\
9.07815631262525	-0.895479876123945\\
9.09819639278557	-0.851706811590506\\
9.11823647294589	-0.809834370954699\\
9.13827655310621	-0.770799731095018\\
9.15831663326653	-0.735598178623137\\
9.17835671342685	-0.70524622812951\\
9.19839679358717	-0.680741917174206\\
9.21843687374749	-0.66300761962804\\
9.23847695390782	-0.652802481490705\\
9.25851703406814	-0.650637405967402\\
9.27855711422846	-0.656703478428376\\
9.29859719438878	-0.670829828064247\\
9.3186372745491	-0.692488260977698\\
9.33867735470942	-0.720848862211541\\
9.35871743486974	-0.75487356841444\\
9.37875751503006	-0.793422882753384\\
9.39879759519038	-0.835350593589601\\
9.4188376753507	-0.8795711815254\\
9.43887775551102	-0.925097232609096\\
9.45891783567134	-0.97105288187276\\
9.47895791583166	-1.01667212778395\\
9.49899799599198	-1.0612896368287\\
9.5190380761523	-1.10432905566836\\
9.53907815631263	-1.14529151989038\\
9.55911823647295	-1.18374550999694\\
9.57915831663327	-1.2193183679514\\
9.59919839679359	-1.25168940377375\\
9.61923847695391	-1.280584383103\\
9.63927855711423	-1.30577116308174\\
9.65931863727455	-1.32705626672437\\
9.67935871743487	-1.34428222249051\\
9.69939879759519	-1.35732553277007\\
9.71943887775551	-1.36609516744861\\
9.73947895791583	-1.37053150608442\\
9.75951903807615	-1.37060567482855\\
9.77955911823647	-1.36631924314585\\
9.79959919839679	-1.35770426161398\\
9.81963927855711	-1.3448236364718\\
9.83967935871743	-1.32777184980918\\
9.85971943887776	-1.30667604686456\\
9.87975951903808	-1.28169752397378\\
9.8997995991984	-1.25303366221493\\
9.91983967935872	-1.22092036194479\\
9.93987975951904	-1.18563504069478\\
9.95991983967936	-1.14750025821571\\
9.97995991983968	-1.10688802263087\\
10	-1.06422480196868\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.00764173897582935\\
0.0400801603206413	-0.0164899810033469\\
0.0601202404809619	-0.024634587215292\\
0.0801603206412826	-0.0320300946975541\\
0.100200400801603	-0.0387004358726198\\
0.120240480961924	-0.0446836110821075\\
0.140280561122244	-0.050024661014757\\
0.160320641282565	-0.054772876203387\\
0.180360721442886	-0.0589787252700113\\
0.200400801603206	-0.0626915529661993\\
0.220440881763527	-0.0659623666549395\\
0.240480961923848	-0.0688525071474897\\
0.260521042084168	-0.0714419383876182\\
0.280561122244489	-0.0738309431262932\\
0.30060120240481	-0.07613425351339\\
0.32064128256513	-0.0784702215565772\\
0.340681362725451	-0.0809485832374505\\
0.360721442885772	-0.0836601691347998\\
0.380761523046092	-0.0866709703656499\\
0.400801603206413	-0.0900212526905905\\
0.420841683366733	-0.0937285870099434\\
0.440881763527054	-0.0977927336551435\\
0.460921843687375	-0.102200566359315\\
0.480961923847695	-0.106930070389517\\
0.501002004008016	-0.111953207553298\\
0.521042084168337	-0.117237834476913\\
0.541082164328657	-0.122748959504281\\
0.561122244488978	-0.128449582769903\\
0.581162324649299	-0.134301288973641\\
0.601202404809619	-0.140264697549166\\
0.62124248496994	-0.146299830231227\\
0.64128256513026	-0.152366428629573\\
0.661322645290581	-0.158424238901818\\
0.681362725450902	-0.164433272490878\\
0.701402805611222	-0.170354048284226\\
0.721442885771543	-0.176147820705763\\
0.741482965931864	-0.181776799308477\\
0.761523046092184	-0.187204367180012\\
0.781563126252505	-0.192395305642551\\
0.801603206412826	-0.197316028121376\\
0.821643286573146	-0.201934816341372\\
0.841683366733467	-0.206222045798791\\
0.861723446893788	-0.210150399469775\\
0.881763527054108	-0.213695091793822\\
0.901803607214429	-0.216834122180477\\
0.92184368737475	-0.219548552689099\\
0.94188376753507	-0.221822806974648\\
0.961923847695391	-0.223645015701324\\
0.981963927855711	-0.225007415609793\\
1.00200400801603	-0.225906732415541\\
1.02204408817635	-0.226344516341392\\
1.04208416833667	-0.22632745220462\\
1.06212424849699	-0.225867676749912\\
1.08216432865731	-0.224983296319938\\
1.10220440881764	-0.223699064450227\\
1.12224448897796	-0.222046969825431\\
1.14228456913828	-0.220066663324662\\
1.1623246492986	-0.217805745651614\\
1.18236472945892	-0.215319821799405\\
1.20240480961924	-0.212672162629251\\
1.22244488977956	-0.209932809503424\\
1.24248496993988	-0.20717698435034\\
1.2625250501002	-0.204482745152202\\
1.28256513026052	-0.201927968492353\\
1.30260521042084	-0.199586925422183\\
1.32264529058116	-0.197526882386351\\
1.34268537074148	-0.195805221886857\\
1.3627254509018	-0.194467483845801\\
1.38276553106212	-0.193546502639334\\
1.40280561122244	-0.193062555982476\\
1.42284569138277	-0.193024259763601\\
1.44288577154309	-0.193429887440006\\
1.46292585170341	-0.194268839899774\\
1.48296593186373	-0.195523083316632\\
1.50300601202405	-0.197168459900707\\
1.52304609218437	-0.199175837910847\\
1.54308617234469	-0.201512101988531\\
1.56312625250501	-0.204141000501686\\
1.58316633266533	-0.207023871257731\\
1.60320641282565	-0.21012026637868\\
1.62324649298597	-0.213388494555002\\
1.64328657314629	-0.216786095905544\\
1.66332665330661	-0.220270261907632\\
1.68336673346693	-0.223798210556481\\
1.70340681362725	-0.227327525057042\\
1.72344689378758	-0.230816462918456\\
1.7434869739479	-0.234224241218595\\
1.76352705410822	-0.237511302990695\\
1.78356713426854	-0.240639569094739\\
1.80360721442886	-0.243572679529656\\
1.82364729458918	-0.246276227913826\\
1.8436873747495	-0.248717992746614\\
1.86372745490982	-0.250868169109168\\
1.88376753507014	-0.25269960459518\\
1.90380761523046	-0.254188043523361\\
1.92384769539078	-0.255312383820183\\
1.9438877755511	-0.256054951367645\\
1.96392785571142	-0.256401797023177\\
1.98396793587174	-0.256343021839025\\
2.00400801603206	-0.255873136067681\\
2.02404809619238	-0.254991457053642\\
2.04408817635271	-0.253702549609246\\
2.06412825651303	-0.252016709238971\\
2.08416833667335	-0.249950482549938\\
2.10420841683367	-0.247527208912956\\
2.12424849699399	-0.244777550977011\\
2.14428857715431	-0.241739956187775\\
2.16432865731463	-0.238460950706039\\
2.18436873747495	-0.234995098031094\\
2.20440881763527	-0.231404396425088\\
2.22444889779559	-0.227757031293377\\
2.24448897795591	-0.224125354244192\\
2.26452905811623	-0.220582475719461\\
2.28456913827655	-0.217197715159385\\
2.30460921843687	-0.214032405436177\\
2.32464929859719	-0.211138319044676\\
2.34468937875751	-0.208560303779631\\
2.36472945891784	-0.206341467883931\\
2.38476953907816	-0.204526347028256\\
2.40480961923848	-0.203158507814718\\
2.4248496993988	-0.202273630319861\\
2.44488977955912	-0.201892641364921\\
2.46492985971944	-0.202018658315411\\
2.48496993987976	-0.202638181212497\\
2.50501002004008	-0.203724683405956\\
2.5250501002004	-0.205242598630838\\
2.54509018036072	-0.207150611638552\\
2.56513026052104	-0.209403995573394\\
2.58517034068136	-0.211956148341544\\
2.60521042084168	-0.214759575778082\\
2.625250501002	-0.217766531228827\\
2.64529058116232	-0.220929454751656\\
2.66533066132265	-0.224201299673359\\
2.68537074148297	-0.227535796783295\\
2.70541082164329	-0.230887683581922\\
2.72545090180361	-0.234212912820792\\
2.74549098196393	-0.237468847320303\\
2.76553106212425	-0.240614444338441\\
2.78557114228457	-0.243610431540745\\
2.80561122244489	-0.246419477616367\\
2.82565130260521	-0.249006363662498\\
2.84569138276553	-0.251338165091395\\
2.86573146292585	-0.253384453226991\\
2.88577154308617	-0.255117516629658\\
2.90581162324649	-0.256512593579199\\
2.92585170340681	-0.257548120427475\\
2.94589178356713	-0.258206018588993\\
2.96593186372745	-0.258472027271893\\
2.98597194388778	-0.258336089290013\\
3.0060120240481	-0.257792822751431\\
3.02605210420842	-0.256842032690613\\
3.04609218436874	-0.255489130175697\\
3.06613226452906	-0.253745430238988\\
3.08617234468938	-0.251628452069056\\
3.1062124248497	-0.249162449421591\\
3.12625250501002	-0.246379072715652\\
3.14629258517034	-0.243317878742194\\
3.16633266533066	-0.240026579222181\\
3.18637274549098	-0.236561007158865\\
3.2064128256513	-0.232984670079108\\
3.22645290581162	-0.229367712868814\\
3.24649298597194	-0.225785153645851\\
3.26653306613226	-0.222314354231415\\
3.28657314629259	-0.219031845343359\\
3.30661322645291	-0.216009818714163\\
3.32665330661323	-0.213312753189629\\
3.34669338677355	-0.210994674380044\\
3.36673346693387	-0.209097415769731\\
3.38677354709419	-0.20764999852588\\
3.40681362725451	-0.206668990414884\\
3.42685370741483	-0.206159545825713\\
3.44689378757515	-0.206116801637835\\
3.46693386773547	-0.206527369492386\\
3.48697394789579	-0.207370762130976\\
3.50701402805611	-0.208620675806852\\
3.52705410821643	-0.210246106409601\\
3.54709418837675	-0.21221230649257\\
3.56713426853707	-0.214481602598004\\
3.58717434869739	-0.217014095040563\\
3.60721442885772	-0.219768260850974\\
3.62725450901804	-0.222701477644035\\
3.64729458917836	-0.22577048311389\\
3.66733466933868	-0.228931782129215\\
3.687374749499	-0.232142011159955\\
3.70741482965932	-0.235358267998109\\
3.72745490981964	-0.238538413368658\\
3.74749498997996	-0.241641349985435\\
3.76753507014028	-0.244627283844347\\
3.7875751503006	-0.247457971998463\\
3.80761523046092	-0.250096960695591\\
3.82765531062124	-0.252509817551669\\
3.84769539078156	-0.254664361369769\\
3.86773547094188	-0.256530893259574\\
3.8877755511022	-0.258082432901804\\
3.90781563126253	-0.259294964065006\\
3.92785571142285	-0.26014769385589\\
3.94789579158317	-0.260623330605244\\
3.96793587174349	-0.260708385707693\\
3.98797595190381	-0.260393505046814\\
4.00801603206413	-0.259673835645282\\
4.02805611222445	-0.258549432594859\\
4.04809619238477	-0.257025709609822\\
4.06813627254509	-0.255113932980087\\
4.08817635270541	-0.252831752155579\\
4.10821643286573	-0.250203749171612\\
4.12825651302605	-0.247261971892599\\
4.14829659318637	-0.244046390886893\\
4.16833667334669	-0.240605185549386\\
4.18837675350701	-0.236994720613679\\
4.20841683366733	-0.233279014765819\\
4.22845691382765	-0.229528453193811\\
4.24849699398798	-0.225817640596482\\
4.2685370741483	-0.222222481242997\\
4.28857715430862	-0.218816183734535\\
4.30861723446894	-0.215664463037793\\
4.32865731462926	-0.212821526653213\\
4.34869739478958	-0.210328946672532\\
4.3687374749499	-0.208218686374028\\
4.38877755511022	-0.206518450338966\\
4.40881763527054	-0.20525507079039\\
4.42885771543086	-0.204453045077841\\
4.44889779559118	-0.204129469748641\\
4.4689378757515	-0.204289210244559\\
4.48897795591182	-0.204923070278704\\
4.50901803607214	-0.206009049772109\\
4.52905811623246	-0.207515219326374\\
4.54909819639279	-0.209402780097307\\
4.56913827655311	-0.211628575934566\\
4.58917835671343	-0.214146903909563\\
4.60921843687375	-0.216910739692278\\
4.62925851703407	-0.219872554336112\\
4.64929859719439	-0.222984871678049\\
4.66933867735471	-0.226200669847859\\
4.68937875751503	-0.229473691838053\\
4.70941883767535	-0.232758703558746\\
4.72945891783567	-0.236011721215213\\
4.74949899799599	-0.23919021997101\\
4.76953907815631	-0.242253330191885\\
4.78957915831663	-0.24516202445783\\
4.80961923847695	-0.247879297317573\\
4.82965931863727	-0.250370340315337\\
4.8496993987976	-0.252602717455149\\
4.86973947895792	-0.254546550113656\\
4.88977955911824	-0.256174721903134\\
4.90981963927856	-0.257463107950176\\
4.92985971943888	-0.258390823379418\\
4.9498997995992	-0.258940492633118\\
4.96993987975952	-0.259098561690238\\
4.98997995991984	-0.258855666925955\\
5.01002004008016	-0.258207063338482\\
5.03006012024048	-0.257153139581029\\
5.0501002004008	-0.255699997661228\\
5.07014028056112	-0.253859964852143\\
5.09018036072144	-0.25165196900271\\
5.11022044088176	-0.249101839406238\\
5.13026052104208	-0.246242736882226\\
5.1503006012024	-0.243115694183934\\
5.17034068136273	-0.239769951383935\\
5.19038076152305	-0.236262859708844\\
5.21042084168337	-0.23265929361752\\
5.23046092184369	-0.229030462679244\\
5.25050100200401	-0.225451992160516\\
5.27054108216433	-0.222001251892781\\
5.29058116232465	-0.218754089766177\\
5.31062124248497	-0.215781318366258\\
5.33066132264529	-0.213145438656927\\
5.35070140280561	-0.21089808437884\\
5.37074148296593	-0.20907850933936\\
5.39078156312625	-0.207713179440004\\
5.41082164328657	-0.20681628918895\\
5.43086172344689	-0.206390891214409\\
5.45090180360721	-0.206430323042194\\
5.47094188376754	-0.206919691465536\\
5.49098196392786	-0.207837271192699\\
5.51102204408818	-0.209155753033713\\
5.5310621242485	-0.210843326589247\\
5.55110220440882	-0.212864607763284\\
5.57114228456914	-0.215181431294817\\
5.59118236472946	-0.217753530194073\\
5.61122244488978	-0.220539122156687\\
5.6312625250501	-0.223495420016068\\
5.65130260521042	-0.226579080353504\\
5.67134268537074	-0.229746601739078\\
5.69138276553106	-0.232954681950128\\
5.71142284569138	-0.236160541840228\\
5.7314629258517	-0.239322222227647\\
5.75150300601202	-0.242398859201063\\
5.77154308617235	-0.245350942517296\\
5.79158316633267	-0.248140561253678\\
5.81162324649299	-0.250731640553923\\
5.83166332665331	-0.253090173120397\\
5.85170340681363	-0.255184449067727\\
5.87174348697395	-0.256985287829958\\
5.89178356713427	-0.258466276014723\\
5.91182364729459	-0.259604015388372\\
5.93186372745491	-0.2603783855673\\
5.95190380761523	-0.26077282641616\\
5.97194388777555	-0.260774645569681\\
5.99198396793587	-0.260375356773601\\
6.01202404809619	-0.259571054679445\\
6.03206412825651	-0.258362830983175\\
6.05210420841683	-0.256757234833316\\
6.07214428857715	-0.254766776431163\\
6.09218436873747	-0.252410465525946\\
6.1122244488978	-0.249714364545987\\
6.13226452905812	-0.246712117656161\\
6.15230460921844	-0.243445390660379\\
6.17234468937876	-0.239964122352056\\
6.19238476953908	-0.236326448679166\\
6.2124248496994	-0.232598123858165\\
6.23246492985972	-0.22885123444418\\
6.25250501002004	-0.225162004991726\\
6.27254509018036	-0.221607683416392\\
6.29258517034068	-0.218262844131032\\
6.312625250501	-0.215195187453101\\
6.33266533066132	-0.212461205048169\\
6.35270541082164	-0.210103257137645\\
6.37274549098196	-0.20814976094942\\
6.39278557114228	-0.206619058038193\\
6.41282565130261	-0.205524764979558\\
6.43286573146293	-0.204878799948272\\
6.45290581162325	-0.204690180732659\\
6.47294589178357	-0.204961188133858\\
6.49298597194389	-0.205684038316249\\
6.51302605210421	-0.206839929413644\\
6.53306613226453	-0.208400286244445\\
6.55310621242485	-0.210329055848979\\
6.57314629258517	-0.21258505624615\\
6.59318637274549	-0.215123898883962\\
6.61322645290581	-0.217899397173583\\
6.63326653306613	-0.220864549027504\\
6.65330661322645	-0.223972218534443\\
6.67334669338677	-0.227175622601685\\
6.69338677354709	-0.230428697131181\\
6.71342685370742	-0.233686390681907\\
6.73346693386774	-0.236904914888267\\
6.75350701402806	-0.240041968920898\\
6.77354709418838	-0.243056947944276\\
6.7935871743487	-0.24591114112017\\
6.81362725450902	-0.248567922165595\\
6.83366733466934	-0.25099293437952\\
6.85370741482966	-0.253154272495118\\
6.87374749498998	-0.255022666097222\\
6.8937875751503	-0.2565716733334\\
6.91382765531062	-0.257777896094045\\
6.93386773547094	-0.258621223615915\\
6.95390781563126	-0.259085102266774\\
6.97394789579158	-0.259156833458598\\
6.9939879759519	-0.258827921375393\\
7.01402805611222	-0.258094486971334\\
7.03406813627254	-0.256957749567442\\
7.05410821643287	-0.255424596197942\\
7.07414829659319	-0.253508216700484\\
7.09418837675351	-0.251228669344777\\
7.11422845691383	-0.248613285684628\\
7.13426853707415	-0.245696933086574\\
7.15430861723447	-0.242522287434749\\
7.17434869739479	-0.239140112407916\\
7.19438877755511	-0.235609216320832\\
7.21442885771543	-0.231995787319609\\
7.23446893787575	-0.228372031170334\\
7.25450901803607	-0.224814082601533\\
7.27454909819639	-0.221399198602872\\
7.29458917835671	-0.218202416733936\\
7.31462925851703	-0.215293057538298\\
7.33466933867735	-0.212731565583285\\
7.35470941883768	-0.210567150257112\\
7.374749498998	-0.208836499258217\\
7.39478957915832	-0.207563572957142\\
7.41482965931864	-0.206760264122252\\
7.43486973947896	-0.206427603528961\\
7.45490981963928	-0.20655720824885\\
7.4749498997996	-0.207132753058524\\
7.49498997995992	-0.208131339551408\\
7.51503006012024	-0.209524710111008\\
7.53507014028056	-0.211280297993059\\
7.55511022044088	-0.213362126386088\\
7.5751503006012	-0.21573157715822\\
7.59519038076152	-0.21834805081967\\
7.61523046092184	-0.221169537107666\\
7.63527054108216	-0.224153112602808\\
7.65531062124249	-0.227255378912124\\
7.67535070140281	-0.230432852429204\\
7.69539078156313	-0.233642314653195\\
7.71543086172345	-0.236841130462616\\
7.73547094188377	-0.239987540506146\\
7.75551102204409	-0.243040932953451\\
7.77555110220441	-0.245962099172794\\
7.79559118236473	-0.248713477425542\\
7.81563126252505	-0.251259388377464\\
7.83567134268537	-0.253566266064205\\
7.85571142284569	-0.255602887935876\\
7.87575150300601	-0.257340607716051\\
7.89579158316633	-0.258753595017832\\
7.91583166332665	-0.259819085981938\\
7.93587174348697	-0.260517649604674\\
7.95591182364729	-0.260833474850372\\
7.97595190380762	-0.260754684055898\\
7.99599198396794	-0.260273678367334\\
8.01603206412826	-0.259387520794419\\
8.03607214428858	-0.258098361548197\\
8.0561122244489	-0.25641390805219\\
8.07615230460922	-0.254347937516402\\
8.09619238476954	-0.251920841981498\\
8.11623246492986	-0.249160182702643\\
8.13627254509018	-0.246101210921566\\
8.1563126252505	-0.242787284238965\\
8.17635270541082	-0.23927007251769\\
8.19639278557114	-0.235609409015798\\
8.21643286573146	-0.231872612157358\\
8.23647294589178	-0.228133098319127\\
8.2565130260521	-0.224468141832911\\
8.27655310621243	-0.220955729470418\\
8.29659318637275	-0.217670720239564\\
8.31663326653307	-0.214680913861697\\
8.33667334669339	-0.212043330128948\\
8.35671342685371	-0.209801058639268\\
8.37675350701403	-0.207981971932869\\
8.39679358717435	-0.206600436990162\\
8.41683366733467	-0.205661859255236\\
8.43687374749499	-0.205167636249531\\
8.45691382765531	-0.205117439475378\\
8.47695390781563	-0.205507947183075\\
8.49699398797595	-0.206329850967848\\
8.51703406813627	-0.207565603127973\\
8.53707414829659	-0.209189050351658\\
8.55711422845691	-0.211166617430561\\
8.57715430861724	-0.213459155924955\\
8.59719438877756	-0.216023768341999\\
8.61723446893788	-0.21881529824569\\
8.6372745490982	-0.221787440292774\\
8.65731462925852	-0.224893537518701\\
8.67735470941884	-0.228087155691676\\
8.69739478957916	-0.231322510578956\\
8.71743486973948	-0.234554802350207\\
8.7374749498998	-0.237740492767742\\
8.75751503006012	-0.240837547608263\\
8.77755511022044	-0.243805658063367\\
8.79759519038076	-0.246606449395523\\
8.81763527054108	-0.249203681711517\\
8.8376753507014	-0.251563445647797\\
8.85771543086172	-0.253654354810087\\
8.87775551102204	-0.255447737251382\\
8.89779559118236	-0.256917830623224\\
8.91783567134268	-0.258041989758627\\
8.93787575150301	-0.258800918462958\\
8.95791583166333	-0.259178934071753\\
8.97795591182365	-0.259164264777433\\
8.99799599198397	-0.258749383256514\\
9.01803607214429	-0.257931398623404\\
9.03807615230461	-0.256712522940433\\
9.05811623246493	-0.255100611435125\\
9.07815631262525	-0.253109787792868\\
9.09819639278557	-0.250761116778633\\
9.11823647294589	-0.248083173225391\\
9.13827655310621	-0.245112397021687\\
9.15831663326653	-0.241893216101374\\
9.17835671342685	-0.238478040959644\\
9.19839679358717	-0.23492710094875\\
9.21843687374749	-0.231307785604216\\
9.23847695390782	-0.227693185812236\\
9.25851703406814	-0.224159823989605\\
9.27855711422846	-0.22078470552984\\
9.29859719438878	-0.217641916004055\\
9.3186372745491	-0.214799160507924\\
9.33867735470942	-0.212314740573878\\
9.35871743486974	-0.210235400748285\\
9.37875751503006	-0.208595266183072\\
9.39879759519038	-0.207415828431521\\
9.4188376753507	-0.206706734263702\\
9.43887775551102	-0.206467055004053\\
9.45891783567134	-0.206686748076946\\
9.47895791583166	-0.207348111255406\\
9.49899799599198	-0.208427120889625\\
9.5190380761523	-0.209894611875816\\
9.53907815631263	-0.211717295997043\\
9.55911823647295	-0.213858633539135\\
9.57915831663327	-0.216279579191897\\
9.59919839679359	-0.218939223323156\\
9.61923847695391	-0.221795347367794\\
9.63927855711423	-0.224804909121926\\
9.65931863727455	-0.227924470901377\\
9.67935871743487	-0.231110581145277\\
9.69939879759519	-0.234320118105238\\
9.71943887775551	-0.237510602744748\\
9.73947895791583	-0.240640486823626\\
9.75951903807615	-0.243669421261895\\
9.77955911823647	-0.24655850924721\\
9.79959919839679	-0.249270548117099\\
9.81963927855711	-0.251770263769729\\
9.83967935871743	-0.254024541241985\\
9.85971943887776	-0.256002655091981\\
9.87975951903808	-0.257676503361388\\
9.8997995991984	-0.259020849116112\\
9.91983967935872	-0.260013573918138\\
9.93987975951904	-0.26063594798222\\
9.95991983967936	-0.26087292220733\\
9.97995991983968	-0.260713447677592\\
10	-0.260150828383461\\
};
\addplot [color=green,solid,dashed, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-1.03843973767866\\
0.0400801603206413	-1.01608773598903\\
0.0601202404809619	-0.973782835068442\\
0.0801603206412826	-0.92944796732221\\
0.100200400801603	-0.88551574368607\\
0.120240480961924	-0.843031891986538\\
0.140280561122244	-0.802725732373398\\
0.160320641282565	-0.765073032539075\\
0.180360721442886	-0.730239758979185\\
0.200400801603206	-0.698330703152515\\
0.220440881763527	-0.670082052377927\\
0.240480961923848	-0.647269330340961\\
0.260521042084168	-0.632301185894295\\
0.280561122244489	-0.627423061768155\\
0.30060120240481	-0.634043682084093\\
0.32064128256513	-0.652376405121358\\
0.340681362725451	-0.681426888611751\\
0.360721442885772	-0.719288928375166\\
0.380761523046092	-0.763622788927159\\
0.400801603206413	-0.812124439147048\\
0.420841683366733	-0.862830088330132\\
0.440881763527054	-0.914218079002874\\
0.460921843687375	-0.965169154272324\\
0.480961923847695	-1.01486999585885\\
0.501002004008016	-1.06271735590643\\
0.521042084168337	-1.10824540679787\\
0.541082164328657	-1.15107798647613\\
0.561122244488978	-1.19089981947037\\
0.581162324649299	-1.22744014034638\\
0.601202404809619	-1.26046374439629\\
0.62124248496994	-1.28976624325927\\
0.64128256513026	-1.3151716088942\\
0.661322645290581	-1.33653092866918\\
0.681362725450902	-1.35372179571906\\
0.701402805611222	-1.36664804796061\\
0.721442885771543	-1.37523973564152\\
0.741482965931864	-1.37945329607895\\
0.761523046092184	-1.37927197405304\\
0.781563126252505	-1.37470655589712\\
0.801603206412826	-1.36579647906224\\
0.821643286573146	-1.35261132580164\\
0.841683366733467	-1.33525261267006\\
0.861723446893788	-1.31385569808897\\
0.881763527054108	-1.28859164604588\\
0.901803607214429	-1.25966903786494\\
0.92184368737475	-1.2273359172575\\
0.94188376753507	-1.19188217159625\\
0.961923847695391	-1.15364264923232\\
0.981963927855711	-1.11300118200483\\
1.00200400801603	-1.07039545866586\\
1.02204408817635	-1.02632263415839\\
1.04208416833667	-0.981345363296164\\
1.06212424849699	-0.936097740504747\\
1.08216432865731	-0.891290421831089\\
1.10220440881764	-0.847713547021193\\
1.12224448897796	-0.806235667314052\\
1.14228456913828	-0.767795895616687\\
1.1623246492986	-0.733385909350761\\
1.18236472945892	-0.704018018171119\\
1.20240480961924	-0.680676184969933\\
1.22244488977956	-0.66424929119409\\
1.24248496993988	-0.655450668463111\\
1.2625250501002	-0.654734631073129\\
1.28256513026052	-0.662227337744483\\
1.30260521042084	-0.677691863267435\\
1.32264529058116	-0.700541959390369\\
1.34268537074148	-0.729905305958328\\
1.3627254509018	-0.764720738711243\\
1.38276553106212	-0.803843940170118\\
1.40280561122244	-0.846137762496538\\
1.42284569138277	-0.890534114518483\\
1.44288577154309	-0.936066577299179\\
1.46292585170341	-0.981880585826258\\
1.48296593186373	-1.02722997166679\\
1.50300601202405	-1.07146705924945\\
1.52304609218437	-1.11403088638827\\
1.54308617234469	-1.15443591596496\\
1.56312625250501	-1.19226220015188\\
1.58316633266533	-1.22714721516271\\
1.60320641282565	-1.25877925549998\\
1.62324649298597	-1.28689216610972\\
1.64328657314629	-1.31126118019767\\
1.66332665330661	-1.33169965830414\\
1.68336673346693	-1.34805656215984\\
1.70340681362725	-1.36021453360091\\
1.72344689378758	-1.3680884805555\\
1.7434869739479	-1.37162459855714\\
1.76352705410822	-1.37079977805962\\
1.78356713426854	-1.36562136610158\\
1.80360721442886	-1.35612726658987\\
1.82364729458918	-1.34238637747925\\
1.8436873747495	-1.32449937606595\\
1.86372745490982	-1.30259987590676\\
1.88376753507014	-1.27685599063956\\
1.90380761523046	-1.24747235096196\\
1.92384769539078	-1.21469263028397\\
1.9438877755511	-1.17880264023207\\
1.96392785571142	-1.14013405568311\\
1.98396793587174	-1.09906881433173\\
2.00400801603206	-1.05604419800362\\
2.02404809619238	-1.01155852641914\\
2.04408817635271	-0.966177255500234\\
2.06412825651303	-0.920539038381472\\
2.08416833667335	-0.875360934994217\\
2.10420841683367	-0.83144139690952\\
2.12424849699399	-0.789658868678201\\
2.14428857715431	-0.750962835366534\\
2.16432865731463	-0.716352996618161\\
2.18436873747495	-0.686841188332183\\
2.20440881763527	-0.663390091887649\\
2.22444889779559	-0.646823302122193\\
2.24448897795591	-0.637705085038272\\
2.26452905811623	-0.636204389369038\\
2.28456913827655	-0.642006672439982\\
2.30460921843687	-0.654401817120303\\
2.32464929859719	-0.672624304282341\\
2.34468937875751	-0.69627626035363\\
2.36472945891784	-0.725468945325393\\
2.38476953907816	-0.760481359944894\\
2.40480961923848	-0.801177367550695\\
2.4248496993988	-0.846667171023028\\
2.44488977955912	-0.895442634873051\\
2.46492985971944	-0.945789759856245\\
2.48496993987976	-0.996155316884335\\
2.50501002004008	-1.04531550149861\\
2.5250501002004	-1.09237937008405\\
2.54509018036072	-1.13671806564979\\
2.56513026052104	-1.17788495943877\\
2.58517034068136	-1.2155532020256\\
2.60521042084168	-1.24947429299223\\
2.625250501002	-1.27945306166294\\
2.64529058116232	-1.30533346868958\\
2.66533066132265	-1.32699093733161\\
2.68537074148297	-1.34432842168551\\
2.70541082164329	-1.35727453954663\\
2.72545090180361	-1.36578281631425\\
2.74549098196393	-1.36983151542752\\
2.76553106212425	-1.36942378114523\\
2.78557114228457	-1.36458797276561\\
2.80561122244489	-1.35537818157909\\
2.82565130260521	-1.34187502860364\\
2.84569138276553	-1.32418695333092\\
2.86573146292585	-1.3024522892059\\
2.88577154308617	-1.27684238789385\\
2.90581162324649	-1.2475657903594\\
2.92585170340681	-1.21487298589381\\
2.94589178356713	-1.17906097848668\\
2.96593186372745	-1.14047709505387\\
2.98597194388778	-1.09952217890934\\
3.0060120240481	-1.05665389244813\\
3.02605210420842	-1.01239088921786\\
3.04609218436874	-0.96731796647288\\
3.06613226452906	-0.92209171685391\\
3.08617234468938	-0.877445514198947\\
3.1062124248497	-0.834192271299053\\
3.12625250501002	-0.793222634753531\\
3.14629258517034	-0.755495728613627\\
3.16633266533066	-0.722018731967046\\
3.18637274549098	-0.693811484647872\\
3.2064128256513	-0.671853224453094\\
3.22645290581162	-0.657011485231961\\
3.24649298597194	-0.649958534809318\\
3.26653306613226	-0.65108786109632\\
3.28657314629259	-0.660449529474296\\
3.30661322645291	-0.677724431031855\\
3.32665330661323	-0.70224989712137\\
3.34669338677355	-0.733093765326128\\
3.36673346693387	-0.769157797195617\\
3.38677354709419	-0.809283518676374\\
3.40681362725451	-0.852337966101569\\
3.42685370741483	-0.897269050567558\\
3.44689378757515	-0.943132168040002\\
3.46693386773547	-0.989096103791811\\
3.48697394789579	-1.03443711214091\\
3.50701402805611	-1.07852790216242\\
3.52705410821643	-1.12082556151924\\
3.54709418837675	-1.16086037959064\\
3.56713426853707	-1.19822628606524\\
3.58717434869739	-1.23257299662377\\
3.60721442885772	-1.26359969908931\\
3.62725450901804	-1.29105003943846\\
3.64729458917836	-1.31470817316717\\
3.66733466933868	-1.33439568192016\\
3.687374749499	-1.34996919517815\\
3.70741482965932	-1.36131859348056\\
3.72745490981964	-1.36836570075591\\
3.74749498997996	-1.37106339896926\\
3.76753507014028	-1.36939511942875\\
3.7875751503006	-1.36337468283346\\
3.80761523046092	-1.35304647551584\\
3.82765531062124	-1.3384859630834\\
3.84769539078156	-1.31980055554925\\
3.86773547094188	-1.29713085025679\\
3.8877755511022	-1.27065229069719\\
3.90781563126253	-1.24057729025847\\
3.92785571142285	-1.2071578789017\\
3.94789579158317	-1.1706889359094\\
3.96793587174349	-1.13151206891805\\
3.98797595190381	-1.09002018227744\\
4.00801603206413	-1.04666273549673\\
4.02805611222445	-1.00195160866908\\
4.04809619238477	-0.95646734186142\\
4.06813627254509	-0.910865265715563\\
4.08817635270541	-0.865880649009754\\
4.10821643286573	-0.822331413211036\\
4.12825651302605	-0.781116182015005\\
4.14829659318637	-0.743204486497524\\
4.16833667334669	-0.709615007883292\\
4.18837675350701	-0.681377200991662\\
4.20841683366733	-0.659472145486432\\
4.22845691382765	-0.644750766228061\\
4.24849699398798	-0.637832047566651\\
4.2685370741483	-0.638990352076373\\
4.28857715430862	-0.648051426832914\\
4.30861723446894	-0.664343043276216\\
4.32865731462926	-0.686793050481475\\
4.34869739478958	-0.714249018782098\\
4.3687374749499	-0.745894760343217\\
4.38877755511022	-0.781437613309359\\
4.40881763527054	-0.820868011086242\\
4.42885771543086	-0.863981495516433\\
4.44889779559118	-0.910066303444949\\
4.4689378757515	-0.957958364742006\\
4.48897795591182	-1.00632589368174\\
4.50901803607214	-1.05393908428435\\
4.52905811623246	-1.09980359333203\\
4.54909819639279	-1.14317377960838\\
4.56913827655311	-1.18350795606801\\
4.58917835671343	-1.22041272928482\\
4.60921843687375	-1.25359720251821\\
4.62925851703407	-1.28284126636349\\
4.64929859719439	-1.30797563997693\\
4.66933867735471	-1.32887005362707\\
4.68937875751503	-1.34542657551693\\
4.70941883767535	-1.35757602740232\\
4.72945891783567	-1.36527620247329\\
4.74949899799599	-1.36851111986214\\
4.76953907815631	-1.36729087404535\\
4.78957915831663	-1.36165183199661\\
4.80961923847695	-1.35165705200255\\
4.82965931863727	-1.33739688826396\\
4.8496993987976	-1.31898983823088\\
4.86973947895792	-1.29658380682936\\
4.88977955911824	-1.27035809581926\\
4.90981963927856	-1.24052650740392\\
4.92985971943888	-1.20734183479986\\
4.9498997995992	-1.17110158811665\\
4.96993987975952	-1.13215422788401\\
4.98997995991984	-1.09090492710197\\
5.01002004008016	-1.04782034097463\\
5.03006012024048	-1.00343265373358\\
5.0501002004008	-0.958343570193204\\
5.07014028056112	-0.913228509449561\\
5.09018036072144	-0.868840267432073\\
5.11022044088176	-0.826010535440183\\
5.13026052104208	-0.78564668048944\\
5.1503006012024	-0.748720556275617\\
5.17034068136273	-0.716245441710434\\
5.19038076152305	-0.689237349980166\\
5.21042084168337	-0.668658201893045\\
5.23046092184369	-0.655341827020279\\
5.25050100200401	-0.649909521856271\\
5.27054108216433	-0.652689104577854\\
5.29058116232465	-0.66365698771295\\
5.31062124248497	-0.682422378867056\\
5.33066132264529	-0.708263351291524\\
5.35070140280561	-0.740208368466681\\
5.37074148296593	-0.777141823332549\\
5.39078156312625	-0.817906815600284\\
5.41082164328657	-0.861384894348419\\
5.43086172344689	-0.906545168706601\\
5.45090180360721	-0.9524661424774\\
5.47094188376754	-0.998338768579146\\
5.49098196392786	-1.04345924164374\\
5.51102204408818	-1.08721766853698\\
5.5310621242485	-1.12908615996675\\
5.55110220440882	-1.16860800062467\\
5.57114228456914	-1.20538846003045\\
5.59118236472946	-1.23908727248209\\
5.61122244488978	-1.26941260203653\\
5.6312625250501	-1.29611625396651\\
5.65130260521042	-1.31898990676813\\
5.67134268537074	-1.33786217416291\\
5.69138276553106	-1.35259634535549\\
5.71142284569138	-1.36308868699758\\
5.7314629258517	-1.36926722001382\\
5.75150300601202	-1.37109090898317\\
5.77154308617235	-1.36854922210619\\
5.79158316633267	-1.36166203697316\\
5.81162324649299	-1.35047988235891\\
5.83166332665331	-1.33508451984926\\
5.85170340681363	-1.31558988186657\\
5.87174348697395	-1.29214339484763\\
5.89178356713427	-1.26492772808936\\
5.91182364729459	-1.23416301950477\\
5.93186372745491	-1.20010963810081\\
5.95190380761523	-1.16307154710544\\
5.97194388777555	-1.1234003268526\\
5.99198396793587	-1.08149989585878\\
6.01202404809619	-1.03783192026266\\
6.03206412825651	-0.992921808241054\\
6.05210420841683	-0.947365021185506\\
6.07214428857715	-0.901833162226494\\
6.09218436873747	-0.857078883098852\\
6.1122244488978	-0.813938043544003\\
6.13226452905812	-0.773326753208031\\
6.15230460921844	-0.736229992974486\\
6.17234468937876	-0.703677678250233\\
6.19238476953908	-0.676703769433896\\
6.2124248496994	-0.656285118889961\\
6.23246492985972	-0.643260038645274\\
6.25250501002004	-0.63823245157741\\
6.27254509018036	-0.641474799516964\\
6.29258517034068	-0.652848404491646\\
6.312625250501	-0.671761386703373\\
6.33266533066132	-0.697189821669828\\
6.35270541082164	-0.727812942007929\\
6.37274549098196	-0.762309317500029\\
6.39278557114228	-0.799715297402424\\
6.41282565130261	-0.839578276859152\\
6.43286573146293	-0.881751158542756\\
6.45290581162325	-0.925998793966101\\
6.47294589178357	-0.971737149276939\\
6.49298597194389	-1.01805442049005\\
6.51302605210421	-1.06390934360243\\
6.53306613226453	-1.10832719964932\\
6.55310621242485	-1.15050270111296\\
6.57314629258517	-1.1898168070287\\
6.59318637274549	-1.22580931011538\\
6.61322645290581	-1.25814060457427\\
6.63326653306613	-1.28655853207854\\
6.65330661322645	-1.31087445596813\\
6.67334669338677	-1.330947622153\\
6.69338677354709	-1.34667556323378\\
6.71342685370742	-1.35798850003566\\
6.73346693386774	-1.36484625733037\\
6.75350701402806	-1.3672367238612\\
6.77354709418838	-1.36517525611374\\
6.7935871743487	-1.35870466469556\\
6.81362725450902	-1.34789557018007\\
6.83366733466934	-1.33284700870584\\
6.85370741482966	-1.31368723859002\\
6.87374749498998	-1.29057477783082\\
6.8937875751503	-1.26369981604228\\
6.91382765531062	-1.23328630255835\\
6.93386773547094	-1.19959516743605\\
6.95390781563126	-1.16292913540488\\
6.97394789579158	-1.12363924555697\\
6.9939879759519	-1.08213248633968\\
7.01402805611222	-1.03887931896844\\
7.03406813627254	-0.994419934634411\\
7.05410821643287	-0.949368874467499\\
7.07414829659319	-0.904418261415523\\
7.09418837675351	-0.860339719223429\\
7.11422845691383	-0.817983831211295\\
7.13426853707415	-0.778274832944237\\
7.15430861723447	-0.74219695386883\\
7.17434869739479	-0.71076847275009\\
7.19438877755511	-0.684999563634699\\
7.21442885771543	-0.665832039396683\\
7.23446893787575	-0.654062806968365\\
7.25450901803607	-0.650259216557076\\
7.27454909819639	-0.654681548329777\\
7.29458917835671	-0.667232578277878\\
7.31462925851703	-0.687452039455319\\
7.33466933867735	-0.714562729298441\\
7.35470941883768	-0.747558462000805\\
7.374749498998	-0.785310564895801\\
7.39478957915832	-0.826666810663894\\
7.41482965931864	-0.870524967450916\\
7.43486973947896	-0.915875916144778\\
7.45490981963928	-0.961821133321135\\
7.4749498997996	-1.00757326832914\\
7.49498997995992	-1.05244789104627\\
7.51503006012024	-1.09585197103967\\
7.53507014028056	-1.13727218407402\\
7.55511022044088	-1.17626443676935\\
7.5751503006012	-1.21244504091493\\
7.59519038076152	-1.24548351450089\\
7.61523046092184	-1.27509681293168\\
7.63527054108216	-1.30104475553532\\
7.65531062124249	-1.32312643015966\\
7.67535070140281	-1.34117739451543\\
7.69539078156313	-1.35506753057902\\
7.71543086172345	-1.36469944211217\\
7.73547094188377	-1.37000731376011\\
7.75551102204409	-1.37095617371208\\
7.77555110220441	-1.3675415214973\\
7.79559118236473	-1.35978929918023\\
7.81563126252505	-1.34775619890136\\
7.83567134268537	-1.33153031311499\\
7.85571142284569	-1.31123214654358\\
7.87575150300601	-1.28701602102873\\
7.89579158316633	-1.25907191609665\\
7.91583166332665	-1.22762779857179\\
7.93587174348697	-1.19295250256434\\
7.95591182364729	-1.15535922403601\\
7.97595190380762	-1.11520968704655\\
7.99599198396794	-1.0729190139614\\
8.01603206412826	-1.02896127668468\\
8.03607214428858	-0.983875601171418\\
8.0561122244489	-0.938272515468444\\
8.07615230460922	-0.892839935652797\\
8.09619238476954	-0.848347732063863\\
8.11623246492986	-0.805649174902421\\
8.13627254509018	-0.765676725322289\\
8.1563126252505	-0.729428710883433\\
8.17635270541082	-0.697942678332701\\
8.19639278557114	-0.672251200619907\\
8.21643286573146	-0.653317464783858\\
8.23647294589178	-0.641951972958977\\
8.2565130260521	-0.638718408511817\\
8.27655310621243	-0.64384466751486\\
8.29659318637275	-0.6571602070263\\
8.31663326653307	-0.678077963084175\\
8.33667334669339	-0.705627322845243\\
8.35671342685371	-0.738537310739995\\
8.37675350701403	-0.775388730890921\\
8.39679358717435	-0.814865495910121\\
8.41683366733467	-0.856030468133084\\
8.43687374749499	-0.898417669211211\\
8.45691382765531	-0.94183792801962\\
8.47695390781563	-0.986055320520762\\
8.49699398797595	-1.03058176790605\\
8.51703406813627	-1.07468847492385\\
8.53707414829659	-1.11754922223363\\
8.55711422845691	-1.1583843461746\\
8.57715430861724	-1.19653955534053\\
8.59719438877756	-1.23150276536042\\
8.61723446893788	-1.26288744453542\\
8.6372745490982	-1.29040624390241\\
8.65731462925852	-1.31384695325821\\
8.67735470941884	-1.33305449349238\\
8.69739478957916	-1.34791876650893\\
8.71743486973948	-1.35836699761826\\
8.7374749498998	-1.36435918379376\\
8.75751503006012	-1.36588558469032\\
8.77755511022044	-1.36296553222246\\
8.79759519038076	-1.355647094215\\
8.81763527054108	-1.34400730270653\\
8.8376753507014	-1.32815276794826\\
8.85771543086172	-1.3082205688833\\
8.87775551102204	-1.28437936413033\\
8.89779559118236	-1.25683073154898\\
8.91783567134268	-1.22581085084573\\
8.93787575150301	-1.19159281572041\\
8.95791583166333	-1.15449007274219\\
8.97795591182365	-1.11486158861237\\
8.99799599198397	-1.07311908162972\\
9.01803607214429	-1.02973586165335\\
9.03807615230461	-0.985255828392101\\
9.05811623246493	-0.940300789358181\\
9.07815631262525	-0.89557487767001\\
9.09819639278557	-0.851865611010131\\
9.11823647294589	-0.81004115231723\\
9.13827655310621	-0.771042057970339\\
9.15831663326653	-0.735864455358603\\
9.17835671342685	-0.705530548875803\\
9.19839679358717	-0.681042849514742\\
9.21843687374749	-0.663320448069197\\
9.23847695390782	-0.653120361365031\\
9.25851703406814	-0.650953355899585\\
9.27855711422846	-0.657010736360853\\
9.29859719438878	-0.671122120461204\\
9.3186372745491	-0.692760340477293\\
9.33867735470942	-0.721097043615585\\
9.35871743486974	-0.755096003933995\\
9.37875751503006	-0.793619487091351\\
9.39879759519038	-0.835522689982562\\
9.4188376753507	-0.879721021151438\\
9.43887775551102	-0.925227530991912\\
9.45891783567134	-0.971166456983397\\
9.47895791583166	-1.01677166267331\\
9.49899799599198	-1.06137755080602\\
9.5190380761523	-1.10440745361618\\
9.53907815631263	-1.14536219019746\\
9.55911823647295	-1.18380994860281\\
9.57915831663327	-1.21937781365083\\
9.59919839679359	-1.25174487605975\\
9.61923847695391	-1.28063671796405\\
9.63927855711423	-1.30582104473897\\
9.65931863727455	-1.32710425473235\\
9.67935871743487	-1.34432877437946\\
9.69939879759519	-1.35737102269681\\
9.71943887775551	-1.36613990147219\\
9.73947895791583	-1.37057573466535\\
9.75951903807615	-1.37064960310741\\
9.77955911823647	-1.36636303949856\\
9.79959919839679	-1.35774806492723\\
9.81963927855711	-1.34486756253734\\
9.83967935871743	-1.32781599720459\\
9.85971943887776	-1.30672050269024\\
9.87975951903808	-1.28174236981136\\
9.8997995991984	-1.25307898073312\\
9.91983967935872	-1.22096624462642\\
9.93987975951904	-1.18568159732351\\
9.95991983967936	-1.14754762892488\\
9.97995991983968	-1.10693639362644\\
10	-1.06427442645662\\
};
\addplot [color=green,solid,dashed, line width = 3.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.0077243456448002\\
0.0400801603206413	-0.0165589009337867\\
0.0601202404809619	-0.0246881169009547\\
0.0801603206412826	-0.0320710126331131\\
0.100200400801603	-0.0387314821616353\\
0.120240480961924	-0.0447071608700165\\
0.140280561122244	-0.050042648964028\\
0.160320641282565	-0.0547857959120504\\
0.180360721442886	-0.0589852843589042\\
0.200400801603206	-0.0626931430493117\\
0.220440881763527	-0.0659624293980226\\
0.240480961923848	-0.0688511568515692\\
0.260521042084168	-0.0714366196103708\\
0.280561122244489	-0.0738215496960995\\
0.30060120240481	-0.0761236545099921\\
0.32064128256513	-0.0784615490623649\\
0.340681362725451	-0.0809432502046127\\
0.360721442885772	-0.0836576307876633\\
0.380761523046092	-0.0866696232111386\\
0.400801603206413	-0.0900196714136932\\
0.420841683366733	-0.0937264112219827\\
0.440881763527054	-0.0977907498565514\\
0.460921843687375	-0.102199996560841\\
0.480961923847695	-0.106931564795161\\
0.501002004008016	-0.111956193785596\\
0.521042084168337	-0.117240616177396\\
0.541082164328657	-0.122749499755577\\
0.561122244488978	-0.128446535535771\\
0.581162324649299	-0.134294721179815\\
0.601202404809619	-0.140256096071722\\
0.62124248496994	-0.14629133687513\\
0.64128256513026	-0.152359669324513\\
0.661322645290581	-0.15841945030819\\
0.681362725450902	-0.164429464344961\\
0.701402805611222	-0.17035042064134\\
0.721442885771543	-0.176145494033733\\
0.741482965931864	-0.181778739424123\\
0.761523046092184	-0.187212098828148\\
0.781563126252505	-0.192405378716833\\
0.801603206412826	-0.197323104945763\\
0.821643286573146	-0.201939809534688\\
0.841683366733467	-0.206228792953915\\
0.861723446893788	-0.210154250902696\\
0.881763527054108	-0.213694414762815\\
0.901803607214429	-0.216835563687516\\
0.92184368737475	-0.219545108831576\\
0.94188376753507	-0.221814446178549\\
0.961923847695391	-0.223636676632995\\
0.981963927855711	-0.22499742157186\\
1.00200400801603	-0.225906799001042\\
1.02204408817635	-0.226345378932586\\
1.04208416833667	-0.226335109971938\\
1.06212424849699	-0.225873715630301\\
1.08216432865731	-0.224991867583677\\
1.10220440881764	-0.223712721680213\\
1.12224448897796	-0.222063038549102\\
1.14228456913828	-0.220083035273875\\
1.1623246492986	-0.217820936342736\\
1.18236472945892	-0.215332832454555\\
1.20240480961924	-0.212682457962639\\
1.22244488977956	-0.20994027709854\\
1.24248496993988	-0.207181853770312\\
1.2625250501002	-0.204485483636964\\
1.28256513026052	-0.201929178493162\\
1.30260521042084	-0.199587262105744\\
1.32264529058116	-0.197526994103115\\
1.34268537074148	-0.195805703423217\\
1.3627254509018	-0.194468829423072\\
1.38276553106212	-0.193549053983596\\
1.40280561122244	-0.193066453441482\\
1.42284569138277	-0.193029412486435\\
1.44288577154309	-0.193435977559632\\
1.46292585170341	-0.194275367022218\\
1.48296593186373	-0.195529444328159\\
1.50300601202405	-0.197174049759573\\
1.52304609218437	-0.199180152258736\\
1.54308617234469	-0.201514822561617\\
1.56312625250501	-0.204142048469709\\
1.58316633266533	-0.207023420215466\\
1.60320641282565	-0.210118714095569\\
1.62324649298597	-0.213386399373476\\
1.64328657314629	-0.216784088873743\\
1.66332665330661	-0.220268948802668\\
1.68336673346693	-0.223798078735874\\
1.70340681362725	-0.227328868746462\\
1.72344689378758	-0.230819337477244\\
1.7434869739479	-0.234228452656982\\
1.76352705410822	-0.23751643412246\\
1.78356713426854	-0.240645038787349\\
1.80360721442886	-0.243577827113228\\
1.82364729458918	-0.246280411383464\\
1.8436873747495	-0.248720687336009\\
1.86372745490982	-0.250869052341852\\
1.88376753507014	-0.25269861517608\\
1.90380761523046	-0.254185404356066\\
1.92384769539078	-0.255308583838061\\
1.9438877755511	-0.25605068636543\\
1.96392785571142	-0.256397875723915\\
1.98396793587174	-0.256340249318996\\
2.00400801603206	-0.255872191552262\\
2.02404809619238	-0.254992786097303\\
2.04408817635271	-0.253706290978916\\
2.06412825651303	-0.252022673873557\\
2.08416833667335	-0.249958195715941\\
2.10420841683367	-0.247536017723079\\
2.12424849699399	-0.24478678900418\\
2.14428857715431	-0.24174914646248\\
2.16432865731463	-0.238470024023382\\
2.18436873747495	-0.23500462053021\\
2.20440881763527	-0.231415415740706\\
2.22444889779559	-0.227768525632612\\
2.24448897795591	-0.224135376617436\\
2.26452905811623	-0.220596993798886\\
2.28456913827655	-0.217220412137183\\
2.30460921843687	-0.21406362620242\\
2.32464929859719	-0.211182745220861\\
2.34468937875751	-0.2086233415683\\
2.36472945891784	-0.206425535765992\\
2.38476953907816	-0.204628973261868\\
2.40480961923848	-0.203273823445285\\
2.4248496993988	-0.202395135797004\\
2.44488977955912	-0.202014731743578\\
2.46492985971944	-0.202137185790803\\
2.48496993987976	-0.202750698213925\\
2.50501002004008	-0.203830357268603\\
2.5250501002004	-0.20534167882355\\
2.54509018036072	-0.207243635210461\\
2.56513026052104	-0.209491126256359\\
2.58517034068136	-0.21203696200625\\
2.60521042084168	-0.214833341324366\\
2.625250501002	-0.217832781273142\\
2.64529058116232	-0.22098851224327\\
2.66533066132265	-0.22425445139382\\
2.68537074148297	-0.227584957358737\\
2.70541082164329	-0.230934631763973\\
2.72545090180361	-0.234258450610129\\
2.74549098196393	-0.237512434581262\\
2.76553106212425	-0.240654803682075\\
2.78557114228457	-0.243647016772559\\
2.80561122244489	-0.246453501816065\\
2.82565130260521	-0.249039415239996\\
2.84569138276553	-0.251369068727235\\
2.86573146292585	-0.25341035459032\\
2.88577154308617	-0.255140118393365\\
2.90581162324649	-0.256534239957799\\
2.92585170340681	-0.257564917805308\\
2.94589178356713	-0.258220498924993\\
2.96593186372745	-0.258484951085152\\
2.98597194388778	-0.25834884568325\\
3.0060120240481	-0.257807731878955\\
3.02605210420842	-0.256856365331143\\
3.04609218436874	-0.255503675543715\\
3.06613226452906	-0.253761670672773\\
3.08617234468938	-0.251646323757461\\
3.1062124248497	-0.249181649998403\\
3.12625250501002	-0.246401558414561\\
3.14629258517034	-0.243341428648573\\
3.16633266533066	-0.240049530993451\\
3.18637274549098	-0.236582408997369\\
3.2064128256513	-0.233004066809307\\
3.22645290581162	-0.229385044620756\\
3.24649298597194	-0.225800655923351\\
3.26653306613226	-0.222328450109159\\
3.28657314629259	-0.219045049676988\\
3.30661322645291	-0.216022668365513\\
3.32665330661323	-0.213325761379514\\
3.34669338677355	-0.211008295181369\\
3.36673346693387	-0.20911200453722\\
3.38677354709419	-0.207665764868899\\
3.40681362725451	-0.206685953776923\\
3.42685370741483	-0.206177510903158\\
3.44689378757515	-0.206135368314526\\
3.46693386773547	-0.206545982289206\\
3.48697394789579	-0.207388792689207\\
3.50701402805611	-0.208637523066154\\
3.52705410821643	-0.210261295106948\\
3.54709418837675	-0.212225565523877\\
3.56713426853707	-0.214492909487029\\
3.58717434869739	-0.217023679619317\\
3.60721442885772	-0.219776568613773\\
3.62725450901804	-0.222709099789655\\
3.64729458917836	-0.22577806510344\\
3.66733466933868	-0.228939925214135\\
3.687374749499	-0.232151181687729\\
3.70741482965932	-0.235368727595147\\
3.72745490981964	-0.238550179753104\\
3.74749498997996	-0.241654193727211\\
3.76753507014028	-0.244640761448454\\
3.7875751503006	-0.24747149082951\\
3.80761523046092	-0.250109867020802\\
3.82765531062124	-0.252521495806048\\
3.84769539078156	-0.254674330982349\\
3.86773547094188	-0.256538889262145\\
3.8877755511022	-0.258088458124798\\
3.90781563126253	-0.259299303970299\\
3.92785571142285	-0.260150889702822\\
3.94789579158317	-0.260626112290142\\
3.96793587174349	-0.260711571678515\\
3.98797595190381	-0.260397882412332\\
4.00801603206413	-0.259680038126488\\
4.02805611222445	-0.258557836383722\\
4.04809619238477	-0.257036366728456\\
4.06813627254509	-0.255126557844023\\
4.08817635270541	-0.252845769767927\\
4.10821643286573	-0.250218403553081\\
4.12825651302605	-0.247276482775716\\
4.14829659318637	-0.244060138073713\\
4.16833667334669	-0.240617896845596\\
4.18837675350701	-0.237006646403349\\
4.20841683366733	-0.233291109373032\\
4.22845691382765	-0.229542555267206\\
4.24849699398798	-0.225835381153609\\
4.2685370741483	-0.222242674208925\\
4.28857715430862	-0.218842179390607\\
4.30861723446894	-0.215704356283314\\
4.32865731462926	-0.212878576845757\\
4.34869739478958	-0.210408960078221\\
4.3687374749499	-0.20832903249516\\
4.38877755511022	-0.206662864568051\\
4.40881763527054	-0.205430840889943\\
4.42885771543086	-0.204651645783173\\
4.44889779559118	-0.204340255589765\\
4.4689378757515	-0.204502640285351\\
4.48897795591182	-0.205132161583666\\
4.50901803607214	-0.206209599266868\\
4.52905811623246	-0.207705338981157\\
4.54909819639279	-0.209582057126276\\
4.56913827655311	-0.211797167112662\\
4.58917835671343	-0.214304875618862\\
4.60921843687375	-0.21705783741029\\
4.62925851703407	-0.220008383991756\\
4.64929859719439	-0.223109307331878\\
4.66933867735471	-0.22631422909995\\
4.68937875751503	-0.22957764974506\\
4.70941883767535	-0.232854826953645\\
4.72945891783567	-0.236101671032513\\
4.74949899799599	-0.239274859265478\\
4.76953907815631	-0.242332337780773\\
4.78957915831663	-0.245234235121328\\
4.80961923847695	-0.247943867298394\\
4.82965931863727	-0.250428004178934\\
4.8496993987976	-0.25265548638092\\
4.86973947895792	-0.254595073178652\\
4.88977955911824	-0.256216901625937\\
4.90981963927856	-0.257498883858681\\
4.92985971943888	-0.25842440636025\\
4.9498997995992	-0.258970879254142\\
4.96993987975952	-0.259124685621608\\
4.98997995991984	-0.258881691454169\\
5.01002004008016	-0.258231309681927\\
5.03006012024048	-0.257180718495811\\
5.0501002004008	-0.25572686385785\\
5.07014028056112	-0.253887656008405\\
5.09018036072144	-0.251677663945563\\
5.11022044088176	-0.249130206043487\\
5.13026052104208	-0.246269341664932\\
5.1503006012024	-0.243144278908883\\
5.17034068136273	-0.239799636356263\\
5.19038076152305	-0.236292063554788\\
5.21042084168337	-0.232687334725372\\
5.23046092184369	-0.229057196690114\\
5.25050100200401	-0.225477594999107\\
5.27054108216433	-0.222026082132037\\
5.29058116232465	-0.218778586136027\\
5.31062124248497	-0.215805930488992\\
5.33066132264529	-0.213170583428585\\
5.35070140280561	-0.210924111791866\\
5.37074148296593	-0.209105663931798\\
5.39078156312625	-0.207741555690573\\
5.41082164328657	-0.206845792204001\\
5.43086172344689	-0.206421219740666\\
5.45090180360721	-0.206460987893336\\
5.47094188376754	-0.206950072233498\\
5.49098196392786	-0.20786670294983\\
5.51102204408818	-0.209183626724012\\
5.5310621242485	-0.21086918373378\\
5.55110220440882	-0.212888211827892\\
5.57114228456914	-0.215202803283544\\
5.59118236472946	-0.217772943086865\\
5.61122244488978	-0.220557056064839\\
5.6312625250501	-0.223512486202636\\
5.65130260521042	-0.226595926638456\\
5.67134268537074	-0.229763813981533\\
5.69138276553106	-0.232972696215641\\
5.71142284569138	-0.236179579781472\\
5.7314629258517	-0.239342258601309\\
5.75150300601202	-0.24241962585473\\
5.77154308617235	-0.245371968211364\\
5.79158316633267	-0.24816124191326\\
5.81162324649299	-0.250751330481585\\
5.83166332665331	-0.253108284790335\\
5.85170340681363	-0.255200547674056\\
5.87174348697395	-0.256999166981172\\
5.89178356713427	-0.258478002894994\\
5.91182364729459	-0.259613937255537\\
5.93186372745491	-0.260387094335978\\
5.95190380761523	-0.260781083851209\\
5.97194388777555	-0.260783277660865\\
5.99198396793587	-0.260385131398209\\
6.01202404809619	-0.259582560806672\\
6.03206412825651	-0.258376379530555\\
6.05210420841683	-0.256772800078855\\
6.07214428857715	-0.254783992167038\\
6.09218436873747	-0.252428682054042\\
6.1122244488978	-0.249732762131245\\
6.13226452905812	-0.246729861152337\\
6.15230460921844	-0.243461801602835\\
6.17234468937876	-0.239978842175794\\
6.19238476953908	-0.236339572562925\\
6.2124248496994	-0.23261030073285\\
6.23246492985972	-0.228863761776397\\
6.25250501002004	-0.225176977422507\\
6.27254509018036	-0.221627661611002\\
6.29258517034068	-0.218288573405505\\
6.312625250501	-0.215229069086452\\
6.33266533066132	-0.21251222190981\\
6.35270541082164	-0.210177141715338\\
6.37274549098196	-0.208252785870736\\
6.39278557114228	-0.206758993853558\\
6.41282565130261	-0.205705328472258\\
6.43286573146293	-0.205096885969048\\
6.45290581162325	-0.204936163689523\\
6.47294589178357	-0.205222570566363\\
6.49298597194389	-0.205949328178919\\
6.51302605210421	-0.207100619272812\\
6.53306613226453	-0.208651143327422\\
6.55310621242485	-0.210567495709205\\
6.57314629258517	-0.212810169144688\\
6.59318637274549	-0.215335516260339\\
6.61322645290581	-0.218097455071544\\
6.63326653306613	-0.221048851747934\\
6.65330661322645	-0.224142547692489\\
6.67334669338677	-0.227332025057284\\
6.69338677354709	-0.230571746809552\\
6.71342685370742	-0.233817251322466\\
6.73346693386774	-0.237025116570253\\
6.75350701402806	-0.240152932970316\\
6.77354709418838	-0.243159434659603\\
6.7935871743487	-0.246004921418693\\
6.81362725450902	-0.248652013771981\\
6.83366733466934	-0.251066548169273\\
6.85370741482966	-0.253218015109477\\
6.87374749498998	-0.255078700400425\\
6.8937875751503	-0.256621699056289\\
6.91382765531062	-0.257820978831371\\
6.93386773547094	-0.258656726121653\\
6.95390781563126	-0.259117136279812\\
6.97394789579158	-0.259187019938898\\
6.9939879759519	-0.258853772942501\\
7.01402805611222	-0.258120291830909\\
7.03406813627254	-0.256982338986077\\
7.05410821643287	-0.255451377832456\\
7.07414829659319	-0.253535848803035\\
7.09418837675351	-0.25125610242755\\
7.11422845691383	-0.248638508629391\\
7.13426853707415	-0.245723379232159\\
7.15430861723447	-0.242546869763297\\
7.17434869739479	-0.239165278481923\\
7.19438877755511	-0.235636276574594\\
7.21442885771543	-0.232023417848159\\
7.23446893787575	-0.228399724256738\\
7.25450901803607	-0.224841850170895\\
7.27454909819639	-0.221427274115296\\
7.29458917835671	-0.218231116077294\\
7.31462925851703	-0.215322703920487\\
7.33466933867735	-0.21276244584067\\
7.35470941883768	-0.210599480988546\\
7.374749498998	-0.208870388897493\\
7.39478957915832	-0.207598979591215\\
7.41482965931864	-0.206796961367841\\
7.43486973947896	-0.206465171000359\\
7.45490981963928	-0.2065950579689\\
7.4749498997996	-0.207170192581847\\
7.49498997995992	-0.208167661844075\\
7.51503006012024	-0.209559293103432\\
7.53507014028056	-0.211312694600496\\
7.55511022044088	-0.213392128263543\\
7.5751503006012	-0.215759241130876\\
7.59519038076152	-0.218373684106401\\
7.61523046092184	-0.221193644586628\\
7.63527054108216	-0.224176315299963\\
7.65531062124249	-0.227278316839734\\
7.67535070140281	-0.230456086609\\
7.69539078156313	-0.233666242649212\\
7.71543086172345	-0.236865927320464\\
7.73547094188377	-0.240013133146825\\
7.75551102204409	-0.243067011358899\\
7.77555110220441	-0.245988162726557\\
7.79559118236473	-0.248738910107497\\
7.81563126252505	-0.251283552645516\\
7.83567134268537	-0.253588602621101\\
7.85571142284569	-0.255623007456475\\
7.87575150300601	-0.257358361167125\\
7.89579158316633	-0.258769111475961\\
7.91583166332665	-0.259832770695518\\
7.93587174348697	-0.260530140141885\\
7.95591182364729	-0.260845559063064\\
7.97595190380762	-0.260767189588612\\
7.99599198396794	-0.260287348763955\\
8.01603206412826	-0.25940289699919\\
8.03607214428858	-0.258115688870073\\
8.0561122244489	-0.256433086734095\\
8.07615230460922	-0.254368529556064\\
8.09619238476954	-0.251942138064069\\
8.11623246492986	-0.249181322159857\\
8.13627254509018	-0.24612133666525\\
8.1563126252505	-0.242805706618506\\
8.17635270541082	-0.23928641428098\\
8.19639278557114	-0.235623710445058\\
8.21643286573146	-0.231885391212885\\
8.23647294589178	-0.228145382874679\\
8.2565130260521	-0.224481519436785\\
8.27655310621243	-0.22097248156261\\
8.29659318637275	-0.217693745143998\\
8.31663326653307	-0.21471210576237\\
8.33667334669339	-0.212085382563406\\
8.35671342685371	-0.209863001270877\\
8.37675350701403	-0.208070745358012\\
8.39679358717435	-0.206722431624836\\
8.41683366733467	-0.205824373589517\\
8.43687374749499	-0.205373498449864\\
8.45691382765531	-0.205362778304452\\
8.47695390781563	-0.205782630022015\\
8.49699398797595	-0.20662081472071\\
8.51703406813627	-0.207860716690567\\
8.53707414829659	-0.209479240480929\\
8.55711422845691	-0.211446199936884\\
8.57715430861724	-0.213725166141719\\
8.59719438877756	-0.21627496348677\\
8.61723446893788	-0.219051249391674\\
8.6372745490982	-0.222007933395831\\
8.65731462925852	-0.22509834028686\\
8.67735470941884	-0.228276078926306\\
8.69739478957916	-0.231495616170559\\
8.71743486973948	-0.234712591762222\\
8.7374749498998	-0.2378839416448\\
8.75751503006012	-0.240967920536213\\
8.77755511022044	-0.243924130516743\\
8.79759519038076	-0.246713670593302\\
8.81763527054108	-0.24929951236431\\
8.8376753507014	-0.251647146432183\\
8.85771543086172	-0.253725372610258\\
8.87775551102204	-0.255506784182783\\
8.89779559118236	-0.256967220000349\\
8.91783567134268	-0.25808405829745\\
8.93787575150301	-0.258835682167494\\
8.95791583166333	-0.259205747097674\\
8.97795591182365	-0.259186767454077\\
8.99799599198397	-0.258770675515389\\
9.01803607214429	-0.257948848318276\\
9.03807615230461	-0.256729438168323\\
9.05811623246493	-0.255117020821772\\
9.07815631262525	-0.253127097200239\\
9.09819639278557	-0.250780386385268\\
9.11823647294589	-0.248101274939963\\
9.13827655310621	-0.245129082251288\\
9.15831663326653	-0.24190961197058\\
9.17835671342685	-0.23849397853867\\
9.19839679358717	-0.234943135793903\\
9.21843687374749	-0.231327072152129\\
9.23847695390782	-0.2277147634012\\
9.25851703406814	-0.224183228973746\\
9.27855711422846	-0.220809936861463\\
9.29859719438878	-0.217669110740919\\
9.3186372745491	-0.214828473479431\\
9.33867735470942	-0.21234629289569\\
9.35871743486974	-0.210269244510075\\
9.37875751503006	-0.208631346809853\\
9.39879759519038	-0.207453945054316\\
9.4188376753507	-0.206746510910678\\
9.43887775551102	-0.206507938342561\\
9.45891783567134	-0.206728041218078\\
9.47895791583166	-0.20738904235732\\
9.49899799599198	-0.208466935109281\\
9.5190380761523	-0.209932669004784\\
9.53907815631263	-0.211753154904221\\
9.55911823647295	-0.213892107719546\\
9.57915831663327	-0.2163107537737\\
9.59919839679359	-0.218968431139586\\
9.61923847695391	-0.221823108660906\\
9.63927855711423	-0.224831844995274\\
9.65931863727455	-0.227951204168865\\
9.67935871743487	-0.231137639459646\\
9.69939879759519	-0.234347853323429\\
9.71943887775551	-0.23753913774103\\
9.73947895791583	-0.240669696885271\\
9.75951903807615	-0.243698952397421\\
9.77955911823647	-0.246587830783468\\
9.79959919839679	-0.249299032416005\\
9.81963927855711	-0.251797282256747\\
9.83967935871743	-0.254049563579254\\
9.85971943887776	-0.256025337540429\\
9.87975951903808	-0.257696753278067\\
9.8997995991984	-0.259038855143194\\
9.91983967935872	-0.260029795534502\\
9.93987975951904	-0.260651063391756\\
9.95991983967936	-0.260887739504935\\
9.97995991983968	-0.260728790152707\\
10	-0.260167409911134\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/Fitz_response2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.4,
ymax=1.4
]
\addplot [color=black,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151245730884028\\
0.0801603206412826	0.486574465177843\\
0.120240480961924	1.03878095774732\\
0.160320641282565	1.23093658621561\\
0.200400801603206	1.24765716349869\\
0.240480961923848	1.22639352301702\\
0.280561122244489	1.18677692341262\\
0.32064128256513	1.13765389795698\\
0.360721442885772	1.08519333276332\\
0.400801603206413	1.03349600890909\\
0.440881763527054	0.984983013097479\\
0.480961923847695	0.940818636532741\\
0.521042084168337	0.901300995452932\\
0.561122244488978	0.86618349552336\\
0.601202404809619	0.834916731676583\\
0.64128256513026	0.806814696427609\\
0.681362725450902	0.781156097006933\\
0.721442885771543	0.757233581141404\\
0.761523046092184	0.734361916534691\\
0.801603206412826	0.711851144842323\\
0.841683366733467	0.688941713646784\\
0.881763527054108	0.664681864212048\\
0.92184368737475	0.637691459441968\\
0.961923847695391	0.60566569946428\\
1.00200400801603	0.564214312970493\\
1.04208416833667	0.503834723526391\\
1.08216432865731	0.401540698309208\\
1.12224448897796	0.205638322855126\\
1.1623246492986	-0.0804973253938709\\
1.20240480961924	-0.216425267877462\\
1.24248496993988	-0.22665076549192\\
1.28256513026052	-0.212976014469283\\
1.32264529058116	-0.196227878913756\\
1.3627254509018	-0.179316247762314\\
1.40280561122244	-0.162658566890868\\
1.44288577154309	-0.14630875579259\\
1.48296593186373	-0.130260159332852\\
1.52304609218437	-0.114493456255475\\
1.56312625250501	-0.0989847912324217\\
1.60320641282565	-0.083706801934914\\
1.64328657314629	-0.0686280300559287\\
1.68336673346693	-0.0537116540564857\\
1.72344689378758	-0.0389135814325751\\
1.76352705410822	-0.0241796581815254\\
1.80360721442886	-0.00944152882518693\\
1.8436873747495	0.0053896560357066\\
1.88376753507014	0.0204330840058477\\
1.92384769539078	0.0358542011101638\\
1.96392785571142	0.0518914562940132\\
2.00400801603206	0.0689032516174569\\
2.04408817635271	0.0874547200020253\\
2.08416833667335	0.108488197516623\\
2.12424849699399	0.13368339392652\\
2.16432865731463	0.166287285741612\\
2.20440881763527	0.213224987064526\\
2.24448897795591	0.290951662215836\\
2.28456913827655	0.440012680140015\\
2.32464929859719	0.707567752811129\\
2.36472945891784	0.914377534832034\\
2.40480961923848	0.949951528487988\\
2.44488977955912	0.939401322176779\\
2.48496993987976	0.922340651843456\\
2.5250501002004	0.904539382114495\\
2.56513026052104	0.886811232780657\\
2.60521042084168	0.869260482395984\\
2.64529058116232	0.851872416134995\\
2.68537074148297	0.834604052127029\\
2.72545090180361	0.817398044758579\\
2.76553106212425	0.800182209793999\\
2.80561122244489	0.782864574123807\\
2.84569138276553	0.765324785233386\\
2.88577154308617	0.747400207272922\\
2.92585170340681	0.728862898931358\\
2.96593186372745	0.709379874163396\\
3.0060120240481	0.688440906342394\\
3.04609218436874	0.665219114323305\\
3.08617234468938	0.638281356616314\\
3.12625250501002	0.604931450227476\\
3.16633266533066	0.559557888298243\\
3.2064128256513	0.488999273387041\\
3.24649298597194	0.359251402893737\\
3.28657314629259	0.10501790207392\\
3.32665330661323	-0.162590556047482\\
3.36673346693387	-0.227234325527279\\
3.40681362725451	-0.22071961647712\\
3.44689378757515	-0.204691012488613\\
3.48697394789579	-0.187733553094295\\
3.52705410821643	-0.170934530716728\\
3.56713426853707	-0.154435613468731\\
3.60721442885772	-0.138243603376366\\
3.64729458917836	-0.122342052672789\\
3.687374749499	-0.10670848170056\\
3.72745490981964	-0.0913169272380027\\
3.76753507014028	-0.0761377245057542\\
3.80761523046092	-0.061136459411617\\
3.84769539078156	-0.0462723261448021\\
3.8877755511022	-0.0314957288853862\\
3.92785571142285	-0.0167447522974135\\
3.96793587174349	-0.00193984911948415\\
4.00801603206413	0.0130243801299319\\
4.04809619238477	0.0282923177433603\\
4.08817635270541	0.0440690789742015\\
4.12825651302605	0.0606580810575625\\
4.16833667334669	0.0785291825693532\\
4.20841683366733	0.0984495945384067\\
4.24849699398798	0.12175327078973\\
4.28857715430862	0.150942819951153\\
4.32865731462926	0.19117105044902\\
4.3687374749499	0.254273580884282\\
4.40881763527054	0.369991822908165\\
4.44889779559118	0.597660574739391\\
4.48897795591182	0.865938829556156\\
4.52905811623246	0.948039545088321\\
4.56913827655311	0.945074426073959\\
4.60921843687375	0.928934003529495\\
4.64929859719439	0.911177967444676\\
4.68937875751503	0.893377548148289\\
4.72945891783567	0.875746129371777\\
4.76953907815631	0.858288483083527\\
4.80961923847695	0.840967552501081\\
4.8496993987976	0.823730330400123\\
4.88977955911824	0.806509878910075\\
4.92985971943888	0.789221497501777\\
4.96993987975952	0.771755392617442\\
5.01002004008016	0.753964785337905\\
5.0501002004008	0.735646418642572\\
5.09018036072144	0.716507374397862\\
5.13026052104208	0.696105771870131\\
5.17034068136273	0.673738469564687\\
5.21042084168337	0.648213154672037\\
5.25050100200401	0.617345607854848\\
5.29058116232465	0.576734528954822\\
5.33066132264529	0.516422585283404\\
5.37074148296593	0.411071399280657\\
5.41082164328657	0.200359723427267\\
5.45090180360721	-0.101980296565446\\
5.49098196392786	-0.221726579431393\\
5.5310621242485	-0.224829962920797\\
5.57114228456914	-0.209879006196399\\
5.61122244488978	-0.192966940359541\\
5.65130260521042	-0.176082671093044\\
5.69138276553106	-0.159483739832011\\
5.7314629258517	-0.143194260935816\\
5.77154308617235	-0.127201099570095\\
5.81162324649299	-0.111482931793186\\
5.85170340681363	-0.0960147221897817\\
5.89178356713427	-0.0807679162330219\\
5.93186372745491	-0.0657095653687619\\
5.97194388777555	-0.05080085459779\\
6.01202404809619	-0.0359949420888362\\
6.05210420841683	-0.0212337939812818\\
6.09218436873747	-0.00644345180205989\\
6.13226452905812	0.00847323409792825\\
6.17234468937876	0.0236481099257666\\
6.2124248496994	0.0392665857090633\\
6.25250501002004	0.0555998486416265\\
6.29258517034068	0.0730625026627431\\
6.33266533066132	0.0923215494228245\\
6.37274549098196	0.114516413787469\\
6.41282565130261	0.141739519315084\\
6.45290581162325	0.178188850733929\\
6.49298597194389	0.233232493183366\\
6.53306613226453	0.330104075751689\\
6.57314629258517	0.522783794801654\\
6.61322645290581	0.809558494317874\\
6.65330661322645	0.940846816399396\\
6.69338677354709	0.9483687093022\\
6.73346693386774	0.933583485901229\\
6.77354709418838	0.915960416864258\\
6.81362725450902	0.89812659118597\\
6.85370741482966	0.880442722797662\\
6.8937875751503	0.862938145193941\\
6.93386773547094	0.845581900232224\\
6.97394789579158	0.828324426099855\\
7.01402805611222	0.811102552931696\\
7.05410821643287	0.793836673977111\\
7.09418837675351	0.776424318061873\\
7.13426853707415	0.758729616184891\\
7.17434869739479	0.740566152091169\\
7.21442885771543	0.721668074605263\\
7.25450901803607	0.701639129615818\\
7.29458917835671	0.67985759906149\\
7.33466933867735	0.655286848630225\\
7.374749498998	0.626066442512774\\
7.41482965931864	0.588541000345487\\
7.45490981963928	0.534683855754667\\
7.49498997995992	0.444560968510243\\
7.53507014028056	0.267305598961487\\
7.5751503006012	-0.0348759068979302\\
7.61523046092184	-0.210471850958207\\
7.65531062124249	-0.22728178812824\\
7.69539078156313	-0.213967513435619\\
7.73547094188377	-0.197189140629041\\
7.77555110220441	-0.180250504953065\\
7.81563126252505	-0.163573708491813\\
7.85571142284569	-0.147206556162594\\
7.89579158316633	-0.131140112624484\\
7.93587174348697	-0.115354254604682\\
7.97595190380762	-0.0998247393888741\\
8.01603206412826	-0.0845239021415566\\
8.0561122244489	-0.0694199507666984\\
8.09619238476954	-0.0544756321817848\\
8.13627254509018	-0.0396462561218855\\
8.17635270541082	-0.0248768080232593\\
8.21643286573146	-0.0100976560219178\\
8.2565130260521	0.00478199763002632\\
8.29659318637275	0.0198844076251354\\
8.33667334669339	0.0353800175931798\\
8.37675350701403	0.0515157470728664\\
8.41683366733467	0.0686650264548902\\
8.45691382765531	0.0874211233906729\\
8.49699398797595	0.108782535409642\\
8.53707414829659	0.1345501405772\\
8.57715430861724	0.168258278228254\\
8.61723446893788	0.217593525765368\\
8.65731462925852	0.301237179809649\\
8.69739478957916	0.46530470647543\\
8.7374749498998	0.747240489417819\\
8.77755511022044	0.927979417000783\\
8.81763527054108	0.950292906608266\\
8.85771543086172	0.937520079068183\\
8.89779559118236	0.920126051456668\\
8.93787575150301	0.902280093879955\\
8.97795591182365	0.884552865261953\\
9.01803607214429	0.867007021385658\\
9.05811623246493	0.849618861890407\\
9.09819639278557	0.832342107637117\\
9.13827655310621	0.815116794102656\\
9.17835671342685	0.797867522717491\\
9.21843687374749	0.78049781092093\\
9.25851703406814	0.762880646853262\\
9.29859719438878	0.744843179976598\\
9.33867735470942	0.726141165959441\\
9.37875751503006	0.706414381721126\\
9.4188376753507	0.685104576237442\\
9.45891783567134	0.661294541867893\\
9.49899799599198	0.633367406347582\\
9.53907815631263	0.598215782716951\\
9.57915831663327	0.549196477522422\\
9.61923847695391	0.470241534548743\\
9.65931863727455	0.319456965047626\\
9.69939879759519	0.0358779621215645\\
9.73947895791583	-0.191887573639481\\
9.77955911823647	-0.22835815381731\\
9.81963927855711	-0.217564665283775\\
9.85971943887776	-0.201034431447916\\
9.8997995991984	-0.184063507345442\\
9.93987975951904	-0.167318268625379\\
9.97995991983968	-0.150880533772243\\
};
\addplot [color=black,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00328112422619924\\
0.0801603206412826	0.0106712961893851\\
0.120240480961924	0.0266404681298409\\
0.160320641282565	0.0489716306103285\\
0.200400801603206	0.0710901248224934\\
0.240480961923848	0.0913981894604258\\
0.280561122244489	0.10953600557614\\
0.32064128256513	0.125409211402469\\
0.360721442885772	0.13907297365246\\
0.400801603206413	0.150676255362417\\
0.440881763527054	0.160418455319146\\
0.480961923847695	0.168517305309294\\
0.521042084168337	0.175187157742614\\
0.561122244488978	0.180625826920024\\
0.601202404809619	0.185007860825086\\
0.64128256513026	0.188482237645616\\
0.681362725450902	0.191172787204588\\
0.721442885771543	0.193180002681655\\
0.761523046092184	0.194583245606896\\
0.801603206412826	0.195442592890815\\
0.841683366733467	0.195799668592174\\
0.881763527054108	0.195676650967523\\
0.92184368737475	0.195072024173269\\
0.961923847695391	0.193949934877402\\
1.00200400801603	0.192215361162073\\
1.04208416833667	0.189653773133113\\
1.08216432865731	0.185773430782616\\
1.12224448897796	0.179414336249429\\
1.1623246492986	0.168670239457836\\
1.20240480961924	0.15439097394983\\
1.24248496993988	0.140073900815363\\
1.28256513026052	0.126967018440054\\
1.32264529058116	0.115173140777945\\
1.3627254509018	0.104613313953562\\
1.40280561122244	0.0951903367880231\\
1.44288577154309	0.0868110260351687\\
1.48296593186373	0.0793890859301755\\
1.52304609218437	0.0728451464417266\\
1.56312625250501	0.0671063721700779\\
1.60320641282565	0.0621060317807406\\
1.64328657314629	0.0577830997071264\\
1.68336673346693	0.0540819069272197\\
1.72344689378758	0.0509518490764242\\
1.76352705410822	0.0483471618475495\\
1.80360721442886	0.0462267796246836\\
1.8436873747495	0.0445543040774723\\
1.88376753507014	0.0432981280729692\\
1.92384769539078	0.0424317935202835\\
1.96392785571142	0.0419347235209303\\
2.00400801603206	0.0417935894346358\\
2.04408817635271	0.0420048205934496\\
2.08416833667335	0.0425793052943861\\
2.12424849699399	0.0435516056814184\\
2.16432865731463	0.0449992757191856\\
2.20440881763527	0.0470870583021818\\
2.24448897795591	0.0501784960391475\\
2.28456913827655	0.0551304618615559\\
2.32464929859719	0.0637365161420502\\
2.36472945891784	0.0767370362561171\\
2.40480961923848	0.0908605674555649\\
2.44488977955912	0.104001222126899\\
2.48496993987976	0.115842971822532\\
2.5250501002004	0.126433974169857\\
2.56513026052104	0.135866637010133\\
2.60521042084168	0.144232989834252\\
2.64529058116232	0.151618520103322\\
2.68537074148297	0.158101522458887\\
2.72545090180361	0.163753287392949\\
2.76553106212425	0.168638369807714\\
2.80561122244489	0.172814779275105\\
2.84569138276553	0.176334025973689\\
2.88577154308617	0.179240949970504\\
2.92585170340681	0.181573215319482\\
2.96593186372745	0.183360253514728\\
3.0060120240481	0.184621242128751\\
3.04609218436874	0.185361274301669\\
3.08617234468938	0.185563873924195\\
3.12625250501002	0.185175473430512\\
3.16633266533066	0.184070369377418\\
3.2064128256513	0.181962763016024\\
3.24649298597194	0.178164611867824\\
3.28657314629259	0.171038909561244\\
3.32665330661323	0.158918476979024\\
3.36673346693387	0.144607477736347\\
3.40681362725451	0.13104693660322\\
3.44689378757515	0.118779897832261\\
3.48697394789579	0.107779360501722\\
3.52705410821643	0.0979517377510416\\
3.56713426853707	0.0892017933619052\\
3.60721442885772	0.081440593975221\\
3.64729458917836	0.0745862097499781\\
3.687374749499	0.0685634067436515\\
3.72745490981964	0.0633032140822215\\
3.76753507014028	0.0587425087570274\\
3.80761523046092	0.0548236457044301\\
3.84769539078156	0.051494142300789\\
3.8877755511022	0.048706425735243\\
3.92785571142285	0.046417656275133\\
3.96793587174349	0.0445896481706676\\
4.00801603206413	0.0431889249823658\\
4.04809619238477	0.0421869726164344\\
4.08817635270541	0.0415608018238162\\
4.12825651302605	0.0412940246849403\\
4.16833667334669	0.0413788365718151\\
4.20841683366733	0.0418196951825053\\
4.24849699398798	0.0426404063803716\\
4.28857715430862	0.0438986128106806\\
4.32865731462926	0.0457179259582826\\
4.3687374749499	0.0483666062755597\\
4.40881763527054	0.0524675685998629\\
4.44889779559118	0.0594766244374918\\
4.48897795591182	0.0711406581469319\\
4.52905811623246	0.0853250557860912\\
4.56913827655311	0.0989526506653366\\
4.60921843687375	0.111304582935262\\
4.64929859719439	0.122373013373925\\
4.68937875751503	0.132245688039538\\
4.72945891783567	0.141016624909469\\
4.76953907815631	0.14877411439297\\
4.80961923847695	0.155599242364535\\
4.8496993987976	0.1615659671233\\
4.88977955911824	0.166741396156129\\
4.92985971943888	0.171186014091633\\
4.96993987975952	0.174953785169926\\
5.01002004008016	0.178092065374831\\
5.0501002004008	0.18064122487809\\
5.09018036072144	0.182633804101558\\
5.13026052104208	0.184092868877011\\
5.17034068136273	0.185028895551089\\
5.21042084168337	0.185433755367841\\
5.25050100200401	0.185268487596439\\
5.29058116232465	0.184436442691255\\
5.33066132264529	0.182717994240284\\
5.37074148296593	0.179593791411548\\
5.41082164328657	0.173778925577128\\
5.45090180360721	0.163157169476754\\
5.49098196392786	0.149038994389656\\
5.5310621242485	0.135118890560997\\
5.57114228456914	0.122444818792184\\
5.61122244488978	0.111061154382935\\
5.65130260521042	0.100880718688072\\
5.69138276553106	0.0918069818075434\\
5.7314629258517	0.0837488431781005\\
5.77154308617235	0.0766222158340487\\
5.81162324649299	0.0703498383042235\\
5.85170340681363	0.0648608494937296\\
5.89178356713427	0.0600903624771593\\
5.93186372745491	0.0559790795493162\\
5.97194388777555	0.052472959714677\\
6.01202404809619	0.0495229465117594\\
6.05210420841683	0.0470847675323484\\
6.09218436873747	0.0451188244743577\\
6.13226452905812	0.0435902055164536\\
6.17234468937876	0.0424688744391448\\
6.2124248496994	0.0417301318641614\\
6.25250501002004	0.0413555213942767\\
6.29258517034068	0.0413345072495396\\
6.33266533066132	0.0416675737805841\\
6.37274549098196	0.0423721261475774\\
6.41282565130261	0.0434943467228402\\
6.45290581162325	0.0451348948646875\\
6.49298597194389	0.0475102101331879\\
6.53306613226453	0.0511138286823939\\
6.57314629258517	0.0571276790005867\\
6.61322645290581	0.0675386605804996\\
6.65330661322645	0.0814722176010742\\
6.69338677354709	0.0953917486215983\\
6.73346693386774	0.108098921818849\\
6.77354709418838	0.119505701074951\\
6.81362725450902	0.129691101074825\\
6.85370741482966	0.13874976713919\\
6.8937875751503	0.146771849616237\\
6.93386773547094	0.153840391981753\\
6.97394789579158	0.160031242013681\\
7.01402805611222	0.165413318431255\\
7.05410821643287	0.170048861769244\\
7.09418837675351	0.173993575064391\\
7.13426853707415	0.17729659239386\\
7.17434869739479	0.180000188088961\\
7.21442885771543	0.182139074880473\\
7.25450901803607	0.183739007483572\\
7.29458917835671	0.184814132684028\\
7.33466933867735	0.185361911387167\\
7.374749498998	0.185352950370983\\
7.41482965931864	0.184709136036921\\
7.45490981963928	0.183251862151917\\
7.49498997995992	0.180565067732919\\
7.53507014028056	0.17561720408298\\
7.5751503006012	0.166312848974663\\
7.61523046092184	0.152642885534932\\
7.65531062124249	0.138486393407939\\
7.69539078156313	0.125484332727566\\
7.73547094188377	0.113785828337945\\
7.77555110220441	0.103314639880762\\
7.81563126252505	0.0939739026093937\\
7.85571142284569	0.0856708415716151\\
7.89579158316633	0.0783196144635277\\
7.93587174348697	0.0718412964956544\\
7.97595190380762	0.0661634737334203\\
8.01603206412826	0.0612198101951231\\
8.0561122244489	0.056949651219375\\
8.09619238476954	0.0532976774013349\\
8.13627254509018	0.0502136168688829\\
8.17635270541082	0.0476520260803335\\
8.21643286573146	0.0455721557954974\\
8.2565130260521	0.0439379302965449\\
8.29659318637275	0.042718087708697\\
8.33667334669339	0.0418865647665272\\
8.37675350701403	0.0414232757401397\\
8.41683366733467	0.04131556552891\\
8.45691382765531	0.0415608873579743\\
8.49699398797595	0.0421718544181219\\
8.53707414829659	0.0431862457022443\\
8.57715430861724	0.0446882798967607\\
8.61723446893788	0.0468581917081881\\
8.65731462925852	0.0501001734491649\\
8.69739478957916	0.0553826611808006\\
8.7374749498998	0.0646422049251143\\
8.77755511022044	0.0781094742959116\\
8.81763527054108	0.0922268684302039\\
8.85771543086172	0.105240782191684\\
8.89779559118236	0.11694660524482\\
8.93787575150301	0.127409355198263\\
8.97795591182365	0.136723361075916\\
9.01803607214429	0.14498027948356\\
9.05811623246493	0.152264858146811\\
9.09819639278557	0.15865460677351\\
9.13827655310621	0.164220037834775\\
9.17835671342685	0.169024933137788\\
9.21843687374749	0.173126515302202\\
9.25851703406814	0.176575462047406\\
9.29859719438878	0.179415685100679\\
9.33867735470942	0.181683741009415\\
9.37875751503006	0.183407629069156\\
9.4188376753507	0.184604499893581\\
9.45891783567134	0.185276288392068\\
9.49899799599198	0.185401076336799\\
9.53907815631263	0.184914853827578\\
9.57915831663327	0.183669340554036\\
9.61923847695391	0.181323077075221\\
9.65931863727455	0.177037530295978\\
9.69939879759519	0.168910026559699\\
9.73947895791583	0.155911015869001\\
9.77955911823647	0.141612441222199\\
9.81963927855711	0.128316073059\\
9.85971943887776	0.116326751854698\\
9.8997995991984	0.105585965771872\\
9.93987975951904	0.0959974876031192\\
9.97995991983968	0.0874671263958904\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0662403511839395\\
0.0400801603206413	0.151245658734417\\
0.0601202404809619	0.28246071201402\\
0.0801603206412826	0.486573717965369\\
0.100200400801603	0.770284683724432\\
0.120240480961924	1.038778510555\\
0.140280561122244	1.17981226727067\\
0.160320641282565	1.23093172889846\\
0.180360721442886	1.24673384275665\\
0.200400801603206	1.24764958664814\\
0.220440881763527	1.24002483413951\\
0.240480961923848	1.22638339314224\\
0.260521042084168	1.20823820845383\\
0.280561122244489	1.18676467735722\\
0.30060120240481	1.16295254107998\\
0.32064128256513	1.13764010482437\\
0.340681362725451	1.11152590069227\\
0.360721442885772	1.08517858733829\\
0.380761523046092	1.059048539413\\
0.400801603206413	1.0334808497121\\
0.420841683366733	1.0087289126979\\
0.440881763527054	0.98496787782476\\
0.460921843687375	0.962307469741923\\
0.480961923847695	0.940803848892406\\
0.501002004008016	0.920470317709405\\
0.521042084168337	0.9012867734549\\
0.541082164328657	0.883207878621764\\
0.561122244488978	0.866169970798902\\
0.581162324649299	0.850096770640727\\
0.601202404809619	0.834903971572291\\
0.62124248496994	0.820502810301296\\
0.64128256513026	0.806802723863472\\
0.661322645290581	0.793713198212554\\
0.681362725450902	0.781144905897218\\
0.701402805611222	0.769010216886545\\
0.721442885771543	0.757223147362532\\
0.741482965931864	0.745698786052842\\
0.761523046092184	0.734352205265259\\
0.781563126252505	0.723096821671806\\
0.801603206412826	0.711842115530984\\
0.821643286573146	0.70049053826746\\
0.841683366733467	0.688933323530082\\
0.861723446893788	0.67704474276983\\
0.881763527054108	0.664674072684003\\
0.901803607214429	0.651634098261064\\
0.92184368737475	0.637684234932854\\
0.94188376753507	0.622505086550518\\
0.961923847695391	0.605659035501355\\
0.981963927855711	0.586527492793844\\
1.00200400801603	0.564208271416551\\
1.02204408817635	0.537343772296385\\
1.04208416833667	0.503829565281357\\
1.06212424849699	0.460327931855966\\
1.08216432865731	0.401537294266534\\
1.10220440881764	0.319556752380785\\
1.12224448897796	0.205638813339\\
1.14228456913828	0.0614648405286665\\
1.1623246492986	-0.080495097480607\\
1.18236472945892	-0.174861247759131\\
1.20240480961924	-0.21642744871769\\
1.22244488977956	-0.227876745648783\\
1.24248496993988	-0.226654334366602\\
1.2625250501002	-0.220674690981229\\
1.28256513026052	-0.212979452266904\\
1.30260521042084	-0.204692417726472\\
1.32264529058116	-0.196230972085104\\
1.34268537074148	-0.187752971979753\\
1.3627254509018	-0.17931903391493\\
1.38276553106212	-0.17095231612169\\
1.40280561122244	-0.162661088728852\\
1.42284569138277	-0.154447494700874\\
1.44288577154309	-0.146311046614095\\
1.46292585170341	-0.138250058786146\\
1.48296593186373	-0.130262245667937\\
1.50300601202405	-0.122344973160076\\
1.52304609218437	-0.11449536044509\\
1.54308617234469	-0.106710314562312\\
1.56312625250501	-0.0989865326379314\\
1.58316633266533	-0.0913204867135574\\
1.60320641282565	-0.0837083974115162\\
1.62324649298597	-0.0761461987038322\\
1.64328657314629	-0.0686294940923936\\
1.66332665330661	-0.0611535034153391\\
1.68336673346693	-0.0537129987015999\\
1.70340681362725	-0.0463022268383061\\
1.72344689378758	-0.0389148159981069\\
1.7434869739479	-0.0315436618972798\\
1.76352705410822	-0.0241807887447512\\
1.78356713426854	-0.0168171781666691\\
1.80360721442886	-0.00944255731398829\\
1.82364729458918	-0.00204513448035102\\
1.8436873747495	0.00538873333293718\\
1.86372745490982	0.0128749619032137\\
1.88376753507014	0.020432278925743\\
1.90380761523046	0.0280829202125638\\
1.92384769539078	0.0358535378709517\\
1.9438877755511	0.0437763980180915\\
1.96392785571142	0.0518909790291961\\
1.98396793587174	0.0602461315588642\\
2.00400801603206	0.0689030383078285\\
2.02404809619238	0.0779393308234002\\
2.04408817635271	0.0874549097573768\\
2.06412825651303	0.0975803211222157\\
2.08416833667335	0.108489047236424\\
2.10420841683367	0.1204159274717\\
2.12424849699399	0.13368540618202\\
2.14428857715431	0.148755928106958\\
2.16432865731463	0.166291525021065\\
2.18436873747495	0.187280203374219\\
2.20440881763527	0.213233947714963\\
2.22444889779559	0.246529450130923\\
2.24448897795591	0.290971829330663\\
2.26452905811623	0.352593734043496\\
2.28456913827655	0.440060091628362\\
2.30460921843687	0.561220183280602\\
2.32464929859719	0.707642180549544\\
2.34468937875751	0.83800955536411\\
2.36472945891784	0.914402681795009\\
2.38476953907816	0.943998534406157\\
2.40480961923848	0.949950379324788\\
2.4248496993988	0.9464299570465\\
2.44488977955912	0.939396181066208\\
2.46492985971944	0.931088896420074\\
2.48496993987976	0.922335073014344\\
2.50501002004008	0.91344413379121\\
2.5250501002004	0.904533870091797\\
2.54509018036072	0.895649102768834\\
2.56513026052104	0.886805848507627\\
2.58517034068136	0.878008243217659\\
2.60521042084168	0.869255220916659\\
2.625250501002	0.860543215191883\\
2.64529058116232	0.851867262212168\\
2.66533066132265	0.843221435639195\\
2.68537074148297	0.834598987436882\\
2.70541082164329	0.825992347966742\\
2.72545090180361	0.817393048207535\\
2.74549098196393	0.808791588065934\\
2.76553106212425	0.800177256681676\\
2.78557114228457	0.791537901337395\\
2.80561122244489	0.782859634693757\\
2.82565130260521	0.774126464412283\\
2.84569138276553	0.765319822358155\\
2.86573146292585	0.756417961072478\\
2.88577154308617	0.747395172948338\\
2.90581162324649	0.738220769060066\\
2.92585170340681	0.728857728057396\\
2.94589178356713	0.71926088552514\\
2.96593186372745	0.709374473897523\\
2.98597194388778	0.699128729484508\\
3.0060120240481	0.688435135625101\\
3.02605210420842	0.67717963365664\\
3.04609218436874	0.66521274322463\\
3.06613226452906	0.652334874568239\\
3.08617234468938	0.638273978804711\\
3.1062124248497	0.622650667542209\\
3.12625250501002	0.604922275794107\\
3.14629258517034	0.584290572982475\\
3.16633266533066	0.559545199659185\\
3.18637274549098	0.528791976696215\\
3.2064128256513	0.488978855090497\\
3.22645290581162	0.435107380078991\\
3.24649298597194	0.359212486147386\\
3.26653306613226	0.25067232950437\\
3.28657314629259	0.104951484426586\\
3.30661322645291	-0.0512023425127633\\
3.32665330661323	-0.162621201368891\\
3.34669338677355	-0.213031758530944\\
3.36673346693387	-0.227234458941913\\
3.38677354709419	-0.226621438108123\\
3.40681362725451	-0.22071521380268\\
3.42685370741483	-0.212997325499277\\
3.44689378757515	-0.204686168691448\\
3.46693386773547	-0.196211617567939\\
3.48697394789579	-0.187728762283613\\
3.50701402805611	-0.179294579812147\\
3.52705410821643	-0.170929856095351\\
3.54709418837675	-0.162641537432653\\
3.56713426853707	-0.154431063164907\\
3.58717434869739	-0.146297572932383\\
3.60721442885772	-0.138239177457764\\
3.62725450901804	-0.130253472904108\\
3.64729458917836	-0.122337749370917\\
3.66733466933868	-0.114489070831853\\
3.687374749499	-0.106704298229148\\
3.70741482965932	-0.0989800853600737\\
3.72745490981964	-0.0913128598735052\\
3.74749498997996	-0.0836987942780607\\
3.76753507014028	-0.0761337685464208\\
3.7875751503006	-0.0686133242372463\\
3.80761523046092	-0.0611326090907813\\
3.82765531062124	-0.0536863103643301\\
3.84769539078156	-0.0462685744517647\\
3.86773547094188	-0.0388729095708772\\
3.8877755511022	-0.03149206733937\\
3.90781563126253	-0.0241178977675341\\
3.92785571142285	-0.016741170565635\\
3.94789579158317	-0.00935135337174292\\
3.96793587174349	-0.00193633446619431\\
3.98797595190381	0.00551792669482482\\
4.00801603206413	0.0130278436614047\\
4.02805611222445	0.0206127726968786\\
4.04809619238477	0.0282957505892525\\
4.06813627254509	0.0361044601662237\\
4.08817635270541	0.0440725079984383\\
4.10821643286573	0.0522411357666385\\
4.12825651302605	0.0606615426141856\\
4.14829659318637	0.0693980815884349\\
4.16833667334669	0.0785327274694522\\
4.18837675350701	0.0881714275353338\\
4.20841683366733	0.0984532959656049\\
4.22845691382765	0.109564194718378\\
4.24849699398798	0.121757237050795\\
4.2685370741483	0.135384485124082\\
4.28857715430862	0.150947212511207\\
4.30861723446894	0.169177735120688\\
4.32865731462926	0.191176095645105\\
4.34869739478958	0.218643110801287\\
4.3687374749499	0.254279471389843\\
4.38877755511022	0.302440052023302\\
4.40881763527054	0.369997781406568\\
4.42885771543086	0.466361770572187\\
4.44889779559118	0.59766034551262\\
4.4689378757515	0.746934521444932\\
4.48897795591182	0.86593024012261\\
4.50901803607214	0.927374793681663\\
4.52905811623246	0.948035860288619\\
4.54909819639279	0.950108257268111\\
4.56913827655311	0.945073288800133\\
4.58917835671343	0.937461275695943\\
4.60921843687375	0.928933495338529\\
4.62925851703407	0.920097033834805\\
4.64929859719439	0.911177645392474\\
4.66933867735471	0.90226051189589\\
4.68937875751503	0.893377315460715\\
4.70941883767535	0.884538564065983\\
4.72945891783567	0.87574596425776\\
4.74949899799599	0.86699729717203\\
4.76953907815631	0.858288381888055\\
4.78957915831663	0.84961386510145\\
4.80961923847695	0.840967516998671\\
4.82965931863727	0.83234230621618\\
4.8496993987976	0.823730365103803\\
4.86973947895792	0.815122889853737\\
4.88977955911824	0.806509991000062\\
4.90981963927856	0.797880496047506\\
4.92985971943888	0.789221697854931\\
4.9498997995992	0.78051903665497\\
4.96993987975952	0.771755697354602\\
4.98997995991984	0.762912095893413\\
5.01002004008016	0.75396521870048\\
5.03006012024048	0.744887764718651\\
5.0501002004008	0.735647018237571\\
5.07014028056112	0.726203350365321\\
5.09018036072144	0.716508199960169\\
5.11022044088176	0.706501314787695\\
5.13026052104208	0.696106922080266\\
5.1503006012024	0.685228322530242\\
5.17034068136273	0.673740115928804\\
5.19038076152305	0.661476792404321\\
5.21042084168337	0.648215614431216\\
5.23046092184369	0.633650303718909\\
5.25050100200401	0.617349517959341\\
5.27054108216433	0.598689460825651\\
5.29058116232465	0.576741307632013\\
5.31062124248497	0.550077952506683\\
5.33066132264529	0.516435814103173\\
5.35070140280561	0.472126665995574\\
5.37074148296593	0.411101170742876\\
5.39078156312625	0.324025413851458\\
5.41082164328657	0.200427767397465\\
5.43086172344689	0.0440635839885838\\
5.45090180360721	-0.101915886313215\\
5.47094188376754	-0.188748449790113\\
5.49098196392786	-0.221716144015052\\
5.51102204408818	-0.22826487760856\\
5.5310621242485	-0.224831937136825\\
5.55110220440882	-0.217937612480389\\
5.57114228456914	-0.209882612396439\\
5.59118236472946	-0.201466177162359\\
5.61122244488978	-0.192970732621646\\
5.6312625250501	-0.184498382138457\\
5.65130260521042	-0.176086451144924\\
5.67134268537074	-0.167748174128487\\
5.69138276553106	-0.159487481259675\\
5.71142284569138	-0.151304551492297\\
5.7314629258517	-0.143197964562613\\
5.75150300601202	-0.135165557627185\\
5.77154308617235	-0.127204771461891\\
5.79158316633267	-0.119312788110455\\
5.81162324649299	-0.111486579570306\\
5.83166332665331	-0.103722916140559\\
5.85170340681363	-0.096018354523197\\
5.87174348697395	-0.0883692138915929\\
5.89178356713427	-0.0807715430308911\\
5.91182364729459	-0.0732210792130291\\
5.93186372745491	-0.0657131982348211\\
5.95190380761523	-0.058242854277297\\
5.97194388777555	-0.0508045074776157\\
5.99198396793587	-0.0433920364708174\\
6.01202404809619	-0.0359986322605541\\
6.03206412825651	-0.028616668704609\\
6.05210420841683	-0.0212375434674692\\
6.07214428857715	-0.0138514813775042\\
6.09218436873747	-0.0064472895483387\\
6.1122244488978	0.000987949931836963\\
6.13226452905812	0.0084692688278634\\
6.15230460921844	0.0160143090491006\\
6.17234468937876	0.0236439620601311\\
6.19238476953908	0.0313832009773173\\
6.2124248496994	0.0392621751458536\\
6.23246492985972	0.0473176667994585\\
6.25250501002004	0.0555950540303295\\
6.27254509018036	0.0641509922350913\\
6.29258517034068	0.0730571314450679\\
6.312625250501	0.0824053532305639\\
6.33266533066132	0.0923152789140804\\
6.35270541082164	0.102945242543958\\
6.37274549098196	0.11450866693435\\
6.39278557114228	0.127299067143113\\
6.41282565130261	0.141729178863635\\
6.43286573146293	0.158393811875323\\
6.45290581162325	0.178173532464151\\
6.47294589178357	0.202409920837535\\
6.49298597194389	0.233206493644905\\
6.51302605210421	0.273940001961762\\
6.53306613226453	0.330052451690778\\
6.55310621242485	0.409814415361581\\
6.57314629258517	0.522677056197824\\
6.59318637274549	0.667329062165656\\
6.61322645290581	0.809454199511789\\
6.63326653306613	0.90180008681244\\
6.65330661322645	0.940827973414184\\
6.67334669338677	0.950576475490886\\
6.69338677354709	0.94837236019284\\
6.71342685370742	0.941768144762021\\
6.73346693386774	0.9335903030689\\
6.75350701402806	0.92486470529183\\
6.77354709418838	0.915967637372646\\
6.7935871743487	0.907039734007679\\
6.81362725450902	0.898133818064033\\
6.83366733466934	0.8892687977264\\
6.85370741482966	0.880449901380039\\
6.87374749498998	0.871676511486755\\
6.8937875751503	0.862945279419778\\
6.91382765531062	0.854251380681784\\
6.93386773547094	0.845589007970398\\
6.95390781563126	0.836951535814847\\
6.97394789579158	0.828331532029005\\
6.9939879759519	0.819720687084085\\
7.01402805611222	0.811109688632364\\
7.03406813627254	0.802488048559761\\
7.05410821643287	0.793843880078272\\
7.07414829659319	0.785163615304156\\
7.09418837675351	0.776431648188384\\
7.11422845691383	0.767629880940872\\
7.13426853707415	0.758737143237707\\
7.15430861723447	0.749728441627033\\
7.17434869739479	0.740573979001132\\
7.19438877755511	0.731237859238854\\
7.21442885771543	0.72167635265397\\
7.23446893787575	0.711835543754514\\
7.25450901803607	0.701648091080408\\
7.27454909819639	0.691028692050893\\
7.29458917835671	0.679867621202048\\
7.31462925851703	0.668021343304794\\
7.33466933867735	0.655298584789197\\
7.35470941883768	0.641439179508649\\
7.374749498998	0.626081118354893\\
7.39478957915832	0.608707803856122\\
7.41482965931864	0.588561153504182\\
7.43486973947896	0.564494271167054\\
7.45490981963928	0.534715406472558\\
7.4749498997996	0.496338348873161\\
7.49498997995992	0.444619444608909\\
7.51503006012024	0.371893053101802\\
7.53507014028056	0.267427448252717\\
7.55511022044088	0.124546575774358\\
7.5751503006012	-0.0347269853217278\\
7.59519038076152	-0.154174843480482\\
7.61523046092184	-0.210439613079171\\
7.63527054108216	-0.227086374331934\\
7.65531062124249	-0.227285163559215\\
7.67535070140281	-0.221625347365185\\
7.69539078156313	-0.213975366934769\\
7.71543086172345	-0.20567671381637\\
7.73547094188377	-0.197197431585488\\
7.75551102204409	-0.188704519858617\\
7.77555110220441	-0.180258723361409\\
7.79559118236473	-0.171882034549676\\
7.81563126252505	-0.16358178826937\\
7.83567134268537	-0.155359548614076\\
7.85571142284569	-0.147214495032511\\
7.87575150300601	-0.139144751402666\\
7.89579158316633	-0.131147919400497\\
7.91583166332665	-0.123221293131926\\
7.93587174348697	-0.115361941002775\\
7.95591182364729	-0.107566729407427\\
7.97595190380762	-0.099832318833964\\
7.99599198396794	-0.0921551449797058\\
8.01603206412826	-0.0845313899154226\\
8.03607214428858	-0.0769569448656433\\
8.0561122244489	-0.0694273645726331\\
8.07615230460922	-0.0619378121917645\\
8.09619238476954	-0.0544829929996459\\
8.11623246492986	-0.0470570744559326\\
8.13627254509018	-0.0396535894483502\\
8.1563126252505	-0.0322653185306293\\
8.17635270541082	-0.0248841457402908\\
8.19639278557114	-0.0175008809113522\\
8.21643286573146	-0.0101050391478253\\
8.23647294589178	-0.00268456508370282\\
8.2565130260521	0.00477451465378845\\
8.27655310621243	0.0122885332020857\\
8.29659318637275	0.0198767501039983\\
8.31663326653307	0.0275620852231854\\
8.33667334669339	0.0353720792704391\\
8.35671342685371	0.0433401650763935\\
8.37675350701403	0.0515073706208239\\
8.39679358717435	0.0599246305052136\\
8.41683366733467	0.068655968117373\\
8.43687374749499	0.0777829446758708\\
8.45691382765531	0.0874109852263966\\
8.47695390781563	0.0976785405453325\\
8.49699398797595	0.108770626016162\\
8.51703406813627	0.120939272719576\\
8.53707414829659	0.134535165131172\\
8.55711422845691	0.150057851263962\\
8.57715430861724	0.16823757829001\\
8.59719438877756	0.190172187880199\\
8.61723446893788	0.21756101028678\\
8.6372745490982	0.253106674047768\\
8.65731462925852	0.301177378927886\\
8.67735470941884	0.368692142434124\\
8.69739478957916	0.465182766282587\\
8.71743486973948	0.596982609002497\\
8.7374749498998	0.747085771675329\\
8.75751503006012	0.866573729973177\\
8.77755511022044	0.927939782232861\\
8.79759519038076	0.948377086497394\\
8.81763527054108	0.950295653194365\\
8.8376753507014	0.94518006902196\\
8.85771543086172	0.937528845925857\\
8.87775551102204	0.928981910624568\\
8.89779559118236	0.920135550933619\\
8.91783567134268	0.911210487467672\\
8.93787575150301	0.902289605018666\\
8.95791583166333	0.893403533428735\\
8.97795591182365	0.884562289867722\\
8.99799599198397	0.875767344674821\\
9.01803607214429	0.867016359395404\\
9.03807615230461	0.858305087279058\\
9.05811623246493	0.849628133749671\\
9.07815631262525	0.840979238241762\\
9.09819639278557	0.832351342122845\\
9.11823647294589	0.823736550078886\\
9.13827655310621	0.815126027629709\\
9.15831663326653	0.806509849748995\\
9.17835671342685	0.797876801490634\\
9.19839679358717	0.789214124231047\\
9.21843687374749	0.780507194941198\\
9.23847695390782	0.771739119926793\\
9.25851703406814	0.762890216448061\\
9.27855711422846	0.753937345739909\\
9.29859719438878	0.744853046651656\\
9.3186372745491	0.7356043955557\\
9.33867735470942	0.7261514908169\\
9.35871743486974	0.716445408741165\\
9.37875751503006	0.706425408086339\\
9.39879759519038	0.696015046367011\\
9.4188376753507	0.6851166913228\\
9.43887775551102	0.673603618907632\\
9.45891783567134	0.661308401937809\\
9.47895791583166	0.648005462988444\\
9.49899799599198	0.633384211950413\\
9.5190380761523	0.617006577829769\\
9.53907815631263	0.598237946549065\\
9.55911823647295	0.576131534693419\\
9.57915831663327	0.549229437658819\\
9.59919839679359	0.515213728685288\\
9.61923847695391	0.470299150921189\\
9.63927855711423	0.408270523024207\\
9.65931863727455	0.319574316847414\\
9.67935871743487	0.193787538563622\\
9.69939879759519	0.0360577110672688\\
9.71943887775551	-0.108228684924279\\
9.73947895791583	-0.191829258393584\\
9.75951903807615	-0.22270771308557\\
9.77955911823647	-0.22835877774672\\
9.79959919839679	-0.224589380933955\\
9.81963927855711	-0.217573200646625\\
9.83967935871743	-0.209474775135298\\
9.85971943887776	-0.201043791649816\\
9.87975951903808	-0.192544670519098\\
9.8997995991984	-0.184072820878237\\
9.91983967935872	-0.175663000080338\\
9.93987975951904	-0.167327422325169\\
9.95991983967936	-0.159069596375966\\
9.97995991983968	-0.150889518746474\\
10	-0.142785684808591\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00130646488809224\\
0.0400801603206413	0.00328111899387392\\
0.0601202404809619	0.00621991612536966\\
0.0801603206412826	0.0106712401051235\\
0.100200400801603	0.0173680942504148\\
0.120240480961924	0.0266402754982144\\
0.140280561122244	0.0375799809220641\\
0.160320641282565	0.048971213735488\\
0.180360721442886	0.0602145961432206\\
0.200400801603206	0.0710894174259065\\
0.220440881763527	0.0815008658615244\\
0.240480961923848	0.0913971681308927\\
0.260521042084168	0.100747363955163\\
0.280561122244489	0.109534667907096\\
0.30060120240481	0.117753529275476\\
0.32064128256513	0.125407574341896\\
0.340681362725451	0.132507821562203\\
0.360721442885772	0.139071066345801\\
0.380761523046092	0.14511843441007\\
0.400801603206413	0.150674113413611\\
0.420841683366733	0.155764265647414\\
0.440881763527054	0.160416116701981\\
0.460921843687375	0.164657209262683\\
0.480961923847695	0.168514807596429\\
0.501002004008016	0.172015436326682\\
0.521042084168337	0.175184536334626\\
0.541082164328657	0.178046220675589\\
0.561122244488978	0.180623114067491\\
0.581162324649299	0.182936260547568\\
0.601202404809619	0.185005085215135\\
0.62124248496994	0.18684739743214\\
0.64128256513026	0.188479424363503\\
0.661322645290581	0.18991586521637\\
0.681362725450902	0.191169957915571\\
0.701402805611222	0.192253551172796\\
0.721442885771543	0.193177175919686\\
0.741482965931864	0.193950110829025\\
0.761523046092184	0.194580437090057\\
0.781563126252505	0.195075077664525\\
0.801603206412826	0.19543981583202\\
0.821643286573146	0.195679286772929\\
0.841683366733467	0.19579693398085\\
0.861723446893788	0.195794919023583\\
0.881763527054108	0.19567396786479\\
0.901803607214429	0.195433128411365\\
0.92184368737475	0.195069400047317\\
0.94188376753507	0.194577172938527\\
0.961923847695391	0.193947376130116\\
0.981963927855711	0.193166166627025\\
1.00200400801603	0.192212874221115\\
1.02204408817635	0.191056708287666\\
1.04208416833667	0.189651367309961\\
1.06212424849699	0.187926101838512\\
1.08216432865731	0.185771126934721\\
1.10220440881764	0.183016216426389\\
1.12224448897796	0.179412192141724\\
1.14228456913828	0.174669832316631\\
1.1623246492986	0.168668361617305\\
1.18236472945892	0.161718173344154\\
1.20240480961924	0.154389266027497\\
1.22244488977956	0.147107760065418\\
1.24248496993988	0.140072229722532\\
1.2625250501002	0.13335249768193\\
1.28256513026052	0.126965413918162\\
1.30260521042084	0.120908299594372\\
1.32264529058116	0.115171609400274\\
1.34268537074148	0.109743564617902\\
1.3627254509018	0.10461185555803\\
1.38276553106212	0.099764274346659\\
1.40280561122244	0.0951889497647735\\
1.42284569138277	0.0908744303464804\\
1.44288577154309	0.0868097082250803\\
1.46292585170341	0.0829842194404962\\
1.48296593186373	0.0793878348909497\\
1.50300601202405	0.0760108477199318\\
1.52304609218437	0.0728439595688223\\
1.54308617234469	0.0698782667438791\\
1.56312625250501	0.0671052467649233\\
1.58316633266533	0.0645167455143275\\
1.60320641282565	0.0621049650980811\\
1.62324649298597	0.0598624524872271\\
1.64328657314629	0.0577820889937604\\
1.66332665330661	0.0558570806357713\\
1.68336673346693	0.0540809494566972\\
1.70340681362725	0.052447525877512\\
1.72344689378758	0.0509509421873288\\
1.7434869739479	0.0495856273046265\\
1.76352705410822	0.0483463029814912\\
1.78356713426854	0.0472279816752466\\
1.80360721442886	0.0462259663770861\\
1.82364729458918	0.0453358527773872\\
1.8436873747495	0.0445535342643189\\
1.86372745490982	0.0438752104115274\\
1.88376753507014	0.0432973998264581\\
1.90380761523046	0.0428169585280007\\
1.92384769539078	0.0424311054349345\\
1.9438877755511	0.0421374571291918\\
1.96392785571142	0.0419340748887976\\
1.98396793587174	0.0418195281893458\\
2.00400801603206	0.0417929806439276\\
2.02404809619238	0.0418543070001938\\
2.04408817635271	0.0420042538457391\\
2.06412825651303	0.0422446629345804\\
2.08416833667335	0.0425787859667097\\
2.10420841683367	0.0430117357256181\\
2.12424849699399	0.043551145120553\\
2.14428857715431	0.0442081509144949\\
2.16432865731463	0.0449988974694181\\
2.18436873747495	0.0459468948499041\\
2.20440881763527	0.0470868134641924\\
2.22444889779559	0.048470729384471\\
2.24448897795591	0.050178505266726\\
2.26452905811623	0.0523345589958231\\
2.28456913827655	0.0551310289791597\\
2.30460921843687	0.0588399609588801\\
2.32464929859719	0.0637381899069992\\
2.34468937875751	0.0698457823124279\\
2.36472945891784	0.0767395996241976\\
2.38476953907816	0.0838625058912903\\
2.40480961923848	0.0908631407511762\\
2.4248496993988	0.097592932453318\\
2.44488977955912	0.104003529071931\\
2.46492985971944	0.110085836670206\\
2.48496993987976	0.115844993912077\\
2.50501002004008	0.121291083109534\\
2.5250501002004	0.126435730780813\\
2.54509018036072	0.131290847079039\\
2.56513026052104	0.135868150942144\\
2.58517034068136	0.140178991236567\\
2.60521042084168	0.144234282559266\\
2.625250501002	0.148044486517356\\
2.64529058116232	0.151619611222347\\
2.66533066132265	0.15496921787718\\
2.68537074148297	0.158102429734634\\
2.70541082164329	0.16102794131417\\
2.72545090180361	0.163754026842264\\
2.74549098196393	0.166288547320678\\
2.76553106212425	0.168638955783542\\
2.78557114228457	0.170812300337049\\
2.80561122244489	0.172815224515778\\
2.82565130260521	0.174653964380194\\
2.84569138276553	0.176334341617233\\
2.86573146292585	0.177861751661912\\
2.88577154308617	0.179241145523315\\
2.90581162324649	0.1804770035306\\
2.92585170340681	0.181573298536756\\
2.94589178356713	0.182533445150204\\
2.96593186372745	0.18336023015488\\
2.98597194388778	0.184055717175023\\
3.0060120240481	0.184621115448647\\
3.02605210420842	0.185056597664029\\
3.04609218436874	0.185361044083056\\
3.06613226452906	0.185531677686917\\
3.08617234468938	0.18556353450515\\
3.1062124248497	0.185448678454703\\
3.12625250501002	0.185175009466203\\
3.14629258517034	0.184724405868947\\
3.16633266533066	0.184069745876872\\
3.18637274549098	0.183169993873495\\
3.2064128256513	0.18196189939074\\
3.22645290581162	0.180345891106297\\
3.24649298597194	0.178163310901413\\
3.26653306613226	0.175168394905722\\
3.28657314629259	0.171036760376789\\
3.30661322645291	0.165544024020477\\
3.32665330661323	0.158915496962242\\
3.34669338677355	0.151766167714214\\
3.36673346693387	0.144604494592423\\
3.38677354709419	0.137669799495171\\
3.40681362725451	0.131044247140238\\
3.42685370741483	0.124747545580626\\
3.44689378757515	0.118777517347104\\
3.46693386773547	0.11312467393964\\
3.48697394789579	0.107777266338468\\
3.50701402805611	0.102723048846524\\
3.52705410821643	0.097949904684247\\
3.54709418837675	0.0934460678706783\\
3.56713426853707	0.0892001976719609\\
3.58717434869739	0.0852013977005256\\
3.60721442885772	0.0814392138272073\\
3.62725450901804	0.0779036239960667\\
3.64729458917836	0.0745850251183098\\
3.66733466933868	0.0714742191564845\\
3.687374749499	0.0685623992872135\\
3.70741482965932	0.065841136530249\\
3.72745490981964	0.0633023670228544\\
3.74749498997996	0.0609383800325806\\
3.76753507014028	0.0587418067679071\\
3.7875751503006	0.056705610036727\\
3.80761523046092	0.0548230748085136\\
3.82765531062124	0.0530877997445367\\
3.84769539078156	0.0514936897813734\\
3.86773547094188	0.0500349498763633\\
3.8877755511022	0.0487060800543852\\
3.90781563126253	0.0475018719394776\\
3.92785571142285	0.0464174070062032\\
3.94789579158317	0.0454480568593347\\
3.96793587174349	0.0445894859433863\\
3.98797595190381	0.0438376572102778\\
4.00801603206413	0.0431888414435266\\
4.02805611222445	0.0426396311700355\\
4.04809619238477	0.0421869604109573\\
4.06813627254509	0.0418281319714923\\
4.08817635270541	0.0415608546029213\\
4.10821643286573	0.0413832932790599\\
4.12825651302605	0.0412941371520404\\
4.14829659318637	0.0412926917084107\\
4.16833667334669	0.0413790045863015\\
4.18837675350701	0.0415540390232676\\
4.20841683366733	0.0418199159437413\\
4.22845691382765	0.0421802569369385\\
4.24849699398798	0.0426406787314536\\
4.2685370741483	0.0432095204684088\\
4.28857715430862	0.0438989376687799\\
4.30861723446894	0.0447265890094838\\
4.32865731462926	0.0457183066828097\\
4.34869739478958	0.0469124365518969\\
4.3687374749499	0.0483670475500073\\
4.38877755511022	0.0501719746845539\\
4.40881763527054	0.0524680654863528\\
4.42885771543086	0.0554718077818223\\
4.44889779559118	0.059477108118363\\
4.4689378757515	0.064733248367531\\
4.48897795591182	0.0711409852295271\\
4.50901803607214	0.0781811388821267\\
4.52905811623246	0.085325258440365\\
4.54909819639279	0.0922860230812326\\
4.56913827655311	0.0989528003095816\\
4.58917835671343	0.105293337689586\\
4.60921843687375	0.111304705942943\\
4.62925851703407	0.11699433187183\\
4.64929859719439	0.122373118173472\\
4.66933867735471	0.127452950409961\\
4.68937875751503	0.132245778543254\\
4.70941883767535	0.136763274119242\\
4.72945891783567	0.141016703815385\\
4.74949899799599	0.145016886617957\\
4.76953907815631	0.148774183990681\\
4.78957915831663	0.152298503078422\\
4.80961923847695	0.155599304757268\\
4.82965931863727	0.158685613051538\\
4.8496993987976	0.161566024317405\\
4.86973947895792	0.164248715378722\\
4.88977955911824	0.166741450117717\\
4.90981963927856	0.169051584097187\\
4.92985971943888	0.171186066808597\\
4.9498997995992	0.173151441040411\\
4.96993987975952	0.174953838746122\\
4.98997995991984	0.176598972600222\\
5.01002004008016	0.178092122145006\\
5.03006012024048	0.179438113069503\\
5.0501002004008	0.180641287613895\\
5.07014028056112	0.18170546333068\\
5.09018036072144	0.182633876315484\\
5.11022044088176	0.183429103404327\\
5.13026052104208	0.184092955365342\\
5.1503006012024	0.184626329390243\\
5.17034068136273	0.1850290033795\\
5.19038076152305	0.185299345292467\\
5.21042084168337	0.185433895788519\\
5.23046092184369	0.185426757343993\\
5.25050100200401	0.18526868014508\\
5.27054108216433	0.184945659635095\\
5.29058116232465	0.184436724840372\\
5.31062124248497	0.183710347694409\\
5.33066132264529	0.182718447091143\\
5.35070140280561	0.181386172552184\\
5.37074148296593	0.179594615745117\\
5.39078156312625	0.177154247091878\\
5.41082164328657	0.17378063260058\\
5.43086172344689	0.169146774489109\\
5.45090180360721	0.163160238080998\\
5.47094188376754	0.156247777773982\\
5.49098196392786	0.149042463508068\\
5.51102204408818	0.141946226610797\\
5.5310621242485	0.135122137479553\\
5.55110220440882	0.128619976359212\\
5.57114228456914	0.122447760780538\\
5.59118236472946	0.116599302269084\\
5.61122244488978	0.111063801707182\\
5.6312625250501	0.105829152242876\\
5.65130260521042	0.100883092468912\\
5.67134268537074	0.0962136139975239\\
5.69138276553106	0.0918091032054848\\
5.71142284569138	0.0876583853547557\\
5.7314629258517	0.0837507319372366\\
5.75150300601202	0.0800758539870126\\
5.77154308617235	0.0766238901406716\\
5.79158316633267	0.0733853929446865\\
5.81162324649299	0.0703513148478188\\
5.83166332665331	0.0675129944896854\\
5.85170340681363	0.0648621435554688\\
5.87174348697395	0.0623908343288039\\
5.89178356713427	0.0600914880128098\\
5.91182364729459	0.0579568638737252\\
5.93186372745491	0.0559800492597385\\
5.95190380761523	0.0541544505485168\\
5.97194388777555	0.0524737851020248\\
5.99198396793587	0.0509320743197254\\
6.01202404809619	0.0495236379128167\\
6.03206412825651	0.048243089557022\\
6.05210420841683	0.0470853341284191\\
6.07214428857715	0.0460455667885025\\
6.09218436873747	0.0451192742648712\\
6.1122244488978	0.0443022387821877\\
6.13226452905812	0.043590545241913\\
6.15230460921844	0.0429805924455484\\
6.17234468937876	0.0424691094249238\\
6.19238476953908	0.0420531783159356\\
6.2124248496994	0.0417302657364386\\
6.23246492985972	0.0414982653751481\\
6.25250501002004	0.0413555555758885\\
6.27254509018036	0.0413010772818749\\
6.29258517034068	0.0413344400590311\\
6.312625250501	0.041456067491194\\
6.33266533066132	0.0416673987651168\\
6.35270541082164	0.041971171985886\\
6.37274549098196	0.0423718288405859\\
6.39278557114228	0.0428761034830583\\
6.41282565130261	0.0434938978748286\\
6.43286573146293	0.0442396140814545\\
6.45290581162325	0.0451342350071868\\
6.47294589178357	0.0462086625459287\\
6.49298597194389	0.0475092104572605\\
6.51302605210421	0.0491067976075147\\
6.53306613226453	0.051112182698409\\
6.55310621242485	0.0536989077429789\\
6.57314629258517	0.0571246547897133\\
6.59318637274549	0.0616933208669467\\
6.61322645290581	0.0675335624832362\\
6.63326653306613	0.0743195851855575\\
6.65330661322645	0.0814664323584814\\
6.67334669338677	0.0885519267560184\\
6.69338677354709	0.0953863321080195\\
6.71342685370742	0.101905217139231\\
6.73346693386774	0.108094033152449\\
6.75350701402806	0.113956197803705\\
6.77354709418838	0.119501325179595\\
6.7935871743487	0.1247409926071\\
6.81362725450902	0.129687201223009\\
6.83366733466934	0.134351806404618\\
6.85370741482966	0.138746306116322\\
6.87374749498998	0.142881765217148\\
6.8937875751503	0.146768792743502\\
6.91382765531062	0.150417540124239\\
6.93386773547094	0.153837707487371\\
6.95390781563126	0.157038552728614\\
6.97394789579158	0.160028900989078\\
6.9939879759519	0.16281715343984\\
7.01402805611222	0.165411294737357\\
7.03406813627254	0.16781889872664\\
7.05410821643287	0.17004713197103\\
7.07414829659319	0.172102754674294\\
7.09418837675351	0.173992118437991\\
7.11422845691383	0.175721160142777\\
7.13426853707415	0.177295391017303\\
7.15430861723447	0.178719879631755\\
7.17434869739479	0.179999227109215\\
7.19438877755511	0.181137532213829\\
7.21442885771543	0.182138343017982\\
7.23446893787575	0.183004590577639\\
7.25450901803607	0.183738497977068\\
7.27454909819639	0.184341455131588\\
7.29458917835671	0.184813845078523\\
7.31462925851703	0.185154800188255\\
7.33466933867735	0.185361854979231\\
7.35470941883768	0.185430442847255\\
7.374749498998	0.185353151319297\\
7.39478957915832	0.185118593636037\\
7.41482965931864	0.184709653293611\\
7.43486973947896	0.184100673909443\\
7.45490981963928	0.183252827195707\\
7.4749498997996	0.182106278983262\\
7.49498997995992	0.18056679509069\\
7.51503006012024	0.178483683463193\\
7.53507014028056	0.175620482016408\\
7.55511022044088	0.171652486705847\\
7.5751503006012	0.166318780785052\\
7.59519038076152	0.159782719738639\\
7.61523046092184	0.152650049086703\\
7.63527054108216	0.14546499151616\\
7.65531062124249	0.138493173661316\\
7.67535070140281	0.131827289396108\\
7.69539078156313	0.125490469066687\\
7.71543086172345	0.119481557024613\\
7.73547094188377	0.113791336188819\\
7.75551102204409	0.108408097778411\\
7.77555110220441	0.10331956556844\\
7.79559118236473	0.0985135714459947\\
7.81563126252505	0.0939782930462687\\
7.83567134268537	0.0897023331924303\\
7.85571142284569	0.0856747405437469\\
7.87575150300601	0.0818850079434466\\
7.89579158316633	0.0783230623086416\\
7.91583166332665	0.0749792514848295\\
7.93587174348697	0.0718443302564277\\
7.95591182364729	0.0689094464277441\\
7.97595190380762	0.0661661273696029\\
7.99599198396794	0.0636062672137693\\
8.01603206412826	0.0612221147862331\\
8.03607214428858	0.0590062623413286\\
8.0561122244489	0.0569516351439068\\
8.07615230460922	0.0550514819558602\\
8.09619238476954	0.0532993664895066\\
8.11623246492986	0.0516891599147181\\
8.13627254509018	0.0502150345247124\\
8.1563126252505	0.0488714587014475\\
8.17635270541082	0.0476531933609832\\
8.19639278557114	0.0465552901134656\\
8.21643286573146	0.0455730914438573\\
8.23647294589178	0.044702233312778\\
8.2565130260521	0.043938650702783\\
8.27655310621243	0.0432785868046583\\
8.29659318637275	0.0427186067698331\\
8.31663326653307	0.0422556172742346\\
8.33667334669339	0.0418868935850441\\
8.35671342685371	0.0416101164526154\\
8.37675350701403	0.0414234220555038\\
8.39679358717435	0.0413254695440826\\
8.41683366733467	0.0413155326776224\\
8.43687374749499	0.0413936249823941\\
8.45691382765531	0.0415606723533484\\
8.47695390781563	0.041818754049459\\
8.49699398797595	0.0421714442587936\\
8.51703406813627	0.0426243047523849\\
8.53707414829659	0.0431856098532894\\
8.55711422845691	0.0438674376231114\\
8.57715430861724	0.0446873536718642\\
8.59719438877756	0.0456710795528373\\
8.61723446893788	0.0468568357038192\\
8.6372745490982	0.0483025694907822\\
8.65731462925852	0.0500980644596118\\
8.67735470941884	0.0523843856985676\\
8.69739478957916	0.0553790188073529\\
8.71743486973948	0.059378508256447\\
8.7374749498998	0.0646359208704151\\
8.75751503006012	0.07105193758285\\
8.77755511022044	0.0781018112745341\\
8.79759519038076	0.0852534623454968\\
8.81763527054108	0.0922195642164238\\
8.8376753507014	0.0988903478345086\\
8.85771543086172	0.105234170781395\\
8.87775551102204	0.11124842213993\\
8.89779559118236	0.116940681455584\\
8.91783567134268	0.122321924024586\\
8.93787575150301	0.127404071012475\\
8.95791583166333	0.132199090991466\\
8.97795591182365	0.1367186661914\\
8.99799599198397	0.140974070156804\\
9.01803607214429	0.144976126799909\\
9.03807615230461	0.148735201444562\\
9.05811623246493	0.152261204432486\\
9.07815631262525	0.155563599368511\\
9.09819639278557	0.158651412612651\\
9.11823647294589	0.1615332424974\\
9.13827655310621	0.164217267466526\\
9.15831663326653	0.166711252630841\\
9.17835671342685	0.169022554354369\\
9.19839679358717	0.171158122434074\\
9.21843687374749	0.173124499386719\\
9.23847695390782	0.174927816224131\\
9.25851703406814	0.176573783839306\\
9.27855711422846	0.178067678955532\\
9.29859719438878	0.179414323200701\\
9.3186372745491	0.180618053076105\\
9.33867735470942	0.18168267828781\\
9.35871743486974	0.18261142429195\\
9.37875751503006	0.183406853551419\\
9.39879759519038	0.184070757382394\\
9.4188376753507	0.184604006487987\\
9.43887775551102	0.185006342353161\\
9.45891783567134	0.185276082215975\\
9.47895791583166	0.185409694946325\\
9.49899799599198	0.185401179452193\\
9.5190380761523	0.185241133098654\\
9.53907815631263	0.184915319985914\\
9.55911823647295	0.18440240862764\\
9.57915831663327	0.183670290879712\\
9.59919839679359	0.182669921027753\\
9.61923847695391	0.181324796682873\\
9.63927855711423	0.179513148526043\\
9.65931863727455	0.177040734773489\\
9.67935871743487	0.173617225671406\\
9.69939879759519	0.16891602874449\\
9.71943887775551	0.162865639857883\\
9.73947895791583	0.155918979278291\\
9.75951903807615	0.148707884525802\\
9.77955911823647	0.141620176946403\\
9.79959919839679	0.13480991009978\\
9.81963927855711	0.128323098758391\\
9.83967935871743	0.122166375452195\\
9.85971943887776	0.116333061437031\\
9.87975951903808	0.110812191190365\\
9.8997995991984	0.105591609627217\\
9.91983967935872	0.10065905104511\\
9.93987975951904	0.0960025192973536\\
9.95991983967936	0.0916104191304069\\
9.97995991983968	0.0874715962376638\\
10	0.0835753429774908\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0662403771665019\\
0.0400801603206413	0.151245851025216\\
0.0601202404809619	0.282461235900396\\
0.0801603206412826	0.486574681714779\\
0.100200400801603	0.770286168141275\\
0.120240480961924	1.03878065074053\\
0.140280561122244	1.17981516789331\\
0.160320641282565	1.23093583199386\\
0.180360721442886	1.24673929185719\\
0.200400801603206	1.24765615114566\\
0.220440881763527	1.24003244138528\\
0.240480961923848	1.22639197586018\\
0.260521042084168	1.20824769911066\\
0.280561122244489	1.18677499580101\\
0.30060120240481	1.16296359147892\\
0.32064128256513	1.1376517807468\\
0.340681362725451	1.11153809089726\\
0.360721442885772	1.0851911805495\\
0.380761523046092	1.05906142807782\\
0.400801603206413	1.03349393285098\\
0.420841683366733	1.00874209791165\\
0.440881763527054	0.984981082530097\\
0.460921843687375	0.962320621728133\\
0.480961923847695	0.940816886319983\\
0.501002004008016	0.920483188683736\\
0.521042084168337	0.901299435304802\\
0.541082164328657	0.883220296991298\\
0.561122244488978	0.866182118672303\\
0.581162324649299	0.850108627344666\\
0.601202404809619	0.834915521845025\\
0.62124248496994	0.820514043434899\\
0.64128256513026	0.806813632952198\\
0.661322645290581	0.793723779503208\\
0.681362725450902	0.781155158239123\\
0.701402805611222	0.769020141267557\\
0.721442885771543	0.757232746517833\\
0.741482965931864	0.745708064131109\\
0.761523046092184	0.734361167521279\\
0.781563126252505	0.723105474192426\\
0.801603206412826	0.711850464941955\\
0.821643286573146	0.700498591406239\\
0.841683366733467	0.688941087041063\\
0.861723446893788	0.677052222567855\\
0.881763527054108	0.664681273197447\\
0.901803607214429	0.651641021289943\\
0.92184368737475	0.637690877902408\\
0.94188376753507	0.622511439727568\\
0.961923847695391	0.605665077378913\\
0.981963927855711	0.58653318230016\\
1.00200400801603	0.564213534223573\\
1.02204408817635	0.537348476291298\\
1.04208416833667	0.503833475604178\\
1.06212424849699	0.460330629238797\\
1.08216432865731	0.401538039945685\\
1.10220440881764	0.319554349617456\\
1.12224448897796	0.205631904510694\\
1.14228456913828	0.0614539447286824\\
1.1623246492986	-0.0805048506927644\\
1.18236472945892	-0.174864888043234\\
1.20240480961924	-0.216426437575831\\
1.22244488977956	-0.227874059791326\\
1.24248496993988	-0.226651142098265\\
1.2625250501002	-0.220671338038744\\
1.28256513026052	-0.212976049357285\\
1.30260521042084	-0.204689039000214\\
1.32264529058116	-0.196227667431858\\
1.34268537074148	-0.187749766374539\\
1.3627254509018	-0.179315937460457\\
1.38276553106212	-0.170949331884588\\
1.40280561122244	-0.162658216488196\\
1.42284569138277	-0.154444732483674\\
1.44288577154309	-0.14630839135354\\
1.46292585170341	-0.138247506665082\\
1.48296593186373	-0.130259792343494\\
1.50300601202405	-0.122342613929957\\
1.52304609218437	-0.114493090376359\\
1.54308617234469	-0.106708128590603\\
1.56312625250501	-0.0989844256424746\\
1.58316633266533	-0.0913184535733798\\
1.60320641282565	-0.0837064330460624\\
1.62324649298597	-0.0761442980992098\\
1.64328657314629	-0.0686276523188593\\
1.66332665330661	-0.0611517156333445\\
1.68336673346693	-0.0537112601678839\\
1.70340681362725	-0.0463005328964001\\
1.72344689378758	-0.0389131620677974\\
1.7434869739479	-0.0315420434578903\\
1.76352705410822	-0.0241792013083601\\
1.78356713426854	-0.0168156172499124\\
1.80360721442886	-0.00944101839549321\\
1.82364729458918	-0.00204361295354579\\
1.8436873747495	0.00539024223322948\\
1.86372745490982	0.0128764631849245\\
1.88376753507014	0.020433777954338\\
1.90380761523046	0.0280844228550099\\
1.92384769539078	0.0358550506938044\\
1.9438877755511	0.0437779285550062\\
1.96392785571142	0.0518925361475212\\
1.98396793587174	0.0602477259711927\\
2.00400801603206	0.0689046833109713\\
2.02404809619238	0.0779410433370223\\
2.04408817635271	0.087456711880565\\
2.06412825651303	0.097582242453329\\
2.08416833667335	0.108491128449011\\
2.10420841683367	0.120418225891855\\
2.12424849699399	0.13368800480829\\
2.14428857715431	0.148758950497923\\
2.16432865731463	0.166295160671781\\
2.18436873747495	0.187284752150669\\
2.20440881763527	0.213239899719158\\
2.22444889779559	0.246537630939516\\
2.24448897795591	0.290983657138092\\
2.26452905811623	0.352611607589778\\
2.28456913827655	0.440087579346572\\
2.30460921843687	0.561260101797071\\
2.32464929859719	0.707688975720333\\
2.34468937875751	0.838045947127225\\
2.36472945891784	0.914419570627551\\
2.38476953907816	0.944002321790503\\
2.40480961923848	0.949948576946736\\
2.4248496993988	0.946426303933591\\
2.44488977955912	0.93939233131837\\
2.46492985971944	0.931085440938698\\
2.48496993987976	0.922332119184482\\
2.50501002004008	0.913441633183245\\
2.5250501002004	0.904531743056752\\
2.54509018036072	0.895647272475664\\
2.56513026052104	0.886804247780665\\
2.58517034068136	0.878006814964857\\
2.60521042084168	0.86925391719858\\
2.625250501002	0.860541995992865\\
2.64529058116232	0.851866094171501\\
2.66533066132265	0.843220290847335\\
2.68537074148297	0.834597842341895\\
2.70541082164329	0.825991182401829\\
2.72545090180361	0.817391844537446\\
2.74549098196393	0.808790330407521\\
2.76553106212425	0.800175930228734\\
2.78557114228457	0.79153649165096\\
2.80561122244489	0.782858127019815\\
2.82565130260521	0.774124843011916\\
2.84569138276553	0.765318069666375\\
2.86573146292585	0.756416056745774\\
2.88577154308617	0.747393092661225\\
2.90581162324649	0.738218482957074\\
2.92585170340681	0.728855198666788\\
2.94589178356713	0.719258064942326\\
2.96593186372745	0.709371299836472\\
2.98597194388778	0.699125119603682\\
3.0060120240481	0.68843097922451\\
3.02605210420842	0.67717477942674\\
3.04609218436874	0.665206980385915\\
3.06613226452906	0.652327903552748\\
3.08617234468938	0.638265364321666\\
3.1062124248497	0.622639761131651\\
3.12625250501002	0.604908084615382\\
3.14629258517034	0.584271529771629\\
3.16633266533066	0.559518746865372\\
3.18637274549098	0.528753794127148\\
3.2064128256513	0.48892141273903\\
3.22645290581162	0.435017350099217\\
3.24649298597194	0.359067196802588\\
3.26653306613226	0.250441299865402\\
3.28657314629259	0.104629673914217\\
3.30661322645291	-0.0515226071176154\\
3.32665330661323	-0.162820393454339\\
3.34669338677355	-0.213114920703799\\
3.36673346693387	-0.227257800438056\\
3.38677354709419	-0.226620050776683\\
3.40681362725451	-0.220704185719258\\
3.42685370741483	-0.212982581663648\\
3.44689378757515	-0.204670014318458\\
3.46693386773547	-0.196194960062742\\
3.48697394789579	-0.187711963651094\\
3.50701402805611	-0.17927778445915\\
3.52705410821643	-0.170913119192867\\
3.54709418837675	-0.16262487648798\\
3.56713426853707	-0.154414479330958\\
3.58717434869739	-0.146281060040554\\
3.60721442885772	-0.138222725917349\\
3.62725450901804	-0.13023707138545\\
3.64729458917836	-0.122321385505819\\
3.66733466933868	-0.114472731460248\\
3.687374749499	-0.106687969429418\\
3.70741482965932	-0.0989637523680071\\
3.72745490981964	-0.0912965069309626\\
3.74749498997996	-0.0836824044371451\\
3.76753507014028	-0.0761173234301259\\
3.7875751503006	-0.0685968037497349\\
3.80761523046092	-0.0611159910795147\\
3.82765531062124	-0.0536695702101579\\
3.84769539078156	-0.0462516845759526\\
3.86773547094188	-0.0388558388407909\\
3.8877755511022	-0.0314747803359855\\
3.90781563126253	-0.0241003538874673\\
3.92785571142285	-0.0167233229018108\\
3.94789579158317	-0.00933314730716948\\
3.96793587174349	-0.00191770589890231\\
3.98797595190381	0.00553705361932496\\
4.00801603206413	0.0130475594729321\\
4.02805611222445	0.0206331863945904\\
4.04809619238477	0.0283169946364159\\
4.06813627254509	0.0361266971255497\\
4.08817635270541	0.044095939462313\\
4.10821643286573	0.0522660145273239\\
4.12825651302605	0.0606881894717156\\
4.14829659318637	0.069426908956064\\
4.16833667334669	0.0785642730018698\\
4.18837675350701	0.0882064029747056\\
4.20841683366733	0.0984926594215129\\
4.22845691382765	0.109609259977217\\
4.24849699398798	0.121809842737136\\
4.2685370741483	0.135447263150227\\
4.28857715430862	0.151024025800705\\
4.30861723446894	0.169274411274065\\
4.32865731462926	0.191301689867734\\
4.34869739478958	0.218812123102245\\
4.3687374749499	0.254515733498673\\
4.38877755511022	0.302783104106394\\
4.40881763527054	0.370510387339917\\
4.42885771543086	0.467122965520353\\
4.44889779559118	0.598682437692554\\
4.4689378757515	0.74797386855539\\
4.48897795591182	0.86661315575496\\
4.50901803607214	0.927667657898626\\
4.52905811623246	0.948114793741323\\
4.54909819639279	0.950098221885461\\
4.56913827655311	0.945029484557584\\
4.58917835671343	0.93740499646561\\
4.60921843687375	0.928872723504265\\
4.62925851703407	0.920034780811798\\
4.64929859719439	0.911115059059819\\
4.66933867735471	0.902198024171387\\
4.68937875751503	0.893315074434545\\
4.70941883767535	0.884476601580082\\
4.72945891783567	0.875684262782589\\
4.74949899799599	0.866935817048125\\
4.76953907815631	0.85822707239948\\
4.78957915831663	0.849552668735134\\
4.80961923847695	0.84090637071241\\
4.82965931863727	0.832281141295737\\
4.8496993987976	0.823669106282845\\
4.86973947895792	0.815061453944076\\
4.88977955911824	0.806448285124005\\
4.90981963927856	0.797818415397899\\
4.92985971943888	0.78915912297919\\
4.9498997995992	0.780455830055132\\
4.96993987975952	0.771691699092807\\
4.98997995991984	0.762847118073937\\
5.01002004008016	0.753899038369555\\
5.03006012024048	0.744820114494209\\
5.0501002004008	0.735577573899062\\
5.07014028056112	0.726131714118314\\
5.09018036072144	0.716433877812354\\
5.11022044088176	0.706423684994152\\
5.13026052104208	0.696025190811894\\
5.1503006012024	0.68514146029248\\
5.17034068136273	0.673646764661439\\
5.19038076152305	0.661375126590709\\
5.21042084168337	0.648103128698636\\
5.23046092184369	0.633523479683649\\
5.25050100200401	0.617203286446262\\
5.27054108216433	0.598516308887299\\
5.29058116232465	0.57652974972089\\
5.31062124248497	0.549809841952969\\
5.33066132264529	0.51608154311711\\
5.35070140280561	0.471636772572857\\
5.37074148296593	0.410393664054217\\
5.39078156312625	0.322979053607648\\
5.41082164328657	0.198945562365221\\
5.43086172344689	0.0423481514904246\\
5.45090180360721	-0.10322588767895\\
5.47094188376754	-0.189367084819982\\
5.49098196392786	-0.221904364298995\\
5.51102204408818	-0.228273727295121\\
5.5310621242485	-0.224775519359419\\
5.55110220440882	-0.217858300431551\\
5.57114228456914	-0.209795487459907\\
5.59118236472946	-0.201376655717778\\
5.61122244488978	-0.19288080500649\\
5.6312625250501	-0.184408794006652\\
5.65130260521042	-0.175997480982466\\
5.67134268537074	-0.167659918705882\\
5.69138276553106	-0.159399963883455\\
5.71142284569138	-0.151217764390318\\
5.7314629258517	-0.143111885960622\\
5.75150300601202	-0.13508015877282\\
5.77154308617235	-0.12712001951661\\
5.79158316633267	-0.119228647274845\\
5.81162324649299	-0.111403011422606\\
5.83166332665331	-0.103639879594134\\
5.85170340681363	-0.0959358055727228\\
5.87174348697395	-0.0882871052290475\\
5.89178356713427	-0.0806898235399628\\
5.91182364729459	-0.0731396933507597\\
5.93186372745491	-0.06563208529643\\
5.95190380761523	-0.0581619474967235\\
5.97194388777555	-0.0507237329501229\\
5.99198396793587	-0.0433113118478016\\
6.01202404809619	-0.0359178651565261\\
6.03206412825651	-0.0285357547493867\\
6.05210420841683	-0.0211563638942848\\
6.07214428857715	-0.0137699000223379\\
6.09218436873747	-0.00636514909912814\\
6.1122244488978	0.00107083268278489\\
6.13226452905812	0.00855310903139953\\
6.15230460921844	0.0160993615753511\\
6.17234468937876	0.0237305315963121\\
6.19238476953908	0.0314716552817266\\
6.2124248496994	0.0393529626424019\\
6.23246492985972	0.0474113402156223\\
6.25250501002004	0.0556923025797289\\
6.27254509018036	0.0642526860499972\\
6.29258517034068	0.0731643838770489\\
6.312625250501	0.0825196097527802\\
6.33266533066132	0.0924384462209203\\
6.35270541082164	0.103079879948087\\
6.37274549098196	0.11465827636442\\
6.39278557114228	0.12746854317456\\
6.41282565130261	0.141925525310938\\
6.43286573146293	0.15862731398583\\
6.45290581162325	0.178459726497262\\
6.47294589178357	0.202772980423242\\
6.49298597194389	0.233685110352753\\
6.51302605210421	0.274597306777889\\
6.53306613226453	0.330990265737971\\
6.55310621242485	0.411179560367572\\
6.57314629258517	0.524590384109844\\
6.59318637274549	0.669582220126027\\
6.61322645290581	0.811288271643225\\
6.63326653306613	0.902745068720431\\
6.65330661322645	0.941146661564415\\
6.67334669338677	0.950612941326078\\
6.69338677354709	0.948300905063119\\
6.71342685370742	0.941657269971205\\
6.73346693386774	0.933465253808207\\
6.75350701402806	0.924734781422683\\
6.77354709418838	0.915836326334949\\
6.7935871743487	0.90690836086611\\
6.81362725450902	0.898002877173567\\
6.83366733466934	0.889138451897422\\
6.85370741482966	0.880320174840406\\
6.87374749498998	0.871547366628385\\
6.8937875751503	0.862816647941371\\
6.91382765531062	0.85412317614378\\
6.93386773547094	0.845461130484541\\
6.95390781563126	0.836823873181\\
6.97394789579158	0.828203959111253\\
6.9939879759519	0.819593064119448\\
7.01402805611222	0.810981858731836\\
7.03406813627254	0.80235983451075\\
7.05410821643287	0.79371508020703\\
7.07414829659319	0.78503399827394\\
7.09418837675351	0.776300946436505\\
7.11422845691383	0.767497782274763\\
7.13426853707415	0.758603280059921\\
7.15430861723447	0.749592376903648\\
7.17434869739479	0.740435187897035\\
7.19438877755511	0.731095704243259\\
7.21442885771543	0.721530050708312\\
7.23446893787575	0.711684120748162\\
7.25450901803607	0.701490318601991\\
7.27454909819639	0.690862997970893\\
7.29458917835671	0.679691960845478\\
7.31462925851703	0.667833009889215\\
7.33466933867735	0.655093924216173\\
7.35470941883768	0.64121315088969\\
7.374749498998	0.625826598625972\\
7.39478957915832	0.608414455306385\\
7.41482965931864	0.588213525758222\\
7.43486973947896	0.56406852693452\\
7.45490981963928	0.534173551420567\\
7.4749498997996	0.49561806728682\\
7.49498997995992	0.443617413654601\\
7.51503006012024	0.370446152752874\\
7.53507014028056	0.265339788151215\\
7.55511022044088	0.12184780264541\\
7.5751503006012	-0.0372723472737172\\
7.59519038076152	-0.155658736730737\\
7.61523046092184	-0.210987755058687\\
7.63527054108216	-0.227191324043971\\
7.65531062124249	-0.227224628465343\\
7.67535070140281	-0.221507277608105\\
7.69539078156313	-0.213837833191718\\
7.71543086172345	-0.20553303355371\\
7.73547094188377	-0.197052355038445\\
7.75551102204409	-0.188559781287669\\
7.77555110220441	-0.180114962632503\\
7.79559118236473	-0.171739480246832\\
7.81563126252505	-0.16344050845079\\
7.83567134268537	-0.155219545928263\\
7.85571142284569	-0.147075743944667\\
7.87575150300601	-0.139007213147505\\
7.89579158316633	-0.131011548073313\\
7.91583166332665	-0.123086038118258\\
7.93587174348697	-0.115227747832459\\
7.95591182364729	-0.107433539891364\\
7.97595190380762	-0.0997000708261402\\
7.99599198396794	-0.0920237719279496\\
8.01603206412826	-0.0844008202364162\\
8.03607214428858	-0.0768271011748958\\
8.0561122244489	-0.0692981627449273\\
8.07615230460922	-0.0618091602345183\\
8.09619238476954	-0.0543547896876579\\
8.11623246492986	-0.0469292076901197\\
8.13627254509018	-0.0395259342598241\\
8.1563126252505	-0.0321377346390433\\
8.17635270541082	-0.0247564745508741\\
8.19639278557114	-0.017372941811912\\
8.21643286573146	-0.00997662487217965\\
8.23647294589178	-0.00255543590231771\\
8.2565130260521	0.00490463830301584\\
8.27655310621243	0.0124199801333378\\
8.29659318637275	0.0200099105336003\\
8.31663326653307	0.0276974266070978\\
8.33667334669339	0.0355101671692674\\
8.35671342685371	0.0434816909733739\\
8.37675350701403	0.0516531894739253\\
8.39679358717435	0.0600758121333414\\
8.41683366733467	0.0688138685753904\\
8.43687374749499	0.0779493069700238\\
8.45691382765531	0.0875880840528577\\
8.47695390781563	0.0978693942655228\\
8.49699398797595	0.108979313563838\\
8.51703406813627	0.121171418693278\\
8.53707414829659	0.134798700635542\\
8.55711422845691	0.150364239294826\\
8.57715430861724	0.168603841011509\\
8.59719438877756	0.190624345774968\\
8.61723446893788	0.218140017194168\\
8.6372745490982	0.25387858826197\\
8.65731462925852	0.302249425885178\\
8.67735470941884	0.370229498783404\\
8.69739478957916	0.467380795423868\\
8.71743486973948	0.599829512957884\\
8.7374749498998	0.749873581643483\\
8.75751503006012	0.868327829027586\\
8.77755511022044	0.928650707836153\\
8.79759519038076	0.94854365488014\\
8.81763527054108	0.95024486518708\\
8.8376753507014	0.945049573892105\\
8.85771543086172	0.937369756094857\\
8.87775551102204	0.928812825395451\\
8.89779559118236	0.919963332811978\\
8.91783567134268	0.911037716831456\\
8.93787575150301	0.902117254596766\\
8.95791583166333	0.89323194999332\\
8.97795591182365	0.884391565596955\\
8.99799599198397	0.875597462002633\\
9.01803607214429	0.866847248982474\\
9.03807615230461	0.858136651480207\\
9.05811623246493	0.849460255811071\\
9.07815631262525	0.84081178532754\\
9.09819639278557	0.832184165371691\\
9.11823647294589	0.823569483053708\\
9.13827655310621	0.814958883792041\\
9.15831663326653	0.806342418891027\\
9.17835671342685	0.797708845187324\\
9.19839679358717	0.789045370085542\\
9.21843687374749	0.780337329324708\\
9.23847695390782	0.771567778667057\\
9.25851703406814	0.762716973016909\\
9.27855711422846	0.753761696084895\\
9.29859719438878	0.744674388719889\\
9.3186372745491	0.735422003102808\\
9.33867735470942	0.725964477808796\\
9.35871743486974	0.716252681019179\\
9.37875751503006	0.70622559678861\\
9.39879759519038	0.695806414590067\\
9.4188376753507	0.684897000820273\\
9.43887775551102	0.673369936286014\\
9.45891783567134	0.661056810473341\\
9.47895791583166	0.647730624224112\\
9.49899799599198	0.633078681476335\\
9.5190380761523	0.616659707815951\\
9.53907815631263	0.597834073753409\\
9.55911823647295	0.575646900596797\\
9.57915831663327	0.548626818937511\\
9.59919839679359	0.514432964023327\\
9.61923847695391	0.469240921316129\\
9.63927855711423	0.406773148340692\\
9.65931863727455	0.31740787658761\\
9.67935871743487	0.190801282995831\\
9.69939879759519	0.0327349669794918\\
9.71943887775551	-0.110637595175326\\
9.73947895791583	-0.192904147194547\\
9.75951903807615	-0.223005937922322\\
9.77955911823647	-0.228346417898476\\
9.79959919839679	-0.224467538288271\\
9.81963927855711	-0.217414171818567\\
9.83967935871743	-0.209303631859648\\
9.85971943887776	-0.200869328678059\\
9.87975951903808	-0.192370046717512\\
9.8997995991984	-0.183899191859132\\
9.91983967935872	-0.17549078511804\\
9.93987975951904	-0.16715675991681\\
9.95991983967936	-0.158900513538761\\
9.97995991983968	-0.150721996000232\\
10	-0.142619681853899\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0013064655217757\\
0.0400801603206413	0.00328112723357605\\
0.0601202404809619	0.00621994921717966\\
0.0801603206412826	0.010671322003064\\
0.100200400801603	0.0173682490745751\\
0.120240480961924	0.0266405224359095\\
0.140280561122244	0.0375803338537983\\
0.160320641282565	0.0489716968563192\\
0.180360721442886	0.060215228435781\\
0.200400801603206	0.0710902064394206\\
0.220440881763527	0.081501813882105\\
0.240480961923848	0.0913982738677443\\
0.260521042084168	0.100748623318791\\
0.280561122244489	0.109536074791343\\
0.30060120240481	0.117755076149937\\
0.32064128256513	0.125409252715165\\
0.340681362725451	0.13250962235848\\
0.360721442885772	0.139072980198832\\
0.380761523046092	0.145120451889769\\
0.400801603206413	0.150676225189868\\
0.420841683366733	0.155766462613634\\
0.440881763527054	0.160418390058787\\
0.460921843687375	0.164659550576966\\
0.480961923847695	0.168517208836536\\
0.501002004008016	0.172017889884825\\
0.521042084168337	0.17518703503368\\
0.541082164328657	0.178048757769963\\
0.561122244488978	0.180625683232795\\
0.581162324649299	0.18293885586865\\
0.601202404809619	0.18500770116829\\
0.62124248496994	0.186850028866985\\
0.64128256513026	0.188482066483864\\
0.661322645290581	0.189918513559763\\
0.681362725450902	0.191172608334046\\
0.701402805611222	0.192256199815499\\
0.721442885771543	0.193179819213476\\
0.741482965931864	0.193952745464857\\
0.761523046092184	0.194583060007442\\
0.781563126252505	0.19507768603541\\
0.801603206412826	0.195442407047878\\
0.821643286573146	0.195681858429582\\
0.841683366733467	0.19579948386201\\
0.861723446893788	0.195797445079849\\
0.881763527054108	0.19567646818748\\
0.901803607214429	0.195435601200251\\
0.92184368737475	0.195071843559019\\
0.94188376753507	0.194579585411776\\
0.961923847695391	0.193949755674591\\
0.981963927855711	0.193168511038672\\
1.00200400801603	0.192215180681279\\
1.02204408817635	0.191058972850574\\
1.04208416833667	0.189653584005385\\
1.06212424849699	0.18792826106332\\
1.08216432865731	0.1857732125896\\
1.10220440881764	0.18301820120832\\
1.12224448897796	0.179414032282049\\
1.14228456913828	0.174671471838458\\
1.1623246492986	0.168669769301491\\
1.18236472945892	0.161719415308246\\
1.20240480961924	0.154390484408653\\
1.22244488977956	0.147109003219656\\
1.24248496993988	0.140073474744766\\
1.2625250501002	0.133353726771238\\
1.28256513026052	0.126966621378911\\
1.30260521042084	0.120909484649876\\
1.32264529058116	0.115172772486783\\
1.34268537074148	0.109744706299634\\
1.3627254509018	0.104612976312078\\
1.38276553106212	0.0997653745491989\\
1.40280561122244	0.0951900297121615\\
1.42284569138277	0.0908754902789869\\
1.44288577154309	0.0868107483475824\\
1.46292585170341	0.0829852399394713\\
1.48296593186373	0.0793888359476341\\
1.50300601202405	0.0760118295203099\\
1.52304609218437	0.0728449223109155\\
1.54308617234469	0.069879210642883\\
1.56312625250501	0.0671061720566087\\
1.58316633266533	0.0645176524572011\\
1.60320641282565	0.0621058539744866\\
1.62324649298597	0.0598633236039052\\
1.64328657314629	0.0577829426818736\\
1.66332665330661	0.0558579172506921\\
1.68336673346693	0.0540817693770727\\
1.70340681362725	0.0524483295049109\\
1.72344689378758	0.0509517299456288\\
1.7434869739479	0.0495863996394877\\
1.76352705410822	0.0483470603602949\\
1.78356713426854	0.0472287245869686\\
1.80360721442886	0.0462266953328555\\
1.82364729458918	0.0453365683112624\\
1.8436873747495	0.0445542369352279\\
1.86372745490982	0.0438759008057334\\
1.88376753507014	0.0432980785613419\\
1.90380761523046	0.0428176262570629\\
1.92384769539078	0.0424317628548759\\
1.9438877755511	0.0421381049895991\\
1.96392785571142	0.0419347140053824\\
1.98396793587174	0.0418201594620569\\
2.00400801603206	0.0417936050824992\\
2.02404809619238	0.0418549257589792\\
2.04408817635271	0.0420048682737647\\
2.06412825651303	0.042245274647131\\
2.08416833667335	0.0425793969504162\\
2.10420841683367	0.043012348494622\\
2.12424849699399	0.0435517629556082\\
2.14428857715431	0.0442087782366872\\
2.16432865731463	0.0449995404421471\\
2.18436873747495	0.0459475623762055\\
2.20440881763527	0.0470875188916004\\
2.22444889779559	0.0484714934996184\\
2.24448897795591	0.0501793616349939\\
2.26452905811623	0.0523355632475784\\
2.28456913827655	0.0551322725841919\\
2.30460921843687	0.0588415786448461\\
2.32464929859719	0.0637403097474888\\
2.34468937875751	0.0698483666230519\\
2.36472945891784	0.0767423891455942\\
2.38476953907816	0.0838652543593362\\
2.40480961923848	0.0908657435042376\\
2.4248496993988	0.0975953659806806\\
2.44488977955912	0.104005798716879\\
2.46492985971944	0.110087956691541\\
2.48496993987976	0.115846979637733\\
2.50501002004008	0.121292948306017\\
2.5250501002004	0.126437487183975\\
2.54509018036072	0.131292504562808\\
2.56513026052104	0.135869717800331\\
2.58517034068136	0.140180474446024\\
2.60521042084168	0.144235688004207\\
2.625250501002	0.148045819179944\\
2.64529058116232	0.151620875337548\\
2.66533066132265	0.154970417056931\\
2.68537074148297	0.158103567073255\\
2.70541082164329	0.161029019469725\\
2.72545090180361	0.163755048099684\\
2.74549098196393	0.166289513642609\\
2.76553106212425	0.16863986884817\\
2.78557114228457	0.170813161566011\\
2.80561122244489	0.172816035090051\\
2.82565130260521	0.174654725249607\\
2.84569138276553	0.176335053497743\\
2.86573146292585	0.177862415024275\\
2.88577154308617	0.179241760571922\\
2.90581162324649	0.180477570165702\\
2.92585170340681	0.181573816300461\\
2.94589178356713	0.182533913148201\\
2.96593186372745	0.183360646949707\\
2.98597194388778	0.184056080630916\\
3.0060120240481	0.184621422511535\\
3.02605210420842	0.185056844048212\\
3.04609218436874	0.185361223811818\\
3.06613226452906	0.185531782411066\\
3.08617234468938	0.185563552466418\\
3.1062124248497	0.185448592869244\\
3.12625250501002	0.185174795941062\\
3.14629258517034	0.184724028136867\\
3.16633266533066	0.184069148532112\\
3.18637274549098	0.183169089590552\\
3.2064128256513	0.181960545843288\\
3.22645290581162	0.180343849008909\\
3.24649298597194	0.178160172355739\\
3.26653306613226	0.175163495932865\\
3.28657314629259	0.171029245489367\\
3.30661322645291	0.165533496616908\\
3.32665330661323	0.158902806122891\\
3.34669338677355	0.151752674864501\\
3.36673346693387	0.144591069094341\\
3.38677354709419	0.137656816972\\
3.40681362725451	0.131031841604445\\
3.42685370741483	0.124735753371847\\
3.44689378757515	0.118766337194489\\
3.46693386773547	0.113114090420586\\
3.48697394789579	0.10776725899795\\
3.50701402805611	0.102713595780994\\
3.52705410821643	0.0979409839681523\\
3.54709418837675	0.093437658125586\\
3.56713426853707	0.0891922782865008\\
3.58717434869739	0.0851939489052563\\
3.60721442885772	0.0814322167085359\\
3.62725450901804	0.0778970604845593\\
3.64729458917836	0.0745788779671381\\
3.66733466933868	0.0714684719166847\\
3.687374749499	0.0685570362831747\\
3.70741482965932	0.0658361428365974\\
3.72745490981964	0.0632977284438926\\
3.74749498997996	0.0609340830843275\\
3.76753507014028	0.0587378386627839\\
3.7875751503006	0.0567019586721128\\
3.80761523046092	0.0548197287582661\\
3.82765531062124	0.0530847482549218\\
3.84769539078156	0.0514909227717025\\
3.86773547094188	0.0500324579447744\\
3.8877755511022	0.0487038544901632\\
3.90781563126253	0.047499904742688\\
3.92785571142285	0.0464156909165717\\
3.94789579158317	0.045446585396509\\
3.96793587174349	0.0445882534612474\\
3.98797595190381	0.043836658968923\\
4.00801603206413	0.043188073704049\\
4.02805611222445	0.0426390913182977\\
4.04809619238477	0.042186647119825\\
4.06813627254509	0.0418280454136109\\
4.08817635270541	0.0415609967315124\\
4.10821643286573	0.041383668201069\\
4.12825651302605	0.0412947516282565\\
4.14829659318637	0.0412935558319895\\
4.16833667334669	0.0413801327138075\\
4.18837675350701	0.0415554510721291\\
4.20841683366733	0.041821639228857\\
4.22845691382765	0.0421823288192133\\
4.24849699398798	0.0426431505154707\\
4.2685370741483	0.0432124632693828\\
4.28857715430862	0.0439024514685504\\
4.30861723446894	0.0447308170148255\\
4.32865731462926	0.04572345874949\\
4.34869739478958	0.0469188284625632\\
4.3687374749499	0.048375168264471\\
4.38877755511022	0.050182601314147\\
4.40881763527054	0.0524824462457968\\
4.42885771543086	0.055491865998792\\
4.44889779559118	0.0595052650756354\\
4.4689378757515	0.0647708064300109\\
4.48897795591182	0.0711857465199762\\
4.50901803607214	0.0782287945816465\\
4.52905811623246	0.0853727043661832\\
4.54909819639279	0.0923318559143527\\
4.56913827655311	0.0989965267371078\\
4.58917835671343	0.105334833595814\\
4.60921843687375	0.11134398432567\\
4.62925851703407	0.117031454606174\\
4.64929859719439	0.122408163249852\\
4.66933867735471	0.127485999674381\\
4.68937875751503	0.132276913048025\\
4.70941883767535	0.136792572361787\\
4.72945891783567	0.141044241111962\\
4.74949899799599	0.145042734925713\\
4.76953907815631	0.148798411906632\\
4.78957915831663	0.152321175904657\\
4.80961923847695	0.155620484581322\\
4.82965931863727	0.158705358832288\\
4.8496993987976	0.161584391952886\\
4.86973947895792	0.164265757766623\\
4.88977955911824	0.166757217189753\\
4.90981963927856	0.169066122834695\\
4.92985971943888	0.171199421230162\\
4.9498997995992	0.173163652159277\\
4.96993987975952	0.174964944492648\\
4.98997995991984	0.176609007698123\\
5.01002004008016	0.178101117928751\\
5.03006012024048	0.17944609722988\\
5.0501002004008	0.180648283845811\\
5.07014028056112	0.181711490850675\\
5.09018036072144	0.182638949207437\\
5.11022044088176	0.1834332297288\\
5.13026052104208	0.184096135926983\\
5.1503006012024	0.184628556033935\\
5.17034068136273	0.185030256591012\\
5.19038076152305	0.185299590766499\\
5.21042084168337	0.18543307942627\\
5.23046092184369	0.1854247978152\\
5.25050100200401	0.185265457523585\\
5.27054108216433	0.184940997598363\\
5.29058116232465	0.184430361952933\\
5.31062124248497	0.183701889526121\\
5.33066132264529	0.182707284394407\\
5.35070140280561	0.181371338926125\\
5.37074148296593	0.179574546224422\\
5.39078156312625	0.177126431505787\\
5.41082164328657	0.173741470844666\\
5.43086172344689	0.169093031490363\\
5.45090180360721	0.163093232112574\\
5.47094188376754	0.156174051351949\\
5.49098196392786	0.1489679593867\\
5.51102204408818	0.141873831833642\\
5.5310621242485	0.135052877040519\\
5.55110220440882	0.128554122599598\\
5.57114228456914	0.122385317319157\\
5.59118236472946	0.116540180594931\\
5.61122244488978	0.11100788344203\\
5.6312625250501	0.105776311298366\\
5.65130260521042	0.100833203075259\\
5.67134268537074	0.0961665536337793\\
5.69138276553106	0.0917647536343207\\
5.71142284569138	0.0876166329321716\\
5.7314629258517	0.083711467639168\\
5.75150300601202	0.0800389733243611\\
5.77154308617235	0.0765892930326164\\
5.79158316633267	0.0733529835784856\\
5.81162324649299	0.070321001537802\\
5.83166332665331	0.0674846895403827\\
5.85170340681363	0.0648357631323311\\
5.87174348697395	0.0623662983365855\\
5.89178356713427	0.060068719983625\\
5.91182364729459	0.0579357908654726\\
5.93186372745491	0.0559606017637081\\
5.95190380761523	0.0541365624098311\\
5.97194388777555	0.0524573934530435\\
5.99198396793587	0.0509171195272552\\
6.01202404809619	0.0495100635418378\\
6.03206412825651	0.0482308423526306\\
6.05210420841683	0.0470743640205554\\
6.07214428857715	0.0460358269229769\\
6.09218436873747	0.0451107210657882\\
6.1122244488978	0.0442948320538389\\
6.13226452905812	0.0435842483193807\\
6.15230460921844	0.0429753724069668\\
6.17234468937876	0.0424649373827199\\
6.19238476953908	0.0420500298107162\\
6.2124248496994	0.0417281212660978\\
6.23246492985972	0.0414971111043453\\
6.25250501002004	0.0413553842900638\\
6.27254509018036	0.0413018896767491\\
6.29258517034068	0.0413362464988776\\
6.312625250501	0.0414588904343877\\
6.33266533066132	0.0416712761526168\\
6.35270541082164	0.0419761620518519\\
6.37274549098196	0.0423780170651581\\
6.39278557114228	0.0428836128512164\\
6.41282565130261	0.0435029043637584\\
6.43286573146293	0.044250370636104\\
6.45290581162325	0.045147109677895\\
6.47294589178357	0.0462242008438314\\
6.49298597194389	0.0475282397962142\\
6.51302605210421	0.0491306041771801\\
6.53306613226453	0.051142802158813\\
6.55310621242485	0.0537395281494735\\
6.57314629258517	0.057179783691056\\
6.59318637274549	0.0617672015860754\\
6.61322645290581	0.0676253105607926\\
6.63326653306613	0.074421357581535\\
6.65330661322645	0.0815700502243972\\
6.67334669338677	0.0886529932534056\\
6.69338677354709	0.0954831609426167\\
6.71342685370742	0.101997308946074\\
6.73346693386774	0.10818133288464\\
6.75350701402806	0.11403880852137\\
6.77354709418838	0.119579403677611\\
6.7935871743487	0.12481471128563\\
6.81362725450902	0.129756733909401\\
6.83366733466934	0.134417323008791\\
6.85370741482966	0.138807970643991\\
6.87374749498998	0.142939735084498\\
6.8937875751503	0.146823218614382\\
6.91382765531062	0.150468565950724\\
6.93386773547094	0.153885470628834\\
6.95390781563126	0.157083184088671\\
6.97394789579158	0.160070525150155\\
6.9939879759519	0.162855888779107\\
7.01402805611222	0.165447253518872\\
7.03406813627254	0.167852187156807\\
7.05410821643287	0.17007785021805\\
7.07414829659319	0.172130996843391\\
7.09418837675351	0.174017972487313\\
7.11422845691383	0.175744707728096\\
7.13426853707415	0.177316707253786\\
7.15430861723447	0.178739032738201\\
7.17434869739479	0.180016277911483\\
7.19438877755511	0.181152533449467\\
7.21442885771543	0.182151338401001\\
7.23446893787575	0.183015613505354\\
7.25450901803607	0.183747569762805\\
7.27454909819639	0.184348582563655\\
7.29458917835671	0.184819017015485\\
7.31462925851703	0.185157982743026\\
7.33466933867735	0.185362984591156\\
7.35470941883768	0.185429416121909\\
7.374749498998	0.185349809796099\\
7.39478957915832	0.185112700342292\\
7.41482965931864	0.184700855670797\\
7.43486973947896	0.184088443402794\\
7.45490981963928	0.183236357887106\\
7.4749498997996	0.182084313675088\\
7.49498997995992	0.180537327209154\\
7.51503006012024	0.178443484866685\\
7.53507014028056	0.175564612278771\\
7.55511022044088	0.171575013829703\\
7.5751503006012	0.166217665390409\\
7.59519038076152	0.159665480806195\\
7.61523046092184	0.152527891298351\\
7.63527054108216	0.145344771673787\\
7.65531062124249	0.138377602850166\\
7.67535070140281	0.131717187265312\\
7.69539078156313	0.125385965203264\\
7.71543086172345	0.119382545614153\\
7.73547094188377	0.113697634437382\\
7.75551102204409	0.108319500841518\\
7.77555110220441	0.103235865911768\\
7.79559118236473	0.0984345657599031\\
7.81563126252505	0.0939037846789195\\
7.83567134268537	0.089632132920579\\
7.85571142284569	0.0856086667107146\\
7.87575150300601	0.0818228863534517\\
7.89579158316633	0.0782647260286209\\
7.91583166332665	0.0749245406151147\\
7.93587174348697	0.0717930916953873\\
7.95591182364729	0.0688615336412872\\
7.97595190380762	0.0661214001707121\\
7.99599198396794	0.0635645915536633\\
8.01603206412826	0.0611833625600154\\
8.03607214428858	0.0589703112072958\\
8.0561122244489	0.0569183683588285\\
8.07615230460922	0.0550207882260634\\
8.09619238476954	0.0532711398411343\\
8.11623246492986	0.0516632995829589\\
8.13627254509018	0.0501914448655437\\
8.1563126252505	0.0488500491286317\\
8.17635270541082	0.0476338783125183\\
8.19639278557114	0.0465379890513637\\
8.21643286573146	0.0455577288955651\\
8.23647294589178	0.0446887389614419\\
8.2565130260521	0.043926959538731\\
8.27655310621243	0.0432686393529791\\
8.29659318637275	0.0427103494142979\\
8.31663326653307	0.0422490027052244\\
8.33667334669339	0.0418818814089484\\
8.35671342685371	0.0416066740149109\\
8.37675350701403	0.0414215255501648\\
8.39679358717435	0.0413251055126606\\
8.41683366733467	0.041316700047087\\
8.43687374749499	0.0413963378591542\\
8.45691382765531	0.0415649639007704\\
8.47695390781563	0.0418246819443817\\
8.49699398797595	0.0421790984934926\\
8.51703406813627	0.042633819011642\\
8.53707414829659	0.0431971784586143\\
8.55711422845691	0.0438813413831809\\
8.57715430861724	0.0447040003582148\\
8.59719438877756	0.045691069029075\\
8.61723446893788	0.0468810674864448\\
8.6372745490982	0.0483324236813157\\
8.65731462925852	0.0501357041204984\\
8.67735470941884	0.0524332207190044\\
8.69739478957916	0.0554441689541889\\
8.71743486973948	0.0594661312685272\\
8.7374749498998	0.0647486803881504\\
8.75751503006012	0.0711830251980757\\
8.77755511022044	0.0782394506791952\\
8.79759519038076	0.0853896125879939\\
8.81763527054108	0.0923507530416915\\
8.8376753507014	0.0990154229691033\\
8.85771543086172	0.105352884121323\\
8.87775551102204	0.111360850001797\\
8.89779559118236	0.117047012153766\\
8.91783567134268	0.122422381242222\\
8.93787575150301	0.127498885767266\\
8.95791583166333	0.132288491197022\\
8.97795591182365	0.136802872755963\\
8.99799599198397	0.141053295589102\\
9.01803607214429	0.145050574789196\\
9.03807615230461	0.148805066835357\\
9.05811623246493	0.152326673349718\\
9.07815631262525	0.155624849390777\\
9.09819639278557	0.158708612954962\\
9.11823647294589	0.161586554178074\\
9.13827655310621	0.164266843441145\\
9.15831663326653	0.166757237896116\\
9.17835671342685	0.169065086007142\\
9.19839679358717	0.171197329682065\\
9.21843687374749	0.173160503490167\\
9.23847695390782	0.17496073034833\\
9.25851703406814	0.176603712828345\\
9.27855711422846	0.178094718990282\\
9.29859719438878	0.179438561238282\\
9.3186372745491	0.180639566165592\\
9.33867735470942	0.181701532558858\\
9.35871743486974	0.182627673589154\\
9.37875751503006	0.183420537561449\\
9.39879759519038	0.184081899054109\\
9.4188376753507	0.184612608456906\\
9.43887775551102	0.185012381915913\\
9.45891783567134	0.185279504169981\\
9.47895791583166	0.185410401190636\\
9.49899799599198	0.185399013577389\\
9.5190380761523	0.185235857000559\\
9.53907815631263	0.184906577403003\\
9.55911823647295	0.184389666651479\\
9.57915831663327	0.183652743289738\\
9.59919839679359	0.182646324278038\\
9.61923847695391	0.181293188146043\\
9.63927855711423	0.179470378350676\\
9.65931863727455	0.176981828838027\\
9.67935871743487	0.173535279085302\\
9.69939879759519	0.168805470718445\\
9.71943887775551	0.16273035586259\\
9.73947895791583	0.155772202826305\\
9.75951903807615	0.148560665863332\\
9.77955911823647	0.141477601594028\\
9.79959919839679	0.134673692775724\\
9.81963927855711	0.128193646136463\\
9.83967935871743	0.122043641731813\\
9.85971943887776	0.116216850826435\\
9.87975951903808	0.110702261828585\\
9.8997995991984	0.105487709676539\\
9.91983967935872	0.100560931436812\\
9.93987975951904	0.095909938233562\\
9.95991983967936	0.0915231435858591\\
9.97995991983968	0.0873894023392053\\
10	0.0834980159549181\\
};
\addplot [color=green,solid,dashed, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0662403621413142\\
0.0400801603206413	0.151245788920552\\
0.0601202404809619	0.28246116274766\\
0.0801603206412826	0.486574743585577\\
0.100200400801603	0.770286382163912\\
0.120240480961924	1.03878075266678\\
0.140280561122244	1.17981550921742\\
0.160320641282565	1.23093640420068\\
0.180360721442886	1.24673994285948\\
0.200400801603206	1.24765704258956\\
0.220440881763527	1.24003361308342\\
0.240480961923848	1.22639341994292\\
0.260521042084168	1.20824938312063\\
0.280561122244489	1.18677688170083\\
0.30060120240481	1.16296564353211\\
0.32064128256513	1.13765396676895\\
0.340681362725451	1.11154038233785\\
0.360721442885772	1.08519355240768\\
0.380761523046092	1.05906385862721\\
0.400801603206413	1.03349640319051\\
0.420841683366733	1.00874459144244\\
0.440881763527054	0.984983584441651\\
0.460921843687375	0.962323118590015\\
0.480961923847695	0.94081936579938\\
0.501002004008016	0.920485639395457\\
0.521042084168337	0.901301846773325\\
0.541082164328657	0.883222659690914\\
0.561122244488978	0.866184424113091\\
0.581162324649299	0.850110868157087\\
0.601202404809619	0.83491769184777\\
0.62124248496994	0.820516137666946\\
0.64128256513026	0.806815647664666\\
0.661322645290581	0.793725712107121\\
0.681362725450902	0.781157007215157\\
0.701402805611222	0.769021906062155\\
0.721442885771543	0.757234427427461\\
0.741482965931864	0.745709662194786\\
0.761523046092184	0.734362684377419\\
0.781563126252505	0.723106911967286\\
0.801603206412826	0.711851826176916\\
0.821643286573146	0.700499879026601\\
0.841683366733467	0.688942304352482\\
0.861723446893788	0.677053373328847\\
0.881763527054108	0.664682361790397\\
0.901803607214429	0.651642053059332\\
0.92184368737475	0.637691859698851\\
0.94188376753507	0.622512380908626\\
0.961923847695391	0.605665991532884\\
0.981963927855711	0.586534090284354\\
1.00200400801603	0.564214469734995\\
1.02204408817635	0.537349496328476\\
1.04208416833667	0.503834680529637\\
1.06212424849699	0.460332201263611\\
1.08216432865731	0.401540311939087\\
1.10220440881764	0.31955789208116\\
1.12224448897796	0.205637439317886\\
1.14228456913828	0.061461395199695\\
1.1623246492986	-0.0804980185449609\\
1.18236472945892	-0.174861537567971\\
1.20240480961924	-0.216425509774294\\
1.22244488977956	-0.227873791412143\\
1.24248496993988	-0.226651087773081\\
1.2625250501002	-0.22067149616631\\
1.28256513026052	-0.212976445154639\\
1.30260521042084	-0.204689614184895\\
1.32264529058116	-0.196228353104454\\
1.34268537074148	-0.187750513563549\\
1.3627254509018	-0.179316713688303\\
1.38276553106212	-0.170950114597546\\
1.40280561122244	-0.162658989284373\\
1.42284569138277	-0.154445483162719\\
1.44288577154309	-0.146309110783391\\
1.46292585170341	-0.138248188031769\\
1.48296593186373	-0.130260430615165\\
1.50300601202405	-0.122343205460298\\
1.52304609218437	-0.114493632609329\\
1.54308617234469	-0.106708619836839\\
1.56312625250501	-0.098984864911493\\
1.58316633266533	-0.0913188404473852\\
1.60320641282565	-0.0837067675846347\\
1.62324649298597	-0.0761445807727001\\
1.64328657314629	-0.0686278839598081\\
1.66332665330661	-0.061151897407634\\
1.68336673346693	-0.0537113935612558\\
1.70340681362725	-0.0463006197156898\\
1.72344689378758	-0.0389132044550936\\
1.7434869739479	-0.03154204391951\\
1.76352705410822	-0.0241791627625828\\
1.78356713426854	-0.0168155430923291\\
1.80360721442886	-0.00944091259040726\\
1.82364729458918	-0.00204348015121363\\
1.8436873747495	0.00539039652933595\\
1.86372745490982	0.0128766324121832\\
1.88376753507014	0.0204339542051316\\
1.90380761523046	0.0280845964972358\\
1.92384769539078	0.0358552098687339\\
1.9438877755511	0.043778058481517\\
1.96392785571142	0.0518926181649555\\
1.98396793587174	0.0602477362052355\\
2.00400801603206	0.0689045907648957\\
2.02404809619238	0.0779408071779369\\
2.04408817635271	0.0874562774388129\\
2.06412825651303	0.097581535262269\\
2.08416833667335	0.108490045161213\\
2.10420841683367	0.120416620126547\\
2.12424849699399	0.13368566458506\\
2.14428857715431	0.148755561227512\\
2.16432865731463	0.166290242736649\\
2.18436873747495	0.187277552869372\\
2.20440881763527	0.213229201676275\\
2.22444889779559	0.24652140906912\\
2.24448897795591	0.290958486060376\\
2.26452905811623	0.352571811103392\\
2.28456913827655	0.440024991288225\\
2.30460921843687	0.56116900378901\\
2.32464929859719	0.707583759669247\\
2.34468937875751	0.837966024111708\\
2.36472945891784	0.914382738388758\\
2.38476953907816	0.943993614183665\\
2.40480961923848	0.949952025896664\\
2.4248496993988	0.946434125601235\\
2.44488977955912	0.939401306307454\\
2.46492985971944	0.931094378486004\\
2.48496993987976	0.92234067074438\\
2.50501002004008	0.913449746780518\\
2.5250501002004	0.904539455069625\\
2.54509018036072	0.895654639932427\\
2.56513026052104	0.886811328003013\\
2.58517034068136	0.878013659757325\\
2.60521042084168	0.869260571637371\\
2.625250501002	0.860548498768082\\
2.64529058116232	0.851872478457708\\
2.66533066132265	0.843226585306499\\
2.68537074148297	0.834604072101758\\
2.70541082164329	0.825997369959458\\
2.72545090180361	0.817398010585151\\
2.74549098196393	0.808796494588238\\
2.76553106212425	0.800182111852653\\
2.78557114228457	0.791542710408026\\
2.80561122244489	0.782864403709894\\
2.82565130260521	0.774131200362912\\
2.84569138276553	0.765324533284631\\
2.86573146292585	0.756422656232162\\
2.88577154308617	0.747399863073541\\
2.90581162324649	0.738225466686912\\
2.92585170340681	0.728862447952519\\
2.94589178356713	0.719265645307739\\
2.96593186372745	0.709379294903848\\
2.98597194388778	0.699133637955068\\
3.0060120240481	0.688440164355288\\
3.02605210420842	0.67718482451758\\
3.04609218436874	0.665218150740696\\
3.06613226452906	0.6523405713825\\
3.08617234468938	0.638280064141818\\
3.1062124248497	0.622657280463338\\
3.12625250501002	0.604929616947251\\
3.14629258517034	0.584298940753781\\
3.16633266533066	0.559555052177013\\
3.18637274549098	0.528804039764155\\
3.2064128256513	0.488994308335399\\
3.22645290581162	0.435128144887354\\
3.24649298597194	0.359241471742334\\
3.26653306613226	0.25071256261426\\
3.28657314629259	0.105000693874055\\
3.30661322645291	-0.0511595405223056\\
3.32665330661323	-0.162598764588611\\
3.34669338677355	-0.213025144103295\\
3.36673346693387	-0.227234966870691\\
3.38677354709419	-0.226624574350276\\
3.40681362725451	-0.22071927311047\\
3.42685370741483	-0.21300169897666\\
3.44689378757515	-0.204690633327131\\
3.46693386773547	-0.196216085278283\\
3.48697394789579	-0.187733193731535\\
3.50701402805611	-0.179298954402475\\
3.52705410821643	-0.170934161156128\\
3.54709418837675	-0.16264576412248\\
3.56713426853707	-0.154435204821488\\
3.58717434869739	-0.146301624339491\\
3.60721442885772	-0.138243134474722\\
3.62725450901804	-0.130257332245951\\
3.64729458917836	-0.122341508458523\\
3.66733466933868	-0.114492727681911\\
3.687374749499	-0.106707851365728\\
3.70741482965932	-0.0989835337452363\\
3.72745490981964	-0.0913162028483743\\
3.74749498997996	-0.0837020315147651\\
3.76753507014028	-0.0761369000092855\\
3.7875751503006	-0.0686163501458541\\
3.80761523046092	-0.0611355298964024\\
3.82765531062124	-0.0536891267218302\\
3.84769539078156	-0.0462712871990404\\
3.86773547094188	-0.0388755197059526\\
3.8877755511022	-0.0314945760002287\\
3.90781563126253	-0.0241203062135642\\
3.92785571142285	-0.0167434801561273\\
3.94789579158317	-0.00935356554421969\\
3.96793587174349	-0.00193845071211502\\
3.98797595190381	0.00551590486663646\\
4.00801603206413	0.0130259147630774\\
4.02805611222445	0.0206109353081361\\
4.04809619238477	0.0282940034254091\\
4.06813627254509	0.0361028021770573\\
4.08817635270541	0.0440709384944094\\
4.10821643286573	0.0522396546039606\\
4.12825651302605	0.0606601504590353\\
4.14829659318637	0.069396780321639\\
4.16833667334669	0.0785315207871903\\
4.18837675350701	0.08817032186797\\
4.20841683366733	0.0984523019305148\\
4.22845691382765	0.109563329447746\\
4.24849699398798	0.121756527987526\\
4.2685370741483	0.135383976397663\\
4.28857715430862	0.150946976005475\\
4.30861723446894	0.169177890047267\\
4.32865731462926	0.191176844462755\\
4.34869739478958	0.218644806724274\\
4.3687374749499	0.25428274736212\\
4.38877755511022	0.302446060319139\\
4.40881763527054	0.370008571584282\\
4.42885771543086	0.466380468035555\\
4.44889779559118	0.597689163991031\\
4.4689378757515	0.746967996089009\\
4.48897795591182	0.865955653763417\\
4.50901803607214	0.92738810289453\\
4.52905811623246	0.948041480026286\\
4.54909819639279	0.950110316385282\\
4.56913827655311	0.945073878149165\\
4.58917835671343	0.937461280091302\\
4.60921843687375	0.9289332675036\\
4.62925851703407	0.920096711300451\\
4.64929859719439	0.911177279870396\\
4.66933867735471	0.902260120441588\\
4.68937875751503	0.893376901019148\\
4.70941883767535	0.884538123960956\\
4.72945891783567	0.875745493733443\\
4.74949899799599	0.866996790873823\\
4.76953907815631	0.858287834440969\\
4.78957915831663	0.849613271292688\\
4.80961923847695	0.840966871790493\\
4.82965931863727	0.832341604671201\\
4.8496993987976	0.823729602276629\\
4.86973947895792	0.815122060648803\\
4.88977955911824	0.806509090031778\\
4.90981963927856	0.797879517438956\\
4.92985971943888	0.789220635076283\\
4.9498997995992	0.780517882307885\\
4.96993987975952	0.771754442811238\\
4.98997995991984	0.762910730972604\\
5.01002004008016	0.753963731196833\\
5.03006012024048	0.744886139790039\\
5.0501002004008	0.73564523764483\\
5.07014028056112	0.72620139129285\\
5.09018036072144	0.716506033682107\\
5.11022044088176	0.706498904593552\\
5.13026052104208	0.696104220430044\\
5.1503006012024	0.68522526695205\\
5.17034068136273	0.67373662310807\\
5.19038076152305	0.661472749169545\\
5.21042084168337	0.648210864060136\\
5.23046092184369	0.633644624441024\\
5.25050100200401	0.617342587897094\\
5.27054108216433	0.598680800053434\\
5.29058116232465	0.576730178359244\\
5.31062124248497	0.55006318270152\\
5.33066132264529	0.516415481620956\\
5.35070140280561	0.472097541435389\\
5.37074148296593	0.411057861825462\\
5.39078156312625	0.32395984554729\\
5.41082164328657	0.200333150686015\\
5.43086172344689	0.043952371779351\\
5.45090180360721	-0.102002081823643\\
5.47094188376754	-0.188789962748818\\
5.49098196392786	-0.221729489442605\\
5.51102204408818	-0.228266455743434\\
5.5310621242485	-0.224829263430466\\
5.55110220440882	-0.217933474015445\\
5.57114228456914	-0.209877988108339\\
5.59118236472946	-0.201461407206872\\
5.61122244488978	-0.192965933062573\\
5.6312625250501	-0.184493589438372\\
5.65130260521042	-0.176081673212084\\
5.67134268537074	-0.167743408756082\\
5.69138276553106	-0.159482722915419\\
5.71142284569138	-0.151299793830703\\
5.7314629258517	-0.143193201327151\\
5.75150300601202	-0.135160782933702\\
5.77154308617235	-0.127199979845039\\
5.79158316633267	-0.119307974479089\\
5.81162324649299	-0.11148173913486\\
5.83166332665331	-0.10371804433206\\
5.85170340681363	-0.0960134469083175\\
5.87174348697395	-0.0883642660956456\\
5.89178356713427	-0.080766550654392\\
5.91182364729459	-0.0732160377473932\\
5.93186372745491	-0.0657081029860316\\
5.95190380761523	-0.0582377002674506\\
5.97194388777555	-0.0507992893443406\\
5.99198396793587	-0.043386748352287\\
6.01202404809619	-0.0359932676535917\\
6.03206412825651	-0.0286112203082746\\
6.05210420841683	-0.0212320029839462\\
6.07214428857715	-0.0138458392768782\\
6.09218436873747	-0.00644153477536809\\
6.1122244488978	0.000993830327996977\\
6.13226452905812	0.008475290159127\\
6.15230460921844	0.0160204895812754\\
6.17234468937876	0.023650323775142\\
6.19238476953908	0.0313897705815717\\
6.2124248496994	0.0392689853962759\\
6.23246492985972	0.0473247582760129\\
6.25250501002004	0.0556024775443158\\
6.27254509018036	0.0641588121470042\\
6.29258517034068	0.0730654303119376\\
6.312625250501	0.0824142384124771\\
6.33266533066132	0.0923248921493592\\
6.35270541082164	0.102955774123998\\
6.37274549098196	0.114520377143973\\
6.39278557114228	0.127312319436391\\
6.41282565130261	0.141744492645104\\
6.43286573146293	0.158411948596186\\
6.45290581162325	0.178195639988675\\
6.47294589178357	0.202437781095192\\
6.49298597194389	0.233242951447583\\
6.51302605210421	0.273989685897878\\
6.53306613226453	0.33012280354001\\
6.55310621242485	0.409916126135472\\
6.57314629258517	0.52281885779063\\
6.59318637274549	0.667495610924823\\
6.61322645290581	0.809589880005129\\
6.63326653306613	0.901870367724831\\
6.65330661322645	0.940852191494909\\
6.67334669338677	0.950579996561321\\
6.69338677354709	0.948368027386485\\
6.71342685370742	0.941760988354704\\
6.73346693386774	0.933582161926124\\
6.75350701402806	0.924856245865812\\
6.77354709418838	0.91595910138863\\
6.7935871743487	0.907031206866472\\
6.81362725450902	0.898125326293115\\
6.83366733466934	0.889260345259328\\
6.85370741482966	0.880441483419393\\
6.87374749498998	0.871668119871376\\
6.8937875751503	0.862936904711422\\
6.91382765531062	0.85424301291108\\
6.93386773547094	0.845580636836596\\
6.95390781563126	0.836943150667813\\
6.97394789579158	0.828323121723471\\
6.9939879759519	0.819712239775377\\
7.01402805611222	0.811101191506975\\
7.03406813627254	0.802479487587691\\
7.05410821643287	0.793835239650199\\
7.07414829659319	0.785154877802567\\
7.09418837675351	0.776422793469699\\
7.11422845691383	0.76762088566663\\
7.13426853707415	0.75872798007071\\
7.15430861723447	0.749719078159097\\
7.17434869739479	0.740564376388087\\
7.19438877755511	0.731227970143343\\
7.21442885771543	0.72166611901731\\
7.23446893787575	0.711824893291213\\
7.25450901803607	0.70163693256286\\
7.27454909819639	0.69101690859649\\
7.29458917835671	0.679855060743865\\
7.31462925851703	0.668007804575306\\
7.33466933867735	0.655283796108654\\
7.35470941883768	0.641422766452757\\
7.374749498998	0.62606255252823\\
7.39478957915832	0.608686319619883\\
7.41482965931864	0.588535609136505\\
7.43486973947896	0.564462909721679\\
7.45490981963928	0.534675436117134\\
7.4749498997996	0.49628520708341\\
7.49498997995992	0.444545598275224\\
7.51503006012024	0.371786670087616\\
7.53507014028056	0.267274433941954\\
7.55511022044088	0.124349361201081\\
7.5751503006012	-0.0349126229727719\\
7.59519038076152	-0.154282892901129\\
7.61523046092184	-0.210479512635315\\
7.63527054108216	-0.227094201473311\\
7.65531062124249	-0.227281148393535\\
7.67535070140281	-0.221617290180514\\
7.69539078156313	-0.213965983683701\\
7.71543086172345	-0.205666934516035\\
7.73547094188377	-0.197187575271586\\
7.75551102204409	-0.18869469412586\\
7.77555110220441	-0.180248961180488\\
7.79559118236473	-0.17187234220132\\
7.81563126252505	-0.163572162581897\\
7.83567134268537	-0.15534998327583\\
7.85571142284569	-0.147204982918863\\
7.87575150300601	-0.139135285400429\\
7.89579158316633	-0.131138492662105\\
7.91583166332665	-0.123211899108378\\
7.93587174348697	-0.115352573392448\\
7.95591182364729	-0.107557382081844\\
7.97595190380762	-0.0998229857448094\\
7.99599198396794	-0.0921458200726458\\
8.01603206412826	-0.084522067031832\\
8.03607214428858	-0.0769476176492657\\
8.0561122244489	-0.0694180263677859\\
8.07615230460922	-0.061928455935566\\
8.09619238476954	-0.054473611092534\\
8.11623246492986	-0.0470476586248843\\
8.13627254509018	-0.0396441305751943\\
8.1563126252505	-0.0322558064556269\\
8.17635270541082	-0.0248745690275436\\
8.19639278557114	-0.0174912265563438\\
8.21643286573146	-0.0100952922232083\\
8.23647294589178	-0.00267470829612804\\
8.2565130260521	0.00478450152512815\\
8.27655310621243	0.0122986740123019\\
8.29659318637275	0.0198870732501564\\
8.31663326653307	0.0275726248264551\\
8.33667334669339	0.0353828767317618\\
8.35671342685371	0.0433512711337601\\
8.37675350701403	0.0515188481214357\\
8.39679358717435	0.0599365581837961\\
8.41683366733467	0.0686684458439021\\
8.43687374749499	0.0777961008285313\\
8.45691382765531	0.0874249872573496\\
8.47695390781563	0.097693610418478\\
8.49699398797595	0.108787063201576\\
8.51703406813627	0.12095748933544\\
8.53707414829659	0.134555740851095\\
8.55711422845691	0.150081621491252\\
8.57715430861724	0.168265779540655\\
8.59719438877756	0.190206703387251\\
8.61723446893788	0.217604792080567\\
8.6372745490982	0.253164462101258\\
8.65731462925852	0.301256826821136\\
8.67735470941884	0.368804963851234\\
8.69739478957916	0.465342663414399\\
8.71743486973948	0.597188316022851\\
8.7374749498998	0.747286431813147\\
8.75751503006012	0.866699785448422\\
8.77755511022044	0.927990945175156\\
8.79759519038076	0.948389382156189\\
8.81763527054108	0.950292573499392\\
8.8376753507014	0.945171440021369\\
8.85771543086172	0.937518282099378\\
8.87775551102204	0.928970707619456\\
8.89779559118236	0.920124174328929\\
8.91783567134268	0.911199103536247\\
8.93787575150301	0.902278269709451\\
8.95791583166333	0.893392261073757\\
8.97795591182365	0.884551078836152\\
8.99799599198397	0.87575618714991\\
9.01803607214429	0.867005245135149\\
9.03807615230461	0.858294005033984\\
9.05811623246493	0.849617071718354\\
9.07815631262525	0.840968184161442\\
9.09819639278557	0.832340283144615\\
9.11823647294589	0.823725472529589\\
9.13827655310621	0.815114916820915\\
9.15831663326653	0.806498689643824\\
9.17835671342685	0.797865574332144\\
9.19839679358717	0.789202810108895\\
9.21843687374749	0.780495771253736\\
9.23847695390782	0.771727560642636\\
9.25851703406814	0.762878491280714\\
9.27855711422846	0.753925419209002\\
9.29859719438878	0.744840876238794\\
9.3186372745491	0.73559193015442\\
9.33867735470942	0.726138668144356\\
9.35871743486974	0.71643215190685\\
9.37875751503006	0.70641162095089\\
9.39879759519038	0.696000606917525\\
9.4188376753507	0.685101442370898\\
9.43887775551102	0.673587354527182\\
9.45891783567134	0.661290847322032\\
9.47895791583166	0.647986243952026\\
9.49899799599198	0.633362807292749\\
9.5190380761523	0.616982243301629\\
9.53907815631263	0.598209589282443\\
9.55911823647295	0.576097500983676\\
9.57915831663327	0.549187143549529\\
9.59919839679359	0.515159010524261\\
9.61923847695391	0.470225159365717\\
9.63927855711423	0.408166153423077\\
9.65931863727455	0.319423856384072\\
9.67935871743487	0.193580822806764\\
9.69939879759519	0.0358281179577109\\
9.71943887775551	-0.108395047344756\\
9.73947895791583	-0.191903429003542\\
9.75951903807615	-0.222728355190411\\
9.77955911823647	-0.228358163365345\\
9.79959919839679	-0.224581366733055\\
9.81963927855711	-0.21756272605327\\
9.83967935871743	-0.209463529150849\\
9.85971943887776	-0.201032352000672\\
9.87975951903808	-0.192533234635807\\
9.8997995991984	-0.184061453515496\\
9.91983967935872	-0.175651718802234\\
9.93987975951904	-0.167316227800834\\
9.95991983967936	-0.159058483373494\\
9.97995991983968	-0.15087848018451\\
10	-0.142774713232601\\
};
\addplot [color=green,solid,dashed, line width = 3.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00128073040067833\\
0.0400801603206413	0.00321433900468879\\
0.0601202404809619	0.00608506495104952\\
0.0801603206412826	0.0104128719826546\\
0.100200400801603	0.0169069409656217\\
0.120240480961924	0.025936889146355\\
0.140280561122244	0.0366668387614397\\
0.160320641282565	0.0478993998089949\\
0.180360721442886	0.0590277853008238\\
0.200400801603206	0.0698212754178443\\
0.220440881763527	0.0801763370633164\\
0.240480961923848	0.0900344220172993\\
0.260521042084168	0.0993595975956211\\
0.280561122244489	0.108131547196203\\
0.30060120240481	0.116342282121531\\
0.32064128256513	0.123993794287201\\
0.340681362725451	0.131096038535708\\
0.360721442885772	0.137665133088582\\
0.380761523046092	0.143721770191041\\
0.400801603206413	0.149289841247159\\
0.420841683366733	0.154395274450645\\
0.440881763527054	0.159065074958928\\
0.460921843687375	0.163326551656278\\
0.480961923847695	0.167206710847621\\
0.501002004008016	0.170731795493516\\
0.521042084168337	0.17392694843143\\
0.541082164328657	0.176815978909992\\
0.561122244488978	0.179421213355482\\
0.581162324649299	0.181763413236385\\
0.601202404809619	0.183861744975108\\
0.62124248496994	0.185733788915176\\
0.64128256513026	0.187395576277819\\
0.661322645290581	0.188861644776669\\
0.681362725450902	0.190145105064969\\
0.701402805611222	0.191257711448361\\
0.721442885771543	0.192209931287546\\
0.741482965931864	0.19301100822246\\
0.761523046092184	0.193669014727359\\
0.781563126252505	0.194190889529517\\
0.801603206412826	0.194582454969577\\
0.821643286573146	0.194848408321593\\
0.841683366733467	0.194992279175722\\
0.861723446893788	0.195016341813518\\
0.881763527054108	0.194921466379512\\
0.901803607214429	0.194706884420609\\
0.92184368737475	0.194369830995374\\
0.94188376753507	0.193905003489845\\
0.961923847695391	0.193303740075729\\
0.981963927855711	0.192552756679673\\
1.00200400801603	0.191632168808827\\
1.02204408817635	0.190512324779021\\
1.04208416833667	0.189148626311047\\
1.06212424849699	0.187472943592633\\
1.08216432865731	0.185379583984125\\
1.10220440881764	0.18270456954941\\
1.12224448897796	0.179207014092339\\
1.14228456913828	0.17460363990412\\
1.1623246492986	0.168765497724358\\
1.18236472945892	0.161977588757126\\
1.20240480961924	0.154787653671721\\
1.22244488977956	0.147614229089295\\
1.24248496993988	0.14065751021733\\
1.2625250501002	0.1339921447695\\
1.28256513026052	0.127640113812325\\
1.30260521042084	0.121603169534646\\
1.32264529058116	0.115875324111133\\
1.34268537074148	0.110447573804431\\
1.3627254509018	0.105309747029297\\
1.38276553106212	0.100451274125246\\
1.40280561122244	0.0958615356935588\\
1.42284569138277	0.0915300354584717\\
1.44288577154309	0.0874464937112387\\
1.46292585170341	0.0836009010917079\\
1.48296593186373	0.079983550449755\\
1.50300601202405	0.0765850554672956\\
1.52304609218437	0.0733963607391042\\
1.54308617234469	0.0704087461123891\\
1.56312625250501	0.0676138270951585\\
1.58316633266533	0.0650035525764543\\
1.60320641282565	0.0625702007507502\\
1.62324649298597	0.0603063739095829\\
1.64328657314629	0.0582049926052655\\
1.66332665330661	0.0562592895856705\\
1.68336673346693	0.0544628038244914\\
1.70340681362725	0.0528093749254902\\
1.72344689378758	0.0512931381533692\\
1.7434869739479	0.0499085203370733\\
1.76352705410822	0.0486502369012086\\
1.78356713426854	0.0475132903108891\\
1.80360721442886	0.0464929702635084\\
1.82364729458918	0.0455848560350729\\
1.8436873747495	0.0447848214936678\\
1.86372745490982	0.0440890434397518\\
1.88376753507014	0.0434940141358358\\
1.90380761523046	0.0429965591728917\\
1.92384769539078	0.0425938622172072\\
1.9438877755511	0.0422834987408409\\
1.96392785571142	0.0420634816419729\\
1.98396793587174	0.0419323228221511\\
2.00400801603206	0.04188911649558\\
2.02404809619238	0.0419336525600052\\
2.04408817635271	0.0420665722437037\\
2.06412825651303	0.0422895842710162\\
2.08416833667335	0.0426057693314753\\
2.10420841683367	0.0430200160818502\\
2.12424849699399	0.0435396574935046\\
2.14428857715431	0.0441754197391443\\
2.16432865731463	0.0449428710936602\\
2.18436873747495	0.0458646914434437\\
2.20440881763527	0.0469743202811874\\
2.22444889779559	0.0483219551165047\\
2.24448897795591	0.0499845189005527\\
2.26452905811623	0.0520817855291814\\
2.28456913827655	0.0547988415815974\\
2.30460921843687	0.0583989210762247\\
2.32464929859719	0.063154734459388\\
2.34468937875751	0.069099742936183\\
2.36472945891784	0.0758386587661558\\
2.38476953907816	0.0828336916789212\\
2.40480961923848	0.0897377506381\\
2.4248496993988	0.096398948705574\\
2.44488977955912	0.102763691959093\\
2.46492985971944	0.108817905945249\\
2.48496993987976	0.114562584797337\\
2.50501002004008	0.120004526888977\\
2.5250501002004	0.125152809866759\\
2.54509018036072	0.130017384137189\\
2.56513026052104	0.134608468874438\\
2.58517034068136	0.138936268185866\\
2.60521042084168	0.143010824452555\\
2.625250501002	0.146841935831932\\
2.64529058116232	0.150439106792989\\
2.66533066132265	0.153811517260689\\
2.68537074148297	0.156968002999033\\
2.70541082164329	0.159917043048348\\
2.72545090180361	0.162666751585224\\
2.74549098196393	0.165224872387973\\
2.76553106212425	0.167598774542032\\
2.78557114228457	0.169795448267789\\
2.80561122244489	0.171821499874744\\
2.82565130260521	0.173683144869917\\
2.84569138276553	0.175386198184876\\
2.86573146292585	0.176936060327174\\
2.88577154308617	0.178337698001811\\
2.90581162324649	0.179595617324576\\
2.92585170340681	0.180713827141832\\
2.94589178356713	0.18169578905799\\
2.96593186372745	0.182544349423638\\
2.98597194388778	0.183261646526904\\
3.0060120240481	0.183848983166215\\
3.02605210420842	0.184306650065357\\
3.04609218436874	0.184633678145498\\
3.06613226452906	0.184827485687487\\
3.08617234468938	0.184883366653471\\
3.1062124248497	0.18479373301422\\
3.12625250501002	0.18454696591927\\
3.14629258517034	0.184125627293697\\
3.16633266533066	0.183503595806529\\
3.18637274549098	0.182641347511938\\
3.2064128256513	0.181477990218542\\
3.22645290581162	0.179917727374228\\
3.24649298597194	0.177807950047816\\
3.26653306613226	0.174911854130283\\
3.28657314629259	0.170914266702226\\
3.30661322645291	0.165588003149853\\
3.32665330661323	0.159132496984717\\
3.34669338677355	0.152133807222944\\
3.36673346693387	0.14508937823763\\
3.38677354709419	0.13824017342945\\
3.40681362725451	0.131673851223019\\
3.42685370741483	0.12541575857879\\
3.44689378757515	0.11946849592533\\
3.46693386773547	0.113826377914635\\
3.48697394789579	0.108480610110703\\
3.50701402805611	0.103421218590196\\
3.52705410821643	0.0986378252385671\\
3.54709418837675	0.0941199917842288\\
3.56713426853707	0.0898573901746807\\
3.58717434869739	0.0858398957844152\\
3.60721442885772	0.0820576421570935\\
3.62725450901804	0.0785010542525833\\
3.64729458917836	0.0751608684839248\\
3.66733466933868	0.0720281440786179\\
3.687374749499	0.0690942685168372\\
3.70741482965932	0.0663509588609596\\
3.72745490981964	0.0637902602428278\\
3.74749498997996	0.0614045424295353\\
3.76753507014028	0.0591864951577464\\
3.7875751503006	0.0571291227654555\\
3.80761523046092	0.0552257385404605\\
3.82765531062124	0.0534699591277352\\
3.84769539078156	0.0518556992895187\\
3.86773547094188	0.0503771672855779\\
3.8877755511022	0.0490288611324654\\
3.90781563126253	0.0478055660134022\\
3.92785571142285	0.046702353139551\\
3.94789579158317	0.0457145804165647\\
3.96793587174349	0.0448378953484563\\
3.98797595190381	0.0440682407240289\\
4.00801603206413	0.0434018637872782\\
4.02805611222445	0.042835329814421\\
4.04809619238477	0.0423655413254856\\
4.06813627254509	0.0419897645890054\\
4.08817635270541	0.0417056656876648\\
4.10821643286573	0.0415113592909262\\
4.12825651302605	0.0414054745552196\\
4.14829659318637	0.0413872444598841\\
4.16833667334669	0.041456627720857\\
4.18837675350701	0.0416144767677308\\
4.20841683366733	0.0418627720476171\\
4.22845691382765	0.0422049537306461\\
4.24849699398798	0.0426463995309463\\
4.2685370741483	0.0431951268264881\\
4.28857715430862	0.0438628477044229\\
4.30861723446894	0.0446665939240252\\
4.32865731462926	0.0456312864785969\\
4.34869739478958	0.0467939073229993\\
4.3687374749499	0.0482104230332036\\
4.38877755511022	0.0499673492322302\\
4.40881763527054	0.052200273218349\\
4.42885771543086	0.0551178348605281\\
4.44889779559118	0.0590050297930356\\
4.4689378757515	0.0641101129154817\\
4.48897795591182	0.0703530739166113\\
4.50901803607214	0.0772433885760779\\
4.52905811623246	0.084267784318062\\
4.54909819639279	0.091140023215542\\
4.56913827655311	0.0977449896839042\\
4.58917835671343	0.104045035067463\\
4.60921843687375	0.110032425978862\\
4.62925851703407	0.115710684176779\\
4.64929859719439	0.121087648019641\\
4.66933867735471	0.126172834922279\\
4.68937875751503	0.130976377770923\\
4.70941883767535	0.135508558948804\\
4.72945891783567	0.139779585393687\\
4.74949899799599	0.143799468967639\\
4.76953907815631	0.147577957435456\\
4.78957915831663	0.151124492301446\\
4.80961923847695	0.154448182204409\\
4.82965931863727	0.15755778589394\\
4.8496993987976	0.160461701269915\\
4.86973947895792	0.163167958192092\\
4.88977955911824	0.165684213422382\\
4.90981963927856	0.168017746431049\\
4.92985971943888	0.170175454996605\\
4.9498997995992	0.172163849615207\\
4.96993987975952	0.173989045727422\\
4.98997995991984	0.175656752679794\\
5.01002004008016	0.177172258137501\\
5.03006012024048	0.178540406364711\\
5.0501002004008	0.179765568295844\\
5.07014028056112	0.180851600614603\\
5.09018036072144	0.181801790018527\\
5.11022044088176	0.182618777268431\\
5.13026052104208	0.183304453289296\\
5.1503006012024	0.183859815993439\\
5.17034068136273	0.184284770913286\\
5.19038076152305	0.184577849851901\\
5.21042084168337	0.184735807321969\\
5.23046092184369	0.184753030480948\\
5.25050100200401	0.184620657121097\\
5.27054108216433	0.184325224020109\\
5.29058116232465	0.183846537924908\\
5.31062124248497	0.183154223106544\\
5.33066132264529	0.182201962683148\\
5.35070140280561	0.180917693000877\\
5.37074148296593	0.179187000336115\\
5.39078156312625	0.176827483605592\\
5.41082164328657	0.173564537324284\\
5.43086172344689	0.169078127107365\\
5.45090180360721	0.16326453767599\\
5.47094188376754	0.156519448188493\\
5.49098196392786	0.149452692533282\\
5.51102204408818	0.142461276775862\\
5.5310621242485	0.135712173944635\\
5.55110220440882	0.12926096855149\\
5.57114228456914	0.123121038406745\\
5.59118236472946	0.117290590986274\\
5.61122244488978	0.111762283379343\\
5.6312625250501	0.106526680055864\\
5.65130260521042	0.101573569009939\\
5.67134268537074	0.096892508794061\\
5.69138276553106	0.0924730818513655\\
5.71142284569138	0.088305025545779\\
5.7314629258517	0.0843783063997257\\
5.75150300601202	0.0806831646160184\\
5.77154308617235	0.0772101412460472\\
5.79158316633267	0.0739500943322332\\
5.81162324649299	0.0708942076538499\\
5.83166332665331	0.0680339943680578\\
5.85170340681363	0.0653612971005667\\
5.87174348697395	0.0628682855946232\\
5.89178356713427	0.0605474527345843\\
5.91182364729459	0.0583916095644126\\
5.93186372745491	0.056393879781772\\
5.95190380761523	0.0545476940938157\\
5.97194388777555	0.0528467847562686\\
5.99198396793587	0.0512851805778366\\
6.01202404809619	0.0498572026543957\\
6.03206412825651	0.0485574610955696\\
6.05210420841683	0.0473808530289841\\
6.07214428857715	0.046322562203679\\
6.09218436873747	0.045378060579754\\
6.1122244488978	0.0445431123831731\\
6.13226452905812	0.0438137812355026\\
6.15230460921844	0.0431864411521207\\
6.17234468937876	0.0426577924576223\\
6.19238476953908	0.0422248840247321\\
6.2124248496994	0.0418851437462071\\
6.23246492985972	0.0416364198695874\\
6.25250501002004	0.0414770368642626\\
6.27254509018036	0.0414058710147433\\
6.29258517034068	0.0414224532058043\\
6.312625250501	0.0415271098097517\\
6.33266533066132	0.0417211579100947\\
6.35270541082164	0.0420071794923143\\
6.37274549098196	0.0423894127714766\\
6.39278557114228	0.0428743211709953\\
6.41282565130261	0.043471438256577\\
6.43286573146293	0.0441946523937237\\
6.45290581162325	0.0450642108405299\\
6.47294589178357	0.0461099313034967\\
6.49298597194389	0.0473764810587809\\
6.51302605210421	0.0489322067802205\\
6.53306613226453	0.0508837750238398\\
6.55310621242485	0.0533983207673253\\
6.57314629258517	0.0567246606619445\\
6.59318637274549	0.0611595576560187\\
6.61322645290581	0.0668390387726737\\
6.63326653306613	0.0734641583961806\\
6.65330661322645	0.0804742464132942\\
6.67334669338677	0.0874547724513824\\
6.69338677354709	0.0942136091354724\\
6.71342685370742	0.100681087294931\\
6.73346693386774	0.106837456105101\\
6.75350701402806	0.112681746708101\\
6.77354709418838	0.118220079834096\\
6.7935871743487	0.123461315341588\\
6.81362725450902	0.128415362662932\\
6.83366733466934	0.133092475342947\\
6.85370741482966	0.137502928020392\\
6.87374749498998	0.141656852955719\\
6.8937875751503	0.145564149328191\\
6.91382765531062	0.149234429217725\\
6.93386773547094	0.152676983953879\\
6.95390781563126	0.15590076267712\\
6.97394789579158	0.158914358564016\\
6.9939879759519	0.161725999897898\\
7.01402805611222	0.164343544060053\\
7.03406813627254	0.166774473009304\\
7.05410821643287	0.169025889092202\\
7.07414829659319	0.171104510165908\\
7.09418837675351	0.173016663055094\\
7.11422845691383	0.174768274313603\\
7.13426853707415	0.176364857124103\\
7.15430861723447	0.177811492916735\\
7.17434869739479	0.179112805899174\\
7.19438877755511	0.180272928114943\\
7.21442885771543	0.181295451767467\\
7.23446893787575	0.182183364289131\\
7.25450901803607	0.182938959711548\\
7.27454909819639	0.183563717000499\\
7.29458917835671	0.184058131558458\\
7.31462925851703	0.184421479060501\\
7.33466933867735	0.184651479504677\\
7.35470941883768	0.184743810745513\\
7.374749498998	0.184691389371264\\
7.39478957915832	0.184483282309705\\
7.41482965931864	0.184103015600519\\
7.43486973947896	0.183525870292535\\
7.45490981963928	0.182714430361344\\
7.4749498997996	0.181611060154724\\
7.49498997995992	0.180125045788846\\
7.51503006012024	0.178111377289309\\
7.53507014028056	0.175342237382217\\
7.55511022044088	0.171502739464551\\
7.5751503006012	0.166332028174156\\
7.59519038076152	0.15997009006766\\
7.61523046092184	0.152991971310361\\
7.63527054108216	0.145928443104507\\
7.65531062124249	0.139045872715148\\
7.67535070140281	0.1324423065353\\
7.69539078156313	0.126146584283503\\
7.71543086172345	0.120162438006075\\
7.73547094188377	0.114484555802076\\
7.75551102204409	0.109104267505638\\
7.77555110220441	0.104011635018793\\
7.79559118236473	0.0991962804423945\\
7.81563126252505	0.0946477489233024\\
7.83567134268537	0.0903556866441377\\
7.85571142284569	0.086309937679014\\
7.87575150300601	0.0825006008065784\\
7.89579158316633	0.0789180640917482\\
7.91583166332665	0.0755530258488929\\
7.93587174348697	0.0723965066682921\\
7.95591182364729	0.0694398553378945\\
7.97595190380762	0.0666747505223722\\
7.99599198396794	0.0640931995008447\\
8.01603206412826	0.061687534907223\\
8.03607214428858	0.0594504101812679\\
8.0561122244489	0.0573747942734014\\
8.07615230460922	0.0554539660315848\\
8.09619238476954	0.053681508620931\\
8.11623246492986	0.052051304274877\\
8.13627254509018	0.0505575296493745\\
8.1563126252505	0.0491946520419673\\
8.17635270541082	0.0479574267482687\\
8.19639278557114	0.0468408958584597\\
8.21643286573146	0.0458403888464104\\
8.23647294589178	0.0449515253834465\\
8.2565130260521	0.0441702209196529\\
8.27655310621243	0.0434926957317622\\
8.29659318637275	0.0429154883562278\\
8.31663326653307	0.0424354746301133\\
8.33667334669339	0.0420498939911419\\
8.35671342685371	0.0417563852952909\\
8.37675350701403	0.0415530352852294\\
8.39679358717435	0.0414384441133867\\
8.41683366733467	0.0414118142053823\\
8.43687374749499	0.0414730715766708\\
8.45691382765531	0.0416230330494356\\
8.47695390781563	0.0418636395843378\\
8.49699398797595	0.0421982867437127\\
8.51703406813627	0.0426323009413915\\
8.53707414829659	0.0431736396236535\\
8.55711422845691	0.0438339440801166\\
8.57715430861724	0.044630162266347\\
8.59719438877756	0.0455871176360742\\
8.61723446893788	0.0467416854445178\\
8.6372745490982	0.0481497372978614\\
8.65731462925852	0.0498977732074226\\
8.67735470941884	0.0521216372941521\\
8.69739478957916	0.0550309749003276\\
8.71743486973948	0.0589132914027518\\
8.7374749498998	0.0640202773091992\\
8.75751503006012	0.07027162749227\\
8.77755511022044	0.0771714984637552\\
8.79759519038076	0.0842032147650631\\
8.81763527054108	0.091080566784538\\
8.8376753507014	0.0976892967560984\\
8.85771543086172	0.103992366177796\\
8.87775551102204	0.109982364469355\\
8.89779559118236	0.115662971511842\\
8.91783567134268	0.121042103150907\\
8.93787575150301	0.126129316372908\\
8.95791583166333	0.130934765714503\\
8.97795591182365	0.135468746476117\\
8.99799599198397	0.139741474039951\\
9.01803607214429	0.14376296626325\\
9.03807615230461	0.147542975449771\\
9.05811623246493	0.151090946692515\\
9.07815631262525	0.154415991533847\\
9.09819639278557	0.157526871083146\\
9.11823647294589	0.160431985128563\\
9.13827655310621	0.163139364975842\\
9.15831663326653	0.165656668390353\\
9.17835671342685	0.167991175378915\\
9.19839679358717	0.170149783742153\\
9.21843687374749	0.172139003411125\\
9.23847695390782	0.173964948572694\\
9.25851703406814	0.175633326489457\\
9.27855711422846	0.177149421728046\\
9.29859719438878	0.178518074179701\\
9.3186372745491	0.179743648784557\\
9.33867735470942	0.180829994139693\\
9.35871743486974	0.181780386097554\\
9.37875751503006	0.182597450891751\\
9.39879759519038	0.183283059912905\\
9.4188376753507	0.183838184610823\\
9.43887775551102	0.184262694288094\\
9.45891783567134	0.184555070464015\\
9.47895791583166	0.184711996697643\\
9.49899799599198	0.184727758052462\\
9.5190380761523	0.184593342058043\\
9.53907815631263	0.184295058546052\\
9.55911823647295	0.183812361385046\\
9.57915831663327	0.183114308361686\\
9.59919839679359	0.182153642543739\\
9.61923847695391	0.180856693511486\\
9.63927855711423	0.179106268032511\\
9.65931863727455	0.176715381724379\\
9.67935871743487	0.173403632790169\\
9.69939879759519	0.168851073788871\\
9.71943887775551	0.162973905249488\\
9.73947895791583	0.15619358465193\\
9.75951903807615	0.149119481535687\\
9.77955911823647	0.142135124907721\\
9.79959919839679	0.13539866799922\\
9.81963927855711	0.128961934377811\\
9.83967935871743	0.122836869253339\\
9.85971943887776	0.117021136692638\\
9.87975951903808	0.111507181244398\\
9.8997995991984	0.106285482087725\\
9.91983967935872	0.101345794068655\\
9.93987975951904	0.0966776658325955\\
9.95991983967936	0.0922706813114478\\
9.97995991983968	0.0881145854855273\\
10	0.0841993560407899\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/RC_Input1_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% % defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=2,
ymode=log,
ymin=1e-9,
ymax=1,
yminorticks=true,
xlabel = {Time [s]},
title = { Relative output error},
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.00400801603206413	3.86328686708907e-06\\
0.00801603206412826	4.19754513214066e-06\\
0.0120240480961924	6.98208289580481e-06\\
0.0160320641282565	2.84665880681468e-06\\
0.0200400801603206	3.08755827098936e-06\\
0.0240480961923848	5.9852073982145e-06\\
0.0280561122244489	4.13035171461409e-06\\
0.032064128256513	1.32712903289232e-06\\
0.0360721442885772	7.82445689394204e-06\\
0.0400801603206413	1.27801856193205e-05\\
0.0440881763527054	1.44253245305912e-05\\
0.0480961923847695	1.20670440011605e-05\\
0.0521042084168337	5.96666440031043e-06\\
0.0561122244488978	2.95959382753136e-06\\
0.0601202404809619	1.348046159157e-05\\
0.064128256513026	2.4325392930447e-05\\
0.0681362725450902	3.43835538678148e-05\\
0.0721442885771543	4.2805554005893e-05\\
0.0761523046092184	4.90456635885826e-05\\
0.0801603206412826	5.28465084950997e-05\\
0.0841683366733467	5.41976686816835e-05\\
0.0881763527054108	5.32809044378081e-05\\
0.0921843687374749	5.04094561421491e-05\\
0.0961923847695391	4.59770073873314e-05\\
0.100200400801603	4.04114440257478e-05\\
0.104208416833667	3.41376143575489e-05\\
0.108216432865731	2.75539931275725e-05\\
0.112224448897796	2.10138024916528e-05\\
0.11623246492986	1.48148345452897e-05\\
0.120240480961924	9.19610737974634e-06\\
0.124248496993988	4.33794241287577e-06\\
0.128256513026052	3.64605853202872e-07\\
0.132264529058116	2.65044883885764e-06\\
0.13627254509018	4.67759754031564e-06\\
0.140280561122244	5.72459708868485e-06\\
0.144288577154309	5.8299830185436e-06\\
0.148296593186373	5.05631543039656e-06\\
0.152304609218437	3.4840062644743e-06\\
0.156312625250501	1.20573077654228e-06\\
0.160320641282565	1.67782043675219e-06\\
0.164328657314629	5.06217929303992e-06\\
0.168336673346693	8.84225347034127e-06\\
0.172344689378758	1.2915417686542e-05\\
0.176352705410822	1.718331878067e-05\\
0.180360721442886	2.15535974124935e-05\\
0.18436873747495	2.59408699262948e-05\\
0.188376753507014	3.02674880058169e-05\\
0.192384769539078	3.4464291325748e-05\\
0.196392785571142	3.84707946103004e-05\\
0.200400801603206	4.22348645594948e-05\\
0.204408817635271	4.5712642285392e-05\\
0.208416833667335	4.88681501962424e-05\\
0.212424849699399	5.16731281917346e-05\\
0.216432865731463	5.41063992873713e-05\\
0.220440881763527	5.61532896433467e-05\\
0.224448897795591	5.78051696968775e-05\\
0.228456913827655	5.90588247881078e-05\\
0.232464929859719	5.99158146247234e-05\\
0.236472945891784	6.03819929022571e-05\\
0.240480961923848	6.04670014928729e-05\\
0.244488977955912	6.01837528947618e-05\\
0.248496993987976	5.95478981286033e-05\\
0.25250501002004	5.8577301625509e-05\\
0.256513026052104	5.72918016118401e-05\\
0.260521042084168	5.57126228479723e-05\\
0.264529058116232	5.38622918074939e-05\\
0.268537074148297	5.1764181101162e-05\\
0.272545090180361	4.94420402286885e-05\\
0.276553106212425	4.69199344707246e-05\\
0.280561122244489	4.42220726977634e-05\\
0.284569138276553	4.13724522775898e-05\\
0.288577154308617	3.83947237478841e-05\\
0.292585170340681	3.53119573699023e-05\\
0.296593186372746	3.21466800652269e-05\\
0.30060120240481	2.89207307415414e-05\\
0.304609218436874	2.56551370415954e-05\\
0.308617234468938	2.23700232648007e-05\\
0.312625250501002	1.90846329507219e-05\\
0.316633266533066	1.58170994478052e-05\\
0.32064128256513	1.25845514106e-05\\
0.324649298597194	9.4031560487123e-06\\
0.328657314629259	6.28805106397076e-06\\
0.332665330661323	3.25317283202989e-06\\
0.336673346693387	3.11462453785635e-07\\
0.340681362725451	2.52519736366702e-06\\
0.344689378757515	5.24592955778621e-06\\
0.348697394789579	7.84084234264647e-06\\
0.352705410821643	1.03010320838853e-05\\
0.356713426853707	1.26185311468403e-05\\
0.360721442885772	1.47864150621289e-05\\
0.364729458917836	1.67985753414847e-05\\
0.3687374749499	1.86497687091127e-05\\
0.372745490981964	2.03356134768098e-05\\
0.376753507014028	2.18524018172241e-05\\
0.380761523046092	2.31972671511426e-05\\
0.384769539078156	2.43680953067568e-05\\
0.38877755511022	2.53633723007423e-05\\
0.392785571142285	2.6182225299355e-05\\
0.396793587174349	2.68243779222951e-05\\
0.400801603206413	2.72900824565926e-05\\
0.404809619238477	2.75801832225882e-05\\
0.408817635270541	2.76960017197791e-05\\
0.412825651302605	2.76393337796353e-05\\
0.416833667334669	2.74124145655081e-05\\
0.420841683366733	2.7017735420424e-05\\
0.424849699398798	2.6458276136419e-05\\
0.428857715430862	2.5737260570299e-05\\
0.432865731462926	2.48583232237923e-05\\
0.43687374749499	2.38253246672798e-05\\
0.440881763527054	2.26423444709078e-05\\
0.444889779559118	2.13136778749871e-05\\
0.448897795591182	1.98437825430117e-05\\
0.452905811623247	1.8237331015927e-05\\
0.456913827655311	1.64991404184855e-05\\
0.460921843687375	1.46342256527887e-05\\
0.464929859719439	1.26476806074949e-05\\
0.468937875751503	1.0544720919437e-05\\
0.472945891783567	8.3305389959603e-06\\
0.476953907815631	6.01045501024611e-06\\
0.480961923847695	3.58981597414102e-06\\
0.48496993987976	1.07399269160107e-06\\
0.488977955911824	1.53160918504363e-06\\
0.492985971943888	4.22160006682063e-06\\
0.496993987975952	6.9905932281157e-06\\
0.501002004008016	9.83326379343009e-06\\
0.50501002004008	1.27442819346797e-05\\
0.509018036072144	1.57183462234614e-05\\
0.513026052104208	1.87502274647103e-05\\
0.517034068136273	2.18346742708236e-05\\
0.521042084168337	2.49665376380617e-05\\
0.525050100200401	2.81407380440522e-05\\
0.529058116232465	3.13523383502224e-05\\
0.533066132264529	3.45964493807896e-05\\
0.537074148296593	3.78682737560234e-05\\
0.541082164328657	4.11630879103966e-05\\
0.545090180360721	4.44762790147443e-05\\
0.549098196392786	4.78032819785367e-05\\
0.55310621242485	5.11396731792563e-05\\
0.557114228456914	5.44810876841785e-05\\
0.561122244488978	5.78233406635726e-05\\
0.565130260521042	6.11623200045956e-05\\
0.569138276553106	6.44940361236788e-05\\
0.57314629258517	6.78146589233072e-05\\
0.577154308617234	7.11203781912427e-05\\
0.581162324649299	7.44075537172219e-05\\
0.585170340681363	7.76725874774814e-05\\
0.589178356713427	8.09120655871836e-05\\
0.593186372745491	8.4122694610139e-05\\
0.597194388777555	8.73012698112203e-05\\
0.601202404809619	9.0444776611243e-05\\
0.605210420841683	9.35502160598654e-05\\
0.609218436873748	9.6614790543948e-05\\
0.613226452905812	9.96357316634004e-05\\
0.617234468937876	0.000102610389864096\\
0.62124248496994	0.000105536251781799\\
0.625250501002004	0.000108410876653905\\
0.629258517034068	0.000111231995768286\\
0.633266533066132	0.000113997406349693\\
0.637274549098196	0.000116705024856991\\
0.64128256513026	0.000119352935918202\\
0.645290581162325	0.000121939226967482\\
0.649298597194389	0.00012446215376024\\
0.653306613226453	0.00012692001972075\\
0.657314629258517	0.000129311212542467\\
0.661322645290581	0.000131634291271034\\
0.665330661322645	0.000133887837997358\\
0.669338677354709	0.000136070560907569\\
0.673346693386774	0.000138181285550107\\
0.677354709418838	0.000140218880786056\\
0.681362725450902	0.000142182346155784\\
0.685370741482966	0.000144070737178233\\
0.68937875751503	0.000145883164354157\\
0.693386773547094	0.000147618855291217\\
0.697394789579158	0.000149277077416354\\
0.701402805611222	0.000150857196413039\\
0.705410821643287	0.000152358673475986\\
0.709418837675351	0.000153781006002295\\
0.713426853707415	0.000155123780934049\\
0.717434869739479	0.000156386696317237\\
0.721442885771543	0.000157569478266803\\
0.725450901803607	0.000158671889493546\\
0.729458917835671	0.000159693817943125\\
0.733466933867735	0.000160635155612861\\
0.7374749498998	0.000161495866259934\\
0.741482965931864	0.000162276003701331\\
0.745490981963928	0.000162975627816129\\
0.749498997995992	0.000163594878814579\\
0.753507014028056	0.000164133950730065\\
0.75751503006012	0.000164593066047449\\
0.761523046092184	0.000164972531626491\\
0.765531062124248	0.000165272699846871\\
0.769539078156313	0.000165493936144749\\
0.773547094188377	0.000165636682377404\\
0.777555110220441	0.000165701402614291\\
0.781563126252505	0.000165688593491647\\
0.785571142284569	0.000165598815390971\\
0.789579158316633	0.000165432652420728\\
0.793587174348697	0.00016519070808628\\
0.797595190380762	0.000164873641144674\\
0.801603206412826	0.000164482166554598\\
0.80561122244489	0.000164016987523023\\
0.809619238476954	0.000163478850026693\\
0.813627254509018	0.000162868551346989\\
0.817635270541082	0.000162186884318673\\
0.821643286573146	0.00016143466691985\\
0.82565130260521	0.000160612783787224\\
0.829659318637275	0.000159722115437535\\
0.833667334669339	0.000158763558840155\\
0.837675350701403	0.000157738045562452\\
0.841683366733467	0.000156646529496322\\
0.845691382765531	0.000155489973663001\\
0.849699398797595	0.000154269362693548\\
0.853707414829659	0.000152985718262654\\
0.857715430861723	0.000151640057437353\\
0.861723446893788	0.000150233414450012\\
0.865731462925852	0.000148766845198265\\
0.869739478957916	0.000147241417075678\\
0.87374749498998	0.000145658200583957\\
0.877755511022044	0.000144018287802377\\
0.881763527054108	0.000142322794062395\\
0.885771543086172	0.000140572816385119\\
0.889779559118236	0.000138769460975241\\
0.893787575150301	0.000136913890598627\\
0.897795591182365	0.000135007234604531\\
0.901803607214429	0.0001330506258823\\
0.905811623246493	0.000131045215961555\\
0.909819639278557	0.000128992175229857\\
0.913827655310621	0.000126892645892509\\
0.917835671342685	0.000124747790508751\\
0.92184368737475	0.000122558790269034\\
0.925851703406814	0.000120326821475236\\
0.929859719438878	0.000118053053702804\\
0.933867735470942	0.000115738663495642\\
0.937875751503006	0.000113384838715567\\
0.94188376753507	0.000110992749940996\\
0.945891783567134	0.000108563577738882\\
0.949899799599198	0.000106098501730183\\
0.953907815631262	0.000103598711575859\\
0.957915831663327	0.00010106538092265\\
0.961923847695391	9.8499686520059e-05\\
0.965931863727455	9.59028030189691e-05\\
0.969939879759519	9.32759059522336e-05\\
0.973947895791583	9.0620161908644e-05\\
0.977955911823647	8.79367349426802e-05\\
0.981963927855711	8.52267923669845e-05\\
0.985971943887776	8.24914989961261e-05\\
0.98997995991984	7.97320029528628e-05\\
0.993987975951904	7.69494455411358e-05\\
0.997995991983968	7.4144982010531e-05\\
1.00200400801603	7.13197655350925e-05\\
1.0060120240481	6.8474923178426e-05\\
1.01002004008016	6.56115676560379e-05\\
1.01402805611222	6.27308332579837e-05\\
1.01803607214429	5.98338448839464e-05\\
1.02204408817635	5.69217051069327e-05\\
1.02605210420842	5.39954962131296e-05\\
1.03006012024048	5.10563274140914e-05\\
1.03406813627255	4.81053090724488e-05\\
1.03807615230461	4.51435106044333e-05\\
1.04208416833667	4.21719903086219e-05\\
1.04609218436874	3.9191822608172e-05\\
1.0501002004008	3.6204078921991e-05\\
1.05410821643287	3.32098004280273e-05\\
1.05811623246493	3.02100151372276e-05\\
1.06212424849699	2.72057610659352e-05\\
1.06613226452906	2.41980826330423e-05\\
1.07014028056112	2.11879833942008e-05\\
1.07414829659319	1.81764606393837e-05\\
1.07815631262525	1.51645147212152e-05\\
1.08216432865731	1.21531487068007e-05\\
1.08617234468938	9.14333043397168e-06\\
1.09018036072144	6.13602093023297e-06\\
1.09418837675351	3.13217971467615e-06\\
1.09819639278557	1.32782633436688e-07\\
1.10220440881764	2.86124766530225e-06\\
1.1062124248497	5.84898689783244e-06\\
1.11022044088176	8.82951530177369e-06\\
1.11422845691383	1.18019125271971e-05\\
1.11823647294589	1.47652687793656e-05\\
1.12224448897796	1.7718706406985e-05\\
1.12625250501002	2.06613430361577e-05\\
1.13026052104208	2.35923096055645e-05\\
1.13426853707415	2.65107351829057e-05\\
1.13827655310621	2.94157816423353e-05\\
1.14228456913828	3.23066086263551e-05\\
1.14629258517034	3.51823895529485e-05\\
1.1503006012024	3.80423036496177e-05\\
1.15430861723447	4.08855301285202e-05\\
1.15831663326653	4.37112777480075e-05\\
1.1623246492986	4.65187579898431e-05\\
1.16633266533066	4.93071957618291e-05\\
1.17034068136273	5.20758213595775e-05\\
1.17434869739479	5.48238741066892e-05\\
1.17835671342685	5.75506095688629e-05\\
1.18236472945892	6.02552926103162e-05\\
1.18637274549098	6.2937206225779e-05\\
1.19038076152305	6.55956138760001e-05\\
1.19438877755511	6.82298180741223e-05\\
1.19839679358717	7.0839122552202e-05\\
1.20240480961924	7.34228546379994e-05\\
1.2064128256513	7.59803273605019e-05\\
1.21042084168337	7.85108742925161e-05\\
1.21442885771543	8.10138438261099e-05\\
1.2184368737475	8.34886018809466e-05\\
1.22244488977956	8.59345145437793e-05\\
1.22645290581162	8.8350937576698e-05\\
1.23046092184369	9.07372677918052e-05\\
1.23446893787575	9.30929096149062e-05\\
1.23847695390782	9.54172745645946e-05\\
1.24248496993988	9.7709779161047e-05\\
1.24649298597194	9.99698220468037e-05\\
1.25050100200401	0.000102196855396949\\
1.25450901803607	0.000104390335450948\\
1.25851703406814	0.000106549715093155\\
1.2625250501002	0.000108674462124533\\
1.26653306613226	0.00011076403359676\\
1.27054108216433	0.000112817935133602\\
1.27454909819639	0.000114835661677635\\
1.27855711422846	0.000116816719690932\\
1.28256513026052	0.000118760627305191\\
1.28657314629259	0.0001206668833178\\
1.29058116232465	0.000122535041240564\\
1.29458917835671	0.000124364640831577\\
1.29859719438878	0.000126155234717104\\
1.30260521042084	0.000127906385222741\\
1.30661322645291	0.000129617658879063\\
1.31062124248497	0.000131288636515263\\
1.31462925851703	0.000132918908243702\\
1.3186372745491	0.000134508072302598\\
1.32264529058116	0.000136055742661011\\
1.32665330661323	0.000137561522385394\\
1.33066132264529	0.000139025037832021\\
1.33466933867735	0.000140445923811997\\
1.33867735470942	0.000141823823512159\\
1.34268537074148	0.000143158397516348\\
1.34669338677355	0.000144449290661763\\
1.35070140280561	0.000145696172396052\\
1.35470941883768	0.000146898720683903\\
1.35871743486974	0.000148056629735706\\
1.3627254509018	0.000149169594534844\\
1.36673346693387	0.000150237300859895\\
1.37074148296593	0.000151259458744389\\
1.374749498998	0.00015223578884343\\
1.37875751503006	0.000153166031119501\\
1.38276553106212	0.000154049916704192\\
1.38677354709419	0.000154887186914943\\
1.39078156312625	0.000155677566675143\\
1.39478957915832	0.000156420826800337\\
1.39879759519038	0.000157116745284142\\
1.40280561122244	0.000157765089775454\\
1.40681362725451	0.000158365642580447\\
1.41082164328657	0.000158918183924143\\
1.41482965931864	0.000159422505678297\\
1.4188376753507	0.000159878426814948\\
1.42284569138277	0.000160285754327135\\
1.42685370741483	0.000160644308408613\\
1.43086172344689	0.000160953917023762\\
1.43486973947896	0.000161214390478009\\
1.43887775551102	0.000161425585906129\\
1.44288577154309	0.000161587347353382\\
1.44689378757515	0.000161699528615345\\
1.45090180360721	0.000161761990412576\\
1.45490981963928	0.000161774601761089\\
1.45891783567134	0.000161737229384096\\
1.46292585170341	0.00016164975806048\\
1.46693386773547	0.000161512075035821\\
1.47094188376753	0.000161324074091601\\
1.4749498997996	0.000161085664524508\\
1.47895791583166	0.000160796741381843\\
1.48296593186373	0.000160457216099142\\
1.48697394789579	0.000160067011191123\\
1.49098196392786	0.000159626051592206\\
1.49498997995992	0.00015913428294549\\
1.49899799599198	0.000158591638412\\
1.50300601202405	0.000157998047834245\\
1.50701402805611	0.000157353468418545\\
1.51102204408818	0.000156657855098766\\
1.51503006012024	0.000155911174404926\\
1.5190380761523	0.000155113407044878\\
1.52304609218437	0.000154264510522073\\
1.52705410821643	0.000153364457168615\\
1.5310621242485	0.000152413237851721\\
1.53507014028056	0.000151410841626032\\
1.53907815631263	0.000150357279461936\\
1.54308617234469	0.000149252553695446\\
1.54709418837675	0.000148096662812568\\
1.55110220440882	0.00014688960127765\\
1.55511022044088	0.000145631397472889\\
1.55911823647295	0.000144322075310369\\
1.56312625250501	0.000142961678188845\\
1.56713426853707	0.000141550232275336\\
1.57114228456914	0.000140087776116962\\
1.5751503006012	0.000138574335572685\\
1.57915831663327	0.000137009968253968\\
1.58316633266533	0.000135394736067076\\
1.58717434869739	0.000133728701781386\\
1.59118236472946	0.000132011926433033\\
1.59519038076152	0.000130244480584131\\
1.59919839679359	0.000128426411943952\\
1.60320641282565	0.000126557806937755\\
1.60721442885772	0.000124638763119944\\
1.61122244488978	0.000122669359632874\\
1.61523046092184	0.000120649687933341\\
1.61923847695391	0.000118579844000844\\
1.62324649298597	0.000116459915008941\\
1.62725450901804	0.000114290008818841\\
1.6312625250501	0.000112070243711703\\
1.63527054108216	0.000109800727019592\\
1.63927855711423	0.000107481575523143\\
1.64328657314629	0.000105112910171039\\
1.64729458917836	0.000102694846904728\\
1.65130260521042	0.000100227522641746\\
1.65531062124249	9.77110703049924e-05\\
1.65931863727455	9.51456248470868e-05\\
1.66332665330661	9.25313266163008e-05\\
1.66733466933868	8.98683197326632e-05\\
1.67134268537074	8.71567475147921e-05\\
1.67535070140281	8.43967649421824e-05\\
1.67935871743487	8.15885320249111e-05\\
1.68336673346693	7.87322047055817e-05\\
1.687374749499	7.58279457354499e-05\\
1.69138276553106	7.28759213857923e-05\\
1.69539078156313	6.98762998836166e-05\\
1.69939879759519	6.68292461038837e-05\\
1.70340681362725	6.37349496276165e-05\\
1.70741482965932	6.05935861204565e-05\\
1.71142284569138	5.74053391053416e-05\\
1.71543086172345	5.4170395435833e-05\\
1.71943887775551	5.0888945246351e-05\\
1.72344689378758	4.75611881336984e-05\\
1.72745490981964	4.41873025551978e-05\\
1.7314629258517	4.0767497042671e-05\\
1.73547094188377	3.73019737792908e-05\\
1.73947895791583	3.37909379333965e-05\\
1.7434869739479	3.02345976003879e-05\\
1.74749498997996	2.66331727961919e-05\\
1.75150300601202	2.29868791187865e-05\\
1.75551102204409	1.92959165390738e-05\\
1.75951903807615	1.55605149309378e-05\\
1.76352705410822	1.17808973801168e-05\\
1.76753507014028	7.95728973139289e-06\\
1.77154308617234	4.08992656563124e-06\\
1.77555110220441	1.79049016227332e-07\\
1.77955911823647	3.77512567414496e-06\\
1.78356713426854	7.7723702417959e-06\\
1.7875751503006	1.18124361027117e-05\\
1.79158316633267	1.58950826003024e-05\\
1.79559118236473	2.00200624019244e-05\\
1.79959919839679	2.41871187913727e-05\\
1.80360721442886	2.83960076784386e-05\\
1.80761523046092	3.26464893197127e-05\\
1.81162324649299	3.69383125462097e-05\\
1.81563126252505	4.1271217360389e-05\\
1.81963927855711	4.56449430832249e-05\\
1.82364729458918	5.00592136968838e-05\\
1.82765531062124	5.45137752615059e-05\\
1.83166332665331	5.90083612473649e-05\\
1.83567134268537	6.35427198709449e-05\\
1.83967935871743	6.81165794595678e-05\\
1.8436873747495	7.27296671230603e-05\\
1.84769539078156	7.73816988288514e-05\\
1.85170340681363	8.20723933468517e-05\\
1.85571142284569	8.68014788390474e-05\\
1.85971943887776	9.15686742361517e-05\\
1.86372745490982	9.63737166868456e-05\\
1.86773547094188	0.000101216314958089\\
1.87174348697395	0.000106096184461417\\
1.87575150300601	0.000111013019809419\\
1.87975951903808	0.000115966539486656\\
1.88376753507014	0.000120956452809847\\
1.8877755511022	0.000125982467342069\\
1.89178356713427	0.000131044312160677\\
1.89579158316633	0.000136141678180694\\
1.8997995991984	0.0001412742648287\\
1.90380761523046	0.000146441757865135\\
1.90781563126252	0.000151643865196711\\
1.91182364729459	0.000156880282723344\\
1.91583166332665	0.000162150704490006\\
1.91983967935872	0.00016745483843642\\
1.92384769539078	0.000172792388663659\\
1.92785571142285	0.000178163024203338\\
1.93186372745491	0.000183566430795029\\
1.93587174348697	0.000189002301831445\\
1.93987975951904	0.000194470322947272\\
1.9438877755511	0.000199970178150589\\
1.94789579158317	0.000205501549832952\\
1.95190380761523	0.000211064145317101\\
1.95591182364729	0.000216657618688688\\
1.95991983967936	0.000222281654982115\\
1.96392785571142	0.000227935932611111\\
1.96793587174349	0.000233620127896177\\
1.97194388777555	0.000239333915762039\\
1.97595190380762	0.000245076969755794\\
1.97995991983968	0.000250848965397983\\
1.98396793587174	0.000256649579730964\\
1.98797595190381	0.000262478481632154\\
1.99198396793587	0.000268335342415253\\
1.99599198396794	0.000274219832690681\\
2	0.000280131622433923\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.00400801603206413	9.03552519877642e-05\\
0.00801603206412826	1.27613471996727e-05\\
0.0120240480961924	6.93846283562728e-05\\
0.0160320641282565	9.08954213999345e-05\\
0.0200400801603206	4.9399548780647e-05\\
0.0240480961923848	2.65977551673381e-05\\
0.0280561122244489	0.000104556943181704\\
0.032064128256513	0.000161567566581666\\
0.0360721442885772	0.000187487898239597\\
0.0400801603206413	0.000182560087579145\\
0.0440881763527054	0.000153329832893489\\
0.0480961923847695	0.000108912921379546\\
0.0521042084168337	5.83805720708181e-05\\
0.0561122244488978	9.26462677495858e-06\\
0.0601202404809619	3.3024187660131e-05\\
0.064128256513026	6.52259775261785e-05\\
0.0681362725450902	8.59299568180441e-05\\
0.0721442885771543	9.5157876793001e-05\\
0.0761523046092184	9.3924056040118e-05\\
0.0801603206412826	8.38533557462225e-05\\
0.0841683366733467	6.68696225126759e-05\\
0.0881763527054108	4.49643402180577e-05\\
0.0921843687374749	2.00379790525001e-05\\
0.0961923847695391	6.20244159597637e-06\\
0.100200400801603	3.22985493887043e-05\\
0.104208416833667	5.7059566811561e-05\\
0.108216432865731	7.9563493726504e-05\\
0.112224448897796	9.91378758028906e-05\\
0.11623246492986	0.000115333793955735\\
0.120240480961924	0.000127896182358881\\
0.124248496993988	0.0001367328187196\\
0.128256513026052	0.000141883513698028\\
0.132264529058116	0.000143491233868598\\
0.13627254509018	0.000141778382509813\\
0.140280561122244	0.000137024110837351\\
0.144288577154309	0.000129544592232656\\
0.148296593186373	0.000119678921512537\\
0.152304609218437	0.000107776238747309\\
0.156312625250501	9.41847342506366e-05\\
0.160320641282565	7.92440573029475e-05\\
0.164328657314629	6.32796500863837e-05\\
0.168336673346693	4.65977129557316e-05\\
0.172344689378758	2.94831955766313e-05\\
0.176352705410822	1.21972354521932e-05\\
0.180360721442886	5.02362260048554e-06\\
0.18436873747495	2.19676928485466e-05\\
0.188376753507014	3.84481662572119e-05\\
0.192384769539078	5.43020902877284e-05\\
0.196392785571142	6.93893324291535e-05\\
0.200400801603206	8.35915124795208e-05\\
0.204408817635271	9.68106559031164e-05\\
0.208416833667335	0.00010896776749696\\
0.212424849699399	0.000120001154489573\\
0.216432865731463	0.000129864986739625\\
0.220440881763527	0.0001385277670811\\
0.224448897795591	0.000145970874147448\\
0.228456913827655	0.000152187342213194\\
0.232464929859719	0.000157180487964505\\
0.236472945891784	0.000160962612695466\\
0.240480961923848	0.000163553851053718\\
0.244488977955912	0.000164981048620385\\
0.248496993987976	0.000165276838182026\\
0.25250501002004	0.000164478763785348\\
0.256513026052104	0.000162628435429804\\
0.260521042084168	0.000159770794148274\\
0.264529058116232	0.000155953407977394\\
0.268537074148297	0.000151225827284675\\
0.272545090180361	0.000145639096361005\\
0.276553106212425	0.000139245219574122\\
0.280561122244489	0.000132096788686529\\
0.284569138276553	0.000124246534420445\\
0.288577154308617	0.000115746985664715\\
0.292585170340681	0.000106650316365801\\
0.296593186372746	9.70080224095939e-05\\
0.30060120240481	8.68706213925551e-05\\
0.304609218436874	7.62875395023767e-05\\
0.308617234468938	6.53069100064847e-05\\
0.312625250501002	5.39755039268092e-05\\
0.316633266533066	4.23386523057696e-05\\
0.32064128256513	3.04401087907285e-05\\
0.324649298597194	1.83219138234651e-05\\
0.328657314629259	6.0244894260957e-06\\
0.332665330661323	6.41338474118649e-06\\
0.336673346693387	1.89547667525489e-05\\
0.340681362725451	3.1564447247816e-05\\
0.344689378757515	4.42089595699118e-05\\
0.348697394789579	5.68565545488021e-05\\
0.352705410821643	6.9477205931085e-05\\
0.356713426853707	8.20426006099709e-05\\
0.360721442885772	9.45259794948961e-05\\
0.364729458917836	0.000106902362206106\\
0.3687374749499	0.000119148268186674\\
0.372745490981964	0.00013124172738864\\
0.376753507014028	0.00014316235507076\\
0.380761523046092	0.000154891185315194\\
0.384769539078156	0.000166410639361463\\
0.38877755511022	0.000177704554352805\\
0.392785571142285	0.000188757999304339\\
0.396793587174349	0.000199557386616703\\
0.400801603206413	0.000210090366901582\\
0.404809619238477	0.000220345584945073\\
0.408817635270541	0.000230313043682476\\
0.412825651302605	0.000239983608475959\\
0.416833667334669	0.000249349166449808\\
0.420841683366733	0.000258402753851322\\
0.424849699398798	0.000267138105548175\\
0.428857715430862	0.000275549960247565\\
0.432865731462926	0.000283633802860814\\
0.43687374749499	0.000291386027345824\\
0.440881763527054	0.000298803791829891\\
0.444889779559118	0.00030588473961925\\
0.448897795591182	0.000312627486670276\\
0.452905811623247	0.000319031282682383\\
0.456913827655311	0.000325095593968519\\
0.460921843687375	0.000330820614986061\\
0.464929859719439	0.000336207490556847\\
0.468937875751503	0.000341257184637729\\
0.472945891783567	0.000345971503511276\\
0.476953907815631	0.000350352567129073\\
0.480961923847695	0.000354402939912729\\
0.48496993987976	0.000358125559876685\\
0.488977955911824	0.000361523774023633\\
0.492985971943888	0.000364601194073822\\
0.496993987975952	0.000367361788292506\\
0.501002004008016	0.00036980975928937\\
0.50501002004008	0.000371949563629772\\
0.509018036072144	0.000373785889980311\\
0.513026052104208	0.000375323660579857\\
0.517034068136273	0.000376567957850852\\
0.521042084168337	0.000377524069690762\\
0.525050100200401	0.000378197410641663\\
0.529058116232465	0.000378593613607297\\
0.533066132264529	0.000378718375038816\\
0.537074148296593	0.000378577563797927\\
0.541082164328657	0.000378177074952251\\
0.545090180360721	0.000377522975693972\\
0.549098196392786	0.000376621366473051\\
0.55310621242485	0.000375478409720112\\
0.557114228456914	0.000374100293924413\\
0.561122244488978	0.000372493332388084\\
0.565130260521042	0.00037066378017853\\
0.569138276553106	0.000368617955135067\\
0.57314629258517	0.00036636223504418\\
0.577154308617234	0.00036390293858016\\
0.581162324649299	0.00036124644930892\\
0.585170340681363	0.000358399026716783\\
0.589178356713427	0.000355366982186066\\
0.593186372745491	0.000352156668395828\\
0.597194388777555	0.000348774329926608\\
0.601202404809619	0.000345226187357599\\
0.605210420841683	0.000341518460378556\\
0.609218436873748	0.000337657368315268\\
0.613226452905812	0.000333648962594449\\
0.617234468937876	0.000329499304718379\\
0.62124248496994	0.000325214427969153\\
0.625250501002004	0.000320800264227295\\
0.629258517034068	0.000316262751983777\\
0.633266533066132	0.000311607675618715\\
0.637274549098196	0.000306840751175084\\
0.64128256513026	0.000301967719091497\\
0.645290581162325	0.00029699417037842\\
0.649298597194389	0.000291925682222401\\
0.653306613226453	0.000286767697090444\\
0.657314629258517	0.000281525593366744\\
0.661322645290581	0.000276204726966193\\
0.665330661322645	0.000270810288275478\\
0.669338677354709	0.000265347439095873\\
0.673346693386774	0.000259821260040431\\
0.677354709418838	0.000254236706515694\\
0.681362725450902	0.000248598710131652\\
0.685370741482966	0.000242912092921038\\
0.68937875751503	0.000237181580879538\\
0.693386773547094	0.000231411841076449\\
0.697394789579158	0.000225607401819263\\
0.701402805611222	0.000219772714478167\\
0.705410821643287	0.000213912200213608\\
0.709418837675351	0.000208030149971297\\
0.713426853707415	0.000202130758576667\\
0.717434869739479	0.000196218177352703\\
0.721442885771543	0.00019029645819537\\
0.725450901803607	0.000184369580429289\\
0.729458917835671	0.000178441378042606\\
0.733466933867735	0.0001725156210361\\
0.7374749498998	0.000166596034329475\\
0.741482965931864	0.000160686259948257\\
0.745490981963928	0.000154789827487153\\
0.749498997995992	0.00014891021919615\\
0.753507014028056	0.000143050823901639\\
0.75751503006012	0.000137214825887852\\
0.761523046092184	0.000131405398970058\\
0.765531062124248	0.000125625809888622\\
0.769539078156313	0.000119879135692734\\
0.773547094188377	0.000114168293837218\\
0.777555110220441	0.000108496062514121\\
0.781563126252505	0.000102865264555767\\
0.785571142284569	9.72788907944582e-05\\
0.789579158316633	9.17396974454371e-05\\
0.793587174348697	8.62499786091375e-05\\
0.797595190380762	8.08123301053814e-05\\
0.801603206412826	7.54292010066216e-05\\
0.80561122244489	7.01029684782018e-05\\
0.809619238476954	6.48358733987918e-05\\
0.813627254509018	5.96301963552529e-05\\
0.817635270541082	5.44881088541647e-05\\
0.821643286573146	4.94117261190417e-05\\
0.82565130260521	4.4403093327937e-05\\
0.829659318637275	3.94642391884486e-05\\
0.833667334669339	3.45970760350678e-05\\
0.837675350701403	2.98034300905202e-05\\
0.841683366733467	2.50851133142629e-05\\
0.845691382765531	2.04438536191055e-05\\
0.849699398797595	1.58813108580853e-05\\
0.853707414829659	1.13991055361705e-05\\
0.857715430861723	6.99872139517036e-06\\
0.861723446893788	2.68160793438058e-06\\
0.865731462925852	1.55077860689117e-06\\
0.869739478957916	5.69701937791793e-06\\
0.87374749498998	9.75580103449832e-06\\
0.877755511022044	1.37258537117763e-05\\
0.881763527054108	1.76059649418678e-05\\
0.885771543086172	2.13949485452077e-05\\
0.889779559118236	2.50917120215404e-05\\
0.893787575150301	2.86951834789582e-05\\
0.897795591182365	3.22043521667991e-05\\
0.901803607214429	3.56182566540568e-05\\
0.905811623246493	3.89359766604383e-05\\
0.909819639278557	4.21566267968855e-05\\
0.913827655310621	4.52793886065759e-05\\
0.917835671342685	4.83034781405062e-05\\
0.92184368737475	5.12281333463673e-05\\
0.925851703406814	5.40526440366851e-05\\
0.929859719438878	5.6776373436717e-05\\
0.933867735470942	5.93986985572487e-05\\
0.937875751503006	6.19190403938332e-05\\
0.94188376753507	6.43368741274903e-05\\
0.945891783567134	6.66517133653814e-05\\
0.949899799599198	6.88631016522033e-05\\
0.953907815631262	7.09705922686638e-05\\
0.957915831663327	7.29738114876695e-05\\
0.961923847695391	7.48724052533277e-05\\
0.965931863727455	7.666604401052e-05\\
0.969939879759519	7.83544187884382e-05\\
0.973947895791583	7.99372804998741e-05\\
0.977955911823647	8.14144193978335e-05\\
0.981963927855711	8.27856097399311e-05\\
0.985971943887776	8.40507137156958e-05\\
0.98997995991984	8.52096968101809e-05\\
0.993987975951904	8.62624996063899e-05\\
0.997995991983968	8.72090412020158e-05\\
1.00200400801603	8.80490709317614e-05\\
1.0060120240481	8.87825654590647e-05\\
1.01002004008016	8.94095022451709e-05\\
1.01402805611222	8.99303429120835e-05\\
1.01803607214429	9.03451610414127e-05\\
1.02204408817635	9.06542015612922e-05\\
1.02605210420842	9.08568241966617e-05\\
1.03006012024048	9.09531585286139e-05\\
1.03406813627255	9.09429934498964e-05\\
1.03807615230461	9.08279643386487e-05\\
1.04208416833667	9.06082561143566e-05\\
1.04609218436874	9.02848158788958e-05\\
1.0501002004008	8.98567643111633e-05\\
1.05410821643287	8.93239556320479e-05\\
1.05811623246493	8.86863437882953e-05\\
1.06212424849699	8.79445384013233e-05\\
1.06613226452906	8.7098257864914e-05\\
1.07014028056112	8.61482731502021e-05\\
1.07414829659319	8.50952539325073e-05\\
1.07815631262525	8.39396755344955e-05\\
1.08216432865731	8.26820295036487e-05\\
1.08617234468938	8.13231316574489e-05\\
1.09018036072144	7.98631397398931e-05\\
1.09418837675351	7.83024392209283e-05\\
1.09819639278557	7.66415360991011e-05\\
1.10220440881764	7.48807019586158e-05\\
1.1062124248497	7.30202659113813e-05\\
1.11022044088176	7.10609237932628e-05\\
1.11422845691383	6.9003146747079e-05\\
1.11823647294589	6.68473847914972e-05\\
1.12224448897796	6.45943970904571e-05\\
1.12625250501002	6.22449149602351e-05\\
1.13026052104208	5.97992856196638e-05\\
1.13426853707415	5.7258273471829e-05\\
1.13827655310621	5.46225007779624e-05\\
1.14228456913828	5.18924714495022e-05\\
1.14629258517034	4.9068711344734e-05\\
1.1503006012024	4.61520155487197e-05\\
1.15430861723447	4.3142979941621e-05\\
1.15831663326653	4.00421232876603e-05\\
1.1623246492986	3.68499119846777e-05\\
1.16633266533066	3.35670004509459e-05\\
1.17034068136273	3.01944027408081e-05\\
1.17434869739479	2.67329664367943e-05\\
1.17835671342685	2.31832158150719e-05\\
1.18236472945892	1.95458381244398e-05\\
1.18637274549098	1.58215598751319e-05\\
1.19038076152305	1.20109450487655e-05\\
1.19438877755511	8.11478044803906e-06\\
1.19839679358717	4.13378096069104e-06\\
1.20240480961924	6.87009188460279e-08\\
1.2064128256513	4.07966492759532e-06\\
1.21042084168337	8.31058617159781e-06\\
1.21442885771543	1.26232766576572e-05\\
1.2184368737475	1.70169897611518e-05\\
1.22244488977956	2.14909736683085e-05\\
1.22645290581162	2.60444758468254e-05\\
1.23046092184369	3.06767187663421e-05\\
1.23446893787575	3.53869140058127e-05\\
1.23847695390782	4.0174276600445e-05\\
1.24248496993988	4.50380571614838e-05\\
1.24649298597194	4.99774999890457e-05\\
1.25050100200401	5.49917584755125e-05\\
1.25450901803607	6.00799699604902e-05\\
1.25851703406814	6.52412878752493e-05\\
1.2625250501002	7.04749708358159e-05\\
1.26653306613226	7.57802046470044e-05\\
1.27054108216433	8.11561564932614e-05\\
1.27454909819639	8.6602011340976e-05\\
1.27855711422846	9.21169706740459e-05\\
1.28256513026052	9.77002251234833e-05\\
1.28657314629259	0.000103351013390161\\
1.29058116232465	0.000109068491183886\\
1.29458917835671	0.000114851825463586\\
1.29859719438878	0.000120700187978442\\
1.30260521042084	0.000126612757168731\\
1.30661322645291	0.000132588682561362\\
1.31062124248497	0.000138627091932799\\
1.31462925851703	0.000144727201068532\\
1.3186372745491	0.000150888131785691\\
1.32264529058116	0.00015710903142088\\
1.32665330661323	0.000163389089437035\\
1.33066132264529	0.000169727469634892\\
1.33466933867735	0.000176123340130952\\
1.33867735470942	0.000182575865761655\\
1.34268537074148	0.000189084204410254\\
1.34669338677355	0.000195647553075676\\
1.35070140280561	0.000202265085154453\\
1.35470941883768	0.000208935940378588\\
1.35871743486974	0.000215659296687135\\
1.3627254509018	0.000222434316145011\\
1.36673346693387	0.000229260173832531\\
1.37074148296593	0.000236136026910498\\
1.374749498998	0.000243061025076228\\
1.37875751503006	0.000250034337687982\\
1.38276553106212	0.000257055128251623\\
1.38677354709419	0.00026412255499681\\
1.39078156312625	0.000271235811604862\\
1.39478957915832	0.000278394060549921\\
1.39879759519038	0.000285596470815975\\
1.40280561122244	0.000292842219088309\\
1.40681362725451	0.000300130485799977\\
1.41082164328657	0.000307460423430468\\
1.41482965931864	0.000314831226667444\\
1.4188376753507	0.000322242073567701\\
1.42284569138277	0.000329692147296451\\
1.42685370741483	0.000337180644457596\\
1.43086172344689	0.00034470678462047\\
1.43486973947896	0.000352269791041006\\
1.43887775551102	0.000359868871154094\\
1.44288577154309	0.000367503251763515\\
1.44689378757515	0.000375171920495659\\
1.45090180360721	0.000382874041406421\\
1.45490981963928	0.000390608788658153\\
1.45891783567134	0.00039837528430283\\
1.46292585170341	0.000406172758365657\\
1.46693386773547	0.000414000975063121\\
1.47094188376753	0.000421858976936336\\
1.4749498997996	0.000429746129445979\\
1.47895791583166	0.00043766185948173\\
1.48296593186373	0.000445604485102936\\
1.48697394789579	0.000453572800080111\\
1.49098196392786	0.000461566015840262\\
1.49498997995992	0.000469582916038723\\
1.49899799599198	0.000477622518210531\\
1.50300601202405	0.000485686652261422\\
1.50701402805611	0.000493773466976793\\
1.51102204408818	0.000501882492740363\\
1.51503006012024	0.000510013234412834\\
1.5190380761523	0.000518164058235035\\
1.52304609218437	0.000526334827633213\\
1.52705410821643	0.00053452488925701\\
1.5310621242485	0.000542733552238849\\
1.53507014028056	0.000550959373521046\\
1.53907815631263	0.000559201784310487\\
1.54308617234469	0.000567459865492995\\
1.54709418837675	0.000575732666589605\\
1.55110220440882	0.000584019832035696\\
1.55511022044088	0.000592320235114807\\
1.55911823647295	0.000600632989918538\\
1.56312625250501	0.000608957194419515\\
1.56713426853707	0.000617292955747588\\
1.57114228456914	0.000625639287603043\\
1.5751503006012	0.000633995557035577\\
1.57915831663327	0.000642361166445352\\
1.58316633266533	0.000650735173675716\\
1.58717434869739	0.000659117032537446\\
1.59118236472946	0.00066750612919938\\
1.59519038076152	0.000675901830859855\\
1.59919839679359	0.000684303177770757\\
1.60320641282565	0.000692709538086883\\
1.60721442885772	0.000701120234713153\\
1.61122244488978	0.000709534543537544\\
1.61523046092184	0.000717951746641748\\
1.61923847695391	0.000726371161741734\\
1.62324649298597	0.000734792036311029\\
1.62725450901804	0.000743213627854734\\
1.6312625250501	0.00075163518021945\\
1.63527054108216	0.00076005620185213\\
1.63927855711423	0.000768476064837576\\
1.64328657314629	0.000776893998957422\\
1.64729458917836	0.000785309339267056\\
1.65130260521042	0.000793721434211407\\
1.65531062124249	0.000802129861790211\\
1.65931863727455	0.000810533898607733\\
1.66332665330661	0.000818932943166921\\
1.66733466933868	0.000827326401722013\\
1.67134268537074	0.000835713646585055\\
1.67535070140281	0.000844094043676447\\
1.67935871743487	0.000852467023064724\\
1.68336673346693	0.000860831989624266\\
1.687374749499	0.000869188350139032\\
1.69138276553106	0.000877535368252541\\
1.69539078156313	0.000885872452477064\\
1.69939879759519	0.00089419900783029\\
1.70340681362725	0.000902514385419593\\
1.70741482965932	0.000910817964501176\\
1.71142284569138	0.000919109173520348\\
1.71543086172345	0.000927387331498668\\
1.71943887775551	0.00093565179378123\\
1.72344689378758	0.00094390191479932\\
1.72745490981964	0.000952137061102045\\
1.7314629258517	0.000960356924797066\\
1.73547094188377	0.000968560753402138\\
1.73947895791583	0.000976747925301449\\
1.7434869739479	0.000984917837759912\\
1.74749498997996	0.000993069886950288\\
1.75150300601202	0.00100120368979496\\
1.75551102204409	0.00100931878294329\\
1.75951903807615	0.0010174145227056\\
1.76352705410822	0.00102549038192214\\
1.76753507014028	0.00103354583902409\\
1.77154308617234	0.00104158039160511\\
1.77555110220441	0.00104959357572939\\
1.77955911823647	0.00105758488336543\\
1.78356713426854	0.00106555383698914\\
1.7875751503006	0.00107349994569669\\
1.79158316633267	0.00108142273402224\\
1.79559118236473	0.00108932150031645\\
1.79959919839679	0.00109719583382993\\
1.80360721442886	0.0011050452354435\\
1.80761523046092	0.00111286920738602\\
1.81162324649299	0.00112066724061766\\
1.81563126252505	0.00112843874536941\\
1.81963927855711	0.00113618316546212\\
1.82364729458918	0.00114389999006708\\
1.82765531062124	0.00115158866928788\\
1.83166332665331	0.00115924864585982\\
1.83567134268537	0.00116687946695779\\
1.83967935871743	0.00117448085744149\\
1.8436873747495	0.00118205213498979\\
1.84769539078156	0.00118959279912666\\
1.85170340681363	0.00119710235360802\\
1.85571142284569	0.0012045803068711\\
1.85971943887776	0.00121202618214277\\
1.86372745490982	0.00121943982352348\\
1.86773547094188	0.0012268206529478\\
1.87174348697395	0.00123416827510707\\
1.87575150300601	0.00124148231552714\\
1.87975951903808	0.0012487624209585\\
1.88376753507014	0.00125600826093798\\
1.8877755511022	0.00126321889346614\\
1.89178356713427	0.00127039404808213\\
1.89579158316633	0.00127753339487334\\
1.8997995991984	0.00128463650303776\\
1.90380761523046	0.00129170293899215\\
1.90781563126252	0.00129873226548841\\
1.91182364729459	0.0013057241139609\\
1.91583166332665	0.00131267809323746\\
1.91983967935872	0.00131959375506137\\
1.92384769539078	0.00132647068818707\\
1.92785571142285	0.00133330845842775\\
1.93186372745491	0.00134010664136596\\
1.93587174348697	0.0013468648647207\\
1.93987975951904	0.0013535828408319\\
1.9438877755511	0.00136026009551486\\
1.94789579158317	0.00136689623982672\\
1.95190380761523	0.0013734909149887\\
1.95591182364729	0.00138004373050868\\
1.95991983967936	0.00138655431254921\\
1.96392785571142	0.00139302230991434\\
1.96793587174349	0.00139944735309129\\
1.97194388777555	0.00140582908731309\\
1.97595190380762	0.00141216716366572\\
1.97995991983968	0.00141846124504284\\
1.98396793587174	0.00142471100921233\\
1.98797595190381	0.00143091607818335\\
1.99198396793587	0.00143707611609462\\
1.99599198396794	0.00144319078833412\\
2	0.00144925975539124\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.0137585891149089\\
0.00801603206412826	0.000593014600611509\\
0.0120240480961924	0.00851689716036997\\
0.0160320641282565	0.0111963706952784\\
0.0200400801603206	0.0101290963878281\\
0.0240480961923848	0.00681749528676721\\
0.0280561122244489	0.00252298530172424\\
0.032064128256513	0.00183719735507864\\
0.0360721442885772	0.00568304598908536\\
0.0400801603206413	0.00870950123514414\\
0.0440881763527054	0.0108096188882253\\
0.0480961923847695	0.0120048804720246\\
0.0521042084168337	0.0123906828129023\\
0.0561122244488978	0.0120976484099428\\
0.0601202404809619	0.0112662595636586\\
0.064128256513026	0.0100315544308826\\
0.0681362725450902	0.00851484898371563\\
0.0721442885771543	0.00682010188496753\\
0.0761523046092184	0.00503314255160154\\
0.0801603206412826	0.00322256380500761\\
0.0841683366733467	0.00144146446613177\\
0.0881763527054108	0.000270458927408634\\
0.0921843687374749	0.00188477305457609\\
0.0961923847695391	0.00338229500291018\\
0.100200400801603	0.00475128486646111\\
0.104208416833667	0.00598587525313052\\
0.108216432865731	0.0070847429927624\\
0.112224448897796	0.00805000154710229\\
0.11623246492986	0.00888629321242082\\
0.120240480961924	0.00960005654572245\\
0.124248496993988	0.0101989404360676\\
0.128256513026052	0.0106913411570685\\
0.132264529058116	0.0110860426464137\\
0.13627254509018	0.0113919408527115\\
0.140280561122244	0.0116178353167078\\
0.144288577154309	0.0117722753039081\\
0.148296593186373	0.0118634502952977\\
0.152304609218437	0.0118991148235024\\
0.156312625250501	0.0118865405380008\\
0.160320641282565	0.0118324888336557\\
0.164328657314629	0.0117432001740867\\
0.168336673346693	0.0116243956070986\\
0.172344689378758	0.0114812876125507\\
0.176352705410822	0.0113185969578255\\
0.180360721442886	0.0111405745958108\\
0.18436873747495	0.010951026519534\\
0.188376753507014	0.0107533404487689\\
0.192384769539078	0.0105505137343111\\
0.196392785571142	0.0103451811599002\\
0.200400801603206	0.0101396424023783\\
0.204408817635271	0.00993588899040613\\
0.208416833667335	0.00973562996066417\\
0.212424849699399	0.00954031671129984\\
0.216432865731463	0.00935116638580707\\
0.220440881763527	0.00916918379901733\\
0.224448897795591	0.00899518204923538\\
0.228456913827655	0.00882980152911575\\
0.232464929859719	0.00867352772367173\\
0.236472945891784	0.00852670768003235\\
0.240480961923848	0.00838956520612429\\
0.244488977955912	0.00826221476962268\\
0.248496993987976	0.00814467409554636\\
0.25250501002004	0.00803687593365505\\
0.256513026052104	0.00793867860020631\\
0.260521042084168	0.00784987563902277\\
0.264529058116232	0.00777020462093795\\
0.268537074148297	0.00769935508279312\\
0.272545090180361	0.00763697570465252\\
0.276553106212425	0.00758268085236951\\
0.280561122244489	0.0075360563460059\\
0.284569138276553	0.00749666476387088\\
0.288577154308617	0.00746405011436827\\
0.292585170340681	0.00743774197311319\\
0.296593186372746	0.00741725930612786\\
0.30060120240481	0.00740211389385383\\
0.304609218436874	0.00739181321203409\\
0.308617234468938	0.00738586314878849\\
0.312625250501002	0.0073837702259674\\
0.316633266533066	0.00738504362906573\\
0.32064128256513	0.00738919701738604\\
0.324649298597194	0.00739575017450986\\
0.328657314629259	0.00740423018905459\\
0.332665330661323	0.00741417265617299\\
0.336673346693387	0.00742512279703951\\
0.340681362725451	0.00743663614305268\\
0.344689378757515	0.00744827928152021\\
0.348697394789579	0.00745963043431452\\
0.352705410821643	0.00747027994520942\\
0.356713426853707	0.00747983063045507\\
0.360721442885772	0.00748789797995312\\
0.364729458917836	0.00749411053708989\\
0.3687374749499	0.00749810988286555\\
0.372745490981964	0.00749955067370019\\
0.376753507014028	0.00749810084177737\\
0.380761523046092	0.00749344141790041\\
0.384769539078156	0.00748526647270467\\
0.38877755511022	0.00747328310702351\\
0.392785571142285	0.00745721120028784\\
0.396793587174349	0.00743678327680848\\
0.400801603206413	0.00741174434467898\\
0.404809619238477	0.00738185161546821\\
0.408817635270541	0.00734687436874678\\
0.412825651302605	0.00730659362297429\\
0.416833667334669	0.00726080187856542\\
0.420841683366733	0.00720930299774693\\
0.424849699398798	0.007151911707871\\
0.428857715430862	0.00708845353960356\\
0.432865731462926	0.00701876441617726\\
0.43687374749499	0.0069426904121773\\
0.440881763527054	0.0068600874704335\\
0.444889779559118	0.00677082104373517\\
0.448897795591182	0.00667476595498672\\
0.452905811623247	0.0065718059469177\\
0.456913827655311	0.00646183359396152\\
0.460921843687375	0.0063447498072795\\
0.464929859719439	0.00622046371474302\\
0.468937875751503	0.00608889229626089\\
0.472945891783567	0.00594996021942778\\
0.476953907815631	0.00580359949186167\\
0.480961923847695	0.00564974926548552\\
0.48496993987976	0.00548835549915165\\
0.488977955911824	0.00531937081719882\\
0.492985971943888	0.00514275419858739\\
0.496993987975952	0.00495847074176682\\
0.501002004008016	0.00476649148358877\\
0.50501002004008	0.0045667931110659\\
0.509018036072144	0.00435935781412328\\
0.513026052104208	0.00414417303812056\\
0.517034068136273	0.00392123124361096\\
0.521042084168337	0.00369052975551797\\
0.525050100200401	0.00345207052019363\\
0.529058116232465	0.00320586002785147\\
0.533066132264529	0.00295190897690668\\
0.537074148296593	0.00269023222849168\\
0.541082164328657	0.00242084851932929\\
0.545090180360721	0.00214378041685449\\
0.549098196392786	0.0018590540302922\\
0.55310621242485	0.00156669897297776\\
0.557114228456914	0.00126674809150489\\
0.561122244488978	0.00095923742653427\\
0.565130260521042	0.000644206009387942\\
0.569138276553106	0.000321695740666953\\
0.57314629258517	8.24869287231982e-06\\
0.577154308617234	0.000345580055371519\\
0.581162324649299	0.000690248574602056\\
0.585170340681363	0.00104220217978957\\
0.589178356713427	0.00140138647952529\\
0.593186372745491	0.00176774495237987\\
0.597194388777555	0.00214121906288141\\
0.601202404809619	0.00252174831141921\\
0.605210420841683	0.00290927042133823\\
0.609218436873748	0.00330372131457026\\
0.613226452905812	0.00370503532566998\\
0.617234468937876	0.00411314518424774\\
0.62124248496994	0.00452798215993201\\
0.625250501002004	0.00494947616275076\\
0.629258517034068	0.00537755574191391\\
0.633266533066132	0.00581214829224543\\
0.637274549098196	0.00625318000669703\\
0.64128256513026	0.00670057597461229\\
0.645290581162325	0.00715426032460294\\
0.649298597194389	0.00761415620120191\\
0.653306613226453	0.00808018589026953\\
0.657314629258517	0.00855227086085888\\
0.661322645290581	0.00903033173541895\\
0.665330661322645	0.00951428850585887\\
0.669338677354709	0.010004060473441\\
0.673346693386774	0.010499566331327\\
0.677354709418838	0.0110007242546281\\
0.681362725450902	0.0115074518689161\\
0.685370741482966	0.0120196663657198\\
0.68937875751503	0.0125372845266348\\
0.693386773547094	0.013060222727356\\
0.697394789579158	0.0135883970455857\\
0.701402805611222	0.0141217232459591\\
0.705410821643287	0.0146601168399836\\
0.709418837675351	0.0152034931708626\\
0.713426853707415	0.0157517673720225\\
0.717434869739479	0.016304854335315\\
0.721442885771543	0.0168626689349441\\
0.725450901803607	0.0174251259366724\\
0.729458917835671	0.0179921400415916\\
0.733466933867735	0.0185636259051257\\
0.7374749498998	0.0191394981429098\\
0.741482965931864	0.0197196714346375\\
0.745490981963928	0.0203040606022968\\
0.749498997995992	0.0208925804611691\\
0.753507014028056	0.021485145733245\\
0.75751503006012	0.0220816713819692\\
0.761523046092184	0.0226820725886075\\
0.765531062124248	0.0232862645810783\\
0.769539078156313	0.0238941628887034\\
0.773547094188377	0.0245056832698672\\
0.777555110220441	0.0251207416623636\\
0.781563126252505	0.0257392541215158\\
0.785571142284569	0.0263611370299178\\
0.789579158316633	0.0269863068309494\\
0.793587174348697	0.0276146802621382\\
0.797595190380762	0.0282461744217897\\
0.801603206412826	0.0288807065926493\\
0.80561122244489	0.0295181944666184\\
0.809619238476954	0.0301585561759865\\
0.813627254509018	0.0308017101271438\\
0.817635270541082	0.0314475749988556\\
0.821643286573146	0.0320960699916362\\
0.82565130260521	0.032747114322154\\
0.829659318637275	0.0334006277698225\\
0.833667334669339	0.034056530410197\\
0.837675350701403	0.0347147426917804\\
0.841683366733467	0.0353751853481386\\
0.845691382765531	0.0360377796075958\\
0.849699398797595	0.0367024472463722\\
0.853707414829659	0.0373691102665691\\
0.857715430861723	0.0380376912114264\\
0.861723446893788	0.0387081130841812\\
0.865731462925852	0.0393802993590989\\
0.869739478957916	0.040054173629653\\
0.87374749498998	0.0407296601673188\\
0.877755511022044	0.0414066835648646\\
0.881763527054108	0.0420851687242418\\
0.885771543086172	0.0427650410085264\\
0.889779559118236	0.0434462262564131\\
0.893787575150301	0.0441286508824501\\
0.897795591182365	0.0448122415694676\\
0.901803607214429	0.0454969256623565\\
0.905811623246493	0.0461826309975009\\
0.909819639278557	0.0468692858652428\\
0.913827655310621	0.0475568188369003\\
0.917835671342685	0.048245158867245\\
0.92184368737475	0.0489342355895817\\
0.925851703406814	0.0496239789681382\\
0.929859719438878	0.0503143194373826\\
0.933867735470942	0.0510051878423875\\
0.937875751503006	0.0516965154987478\\
0.94188376753507	0.0523882342557934\\
0.945891783567134	0.0530802763100843\\
0.949899799599198	0.053772574367198\\
0.953907815631262	0.0544650616235463\\
0.957915831663327	0.0551576717118655\\
0.961923847695391	0.0558503387422082\\
0.965931863727455	0.0565429972603248\\
0.969939879759519	0.0572355823048541\\
0.973947895791583	0.0579280293775542\\
0.977955911823647	0.0586202743602313\\
0.981963927855711	0.0593122536416014\\
0.985971943887776	0.0600039040461297\\
0.98997995991984	0.0606951628351314\\
0.993987975951904	0.0613859677202502\\
0.997995991983968	0.0620762568213877\\
1.00200400801603	0.0627659687406884\\
1.0060120240481	0.0634550425449819\\
1.01002004008016	0.0641434176846985\\
1.01402805611222	0.0648310340574237\\
1.01803607214429	0.0655178320848746\\
1.02204408817635	0.066203752550429\\
1.02605210420842	0.0668887367030899\\
1.03006012024048	0.0675727262141726\\
1.03406813627255	0.0682556631752844\\
1.03807615230461	0.068937490144485\\
1.04208416833667	0.0696181500959513\\
1.04609218436874	0.0702975863549961\\
1.0501002004008	0.070975742721976\\
1.05410821643287	0.071652563402908\\
1.05811623246493	0.0723279930112813\\
1.06212424849699	0.0730019765636543\\
1.06613226452906	0.0736744594481086\\
1.07014028056112	0.0743453874775139\\
1.07414829659319	0.0750147069862648\\
1.07815631262525	0.0756823645759643\\
1.08216432865731	0.0763483072769073\\
1.08617234468938	0.0770124825808081\\
1.09018036072144	0.0776748383897041\\
1.09418837675351	0.0783353229489229\\
1.09819639278557	0.0789938849016344\\
1.10220440881764	0.0796504733033454\\
1.1062124248497	0.0803050374959741\\
1.11022044088176	0.0809575273253033\\
1.11422845691383	0.0816078929575153\\
1.11823647294589	0.0822560849227081\\
1.12224448897796	0.0829020541230399\\
1.12625250501002	0.0835457518287675\\
1.13026052104208	0.08418712966404\\
1.13426853707415	0.0848261395833749\\
1.13827655310621	0.0854627340063831\\
1.14228456913828	0.0860968657120653\\
1.14629258517034	0.0867284877236229\\
1.1503006012024	0.0873575534528033\\
1.15430861723447	0.0879840166767228\\
1.15831663326653	0.0886078316900149\\
1.1623246492986	0.0892289529327268\\
1.16633266533066	0.0898473352673149\\
1.17034068136273	0.090462933890798\\
1.17434869739479	0.0910757042881782\\
1.17835671342685	0.091685602347947\\
1.18236472945892	0.0922925842743546\\
1.18637274549098	0.0928966065921708\\
1.19038076152305	0.0934976261080951\\
1.19438877755511	0.0940955999684123\\
1.19839679358717	0.094690485644193\\
1.20240480961924	0.0952822408999515\\
1.2064128256513	0.0958708238304761\\
1.21042084168337	0.0964561929546857\\
1.21442885771543	0.0970383069274851\\
1.2184368737475	0.0976171247655896\\
1.22244488977956	0.0981926057798711\\
1.22645290581162	0.0987647098060321\\
1.23046092184369	0.0993333967251426\\
1.23446893787575	0.099898626795093\\
1.23847695390782	0.100460360578892\\
1.24248496993988	0.101018558931891\\
1.24649298597194	0.101573182963642\\
1.25050100200401	0.102124194120263\\
1.25450901803607	0.102671554113214\\
1.25851703406814	0.103215224933739\\
1.2625250501002	0.103755168850584\\
1.26653306613226	0.104291348391509\\
1.27054108216433	0.104823726366867\\
1.27454909819639	0.105352265845397\\
1.27855711422846	0.105876930154975\\
1.28256513026052	0.106397682951618\\
1.28657314629259	0.106914488178082\\
1.29058116232465	0.107427309920785\\
1.29458917835671	0.107936112571805\\
1.29859719438878	0.10844086077307\\
1.30260521042084	0.108941519513776\\
1.30661322645291	0.10943805400723\\
1.31062124248497	0.10993042964268\\
1.31462925851703	0.110418612100548\\
1.3186372745491	0.11090256730549\\
1.32264529058116	0.111382261459701\\
1.32665330661323	0.111857660966489\\
1.33066132264529	0.112328732475389\\
1.33466933867735	0.112795442876695\\
1.33867735470942	0.1132577592904\\
1.34268537074148	0.113715649104508\\
1.34669338677355	0.114169079881978\\
1.35070140280561	0.114618019427065\\
1.35470941883768	0.115062435767112\\
1.35871743486974	0.115502297149101\\
1.3627254509018	0.115937572194784\\
1.36673346693387	0.11636822951566\\
1.37074148296593	0.116794238025745\\
1.374749498998	0.11721556685063\\
1.37875751503006	0.117632185317998\\
1.38276553106212	0.118044063098675\\
1.38677354709419	0.118451169988403\\
1.39078156312625	0.118853475901797\\
1.39478957915832	0.11925095103555\\
1.39879759519038	0.119643565773169\\
1.40280561122244	0.120031290731276\\
1.40681362725451	0.120414096800464\\
1.41082164328657	0.120791954917054\\
1.41482965931864	0.121164836270186\\
1.4188376753507	0.12153271224984\\
1.42284569138277	0.121895554429106\\
1.42685370741483	0.122253334670765\\
1.43086172344689	0.122606024904777\\
1.43486973947896	0.122953597251117\\
1.43887775551102	0.123296024048268\\
1.44288577154309	0.123633277803032\\
1.44689378757515	0.123965331269634\\
1.45090180360721	0.124292157371287\\
1.45490981963928	0.124613729124799\\
1.45891783567134	0.124930019753396\\
1.46292585170341	0.125241002664809\\
1.46693386773547	0.125546651450693\\
1.47094188376753	0.125846939990794\\
1.4749498997996	0.12614184215156\\
1.47895791583166	0.126431332023064\\
1.48296593186373	0.126715383869051\\
1.48697394789579	0.1269939721169\\
1.49098196392786	0.127267071449815\\
1.49498997995992	0.127534656619317\\
1.49899799599198	0.127796702535538\\
1.50300601202405	0.128053184269464\\
1.50701402805611	0.128304077064286\\
1.51102204408818	0.128549356364209\\
1.51503006012024	0.128788997787672\\
1.5190380761523	0.129022976994431\\
1.52304609218437	0.129251269835519\\
1.52705410821643	0.129473852308836\\
1.5310621242485	0.129690700566536\\
1.53507014028056	0.129901790902478\\
1.53907815631263	0.130107099994136\\
1.54308617234469	0.13030660431353\\
1.54709418837675	0.13050028059808\\
1.55110220440882	0.130688105711204\\
1.55511022044088	0.130870056675853\\
1.55911823647295	0.131046110635818\\
1.56312625250501	0.131216245049063\\
1.56713426853707	0.131380437393609\\
1.57114228456914	0.131538665179474\\
1.5751503006012	0.131690906106307\\
1.57915831663327	0.131837138025908\\
1.58316633266533	0.131977338907297\\
1.58717434869739	0.132111486897863\\
1.59118236472946	0.132239560420001\\
1.59519038076152	0.13236153774096\\
1.59919839679359	0.13247739734657\\
1.60320641282565	0.132587117874993\\
1.60721442885772	0.13269067807752\\
1.61122244488978	0.132788056822207\\
1.61523046092184	0.132879233272179\\
1.61923847695391	0.132964186508163\\
1.62324649298597	0.133042895751031\\
1.62725450901804	0.133115340369288\\
1.6312625250501	0.133181499849315\\
1.63527054108216	0.133241353786229\\
1.63927855711423	0.133294881968405\\
1.64328657314629	0.133342064317325\\
1.64729458917836	0.133382880714202\\
1.65130260521042	0.133417311220973\\
1.65531062124249	0.133445336019189\\
1.65931863727455	0.133466935390911\\
1.66332665330661	0.133482089732932\\
1.66733466933868	0.133490779749513\\
1.67134268537074	0.133492985953029\\
1.67535070140281	0.133488689066183\\
1.67935871743487	0.133477869931248\\
1.68336673346693	0.13346050948508\\
1.687374749499	0.133436588764171\\
1.69138276553106	0.133406089032501\\
1.69539078156313	0.133368991565305\\
1.69939879759519	0.13332527766214\\
1.70340681362725	0.133274928796568\\
1.70741482965932	0.13321792652819\\
1.71142284569138	0.133154252512054\\
1.71543086172345	0.133083888537736\\
1.71943887775551	0.133006816584061\\
1.72344689378758	0.132923018533454\\
1.72745490981964	0.13283247642479\\
1.7314629258517	0.132735172420509\\
1.73547094188377	0.132631088761145\\
1.73947895791583	0.132520207776696\\
1.7434869739479	0.132402512033107\\
1.74749498997996	0.132277984013867\\
1.75150300601202	0.132146606321501\\
1.75551102204409	0.132008361656533\\
1.75951903807615	0.131863232824582\\
1.76352705410822	0.131711202708393\\
1.76753507014028	0.131552254344616\\
1.77154308617234	0.131386370864082\\
1.77555110220441	0.131213535374822\\
1.77955911823647	0.131033731112303\\
1.78356713426854	0.13084694139649\\
1.7875751503006	0.130653149645529\\
1.79158316633267	0.130452339359049\\
1.79559118236473	0.130244494255097\\
1.79959919839679	0.130029597929571\\
1.80360721442886	0.129807634138666\\
1.80761523046092	0.129578586706848\\
1.81162324649299	0.129342439545112\\
1.81563126252505	0.129099176647523\\
1.81963927855711	0.128848782172519\\
1.82364729458918	0.128591240287138\\
1.82765531062124	0.128326535203038\\
1.83166332665331	0.128054651239467\\
1.83567134268537	0.127775572776459\\
1.83967935871743	0.127489284283914\\
1.8436873747495	0.127195770336991\\
1.84769539078156	0.126895015645621\\
1.85170340681363	0.126587004860359\\
1.85571142284569	0.126271722762534\\
1.85971943887776	0.125949154206245\\
1.86372745490982	0.1256192840995\\
1.86773547094188	0.125282097443899\\
1.87174348697395	0.124937579418012\\
1.87575150300601	0.124585715132\\
1.87975951903808	0.124226489800503\\
1.88376753507014	0.12385988871805\\
1.8877755511022	0.123485897246903\\
1.89178356713427	0.123104500796934\\
1.89579158316633	0.122715684929846\\
1.8997995991984	0.122319435262487\\
1.90380761523046	0.12191573740662\\
1.90781563126252	0.12150457707974\\
1.91182364729459	0.121085940066122\\
1.91583166332665	0.120659812215945\\
1.91983967935872	0.120226179436999\\
1.92384769539078	0.11978502777598\\
1.92785571142285	0.11933634326606\\
1.93186372745491	0.118880112032726\\
1.93587174348697	0.118416320266922\\
1.93987975951904	0.117944954224393\\
1.9438877755511	0.117466000253042\\
1.94789579158317	0.116979444742211\\
1.95190380761523	0.116485274120009\\
1.95591182364729	0.115983474915422\\
1.95991983967936	0.115474033710704\\
1.96392785571142	0.114956937159399\\
1.96793587174349	0.114432171982801\\
1.97194388777555	0.113899724945675\\
1.97595190380762	0.113359582883093\\
1.97995991983968	0.112811732686229\\
1.98396793587174	0.112256161301385\\
1.98797595190381	0.11169285577181\\
1.99198396793587	0.111121803168886\\
1.99599198396794	0.110542990633227\\
2	0.109956405365148\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.00400801603206413	6.67791145017646e-07\\
0.00801603206412826	1.91449635005829e-06\\
0.0120240480961924	9.56256227277572e-07\\
0.0160320641282565	2.40302908082605e-07\\
0.0200400801603206	1.19633833364414e-06\\
0.0240480961923848	1.76029093638314e-06\\
0.0280561122244489	1.78596228165624e-06\\
0.032064128256513	1.20471350881781e-06\\
0.0360721442885772	1.24577337825176e-07\\
0.0400801603206413	1.16912530726563e-06\\
0.0440881763527054	2.30515203948496e-06\\
0.0480961923847695	2.93918032566272e-06\\
0.0521042084168337	2.84243426184218e-06\\
0.0561122244488978	1.94073006590382e-06\\
0.0601202404809619	3.17182750894629e-07\\
0.064128256513026	1.82569753581051e-06\\
0.0681362725450902	4.20971634930424e-06\\
0.0721442885771543	6.53620600883483e-06\\
0.0761523046092184	8.52351480868456e-06\\
0.0801603206412826	9.94080303349983e-06\\
0.0841683366733467	1.06249518298407e-05\\
0.0881763527054108	1.04869309489349e-05\\
0.0921843687374749	9.51012540822605e-06\\
0.0961923847695391	7.74068116165152e-06\\
0.100200400801603	5.27526726740169e-06\\
0.104208416833667	2.2485259995812e-06\\
0.108216432865731	1.1825542498633e-06\\
0.112224448897796	4.85044005165806e-06\\
0.11623246492986	8.58705767267413e-06\\
0.120240480961924	1.22334645594156e-05\\
0.124248496993988	1.5646130825414e-05\\
0.128256513026052	1.87007968055563e-05\\
0.132264529058116	2.1295104465539e-05\\
0.13627254509018	2.33501865451672e-05\\
0.140280561122244	2.48103671914088e-05\\
0.144288577154309	2.56417835834648e-05\\
0.148296593186373	2.58308024193356e-05\\
0.152304609218437	2.53819701202362e-05\\
0.156312625250501	2.43158326301029e-05\\
0.160320641282565	2.26659804246106e-05\\
0.164328657314629	2.04766650019449e-05\\
0.168336673346693	1.78003743571946e-05\\
0.172344689378758	1.46959880564679e-05\\
0.176352705410822	1.12263681658768e-05\\
0.180360721442886	7.45661591997016e-06\\
0.18436873747495	3.45250179742634e-06\\
0.188376753507014	7.21020377622936e-07\\
0.192384769539078	5.00055620469382e-06\\
0.196392785571142	9.32534325919678e-06\\
0.200400801603206	1.36381126206903e-05\\
0.204408817635271	1.78856445454093e-05\\
0.208416833667335	2.20191246168033e-05\\
0.212424849699399	2.59943059414276e-05\\
0.216432865731463	2.97716826769369e-05\\
0.220440881763527	3.33165103603306e-05\\
0.224448897795591	3.65988030026539e-05\\
0.228456913827655	3.95932902714524e-05\\
0.232464929859719	4.22792749361091e-05\\
0.236472945891784	4.46403328140378e-05\\
0.240480961923848	4.66640895715779e-05\\
0.244488977955912	4.83419413018299e-05\\
0.248496993987976	4.96688328279468e-05\\
0.25250501002004	5.06429553840967e-05\\
0.256513026052104	5.12654640622895e-05\\
0.260521042084168	5.15402495890427e-05\\
0.264529058116232	5.14736341528245e-05\\
0.268537074148297	5.10740274767145e-05\\
0.272545090180361	5.03517138244275e-05\\
0.276553106212425	4.93185706104643e-05\\
0.280561122244489	4.79878874115861e-05\\
0.284569138276553	4.63741365735262e-05\\
0.288577154308617	4.44927033553802e-05\\
0.292585170340681	4.23598175257823e-05\\
0.296593186372746	3.99923214345822e-05\\
0.30060120240481	3.74074169746751e-05\\
0.304609218436874	3.4622604163717e-05\\
0.308617234468938	3.16555125736099e-05\\
0.312625250501002	2.85237927722781e-05\\
0.316633266533066	2.52450328703208e-05\\
0.32064128256513	2.18366612764054e-05\\
0.324649298597194	1.83157555055239e-05\\
0.328657314629259	1.4699121080428e-05\\
0.332665330661323	1.10032105054681e-05\\
0.336673346693387	7.24392308044036e-06\\
0.340681362725451	3.43666990138682e-06\\
0.344689378757515	4.03690052121087e-07\\
0.348697394789579	4.2628771197959e-06\\
0.352705410821643	8.12723258166277e-06\\
0.356713426853707	1.19837456379748e-05\\
0.360721442885772	1.58199673479144e-05\\
0.364729458917836	1.96242015007046e-05\\
0.3687374749499	2.33853565607095e-05\\
0.372745490981964	2.70929475657214e-05\\
0.376753507014028	3.07372356981414e-05\\
0.380761523046092	3.43091172452995e-05\\
0.384769539078156	3.78000806679674e-05\\
0.38877755511022	4.12023289689158e-05\\
0.392785571142285	4.45086439899556e-05\\
0.396793587174349	4.77124241652638e-05\\
0.400801603206413	5.08076711504884e-05\\
0.404809619238477	5.37889088113188e-05\\
0.408817635270541	5.66512974973412e-05\\
0.412825651302605	5.93904853977772e-05\\
0.416833667334669	6.20026029079159e-05\\
0.420841683366733	6.44843816473497e-05\\
0.424849699398798	6.68329363550105e-05\\
0.428857715430862	6.90459057855411e-05\\
0.432865731462926	7.11213399894855e-05\\
0.43687374749499	7.30577260727084e-05\\
0.440881763527054	7.48539622783185e-05\\
0.444889779559118	7.65092748621129e-05\\
0.448897795591182	7.80233121757723e-05\\
0.452905811623247	7.93959794157801e-05\\
0.456913827655311	8.06276020537913e-05\\
0.460921843687375	8.17187129525924e-05\\
0.464929859719439	8.26701690126598e-05\\
0.468937875751503	8.34830668534743e-05\\
0.472945891783567	8.4158797205725e-05\\
0.476953907815631	8.46989363967645e-05\\
0.480961923847695	8.5105299731971e-05\\
0.48496993987976	8.53798819892676e-05\\
0.488977955911824	8.55248899949523e-05\\
0.492985971943888	8.55426782590091e-05\\
0.496993987975952	8.54357450510283e-05\\
0.501002004008016	8.52067658182192e-05\\
0.50501002004008	8.48584815518773e-05\\
0.509018036072144	8.43938155108321e-05\\
0.513026052104208	8.38157573047088e-05\\
0.517034068136273	8.31274029018228e-05\\
0.521042084168337	8.23318971550777e-05\\
0.525050100200401	8.1432473237096e-05\\
0.529058116232465	8.04324473902126e-05\\
0.533066132264529	7.93351590072093e-05\\
0.537074148296593	7.8144013306145e-05\\
0.541082164328657	7.68624084510082e-05\\
0.545090180360721	7.54938341495374e-05\\
0.549098196392786	7.40417373064624e-05\\
0.55310621242485	7.25096364579655e-05\\
0.557114228456914	7.09009975496001e-05\\
0.561122244488978	6.92193346422013e-05\\
0.565130260521042	6.746811382772e-05\\
0.569138276553106	6.5650797619127e-05\\
0.57314629258517	6.37708766667358e-05\\
0.577154308617234	6.18317556172829e-05\\
0.581162324649299	5.98368644824386e-05\\
0.585170340681363	5.77895471983135e-05\\
0.589178356713427	5.56931599386009e-05\\
0.593186372745491	5.35510221795566e-05\\
0.597194388777555	5.13663766611302e-05\\
0.601202404809619	4.91424680494131e-05\\
0.605210420841683	4.68824453378213e-05\\
0.609218436873748	4.45894672651726e-05\\
0.613226452905812	4.22665994690371e-05\\
0.617234468937876	3.9916867266641e-05\\
0.62124248496994	3.75432535638526e-05\\
0.625250501002004	3.51486461985058e-05\\
0.629258517034068	3.27359354519619e-05\\
0.633266533066132	3.03078917756683e-05\\
0.637274549098196	2.78672475897467e-05\\
0.64128256513026	2.54167140931086e-05\\
0.645290581162325	2.29588656411074e-05\\
0.649298597194389	2.04962683767956e-05\\
0.653306613226453	1.80314018601869e-05\\
0.657314629258517	1.55666728141264e-05\\
0.661322645290581	1.31044701998094e-05\\
0.665330661322645	1.0647066539327e-05\\
0.669338677354709	8.19670453158189e-06\\
0.673346693386774	5.7555654746674e-06\\
0.677354709418838	3.32571141909789e-06\\
0.681362725450902	9.09208643114013e-07\\
0.685370741482966	1.49194562797541e-06\\
0.68937875751503	3.87585764472102e-06\\
0.693386773547094	6.24068261919273e-06\\
0.697394789579158	8.58465006384392e-06\\
0.701402805611222	1.09060407437537e-05\\
0.705410821643287	1.32031812001946e-05\\
0.709418837675351	1.54744795233106e-05\\
0.713426853707415	1.77183648542291e-05\\
0.717434869739479	1.99333350940566e-05\\
0.721442885771543	2.21179637660641e-05\\
0.725450901803607	2.42708829203842e-05\\
0.729458917835671	2.63907955826402e-05\\
0.733466933867735	2.84764794049067e-05\\
0.7374749498998	3.05267374036182e-05\\
0.741482965931864	3.25404278192669e-05\\
0.745490981963928	3.4516467218107e-05\\
0.749498997995992	3.64538035702824e-05\\
0.753507014028056	3.83514548893929e-05\\
0.75751503006012	4.02084711798089e-05\\
0.761523046092184	4.20239518085529e-05\\
0.765531062124248	4.3797077514886e-05\\
0.769539078156313	4.55270651816455e-05\\
0.773547094188377	4.72131488348044e-05\\
0.777555110220441	4.8854627799454e-05\\
0.781563126252505	5.04508968542717e-05\\
0.785571142284569	5.20013944007438e-05\\
0.789579158316633	5.35055779201831e-05\\
0.793587174348697	5.49627870392043e-05\\
0.797595190380762	5.63724661611082e-05\\
0.801603206412826	5.77343317197532e-05\\
0.80561122244489	5.90482067611654e-05\\
0.809619238476954	6.03137884692361e-05\\
0.813627254509018	6.15301577068503e-05\\
0.817635270541082	6.26967442457345e-05\\
0.821643286573146	6.38135693437379e-05\\
0.82565130260521	6.48803127928485e-05\\
0.829659318637275	6.58972220932588e-05\\
0.833667334669339	6.68646277818345e-05\\
0.837675350701403	6.77822446940774e-05\\
0.841683366733467	6.86501620997955e-05\\
0.845691382765531	6.94679727430887e-05\\
0.849699398797595	7.02352187600148e-05\\
0.853707414829659	7.09519634287968e-05\\
0.857715430861723	7.16179464397565e-05\\
0.861723446893788	7.22335311693434e-05\\
0.865731462925852	7.27990756911497e-05\\
0.869739478957916	7.33146539175855e-05\\
0.87374749498998	7.37807029467454e-05\\
0.877755511022044	7.41971097599556e-05\\
0.881763527054108	7.4563904392363e-05\\
0.885771543086172	7.48813379968886e-05\\
0.889779559118236	7.51492603572751e-05\\
0.893787575150301	7.53678631041162e-05\\
0.897795591182365	7.55375682213273e-05\\
0.901803607214429	7.5658691482116e-05\\
0.905811623246493	7.57316324637929e-05\\
0.909819639278557	7.57570143852558e-05\\
0.913827655310621	7.57349472245395e-05\\
0.917835671342685	7.56658685130484e-05\\
0.92184368737475	7.55500462200337e-05\\
0.925851703406814	7.5387628892502e-05\\
0.929859719438878	7.51788356888598e-05\\
0.933867735470942	7.49242164437606e-05\\
0.937875751503006	7.46240681748362e-05\\
0.94188376753507	7.427892544297e-05\\
0.945891783567134	7.38894325828734e-05\\
0.949899799599198	7.34560797104211e-05\\
0.953907815631262	7.29792675649648e-05\\
0.957915831663327	7.24595892316035e-05\\
0.961923847695391	7.1897357856452e-05\\
0.965931863727455	7.12929025309241e-05\\
0.969939879759519	7.06466908077346e-05\\
0.973947895791583	6.99591974467783e-05\\
0.977955911823647	6.92308235568458e-05\\
0.981963927855711	6.84622506993809e-05\\
0.985971943887776	6.76541186193202e-05\\
0.98997995991984	6.68069690921371e-05\\
0.993987975951904	6.59214350390829e-05\\
0.997995991983968	6.49981470317121e-05\\
1.00200400801603	6.40374683220715e-05\\
1.0060120240481	6.30398742466487e-05\\
1.01002004008016	6.20059506260594e-05\\
1.01402805611222	6.09361116762924e-05\\
1.01803607214429	5.98307875626017e-05\\
1.02204408817635	5.86907533896464e-05\\
1.02605210420842	5.75165934112467e-05\\
1.03006012024048	5.63089231849933e-05\\
1.03406813627255	5.50683923475132e-05\\
1.03807615230461	5.37957743697794e-05\\
1.04208416833667	5.24914577573194e-05\\
1.04609218436874	5.11560599443498e-05\\
1.0501002004008	4.97900872114501e-05\\
1.05410821643287	4.83940534721983e-05\\
1.05811623246493	4.69683346455483e-05\\
1.06212424849699	4.55136763474421e-05\\
1.06613226452906	4.40305932193996e-05\\
1.07014028056112	4.25197214504525e-05\\
1.07414829659319	4.09817328746375e-05\\
1.07815631262525	3.94174021012283e-05\\
1.08216432865731	3.78271802361228e-05\\
1.08617234468938	3.62116900144815e-05\\
1.09018036072144	3.45716536318514e-05\\
1.09418837675351	3.29074074642141e-05\\
1.09819639278557	3.12195430864768e-05\\
1.10220440881764	2.95086000584113e-05\\
1.1062124248497	2.77751259699435e-05\\
1.11022044088176	2.60196347635352e-05\\
1.11422845691383	2.42426805659827e-05\\
1.11823647294589	2.24449119316995e-05\\
1.12224448897796	2.06269135624531e-05\\
1.12625250501002	1.87892839130344e-05\\
1.13026052104208	1.69326271188329e-05\\
1.13426853707415	1.5057589766199e-05\\
1.13827655310621	1.31646616832515e-05\\
1.14228456913828	1.1254395713582e-05\\
1.14629258517034	9.32739699214566e-06\\
1.1503006012024	7.38404237793038e-06\\
1.15430861723447	5.42488197109045e-06\\
1.15831663326653	3.45043905539252e-06\\
1.1623246492986	1.46125425056509e-06\\
1.16633266533066	5.42065884970245e-07\\
1.17034068136273	2.55901961586165e-06\\
1.17434869739479	4.58904356550543e-06\\
1.17835671342685	6.63166178813655e-06\\
1.18236472945892	8.68633010748066e-06\\
1.18637274549098	1.07524748901692e-05\\
1.19038076152305	1.28295755946654e-05\\
1.19438877755511	1.49172941662619e-05\\
1.19839679358717	1.70150344141141e-05\\
1.20240480961924	1.91222867366881e-05\\
1.2064128256513	2.12386251524365e-05\\
1.21042084168337	2.33636298121812e-05\\
1.21442885771543	2.54967934552823e-05\\
1.2184368737475	2.76376468172997e-05\\
1.22244488977956	2.97857422690282e-05\\
1.22645290581162	3.19406261308598e-05\\
1.23046092184369	3.41018157700105e-05\\
1.23446893787575	3.62688477975675e-05\\
1.23847695390782	3.84412731196465e-05\\
1.24248496993988	4.06185917969962e-05\\
1.24649298597194	4.28003405180351e-05\\
1.25050100200401	4.49860467450758e-05\\
1.25450901803607	4.71753847242616e-05\\
1.25851703406814	4.93678057022109e-05\\
1.2625250501002	5.15628328113879e-05\\
1.26653306613226	5.37600383912623e-05\\
1.27054108216433	5.59592496390385e-05\\
1.27454909819639	5.81599199523131e-05\\
1.27855711422846	6.03616393369254e-05\\
1.28256513026052	6.25640009471051e-05\\
1.28657314629259	6.47667942735238e-05\\
1.29058116232465	6.69695703638646e-05\\
1.29458917835671	6.91719648875532e-05\\
1.29859719438878	7.1373614315267e-05\\
1.30260521042084	7.35740665633712e-05\\
1.30661322645291	7.57729746303824e-05\\
1.31062124248497	7.79699402845159e-05\\
1.31462925851703	8.01645569830238e-05\\
1.3186372745491	8.23565603530832e-05\\
1.32264529058116	8.45455477444968e-05\\
1.32665330661323	8.67311322328913e-05\\
1.33066132264529	8.891292084299e-05\\
1.33466933867735	9.10906930842852e-05\\
1.33867735470942	9.32641551044911e-05\\
1.34268537074148	9.54329707599354e-05\\
1.34669338677355	9.75968767447105e-05\\
1.35070140280561	9.97555595581761e-05\\
1.35470941883768	0.000101908688384477\\
1.35871743486974	0.00010405603316385\\
1.3627254509018	0.000106197337307371\\
1.36673346693387	0.000108332335768699\\
1.37074148296593	0.000110460625300745\\
1.374749498998	0.000112581971634958\\
1.37875751503006	0.000114696072420651\\
1.38276553106212	0.000116802617054685\\
1.38677354709419	0.000118901398141749\\
1.39078156312625	0.000120992107253098\\
1.39478957915832	0.00012307443699669\\
1.39879759519038	0.000125148090360305\\
1.40280561122244	0.00012721289378503\\
1.40681362725451	0.000129268597067931\\
1.41082164328657	0.000131314953916116\\
1.41482965931864	0.000133351752119394\\
1.4188376753507	0.000135378756889074\\
1.42284569138277	0.000137395747015992\\
1.42685370741483	0.000139402543141168\\
1.43086172344689	0.000141398965834878\\
1.43486973947896	0.00014338483805255\\
1.43887775551102	0.000145359857132151\\
1.44288577154309	0.000147323879919466\\
1.44689378757515	0.00014927670914925\\
1.45090180360721	0.00015121814720168\\
1.45490981963928	0.000153148015819006\\
1.45891783567134	0.000155066124476551\\
1.46292585170341	0.000156972270369807\\
1.46693386773547	0.000158866255010372\\
1.47094188376753	0.000160747922928694\\
1.4749498997996	0.000162617077848082\\
1.47895791583166	0.000164473539816851\\
1.48296593186373	0.000166317122809446\\
1.48697394789579	0.000168147657531677\\
1.49098196392786	0.000169965031616395\\
1.49498997995992	0.000171769059103813\\
1.49899799599198	0.000173559592530062\\
1.50300601202405	0.000175336505974041\\
1.50701402805611	0.000177099687692504\\
1.51102204408818	0.000178849028660931\\
1.51503006012024	0.000180584426181925\\
1.5190380761523	0.000182305797185722\\
1.52304609218437	0.000184013051676054\\
1.52705410821643	0.000185705938729903\\
1.5310621242485	0.000187384424910046\\
1.53507014028056	0.000189048398910479\\
1.53907815631263	0.000190697747428456\\
1.54308617234469	0.000192332349742173\\
1.54709418837675	0.000193952090405727\\
1.55110220440882	0.000195556864443651\\
1.55511022044088	0.000197146530550475\\
1.55911823647295	0.000198720964757688\\
1.56312625250501	0.000200280193996296\\
1.56713426853707	0.000201824056897931\\
1.57114228456914	0.000203352466629573\\
1.5751503006012	0.000204865359752551\\
1.57915831663327	0.000206362656573495\\
1.58316633266533	0.00020784429595482\\
1.58717434869739	0.000209310220245718\\
1.59118236472946	0.000210760383121649\\
1.59519038076152	0.000212194747997223\\
1.59919839679359	0.000213613192691491\\
1.60320641282565	0.000215015706800866\\
1.60721442885772	0.000216402243278093\\
1.61122244488978	0.000217772759628505\\
1.61523046092184	0.000219127202289298\\
1.61923847695391	0.000220465503578908\\
1.62324649298597	0.000221787638815491\\
1.62725450901804	0.000223093559313531\\
1.6312625250501	0.000224383210488158\\
1.63527054108216	0.000225656584794571\\
1.63927855711423	0.000226913638928599\\
1.64328657314629	0.00022815432933272\\
1.64729458917836	0.00022937862920505\\
1.65130260521042	0.000230586518999856\\
1.65531062124249	0.000231777991011144\\
1.65931863727455	0.000232953015921855\\
1.66332665330661	0.000234111580276809\\
1.66733466933868	0.000235253674875178\\
1.67134268537074	0.000236379281966082\\
1.67535070140281	0.000237488401069022\\
1.67935871743487	0.000238581027887323\\
1.68336673346693	0.000239657162665544\\
1.687374749499	0.000240716808024492\\
1.69138276553106	0.000241759939619145\\
1.69539078156313	0.000242786571144315\\
1.69939879759519	0.000243796726211157\\
1.70340681362725	0.000244790397018002\\
1.70741482965932	0.000245767591377866\\
1.71142284569138	0.00024672831942046\\
1.71543086172345	0.00024767258853761\\
1.71943887775551	0.000248600408337978\\
1.72344689378758	0.000249511794765632\\
1.72745490981964	0.000250406797506606\\
1.7314629258517	0.000251285417040446\\
1.73547094188377	0.000252147672638162\\
1.73947895791583	0.000252993586730821\\
1.7434869739479	0.000253823183202356\\
1.74749498997996	0.000254636487321553\\
1.75150300601202	0.000255433533233472\\
1.75551102204409	0.000256214363609374\\
1.75951903807615	0.000256979002023773\\
1.76352705410822	0.00025772748347165\\
1.76753507014028	0.000258459844754324\\
1.77154308617234	0.000259176123065658\\
1.77555110220441	0.000259876341219041\\
1.77955911823647	0.000260560560345465\\
1.78356713426854	0.000261228832884773\\
1.7875751503006	0.000261881194030417\\
1.79158316633267	0.000262517690891895\\
1.79559118236473	0.000263138369288324\\
1.79959919839679	0.000263743265715738\\
1.80360721442886	0.000264332435677458\\
1.80761523046092	0.000264905941892474\\
1.81162324649299	0.000265463839068281\\
1.81563126252505	0.000266006176384126\\
1.81963927855711	0.000266533007447785\\
1.82364729458918	0.000267044383803361\\
1.82765531062124	0.000267540364870227\\
1.83166332665331	0.000268021007812448\\
1.83567134268537	0.000268486387602747\\
1.83967935871743	0.000268936562279687\\
1.8436873747495	0.000269371589411182\\
1.84769539078156	0.00026979153024821\\
1.85170340681363	0.000270196450461616\\
1.85571142284569	0.000270586414803052\\
1.85971943887776	0.0002709614887552\\
1.86372745490982	0.000271321758870938\\
1.86773547094188	0.000271667282172226\\
1.87174348697395	0.000271998126068438\\
1.87575150300601	0.000272314363245786\\
1.87975951903808	0.00027261606522727\\
1.88376753507014	0.000272903304275978\\
1.8877755511022	0.00027317615496359\\
1.89178356713427	0.000273434709586163\\
1.89579158316633	0.000273679029203481\\
1.8997995991984	0.000273909192310131\\
1.90380761523046	0.000274125276201625\\
1.90781563126252	0.000274327358801764\\
1.91182364729459	0.000274515518619965\\
1.91583166332665	0.000274689825971837\\
1.91983967935872	0.00027485037630277\\
1.92384769539078	0.000274997262185603\\
1.92785571142285	0.000275130554280105\\
1.93186372745491	0.000275250335766964\\
1.93587174348697	0.000275356690419763\\
1.93987975951904	0.000275449696517863\\
1.9438877755511	0.000275529436601413\\
1.94789579158317	0.000275595996039426\\
1.95190380761523	0.000275649484648251\\
1.95591182364729	0.000275689976828816\\
1.95991983967936	0.00027571755854524\\
1.96392785571142	0.000275732314103419\\
1.96793587174349	0.000275734328139592\\
1.97194388777555	0.000275723690444428\\
1.97595190380762	0.000275700488291947\\
1.97995991983968	0.000275664814682118\\
1.98396793587174	0.000275616771106475\\
1.98797595190381	0.000275556442093516\\
1.99198396793587	0.000275483917867688\\
1.99599198396794	0.000275399291588967\\
2	0.000275302655891658\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.00400801603206413	2.52575419658045e-06\\
0.00801603206412826	5.6886299104805e-06\\
0.0120240480961924	2.15407912196341e-06\\
0.0160320641282565	1.72860726576095e-06\\
0.0200400801603206	2.73521750092703e-06\\
0.0240480961923848	1.63832256408376e-06\\
0.0280561122244489	3.00095241090301e-08\\
0.032064128256513	1.06007704906791e-06\\
0.0360721442885772	1.35448464486618e-06\\
0.0400801603206413	1.04336443162517e-06\\
0.0440881763527054	4.67105128267076e-07\\
0.0480961923847695	8.36798472575123e-08\\
0.0521042084168337	4.44883914128286e-07\\
0.0561122244488978	5.75349659074644e-07\\
0.0601202404809619	5.12019959385339e-07\\
0.064128256513026	3.30424578257995e-07\\
0.0681362725450902	1.06675585848017e-07\\
0.0721442885771543	9.65181866267206e-08\\
0.0761523046092184	2.42233922395245e-07\\
0.0801603206412826	3.15374016940943e-07\\
0.0841683366733467	3.1874868135162e-07\\
0.0881763527054108	2.66858676256247e-07\\
0.0921843687374749	1.78346134994078e-07\\
0.0961923847695391	7.32382611319226e-08\\
0.100200400801603	3.07340048758808e-08\\
0.104208416833667	1.20995690208862e-07\\
0.108216432865731	1.88859837390991e-07\\
0.112224448897796	2.30053961287323e-07\\
0.11623246492986	2.44629103729569e-07\\
0.120240480961924	2.35106330964212e-07\\
0.124248496993988	2.05475040435533e-07\\
0.128256513026052	1.61074945806352e-07\\
0.132264529058116	1.07664805349763e-07\\
0.13627254509018	5.03892222163175e-08\\
0.140280561122244	6.33531351782321e-09\\
0.144288577154309	5.87004684297745e-08\\
0.148296593186373	1.03815965567332e-07\\
0.152304609218437	1.39747711936823e-07\\
0.156312625250501	1.65718312740548e-07\\
0.160320641282565	1.81508986007043e-07\\
0.164328657314629	1.87438765419417e-07\\
0.168336673346693	1.84224754160174e-07\\
0.172344689378758	1.73194448003653e-07\\
0.176352705410822	1.55755261042825e-07\\
0.180360721442886	1.33426868942068e-07\\
0.18436873747495	1.07726996939187e-07\\
0.188376753507014	7.99588088395364e-08\\
0.192384769539078	5.14315288381017e-08\\
0.196392785571142	2.33731863149496e-08\\
0.200400801603206	3.1910996917255e-09\\
0.204408817635271	2.74476555708574e-08\\
0.208416833667335	4.88921954824556e-08\\
0.212424849699399	6.71378338932981e-08\\
0.216432865731463	8.19146761125565e-08\\
0.220440881763527	9.30850652879176e-08\\
0.224448897795591	1.00622644192321e-07\\
0.228456913827655	1.04643081709813e-07\\
0.232464929859719	1.05424964494536e-07\\
0.236472945891784	1.03291836454296e-07\\
0.240480961923848	9.85962547197629e-08\\
0.244488977955912	9.16853882243183e-08\\
0.248496993987976	8.29298327990952e-08\\
0.25250501002004	7.26916976876233e-08\\
0.256513026052104	6.13331231562219e-08\\
0.260521042084168	4.92445902096853e-08\\
0.264529058116232	3.68251394348974e-08\\
0.268537074148297	2.43831802783364e-08\\
0.272545090180361	1.21930757427098e-08\\
0.276553106212425	4.82224082124325e-10\\
0.280561122244489	1.05535487295718e-08\\
0.284569138276553	2.07294181969687e-08\\
0.288577154308617	2.99500940961782e-08\\
0.292585170340681	3.80844892576027e-08\\
0.296593186372746	4.50128499867225e-08\\
0.30060120240481	5.07108487722007e-08\\
0.304609218436874	5.51570393906381e-08\\
0.308617234468938	5.83738499134643e-08\\
0.312625250501002	6.04118409709745e-08\\
0.316633266533066	6.13153122492853e-08\\
0.32064128256513	6.1133034355721e-08\\
0.324649298597194	5.99888835093649e-08\\
0.328657314629259	5.7963540167952e-08\\
0.332665330661323	5.50785152813254e-08\\
0.336673346693387	5.14544540158748e-08\\
0.340681362725451	4.7198221838623e-08\\
0.344689378757515	4.24116100714538e-08\\
0.348697394789579	3.72024651171883e-08\\
0.352705410821643	3.1680590130504e-08\\
0.356713426853707	2.59747439581115e-08\\
0.360721442885772	2.01257785640303e-08\\
0.364729458917836	1.42608940518449e-08\\
0.3687374749499	8.46399604702409e-09\\
0.372745490981964	2.73433723693185e-09\\
0.376753507014028	2.82122680408039e-09\\
0.380761523046092	8.13790958777562e-09\\
0.384769539078156	1.31913605920972e-08\\
0.38877755511022	1.79014791684469e-08\\
0.392785571142285	2.22323975136191e-08\\
0.396793587174349	2.6165757868009e-08\\
0.400801603206413	2.96479635370417e-08\\
0.404809619238477	3.26999625730946e-08\\
0.408817635270541	3.52707702917563e-08\\
0.412825651302605	3.73588148640569e-08\\
0.416833667334669	3.90155782608852e-08\\
0.420841683366733	4.01935110225037e-08\\
0.424849699398798	4.09450498999244e-08\\
0.428857715430862	4.1262436025406e-08\\
0.432865731462926	4.11718906297772e-08\\
0.43687374749499	4.0683035684794e-08\\
0.440881763527054	3.98011372330078e-08\\
0.444889779559118	3.85756501646754e-08\\
0.448897795591182	3.69982678833313e-08\\
0.452905811623247	3.51388444600309e-08\\
0.456913827655311	3.29661054775098e-08\\
0.460921843687375	3.05508846891527e-08\\
0.464929859719439	2.79131556445347e-08\\
0.468937875751503	2.51179187240901e-08\\
0.472945891783567	2.21561780777053e-08\\
0.476953907815631	1.90854453332467e-08\\
0.480961923847695	1.59259413051356e-08\\
0.48496993987976	1.27049760607126e-08\\
0.488977955911824	9.43877010308864e-09\\
0.492985971943888	6.15271834415431e-09\\
0.496993987975952	2.88012648487828e-09\\
0.501002004008016	3.77778197234954e-10\\
0.50501002004008	3.57437902617833e-09\\
0.509018036072144	6.70123007166899e-09\\
0.513026052104208	9.75611716771579e-09\\
0.517034068136273	1.27011339732409e-08\\
0.521042084168337	1.55242518237645e-08\\
0.525050100200401	1.81806005011152e-08\\
0.529058116232465	2.07003287335986e-08\\
0.533066132264529	2.30396497452963e-08\\
0.537074148296593	2.52119697234092e-08\\
0.541082164328657	2.71805284183493e-08\\
0.545090180360721	2.89768949876142e-08\\
0.549098196392786	3.05696668395554e-08\\
0.55310621242485	3.19801100664826e-08\\
0.557114228456914	3.31807712887239e-08\\
0.561122244488978	3.41991381863348e-08\\
0.565130260521042	3.50169543581763e-08\\
0.569138276553106	3.56297935044662e-08\\
0.57314629258517	3.60764971085891e-08\\
0.577154308617234	3.63264267507568e-08\\
0.581162324649299	3.64094114577393e-08\\
0.585170340681363	3.62913176307725e-08\\
0.589178356713427	3.59911249765983e-08\\
0.593186372745491	3.5530347601957e-08\\
0.597194388777555	3.48895817282013e-08\\
0.601202404809619	3.41022996017202e-08\\
0.605210420841683	3.31460996116981e-08\\
0.609218436873748	3.20671303866468e-08\\
0.613226452905812	3.085744427339e-08\\
0.617234468937876	2.95289820138435e-08\\
0.62124248496994	2.8100000287818e-08\\
0.625250501002004	2.65593906629561e-08\\
0.629258517034068	2.49511222912442e-08\\
0.633266533066132	2.32516866939622e-08\\
0.637274549098196	2.1476189837369e-08\\
0.64128256513026	1.96611822353311e-08\\
0.645290581162325	1.77937920797602e-08\\
0.649298597194389	1.58902227442218e-08\\
0.653306613226453	1.39525066114723e-08\\
0.657314629258517	1.19633417344611e-08\\
0.661322645290581	9.98193382417936e-09\\
0.665330661322645	7.98415051573697e-09\\
0.669338677354709	5.98337912047447e-09\\
0.673346693386774	3.99568596098571e-09\\
0.677354709418838	2.01158293255199e-09\\
0.681362725450902	5.5660799543158e-11\\
0.685370741482966	1.86409401305688e-09\\
0.68937875751503	3.75402760886478e-09\\
0.693386773547094	5.58742075761713e-09\\
0.697394789579158	7.37801698316538e-09\\
0.701402805611222	9.11173982442871e-09\\
0.705410821643287	1.07754639682025e-08\\
0.709418837675351	1.23839956869859e-08\\
0.713426853707415	1.39282803549019e-08\\
0.717434869739479	1.53750681284074e-08\\
0.721442885771543	1.67491404229744e-08\\
0.725450901803607	1.80390627006106e-08\\
0.729458917835671	1.9240117094451e-08\\
0.733466933867735	2.03701088606368e-08\\
0.7374749498998	2.14196509308011e-08\\
0.741482965931864	2.23701828008849e-08\\
0.745490981963928	2.32395392567665e-08\\
0.749498997995992	2.40215616123953e-08\\
0.753507014028056	2.47096539168395e-08\\
0.75751503006012	2.53201854243568e-08\\
0.761523046092184	2.58386827059528e-08\\
0.765531062124248	2.62627296330091e-08\\
0.769539078156313	2.66011793360481e-08\\
0.773547094188377	2.68503549926456e-08\\
0.777555110220441	2.70050104897246e-08\\
0.781563126252505	2.70823287595125e-08\\
0.785571142284569	2.70686433923613e-08\\
0.789579158316633	2.69632165682949e-08\\
0.793587174348697	2.67857708333322e-08\\
0.797595190380762	2.65337996103347e-08\\
0.801603206412826	2.61868553334472e-08\\
0.80561122244489	2.57632116892912e-08\\
0.809619238476954	2.52756556284064e-08\\
0.813627254509018	2.47053637465284e-08\\
0.817635270541082	2.40748835677449e-08\\
0.821643286573146	2.34004069041077e-08\\
0.82565130260521	2.26594208937446e-08\\
0.829659318637275	2.18606103661679e-08\\
0.833667334669339	2.101554537838e-08\\
0.837675350701403	2.0127566395213e-08\\
0.841683366733467	1.91875237627716e-08\\
0.845691382765531	1.82114456823992e-08\\
0.849699398797595	1.72095611568961e-08\\
0.853707414829659	1.61585276807746e-08\\
0.857715430861723	1.50769883928885e-08\\
0.861723446893788	1.39701481118949e-08\\
0.865731462925852	1.28324072392394e-08\\
0.869739478957916	1.16709570073267e-08\\
0.87374749498998	1.04971661355338e-08\\
0.877755511022044	9.30803618363772e-09\\
0.881763527054108	8.09491259489269e-09\\
0.885771543086172	6.87876148071694e-09\\
0.889779559118236	5.6700072071078e-09\\
0.893787575150301	4.4428768855402e-09\\
0.897795591182365	3.21191960900036e-09\\
0.901803607214429	1.98473047192947e-09\\
0.905811623246493	7.69992389011669e-10\\
0.909819639278557	4.4740334436818e-10\\
0.913827655310621	1.65265942184944e-09\\
0.917835671342685	2.82848417224659e-09\\
0.92184368737475	3.98219998974939e-09\\
0.925851703406814	5.12891229500102e-09\\
0.929859719438878	6.2506441030201e-09\\
0.933867735470942	7.34304520133772e-09\\
0.937875751503006	8.41098598238601e-09\\
0.94188376753507	9.45210662557865e-09\\
0.945891783567134	1.04579025806412e-08\\
0.949899799599198	1.14197755076608e-08\\
0.953907815631262	1.23612608291095e-08\\
0.957915831663327	1.32668956516649e-08\\
0.961923847695391	1.41323878546209e-08\\
0.965931863727455	1.49614285517905e-08\\
0.969939879759519	1.57566537363792e-08\\
0.973947895791583	1.65079228089283e-08\\
0.977955911823647	1.72106184520996e-08\\
0.981963927855711	1.78767022110591e-08\\
0.985971943887776	1.85067583325192e-08\\
0.98997995991984	1.90944841466609e-08\\
0.993987975951904	1.96263698869616e-08\\
0.997995991983968	2.0118119965265e-08\\
1.00200400801603	2.05795231072059e-08\\
1.0060120240481	2.09963226040381e-08\\
1.01002004008016	2.13659989248092e-08\\
1.01402805611222	2.16949090018908e-08\\
1.01803607214429	2.19837289462746e-08\\
1.02204408817635	2.22242657340934e-08\\
1.02605210420842	2.2410230081677e-08\\
1.03006012024048	2.25434801885827e-08\\
1.03406813627255	2.2644855806668e-08\\
1.03807615230461	2.27022424024579e-08\\
1.04208416833667	2.27084956449714e-08\\
1.04609218436874	2.26679640739229e-08\\
1.0501002004008	2.25947084608334e-08\\
1.05410821643287	2.24747440624123e-08\\
1.05811623246493	2.23057966356359e-08\\
1.06212424849699	2.20889791013821e-08\\
1.06613226452906	2.18427563091519e-08\\
1.07014028056112	2.15574616316498e-08\\
1.07414829659319	2.12351537767193e-08\\
1.07815631262525	2.08753869806758e-08\\
1.08216432865731	2.04859903563962e-08\\
1.08617234468938	2.00635940971794e-08\\
1.09018036072144	1.96073449433494e-08\\
1.09418837675351	1.91100379041852e-08\\
1.09819639278557	1.85985494320985e-08\\
1.10220440881764	1.80617814343682e-08\\
1.1062124248497	1.74941486732474e-08\\
1.11022044088176	1.68916704842665e-08\\
1.11422845691383	1.62640079528137e-08\\
1.11823647294589	1.56265789911415e-08\\
1.12224448897796	1.49675345328294e-08\\
1.12625250501002	1.42877298793314e-08\\
1.13026052104208	1.35847134537458e-08\\
1.13426853707415	1.28705854204406e-08\\
1.13827655310621	1.21421459111078e-08\\
1.14228456913828	1.13979866990096e-08\\
1.14629258517034	1.06286060175455e-08\\
1.1503006012024	9.83828948898167e-09\\
1.15430861723447	9.04853534495212e-09\\
1.15831663326653	8.24753173067004e-09\\
1.1623246492986	7.4339141128419e-09\\
1.16633266533066	6.60799070406608e-09\\
1.17034068136273	5.78437963707667e-09\\
1.17434869739479	4.95677058634559e-09\\
1.17835671342685	4.12318524321926e-09\\
1.18236472945892	3.28367911408744e-09\\
1.18637274549098	2.43989439777309e-09\\
1.19038076152305	1.60622973510042e-09\\
1.19438877755511	7.76521550427515e-10\\
1.19839679358717	4.79253254382885e-11\\
1.20240480961924	8.7230823789671e-10\\
1.2064128256513	1.68751993175713e-09\\
1.21042084168337	2.49075477404249e-09\\
1.21442885771543	3.28572899037417e-09\\
1.2184368737475	4.07590601978027e-09\\
1.22244488977956	4.86005529899017e-09\\
1.22645290581162	5.61744495473058e-09\\
1.23046092184369	6.36264489125968e-09\\
1.23446893787575	7.09605639620513e-09\\
1.23847695390782	7.81928369022039e-09\\
1.24248496993988	8.53461109328565e-09\\
1.24649298597194	9.21705624137526e-09\\
1.25050100200401	9.87930879139052e-09\\
1.25450901803607	1.05206631662708e-08\\
1.25851703406814	1.11457323082044e-08\\
1.2625250501002	1.17560391601793e-08\\
1.26653306613226	1.23337338083783e-08\\
1.27054108216433	1.28893110353604e-08\\
1.27454909819639	1.34264935532582e-08\\
1.27855711422846	1.39472771907473e-08\\
1.28256513026052	1.44558996573803e-08\\
1.28657314629259	1.49270256814248e-08\\
1.29058116232465	1.53737996122011e-08\\
1.29458917835671	1.579630634208e-08\\
1.29859719438878	1.61957271922443e-08\\
1.30260521042084	1.65788282602468e-08\\
1.30661322645291	1.69297367519888e-08\\
1.31062124248497	1.72544732061767e-08\\
1.31462925851703	1.75552800202197e-08\\
1.3186372745491	1.78340901025428e-08\\
1.32264529058116	1.8092619100617e-08\\
1.32665330661323	1.83142449566714e-08\\
1.33066132264529	1.85080790928104e-08\\
1.33466933867735	1.86753541740367e-08\\
1.33867735470942	1.88166028819871e-08\\
1.34268537074148	1.89339749638185e-08\\
1.34669338677355	1.90194859639867e-08\\
1.35070140280561	1.90743328858108e-08\\
1.35470941883768	1.91012479811386e-08\\
1.35871743486974	1.9103389902465e-08\\
1.3627254509018	1.9085446434839e-08\\
1.36673346693387	1.90333483207722e-08\\
1.37074148296593	1.89487990288644e-08\\
1.374749498998	1.88389717714335e-08\\
1.37875751503006	1.87057579090897e-08\\
1.38276553106212	1.85520694440726e-08\\
1.38677354709419	1.83789433103474e-08\\
1.39078156312625	1.81663456813297e-08\\
1.39478957915832	1.79273446755721e-08\\
1.39879759519038	1.76624446608979e-08\\
1.40280561122244	1.73732533577859e-08\\
1.40681362725451	1.70679299550402e-08\\
1.41082164328657	1.6738197910221e-08\\
1.41482965931864	1.63799187011295e-08\\
1.4188376753507	1.60005157644006e-08\\
1.42284569138277	1.56041869365169e-08\\
1.42685370741483	1.51933340649431e-08\\
1.43086172344689	1.47719419484305e-08\\
1.43486973947896	1.43148367055304e-08\\
1.43887775551102	1.38406516870216e-08\\
1.44288577154309	1.33490795117432e-08\\
1.44689378757515	1.28417115135647e-08\\
1.45090180360721	1.23205798942967e-08\\
1.45490981963928	1.17867088664227e-08\\
1.45891783567134	1.12296380208209e-08\\
1.46292585170341	1.06571873954289e-08\\
1.46693386773547	1.00702906176893e-08\\
1.47094188376753	9.47496341183182e-09\\
1.4749498997996	8.87298120664627e-09\\
1.47895791583166	8.25366257718385e-09\\
1.48296593186373	7.6179902204034e-09\\
1.48697394789579	6.97295530097086e-09\\
1.49098196392786	6.31951228686847e-09\\
1.49498997995992	5.65954725866558e-09\\
1.49899799599198	4.99374405678737e-09\\
1.50300601202405	4.31300945609249e-09\\
1.50701402805611	3.62543549054809e-09\\
1.51102204408818	2.93181206321103e-09\\
1.51503006012024	2.23355432893153e-09\\
1.5190380761523	1.53558334223894e-09\\
1.52304609218437	8.33729602620069e-10\\
1.52705410821643	1.21062377501322e-10\\
1.5310621242485	5.93889192311212e-10\\
1.53507014028056	1.30913928304001e-09\\
1.53907815631263	2.02046862378454e-09\\
1.54308617234469	2.72533048077765e-09\\
1.54709418837675	3.42811830981132e-09\\
1.55110220440882	4.14593910982425e-09\\
1.55511022044088	4.86141845979318e-09\\
1.55911823647295	5.57312604151344e-09\\
1.56312625250501	6.28025367842301e-09\\
1.56713426853707	6.98044265590899e-09\\
1.57114228456914	7.67152423811135e-09\\
1.5751503006012	8.36724349336134e-09\\
1.57915831663327	9.05690078868482e-09\\
1.58316633266533	9.73888715014691e-09\\
1.58717434869739	1.04111594342144e-08\\
1.59118236472946	1.10663417950624e-08\\
1.59519038076152	1.17019013260916e-08\\
1.59919839679359	1.23405169625367e-08\\
1.60320641282565	1.29708480294663e-08\\
1.60721442885772	1.35882916647517e-08\\
1.61122244488978	1.41908013354265e-08\\
1.61523046092184	1.47771080584259e-08\\
1.61923847695391	1.53449904040835e-08\\
1.62324649298597	1.59039197644383e-08\\
1.62725450901804	1.64504538948619e-08\\
1.6312625250501	1.69815610490118e-08\\
1.63527054108216	1.74963917633823e-08\\
1.63927855711423	1.79939750259975e-08\\
1.64328657314629	1.8469375192679e-08\\
1.64729458917836	1.8926113972155e-08\\
1.65130260521042	1.93720995345655e-08\\
1.65531062124249	1.9800005012594e-08\\
1.65931863727455	2.02090474114946e-08\\
1.66332665330661	2.05961159191544e-08\\
1.66733466933868	2.09595474864538e-08\\
1.67134268537074	2.13018687159112e-08\\
1.67535070140281	2.16344852675642e-08\\
1.67935871743487	2.19497637512249e-08\\
1.68336673346693	2.22402953038303e-08\\
1.687374749499	2.25079241407895e-08\\
1.69138276553106	2.27506870263056e-08\\
1.69539078156313	2.29676622697342e-08\\
1.69939879759519	2.31778957462386e-08\\
1.70340681362725	2.33655295532867e-08\\
1.70741482965932	2.35311152755463e-08\\
1.71142284569138	2.36733986926233e-08\\
1.71543086172345	2.37907902974734e-08\\
1.71943887775551	2.38787908688412e-08\\
1.72344689378758	2.39380662865373e-08\\
1.72745490981964	2.39905987672908e-08\\
1.7314629258517	2.40212544183743e-08\\
1.73547094188377	2.40297365310382e-08\\
1.73947895791583	2.40126319639908e-08\\
1.7434869739479	2.39686865952241e-08\\
1.74749498997996	2.38962810606671e-08\\
1.75150300601202	2.38003646170899e-08\\
1.75551102204409	2.36924413254987e-08\\
1.75951903807615	2.35577398791806e-08\\
1.76352705410822	2.33978372194402e-08\\
1.76753507014028	2.32115083471941e-08\\
1.77154308617234	2.29972335076759e-08\\
1.77555110220441	2.27531686321674e-08\\
1.77955911823647	2.24839202373147e-08\\
1.78356713426854	2.21998604572958e-08\\
1.7875751503006	2.1891325729888e-08\\
1.79158316633267	2.15579510228736e-08\\
1.79559118236473	2.11992481116988e-08\\
1.79959919839679	2.08122823070815e-08\\
1.80360721442886	2.03948822379669e-08\\
1.80761523046092	1.9959311126461e-08\\
1.81162324649299	1.95077964006995e-08\\
1.81563126252505	1.90358861628399e-08\\
1.81963927855711	1.85412995770117e-08\\
1.82364729458918	1.8019719799649e-08\\
1.82765531062124	1.74727722884011e-08\\
1.83166332665331	1.68988912217775e-08\\
1.83567134268537	1.63132011959525e-08\\
1.83967935871743	1.57118164835362e-08\\
1.8436873747495	1.50879912489202e-08\\
1.84769539078156	1.44434768209425e-08\\
1.85170340681363	1.37777129820006e-08\\
1.85571142284569	1.30898746489205e-08\\
1.85971943887776	1.23786896488445e-08\\
1.86372745490982	1.16571981685351e-08\\
1.86773547094188	1.09188525985683e-08\\
1.87174348697395	1.01625145863238e-08\\
1.87575150300601	9.38797684059329e-09\\
1.87975951903808	8.59485499110943e-09\\
1.88376753507014	7.77872244119732e-09\\
1.8877755511022	6.93994163423074e-09\\
1.89178356713427	6.10161165759882e-09\\
1.89579158316633	5.24950536471532e-09\\
1.8997995991984	4.38411566347593e-09\\
1.90380761523046	3.50206007986217e-09\\
1.90781563126252	2.60137386184941e-09\\
1.91182364729459	1.68225355019435e-09\\
1.91583166332665	7.42879644725684e-10\\
1.91983967935872	2.03287217207561e-10\\
1.92384769539078	1.14528702078943e-09\\
1.92785571142285	2.10260602625104e-09\\
1.93186372745491	3.07181039630197e-09\\
1.93587174348697	4.05295009361448e-09\\
1.93987975951904	5.04680771255659e-09\\
1.9438877755511	6.05447805419517e-09\\
1.94789579158317	7.07841423146473e-09\\
1.95190380761523	8.0980232832794e-09\\
1.95591182364729	9.12351465145399e-09\\
1.95991983967936	1.01562407324245e-08\\
1.96392785571142	1.11960209747724e-08\\
1.96793587174349	1.22427763811261e-08\\
1.97194388777555	1.33015028018672e-08\\
1.97595190380762	1.43766774020725e-08\\
1.97995991983968	1.5462696127786e-08\\
1.98396793587174	1.65487516130984e-08\\
1.98797595190381	1.76406866405949e-08\\
1.99198396793587	1.87368964178158e-08\\
1.99599198396794	1.98361299761766e-08\\
2	2.09371392471158e-08\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/RC_Input1_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% % defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=2,
ymin=0.000001,
ymax=0.014,
xlabel = {Time [s]},
title = {Transient response},
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339931980728074\\
0.00801603206412826	0.00580819628759921\\
0.0120240480961924	0.00752481628307081\\
0.0160320641282565	0.0087705413984361\\
0.0200400801603206	0.00969604416480782\\
0.0240480961923848	0.0104003620483138\\
0.0280561122244489	0.0109483343475083\\
0.032064128256513	0.0113829739471396\\
0.0360721442885772	0.0117334310577617\\
0.0400801603206413	0.0120199433492572\\
0.0440881763527054	0.0122569003869863\\
0.0480961923847695	0.0124547637836923\\
0.0521042084168337	0.0126212945516415\\
0.0561122244488978	0.0127623557530237\\
0.0601202404809619	0.0128824495019626\\
0.064128256513026	0.0129850842648893\\
0.0681362725450902	0.0130730309594124\\
0.0721442885771543	0.0131485049477792\\
0.0761523046092184	0.0132132972954647\\
0.0801603206412826	0.0132688710252832\\
0.0841683366733467	0.0133164325616135\\
0.0881763527054108	0.0133569854643387\\
0.0921843687374749	0.0133913713383391\\
0.0961923847695391	0.0134203012547801\\
0.100200400801603	0.0134443801919811\\
0.104208416833667	0.0134641262157148\\
0.108216432865731	0.013479985620113\\
0.112224448897796	0.0134923450393939\\
0.11623246492986	0.0135015411899748\\
0.120240480961924	0.0135078687427802\\
0.124248496993988	0.0135115867580181\\
0.128256513026052	0.0135129239780648\\
0.132264529058116	0.0135120831922556\\
0.13627254509018	0.0135092448596243\\
0.140280561122244	0.0135045701462329\\
0.144288577154309	0.0134982034795457\\
0.148296593186373	0.0134902746980625\\
0.152304609218437	0.0134809008770707\\
0.156312625250501	0.0134701878826949\\
0.160320641282565	0.0134582317099424\\
0.164328657314629	0.0134451196264088\\
0.168336673346693	0.0134309311609654\\
0.172344689378758	0.0134157389535328\\
0.176352705410822	0.0133996095037146\\
0.180360721442886	0.0133826038175152\\
0.18436873747495	0.0133647779745432\\
0.188376753507014	0.0133461836264792\\
0.192384769539078	0.0133268684313161\\
0.196392785571142	0.0133068764401793\\
0.200400801603206	0.0132862484403786\\
0.204408817635271	0.0132650222582473\\
0.208416833667335	0.0132432330297311\\
0.212424849699399	0.0132209134382333\\
0.216432865731463	0.0131980939296357\\
0.220440881763527	0.0131748029046002\\
0.224448897795591	0.0131510668909707\\
0.228456913827655	0.0131269106995964\\
0.232464929859719	0.0131023575643318\\
0.236472945891784	0.0130774292671352\\
0.240480961923848	0.0130521462516898\\
0.244488977955912	0.0130265277266638\\
0.248496993987976	0.0130005917598856\\
0.25250501002004	0.0129743553635207\\
0.256513026052104	0.0129478345715153\\
0.260521042084168	0.0129210445109926\\
0.264529058116232	0.0128939994664455\\
0.268537074148297	0.0128667129377955\\
0.272545090180361	0.0128391976952382\\
0.276553106212425	0.0128114658284883\\
0.280561122244489	0.0127835287926488\\
0.284569138276553	0.0127553974502643\\
0.288577154308617	0.0127270821089381\\
0.292585170340681	0.012698592558437\\
0.296593186372746	0.0126699381028625\\
0.30060120240481	0.0126411275897257\\
0.304609218436874	0.012612169439067\\
0.308617234468938	0.012583071668902\\
0.312625250501002	0.012553841919478\\
0.316633266533066	0.0125244874758515\\
0.32064128256513	0.0124950152886378\\
0.324649298597194	0.0124654319921094\\
0.328657314629259	0.0124357439236408\\
0.332665330661323	0.0124059571405296\\
0.336673346693387	0.0123760774335689\\
0.340681362725451	0.0123461103430147\\
0.344689378757515	0.012316061171893\\
0.348697394789579	0.0122859349987046\\
0.352705410821643	0.0122557366890769\\
0.356713426853707	0.012225470906736\\
0.360721442885772	0.0121951421251464\\
0.364729458917836	0.0121647546351588\\
0.3687374749499	0.0121343125557554\\
0.372745490981964	0.012103819843015\\
0.376753507014028	0.0120732802960026\\
0.380761523046092	0.0120426975660978\\
0.384769539078156	0.012012075164072\\
0.38877755511022	0.0119814164656545\\
0.392785571142285	0.0119507247190615\\
0.396793587174349	0.0119200030506802\\
0.400801603206413	0.0118892544700853\\
0.404809619238477	0.01185848187657\\
0.408817635270541	0.0118276880625667\\
0.412825651302605	0.0117968757198141\\
0.416833667334669	0.0117660474437748\\
0.420841683366733	0.011735205736179\\
0.424849699398798	0.011704353011349\\
0.428857715430862	0.0116734915981527\\
0.432865731462926	0.0116426237447232\\
0.43687374749499	0.0116117516213284\\
0.440881763527054	0.0115808773236439\\
0.444889779559118	0.0115500028765689\\
0.448897795591182	0.0115191302358281\\
0.452905811623247	0.0114882612924434\\
0.456913827655311	0.0114573978732081\\
0.460921843687375	0.011426541745567\\
0.464929859719439	0.0113956946182726\\
0.468937875751503	0.0113648581447635\\
0.472945891783567	0.0113340339240051\\
0.476953907815631	0.011303223504036\\
0.480961923847695	0.0112724283828938\\
0.48496993987976	0.0112416500109895\\
0.488977955911824	0.0112108897925794\\
0.492985971943888	0.0111801490877777\\
0.496993987975952	0.0111494292141566\\
0.501002004008016	0.0111187314478805\\
0.50501002004008	0.0110880570260167\\
0.509018036072144	0.0110574071470501\\
0.513026052104208	0.0110267829726228\\
0.517034068136273	0.0109961856292222\\
0.521042084168337	0.0109656162088336\\
0.525050100200401	0.0109350757707085\\
0.529058116232465	0.0109045653413824\\
0.533066132264529	0.010874085917338\\
0.537074148296593	0.0108436384646291\\
0.541082164328657	0.0108132239210875\\
0.545090180360721	0.0107828431959629\\
0.549098196392786	0.010752497172273\\
0.55310621242485	0.0107221867064384\\
0.557114228456914	0.0106919126302417\\
0.561122244488978	0.0106616757505089\\
0.565130260521042	0.0106314768509769\\
0.569138276553106	0.0106013166924093\\
0.57314629258517	0.0105711960129801\\
0.577154308617234	0.0105411155301945\\
0.581162324649299	0.0105110759401709\\
0.585170340681363	0.0104810779195762\\
0.589178356713427	0.0104511221250215\\
0.593186372745491	0.0104212091942468\\
0.597194388777555	0.0103913397469875\\
0.601202404809619	0.0103615143847766\\
0.605210420841683	0.0103317336923891\\
0.609218436873748	0.0103019982372471\\
0.613226452905812	0.0102723085709782\\
0.617234468937876	0.0102426652293095\\
0.62124248496994	0.010213068732551\\
0.625250501002004	0.0101835195864296\\
0.629258517034068	0.0101540182816902\\
0.633266533066132	0.0101245652956761\\
0.637274549098196	0.0100951610917634\\
0.64128256513026	0.0100658061197713\\
0.645290581162325	0.0100365008172279\\
0.649298597194389	0.0100072456086924\\
0.653306613226453	0.00997804090680454\\
0.657314629258517	0.00994888711245676\\
0.661322645290581	0.00991978461432589\\
0.665330661322645	0.00989073379056925\\
0.669338677354709	0.00986173500815241\\
0.673346693386774	0.00983278862329548\\
0.677354709418838	0.00980389498218269\\
0.681362725450902	0.00977505442049703\\
0.685370741482966	0.00974626726433807\\
0.68937875751503	0.00971753383031988\\
0.693386773547094	0.00968885442546802\\
0.697394789579158	0.00966022934806279\\
0.701402805611222	0.00963165888734024\\
0.705410821643287	0.00960314332380297\\
0.709418837675351	0.00957468292992723\\
0.713426853707415	0.00954627796968619\\
0.717434869739479	0.00951792869891704\\
0.721442885771543	0.00948963536608643\\
0.725450901803607	0.00946139821182333\\
0.729458917835671	0.00943321746931944\\
0.733466933867735	0.00940509336479995\\
0.7374749498998	0.00937702611711569\\
0.741482965931864	0.00934901593815857\\
0.745490981963928	0.00932106303343089\\
0.749498997995992	0.00929316760163303\\
0.753507014028056	0.00926532983506146\\
0.75751503006012	0.00923754991993348\\
0.761523046092184	0.00920982803611238\\
0.765531062124248	0.00918216435750679\\
0.769539078156313	0.00915455905238296\\
0.773547094188377	0.00912701228312821\\
0.777555110220441	0.00909952420660836\\
0.781563126252505	0.0090720949743799\\
0.785571142284569	0.00904472473242345\\
0.789579158316633	0.00901741362164313\\
0.793587174348697	0.00899016177801748\\
0.797595190380762	0.00896296933238631\\
0.801603206412826	0.00893583641050866\\
0.80561122244489	0.00890876313379737\\
0.809619238476954	0.00888174961890939\\
0.813627254509018	0.00885479597772416\\
0.817635270541082	0.00882790231799397\\
0.821643286573146	0.00880106874308838\\
0.82565130260521	0.00877429535177709\\
0.829659318637275	0.00874758223888673\\
0.833667334669339	0.00872092949525499\\
0.837675350701403	0.0086943372076079\\
0.841683366733467	0.00866780545870404\\
0.845691382765531	0.00864133432765601\\
0.849699398797595	0.00861492388977436\\
0.853707414829659	0.00858857421644789\\
0.857715430861723	0.00856228537579426\\
0.861723446893788	0.00853605743234455\\
0.865731462925852	0.0085098904470407\\
0.869739478957916	0.00848378447759493\\
0.87374749498998	0.0084577395784424\\
0.877755511022044	0.00843175580064519\\
0.881763527054108	0.00840583319207604\\
0.885771543086172	0.00837997179770066\\
0.889779559118236	0.00835417165940652\\
0.893787575150301	0.00832843281576284\\
0.897795591182365	0.00830275530272313\\
0.901803607214429	0.00827713915337231\\
0.905811623246493	0.00825158439795247\\
0.909819639278557	0.00822609106378591\\
0.913827655310621	0.00820065917574386\\
0.917835671342685	0.00817528875600724\\
0.92184368737475	0.00814997982402896\\
0.925851703406814	0.00812473239662013\\
0.929859719438878	0.00809954648836196\\
0.933867735470942	0.00807442211130536\\
0.937875751503006	0.00804935927496795\\
0.94188376753507	0.00802435798662135\\
0.945891783567134	0.00799941825126154\\
0.949899799599198	0.0079745400715995\\
0.953907815631262	0.0079497234479011\\
0.957915831663327	0.00792496837852724\\
0.961923847695391	0.00790027485962486\\
0.965931863727455	0.00787564288520398\\
0.969939879759519	0.00785107244716187\\
0.973947895791583	0.00782656353550382\\
0.977955911823647	0.00780211613822869\\
0.981963927855711	0.00777773024122625\\
0.985971943887776	0.00775340582859012\\
0.98997995991984	0.00772914288260662\\
0.993987975951904	0.00770494138370348\\
0.997995991983968	0.00768080131033191\\
1.00200400801603	0.00765672263921799\\
1.0060120240481	0.00763270534548907\\
1.01002004008016	0.00760874940250966\\
1.01402805611222	0.00758485478189827\\
1.01803607214429	0.00756102145361397\\
1.02204408817635	0.00753724938611932\\
1.02605210420842	0.00751353854626166\\
1.03006012024048	0.00748988889923647\\
1.03406813627255	0.00746630040860202\\
1.03807615230461	0.00744277303665343\\
1.04208416833667	0.00741930674412493\\
1.04609218436874	0.00739590149027241\\
1.0501002004008	0.00737255723284788\\
1.05410821643287	0.00734927392834737\\
1.05811623246493	0.0073260515318535\\
1.06212424849699	0.0073028899970797\\
1.06613226452906	0.00727978927627057\\
1.07014028056112	0.0072567493205757\\
1.07414829659319	0.00723377007980171\\
1.07815631262525	0.007210851502499\\
1.08216432865731	0.00718799353587353\\
1.08617234468938	0.00716519612607016\\
1.09018036072144	0.00714245921800349\\
1.09418837675351	0.00711978275543002\\
1.09819639278557	0.0070971666807534\\
1.10220440881764	0.00707461093551281\\
1.1062124248497	0.00705211546005938\\
1.11022044088176	0.0070296801936681\\
1.11422845691383	0.00700730507445487\\
1.11823647294589	0.00698499003942851\\
1.12224448897796	0.00696273502475229\\
1.12625250501002	0.00694053996550479\\
1.13026052104208	0.00691840479577842\\
1.13426853707415	0.00689632944855638\\
1.13827655310621	0.00687431385601116\\
1.14228456913828	0.00685235794934841\\
1.14629258517034	0.0068304616588481\\
1.1503006012024	0.00680862491381776\\
1.15430861723447	0.00678684764255957\\
1.15831663326653	0.00676512977271301\\
1.1623246492986	0.00674347123097292\\
1.16633266533066	0.0067218719431917\\
1.17034068136273	0.00670033183429219\\
1.17434869739479	0.00667885082846369\\
1.17835671342685	0.00665742884910004\\
1.18236472945892	0.00663606581879484\\
1.18637274549098	0.0066147616593415\\
1.19038076152305	0.00659351629167003\\
1.19438877755511	0.00657232963612183\\
1.19839679358717	0.00655120161224705\\
1.20240480961924	0.00653013213887889\\
1.2064128256513	0.00650912113407334\\
1.21042084168337	0.00648816851523134\\
1.21442885771543	0.00646727419910217\\
1.2184368737475	0.00644643810174823\\
1.22244488977956	0.00642566013856029\\
1.22645290581162	0.00640494022415174\\
1.23046092184369	0.00638427827269397\\
1.23446893787575	0.00636367419766724\\
1.23847695390782	0.00634312791194497\\
1.24248496993988	0.00632263932779189\\
1.24649298597194	0.00630220835669383\\
1.25050100200401	0.0062818349098172\\
1.25450901803607	0.00626151889766671\\
1.25851703406814	0.00624126023019203\\
1.2625250501002	0.00622105881679642\\
1.26653306613226	0.00620091456622117\\
1.27054108216433	0.00618082738684621\\
1.27454909819639	0.00616079718647776\\
1.27855711422846	0.00614082387241867\\
1.28256513026052	0.00612090735147984\\
1.28657314629259	0.00610104752977834\\
1.29058116232465	0.00608124431320593\\
1.29458917835671	0.00606149760709936\\
1.29859719438878	0.00604180731633201\\
1.30260521042084	0.00602217334532721\\
1.30661322645291	0.00600259559796146\\
1.31062124248497	0.0059830739777938\\
1.31462925851703	0.00596360838792736\\
1.3186372745491	0.00594419873104251\\
1.32264529058116	0.00592484490941261\\
1.32665330661323	0.00590554682479902\\
1.33066132264529	0.00588630437868307\\
1.33466933867735	0.00586711747214353\\
1.33867735470942	0.00584798600586986\\
1.34268537074148	0.00582890988018314\\
1.34669338677355	0.00580988899496581\\
1.35070140280561	0.00579092324981447\\
1.35470941883768	0.00577201254397868\\
1.35871743486974	0.00575315677635607\\
1.3627254509018	0.00573435584551318\\
1.36673346693387	0.00571560964959328\\
1.37074148296593	0.00569691808650346\\
1.374749498998	0.00567828105385401\\
1.37875751503006	0.00565969844892763\\
1.38276553106212	0.0056411701687104\\
1.38677354709419	0.00562269610987895\\
1.39078156312625	0.00560427616868595\\
1.39478957915832	0.00558591024131299\\
1.39879759519038	0.0055675982235878\\
1.40280561122244	0.00554934001107171\\
1.40681362725451	0.00553113549906668\\
1.41082164328657	0.00551298458256711\\
1.41482965931864	0.00549488715632536\\
1.4188376753507	0.0054768431149118\\
1.42284569138277	0.00545885235262873\\
1.42685370741483	0.00544091476354905\\
1.43086172344689	0.00542303024152302\\
1.43486973947896	0.00540519868002084\\
1.43887775551102	0.00538741997249497\\
1.44288577154309	0.00536969401212925\\
1.44689378757515	0.00535202069189635\\
1.45090180360721	0.00533439990457091\\
1.45490981963928	0.00531683154270746\\
1.45891783567134	0.00529931549863127\\
1.46292585170341	0.00528185166457292\\
1.46693386773547	0.00526443993254705\\
1.47094188376753	0.00524708019439569\\
1.4749498997996	0.00522977234179397\\
1.47895791583166	0.00521251626617926\\
1.48296593186373	0.00519531185888988\\
1.48697394789579	0.00517815901112543\\
1.49098196392786	0.00516105761391706\\
1.49498997995992	0.00514400755815199\\
1.49899799599198	0.00512700873456955\\
1.50300601202405	0.0051100610337017\\
1.50701402805611	0.00509316434605539\\
1.51102204408818	0.00507631856197008\\
1.51503006012024	0.00505952357166335\\
1.5190380761523	0.00504277926523591\\
1.52304609218437	0.00502608553262042\\
1.52705410821643	0.00500944226364778\\
1.5310621242485	0.00499284934810923\\
1.53507014028056	0.00497630667565921\\
1.53907815631263	0.00495981413585565\\
1.54308617234469	0.00494337161816466\\
1.54709418837675	0.00492697901192388\\
1.55110220440882	0.00491063620632303\\
1.55511022044088	0.00489434309061215\\
1.55911823647295	0.00487809955390122\\
1.56312625250501	0.00486190548522604\\
1.56713426853707	0.00484576077355255\\
1.57114228456914	0.0048296653077717\\
1.5751503006012	0.00481361897662593\\
1.57915831663327	0.00479762166892825\\
1.58316633266533	0.00478167327338448\\
1.58717434869739	0.00476577367864816\\
1.59118236472946	0.0047499227733246\\
1.59519038076152	0.00473412044597487\\
1.59919839679359	0.00471836658498748\\
1.60320641282565	0.00470266107887176\\
1.60721442885772	0.00468700381605842\\
1.61122244488978	0.00467139468493503\\
1.61523046092184	0.00465583357385944\\
1.61923847695391	0.00464032037116342\\
1.62324649298597	0.00462485496509495\\
1.62725450901804	0.00460943724392814\\
1.6312625250501	0.00459406709593781\\
1.63527054108216	0.0045787444093651\\
1.63927855711423	0.00456346907243984\\
1.64328657314629	0.00454824097338392\\
1.64729458917836	0.00453306000037338\\
1.65130260521042	0.00451792604157908\\
1.65531062124249	0.00450283898523068\\
1.65931863727455	0.00448779871952995\\
1.66332665330661	0.00447280513268425\\
1.66733466933868	0.00445785811290974\\
1.67134268537074	0.00444295754841455\\
1.67535070140281	0.00442810332737943\\
1.67935871743487	0.00441329533808471\\
1.68336673346693	0.00439853346879395\\
1.687374749499	0.00438381760779223\\
1.69138276553106	0.00436914764338916\\
1.69539078156313	0.00435452346391526\\
1.69939879759519	0.00433994495763802\\
1.70340681362725	0.00432541201299756\\
1.70741482965932	0.00431092451841183\\
1.71142284569138	0.00429648236233524\\
1.71543086172345	0.00428208543326144\\
1.71943887775551	0.00426773361972606\\
1.72344689378758	0.0042534268102848\\
1.72745490981964	0.00423916489345851\\
1.7314629258517	0.00422494775796735\\
1.73547094188377	0.00421077529251741\\
1.73947895791583	0.00419664738586694\\
1.7434869739479	0.0041825639268289\\
1.74749498997996	0.00416852480427349\\
1.75150300601202	0.00415452990709961\\
1.75551102204409	0.00414057912423853\\
1.75951903807615	0.00412667234477106\\
1.76352705410822	0.00411280945780285\\
1.76753507014028	0.00409899035250674\\
1.77154308617234	0.00408521491812512\\
1.77555110220441	0.00407148304397236\\
1.77955911823647	0.00405779461937929\\
1.78356713426854	0.00404414953375772\\
1.7875751503006	0.00403054767667223\\
1.79158316633267	0.00401698893772378\\
1.79559118236473	0.00400347320659351\\
1.79959919839679	0.00399000037304493\\
1.80360721442886	0.00397657032692605\\
1.80761523046092	0.00396318295811779\\
1.81162324649299	0.00394983815662523\\
1.81563126252505	0.0039365358125691\\
1.81963927855711	0.00392327581613924\\
1.82364729458918	0.00391005805761822\\
1.82765531062124	0.00389688242738333\\
1.83166332665331	0.00388374881590858\\
1.83567134268537	0.00387065711370036\\
1.83967935871743	0.00385760721143431\\
1.8436873747495	0.00384459899988442\\
1.84769539078156	0.00383163236991398\\
1.85170340681363	0.00381870721249053\\
1.85571142284569	0.00380582341868763\\
1.85971943887776	0.00379298087968677\\
1.86372745490982	0.00378017948670208\\
1.86773547094188	0.0037674191311591\\
1.87174348697395	0.00375469970456354\\
1.87575150300601	0.00374202109853003\\
1.87975951903808	0.00372938320478798\\
1.88376753507014	0.00371678591518326\\
1.8877755511022	0.00370422912167391\\
1.89178356713427	0.00369171271625133\\
1.89579158316633	0.00367923659116298\\
1.8997995991984	0.00366680063872285\\
1.90380761523046	0.00365440475136788\\
1.90781563126252	0.00364204882165953\\
1.91182364729459	0.00362973274228542\\
1.91583166332665	0.00361745640606085\\
1.91983967935872	0.00360521970587373\\
1.92384769539078	0.00359302253475077\\
1.92785571142285	0.00358086478592545\\
1.93186372745491	0.0035687463527198\\
1.93587174348697	0.00355666712858885\\
1.93987975951904	0.00354462700712204\\
1.9438877755511	0.00353262588204468\\
1.94789579158317	0.00352066364721936\\
1.95190380761523	0.00350874019655432\\
1.95591182364729	0.00349685542422303\\
1.95991983967936	0.00348500922449957\\
1.96392785571142	0.00347320149179329\\
1.96793587174349	0.00346143212065584\\
1.97194388777555	0.00344970100578251\\
1.97595190380762	0.0034380080420135\\
1.97995991983968	0.00342635312431574\\
1.98396793587174	0.00341473614777485\\
1.98797595190381	0.00340315700768032\\
1.99198396793587	0.00339161559944394\\
1.99599198396794	0.00338011181862512\\
2	0.00336864556093197\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339933293982831\\
0.00801603206412826	0.00580817190743315\\
0.0120240480961924	0.00752476374417975\\
0.0160320641282565	0.00877051643169719\\
0.0200400801603206	0.00969607410190917\\
0.0240480961923848	0.0104004242966377\\
0.0280561122244489	0.0109483795679799\\
0.032064128256513	0.0113829588404644\\
0.0360721442885772	0.0117333392500361\\
0.0400801603206413	0.0120197897321501\\
0.0440881763527054	0.0122567235772204\\
0.0480961923847695	0.0124546134915097\\
0.0521042084168337	0.0126212192446127\\
0.0561122244488978	0.012762393524413\\
0.0601202404809619	0.0128826231633283\\
0.064128256513026	0.0129854001321663\\
0.0681362725450902	0.0130734804566766\\
0.0721442885771543	0.0131490677768178\\
0.0761523046092184	0.0132139453503988\\
0.0801603206412826	0.0132695722387886\\
0.0841683366733467	0.0133171542812135\\
0.0881763527054108	0.0133576971366048\\
0.0921843687374749	0.0133920463900853\\
0.0961923847695391	0.0134209182800701\\
0.100200400801603	0.0134449234987987\\
0.104208416833667	0.0134645858488632\\
0.108216432865731	0.0134803570475441\\
0.112224448897796	0.0134926285648677\\
0.11623246492986	0.0135017412130737\\
0.120240480961924	0.0135079929625917\\
0.124248496993988	0.0135116453705033\\
0.128256513026052	0.013512928904956\\
0.132264529058116	0.0135120473791704\\
0.13627254509018	0.0135091816688138\\
0.140280561122244	0.0135044928380099\\
0.144288577154309	0.0134981247852486\\
0.148296593186373	0.0134902064869783\\
0.152304609218437	0.0134808539095276\\
0.156312625250501	0.0134701716412748\\
0.160320641282565	0.0134582542904386\\
0.164328657314629	0.0134451876880149\\
0.168336673346693	0.0134310499206631\\
0.172344689378758	0.013415912223405\\
0.176352705410822	0.0133998397534763\\
0.180360721442886	0.0133828922607702\\
0.18436873747495	0.0133651246685103\\
0.188376753507014	0.0133465875819321\\
0.192384769539078	0.0133273277323922\\
0.196392785571142	0.0133073883662897\\
0.200400801603206	0.0132868095832819\\
0.204408817635271	0.0132656286374647\\
0.208416833667335	0.0132438802020318\\
0.212424849699399	0.0132215966041882\\
0.216432865731463	0.0131988080309757\\
0.220440881763527	0.0131755427131237\\
0.224448897795591	0.013151827090624\\
0.228456913827655	0.0131276859595154\\
0.232464929859719	0.0131031426027588\\
0.236472945891784	0.0130782189083764\\
0.240480961923848	0.0130529354758366\\
0.244488977955912	0.0130273117119895\\
0.248496993987976	0.0130013659177994\\
0.25250501002004	0.0129751153662482\\
0.256513026052104	0.0129485763762849\\
0.260521042084168	0.0129217643762723\\
0.264529058116232	0.0128946939668074\\
0.268537074148297	0.0128673789726542\\
0.272545090180361	0.0128398324913671\\
0.276553106212425	0.0128120669416255\\
0.280561122244489	0.0127840941067884\\
0.284569138276553	0.0127559251723366\\
0.288577154308617	0.0127275707617398\\
0.292585170340681	0.0126990409705961\\
0.296593186372746	0.0126703453993092\\
0.30060120240481	0.012641493180373\\
0.304609218436874	0.0126124930060024\\
0.308617234468938	0.0125833531525079\\
0.312625250501002	0.0125540815049432\\
0.316633266533066	0.0125246855769154\\
0.32064128256513	0.0124951725328001\\
0.324649298597194	0.0124655492065116\\
0.328657314629259	0.0124358221202336\\
0.332665330661323	0.0124059974992523\\
0.336673346693387	0.0123760812882523\\
0.340681362725451	0.0123460791666494\\
0.344689378757515	0.0123159965627037\\
0.348697394789579	0.0122858386666252\\
0.352705410821643	0.0122556104423401\\
0.356713426853707	0.0122253166392506\\
0.360721442885772	0.0121949618027132\\
0.364729458917836	0.0121645502846116\\
0.3687374749499	0.0121340862536328\\
0.372745490981964	0.012103573704413\\
0.376753507014028	0.0120730164658304\\
0.380761523046092	0.0120424182084251\\
0.384769539078156	0.0120117824526796\\
0.38877755511022	0.011981112576528\\
0.392785571142285	0.0119504118224944\\
0.396793587174349	0.0119196833040136\\
0.400801603206413	0.0118889300113504\\
0.404809619238477	0.0118581548174671\\
0.408817635270541	0.0118273604828978\\
0.412825651302605	0.0117965496620285\\
0.416833667334669	0.0117657249080044\\
0.420841683366733	0.0117348886774953\\
0.424849699398798	0.0117040433343451\\
0.428857715430862	0.0116731911544577\\
0.432865731462926	0.011642334328619\\
0.43687374749499	0.011611474967576\\
0.440881763527054	0.0115806151054303\\
0.444889779559118	0.0115497567035282\\
0.448897795591182	0.0115189016527127\\
0.452905811623247	0.0114880517772194\\
0.456913827655311	0.0114572088359918\\
0.460921843687375	0.0114263745269767\\
0.464929859719439	0.0113955504891668\\
0.468937875751503	0.011364738305506\\
0.472945891783567	0.0113339395053935\\
0.476953907815631	0.0113031555665197\\
0.480961923847695	0.0112723879169503\\
0.48496993987976	0.0112416379375395\\
0.488977955911824	0.0112109069632811\\
0.492985971943888	0.0111801962858959\\
0.496993987975952	0.0111495071552809\\
0.501002004008016	0.0111188407812998\\
0.50501002004008	0.0110881983353416\\
0.509018036072144	0.0110575809512039\\
0.513026052104208	0.0110269897273117\\
0.517034068136273	0.0109964257273536\\
0.521042084168337	0.0109658899823034\\
0.525050100200401	0.0109353834918113\\
0.529058116232465	0.0109049072250045\\
0.533066132264529	0.010874462122101\\
0.537074148296593	0.010844049094499\\
0.541082164328657	0.0108136690267744\\
0.545090180360721	0.0107833227767055\\
0.549098196392786	0.0107530111769273\\
0.55310621242485	0.0107227350355623\\
0.557114228456914	0.0106924951372712\\
0.561122244488978	0.0106622922442179\\
0.565130260521042	0.0106321270967662\\
0.569138276553106	0.0106020004141111\\
0.57314629258517	0.0105719128950322\\
0.577154308617234	0.0105418652183176\\
0.581162324649299	0.0105118580436186\\
0.585170340681363	0.0104818920120177\\
0.589178356713427	0.0104519677469004\\
0.593186372745491	0.0104220858544453\\
0.597194388777555	0.0103922469241424\\
0.601202404809619	0.0103624515296304\\
0.605210420841683	0.0103327002283083\\
0.609218436873748	0.0103029935626489\\
0.613226452905812	0.0102733320599585\\
0.617234468937876	0.0102437162331819\\
0.62124248496994	0.0102141465815442\\
0.625250501002004	0.0101846235907153\\
0.629258517034068	0.0101551477334087\\
0.633266533066132	0.0101257194698603\\
0.637274549098196	0.0100963392477896\\
0.64128256513026	0.0100670075032841\\
0.645290581162325	0.0100377246603791\\
0.649298597194389	0.010008491132034\\
0.653306613226453	0.00997930731995321\\
0.657314629258517	0.00995017361511272\\
0.661322645290581	0.00992109039814316\\
0.665330661322645	0.00989205803953268\\
0.669338677354709	0.00986307689996649\\
0.673346693386774	0.00983414733066799\\
0.677354709418838	0.00980526967336444\\
0.681362725450902	0.00977644426066834\\
0.685370741482966	0.00974767141624758\\
0.68937875751503	0.00971895145490477\\
0.693386773547094	0.00969028468306739\\
0.697394789579158	0.00966167139886704\\
0.701402805611222	0.00963311189239679\\
0.705410821643287	0.00960460644598098\\
0.709418837675351	0.00957615533430035\\
0.713426853707415	0.0095477588244187\\
0.717434869739479	0.00951941717634205\\
0.721442885771543	0.00949113064298001\\
0.725450901803607	0.00946289946975486\\
0.729458917835671	0.0094347238958326\\
0.733466933867735	0.00940660415343616\\
0.7374749498998	0.00937854046807142\\
0.741482965931864	0.00935053305910355\\
0.745490981963928	0.00932258213953068\\
0.749498997995992	0.00929468791626062\\
0.753507014028056	0.0092668505902521\\
0.75751503006012	0.00923907035659757\\
0.761523046092184	0.00921134740475934\\
0.765531062124248	0.00918368191860059\\
0.769539078156313	0.0091560740763942\\
0.773547094188377	0.0091285240511628\\
0.777555110220441	0.00910103201053252\\
0.781563126252505	0.00907359811703622\\
0.785571142284569	0.00904622252812467\\
0.789579158316633	0.00901890539629653\\
0.793587174348697	0.0089916468692074\\
0.797595190380762	0.00896444708977561\\
0.801603206412826	0.00893730619624144\\
0.80561122244489	0.00891022432228913\\
0.809619238476954	0.00888320159712332\\
0.813627254509018	0.00885623814551752\\
0.817635270541082	0.00882933408796599\\
0.821643286573146	0.00880248954068946\\
0.82565130260521	0.00877570461577932\\
0.829659318637275	0.00874897942122689\\
0.833667334669339	0.00872231406105805\\
0.837675350701403	0.00869570863536649\\
0.841683366733467	0.00866916324034749\\
0.845691382765531	0.00864267796850303\\
0.849699398797595	0.00861625290859249\\
0.853707414829659	0.00858988814564325\\
0.857715430861723	0.00856358376124045\\
0.861723446893788	0.00853733983339855\\
0.865731462925852	0.00851115643659549\\
0.869739478957916	0.00848503364204357\\
0.87374749498998	0.0084589715175704\\
0.877755511022044	0.00843297012767876\\
0.881763527054108	0.00840702953374236\\
0.885771543086172	0.00838114979393749\\
0.889779559118236	0.00835533096330459\\
0.893787575150301	0.00832957309390223\\
0.897795591182365	0.00830387623475615\\
0.901803607214429	0.00827824043191719\\
0.905811623246493	0.00825266572861192\\
0.909819639278557	0.00822715216516587\\
0.913827655310621	0.00820169977908474\\
0.917835671342685	0.00817630860521632\\
0.92184368737475	0.00815097867569691\\
0.925851703406814	0.00812571001984476\\
0.929859719438878	0.00810050266455852\\
0.933867735470942	0.00807535663412902\\
0.937875751503006	0.0080502719502711\\
0.94188376753507	0.0080252486321808\\
0.945891783567134	0.00800028669672672\\
0.949899799599198	0.00797538615835308\\
0.953907815631262	0.00795054702900769\\
0.957915831663327	0.00792576931847521\\
0.961923847695391	0.00790105303422195\\
0.965931863727455	0.00787639818143225\\
0.969939879759519	0.00785180476305707\\
0.973947895791583	0.0078272727799586\\
0.977955911823647	0.00780280223084752\\
0.981963927855711	0.0077783931122266\\
0.985971943887776	0.00775404541865925\\
0.98997995991984	0.00772975914264976\\
0.993987975951904	0.00770553427467088\\
0.997995991983968	0.00768137080320689\\
1.00200400801603	0.00765726871488139\\
1.0060120240481	0.00763322799440125\\
1.01002004008016	0.00760924862448586\\
1.01402805611222	0.00758533058615888\\
1.01803607214429	0.00756147385859879\\
1.02204408817635	0.0075376784192062\\
1.02605210420842	0.00751394424350378\\
1.03006012024048	0.00749027130545641\\
1.03406813627255	0.00746665957729081\\
1.03807615230461	0.00744310902955693\\
1.04208416833667	0.00741961963105704\\
1.04609218436874	0.00739619134913164\\
1.0501002004008	0.0073728241494918\\
1.05410821643287	0.00734951799626782\\
1.05811623246493	0.00732627285198117\\
1.06212424849699	0.00730308867776005\\
1.06613226452906	0.00727996543321303\\
1.07014028056112	0.0072569030764598\\
1.07414829659319	0.00723390156413884\\
1.07815631262525	0.00721096085156276\\
1.08216432865731	0.00718808089262787\\
1.08617234468938	0.00716526163982596\\
1.09018036072144	0.00714250304428275\\
1.09418837675351	0.00711980505586914\\
1.09819639278557	0.00709716762313388\\
1.10220440881764	0.00707459069329879\\
1.1062124248497	0.00705207421232845\\
1.11022044088176	0.00702961812499926\\
1.11422845691383	0.00700722237485333\\
1.11823647294589	0.00698488690417316\\
1.12224448897796	0.0069626116540946\\
1.12625250501002	0.00694039656462771\\
1.13026052104208	0.0069182415746305\\
1.13426853707415	0.00689614662179263\\
1.13827655310621	0.00687411164269583\\
1.14228456913828	0.00685213657290197\\
1.14629258517034	0.0068302213468852\\
1.1503006012024	0.00680836589804135\\
1.15430861723447	0.0067865701586958\\
1.15831663326653	0.00676483406024651\\
1.1623246492986	0.00674315753306672\\
1.16633266533066	0.00672154050653592\\
1.17034068136273	0.00669998290900854\\
1.17434869739479	0.00667848466798669\\
1.17835671342685	0.00665704571001162\\
1.18236472945892	0.00663566596070715\\
1.18637274549098	0.00661434534472281\\
1.19038076152305	0.00659308378592127\\
1.19438877755511	0.00657188120726644\\
1.19839679358717	0.00655073753087318\\
1.20240480961924	0.00652965267793609\\
1.2064128256513	0.00650862656891874\\
1.21042084168337	0.00648765912344865\\
1.21442885771543	0.00646675026036022\\
1.2184368737475	0.006445899897644\\
1.22244488977956	0.00642510795257566\\
1.22645290581162	0.00640437434167781\\
1.23046092184369	0.00638369898072669\\
1.23446893787575	0.00636308178472034\\
1.23847695390782	0.00634252266796739\\
1.24248496993988	0.00632202154409946\\
1.24649298597194	0.00630157832604591\\
1.25050100200401	0.0062811929260433\\
1.25450901803607	0.00626086525560855\\
1.25851703406814	0.00624059522569268\\
1.2625250501002	0.00622038274657566\\
1.26653306613226	0.00620022772791183\\
1.27054108216433	0.00618013007866301\\
1.27454909819639	0.00616008970725639\\
1.27855711422846	0.0061401065215177\\
1.28256513026052	0.0061201804286831\\
1.28657314629259	0.00610031133538795\\
1.29058116232465	0.00608049914768322\\
1.29458917835671	0.00606074377112655\\
1.29859719438878	0.00604104511071191\\
1.30260521042084	0.00602140307090342\\
1.30661322645291	0.00600181755557285\\
1.31062124248497	0.00598228846816909\\
1.31462925851703	0.00596281571161124\\
1.3186372745491	0.00594339918832982\\
1.32264529058116	0.00592403880023831\\
1.32665330661323	0.00590473444878728\\
1.33066132264529	0.00588548603499413\\
1.33466933867735	0.00586629345941004\\
1.33867735470942	0.00584715662213466\\
1.34268537074148	0.00582807542278542\\
1.34669338677355	0.00580904976062167\\
1.35070140280561	0.00579007953446233\\
1.35470941883768	0.0057711646427202\\
1.35871743486974	0.00575230498335342\\
1.3627254509018	0.00573350045397679\\
1.36673346693387	0.00571475095182676\\
1.37074148296593	0.00569605637375719\\
1.374749498998	0.0056774166162585\\
1.37875751503006	0.00565883157537887\\
1.38276553106212	0.00564030114691579\\
1.38677354709419	0.00562182522629561\\
1.39078156312625	0.00560340370860904\\
1.39478957915832	0.00558503648861461\\
1.39879759519038	0.00556672346067586\\
1.40280561122244	0.00554846451894666\\
1.40681362725451	0.00553025955723917\\
1.41082164328657	0.00551210846906925\\
1.41482965931864	0.00549401114764648\\
1.4188376753507	0.00547596748585068\\
1.42284569138277	0.00545797737636163\\
1.42685370741483	0.00544004071155975\\
1.43086172344689	0.00542215738356351\\
1.43486973947896	0.00540432728421022\\
1.43887775551102	0.00538655030506938\\
1.44288577154309	0.00536882633751773\\
1.44689378757515	0.00535115527267333\\
1.45090180360721	0.00533353700142469\\
1.45490981963928	0.00531597141440201\\
1.45891783567134	0.00529845840202489\\
1.46292585170341	0.00528099785452923\\
1.46693386773547	0.00526358966192964\\
1.47094188376753	0.00524623371404165\\
1.4749498997996	0.00522892990044098\\
1.47895791583166	0.00521167811054926\\
1.48296593186373	0.00519447823361224\\
1.48697394789579	0.00517733015868905\\
1.49098196392786	0.00516023377466811\\
1.49498997995992	0.00514318897019775\\
1.49899799599198	0.00512619563385418\\
1.50300601202405	0.00510925365403406\\
1.50701402805611	0.00509236291898031\\
1.51102204408818	0.00507552331679236\\
1.51503006012024	0.00505873473540137\\
1.5190380761523	0.00504199706256311\\
1.52304609218437	0.00502531018599589\\
1.52705410821643	0.00500867399325429\\
1.5310621242485	0.00499208837177398\\
1.53507014028056	0.00497555320887726\\
1.53907815631263	0.00495906839169554\\
1.54308617234469	0.00494263380732678\\
1.54709418837675	0.00492624934277447\\
1.55110220440882	0.00490991488492866\\
1.55511022044088	0.00489363032058816\\
1.55911823647295	0.00487739553645003\\
1.56312625250501	0.00486121041905868\\
1.56713426853707	0.0048450748549895\\
1.57114228456914	0.00482898873069934\\
1.5751503006012	0.00481295193257454\\
1.57915831663327	0.00479696434693569\\
1.58316633266533	0.00478102585999367\\
1.58717434869739	0.00476513635792113\\
1.59118236472946	0.00474929572686889\\
1.59519038076152	0.00473350385291637\\
1.59919839679359	0.00471776062209673\\
1.60320641282565	0.00470206592039885\\
1.60721442885772	0.00468641963370005\\
1.61122244488978	0.00467082164794044\\
1.61523046092184	0.00465527184899168\\
1.61923847695391	0.00463977012269769\\
1.62324649298597	0.00462431635487878\\
1.62725450901804	0.00460891043130488\\
1.6312625250501	0.00459355223771874\\
1.63527054108216	0.00457824165990012\\
1.63927855711423	0.00456297858359408\\
1.64328657314629	0.00454776289453904\\
1.64729458917836	0.00453259447847064\\
1.65130260521042	0.00451747322104446\\
1.65531062124249	0.00450239900801402\\
1.65931863727455	0.00448737172511659\\
1.66332665330661	0.00447239125809163\\
1.66733466933868	0.00445745749269153\\
1.67134268537074	0.00444257031468528\\
1.67535070140281	0.00442772960978377\\
1.67935871743487	0.00441293526379669\\
1.68336673346693	0.00439818716255648\\
1.687374749499	0.00438348519190856\\
1.69138276553106	0.00436882923772898\\
1.69539078156313	0.00435421918592784\\
1.69939879759519	0.00433965492238837\\
1.70340681362725	0.00432513633308079\\
1.70741482965932	0.00431066330403576\\
1.71142284569138	0.00429623572130827\\
1.71543086172345	0.00428185347100023\\
1.71943887775551	0.00426751643926356\\
1.72344689378758	0.00425322451225207\\
1.72745490981964	0.00423897757619678\\
1.7314629258517	0.00422477551742212\\
1.73547094188377	0.00421061822228785\\
1.73947895791583	0.00419650557721559\\
1.7434869739479	0.00418243746869163\\
1.74749498997996	0.00416841378323207\\
1.75150300601202	0.00415443440742284\\
1.75551102204409	0.00414049922796932\\
1.75951903807615	0.00412660813162442\\
1.76352705410822	0.00411276100521668\\
1.76753507014028	0.00409895773565289\\
1.77154308617234	0.0040851982098961\\
1.77555110220441	0.00407148231497733\\
1.77955911823647	0.00405780993806394\\
1.78356713426854	0.00404418096638521\\
1.7875751503006	0.00403059528725912\\
1.79158316633267	0.00401705278809475\\
1.79559118236473	0.00400355335637693\\
1.79959919839679	0.00399009687965793\\
1.80360721442886	0.00397668324564759\\
1.80761523046092	0.0039633123421279\\
1.81162324649299	0.00394998405698156\\
1.81563126252505	0.00393669827819426\\
1.81963927855711	0.00392345489384056\\
1.82364729458918	0.00391025379205009\\
1.82765531062124	0.0038970948611562\\
1.83166332665331	0.0038839779895617\\
1.83567134268537	0.00387090306578106\\
1.83967935871743	0.00385786997844245\\
1.8436873747495	0.0038448786162899\\
1.84769539078156	0.00383192886813605\\
1.85170340681363	0.00381902062293095\\
1.85571142284569	0.00380615376978857\\
1.85971943887776	0.00379332819791733\\
1.86372745490982	0.00378054379664896\\
1.86773547094188	0.00376780045544046\\
1.87174348697395	0.00375509806387599\\
1.87575150300601	0.00374243651159237\\
1.87975951903808	0.00372981568845266\\
1.88376753507014	0.00371723548442341\\
1.8877755511022	0.00370469578959826\\
1.89178356713427	0.00369219649420492\\
1.89579158316633	0.00367973748860692\\
1.8997995991984	0.00366731866328736\\
1.90380761523046	0.00365493990882362\\
1.90781563126252	0.00364260111602008\\
1.91182364729459	0.00363030217578424\\
1.91583166332665	0.00361804297916556\\
1.91983967935872	0.0036058234173571\\
1.92384769539078	0.00359364338169708\\
1.92785571142285	0.00358150276362498\\
1.93186372745491	0.00356940145475019\\
1.93587174348697	0.003557339346863\\
1.93987975951904	0.00354531633188085\\
1.9438877755511	0.00353333230187165\\
1.94789579158317	0.0035213871490553\\
1.95190380761523	0.00350948076580504\\
1.95591182364729	0.00349761304459214\\
1.95991983967936	0.00348578387811762\\
1.96392785571142	0.00347399315921447\\
1.96793587174349	0.00346224078087057\\
1.97194388777555	0.00345052663623243\\
1.97595190380762	0.00343885061860643\\
1.97995991983968	0.00342721262145206\\
1.98396793587174	0.00341561253837207\\
1.98797595190381	0.00340405026316445\\
1.99198396793587	0.00339252568977715\\
1.99599198396794	0.0033810387123225\\
2	0.00336958922507835\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339962695367852\\
0.00801603206412826	0.00580827040800864\\
0.0120240480961924	0.00752429417648956\\
0.0160320641282565	0.00876974419637979\\
0.0200400801603206	0.00969556518460112\\
0.0240480961923848	0.0104006386745972\\
0.0280561122244489	0.0109494790718806\\
0.032064128256513	0.0113848130665408\\
0.0360721442885772	0.0117356309340898\\
0.0400801603206413	0.0120221377111678\\
0.0440881763527054	0.0122587797354744\\
0.0480961923847695	0.012456120268401\\
0.0521042084168337	0.0126220313900377\\
0.0561122244488978	0.0127624739914866\\
0.0601202404809619	0.0128820240695327\\
0.064128256513026	0.0129842373000749\\
0.0681362725450902	0.0130719075944265\\
0.0721442885771543	0.0131472537639653\\
0.0761523046092184	0.0132120562489891\\
0.0801603206412826	0.0132677583859208\\
0.0841683366733467	0.0133155420967949\\
0.0881763527054108	0.0133563848763\\
0.0921843687374749	0.0133911030023208\\
0.0961923847695391	0.0134203844934149\\
0.100200400801603	0.0134448144259587\\
0.104208416833667	0.0134648944729241\\
0.108216432865731	0.0134810581348643\\
0.112224448897796	0.0134936826418207\\
0.11623246492986	0.0135030983739445\\
0.120240480961924	0.0135095963476242\\
0.124248496993988	0.0135134342353609\\
0.128256513026052	0.0135148412391991\\
0.132264529058116	0.013514022057745\\
0.13627254509018	0.0135111601785094\\
0.140280561122244	0.0135064205979494\\
0.144288577154309	0.0134999520988113\\
0.148296593186373	0.0134918891995892\\
0.152304609218437	0.0134823537978622\\
0.156312625250501	0.0134714565687609\\
0.160320641282565	0.0134592981948272\\
0.164328657314629	0.0134459704288741\\
0.168336673346693	0.0134315570116404\\
0.172344689378758	0.0134161344923882\\
0.176352705410822	0.0133997729419067\\
0.180360721442886	0.0133825365883642\\
0.18436873747495	0.0133644843812057\\
0.188376753507014	0.0133456704901923\\
0.192384769539078	0.0133261447545033\\
0.196392785571142	0.0133059530849064\\
0.200400801603206	0.0132851378227763\\
0.204408817635271	0.0132637380627419\\
0.208416833667335	0.0132417899441934\\
0.212424849699399	0.0132193269133573\\
0.216432865731463	0.0131963799593426\\
0.220440881763527	0.0131729778285721\\
0.224448897795591	0.0131491472182406\\
0.228456913827655	0.0131249129499455\\
0.232464929859719	0.0131002981293764\\
0.236472945891784	0.013075324289953\\
0.240480961923848	0.0130500115229058\\
0.244488977955912	0.0130243785964595\\
0.248496993987976	0.0129984430631851\\
0.25250501002004	0.0129722213575896\\
0.256513026052104	0.0129457288854368\\
0.260521042084168	0.0129189801054499\\
0.264529058116232	0.0128919886032863\\
0.268537074148297	0.0128647671584871\\
0.272545090180361	0.0128373278060878\\
0.276553106212425	0.012809681893116\\
0.280561122244489	0.0127818401295472\\
0.284569138276553	0.0127538126363359\\
0.288577154308617	0.0127256089875477\\
0.292585170340681	0.0126972382495232\\
0.296593186372746	0.0126687090172231\\
0.30060120240481	0.0126400294471169\\
0.304609218436874	0.0126112072876927\\
0.308617234468938	0.0125822499073729\\
0.312625250501002	0.0125531643195342\\
0.316633266533066	0.0125239572059309\\
0.32064128256513	0.0124946349390131\\
0.324649298597194	0.0124652036015387\\
0.328657314629259	0.012435669004633\\
0.332665330661323	0.0124060367047058\\
0.336673346693387	0.0123763120192299\\
0.340681362725451	0.0123465000411634\\
0.344689378757515	0.0123166056521434\\
0.348697394789579	0.012286633534638\\
0.352705410821643	0.0122565881834187\\
0.356713426853707	0.0122264739161629\\
0.360721442885772	0.0121962948829008\\
0.364729458917836	0.012166055076165\\
0.3687374749499	0.0121357583380821\\
0.372745490981964	0.0121054083692392\\
0.376753507014028	0.0120750087352432\\
0.380761523046092	0.0120445628737982\\
0.384769539078156	0.0120140741011802\\
0.38877755511022	0.011983545617928\\
0.392785571142285	0.0119529805139497\\
0.396793587174349	0.0119223817753375\\
0.400801603206413	0.0118917522879191\\
0.404809619238477	0.0118610948406957\\
0.408817635270541	0.0118304121334041\\
0.412825651302605	0.0117997067766181\\
0.416833667334669	0.0117689812978973\\
0.420841683366733	0.0117382381456582\\
0.424849699398798	0.0117074796900392\\
0.428857715430862	0.0116767082282985\\
0.432865731462926	0.0116459259863712\\
0.43687374749499	0.0116151351235038\\
0.440881763527054	0.0115843377337009\\
0.444889779559118	0.0115535358461914\\
0.448897795591182	0.0115227314325624\\
0.452905811623247	0.0114919264071794\\
0.456913827655311	0.011461122622775\\
0.460921843687375	0.0114303218811345\\
0.464929859719439	0.0113995259361634\\
0.468937875751503	0.0113687364842578\\
0.472945891783567	0.0113379551767627\\
0.476953907815631	0.0113071836174075\\
0.480961923847695	0.0112764233646526\\
0.48496993987976	0.0112456759331936\\
0.488977955911824	0.0112149427957673\\
0.492985971943888	0.0111842253834851\\
0.496993987975952	0.0111535250884111\\
0.501002004008016	0.0111228432632808\\
0.50501002004008	0.011092181223989\\
0.509018036072144	0.0110615402498214\\
0.513026052104208	0.0110309215851725\\
0.517034068136273	0.0110003264403888\\
0.521042084168337	0.0109697559928914\\
0.525050100200401	0.0109392113880502\\
0.529058116232465	0.0109086937401798\\
0.533066132264529	0.0108782041334867\\
0.537074148296593	0.0108477436228617\\
0.541082164328657	0.0108173132344808\\
0.545090180360721	0.0107869139670127\\
0.549098196392786	0.010756546792451\\
0.55310621242485	0.0107262126560516\\
0.557114228456914	0.0106959124778992\\
0.561122244488978	0.0106656471536381\\
0.565130260521042	0.0106354175543753\\
0.569138276553106	0.0106052245280902\\
0.57314629258517	0.0105750688999785\\
0.577154308617234	0.0105449514731119\\
0.581162324649299	0.0105148730290327\\
0.585170340681363	0.0104848343277015\\
0.589178356713427	0.0104548361087516\\
0.593186372745491	0.0104248790925573\\
0.597194388777555	0.0103949639795448\\
0.601202404809619	0.0103650914508829\\
0.605210420841683	0.0103352621701727\\
0.609218436873748	0.0103054767828602\\
0.613226452905812	0.0102757359160763\\
0.617234468937876	0.010246040180381\\
0.62124248496994	0.0102163901698566\\
0.625250501002004	0.0101867864622037\\
0.629258517034068	0.0101572296194556\\
0.633266533066132	0.0101277201879346\\
0.637274549098196	0.0100982586985761\\
0.64128256513026	0.0100688456682861\\
0.645290581162325	0.0100394815994617\\
0.649298597194389	0.0100101669806939\\
0.653306613226453	0.00998090228661686\\
0.657314629258517	0.00995168797880444\\
0.661322645290581	0.00992252450572685\\
0.665330661322645	0.00989341230303833\\
0.669338677354709	0.00986435179428186\\
0.673346693386774	0.0098353433908253\\
0.677354709418838	0.00980638749215399\\
0.681362725450902	0.00977748448641744\\
0.685370741482966	0.00974863475051741\\
0.68937875751503	0.00971983865035601\\
0.693386773547094	0.00969109654110854\\
0.697394789579158	0.00966240876730698\\
0.701402805611222	0.00963377566315883\\
0.705410821643287	0.00960519755332033\\
0.709418837675351	0.00957667475265307\\
0.713426853707415	0.00954820756609379\\
0.717434869739479	0.00951979628953852\\
0.721442885771543	0.00949144121008616\\
0.725450901803607	0.00946314260584192\\
0.729458917835671	0.00943490074564404\\
0.733466933867735	0.00940671589032268\\
0.7374749498998	0.00937858829248061\\
0.741482965931864	0.00935051819656387\\
0.745490981963928	0.00932250583916983\\
0.749498997995992	0.00929455144925761\\
0.753507014028056	0.00926665524812808\\
0.75751503006012	0.00923881744873737\\
0.761523046092184	0.00921103825723991\\
0.765531062124248	0.00918331787434073\\
0.769539078156313	0.0091556564930098\\
0.773547094188377	0.0091280542985484\\
0.777555110220441	0.00910051146915553\\
0.781563126252505	0.00907302817782951\\
0.785571142284569	0.00904560459321296\\
0.789579158316633	0.00901824087644052\\
0.793587174348697	0.00899093717927853\\
0.797595190380762	0.00896369365082272\\
0.801603206412826	0.00893651043350943\\
0.80561122244489	0.00890938766453852\\
0.809619238476954	0.00888232547490324\\
0.813627254509018	0.008855323990947\\
0.817635270541082	0.00882838333369642\\
0.821643286573146	0.00880150361908667\\
0.82565130260521	0.00877468495763249\\
0.829659318637275	0.00874792745556453\\
0.833667334669339	0.00872123121391584\\
0.837675350701403	0.00869459632867905\\
0.841683366733467	0.00866802289158616\\
0.845691382765531	0.00864151098983008\\
0.849699398797595	0.00861506070605867\\
0.853707414829659	0.00858867211851179\\
0.857715430861723	0.00856234530084412\\
0.861723446893788	0.00853608032270389\\
0.865731462925852	0.00850987725008465\\
0.869739478957916	0.00848373614531036\\
0.87374749498998	0.00845765706641787\\
0.877755511022044	0.00843164006759854\\
0.881763527054108	0.00840568519927156\\
0.885771543086172	0.00837979250863524\\
0.889779559118236	0.00835396203893706\\
0.893787575150301	0.0083281938298551\\
0.897795591182365	0.00830248791786741\\
0.901803607214429	0.00827684433610559\\
0.905811623246493	0.00825126311445494\\
0.909819639278557	0.00822574427953494\\
0.913827655310621	0.00820028785491022\\
0.917835671342685	0.00817489386112552\\
0.92184368737475	0.00814956231577577\\
0.925851703406814	0.00812429323335201\\
0.929859719438878	0.00809908662548587\\
0.933867735470942	0.00807394250114035\\
0.937875751503006	0.00804886086636586\\
0.94188376753507	0.00802384172451161\\
0.945891783567134	0.00799888507632916\\
0.949899799599198	0.00797399092003592\\
0.953907815631262	0.00794915925131963\\
0.957915831663327	0.00792439006337874\\
0.961923847695391	0.00789968334704396\\
0.965931863727455	0.00787503909081993\\
0.969939879759519	0.0078504572809434\\
0.973947895791583	0.00782593790129913\\
0.977955911823647	0.00780148093347322\\
0.981963927855711	0.00777708635708584\\
0.985971943887776	0.0077527541492965\\
0.98997995991984	0.00772848428468499\\
0.993987975951904	0.0077042767362004\\
0.997995991983968	0.00768013147501398\\
1.00200400801603	0.00765604847190322\\
1.0060120240481	0.0076320276943271\\
1.01002004008016	0.00760806910801288\\
1.01402805611222	0.00758417267330679\\
1.01803607214429	0.00756033835191311\\
1.02204408817635	0.00753656610279426\\
1.02605210420842	0.00751285589001087\\
1.03006012024048	0.00748920767018406\\
1.03406813627255	0.00746562140089287\\
1.03807615230461	0.00744209702472947\\
1.04208416833667	0.00741863449367927\\
1.04609218436874	0.0073952337526681\\
1.0501002004008	0.00737189475871024\\
1.05410821643287	0.00734861746212906\\
1.05811623246493	0.00732540181112873\\
1.06212424849699	0.00730224774778991\\
1.06613226452906	0.00727915521930699\\
1.07014028056112	0.00725612416415305\\
1.07414829659319	0.00723315452029988\\
1.07815631262525	0.00721024622596355\\
1.08216432865731	0.00718739921797992\\
1.08617234468938	0.00716461342988224\\
1.09018036072144	0.00714188879878488\\
1.09418837675351	0.00711922525907354\\
1.09819639278557	0.00709662274299704\\
1.10220440881764	0.00707408118367988\\
1.1062124248497	0.00705160051271325\\
1.11022044088176	0.00702918065809957\\
1.11422845691383	0.00700682154835452\\
1.11823647294589	0.00698452311111158\\
1.12224448897796	0.00696228527108127\\
1.12625250501002	0.00694010795218486\\
1.13026052104208	0.006917991080114\\
1.13426853707415	0.00689593457663886\\
1.13827655310621	0.00687393836379721\\
1.14228456913828	0.00685200236355916\\
1.14629258517034	0.00683012649689661\\
1.1503006012024	0.00680831068205487\\
1.15430861723447	0.00678655483772786\\
1.15831663326653	0.00676485888255259\\
1.1623246492986	0.00674322273465159\\
1.16633266533066	0.00672164631011316\\
1.17034068136273	0.00670012952177429\\
1.17434869739479	0.00667867228296866\\
1.17835671342685	0.00665727450849026\\
1.18236472945892	0.00663593611132656\\
1.18637274549098	0.00661465700349384\\
1.19038076152305	0.00659343709730817\\
1.19438877755511	0.0065722763031098\\
1.19839679358717	0.00655117453101456\\
1.20240480961924	0.00653013169025281\\
1.2064128256513	0.00650914768910654\\
1.21042084168337	0.00648822243571488\\
1.21442885771543	0.00646735583729361\\
1.2184368737475	0.0064465478007194\\
1.22244488977956	0.00642579823225313\\
1.22645290581162	0.00640510703746271\\
1.23046092184369	0.00638447412140307\\
1.23446893787575	0.00636389938845884\\
1.23847695390782	0.00634338274252021\\
1.24248496993988	0.00632292408718335\\
1.24649298597194	0.0063025233253119\\
1.25050100200401	0.00628218035896535\\
1.25450901803607	0.00626189508953399\\
1.25851703406814	0.00624166741804741\\
1.2625250501002	0.0062214972457351\\
1.26653306613226	0.006201384472796\\
1.27054108216433	0.00618132899904088\\
1.27454909819639	0.00616133072390557\\
1.27855711422846	0.00614138954651124\\
1.28256513026052	0.00612150536550604\\
1.28657314629259	0.00610167807922328\\
1.29058116232465	0.00608190758534769\\
1.29458917835671	0.00606219378116458\\
1.29859719438878	0.00604253656361082\\
1.30260521042084	0.00602293582929861\\
1.30661322645291	0.00600339147420374\\
1.31062124248497	0.00598390339394016\\
1.31462925851703	0.00596447148427761\\
1.3186372745491	0.005945095640084\\
1.32264529058116	0.00592577575605765\\
1.32665330661323	0.00590651172671735\\
1.33066132264529	0.00588730344623076\\
1.33466933867735	0.00586815080846966\\
1.33867735470942	0.00584905370697785\\
1.34268537074148	0.00583001203497041\\
1.34669338677355	0.00581102568553132\\
1.35070140280561	0.00579209455139871\\
1.35470941883768	0.00577321852484744\\
1.35871743486974	0.00575439749810019\\
1.3627254509018	0.00573563136303421\\
1.36673346693387	0.00571692001125511\\
1.37074148296593	0.00569826333410604\\
1.374749498998	0.00567966122266763\\
1.37875751503006	0.00566111356788082\\
1.38276553106212	0.0056426202604316\\
1.38677354709419	0.00562418119074146\\
1.39078156312625	0.00560579624908103\\
1.39478957915832	0.00558746532554693\\
1.39879759519038	0.00556918830999138\\
1.40280561122244	0.00555096509211502\\
1.40681362725451	0.00553279556145104\\
1.41082164328657	0.00551467960714123\\
1.41482965931864	0.00549661711838919\\
1.4188376753507	0.00547860798419376\\
1.42284569138277	0.00546065209338264\\
1.42685370741483	0.00544274933469547\\
1.43086172344689	0.00542489959684048\\
1.43486973947896	0.00540710276823038\\
1.43887775551102	0.0053893587372389\\
1.44288577154309	0.00537166739213968\\
1.44689378757515	0.00535402861977786\\
1.45090180360721	0.00533644230782086\\
1.45490981963928	0.00531890834383586\\
1.45891783567134	0.00530142661494965\\
1.46292585170341	0.0052839970088328\\
1.46693386773547	0.00526661941581229\\
1.47094188376753	0.0052492937222784\\
1.4749498997996	0.00523201981621574\\
1.47895791583166	0.0052147975857409\\
1.48296593186373	0.00519762691315571\\
1.48697394789579	0.00518050768320736\\
1.49098196392786	0.00516343978271744\\
1.49498997995992	0.00514642309622127\\
1.49899799599198	0.00512945750939224\\
1.50300601202405	0.00511254292213801\\
1.50701402805611	0.00509567921547243\\
1.51102204408818	0.0050788662773839\\
1.51503006012024	0.00506210399564473\\
1.5190380761523	0.00504539225220477\\
1.52304609218437	0.0050287309364829\\
1.52705410821643	0.00501211993521899\\
1.5310621242485	0.00499555913497172\\
1.53507014028056	0.00497904841846768\\
1.53907815631263	0.00496258767277027\\
1.54308617234469	0.00494617678315819\\
1.54709418837675	0.00492981563468865\\
1.55110220440882	0.00491350411525543\\
1.55511022044088	0.00489724210906232\\
1.55911823647295	0.0048810295014214\\
1.56312625250501	0.00486486617754985\\
1.56713426853707	0.0048487520275433\\
1.57114228456914	0.00483268693613422\\
1.5751503006012	0.00481667078967037\\
1.57915831663327	0.00480070347477966\\
1.58316633266533	0.00478478487637249\\
1.58717434869739	0.00476891488125298\\
1.59118236472946	0.00475309337588902\\
1.59519038076152	0.00473732024665182\\
1.59919839679359	0.00472159537823547\\
1.60320641282565	0.00470591865705549\\
1.60721442885772	0.00469028996927404\\
1.61122244488978	0.00467470920083049\\
1.61523046092184	0.00465917623770586\\
1.61923847695391	0.00464369096606227\\
1.62324649298597	0.00462825327169239\\
1.62725450901804	0.00461286304050457\\
1.6312625250501	0.0045975201583874\\
1.63527054108216	0.00458222451245013\\
1.63927855711423	0.00456697598919464\\
1.64328657314629	0.00455177447450195\\
1.64729458917836	0.00453661985472713\\
1.65130260521042	0.00452151201631647\\
1.65531062124249	0.00450645084684357\\
1.65931863727455	0.00449143623252225\\
1.66332665330661	0.00447646806015577\\
1.66733466933868	0.00446154621662168\\
1.67134268537074	0.00444667058866896\\
1.67535070140281	0.00443184106302285\\
1.67935871743487	0.00441705752682348\\
1.68336673346693	0.00440231986711132\\
1.687374749499	0.00438762797098606\\
1.69138276553106	0.00437298172497535\\
1.69539078156313	0.00435838101629561\\
1.69939879759519	0.00434382573211318\\
1.70340681362725	0.00432931575956216\\
1.70741482965932	0.00431485098590681\\
1.71142284569138	0.00430043129868833\\
1.71543086172345	0.00428605658504464\\
1.71943887775551	0.00427172673234273\\
1.72344689378758	0.00425744162799549\\
1.72745490981964	0.0042432011594617\\
1.7314629258517	0.00422900521580362\\
1.73547094188377	0.00421485368420713\\
1.73947895791583	0.00420074645249431\\
1.7434869739479	0.004186683408648\\
1.74749498997996	0.00417266444072962\\
1.75150300601202	0.00415868943777196\\
1.75551102204409	0.00414475828852088\\
1.75951903807615	0.00413087088114508\\
1.76352705410822	0.0041170271043445\\
1.76753507014028	0.00410322684692977\\
1.77154308617234	0.00408946999787934\\
1.77555110220441	0.00407575644641901\\
1.77955911823647	0.00406208608162855\\
1.78356713426854	0.00404845879281078\\
1.7875751503006	0.00403487446938427\\
1.79158316633267	0.00402133300088335\\
1.79559118236473	0.00400783427603339\\
1.79959919839679	0.00399437818483122\\
1.80360721442886	0.00398096461701923\\
1.80761523046092	0.00396759346239511\\
1.81162324649299	0.0039542646108531\\
1.81563126252505	0.00394097795210253\\
1.81963927855711	0.003927733376075\\
1.82364729458918	0.00391453077299149\\
1.82765531062124	0.00390137003303225\\
1.83166332665331	0.00388825104646428\\
1.83567134268537	0.00387517370400997\\
1.83967935871743	0.00386213789725967\\
1.8436873747495	0.00384914351634041\\
1.84769539078156	0.00383619045219013\\
1.85170340681363	0.00382327859588234\\
1.85571142284569	0.00381040783862921\\
1.85971943887776	0.00379757807182132\\
1.86372745490982	0.00378478918810823\\
1.86773547094188	0.00377204107875752\\
1.87174348697395	0.00375933363582146\\
1.87575150300601	0.00374666675154819\\
1.87975951903808	0.00373404031838748\\
1.88376753507014	0.00372145422899687\\
1.8877755511022	0.00370890837388614\\
1.89178356713427	0.00369640264611328\\
1.89579158316633	0.00368393693877583\\
1.8997995991984	0.00367151114467272\\
1.90380761523046	0.00365912515672549\\
1.90781563126252	0.00364677886797671\\
1.91182364729459	0.00363447217185426\\
1.91583166332665	0.00362220496183833\\
1.91983967935872	0.00360997713128322\\
1.92384769539078	0.00359778857382512\\
1.92785571142285	0.00358563918323301\\
1.93186372745491	0.00357352885340844\\
1.93587174348697	0.00356145747857986\\
1.93987975951904	0.00354942495341603\\
1.9438877755511	0.00353743117206441\\
1.94789579158317	0.00352547602912043\\
1.95190380761523	0.00351355941933734\\
1.95591182364729	0.00350168123762772\\
1.95991983967936	0.00348984137906907\\
1.96392785571142	0.00347803973895818\\
1.96793587174349	0.003466276212675\\
1.97194388777555	0.00345455069579897\\
1.97595190380762	0.00344286308407885\\
1.97995991983968	0.00343121327343441\\
1.98396793587174	0.00341960115995814\\
1.98797595190381	0.00340802663975919\\
1.99198396793587	0.00339648960921687\\
1.99599198396794	0.0033849899648653\\
2	0.0033735276033736\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.0033525499627822\\
0.00801603206412826	0.00581164063280097\\
0.0120240480961924	0.0075889043695044\\
0.0160320641282565	0.00886873963113128\\
0.0200400801603206	0.00979425633073379\\
0.0240480961923848	0.0104712664675589\\
0.0280561122244489	0.0109759568341455\\
0.032064128256513	0.011362061177511\\
0.0360721442885772	0.0116667494294506\\
0.0400801603206413	0.0119152556378105\\
0.0440881763527054	0.012124407965052\\
0.0480961923847695	0.0123052458331617\\
0.0521042084168337	0.0124649080941639\\
0.0561122244488978	0.012607961260241\\
0.0601202404809619	0.0127373124820577\\
0.064128256513026	0.0128548236852965\\
0.0681362725450902	0.0129617160750335\\
0.0721442885771543	0.0130588308044003\\
0.0761523046092184	0.0131467928866\\
0.0801603206412826	0.0132261112417838\\
0.0841683366733467	0.0132972373972603\\
0.0881763527054108	0.0133605979803008\\
0.0921843687374749	0.0134166110342014\\
0.0961923847695391	0.0134656926726517\\
0.100200400801603	0.0135082582721262\\
0.104208416833667	0.0135447207956344\\
0.108216432865731	0.0135754878537776\\
0.112224448897796	0.0136009584378351\\
0.11623246492986	0.0136215198438085\\
0.120240480961924	0.0136375450465231\\
0.124248496993988	0.0136493906265599\\
0.128256513026052	0.0136573952583438\\
0.132264529058116	0.0136618787227669\\
0.13627254509018	0.0136631413780299\\
0.140280561122244	0.0136614640182147\\
0.144288577154309	0.0136571080470151\\
0.148296593186373	0.0136503159014128\\
0.152304609218437	0.0136413116645312\\
0.156312625250501	0.013630301817017\\
0.160320641282565	0.013617476086371\\
0.164328657314629	0.0136030083575462\\
0.168336673346693	0.0135870576181522\\
0.172344689378758	0.0135697689109932\\
0.176352705410822	0.0135512742830794\\
0.180360721442886	0.0135316937136304\\
0.18436873747495	0.0135111360125702\\
0.188376753507014	0.0134896996827065\\
0.192384769539078	0.0134674737397361\\
0.196392785571142	0.0134445384876254\\
0.200400801603206	0.0134209662484332\\
0.204408817635271	0.0133968220468605\\
0.208416833667335	0.0133721642459914\\
0.212424849699399	0.0133470451396467\\
0.216432865731463	0.0133215115019473\\
0.220440881763527	0.0132956050939483\\
0.224448897795591	0.0132693631317966\\
0.228456913827655	0.0132428187157642\\
0.232464929859719	0.0132160012259115\\
0.236472945891784	0.0131889366837023\\
0.240480961923848	0.0131616480837482\\
0.244488977955912	0.0131341556964439\\
0.248496993987976	0.0131064773428191\\
0.25250501002004	0.0130786286478965\\
0.256513026052104	0.0130506232687472\\
0.260521042084168	0.0130224731035302\\
0.264529058116232	0.0129941884806821\\
0.268537074148297	0.012965778329452\\
0.272545090180361	0.0129372503361039\\
0.276553106212425	0.0129086110851168\\
0.280561122244489	0.012879866185931\\
0.284569138276553	0.0128510203888788\\
0.288577154308617	0.0128220776876089\\
0.292585170340681	0.0127930414133083\\
0.296593186372746	0.012763914319164\\
0.30060120240481	0.0127346986558916\\
0.304609218436874	0.0127053962397591\\
0.308617234468938	0.0126760085142399\\
0.312625250501002	0.0126465366036646\\
0.316633266533066	0.0126169813622923\\
0.32064128256513	0.0125873434183408\\
0.324649298597194	0.0125576232129404\\
0.328657314629259	0.0125278210342236\\
0.332665330661323	0.0124979370487346\\
0.336673346693387	0.0124679713282588\\
0.340681362725451	0.0124379238734177\\
0.344689378757515	0.0124077946351495\\
0.348697394789579	0.0123775835333349\\
0.352705410821643	0.0123472904730791\\
0.356713426853707	0.012316915358496\\
0.360721442885772	0.0122864581052305\\
0.364729458917836	0.0122559186510513\\
0.3687374749499	0.0122252969646515\\
0.372745490981964	0.012194593053273\\
0.376753507014028	0.0121638069691531\\
0.380761523046092	0.0121329388148228\\
0.384769539078156	0.0121019887475653\\
0.38877755511022	0.0120709569829255\\
0.392785571142285	0.012039843797288\\
0.396793587174349	0.012008649530027\\
0.400801603206413	0.0119773745846664\\
0.404809619238477	0.0119460194301676\\
0.408817635270541	0.0119145846008351\\
0.412825651302605	0.0118830706967195\\
0.416833667334669	0.0118514783831578\\
0.420841683366733	0.011819808390072\\
0.424849699398798	0.011788061510684\\
0.428857715430862	0.0117562386009912\\
0.432865731462926	0.0117243405779736\\
0.43687374749499	0.0116923684179784\\
0.440881763527054	0.0116603231550684\\
0.444889779559118	0.0116282058791008\\
0.448897795591182	0.0115960177341573\\
0.452905811623247	0.0115637599163249\\
0.456913827655311	0.0115314336716846\\
0.460921843687375	0.0114990402941051\\
0.464929859719439	0.0114665811231499\\
0.468937875751503	0.0114340575419692\\
0.472945891783567	0.0114014709749786\\
0.476953907815631	0.0113688228862205\\
0.480961923847695	0.0113361147768703\\
0.48496993987976	0.0113033481826468\\
0.488977955911824	0.0112705246725768\\
0.492985971943888	0.0112376458464397\\
0.496993987975952	0.0112047133327024\\
0.501002004008016	0.0111717287866351\\
0.50501002004008	0.0111386938884582\\
0.509018036072144	0.0111056103413005\\
0.513026052104208	0.0110724798693151\\
0.517034068136273	0.0110393042158721\\
0.521042084168337	0.0110060851417399\\
0.525050100200401	0.0109728244234127\\
0.529058116232465	0.0109395238515314\\
0.533066132264529	0.0109061852291731\\
0.537074148296593	0.0108728103703007\\
0.541082164328657	0.0108394010982061\\
0.545090180360721	0.0108059592440445\\
0.549098196392786	0.0107724866454768\\
0.55310621242485	0.0107389851453394\\
0.557114228456914	0.0107054565901605\\
0.561122244488978	0.0106719028289184\\
0.565130260521042	0.0106383257122529\\
0.569138276553106	0.0106047270908347\\
0.57314629258517	0.0105711088144309\\
0.577154308617234	0.0105374727309059\\
0.581162324649299	0.0105038206849857\\
0.585170340681363	0.0104701545173218\\
0.589178356713427	0.0104364760637797\\
0.593186372745491	0.010402787154296\\
0.597194388777555	0.0103690896122323\\
0.601202404809619	0.010335385253373\\
0.605210420841683	0.0103016758851567\\
0.609218436873748	0.010267963306088\\
0.613226452905812	0.0102342493048465\\
0.617234468937876	0.0102005356601477\\
0.62124248496994	0.0101668241395318\\
0.625250501002004	0.0101331164989836\\
0.629258517034068	0.010099414482376\\
0.633266533066132	0.0100657198207831\\
0.637274549098196	0.01003203423226\\
0.64128256513026	0.00999835942112007\\
0.645290581162325	0.00996469707763341\\
0.649298597194389	0.009931048877484\\
0.653306613226453	0.00989741648145685\\
0.657314629258517	0.00986380153510693\\
0.661322645290581	0.00983020566851462\\
0.665330661322645	0.00979663049575113\\
0.669338677354709	0.0097630776147578\\
0.673346693386774	0.00972954860692328\\
0.677354709418838	0.00969604503686237\\
0.681362725450902	0.00966256845223713\\
0.685370741482966	0.00962912038350959\\
0.68937875751503	0.00959570234379196\\
0.693386773547094	0.00956231582869848\\
0.697394789579158	0.00952896231612989\\
0.701402805611222	0.00949564326613373\\
0.705410821643287	0.00946236012064491\\
0.709418837675351	0.00942911430338891\\
0.713426853707415	0.00939590721983903\\
0.717434869739479	0.00936274025790729\\
0.721442885771543	0.00932961478659478\\
0.725450901803607	0.00929653215644531\\
0.729458917835671	0.00926349369956865\\
0.733466933867735	0.00923050072997303\\
0.7374749498998	0.00919755454316114\\
0.741482965931864	0.00916465641562089\\
0.745490981963928	0.00913180760472228\\
0.749498997995992	0.00909900934977678\\
0.753507014028056	0.00906626287328858\\
0.75751503006012	0.00903356937822697\\
0.761523046092184	0.00900093004806868\\
0.765531062124248	0.00896834604885094\\
0.769539078156313	0.00893581852721106\\
0.773547094188377	0.00890334861091768\\
0.777555110220441	0.00887093740976373\\
0.781563126252505	0.00883858601641981\\
0.785571142284569	0.00880629550435414\\
0.789579158316633	0.00877406693082788\\
0.793587174348697	0.00874190133501263\\
0.797595190380762	0.00870979973728657\\
0.801603206412826	0.00867776314097685\\
0.80561122244489	0.0086457925311569\\
0.809619238476954	0.00861388887408647\\
0.813627254509018	0.0085820531187833\\
0.817635270541082	0.00855028619776628\\
0.821643286573146	0.00851858902470902\\
0.82565130260521	0.00848696249879611\\
0.829659318637275	0.00845540750063976\\
0.833667334669339	0.00842392489469466\\
0.837675350701403	0.00839251552857022\\
0.841683366733467	0.00836118023404078\\
0.845691382765531	0.00832991982564039\\
0.849699398797595	0.0082987351001784\\
0.853707414829659	0.00826762683952084\\
0.857715430861723	0.00823659580860569\\
0.861723446893788	0.00820564275596029\\
0.865731462925852	0.0081747684137231\\
0.869739478957916	0.00814397350109278\\
0.87374749498998	0.00811325871962876\\
0.877755511022044	0.00808262475631166\\
0.881763527054108	0.00805207228391969\\
0.885771543086172	0.0080216019601217\\
0.889779559118236	0.00799121442730703\\
0.893787575150301	0.0079609103116381\\
0.897795591182365	0.00793069022640533\\
0.901803607214429	0.00790055476861435\\
0.905811623246493	0.00787050452055709\\
0.909819639278557	0.00784054005016381\\
0.913827655310621	0.00781066191297985\\
0.917835671342685	0.00778087065118807\\
0.92184368737475	0.00775116679126959\\
0.925851703406814	0.0077215508470485\\
0.929859719438878	0.00769202331904859\\
0.933867735470942	0.0076625846947995\\
0.937875751503006	0.00763323544845458\\
0.94188376753507	0.00760397604066588\\
0.945891783567134	0.00757480692016464\\
0.949899799599198	0.00754572852255521\\
0.953907815631262	0.00751674127042102\\
0.957915831663327	0.00748784557437752\\
0.961923847695391	0.00745904183255826\\
0.965931863727455	0.00743033043112259\\
0.969939879759519	0.00740171174393096\\
0.973947895791583	0.00737318613309386\\
0.977955911823647	0.00734475394961533\\
0.981963927855711	0.00731641553240268\\
0.985971943887776	0.0072881712092207\\
0.98997995991984	0.00726002129677082\\
0.993987975951904	0.00723196610063704\\
0.997995991983968	0.0072040059155977\\
1.00200400801603	0.00717614102538871\\
1.0060120240481	0.00714837170305775\\
1.01002004008016	0.00712069821152629\\
1.01402805611222	0.00709312080321241\\
1.01803607214429	0.00706563971962596\\
1.02204408817635	0.00703825519284981\\
1.02605210420842	0.00701096744473225\\
1.03006012024048	0.0069837766872738\\
1.03406813627255	0.00695668312274699\\
1.03807615230461	0.00692968694379149\\
1.04208416833667	0.00690278833360453\\
1.04609218436874	0.00687598746658694\\
1.0501002004008	0.00684928450748623\\
1.05410821643287	0.00682267961223112\\
1.05811623246493	0.00679617292785731\\
1.06212424849699	0.00676976459266594\\
1.06613226452906	0.0067434547364452\\
1.07014028056112	0.00671724348051031\\
1.07414829659319	0.00669113093685937\\
1.07815631262525	0.00666511721018373\\
1.08216432865731	0.00663920239669223\\
1.08617234468938	0.0066133865842231\\
1.09018036072144	0.00658766985254002\\
1.09418837675351	0.00656205227395724\\
1.09819639278557	0.00653653391284625\\
1.10220440881764	0.0065111148260622\\
1.1062124248497	0.00648579506361337\\
1.11022044088176	0.00646057466730107\\
1.11422845691383	0.0064354536720181\\
1.11823647294589	0.00641043210556101\\
1.12224448897796	0.00638550998888589\\
1.12625250501002	0.00636068733598909\\
1.13026052104208	0.0063359641541679\\
1.13426853707415	0.0063113404441402\\
1.13827655310621	0.00628681619945848\\
1.14228456913828	0.00626239140717236\\
1.14629258517034	0.00623806604872202\\
1.1503006012024	0.00621384009896883\\
1.15430861723447	0.00618971352639423\\
1.15831663326653	0.00616568629245134\\
1.1623246492986	0.00614175835390124\\
1.16633266533066	0.0061179296610878\\
1.17034068136273	0.00609420015852021\\
1.17434869739479	0.00607056978542568\\
1.17835671342685	0.00604703847498171\\
1.18236472945892	0.00602360615496355\\
1.18637274549098	0.00600027274777267\\
1.19038076152305	0.00597703817069383\\
1.19438877755511	0.00595390233582077\\
1.19839679358717	0.00593086515003036\\
1.20240480961924	0.00590792651531371\\
1.2064128256513	0.00588508632853737\\
1.21042084168337	0.00586234448100367\\
1.21442885771543	0.00583970086038549\\
1.2184368737475	0.00581715534927622\\
1.22244488977956	0.0057947078256992\\
1.22645290581162	0.00577235816158841\\
1.23046092184369	0.00575010622622876\\
1.23446893787575	0.00572795188394892\\
1.23847695390782	0.00570589499471294\\
1.24248496993988	0.00568393541425225\\
1.24649298597194	0.00566207299420437\\
1.25050100200401	0.00564030758205558\\
1.25450901803607	0.00561863902133401\\
1.25851703406814	0.00559706715166276\\
1.2625250501002	0.00557559180883029\\
1.26653306613226	0.00555421282484942\\
1.27054108216433	0.00553293002812661\\
1.27454909819639	0.00551174324346838\\
1.27855711422846	0.0054906522921846\\
1.28256513026052	0.00546965699172086\\
1.28657314629259	0.00544875715578194\\
1.29058116232465	0.00542795259566714\\
1.29458917835671	0.00540724311902576\\
1.29859719438878	0.00538662853032394\\
1.30260521042084	0.0053661086303119\\
1.30661322645291	0.00534568321672819\\
1.31062124248497	0.00532535208483099\\
1.31462925851703	0.00530511502662123\\
1.3186372745491	0.00528497183119586\\
1.32264529058116	0.00526492228460424\\
1.32665330661323	0.00524496617024892\\
1.33066132264529	0.00522510326886126\\
1.33466933867735	0.0052053333584635\\
1.33867735470942	0.00518565621448343\\
1.34268537074148	0.00516607160958643\\
1.34669338677355	0.00514657931419414\\
1.35070140280561	0.00512717909626659\\
1.35470941883768	0.00510787072139017\\
1.35871743486974	0.00508865395282802\\
1.3627254509018	0.00506952855068341\\
1.36673346693387	0.00505049427406749\\
1.37074148296593	0.00503155087949521\\
1.374749498998	0.00501269812138932\\
1.37875751503006	0.00499393575213939\\
1.38276553106212	0.00497526352136478\\
1.38677354709419	0.00495668117717455\\
1.39078156312625	0.00493818846612402\\
1.39478957915832	0.00491978513263719\\
1.39879759519038	0.0049014709193254\\
1.40280561122244	0.00488324556683605\\
1.40681362725451	0.00486510881366558\\
1.41082164328657	0.00484706039741125\\
1.41482965931864	0.00482910005370606\\
1.4188376753507	0.00481122751658971\\
1.42284569138277	0.00479344251855842\\
1.42685370741483	0.00477574479004578\\
1.43086172344689	0.00475813406067149\\
1.43486973947896	0.00474061005845528\\
1.43887775551102	0.00472317251000811\\
1.44288577154309	0.0047058211406104\\
1.44689378757515	0.00468855567386349\\
1.45090180360721	0.00467137583215061\\
1.45490981963928	0.00465428133704232\\
1.45891783567134	0.00463727190870779\\
1.46292585170341	0.00462034726617502\\
1.46693386773547	0.00460350712725246\\
1.47094188376753	0.00458675120804469\\
1.4749498997996	0.0045700792245668\\
1.47895791583166	0.00455349089145433\\
1.48296593186373	0.00453698592237122\\
1.48697394789579	0.00452056403004969\\
1.49098196392786	0.00450422492581007\\
1.49498997995992	0.0044879683205759\\
1.49899799599198	0.00447179392442066\\
1.50300601202405	0.00445570144652489\\
1.50701402805611	0.00443969059529802\\
1.51102204408818	0.00442376107812914\\
1.51503006012024	0.00440791260158573\\
1.5190380761523	0.00439214487210939\\
1.52304609218437	0.0043764575952273\\
1.52705410821643	0.0043608504758546\\
1.5310621242485	0.00434532321832977\\
1.53507014028056	0.00432987552641112\\
1.53907815631263	0.00431450710212955\\
1.54308617234469	0.00429921764874174\\
1.54709418837675	0.00428400686836697\\
1.55110220440882	0.00426887446268182\\
1.55511022044088	0.00425382013295267\\
1.55911823647295	0.00423884358006815\\
1.56312625250501	0.00422394450367124\\
1.56713426853707	0.00420912260361842\\
1.57114228456914	0.0041943775799238\\
1.5751503006012	0.00417970913194354\\
1.57915831663327	0.00416511695876567\\
1.58316633266533	0.00415060075923905\\
1.58717434869739	0.00413616023174325\\
1.59118236472946	0.0041217950737512\\
1.59519038076152	0.00410750498389472\\
1.59919839679359	0.00409328966008131\\
1.60320641282565	0.00407914880008125\\
1.60721442885772	0.0040650821015537\\
1.61122244488978	0.00405108926207292\\
1.61523046092184	0.00403716997832213\\
1.61923847695391	0.00402332394787442\\
1.62324649298597	0.00400955086811018\\
1.62725450901804	0.00399585043629177\\
1.6312625250501	0.00398222234969242\\
1.63527054108216	0.00396866630562017\\
1.63927855711423	0.00395518200106251\\
1.64328657314629	0.00394176913298026\\
1.64729458917836	0.00392842739907326\\
1.65130260521042	0.00391515649681639\\
1.65531062124249	0.00390195612380627\\
1.65931863727455	0.00388882597778303\\
1.66332665330661	0.00387576575660537\\
1.66733466933868	0.00386277515740473\\
1.67134268537074	0.00384985387881414\\
1.67535070140281	0.00383700161915795\\
1.67935871743487	0.00382421807697966\\
1.68336673346693	0.00381150295106154\\
1.687374749499	0.00379885594044413\\
1.69138276553106	0.00378627674387905\\
1.69539078156313	0.00377376506078542\\
1.69939879759519	0.00376132059112253\\
1.70340681362725	0.00374894303494949\\
1.70741482965932	0.00373663209264947\\
1.71142284569138	0.00372438746494727\\
1.71543086172345	0.00371220885275221\\
1.71943887775551	0.00370009595693752\\
1.72344689378758	0.00368804847955063\\
1.72745490981964	0.00367606612268739\\
1.7314629258517	0.00366414858884591\\
1.73547094188377	0.00365229558094229\\
1.73947895791583	0.00364050680232632\\
1.7434869739479	0.0036287819561777\\
1.74749498997996	0.00361712074685239\\
1.75150300601202	0.00360552287901522\\
1.75551102204409	0.00359398805773856\\
1.75951903807615	0.00358251598858175\\
1.76352705410822	0.00357110637760518\\
1.76753507014028	0.00355975893109764\\
1.77154308617234	0.00354847335583286\\
1.77555110220441	0.00353724935955411\\
1.77955911823647	0.00352608665031459\\
1.78356713426854	0.00351498493671548\\
1.7875751503006	0.00350394392791854\\
1.79158316633267	0.00349296333361829\\
1.79559118236473	0.00348204286353691\\
1.79959919839679	0.00347118222879906\\
1.80360721442886	0.00346038114080176\\
1.80761523046092	0.00344963931154422\\
1.81162324649299	0.00343895645363895\\
1.81563126252505	0.00342833228032294\\
1.81963927855711	0.0034177665051028\\
1.82364729458918	0.00340725884239438\\
1.82765531062124	0.00339680900738363\\
1.83166332665331	0.00338641671578571\\
1.83567134268537	0.00337608168397602\\
1.83967935871743	0.00336580362900008\\
1.8436873747495	0.00335558226845729\\
1.84769539078156	0.00334541732038548\\
1.85170340681363	0.0033353085040227\\
1.85571142284569	0.00332525553907994\\
1.85971943887776	0.00331525814596976\\
1.86372745490982	0.00330531604581495\\
1.86773547094188	0.00329542896045722\\
1.87174348697395	0.00328559661203384\\
1.87575150300601	0.00327581872393063\\
1.87975951903808	0.00326609502013622\\
1.88376753507014	0.00325642522533984\\
1.8877755511022	0.0032468090649759\\
1.89178356713427	0.00323724626523151\\
1.89579158316633	0.00322773655285946\\
1.8997995991984	0.00321827965537415\\
1.90380761523046	0.00320887530132261\\
1.90781563126252	0.00319952321988003\\
1.91182364729459	0.00319022314099701\\
1.91583166332665	0.00318097479540618\\
1.91983967935872	0.00317177791460555\\
1.92384769539078	0.00316263223062593\\
1.92785571142285	0.00315353747664291\\
1.93186372745491	0.00314449338649209\\
1.93587174348697	0.00313549969480704\\
1.93987975951904	0.00312655613702449\\
1.9438877755511	0.00311766244929052\\
1.94789579158317	0.00310881836864355\\
1.95190380761523	0.00310002363294279\\
1.95591182364729	0.0030912779808448\\
1.95991983967936	0.00308258115182759\\
1.96392785571142	0.00307393288615928\\
1.96793587174349	0.00306533292491816\\
1.97194388777555	0.00305678101007906\\
1.97595190380762	0.00304827688442213\\
1.97995991983968	0.00303982029156681\\
1.98396793587174	0.00303141097596857\\
1.98797595190381	0.00302304868285266\\
1.99198396793587	0.003014733158378\\
1.99599198396794	0.00300646414951959\\
2	0.00299824140410263\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339932207731641\\
0.00801603206412826	0.0058082074073698\\
0.0120240480961924	0.00752482347872324\\
0.0160320641282565	0.0087705392908495\\
0.0200400801603206	0.0096960325650585\\
0.0240480961923848	0.0104003437406508\\
0.0280561122244489	0.0109483147941961\\
0.032064128256513	0.0113829602339172\\
0.0360721442885772	0.0117334295960421\\
0.0400801603206413	0.0120199574020772\\
0.0440881763527054	0.0122569286410052\\
0.0480961923847695	0.0124548003904889\\
0.0521042084168337	0.0126213304268416\\
0.0561122244488978	0.0127623805213113\\
0.0601202404809619	0.0128824535880533\\
0.064128256513026	0.012985060558053\\
0.0681362725450902	0.0130729759256602\\
0.0721442885771543	0.0131484190064421\\
0.0761523046092184	0.0132131846717296\\
0.0801603206412826	0.0132687391220499\\
0.0841683366733467	0.013316291075159\\
0.0881763527054108	0.0133568453905545\\
0.0921843687374749	0.0133912439847183\\
0.0961923847695391	0.013420197372507\\
0.100200400801603	0.0134443092692823\\
0.104208416833667	0.0134640959412769\\
0.108216432865731	0.0134800015609273\\
0.112224448897796	0.0134924104832047\\
0.11623246492986	0.0135016571284877\\
0.120240480961924	0.0135080339908138\\
0.124248496993988	0.0135117981620721\\
0.128256513026052	0.0135131766805104\\
0.132264529058116	0.0135123709334787\\
0.13627254509018	0.0135095603030118\\
0.140280561122244	0.0135049051995769\\
0.144288577154309	0.0134985495975581\\
0.148296593186373	0.0134906231626828\\
0.152304609218437	0.013481243048894\\
0.156312625250501	0.0134705154215289\\
0.160320641282565	0.0134585367539588\\
0.164328657314629	0.0134453949376193\\
0.168336673346693	0.013431170236568\\
0.172344689378758	0.0134159361110722\\
0.176352705410822	0.0133997599326642\\
0.180360721442886	0.0133827036064519\\
0.18436873747495	0.0133648241164632\\
0.188376753507014	0.0133461740036089\\
0.192384769539078	0.0133268017895615\\
0.196392785571142	0.0133067523489888\\
0.200400801603206	0.013286067241026\\
0.204408817635271	0.0132647850047743\\
0.208416833667335	0.0132429414253326\\
0.212424849699399	0.0132205697697645\\
0.216432865731463	0.0131977010001713\\
0.220440881763527	0.0131743639661427\\
0.224448897795591	0.0131505855776643\\
0.228456913827655	0.0131263909620107\\
0.232464929859719	0.0131018036061541\\
0.236472945891784	0.0130768454863403\\
0.240480961923848	0.013051537185168\\
0.244488977955912	0.013025897999025\\
0.248496993987976	0.0129999460356668\\
0.25250501002004	0.0129736983038209\\
0.256513026052104	0.0129471707947674\\
0.260521042084168	0.0129203785571336\\
0.264529058116232	0.0128933357654342\\
0.268537074148297	0.0128660557829454\\
0.272545090180361	0.0128385512196301\\
0.276553106212425	0.0128108339853063\\
0.280561122244489	0.0127829153381084\\
0.284569138276553	0.0127548059297209\\
0.288577154308617	0.0127265158466493\\
0.292585170340681	0.0126980546483734\\
0.296593186372746	0.0126694314026253\\
0.30060120240481	0.0126406547177949\\
0.304609218436874	0.0126117327729169\\
0.308617234468938	0.0125826733453185\\
0.312625250501002	0.0125534838362926\\
0.316633266533066	0.0125241712947534\\
0.32064128256513	0.0124947424392213\\
0.324649298597194	0.0124652036783048\\
0.328657314629259	0.0124355611291351\\
0.332665330661323	0.0124058206351717\\
0.336673346693387	0.0123759877822159\\
0.340681362725451	0.0123460679135089\\
0.344689378757515	0.0123160661437644\\
0.348697394789579	0.0122859873721358\\
0.352705410821643	0.0122558362942994\\
0.356713426853707	0.0122256174136697\\
0.360721442885772	0.0121953350518966\\
0.364729458917836	0.012164993358755\\
0.3687374749499	0.0121345963209812\\
0.372745490981964	0.0121041477711713\\
0.376753507014028	0.0120736513952648\\
0.380761523046092	0.0120431107404205\\
0.384769539078156	0.0120125292214822\\
0.38877755511022	0.0119819101279172\\
0.392785571142285	0.0119512566296134\\
0.396793587174349	0.0119205717829218\\
0.400801603206413	0.0118898585354166\\
0.404809619238477	0.0118591197313703\\
0.408817635270541	0.0118283581164418\\
0.412825651302605	0.0117975763419893\\
0.416833667334669	0.0117667769693422\\
0.420841683366733	0.0117359624736644\\
0.424849699398798	0.0117051352476289\\
0.428857715430862	0.0116742976049538\\
0.432865731462926	0.0116434517837249\\
0.43687374749499	0.0116125999494975\\
0.440881763527054	0.0115817441981982\\
0.444889779559118	0.0115508865589137\\
0.448897795591182	0.0115200289965225\\
0.452905811623247	0.0114891734142005\\
0.456913827655311	0.0114583216557244\\
0.460921843687375	0.011427475507852\\
0.464929859719439	0.0113966367022727\\
0.468937875751503	0.0113658069179758\\
0.472945891783567	0.0113349877826677\\
0.476953907815631	0.0113041808750447\\
0.480961923847695	0.01127338772629\\
0.48496993987976	0.0112426098217408\\
0.488977955911824	0.0112118486026956\\
0.492985971943888	0.011181105467674\\
0.496993987975952	0.0111503817739484\\
0.501002004008016	0.0111196788390271\\
0.50501002004008	0.0110889979416993\\
0.509018036072144	0.0110583403238289\\
0.513026052104208	0.0110277071907883\\
0.517034068136273	0.0109970997135754\\
0.521042084168337	0.0109665190288195\\
0.525050100200401	0.0109359662409736\\
0.529058116232465	0.0109054424222605\\
0.533066132264529	0.0108749486146733\\
0.537074148296593	0.0108444858300575\\
0.541082164328657	0.0108140550515212\\
0.545090180360721	0.0107836572341388\\
0.549098196392786	0.010753293305844\\
0.55310621242485	0.0107229641682985\\
0.557114228456914	0.0106926706975128\\
0.561122244488978	0.0106624137446106\\
0.565130260521042	0.0106321941366672\\
0.569138276553106	0.010602012677306\\
0.57314629258517	0.0105718701474173\\
0.577154308617234	0.0105417673058739\\
0.581162324649299	0.0105117048899975\\
0.585170340681363	0.0104816836163233\\
0.589178356713427	0.0104517041810376\\
0.593186372745491	0.0104217672606515\\
0.597194388777555	0.0103918735124589\\
0.601202404809619	0.0103620235751662\\
0.605210420841683	0.0103322180693291\\
0.609218436873748	0.0103024575978602\\
0.613226452905812	0.0102727427465302\\
0.617234468937876	0.0102430740844179\\
0.62124248496994	0.0102134521643801\\
0.625250501002004	0.0101838775233566\\
0.629258517034068	0.0101543506829772\\
0.633266533066132	0.0101248721499054\\
0.637274549098196	0.010095442416117\\
0.64128256513026	0.0100660619594876\\
0.645290581162325	0.0100367312439017\\
0.649298597194389	0.0100074507198841\\
0.653306613226453	0.00997822082486991\\
0.657314629258517	0.00994904198352731\\
0.661322645290581	0.00991991460784776\\
0.665330661322645	0.00989083909787004\\
0.669338677354709	0.00986181584188044\\
0.673346693386774	0.0098328452165542\\
0.677354709418838	0.00980392758710818\\
0.681362725450902	0.009775063308061\\
0.685370741482966	0.00974625272343723\\
0.68937875751503	0.0097174961665421\\
0.693386773547094	0.00968879396040261\\
0.697394789579158	0.0096601464183743\\
0.701402805611222	0.00963155384407598\\
0.705410821643287	0.00960301653176157\\
0.709418837675351	0.00957453476669229\\
0.713426853707415	0.00954610882525013\\
0.717434869739479	0.00951773897485489\\
0.721442885771543	0.00948942547467525\\
0.725450901803607	0.00946116857533507\\
0.729458917835671	0.00943296851920552\\
0.733466933867735	0.00940482554085245\\
0.7374749498998	0.00937673986710179\\
0.741482965931864	0.00934871171718025\\
0.745490981963928	0.00932074130326426\\
0.749498997995992	0.00929282883032673\\
0.753507014028056	0.00926497449618225\\
0.75751503006012	0.00923717849217375\\
0.761523046092184	0.00920944100274282\\
0.765531062124248	0.00918176220554267\\
0.769539078156313	0.00915414227217627\\
0.773547094188377	0.00912658136813887\\
0.777555110220441	0.0090990796527401\\
0.781563126252505	0.00907163727905209\\
0.785571142284569	0.00904425439412539\\
0.789579158316633	0.00901693113971596\\
0.793587174348697	0.00898966765367023\\
0.797595190380762	0.00896246406770092\\
0.801603206412826	0.00893532050596515\\
0.80561122244489	0.00890823708730986\\
0.809619238476954	0.00888121392694164\\
0.813627254509018	0.00885425114073119\\
0.817635270541082	0.00882734883726011\\
0.821643286573146	0.00880050711547785\\
0.82565130260521	0.00877372607275013\\
0.829659318637275	0.00874700579751716\\
0.833667334669339	0.00872034637355038\\
0.837675350701403	0.00869374788591584\\
0.841683366733467	0.00866721041245425\\
0.845691382765531	0.00864073403167847\\
0.849699398797595	0.00861431881871036\\
0.853707414829659	0.00858796484024418\\
0.857715430861723	0.00856167216249882\\
0.861723446893788	0.00853544084277395\\
0.865731462925852	0.00850927093488192\\
0.869739478957916	0.00848316249187204\\
0.87374749498998	0.00845711556047096\\
0.877755511022044	0.00843113018873458\\
0.881763527054108	0.00840520642033357\\
0.885771543086172	0.00837934429420007\\
0.889779559118236	0.00835354384958542\\
0.893787575150301	0.00832780511957851\\
0.897795591182365	0.00830212813277803\\
0.901803607214429	0.00827651291585475\\
0.905811623246493	0.0082509594919956\\
0.909819639278557	0.00822546787968685\\
0.913827655310621	0.00820003809925398\\
0.917835671342685	0.00817467016568317\\
0.92184368737475	0.00814936409267657\\
0.925851703406814	0.00812411989230937\\
0.929859719438878	0.00809893757388736\\
0.933867735470942	0.00807381714155543\\
0.937875751503006	0.00804875859903265\\
0.94188376753507	0.00802376194593273\\
0.945891783567134	0.00799882717878596\\
0.949899799599198	0.00797395429314834\\
0.953907815631262	0.00794914328290653\\
0.957915831663327	0.00792439413857386\\
0.961923847695391	0.00789970685073611\\
0.965931863727455	0.0078750814077634\\
0.969939879759519	0.00785051779487418\\
0.973947895791583	0.00782601599540011\\
0.977955911823647	0.00780157599130295\\
0.981963927855711	0.0077771977603086\\
0.985971943887776	0.00775288127875249\\
0.98997995991984	0.00772862652199695\\
0.993987975951904	0.00770443346291057\\
0.997995991983968	0.00768030207247902\\
1.00200400801603	0.00765623232208453\\
1.0060120240481	0.00763222418070393\\
1.01002004008016	0.00760827761476989\\
1.01402805611222	0.00758439259034023\\
1.01803607214429	0.00756056907174562\\
1.02204408817635	0.00753680701927437\\
1.02605210420842	0.00751310639312001\\
1.03006012024048	0.00748946715165778\\
1.03406813627255	0.00746588925144174\\
1.03807615230461	0.00744237264691446\\
1.04208416833667	0.00741891729389838\\
1.04609218436874	0.00739552314509243\\
1.0501002004008	0.00737219015258029\\
1.05410821643287	0.0073489182671919\\
1.05811623246493	0.00732570743941352\\
1.06212424849699	0.00730255761570797\\
1.06613226452906	0.00727946874283023\\
1.07014028056112	0.00725644076561595\\
1.07414829659319	0.00723347362736862\\
1.07815631262525	0.00721056726946583\\
1.08216432865731	0.00718772163434651\\
1.08617234468938	0.00716493666220915\\
1.09018036072144	0.00714221229137733\\
1.09418837675351	0.00711954846183783\\
1.09819639278557	0.00709694511045242\\
1.10220440881764	0.00707440217364815\\
1.1062124248497	0.00705191958666412\\
1.11022044088176	0.00702949728395696\\
1.11422845691383	0.00700713519859632\\
1.11823647294589	0.00698483326194223\\
1.12224448897796	0.00696259140501878\\
1.12625250501002	0.00694040955772887\\
1.13026052104208	0.00691828764900975\\
1.13426853707415	0.00689622560645665\\
1.13827655310621	0.00687422335799494\\
1.14228456913828	0.00685228083020048\\
1.14629258517034	0.00683039794842057\\
1.1503006012024	0.00680857463864286\\
1.15430861723447	0.00678681082471215\\
1.15831663326653	0.00676510643004502\\
1.1623246492986	0.00674346137704692\\
1.16633266533066	0.00672187558688917\\
1.17034068136273	0.00670034898057279\\
1.17434869739479	0.00667888147800111\\
1.17835671342685	0.00665747299891655\\
1.18236472945892	0.00663612346185316\\
1.18637274549098	0.00661483278440014\\
1.19038076152305	0.00659360088368573\\
1.19438877755511	0.00657242767749637\\
1.19839679358717	0.00655131308116794\\
1.20240480961924	0.00653025700993807\\
1.2064128256513	0.00650925937885718\\
1.21042084168337	0.00648832010239869\\
1.21442885771543	0.00646743909385664\\
1.2184368737475	0.00644661626612772\\
1.22244488977956	0.00642585153161708\\
1.22645290581162	0.00640514480195283\\
1.23046092184369	0.00638449598817545\\
1.23446893787575	0.00636390500079815\\
1.23847695390782	0.00634337174985746\\
1.24248496993988	0.00632289614449782\\
1.24649298597194	0.00630247809335751\\
1.25050100200401	0.0062821175047361\\
1.25450901803607	0.00626181428722967\\
1.25851703406814	0.00624156834751441\\
1.2625250501002	0.0062213795922121\\
1.26653306613226	0.00620124792762631\\
1.27054108216433	0.00618117326130893\\
1.27454909819639	0.00616115549794897\\
1.27855711422846	0.00614119454261449\\
1.28256513026052	0.00612129029993318\\
1.28657314629259	0.00610144267506855\\
1.29058116232465	0.00608165157152486\\
1.29458917835671	0.006061916892799\\
1.29859719438878	0.00604223854195718\\
1.30260521042084	0.00602261642110977\\
1.30661322645291	0.00600305043248542\\
1.31062124248497	0.00598354047771457\\
1.31462925851703	0.00596408645795179\\
1.3186372745491	0.00594468827480406\\
1.32264529058116	0.00592534582867078\\
1.32665330661323	0.00590605901956158\\
1.33066132264529	0.00588682774719835\\
1.33466933867735	0.00586765191194047\\
1.33867735470942	0.00584853141334376\\
1.34268537074148	0.0058294661503693\\
1.34669338677355	0.00581045602198596\\
1.35070140280561	0.00579150092660361\\
1.35470941883768	0.00577260076220638\\
1.35871743486974	0.00575375542702838\\
1.3627254509018	0.00573496481883515\\
1.36673346693387	0.00571622883493697\\
1.37074148296593	0.00569754737163758\\
1.374749498998	0.00567892032593055\\
1.37875751503006	0.00566034759411081\\
1.38276553106212	0.00564182907214935\\
1.38677354709419	0.00562336465630774\\
1.39078156312625	0.00560495424186923\\
1.39478957915832	0.00558659772407105\\
1.39879759519038	0.00556829499787338\\
1.40280561122244	0.00555004595867311\\
1.40681362725451	0.00553185050119284\\
1.41082164328657	0.00551370851988351\\
1.41482965931864	0.00549561990915536\\
1.4188376753507	0.00547758456312438\\
1.42284569138277	0.00545960237572557\\
1.42685370741483	0.00544167324090411\\
1.43086172344689	0.00542379705239087\\
1.43486973947896	0.00540597370355821\\
1.43887775551102	0.00538820308709248\\
1.44288577154309	0.0053704850962851\\
1.44689378757515	0.00535281962393254\\
1.45090180360721	0.00533520656264092\\
1.45490981963928	0.00531764580490867\\
1.45891783567134	0.00530013724294802\\
1.46292585170341	0.00528268076882047\\
1.46693386773547	0.00526527627440386\\
1.47094188376753	0.00524792365163838\\
1.4749498997996	0.00523062279209001\\
1.47895791583166	0.00521337358718091\\
1.48296593186373	0.00519617592821035\\
1.48697394789579	0.00517902970643348\\
1.49098196392786	0.00516193481323758\\
1.49498997995992	0.00514489113949027\\
1.49899799599198	0.00512789857611642\\
1.50300601202405	0.00511095701394867\\
1.50701402805611	0.00509406634387044\\
1.51102204408818	0.00507722645661406\\
1.51503006012024	0.0050604372428243\\
1.5190380761523	0.0050436985931299\\
1.52304609218437	0.00502701039795726\\
1.52705410821643	0.00501037254682586\\
1.5310621242485	0.00499378493031299\\
1.53507014028056	0.00497724743846873\\
1.53907815631263	0.00496075996123902\\
1.54308617234469	0.00494432238844363\\
1.54709418837675	0.00492793460980263\\
1.55110220440882	0.00491159651494196\\
1.55511022044088	0.00489530799337179\\
1.55911823647295	0.00487906893455076\\
1.56312625250501	0.00486287922859981\\
1.56713426853707	0.00484673876465062\\
1.57114228456914	0.00483064743212503\\
1.5751503006012	0.00481460512040929\\
1.57915831663327	0.00479861171888108\\
1.58316633266533	0.00478266711689947\\
1.58717434869739	0.00476677120378648\\
1.59118236472946	0.0047509238688681\\
1.59519038076152	0.0047351250014699\\
1.59919839679359	0.00471937449033799\\
1.60320641282565	0.00470367222486748\\
1.60721442885772	0.00468801809419847\\
1.61122244488978	0.00467241198744688\\
1.61523046092184	0.0046568537936448\\
1.61923847695391	0.00464134340173081\\
1.62324649298597	0.00462588070075752\\
1.62725450901804	0.00461046557968932\\
1.6312625250501	0.00459509792746199\\
1.63527054108216	0.00457977763319117\\
1.63927855711423	0.00456450458581321\\
1.64328657314629	0.00454927867425284\\
1.64729458917836	0.00453409978746237\\
1.65130260521042	0.00451896781441811\\
1.65531062124249	0.00450388264420452\\
1.65931863727455	0.00448884416577651\\
1.66332665330661	0.00447385226816213\\
1.66733466933868	0.00445890684041288\\
1.67134268537074	0.00444400777152965\\
1.67535070140281	0.00442915495055842\\
1.67935871743487	0.00441434826662284\\
1.68336673346693	0.00439958760884497\\
1.687374749499	0.00438487286637374\\
1.69138276553106	0.00437020392825962\\
1.69539078156313	0.00435558068373603\\
1.69939879759519	0.00434100302201063\\
1.70340681362725	0.00432647083232149\\
1.70741482965932	0.00431198400394733\\
1.71142284569138	0.00429754242620792\\
1.71543086172345	0.00428314598844503\\
1.71943887775551	0.0042687945800466\\
1.72344689378758	0.00425448809044214\\
1.72745490981964	0.00424022640916359\\
1.7314629258517	0.00422600942572668\\
1.73547094188377	0.00421183702970742\\
1.73947895791583	0.00419770911074133\\
1.7434869739479	0.00418362555851875\\
1.74749498997996	0.00416958626278696\\
1.75150300601202	0.00415559111335271\\
1.75551102204409	0.00414164000008382\\
1.75951903807615	0.0041277328129119\\
1.76352705410822	0.00411386944183441\\
1.76753507014028	0.00410004977691689\\
1.77154308617234	0.00408627370828949\\
1.77555110220441	0.00407254112608917\\
1.77955911823647	0.00405885192061908\\
1.78356713426854	0.00404520598222044\\
1.7875751503006	0.0040316032013104\\
1.79158316633267	0.00401804346838405\\
1.79559118236473	0.00400452667400458\\
1.79959919839679	0.00399105270877353\\
1.80360721442886	0.00397762146344621\\
1.80761523046092	0.0039642328288322\\
1.81162324649299	0.00395088669582598\\
1.81563126252505	0.0039375829554088\\
1.81963927855711	0.00392432149864156\\
1.82364729458918	0.00391110221666285\\
1.82765531062124	0.00389792500072981\\
1.83166332665331	0.00388478974218031\\
1.83567134268537	0.00387169633244647\\
1.83967935871743	0.00385864466305638\\
1.8436873747495	0.00384563462562766\\
1.84769539078156	0.00383266611187441\\
1.85170340681363	0.00381973901362469\\
1.85571142284569	0.00380685322280186\\
1.85971943887776	0.00379400863143275\\
1.86372745490982	0.00378120513164926\\
1.86773547094188	0.00376844261567526\\
1.87174348697395	0.00375572097584713\\
1.87575150300601	0.00374304010462273\\
1.87975951903808	0.003730399894563\\
1.88376753507014	0.0037178002383408\\
1.8877755511022	0.00370524102874248\\
1.89178356713427	0.00369272215864577\\
1.89579158316633	0.00368024352106146\\
1.8997995991984	0.00366780500912417\\
1.90380761523046	0.0036554065160797\\
1.90781563126252	0.00364304793529341\\
1.91182364729459	0.00363072916025162\\
1.91583166332665	0.0036184500845315\\
1.91983967935872	0.00360621060186654\\
1.92384769539078	0.0035940106061108\\
1.92785571142285	0.00358184999123881\\
1.93186372745491	0.00356972865135166\\
1.93587174348697	0.00355764648067831\\
1.93987975951904	0.00354560337355542\\
1.9438877755511	0.00353359922446368\\
1.94789579158317	0.00352163392802393\\
1.95190380761523	0.00350970737898126\\
1.95591182364729	0.0034978194722139\\
1.95991983967936	0.00348597010273445\\
1.96392785571142	0.00347415916567797\\
1.96793587174349	0.00346238655631603\\
1.97194388777555	0.00345065217007475\\
1.97595190380762	0.00343895590250943\\
1.97995991983968	0.00342729764931479\\
1.98396793587174	0.00341567730632608\\
1.98797595190381	0.00340409476951724\\
1.99198396793587	0.00339254993499717\\
1.99599198396794	0.00338104269902546\\
2	0.00336957295800165\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339931122143448\\
0.00801603206412826	0.00580822932827833\\
0.0120240480961924	0.00752483249212046\\
0.0160320641282565	0.00877052623761452\\
0.0200400801603206	0.00969601764401813\\
0.0240480961923848	0.010400345009166\\
0.0280561122244489	0.010948334018954\\
0.032064128256513	0.0113829860139691\\
0.0360721442885772	0.0117334469505139\\
0.0400801603206413	0.0120199558904386\\
0.0440881763527054	0.0122569061122473\\
0.0480961923847695	0.0124547627414795\\
0.0521042084168337	0.0126212889366306\\
0.0561122244488978	0.0127623484102067\\
0.0601202404809619	0.0128824429058913\\
0.064128256513026	0.0129850799742983\\
0.0681362725450902	0.0130730295648391\\
0.0721442885771543	0.013148506216849\\
0.0761523046092184	0.0132133004961736\\
0.0801603206412826	0.0132688752099404\\
0.0841683366733467	0.0133164368062089\\
0.0881763527054108	0.0133569890287662\\
0.0921843687374749	0.0133913737266384\\
0.0961923847695391	0.0134203022376597\\
0.100200400801603	0.0134443797787814\\
0.104208416833667	0.0134641245866135\\
0.108216432865731	0.0134799830742851\\
0.112224448897796	0.0134923419354265\\
0.11623246492986	0.0135015378871049\\
0.120240480961924	0.0135078655669948\\
0.124248496993988	0.0135115839817242\\
0.128256513026052	0.0135129218014713\\
0.132264529058116	0.0135120817374798\\
0.13627254509018	0.0135092441789039\\
0.140280561122244	0.0135045702317885\\
0.144288577154309	0.0134982042718966\\
0.148296593186373	0.0134902760985684\\
0.152304609218437	0.0134809027609958\\
0.156312625250501	0.0134701901149517\\
0.160320641282565	0.0134582341527323\\
0.164328657314629	0.0134451221465454\\
0.168336673346693	0.0134309336352754\\
0.172344689378758	0.0134157412770643\\
0.176352705410822	0.0133996115907743\\
0.180360721442886	0.0133826056031141\\
0.18436873747495	0.0133647794142906\\
0.188376753507014	0.0133461846936242\\
0.192384769539078	0.0133268691167374\\
0.196392785571142	0.0133068767512034\\
0.200400801603206	0.0132862483979808\\
0.204408817635271	0.0132650218941535\\
0.208416833667335	0.0132432323822403\\
0.212424849699399	0.0132209125506098\\
0.216432865731463	0.0131980928485181\\
0.220440881763527	0.0131748016782228\\
0.224448897795591	0.0131510655676756\\
0.228456913827655	0.013126909325956\\
0.232464929859719	0.0131023561830163\\
0.236472945891784	0.0130774279163435\\
0.240480961923848	0.013052144964797\\
0.244488977955912	0.0130265265323215\\
0.248496993987976	0.0130005906817487\\
0.25250501002004	0.0129743544203928\\
0.256513026052104	0.0129478337773842\\
0.260521042084168	0.0129210438747011\\
0.264529058116232	0.0128939989916222\\
0.268537074148297	0.0128667126240642\\
0.272545090180361	0.0128391975386888\\
0.276553106212425	0.0128114658223103\\
0.280561122244489	0.0127835289275604\\
0.284569138276553	0.0127553977146762\\
0.288577154308617	0.0127270824901154\\
0.292585170340681	0.0126985930420564\\
0.296593186372746	0.0126699386731725\\
0.30060120240481	0.012641128230768\\
0.304609218436874	0.0126121701347169\\
0.308617234468938	0.0125830724034243\\
0.312625250501002	0.0125538426778787\\
0.316633266533066	0.0125244882437943\\
0.32064128256513	0.012495016052496\\
0.324649298597194	0.0124654327398967\\
0.328657314629259	0.0124357446444605\\
0.332665330661323	0.0124059578238313\\
0.336673346693387	0.0123760780703732\\
0.340681362725451	0.0123461109257292\\
0.344689378757515	0.012316061694237\\
0.348697394789579	0.0122859354557716\\
0.352705410821643	0.0122557370773459\\
0.356713426853707	0.0122254712242895\\
0.360721442885772	0.0121951423705831\\
0.364729458917836	0.0121647548086391\\
0.3687374749499	0.0121343126584602\\
0.372745490981964	0.0121038198761109\\
0.376753507014028	0.0120732802619412\\
0.380761523046092	0.0120426974680954\\
0.384769539078156	0.0120120750056164\\
0.38877755511022	0.0119814162511694\\
0.392785571142285	0.0119507244533682\\
0.396793587174349	0.0119200027387843\\
0.400801603206413	0.0118892541175931\\
0.404809619238477	0.0118584814887981\\
0.408817635270541	0.011827687645395\\
0.412825651302605	0.0117968752790968\\
0.416833667334669	0.0117660469847156\\
0.420841683366733	0.0117352052644999\\
0.424849699398798	0.0117043525321137\\
0.428857715430862	0.011673491116476\\
0.432865731462926	0.0116426232653743\\
0.43687374749499	0.0116117511489271\\
0.440881763527054	0.0115808768627118\\
0.444889779559118	0.0115500024310201\\
0.448897795591182	0.0115191298096403\\
0.452905811623247	0.0114882608887592\\
0.456913827655311	0.0114573974955023\\
0.460921843687375	0.0114265413964761\\
0.464929859719439	0.0113956943001828\\
0.468937875751503	0.0113648578593019\\
0.472945891783567	0.0113340336728863\\
0.476953907815631	0.011303223288309\\
0.480961923847695	0.0112724282033698\\
0.48496993987976	0.0112416498681646\\
0.488977955911824	0.0112108896867624\\
0.492985971943888	0.0111801490189894\\
0.496993987975952	0.0111494291820448\\
0.501002004008016	0.0111187314520809\\
0.50501002004008	0.0110880570656496\\
0.509018036072144	0.0110574072211483\\
0.513026052104208	0.0110267830802014\\
0.517034068136273	0.0109961857688862\\
0.521042084168337	0.0109656163790666\\
0.525050100200401	0.0109350759695148\\
0.529058116232465	0.0109045655671105\\
0.533066132264529	0.0108740861678732\\
0.537074148296593	0.0108436387380186\\
0.541082164328657	0.0108132242149967\\
0.545090180360721	0.0107828435084163\\
0.549098196392786	0.0107524975009733\\
0.55310621242485	0.0107221870493351\\
0.557114228456914	0.0106919129850076\\
0.561122244488978	0.0106616761151291\\
0.565130260521042	0.0106314772232588\\
0.569138276553106	0.0106013170701321\\
0.57314629258517	0.0105711963943519\\
0.577154308617234	0.0105411159131156\\
0.581162324649299	0.010511076322873\\
0.585170340681363	0.0104810782999483\\
0.589178356713427	0.0104511225011692\\
0.593186372745491	0.010421209564516\\
0.597194388777555	0.010391340109537\\
0.601202404809619	0.010361514738128\\
0.605210420841683	0.0103317340348457\\
0.609218436873748	0.0103019985676026\\
0.613226452905812	0.0102723088879554\\
0.617234468937876	0.0102426655317649\\
0.62124248496994	0.0102130690195382\\
0.625250501002004	0.0101835198568976\\
0.629258517034068	0.0101540185350443\\
0.633266533066132	0.0101245655310893\\
0.637274549098196	0.010095161308569\\
0.64128256513026	0.010065806317677\\
0.645290581162325	0.0100365009958154\\
0.649298597194389	0.0100072457677097\\
0.653306613226453	0.00997804104602322\\
0.657314629258517	0.0099488872314787\\
0.661322645290581	0.00991978471334453\\
0.665330661322645	0.00989073386953836\\
0.669338677354709	0.00986173506715891\\
0.673346693386774	0.00983278866258422\\
0.677354709418838	0.00980389500190404\\
0.681362725450902	0.00977505442104112\\
0.685370741482966	0.00974626724617011\\
0.68937875751503	0.00971753379383999\\
0.693386773547094	0.00968885437133231\\
0.697394789579158	0.00966022927678945\\
0.701402805611222	0.00963165879957907\\
0.705410821643287	0.00960314322032464\\
0.709418837675351	0.0095746828113544\\
0.713426853707415	0.00954627783672296\\
0.717434869739479	0.00951792855257824\\
0.721442885771543	0.0094896352071432\\
0.725450901803607	0.00946139804114858\\
0.729458917835671	0.00943321728782323\\
0.733466933867735	0.00940509317321718\\
0.7374749498998	0.00937702591626307\\
0.741482965931864	0.00934901572901937\\
0.745490981963928	0.00932106281681368\\
0.749498997995992	0.00929316737839663\\
0.753507014028056	0.00926532960611836\\
0.75751503006012	0.009237549686037\\
0.761523046092184	0.00920982779814255\\
0.765531062124248	0.00918216411635809\\
0.769539078156313	0.00915455880886089\\
0.773547094188377	0.00912701203806469\\
0.777555110220441	0.00909952396087562\\
0.781563126252505	0.00907209472868644\\
0.785571142284569	0.00904472448759502\\
0.789579158316633	0.00901741337850465\\
0.793587174348697	0.00899016153720907\\
0.797595190380762	0.00896296909456468\\
0.801603206412826	0.00893583617650721\\
0.80561122244489	0.00890876290427902\\
0.809619238476954	0.00888174939441735\\
0.813627254509018	0.0088547957589632\\
0.817635270541082	0.00882790210546325\\
0.821643286573146	0.00880106853713979\\
0.82565130260521	0.00877429515295664\\
0.829659318637275	0.00874758204765924\\
0.833667334669339	0.0087209293119799\\
0.837675350701403	0.00869433703261205\\
0.841683366733467	0.00866780529239032\\
0.845691382765531	0.00864133417028482\\
0.849699398797595	0.0086149237415153\\
0.853707414829659	0.00858857407766918\\
0.857715430861723	0.00856228524670079\\
0.861723446893788	0.00853605731309457\\
0.865731462925852	0.00850989033783832\\
0.869739478957916	0.00848378437858104\\
0.87374749498998	0.0084577394896601\\
0.877755511022044	0.0084317557221621\\
0.881763527054108	0.00840583312403156\\
0.885771543086172	0.00837997174005683\\
0.889779559118236	0.00835417161203831\\
0.893787575150301	0.00832843277876063\\
0.897795591182365	0.00830275527605535\\
0.901803607214429	0.00827713913694442\\
0.905811623246493	0.00825158439159881\\
0.909819639278557	0.00822609106746629\\
0.913827655310621	0.00820065918929676\\
0.917835671342685	0.00817528877913091\\
0.92184368737475	0.00814997985648381\\
0.925851703406814	0.00812473243829117\\
0.929859719438878	0.00809954653898934\\
0.933867735470942	0.00807442217059621\\
0.937875751503006	0.00804935934267099\\
0.94188376753507	0.00802435806246844\\
0.945891783567134	0.00799941833491867\\
0.949899799599198	0.00797454016266695\\
0.953907815631262	0.00794972354616971\\
0.957915831663327	0.00792496848366697\\
0.961923847695391	0.00790027497127461\\
0.965931863727455	0.00787564300303485\\
0.969939879759519	0.0078510725708685\\
0.973947895791583	0.00782656366470413\\
0.977955911823647	0.00780211627250793\\
0.981963927855711	0.00777773038026642\\
0.985971943887776	0.00775340597208053\\
0.98997995991984	0.00772914303019062\\
0.993987975951904	0.00770494153492351\\
0.997995991983968	0.0076808014648552\\
1.00200400801603	0.00765672279678969\\
1.0060120240481	0.00763270550574781\\
1.01002004008016	0.00760874956507819\\
1.01402805611222	0.007584854946451\\
1.01803607214429	0.00756102161983342\\
1.02204408817635	0.00753724955362916\\
1.02605210420842	0.00751353871464179\\
1.03006012024048	0.00748988906808464\\
1.03406813627255	0.00746630057767532\\
1.03807615230461	0.00744277320562107\\
1.04208416833667	0.00741930691260622\\
1.04609218436874	0.00739590165792244\\
1.0501002004008	0.00737255739942866\\
1.05410821643287	0.00734927409352042\\
1.05811623246493	0.00732605169526691\\
1.06212424849699	0.00730289015839308\\
1.06613226452906	0.00727978943528124\\
1.07014028056112	0.00725674947701279\\
1.07414829659319	0.00723377023341193\\
1.07815631262525	0.00721085165302832\\
1.08216432865731	0.0071879936831267\\
1.08617234468938	0.00716519626982974\\
1.09018036072144	0.00714245935804816\\
1.09418837675351	0.00711978289148934\\
1.09819639278557	0.00709716681275041\\
1.10220440881764	0.00707461106329289\\
1.1062124248497	0.00705211558343013\\
1.11022044088176	0.00702968031241114\\
1.11422845691383	0.00700730518842174\\
1.11823647294589	0.00698499014858001\\
1.12224448897796	0.00696273512896727\\
1.12625250501002	0.00694054006466935\\
1.13026052104208	0.00691840488976296\\
1.13426853707415	0.00689632953731617\\
1.13827655310621	0.00687431393948008\\
1.14228456913828	0.0068523580274515\\
1.14629258517034	0.00683046173144639\\
1.1503006012024	0.00680862498080298\\
1.15430861723447	0.0067868477039706\\
1.15831663326653	0.00676512982850863\\
1.1623246492986	0.00674347128110331\\
1.16633266533066	0.00672187198760977\\
1.17034068136273	0.00670033187304945\\
1.17434869739479	0.00667885086156922\\
1.17835671342685	0.00665742887654986\\
1.18236472945892	0.00663606584058555\\
1.18637274549098	0.00661476167548082\\
1.19038076152305	0.00659351630226073\\
1.19438877755511	0.00657232964122539\\
1.19839679358717	0.00655120161193308\\
1.20240480961924	0.0065301321331826\\
1.2064128256513	0.00650912112308907\\
1.21042084168337	0.0064881684990709\\
1.21442885771543	0.00646727417785246\\
1.2184368737475	0.00644643807547316\\
1.22244488977956	0.00642566010733122\\
1.22645290581162	0.00640494018817234\\
1.23046092184369	0.00638427823207308\\
1.23446893787575	0.00636367415251025\\
1.23847695390782	0.00634312786234625\\
1.24248496993988	0.00632263927383062\\
1.24649298597194	0.00630220829860602\\
1.25050100200401	0.00628183484775702\\
1.25450901803607	0.00626151883179138\\
1.25851703406814	0.00624126016062862\\
1.2625250501002	0.00622105874366141\\
1.26653306613226	0.00620091448974074\\
1.27054108216433	0.00618082730717961\\
1.27454909819639	0.00616079710375985\\
1.27855711422846	0.0061408237867709\\
1.28256513026052	0.00612090726299662\\
1.28657314629259	0.00610104743870784\\
1.29058116232465	0.0060812442197141\\
1.29458917835671	0.00606149751135008\\
1.29859719438878	0.00604180721848055\\
1.30260521042084	0.00602217324548663\\
1.30661322645291	0.00600259549633909\\
1.31062124248497	0.00598307387455901\\
1.31462925851703	0.00596360828323454\\
1.3186372745491	0.00594419862503314\\
1.32264529058116	0.00592484480221665\\
1.32665330661323	0.00590554671664338\\
1.33066132264529	0.00588630426973888\\
1.33466933867735	0.00586711736257303\\
1.33867735470942	0.00584798589583063\\
1.34268537074148	0.0058289097698187\\
1.34669338677355	0.00580988888446471\\
1.35070140280561	0.00579092313935647\\
1.35470941883768	0.00577201243372604\\
1.35871743486974	0.00575315666645127\\
1.3627254509018	0.00573435573607044\\
1.36673346693387	0.0057156095408061\\
1.37074148296593	0.00569691797855371\\
1.374749498998	0.00567828094688103\\
1.37875751503006	0.00565969834305868\\
1.38276553106212	0.00564117006405502\\
1.38677354709419	0.00562269600653974\\
1.39078156312625	0.00560427606687674\\
1.39478957915832	0.00558591014117245\\
1.39879759519038	0.00556759812525041\\
1.40280561122244	0.00554933991466162\\
1.40681362725451	0.00553113540466165\\
1.41082164328657	0.00551298449028968\\
1.41482965931864	0.00549488706631956\\
1.4188376753507	0.00547684302727949\\
1.42284569138277	0.00545885226744777\\
1.42685370741483	0.00544091468088342\\
1.43086172344689	0.00542303016141434\\
1.43486973947896	0.0054051986026463\\
1.43887775551102	0.00538741989792956\\
1.44288577154309	0.00536969394044878\\
1.44689378757515	0.00535202062316725\\
1.45090180360721	0.00533439983884801\\
1.45490981963928	0.00531683148003951\\
1.45891783567134	0.00529931543912188\\
1.46292585170341	0.00528185160828324\\
1.46693386773547	0.00526443987953261\\
1.47094188376753	0.0052470801446798\\
1.4749498997996	0.0052297722953903\\
1.47895791583166	0.00521251622315691\\
1.48296593186373	0.00519531181931205\\
1.48697394789579	0.00517815897501836\\
1.49098196392786	0.00516105758130169\\
1.49498997995992	0.00514400752903923\\
1.49899799599198	0.00512700870896658\\
1.50300601202405	0.00511006101166196\\
1.50701402805611	0.00509316432759045\\
1.51102204408818	0.00507631854708727\\
1.51503006012024	0.00505952356036263\\
1.5190380761523	0.00504277925749231\\
1.52304609218437	0.00502608552843002\\
1.52705410821643	0.00500944226304132\\
1.5310621242485	0.00499284935107443\\
1.53507014028056	0.00497630668217389\\
1.53907815631263	0.0049598141458768\\
1.54308617234469	0.00494337163163698\\
1.54709418837675	0.00492697902881415\\
1.55110220440882	0.00491063622668223\\
1.55511022044088	0.0048943431144056\\
1.55911823647295	0.00487809958108748\\
1.56312625250501	0.00486190551576004\\
1.56713426853707	0.0048457608073781\\
1.57114228456914	0.00482966534482259\\
1.5751503006012	0.00481361901690265\\
1.57915831663327	0.00479762171237983\\
1.58316633266533	0.00478167331995265\\
1.58717434869739	0.00476577372826539\\
1.59118236472946	0.00474992282588887\\
1.59519038076152	0.00473412050137308\\
1.59919839679359	0.00471836664321456\\
1.60320641282565	0.00470266113986926\\
1.60721442885772	0.00468700387974679\\
1.61122244488978	0.00467139475122586\\
1.61523046092184	0.00465583364265919\\
1.61923847695391	0.00464032044236909\\
1.62324649298597	0.00462485503864827\\
1.62725450901804	0.00460943731975548\\
1.6312625250501	0.00459406717395224\\
1.63527054108216	0.00457874448947661\\
1.63927855711423	0.00456346915455479\\
1.64328657314629	0.00454824105738709\\
1.64729458917836	0.00453306008616659\\
1.65130260521042	0.0045179261291008\\
1.65531062124249	0.00450283907438692\\
1.65931863727455	0.00448779881022408\\
1.66332665330661	0.00447280522480666\\
1.66733466933868	0.00445785820634443\\
1.67134268537074	0.00444295764305785\\
1.67535070140281	0.00442810342317917\\
1.67935871743487	0.0044132954349555\\
1.68336673346693	0.00439853356661863\\
1.687374749499	0.00438381770646287\\
1.69138276553106	0.00436914774279027\\
1.69539078156313	0.00435452356392848\\
1.69939879759519	0.00433994505822882\\
1.70340681362725	0.0043254121140631\\
1.70741482965932	0.00431092461985269\\
1.71142284569138	0.00429648246404758\\
1.71543086172345	0.00428208553513563\\
1.71943887775551	0.00426773372163437\\
1.72344689378758	0.00425342691210362\\
1.72745490981964	0.00423916499515862\\
1.7314629258517	0.00422494785945589\\
1.73547094188377	0.00421077539370123\\
1.73947895791583	0.00419664748663949\\
1.7434869739479	0.00418256402707946\\
1.74749498997996	0.00416852490388573\\
1.75150300601202	0.00415453000597894\\
1.75551102204409	0.00414057922233896\\
1.75951903807615	0.00412667244198613\\
1.76352705410822	0.0041128095540337\\
1.76753507014028	0.00409899044765048\\
1.77154308617234	0.00408521501207377\\
1.77555110220441	0.0040714831366115\\
1.77955911823647	0.00405779471061442\\
1.78356713426854	0.00404414962353728\\
1.7875751503006	0.00403054776490627\\
1.79158316633267	0.00401698902432183\\
1.79559118236473	0.00400347329146413\\
1.79959919839679	0.00399000045608595\\
1.80360721442886	0.00397657040802774\\
1.80761523046092	0.00396318303722019\\
1.81162324649299	0.00394983823367787\\
1.81563126252505	0.00393653588750454\\
1.81963927855711	0.00392327588888187\\
1.82364729458918	0.00391005812807637\\
1.82765531062124	0.00389688249547267\\
1.83166332665331	0.00388374888153963\\
1.83567134268537	0.00387065717684317\\
1.83967935871743	0.00385760727204433\\
1.8436873747495	0.00384459905789169\\
1.84769539078156	0.00383163242525607\\
1.85170340681363	0.00381870726510358\\
1.85571142284569	0.00380582346850538\\
1.85971943887776	0.0037929809266389\\
1.86372745490982	0.00378017953076838\\
1.86773547094188	0.00376741917229499\\
1.87174348697395	0.00375469974272073\\
1.87575150300601	0.00374202113366004\\
1.87975951903808	0.00372938323684149\\
1.88376753507014	0.0037167859440951\\
1.8877755511022	0.00370422914738105\\
1.89178356713427	0.00369171273877672\\
1.89579158316633	0.00367923661047715\\
1.8997995991984	0.00366680065479853\\
1.90380761523046	0.00365440476416582\\
1.90781563126252	0.00364204883113386\\
1.91182364729459	0.00362973274839155\\
1.91583166332665	0.00361745640874819\\
1.91983967935872	0.00360521970514083\\
1.92384769539078	0.00359302253063573\\
1.92785571142285	0.00358086477839631\\
1.93186372745491	0.00356874634175729\\
1.93587174348697	0.00355666711417386\\
1.93987975951904	0.00354462698923299\\
1.9438877755511	0.00353262586065647\\
1.94789579158317	0.00352066362229864\\
1.95190380761523	0.00350874016814046\\
1.95591182364729	0.00349685539231941\\
1.95991983967936	0.00348500918910497\\
1.96392785571142	0.00347320145290725\\
1.96793587174349	0.0034614320782783\\
1.97194388777555	0.0034497009598963\\
1.97595190380762	0.00343800799258637\\
1.97995991983968	0.00342635307133508\\
1.98396793587174	0.00341473609126523\\
1.98797595190381	0.0034031569476463\\
1.99198396793587	0.00339161553589559\\
1.99599198396794	0.00338011175157679\\
2	0.00336864549040217\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/RC_Input2_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% % defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=1e-9,
ymax=100,
yminorticks=true,
xlabel = {Time [s]},
title = { Relative output error},
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.00011008499227771\\
0.160320641282565	4.34771551865776e-05\\
0.240480961923848	4.61818727891705e-05\\
0.32064128256513	9.94713800948602e-06\\
0.400801603206413	1.29443559150404e-05\\
0.480961923847695	3.90911266744031e-05\\
0.561122244488978	6.26539518913562e-05\\
0.64128256513026	7.34789337874883e-05\\
0.721442885771543	7.19915787361052e-05\\
0.801603206412826	6.23763155364125e-05\\
0.881763527054108	4.89446198401234e-05\\
0.961923847695391	3.49639978133157e-05\\
1.04208416833667	2.24224760344878e-05\\
1.12224448897796	1.2334485343858e-05\\
1.20240480961924	5.02294995612173e-06\\
1.28256513026052	3.96082153642455e-07\\
1.3627254509018	1.85968858528255e-06\\
1.44288577154309	2.15154574257355e-06\\
1.52304609218437	8.96911390988711e-07\\
1.60320641282565	1.51246952429312e-06\\
1.68336673346693	4.73648244553163e-06\\
1.76352705410822	8.49252123844029e-06\\
1.8436873747495	1.25537967370236e-05\\
1.92384769539078	1.67460900945992e-05\\
2.00400801603206	2.09388655982123e-05\\
2.08416833667335	2.50317241658526e-05\\
2.16432865731463	2.89647396739175e-05\\
2.24448897795591	3.26964052621424e-05\\
2.32464929859719	3.62036638870722e-05\\
2.40480961923848	3.94762019078524e-05\\
2.48496993987976	4.2514346439887e-05\\
2.56513026052104	4.53282237133191e-05\\
2.64529058116232	4.79303072066882e-05\\
2.72545090180361	5.03374398387367e-05\\
2.80561122244489	5.25707160760275e-05\\
2.88577154308617	5.46493197551874e-05\\
2.96593186372745	5.65951061433287e-05\\
3.04609218436874	5.8428865242052e-05\\
3.12625250501002	6.01731441640564e-05\\
3.2064128256513	6.18479406160689e-05\\
3.28657314629259	6.34740387728978e-05\\
3.36673346693387	6.50711113988758e-05\\
3.44689378757515	6.66590856942334e-05\\
3.52705410821643	6.82572406493506e-05\\
3.60721442885772	6.98848374560669e-05\\
3.687374749499	7.15608888902634e-05\\
3.76753507014028	7.33048922265462e-05\\
3.84769539078156	7.51367988846018e-05\\
3.92785571142285	7.70773136149116e-05\\
4.00801603206413	7.91482478835306e-05\\
4.08817635270541	8.13726726814328e-05\\
4.16833667334669	8.37755985843796e-05\\
4.24849699398798	8.63843196788347e-05\\
4.32865731462926	8.92287665752495e-05\\
4.40881763527054	9.23421039875944e-05\\
4.48897795591182	9.57608621603601e-05\\
4.56913827655311	9.952680518156e-05\\
4.64929859719439	0.000103689728745995\\
4.72945891783567	0.00010830346536905\\
4.80961923847695	0.000113430695891453\\
4.88977955911824	0.000119143235862818\\
4.96993987975952	0.000125526369034436\\
5.0501002004008	0.000132678789293889\\
5.13026052104208	0.000140716355906258\\
5.21042084168337	0.000149775903128291\\
5.29058116232465	0.000160018822023119\\
5.37074148296593	0.000171637703601698\\
5.45090180360721	0.000184862360509291\\
5.5310621242485	0.000199966430750419\\
5.61122244488978	0.000217299646606851\\
5.69138276553106	0.000237239694011425\\
5.77154308617235	0.000260330125577372\\
5.85170340681363	0.000287134262370354\\
5.93186372745491	0.000318467574050865\\
6.01202404809619	0.00035522026187452\\
6.09218436873747	0.000398622004583333\\
6.17234468937876	0.000450190455156068\\
6.25250501002004	0.000511854484505539\\
6.33266533066132	0.0005860912396068\\
6.41282565130261	0.000676146685556844\\
6.49298597194389	0.000786299844197468\\
6.57314629258517	0.000922176029916024\\
6.65330661322645	0.00109125812181097\\
6.73346693386774	0.00130368755497195\\
6.81362725450902	0.00157309745161026\\
6.8937875751503	0.00191789862709029\\
6.97394789579158	0.00236267866877803\\
7.05410821643287	0.0029393368611203\\
7.13426853707415	0.00368651975619956\\
7.21442885771543	0.00464376304196808\\
7.29458917835671	0.00583288367389347\\
7.374749498998	0.00721633615256815\\
7.45490981963928	0.00863408778849408\\
7.53507014028056	0.00977174152720037\\
7.61523046092184	0.0102700361394358\\
7.69539078156313	0.009972642972909\\
7.77555110220441	0.00904936265067605\\
7.85571142284569	0.00783505969657395\\
7.93587174348697	0.00660799560065813\\
8.01603206412826	0.00551301044294123\\
8.09619238476954	0.00459385831321475\\
8.17635270541082	0.00384360318898025\\
8.2565130260521	0.00323739381174229\\
8.33667334669339	0.00274789795108092\\
8.41683366733467	0.00235099927714495\\
8.49699398797595	0.00202711936494623\\
8.57715430861724	0.00176091682720141\\
8.65731462925852	0.00154053343419462\\
8.7374749498998	0.00135682381182048\\
8.81763527054108	0.00120271460113867\\
8.89779559118236	0.00107269175235175\\
8.97795591182365	0.000962422418773716\\
9.05811623246493	0.000868471523432487\\
9.13827655310621	0.000788087205197501\\
9.21843687374749	0.000719048844734766\\
9.29859719438878	0.00065954742565328\\
9.37875751503006	0.000608096910892484\\
9.45891783567134	0.000563465634526882\\
9.53907815631263	0.000524631816412788\\
9.61923847695391	0.000490736609991563\\
9.69939879759519	0.00046105634185172\\
9.77955911823647	0.000434977454802608\\
9.85971943887776	0.000411992589029791\\
9.93987975951904	0.000391648504125176\\
10.0200400801603	0.000373576545686869\\
10.1002004008016	0.000357460528755972\\
10.1803607214429	0.000343011635656357\\
10.2605210420842	0.00033000958685172\\
10.3406813627255	0.00031825652499298\\
10.4208416833667	0.000307578789846827\\
10.501002004008	0.000297832516892433\\
10.5811623246493	0.00028889746202258\\
10.6613226452906	0.000280668486149442\\
10.7414829659319	0.000273059597116428\\
10.8216432865731	0.000265994551042223\\
10.9018036072144	0.000259411019737676\\
10.9819639278557	0.000253256659519087\\
11.062124248497	0.000247488076618313\\
11.1422845691383	0.000242068656565602\\
11.2224448897796	0.000236966710930673\\
11.3026052104208	0.00023215652785294\\
11.3827655310621	0.000227618651151666\\
11.4629258517034	0.000223335529711123\\
11.5430861723447	0.000219291683073283\\
11.623246492986	0.000215473297681854\\
11.7034068136273	0.000211873442013141\\
11.7835671342685	0.000208483375588274\\
11.8637274549098	0.000205295228198506\\
11.9438877755511	0.000202303786278066\\
12.0240480961924	0.000199505514676068\\
12.1042084168337	0.000196897344611746\\
12.1843687374749	0.000194476708382695\\
12.2645290581162	0.000192241651900728\\
12.3446893787575	0.000190191051139092\\
12.4248496993988	0.000188324501431571\\
12.5050100200401	0.000186642063236055\\
12.5851703406814	0.000185144257192591\\
12.6653306613226	0.000183832267309262\\
12.7454909819639	0.000182707774225487\\
12.8256513026052	0.000181773037155789\\
12.9058116232465	0.000181030986764312\\
12.9859719438878	0.000180485172237533\\
13.0661322645291	0.000180139866548622\\
13.1462925851703	0.000180000121072681\\
13.2264529058116	0.000180071951515251\\
13.3066132264529	0.000180362309585764\\
13.3867735470942	0.000180879186464891\\
13.4669338677355	0.000181631811339785\\
13.5470941883768	0.000182630463694152\\
13.627254509018	0.000183887960372929\\
13.7074148296593	0.000185418009056595\\
13.7875751503006	0.000187236374961848\\
13.8677354709419	0.000189360002009968\\
13.9478957915832	0.000191810031948108\\
14.0280561122244	0.000194609907586322\\
14.1082164328657	0.00019778629221763\\
14.188376753507	0.000201375084731962\\
14.2685370741483	0.000205399142514609\\
14.3486973947896	0.000209905974501654\\
14.4288577154309	0.000214936818551139\\
14.5090180360721	0.000220546426031308\\
14.5891783567134	0.000226788957969588\\
14.6693386773547	0.000233744421303938\\
14.749498997996	0.000241470094415238\\
14.8296593186373	0.000250076585578888\\
14.9098196392786	0.000259659386113621\\
14.9899799599198	0.000270339902517072\\
15.0701402805611	0.000282260896302385\\
15.1503006012024	0.000295585023781033\\
15.2304609218437	0.000310511515457637\\
15.310621242485	0.000327261705241788\\
15.3907815631263	0.000346111886979276\\
15.4709418837675	0.000367382295772971\\
15.5511022044088	0.000391458151655618\\
15.6312625250501	0.000418798947579682\\
15.7114228456914	0.000449960063989867\\
15.7915831663327	0.000485632765480731\\
15.8717434869739	0.000526617244259427\\
15.9519038076152	0.000573952425978801\\
16.0320641282565	0.000628889883111462\\
16.1122244488978	0.000692981478433961\\
16.1923847695391	0.000768204950373374\\
16.2725450901804	0.000857046525434381\\
16.3527054108216	0.0009626769083599\\
16.4328657314629	0.00108916362857592\\
16.5130260521042	0.00124178819304021\\
16.5931863727455	0.00142742625950351\\
16.6733466933868	0.0016551043722622\\
16.7535070140281	0.00193665616035265\\
16.8336673346693	0.00228764823200474\\
16.9138276553106	0.00272830378770743\\
16.9939879759519	0.00328427803223752\\
17.0741482965932	0.00398628983422326\\
17.1543086172345	0.00486666488048147\\
17.2344689378758	0.00594848282798334\\
17.314629258517	0.00722077906333374\\
17.3947895791583	0.00859578539339013\\
17.4749498997996	0.00986535686351928\\
17.5551102204409	0.0107183000004305\\
17.6352705410822	0.0108835478493482\\
17.7154308617234	0.010320525678836\\
17.7955911823647	0.00924561911991386\\
17.875751503006	0.00796480363452145\\
17.9559118236473	0.00671115499386115\\
18.0360721442886	0.00560194725089999\\
18.1162324649299	0.0046705144369934\\
18.1963927855711	0.00390777952866091\\
18.2765531062124	0.00328931532366393\\
18.3567134268537	0.00278853219204638\\
18.436873747495	0.00238176588719605\\
18.5170340681363	0.00204958938506162\\
18.5971943887776	0.00177661126555189\\
18.6773547094188	0.00155081202558263\\
18.7575150300601	0.00136285491084649\\
18.8376753507014	0.00120546200397809\\
18.9178356713427	0.00107293540189429\\
18.997995991984	0.000960780930444744\\
19.0781563126253	0.000865425747471966\\
19.1583166332665	0.000784010241748937\\
19.2384769539078	0.000714222405500669\\
19.3186372745491	0.000654184050059392\\
19.3987975951904	0.00060234776310382\\
19.4789579158317	0.000557442412285224\\
19.5591182364729	0.000518410060642274\\
19.6392785571142	0.000484366429488312\\
19.7194388777555	0.000454575656521311\\
19.7995991983968	0.00042840760504677\\
19.8797595190381	0.000405339823171386\\
19.9599198396794	0.00038492288636724\\
20.0400801603206	0.000366775973745065\\
20.1202404809619	0.000350577462399677\\
20.2004008016032	0.000336051273904328\\
20.2805611222445	0.000322964210133985\\
20.3607214428858	0.00031111605032669\\
20.4408817635271	0.000300339242908008\\
20.5210420841683	0.000290488726604066\\
20.6012024048096	0.000281444850536663\\
20.6813627254509	0.000273100275744253\\
20.7615230460922	0.000265368863772403\\
20.8416833667335	0.000258176412920759\\
20.9218436873747	0.000251461454389524\\
21.002004008016	0.000245170901455621\\
21.0821643286573	0.000239260332627642\\
21.1623246492986	0.000233692902942252\\
21.2424849699399	0.000228439022915645\\
21.3226452905812	0.000223472271170752\\
21.4028056112224	0.000218770003611104\\
21.4829659318637	0.000214313281801145\\
21.563126252505	0.000210087121775734\\
21.6432865731463	0.000206079716728184\\
21.7234468937876	0.000202280130687026\\
21.8036072144289	0.000198678963168168\\
21.8837675350701	0.000195269068997503\\
21.9639278557114	0.000192043487997331\\
22.0440881763527	0.000188997988075825\\
22.124248496994	0.000186128176845738\\
22.2044088176353	0.000183430189985815\\
22.2845691382766	0.00018090107155142\\
22.3647294589178	0.000178538427593545\\
22.4448897795591	0.000176340348753096\\
22.5250501002004	0.000174305380222696\\
22.6052104208417	0.00017243255542954\\
22.685370741483	0.000170721252560507\\
22.7655310621242	0.00016917134852279\\
22.8456913827655	0.000167783168522737\\
22.9258517034068	0.000166557289115551\\
23.0060120240481	0.000165495044677586\\
23.0861723446894	0.000164598177745824\\
23.1663326653307	0.000163868894470392\\
23.2464929859719	0.000163310085205539\\
23.3266533066132	0.000162925296766656\\
23.4068136272545	0.000162718905424978\\
23.4869739478958	0.00016269664499469\\
23.5671342685371	0.000162863358361519\\
23.6472945891784	0.000163226806578156\\
23.7274549098196	0.000163795185892635\\
23.8076152304609	0.000164578149585926\\
23.8877755511022	0.000165586558302113\\
23.9679358717435	0.000166833134512512\\
24.0480961923848	0.00016833269701315\\
24.1282565130261	0.000170102741988547\\
24.2084168336673	0.000172162025012465\\
24.2885771543086	0.000174533059171059\\
24.3687374749499	0.000177241077845572\\
24.4488977955912	0.000180315794595216\\
24.5290581162325	0.00018379071657127\\
24.6092184368737	0.000187704824045159\\
24.689378757515	0.000192102840364566\\
24.7695390781563	0.00019703518401339\\
24.8496993987976	0.000202561122833881\\
24.9298597194389	0.000208753507735911\\
25.0100200400802	0.000215691688713157\\
25.0901803607214	0.000223472438070752\\
25.1703406813627	0.000232203601158296\\
25.250501002004	0.00024201445357973\\
25.3306613226453	0.000253066423783868\\
25.4108216432866	0.000265533577904854\\
25.4909819639279	0.000279632733856077\\
25.5711422845691	0.000295628962546552\\
25.6513026052104	0.000313837005697408\\
25.7314629258517	0.000334634073644547\\
25.811623246493	0.000358483202335766\\
25.8917835671343	0.000385950471610278\\
25.9719438877756	0.000417731185083023\\
26.0521042084168	0.000454690025946537\\
26.1322645290581	0.0004979068096781\\
26.2124248496994	0.000548740745275881\\
26.2925851703407	0.000608913969764203\\
26.372745490982	0.000680626986964026\\
26.4529058116232	0.000766708851265136\\
26.5330661322645	0.000870827193617515\\
26.6132264529058	0.000997763832483537\\
26.6933867735471	0.00115376163259008\\
26.7735470941884	0.00134703067350993\\
26.8537074148297	0.00158825353274454\\
26.9338677354709	0.00189119142215453\\
27.0140280561122	0.00227291360337617\\
27.0941883767535	0.00275314711403356\\
27.1743486973948	0.00335098127244051\\
27.2545090180361	0.00407608956585837\\
27.3346693386774	0.00491063702698475\\
27.4148296593186	0.00578195879172698\\
27.4949899799599	0.00654276499657559\\
27.5751503006012	0.00699981142524629\\
27.6553106212425	0.00701376239665293\\
27.7354709418838	0.00659703859504098\\
27.815631262525	0.00589885060200927\\
27.8957915831663	0.00509921195036077\\
27.9759519038076	0.00432686672510449\\
28.0561122244489	0.00364442549610918\\
28.1362725450902	0.00306878886545124\\
28.2164328657315	0.00259403736535237\\
28.2965931863727	0.00220593934433858\\
28.376753507014	0.00188906840782536\\
28.4569138276553	0.00162960925638457\\
28.5370741482966	0.00141611533245076\\
28.6172344689379	0.00123943163797728\\
28.6973947895792	0.00109234666177465\\
28.7775551102204	0.000969192366462427\\
28.8577154308617	0.000865522144210552\\
28.937875751503	0.000777825494242191\\
29.0180360721443	0.000703308905717469\\
29.0981963927856	0.000639735777181958\\
29.1783567134269	0.000585302360419161\\
29.2585170340681	0.000538537184385006\\
29.3386773547094	0.000498232756686747\\
29.4188376753507	0.000463391928801867\\
29.498997995992	0.000433184498506508\\
29.5791583166333	0.000406914593368819\\
29.6593186372745	0.000384000522138115\\
29.7394789579158	0.000363948879053961\\
29.8196392785571	0.000346334174057906\\
29.8997995991984	0.00033080325879177\\
29.9799599198397	0.000317053180602496\\
30.060120240481	0.00030482727760535\\
30.1402805611222	0.000293900427989821\\
30.2204408817635	0.000284083436361125\\
30.3006012024048	0.00027521551181589\\
30.3807615230461	0.000267160268277777\\
30.4609218436874	0.000259802378345734\\
30.5410821643287	0.000253043242741216\\
30.6212424849699	0.000246799917108604\\
30.7014028056112	0.000241004802056671\\
30.7815631262525	0.000235597934142045\\
30.8617234468938	0.000230529617891255\\
30.9418837675351	0.000225759738549203\\
31.0220440881764	0.000221255886242467\\
31.1022044088176	0.000216991401120881\\
31.1823647294589	0.000212941837651695\\
31.2625250501002	0.000209088582938609\\
31.3426853707415	0.000205418946812877\\
31.4228456913828	0.000201920792567438\\
31.503006012024	0.00019858362309712\\
31.5831663326653	0.000195400319918339\\
31.6633266533066	0.00019236530659547\\
31.7434869739479	0.000189473389015316\\
31.8236472945892	0.00018672093340387\\
31.9038076152305	0.000184106323281708\\
31.9839679358717	0.0001816273426439\\
32.064128256513	0.000179282340082966\\
32.1442885771543	0.000177070820316191\\
32.2244488977956	0.000174992317398433\\
32.3046092184369	0.000173046356421766\\
32.3847695390782	0.000171233724664803\\
32.4649298597194	0.000169553648295523\\
32.5450901803607	0.000168008927557598\\
32.625250501002	0.000166597895983203\\
32.7054108216433	0.000165321437410887\\
32.7855711422846	0.000164183736786772\\
32.8657314629259	0.000163185538321461\\
32.9458917835671	0.000162328721311829\\
33.0260521042084	0.000161616414443656\\
33.1062124248497	0.000161051658595208\\
33.186372745491	0.000160636620928502\\
33.2665330661323	0.000160375590743136\\
33.3466933867735	0.000160272991398117\\
33.4268537074148	0.000160333785344794\\
33.5070140280561	0.000160562968667559\\
33.5871743486974	0.000160967101144946\\
33.6673346693387	0.000161555242649068\\
33.74749498998	0.000162338082550459\\
33.8276553106212	0.000163322978105426\\
33.9078156312625	0.000164522418436632\\
33.9879759519038	0.000165949964741221\\
34.0681362725451	0.000167620641105683\\
34.1482965931864	0.000169551768664502\\
34.2284569138277	0.000171762396573623\\
34.3086172344689	0.000174274788743278\\
34.3887775551102	0.000177120092367121\\
34.4689378757515	0.000180324748683255\\
34.5490981963928	0.000183921642637069\\
34.6292585170341	0.000187955218909663\\
34.7094188376754	0.000192461979007718\\
34.7895791583166	0.000197500786100692\\
34.8697394789579	0.000203129196020096\\
34.9498997995992	0.00020942664260385\\
35.0300601202405	0.00021646233769744\\
35.1102204408818	0.000224347696189541\\
35.190380761523	0.000233184994596778\\
35.2705410821643	0.00024310819717991\\
35.3507014028056	0.000254276954891808\\
35.4308617234469	0.000266878970452823\\
35.5110220440882	0.000281137203090537\\
35.5911823647295	0.000297325766788775\\
35.6713426853707	0.000315751726351084\\
35.751503006012	0.000336817054383989\\
35.8316633266533	0.000360994555923322\\
35.9118236472946	0.000388876626847597\\
35.9919839679359	0.000421174258958459\\
36.0721442885772	0.000458786551345347\\
36.1523046092184	0.000502834275974148\\
36.2324649298597	0.00055472930826257\\
36.312625250501	0.000616262458574763\\
36.3927855711423	0.000689723279052181\\
36.4729458917836	0.000778059081864006\\
36.5531062124249	0.000885089317414137\\
36.6332665330661	0.00101578729214183\\
36.7134268537074	0.00117665041361466\\
36.7935871743487	0.00137616600886167\\
36.87374749499	0.00162534187094604\\
36.9539078156313	0.00193815611824576\\
37.0340681362725	0.00233161738871338\\
37.1142284569138	0.00282455707877872\\
37.1943887775551	0.00343337716597465\\
37.2745490981964	0.0041616769661874\\
37.3547094188377	0.00498072311676448\\
37.434869739479	0.00580391864848888\\
37.5150300601202	0.00647678879065163\\
37.5951903807615	0.00682129552747769\\
37.6753507014028	0.00673677918938126\\
37.7555110220441	0.00627035627968953\\
37.8356713426854	0.00557605379138943\\
37.9158316633267	0.0048149919098942\\
37.9959919839679	0.00409403580306863\\
38.0761523046092	0.00346187905914143\\
38.1563126252505	0.00292949418655315\\
38.2364729458918	0.00248971121852903\\
38.3166332665331	0.00212906268298463\\
38.3967935871744	0.00183346915989395\\
38.4769539078156	0.00159044856278057\\
38.5571142284569	0.001389670424962\\
38.6372745490982	0.00122285460163934\\
38.7174348697395	0.00108345781519158\\
38.7975951903808	0.000966322560208004\\
38.877755511022	0.00086738264162629\\
38.9579158316633	0.000783411656546353\\
39.0380761523046	0.000711834810469853\\
39.1182364729459	0.000650580567042658\\
39.1983967935872	0.00059797587343777\\
39.2785571142285	0.000552649585097233\\
39.3587174348697	0.000513472940713666\\
39.438877755511	0.000479515483021507\\
39.5190380761523	0.000449988461492185\\
39.5991983967936	0.000424246814313178\\
39.6793587174349	0.000401731891607537\\
39.7595190380761	0.00038197621797475\\
39.8396793587174	0.00036458253808022\\
39.9198396793587	0.000349209083064514\\
40	0.000335564918581154\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0801603206412826	3.41302664818133e-05\\
0.160320641282565	0.000107683587404186\\
0.240480961923848	0.000118019914254605\\
0.32064128256513	4.54495927146435e-05\\
0.400801603206413	0.000142500789170459\\
0.480961923847695	0.000158556129016858\\
0.561122244488978	0.000132553574293153\\
0.64128256513026	9.46803115546156e-05\\
0.721442885771543	6.01088159271651e-05\\
0.801603206412826	3.40341165104357e-05\\
0.881763527054108	1.65250927082291e-05\\
0.961923847695391	5.6492605265227e-06\\
1.04208416833667	1.02595020087646e-06\\
1.12224448897796	5.66043531398579e-06\\
1.20240480961924	9.93450743017278e-06\\
1.28256513026052	1.50235277588968e-05\\
1.3627254509018	2.16726025302541e-05\\
1.44288577154309	3.02942458835693e-05\\
1.52304609218437	4.10601827998892e-05\\
1.60320641282565	5.39794120283934e-05\\
1.68336673346693	6.89515998218168e-05\\
1.76352705410822	8.58159657181786e-05\\
1.8436873747495	0.000104380302628397\\
1.92384769539078	0.000124437863478193\\
2.00400801603206	0.000145783668268663\\
2.08416833667335	0.000168225149356246\\
2.16432865731463	0.000191576779835342\\
2.24448897795591	0.000215672868573939\\
2.32464929859719	0.000240364670004459\\
2.40480961923848	0.000265521809296333\\
2.48496993987976	0.000291029247896664\\
2.56513026052104	0.000316784914262841\\
2.64529058116232	0.000342703300775446\\
2.72545090180361	0.000368710688116513\\
2.80561122244489	0.000394743168342467\\
2.88577154308617	0.000420749572618192\\
2.96593186372745	0.000446685297685937\\
3.04609218436874	0.000472516040121733\\
3.12625250501002	0.000498212668363823\\
3.2064128256513	0.000523754370844734\\
3.28657314629259	0.000549124935230183\\
3.36673346693387	0.000574314192070919\\
3.44689378757515	0.000599316442529654\\
3.52705410821643	0.000624130608273765\\
3.60721442885772	0.000648759309947654\\
3.687374749499	0.000673209559657628\\
3.76753507014028	0.000697491830175561\\
3.84769539078156	0.000721620284022209\\
3.92785571142285	0.000745611833190868\\
4.00801603206413	0.000769487261024406\\
4.08817635270541	0.000793270955558004\\
4.16833667334669	0.000816990628696967\\
4.24849699398798	0.000840676802010856\\
4.32865731462926	0.000864364150367156\\
4.40881763527054	0.000888090807239813\\
4.48897795591182	0.000911899960928609\\
4.56913827655311	0.00093583684116911\\
4.64929859719439	0.000959950381480029\\
4.72945891783567	0.000984298747932639\\
4.80961923847695	0.00100894087582202\\
4.88977955911824	0.00103394460537085\\
4.96993987975952	0.00105938286483427\\
5.0501002004008	0.00108533316706919\\
5.13026052104208	0.00111188246776713\\
5.21042084168337	0.00113912492952342\\
5.29058116232465	0.00116716553804374\\
5.37074148296593	0.00119611800432299\\
5.45090180360721	0.00122610821359235\\
5.5310621242485	0.00125727631134974\\
5.61122244488978	0.00128976301270247\\
5.69138276553106	0.00132376612539013\\
5.77154308617235	0.00135942813125597\\
5.85170340681363	0.00139700598356742\\
5.93186372745491	0.00143667423268678\\
6.01202404809619	0.00147875328089856\\
6.09218436873747	0.00152349198247419\\
6.17234468937876	0.00157119581845832\\
6.25250501002004	0.00162222839050445\\
6.33266533066132	0.00167696213359521\\
6.41282565130261	0.00173579029741749\\
6.49298597194389	0.00179910135092186\\
6.57314629258517	0.00186724099770533\\
6.65330661322645	0.00194051842571993\\
6.73346693386774	0.00201893659250838\\
6.81362725450902	0.00210209434430636\\
6.8937875751503	0.0021887164769628\\
6.97394789579158	0.00227592239328116\\
7.05410821643287	0.0023579399679172\\
7.13426853707415	0.00242400195730256\\
7.21442885771543	0.00245524982021116\\
7.29458917835671	0.00242139772440685\\
7.374749498998	0.00228074461520301\\
7.45490981963928	0.00199223508669961\\
7.53507014028056	0.00154801935066489\\
7.61523046092184	0.00100957059428986\\
7.69539078156313	0.000494800133493468\\
7.77555110220441	0.000104910063014252\\
7.85571142284569	0.00012936698329998\\
7.93587174348697	0.000234100197490642\\
8.01603206412826	0.000252872769268823\\
8.09619238476954	0.000223009701761235\\
8.17635270541082	0.000169752276312665\\
8.2565130260521	0.000108263165740164\\
8.33667334669339	4.6976026432653e-05\\
8.41683366733467	9.75243699046151e-06\\
8.49699398797595	5.9936635295089e-05\\
8.57715430861724	0.000102932621559457\\
8.65731462925852	0.000138849089177479\\
8.7374749498998	0.000168202743547112\\
8.81763527054108	0.000191712902619721\\
8.89779559118236	0.00021018764278301\\
8.97795591182365	0.000224446159880738\\
9.05811623246493	0.000235278135250206\\
9.13827655310621	0.000243411523116993\\
9.21843687374749	0.000249503283240167\\
9.29859719438878	0.000254131492475957\\
9.37875751503006	0.000257792639875899\\
9.45891783567134	0.000260906488089351\\
9.53907815631263	0.00026381860666543\\
9.61923847695391	0.000266811090242441\\
9.69939879759519	0.00027010614364448\\
9.77955911823647	0.000273880261993476\\
9.85971943887776	0.00027824863541255\\
9.93987975951904	0.000283316012005891\\
10.0200400801603	0.000289136914229793\\
10.1002004008016	0.000295749106679882\\
10.1803607214429	0.000303166467445283\\
10.2605210420842	0.000311398708285377\\
10.3406813627255	0.000320419144649522\\
10.4208416833667	0.000330216455072478\\
10.501002004008	0.000340761442944643\\
10.5811623246493	0.00035202314049612\\
10.6613226452906	0.000363965843592325\\
10.7414829659319	0.000376552907175477\\
10.8216432865731	0.000389747002651056\\
10.9018036072144	0.000403510091956399\\
10.9819639278557	0.000417805315769035\\
11.062124248497	0.000432596215274441\\
11.1422845691383	0.000447847888279483\\
11.2224448897796	0.000463526936730881\\
11.3026052104208	0.000479601101411165\\
11.3827655310621	0.000496040086473985\\
11.4629258517034	0.000512815117030732\\
11.5430861723447	0.00052989865753666\\
11.623246492986	0.000547266288304732\\
11.7034068136273	0.000564893720656212\\
11.7835671342685	0.000582759289586971\\
11.8637274549098	0.000600842103261875\\
11.9438877755511	0.000619123175377635\\
12.0240480961924	0.000637585167175287\\
12.1042084168337	0.000656212112325808\\
12.1843687374749	0.000674990902209876\\
12.2645290581162	0.000693909035094479\\
12.3446893787575	0.000712953758067844\\
12.4248496993988	0.000732116560949603\\
12.5050100200401	0.000751389711395716\\
12.5851703406814	0.000770768161866994\\
12.6653306613226	0.000790244165401788\\
12.7454909819639	0.000809817414957466\\
12.8256513026052	0.000829485033694351\\
12.9058116232465	0.000849248332477905\\
12.9859719438878	0.000869109800195547\\
13.0661322645291	0.000889074058285053\\
13.1462925851703	0.000909147954769932\\
13.2264529058116	0.000929340268264858\\
13.3066132264529	0.000949662187643031\\
13.3867735470942	0.000970127328236582\\
13.4669338677355	0.000990752049333631\\
13.5470941883768	0.00101155617072335\\
13.627254509018	0.00103256117480427\\
13.7074148296593	0.00105379292916095\\
13.7875751503006	0.00107528036203085\\
13.8677354709419	0.00109705741680092\\
13.9478957915832	0.00111916058340237\\
14.0280561122244	0.00114163149147581\\
14.1082164328657	0.00116451683290249\\
14.188376753507	0.00118786323224547\\
14.2685370741483	0.00121174053706796\\
14.3486973947896	0.00123620621114744\\
14.4288577154309	0.00126133576452255\\
14.5090180360721	0.0012872074745082\\
14.5891783567134	0.00131391527815622\\
14.6693386773547	0.001341550703832\\
14.749498997996	0.00137024747382116\\
14.8296593186373	0.00140011007945223\\
14.9098196392786	0.00143129256103394\\
14.9899799599198	0.00146395436885957\\
15.0701402805611	0.00149827471226278\\
15.1503006012024	0.00153446784940115\\
15.2304609218437	0.00157274965956306\\
15.310621242485	0.0016134030376262\\
15.3907815631263	0.00165672590578581\\
15.4709418837675	0.00170306542428264\\
15.5511022044088	0.0017528357505617\\
15.6312625250501	0.00180650913532211\\
15.7114228456914	0.00186462504948414\\
15.7915831663327	0.00192784480161763\\
15.8717434869739	0.00199693220347069\\
15.9519038076152	0.00207276594592956\\
16.0320641282565	0.00215644719318831\\
16.1122244488978	0.00224928845893481\\
16.1923847695391	0.00235286509516958\\
16.2725450901804	0.00246911410404153\\
16.3527054108216	0.0026004127409401\\
16.4328657314629	0.00274970801021346\\
16.5130260521042	0.00292065056137332\\
16.5931863727455	0.0031177866873637\\
16.6733466933868	0.00334679381389866\\
16.7535070140281	0.00361475094366817\\
16.8336673346693	0.00393029336404862\\
16.9138276553106	0.00430366712235922\\
16.9939879759519	0.0047461874547116\\
17.0741482965932	0.00526849035822584\\
17.1543086172345	0.00587595476104265\\
17.2344689378758	0.00655902180990004\\
17.314629258517	0.00727586627853571\\
17.3947895791583	0.00792979659009512\\
17.4749498997996	0.00835990597854869\\
17.5551102204409	0.00838485729530186\\
17.6352705410822	0.00791419023568291\\
17.7154308617234	0.00703807397208756\\
17.7955911823647	0.00597729955059913\\
17.875751503006	0.00494330520953638\\
17.9559118236473	0.00405449692777161\\
18.0360721442886	0.00334273762135884\\
18.1162324649299	0.00279293551158192\\
18.1963927855711	0.00237427099929389\\
18.2765531062124	0.00205573758442956\\
18.3567134268537	0.00181153034341591\\
18.436873747495	0.00162185241491935\\
18.5170340681363	0.00147208367376768\\
18.5971943887776	0.00135163087287429\\
18.6773547094188	0.00125289371068626\\
18.7575150300601	0.00117044564728398\\
18.8376753507014	0.00110042145964621\\
18.9178356713427	0.00104007116831634\\
18.997995991984	0.000987439593235372\\
19.0781563126253	0.000941135568770088\\
19.1583166332665	0.000900160541007834\\
19.2384769539078	0.000863795091098044\\
19.3186372745491	0.00083150739834334\\
19.3987975951904	0.000802905733623742\\
19.4789579158317	0.000777680481046366\\
19.5591182364729	0.000755584243978942\\
19.6392785571142	0.000736410773077192\\
19.7194388777555	0.000719974313441353\\
19.7995991983968	0.000706115853542876\\
19.8797595190381	0.000694678689738133\\
19.9599198396794	0.00068552429819093\\
20.0400801603206	0.000678514361406752\\
20.1202404809619	0.000673520716465689\\
20.2004008016032	0.000670416774466773\\
20.2805611222445	0.000669083326023557\\
20.3607214428858	0.000669407086134689\\
20.4408817635271	0.000671273920834509\\
20.5210420841683	0.000674584474832054\\
20.6012024048096	0.000679239526874816\\
20.6813627254509	0.00068514801424516\\
20.7615230460922	0.000692222602942723\\
20.8416833667335	0.000700382780183278\\
20.9218436873747	0.000709551631148374\\
21.002004008016	0.000719659367993606\\
21.0821643286573	0.000730639234733158\\
21.1623246492986	0.000742430220163631\\
21.2424849699399	0.000754974270966597\\
21.3226452905812	0.000768220262664877\\
21.4028056112224	0.00078211949563515\\
21.4829659318637	0.000796626531734216\\
21.563126252505	0.000811699197020023\\
21.6432865731463	0.000827300461706021\\
21.7234468937876	0.000843396765325747\\
21.8036072144289	0.000859953489710789\\
21.8837675350701	0.000876941741629505\\
21.9639278557114	0.000894335801058772\\
22.0440881763527	0.000912110532273754\\
22.124248496994	0.00093024391341454\\
22.2044088176353	0.000948717568400671\\
22.2845691382766	0.000967514271913317\\
22.3647294589178	0.000986619795557671\\
22.4448897795591	0.00100602191285973\\
22.5250501002004	0.00102571074179736\\
22.6052104208417	0.00104567862600147\\
22.685370741483	0.00106592026684558\\
22.7655310621242	0.00108643293997309\\
22.8456913827655	0.0011072160432259\\
22.9258517034068	0.00112827184956403\\
23.0060120240481	0.00114960490731031\\
23.0861723446894	0.00117122252023828\\
23.1663326653307	0.00119313500989856\\
23.2464929859719	0.00121535550768981\\
23.3266533066132	0.0012379003648606\\
23.4068136272545	0.0012607892601883\\
23.4869739478958	0.00128404439194867\\
23.5671342685371	0.00130769413867423\\
23.6472945891784	0.00133176918958337\\
23.7274549098196	0.00135630538317514\\
23.8076152304609	0.00138134240773087\\
23.8877755511022	0.00140692601075845\\
23.9679358717435	0.00143310772659529\\
24.0480961923848	0.00145994489695315\\
24.1282565130261	0.00148750113648159\\
24.2084168336673	0.0015158485612097\\
24.2885771543086	0.00154506745939003\\
24.3687374749499	0.00157524833505642\\
24.4488977955912	0.00160649133144943\\
24.5290581162325	0.00163890973932971\\
24.6092184368737	0.00167263001683306\\
24.689378757515	0.00170779161323304\\
24.7695390781563	0.00174455233568821\\
24.8496993987976	0.00178309082090124\\
24.9298597194389	0.00182360619768847\\
25.0100200400802	0.00186632438913145\\
25.0901803607214	0.00191150153882055\\
25.1703406813627	0.00195943491943461\\
25.250501002004	0.0020104568509577\\
25.3306613226453	0.00206494997375208\\
25.4108216432866	0.00212335946755487\\
25.4909819639279	0.00218619182948592\\
25.5711422845691	0.00225404379546214\\
25.6513026052104	0.00232760817712664\\
25.7314629258517	0.00240769980500635\\
25.811623246493	0.00249528480971931\\
25.8917835671343	0.00259151569046401\\
25.9719438877756	0.00269776673143529\\
26.0521042084168	0.00281569013346737\\
26.1322645290581	0.00294728970987031\\
26.2124248496994	0.00309502776222142\\
26.2925851703407	0.00326192620999109\\
26.372745490982	0.00345172744715228\\
26.4529058116232	0.00366909836678775\\
26.5330661322645	0.00391988451094675\\
26.6132264529058	0.00421144103605846\\
26.6933867735471	0.0045530388436626\\
26.7735470941884	0.00495624333968673\\
26.8537074148297	0.00543532277131922\\
26.9338677354709	0.00600727252170387\\
27.0140280561122	0.00669100863765799\\
27.0941883767535	0.00750426101605434\\
27.1743486973948	0.00845592119730398\\
27.2545090180361	0.00952990308981107\\
27.3346693386774	0.0106575503497345\\
27.4148296593186	0.0116849918088822\\
27.4949899799599	0.0123681190517373\\
27.5751503006012	0.0124510223033704\\
27.6553106212425	0.0118269109145466\\
27.7354709418838	0.0106389284635617\\
27.815631262525	0.00918943486529224\\
27.8957915831663	0.00775749442705651\\
27.9759519038076	0.00650150198565279\\
28.0561122244489	0.00547032688227648\\
28.1362725450902	0.0046517182604932\\
28.2164328657315	0.00401062189530621\\
28.2965931863727	0.003509233146727\\
28.376753507014	0.0031147295076454\\
28.4569138276553	0.00280104711993862\\
28.5370741482966	0.00254834166565087\\
28.6172344689379	0.00234181469035126\\
28.6973947895792	0.00217053909081345\\
28.7775551102204	0.00202647158345869\\
28.8577154308617	0.00190368994351913\\
28.937875751503	0.00179783058795985\\
29.0180360721443	0.00170565905136492\\
29.0981963927856	0.00162476890038752\\
29.1783567134269	0.00155334993237507\\
29.2585170340681	0.0014900309328338\\
29.3386773547094	0.00143375431631227\\
29.4188376753507	0.00138369220262542\\
29.498997995992	0.00133918373552725\\
29.5791583166333	0.0012996878475602\\
29.6593186372745	0.00126475602635722\\
29.7394789579158	0.00123400152596896\\
29.8196392785571	0.00120709768831275\\
29.8997995991984	0.00118374195210571\\
29.9799599198397	0.00116367300417511\\
30.060120240481	0.0011466464264333\\
30.1402805611222	0.00113244754106991\\
30.2204408817635	0.00112087373735054\\
30.3006012024048	0.00111173868426141\\
30.3807615230461	0.00110486953900893\\
30.4609218436874	0.0011001065805472\\
30.5410821643287	0.00109730225036483\\
30.6212424849699	0.00109631935342048\\
30.7014028056112	0.00109703085395403\\
30.7815631262525	0.00109931991527443\\
30.8617234468938	0.0011030779306797\\
30.9418837675351	0.00110820267497203\\
31.0220440881764	0.00111460308364568\\
31.1022044088176	0.00112219185939243\\
31.1823647294589	0.00113089318078457\\
31.2625250501002	0.00114063540041546\\
31.3426853707415	0.00115134839528013\\
31.4228456913828	0.00116297121203882\\
31.503006012024	0.00117544936003108\\
31.5831663326653	0.00118873013954696\\
31.6633266533066	0.00120276748544063\\
31.7434869739479	0.00121751499666971\\
31.8236472945892	0.00123293570613024\\
31.9038076152305	0.00124899320085978\\
31.9839679358717	0.0012656559392736\\
32.064128256513	0.00128289498590902\\
32.1442885771543	0.00130068480406428\\
32.2244488977956	0.001319003138742\\
32.3046092184369	0.00133783079506615\\
32.3847695390782	0.00135715132386474\\
32.4649298597194	0.0013769519772489\\
32.5450901803607	0.00139722079309525\\
32.625250501002	0.00141795274694269\\
32.7054108216433	0.00143914312525945\\
32.7855711422846	0.00146078886945569\\
32.8657314629259	0.00148289181204968\\
32.9458917835671	0.00150545716294881\\
33.0260521042084	0.00152849329046152\\
33.1062124248497	0.00155201187652674\\
33.186372745491	0.00157602770867998\\
33.2665330661323	0.00160055970529185\\
33.3466933867735	0.00162563101583697\\
33.4268537074148	0.0016512688570479\\
33.5070140280561	0.00167750490476451\\
33.5871743486974	0.00170437634894029\\
33.6673346693387	0.00173192460822562\\
33.74749498998	0.00176019544454789\\
33.8276553106212	0.00178924514352395\\
33.9078156312625	0.00181913321284316\\
33.9879759519038	0.00184992701013105\\
34.0681362725451	0.00188170304506032\\
34.1482965931864	0.0019145465438669\\
34.2284569138277	0.00194855307890428\\
34.3086172344689	0.00198382910686038\\
34.3887775551102	0.0020204869533475\\
34.4689378757515	0.00205866261517377\\
34.5490981963928	0.00209850660593212\\
34.6292585170341	0.00214018029270108\\
34.7094188376754	0.00218387896165167\\
34.7895791583166	0.00222980543210676\\
34.8697394789579	0.00227819673555986\\
34.9498997995992	0.00232932125648092\\
35.0300601202405	0.00238348818849487\\
35.1102204408818	0.00244102590928886\\
35.190380761523	0.00250233472357734\\
35.2705410821643	0.00256786713572452\\
35.3507014028056	0.00263813973446506\\
35.4308617234469	0.00271375339356825\\
35.5110220440882	0.00279539995319153\\
35.5911823647295	0.00288388648241382\\
35.6713426853707	0.00298016843576707\\
35.751503006012	0.00308536007160095\\
35.8316633266533	0.00320080292927114\\
35.9118236472946	0.00332807374662726\\
35.9919839679359	0.00346910131372082\\
36.0721442885772	0.00362619143277347\\
36.1523046092184	0.00380217989407428\\
36.2324649298597	0.004000526856405\\
36.312625250501	0.00422552408902091\\
36.3927855711423	0.00448250005576856\\
36.4729458917836	0.00477815723863228\\
36.5531062124249	0.00512091168551077\\
36.6332665330661	0.00552139614945856\\
36.7134268537074	0.00599302188943897\\
36.7935871743487	0.00655258918739407\\
36.87374749499	0.00722079174565416\\
36.9539078156313	0.00802219997480111\\
37.0340681362725	0.00898371818928415\\
37.1142284569138	0.0101295393892741\\
37.1943887775551	0.0114688647319839\\
37.2745490981964	0.0129711742818394\\
37.3547094188377	0.0145264282256858\\
37.434869739479	0.0159044965425258\\
37.5150300601202	0.0167659431012731\\
37.5951903807615	0.016792088058867\\
37.6753507014028	0.0158960442673519\\
37.7555110220441	0.0143091749002765\\
37.8356713426854	0.0124270982630352\\
37.9158316633267	0.0105875262381445\\
37.9959919839679	0.00897379355279604\\
38.0761523046092	0.00763999368848569\\
38.1563126252505	0.00657004728180672\\
38.2364729458918	0.0057217986680784\\
38.3166332665331	0.00504983526524023\\
38.3967935871744	0.00451441103588492\\
38.4769539078156	0.00408361225530741\\
38.5571142284569	0.00373284918767162\\
38.6372745490982	0.00344354757661432\\
38.7174348697395	0.00320180660976159\\
38.7975951903808	0.00299725180151967\\
38.877755511022	0.00282212889053454\\
38.9579158316633	0.00267063125122372\\
39.0380761523046	0.00253838368831277\\
39.1182364729459	0.0024220702841756\\
39.1983967935872	0.00231915277073407\\
39.2785571142285	0.00222766912951992\\
39.3587174348697	0.00214608397122122\\
39.438877755511	0.00207317231392804\\
39.5190380761523	0.00200795612234708\\
39.5991983967936	0.00194961769899474\\
39.6793587174349	0.00189748820644174\\
39.7595190380761	0.00185099406854755\\
39.8396793587174	0.00180963763322257\\
39.9198396793587	0.00177299012497978\\
40	0.00174066979993471\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.001361700428531\\
0.160320641282565	0.00915367607403283\\
0.240480961923848	0.00288791151724049\\
0.32064128256513	0.00113123509091941\\
0.400801603206413	3.65846895962123e-05\\
0.480961923847695	0.00284122952515484\\
0.561122244488978	0.00788839067816228\\
0.64128256513026	0.0146543746383064\\
0.721442885771543	0.0224916576766173\\
0.801603206412826	0.0308034436344141\\
0.881763527054108	0.0391170209123145\\
0.961923847695391	0.0470885216390848\\
1.04208416833667	0.0544846111136571\\
1.12224448897796	0.0611590154223362\\
1.20240480961924	0.0670308623316086\\
1.28256513026052	0.0720667056419453\\
1.3627254509018	0.0762664321028653\\
1.44288577154309	0.0796525526573413\\
1.52304609218437	0.0822622369028002\\
1.60320641282565	0.0841414904103222\\
1.68336673346693	0.085340968128637\\
1.76352705410822	0.085913017457307\\
1.8436873747495	0.085909632687981\\
1.92384769539078	0.0853810858871966\\
2.00400801603206	0.0843750495106019\\
2.08416833667335	0.0829360730122236\\
2.16432865731463	0.0811053056163158\\
2.24448897795591	0.0789204082914852\\
2.32464929859719	0.0764155776885957\\
2.40480961923848	0.0736216489759543\\
2.48496993987976	0.070566266140149\\
2.56513026052104	0.0672740488307857\\
2.64529058116232	0.0637667967799408\\
2.72545090180361	0.0600636977241982\\
2.80561122244489	0.0561815164186397\\
2.88577154308617	0.0521347859430602\\
2.96593186372745	0.0479359760273151\\
3.04609218436874	0.0435956552689795\\
3.12625250501002	0.0391226281318298\\
3.2064128256513	0.0345240627144924\\
3.28657314629259	0.0298055946642574\\
3.36673346693387	0.0249714178429986\\
3.44689378757515	0.0200243547780214\\
3.52705410821643	0.014965911662402\\
3.60721442885772	0.00979631477802523\\
3.687374749499	0.00451452748900672\\
3.76753507014028	0.000881748090959335\\
3.84769539078156	0.00639609119356745\\
3.92785571142285	0.0120334028772369\\
4.00801603206413	0.0177999614826336\\
4.08817635270541	0.0237035199910423\\
4.16833667334669	0.0297534162855382\\
4.24849699398798	0.0359606902988237\\
4.32865731462926	0.0423382975656036\\
4.40881763527054	0.0489013307607225\\
4.48897795591182	0.0556672253715088\\
4.56913827655311	0.0626561347594577\\
4.64929859719439	0.0698912849605214\\
4.72945891783567	0.0773994536584999\\
4.80961923847695	0.0852115145416102\\
4.88977955911824	0.0933631142372459\\
4.96993987975952	0.101895475731935\\
5.0501002004008	0.110856395745652\\
5.13026052104208	0.120301456031258\\
5.21042084168337	0.130295456216866\\
5.29058116232465	0.140914247242219\\
5.37074148296593	0.152246939749928\\
5.45090180360721	0.164398715260726\\
5.5310621242485	0.177494219445688\\
5.61122244488978	0.191682003530966\\
5.69138276553106	0.207139920728454\\
5.77154308617235	0.224082288664173\\
5.85170340681363	0.242768698096745\\
5.93186372745491	0.263515906499595\\
6.01202404809619	0.28671273862721\\
6.09218436873747	0.312840290719666\\
6.17234468937876	0.342498167964522\\
6.25250501002004	0.376439713101752\\
6.33266533066132	0.415619346416816\\
6.41282565130261	0.461256569396662\\
6.49298597194389	0.514922886097813\\
6.57314629258517	0.578659897920352\\
6.65330661322645	0.655139305621062\\
6.73346693386774	0.747876438770765\\
6.81362725450902	0.861504917908321\\
6.8937875751503	1.00210351467009\\
6.97394789579158	1.17751050024562\\
7.05410821643287	1.397415121423\\
7.13426853707415	1.67266688191871\\
7.21442885771543	2.01251935818292\\
7.29458917835671	2.41740748884746\\
7.374749498998	2.86453759680276\\
7.45490981963928	3.28887658335486\\
7.53507014028056	3.57977744523471\\
7.61523046092184	3.62734153995797\\
7.69539078156313	3.40516899215199\\
7.77555110220441	2.99579755666225\\
7.85571142284569	2.52232538219363\\
7.93587174348697	2.07491435790587\\
8.01603206412826	1.69343633897323\\
8.09619238476954	1.38424809490028\\
8.17635270541082	1.13899948597502\\
8.2565130260521	0.945504028258036\\
8.33667334669339	0.792293176340265\\
8.41683366733467	0.669961497493616\\
8.49699398797595	0.571224413445494\\
8.57715430861724	0.490575152131376\\
8.65731462925852	0.423885779873134\\
8.7374749498998	0.368062817125613\\
8.81763527054108	0.32077882360948\\
8.89779559118236	0.280272014681119\\
8.97795591182365	0.245199392466358\\
9.05811623246493	0.214529686584147\\
9.13827655310621	0.187465243757403\\
9.21843687374749	0.163384766280121\\
9.29859719438878	0.141801041619317\\
9.37875751503006	0.122329501791466\\
9.45891783567134	0.104664642598118\\
9.53907815631263	0.0885621989587708\\
9.61923847695391	0.0738255708636543\\
9.69939879759519	0.0602954139017903\\
9.77955911823647	0.0478416104233186\\
9.85971943887776	0.0363570514405794\\
9.93987975951904	0.0257527626755092\\
10.0200400801603	0.0159541576579961\\
10.1002004008016	0.00689804187137145\\
10.1803607214429	0.00146970214406457\\
10.2605210420842	0.00919594646037451\\
10.3406813627255	0.0163217501216043\\
10.4208416833667	0.0228834809903533\\
10.501002004008	0.0289137159791389\\
10.5811623246493	0.0344419209458104\\
10.6613226452906	0.0394949988324201\\
10.7414829659319	0.0440977196039124\\
10.8216432865731	0.0482730440505479\\
10.9018036072144	0.0520423882388143\\
10.9819639278557	0.0554258364729356\\
11.062124248497	0.0584422790032238\\
11.1422845691383	0.061109554918803\\
11.2224448897796	0.0634445404782256\\
11.3026052104208	0.0654632304033952\\
11.3827655310621	0.0671807996536585\\
11.4629258517034	0.0686116535859345\\
11.5430861723447	0.0697694690796237\\
11.623246492986	0.0706672311732045\\
11.7034068136273	0.0713172598973018\\
11.7835671342685	0.0717312423637226\\
11.8637274549098	0.0719202485921766\\
11.9438877755511	0.0718947596533865\\
12.0240480961924	0.0716646838920776\\
12.1042084168337	0.0712393746013867\\
12.1843687374749	0.070627651959549\\
12.2645290581162	0.0698378171655781\\
12.3446893787575	0.0688776678209746\\
12.4248496993988	0.0677545120897394\\
12.5050100200401	0.0664751841157666\\
12.5851703406814	0.0650460556506465\\
12.6653306613226	0.0634730459646441\\
12.7454909819639	0.0617616346128717\\
12.8256513026052	0.0599168680748684\\
12.9058116232465	0.0579433667812202\\
12.9859719438878	0.0558453304440873\\
13.0661322645291	0.0536265392662573\\
13.1462925851703	0.0512903558560405\\
13.2264529058116	0.0488397218715437\\
13.3066132264529	0.0462771520712193\\
13.3867735470942	0.0436047255279494\\
13.4669338677355	0.0408240739834019\\
13.5470941883768	0.0379363650715617\\
13.627254509018	0.0349422789373113\\
13.7074148296593	0.031841981384668\\
13.7875751503006	0.0286350897708748\\
13.8677354709419	0.0253206342087556\\
13.9478957915832	0.0218970014167105\\
14.0280561122244	0.0183618807636605\\
14.1082164328657	0.0147121939562473\\
14.188376753507	0.0109440045789771\\
14.2685370741483	0.00705244101829713\\
14.3486973947896	0.0030315421047755\\
14.4288577154309	0.00112585112661865\\
14.5090180360721	0.00542827934202792\\
14.5891783567134	0.00988584668195063\\
14.6693386773547	0.0145104773503891\\
14.749498997996	0.0193161491565891\\
14.8296593186373	0.0243192994812505\\
14.9098196392786	0.0295391548941323\\
14.9899799599198	0.034998250377766\\
15.0701402805611	0.0407230048587107\\
15.1503006012024	0.0467444280785121\\
15.2304609218437	0.0530989998416105\\
15.310621242485	0.0598296945622393\\
15.3907815631263	0.0669873278283253\\
15.4709418837675	0.0746321469929989\\
15.5511022044088	0.0828358583125855\\
15.6312625250501	0.0916841480003083\\
15.7114228456914	0.101279871195018\\
15.7915831663327	0.111747118390231\\
15.8717434869739	0.123236319580802\\
15.9519038076152	0.135930997727429\\
16.0320641282565	0.150056294592146\\
16.1122244488978	0.165890232183536\\
16.1923847695391	0.183778494629765\\
16.2725450901804	0.204153861267556\\
16.3527054108216	0.227562057616995\\
16.4328657314629	0.254696067504137\\
16.5130260521042	0.286441892769632\\
16.5931863727455	0.323938843512845\\
16.6733466933868	0.368658068133911\\
16.7535070140281	0.422501019548407\\
16.8336673346693	0.487914119889776\\
16.9138276553106	0.567998652299488\\
16.9939879759519	0.666553543877915\\
17.0741482965932	0.787893602120828\\
17.1543086172345	0.936092553418982\\
17.2344689378758	1.11298037572007\\
17.314629258517	1.31395389911959\\
17.3947895791583	1.52134088380313\\
17.4749498997996	1.69874076339425\\
17.5551102204409	1.79649136243589\\
17.6352705410822	1.77675921011096\\
17.7154308617234	1.64221191177461\\
17.7955911823647	1.43498401000084\\
17.875751503006	1.20655869499607\\
17.9559118236473	0.992726017717013\\
18.0360721442886	0.809262936026705\\
18.1162324649299	0.658710672831523\\
18.1963927855711	0.53756462622101\\
18.2765531062124	0.44057357118446\\
18.3567134268537	0.362660840816995\\
18.436873747495	0.299561773566056\\
18.5170340681363	0.247904674214283\\
18.5971943887776	0.205096498083002\\
18.6773547094188	0.169165950057199\\
18.7575150300601	0.138619166095022\\
18.8376753507014	0.112322668536123\\
18.9178356713427	0.0894134086281925\\
18.997995991984	0.069231274860151\\
19.0781563126253	0.0512689287236962\\
19.1583166332665	0.0351345887982855\\
19.2384769539078	0.0205243265169135\\
19.3186372745491	0.00720135117936948\\
19.3987975951904	0.00501961439450203\\
19.4789579158317	0.0162841455245894\\
19.5591182364729	0.0267071621950111\\
19.6392785571142	0.0363798655326488\\
19.7194388777555	0.0453750886923099\\
19.7995991983968	0.0537514602929404\\
19.8797595190381	0.0615566285924147\\
19.9599198396794	0.0688297667653667\\
20.0400801603206	0.0756035316045888\\
20.1202404809619	0.0819055837925432\\
20.2004008016032	0.0877597680065887\\
20.2805611222445	0.0931870213040367\\
20.3607214428858	0.0982060720802099\\
20.4408817635271	0.102833969604149\\
20.5210420841683	0.107086499373002\\
20.6012024048096	0.110978467356582\\
20.6813627254509	0.114523930529798\\
20.7615230460922	0.11773635391547\\
20.8416833667335	0.120628726365902\\
20.9218436873747	0.123213626979847\\
21.002004008016	0.125503307226273\\
21.0821643286573	0.127509676825686\\
21.1623246492986	0.129244337836046\\
21.2424849699399	0.130718623828388\\
21.3226452905812	0.131943550923424\\
21.4028056112224	0.132929845954788\\
21.4829659318637	0.133687926505024\\
21.563126252505	0.134227900771057\\
21.6432865731463	0.134559557017151\\
21.7234468937876	0.134692359670333\\
21.8036072144289	0.134635444305287\\
21.8837675350701	0.134397612868875\\
21.9639278557114	0.13398733459453\\
22.0440881763527	0.133412742511722\\
22.124248496994	0.132681637440793\\
22.2044088176353	0.131801489430231\\
22.2845691382766	0.130779441594117\\
22.3647294589178	0.129622315280425\\
22.4448897795591	0.128336615675555\\
22.5250501002004	0.12692853791379\\
22.6052104208417	0.125403974296153\\
22.685370741483	0.123768521276428\\
22.7655310621242	0.12202748595964\\
22.8456913827655	0.120185893869212\\
22.9258517034068	0.118248496725125\\
23.0060120240481	0.11621977570899\\
23.0861723446894	0.114103953449393\\
23.1663326653307	0.111904982547652\\
23.2464929859719	0.10962656870713\\
23.3266533066132	0.107272163869785\\
23.4068136272545	0.10484496629381\\
23.4869739478958	0.102347920266029\\
23.5671342685371	0.099783716057492\\
23.6472945891784	0.0971547805872495\\
23.7274549098196	0.0944632729413303\\
23.8076152304609	0.0917110726084692\\
23.8877755511022	0.0888997658101513\\
23.9679358717435	0.0860306253001801\\
24.0480961923848	0.0831045905814057\\
24.1282565130261	0.0801222399486982\\
24.2084168336673	0.0770837574036421\\
24.2885771543086	0.073988890677094\\
24.3687374749499	0.0708369043137979\\
24.4488977955912	0.0676265184586707\\
24.5290581162325	0.0643558399768926\\
24.6092184368737	0.0610222790033461\\
24.689378757515	0.0576224474321092\\
24.7695390781563	0.0541520379108178\\
24.8496993987976	0.0506056800764437\\
24.9298597194389	0.0469767636556368\\
25.0100200400802	0.0432572312244307\\
25.0901803607214	0.0394373176418607\\
25.1703406813627	0.0355052481111979\\
25.250501002004	0.0314468510775301\\
25.3306613226453	0.0272450985295468\\
25.4108216432866	0.0228795384813694\\
25.4909819639279	0.0183255742774182\\
25.5711422845691	0.0135536002499501\\
25.6513026052104	0.00852788994046927\\
25.7314629258517	0.00320521167225009\\
25.811623246493	0.00246692636780634\\
25.8917835671343	0.00855252298744075\\
25.9719438877756	0.015129942420024\\
26.0521042084168	0.022295634353317\\
26.1322645290581	0.0301689314024072\\
26.2124248496994	0.0388983332580813\\
26.2925851703407	0.0486697341892584\\
26.372745490982	0.0597172347588984\\
26.4529058116232	0.0723373802609994\\
26.5330661322645	0.0869077329172037\\
26.6132264529058	0.103910976226014\\
26.6933867735471	0.123965031413454\\
26.7735470941884	0.14785893155411\\
26.8537074148297	0.17658983509156\\
26.9338677354709	0.211387758312826\\
27.0140280561122	0.25369304535453\\
27.0941883767535	0.305007073803482\\
27.1743486973948	0.366454895199304\\
27.2545090180361	0.43779051463271\\
27.3346693386774	0.515568703163066\\
27.4148296593186	0.590744181627891\\
27.4949899799599	0.647670142844081\\
27.5751503006012	0.668369351474771\\
27.6553106212425	0.642960727440413\\
27.7354709418838	0.577622944683458\\
27.815631262525	0.490389997314177\\
27.8957915831663	0.399622134074677\\
27.9759519038076	0.316818064418268\\
28.0561122244489	0.246453126406805\\
28.1362725450902	0.188726010935956\\
28.2164328657315	0.142006197587205\\
28.2965931863727	0.104216362945657\\
28.376753507014	0.0734275405608429\\
28.4569138276553	0.0480434809911397\\
28.5370741482966	0.0268104706368397\\
28.6172344689379	0.00876795131580241\\
28.6973947895792	0.00681173286700656\\
28.7775551102204	0.0204773292831492\\
28.8577154308617	0.0326421544869746\\
28.937875751503	0.0436175166046152\\
29.0180360721443	0.0536378791997668\\
29.0981963927856	0.0628796862604732\\
29.1783567134269	0.0714754424987387\\
29.2585170340681	0.0795242953796839\\
29.3386773547094	0.0871000400857065\\
29.4188376753507	0.094257213452374\\
29.498997995992	0.101035770555397\\
29.5791583166333	0.107464692815884\\
29.6593186372745	0.113564782870628\\
29.7394789579158	0.119350827949298\\
29.8196392785571	0.124833292756988\\
29.8997995991984	0.13001960436697\\
29.9799599198397	0.134915162323598\\
30.060120240481	0.139524095892693\\
30.1402805611222	0.143849853390657\\
30.2204408817635	0.147895571099591\\
30.3006012024048	0.151664439399965\\
30.3807615230461	0.155159875840895\\
30.4609218436874	0.158385656032592\\
30.5410821643287	0.161346016751509\\
30.6212424849699	0.164045668369438\\
30.7014028056112	0.16648979881501\\
30.7815631262525	0.168684073587448\\
30.8617234468938	0.170634575307103\\
30.9418837675351	0.17234777011442\\
31.0220440881764	0.17383045327756\\
31.1022044088176	0.175089690311214\\
31.1823647294589	0.17613276234433\\
31.2625250501002	0.176967108442681\\
31.3426853707415	0.177600274134504\\
31.4228456913828	0.178039866158562\\
31.503006012024	0.178293502543314\\
31.5831663326653	0.178368778615713\\
31.6633266533066	0.178273226133743\\
31.7434869739479	0.178014286807492\\
31.8236472945892	0.177599284067309\\
31.9038076152305	0.177035403688339\\
31.9839679358717	0.176329673964497\\
32.064128256513	0.175488955049053\\
32.1442885771543	0.174519925937256\\
32.2244488977956	0.173429067931413\\
32.3046092184369	0.17222268958055\\
32.3847695390782	0.170906891424656\\
32.4649298597194	0.169487576309228\\
32.5450901803607	0.16797045860061\\
32.625250501002	0.166361060584765\\
32.7054108216433	0.164664716934094\\
32.7855711422846	0.162886579427288\\
32.8657314629259	0.161031625438407\\
32.9458917835671	0.159104666317889\\
33.0260521042084	0.157110349181901\\
33.1062124248497	0.155053168720708\\
33.186372745491	0.152937473209839\\
33.2665330661323	0.150767471979934\\
33.3466933867735	0.148547245728386\\
33.4268537074148	0.14628075174364\\
33.5070140280561	0.143971830708697\\
33.5871743486974	0.141624216663704\\
33.6673346693387	0.139241541153653\\
33.74749498998	0.136827341368879\\
33.8276553106212	0.134385067807967\\
33.9078156312625	0.131918084712915\\
33.9879759519038	0.129429677169448\\
34.0681362725451	0.126923055954097\\
34.1482965931864	0.124401359646813\\
34.2284569138277	0.121867657583359\\
34.3086172344689	0.119324950691414\\
34.3887775551102	0.116776167350611\\
34.4689378757515	0.114224174635485\\
34.5490981963928	0.111671767747857\\
34.6292585170341	0.109121660922848\\
34.7094188376754	0.1065765016699\\
34.7895791583166	0.104038836400117\\
34.8697394789579	0.101511122536104\\
34.9498997995992	0.098995701101113\\
35.0300601202405	0.096494809181305\\
35.1102204408818	0.0940105157161599\\
35.190380761523	0.0915447470521776\\
35.2705410821643	0.0890992230703691\\
35.3507014028056	0.0866754418391959\\
35.4308617234469	0.0842746324271751\\
35.5110220440882	0.0818977106274065\\
35.5911823647295	0.0795452104781088\\
35.6713426853707	0.0772172362305175\\
35.751503006012	0.0749133440501274\\
35.8316633266533	0.0726324759106702\\
35.9118236472946	0.0703728159418755\\
35.9919839679359	0.0681316825794648\\
36.0721442885772	0.0659053448457765\\
36.1523046092184	0.0636888560354004\\
36.2324649298597	0.0614758541592998\\
36.312625250501	0.0592583838311457\\
36.3927855711423	0.0570267038689992\\
36.4729458917836	0.0547692712140861\\
36.5531062124249	0.0524727578138517\\
36.6332665330661	0.050122742867163\\
36.7134268537074	0.0477049942935419\\
36.7935871743487	0.0452084978555564\\
36.87374749499	0.0426313983832233\\
36.9539078156313	0.0399922925370052\\
37.0340681362725	0.0373508383167897\\
37.1142284569138	0.0348432370492933\\
37.1943887775551	0.0327378837500788\\
37.2745490981964	0.0315066105736084\\
37.3547094188377	0.0318728264677778\\
37.434869739479	0.0347270626321663\\
37.5150300601202	0.0407569079696472\\
37.5951903807615	0.0498357851213848\\
37.6753507014028	0.0607097361020593\\
37.7555110220441	0.0715485148128058\\
37.8356713426854	0.0809416657947935\\
37.9158316633267	0.0883770602940497\\
37.9959919839679	0.094029268996031\\
38.0761523046092	0.0983497875569099\\
38.1563126252505	0.101797640619945\\
38.2364729458918	0.10473728727723\\
38.3166332665331	0.107427242286463\\
38.3967935871744	0.110039871962381\\
38.4769539078156	0.112685228032709\\
38.5571142284569	0.115430395552278\\
38.6372745490982	0.11831325810796\\
38.7174348697395	0.121351796132596\\
38.7975951903808	0.124550251470029\\
38.877755511022	0.127903222911744\\
38.9579158316633	0.13139846603202\\
39.0380761523046	0.13501885306803\\
39.1182364729459	0.138743820895742\\
39.1983967935872	0.142550481383426\\
39.2785571142285	0.146414515069712\\
39.3587174348697	0.150310904671022\\
39.438877755511	0.15421455350131\\
39.5190380761523	0.158100815967402\\
39.5991983967936	0.161945887554528\\
39.6793587174349	0.165727206819156\\
39.7595190380761	0.169423696934297\\
39.8396793587174	0.173015981627127\\
39.9198396793587	0.176486531817065\\
40	0.179819747296962\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0801603206412826	6.266704578616e-06\\
0.160320641282565	9.49236823581739e-06\\
0.240480961923848	3.83951977614824e-05\\
0.32064128256513	7.43156941725282e-07\\
0.400801603206413	3.25688723221285e-05\\
0.480961923847695	3.73491576992328e-05\\
0.561122244488978	2.76319753768213e-05\\
0.64128256513026	1.66823647921602e-05\\
0.721442885771543	1.01319052151195e-05\\
0.801603206412826	8.59484935802802e-06\\
0.881763527054108	1.06105849928379e-05\\
0.961923847695391	1.44144480231201e-05\\
1.04208416833667	1.85426372418341e-05\\
1.12224448897796	2.20603163449066e-05\\
1.20240480961924	2.44711833021997e-05\\
1.28256513026052	2.56045742291358e-05\\
1.3627254509018	2.54960811625559e-05\\
1.44288577154309	2.42952948726276e-05\\
1.52304609218437	2.22024101990796e-05\\
1.60320641282565	1.94271615103184e-05\\
1.68336673346693	1.61646709597655e-05\\
1.76352705410822	1.25870376378004e-05\\
1.8436873747495	8.83611971294463e-06\\
1.92384769539078	5.02624032550169e-06\\
2.00400801603206	1.24489495638409e-06\\
2.08416833667335	2.45000499864196e-06\\
2.16432865731463	6.00911629836791e-06\\
2.24448897795591	9.4038079923648e-06\\
2.32464929859719	1.26176733582846e-05\\
2.40480961923848	1.5645020991728e-05\\
2.48496993987976	1.84869655765427e-05\\
2.56513026052104	2.1147768275946e-05\\
2.64529058116232	2.36383389832147e-05\\
2.72545090180361	2.59716405007886e-05\\
2.80561122244489	2.81608461605253e-05\\
2.88577154308617	3.02229133111858e-05\\
2.96593186372745	3.21730776250136e-05\\
3.04609218436874	3.40292319359519e-05\\
3.12625250501002	3.58072377225459e-05\\
3.2064128256513	3.75247754318e-05\\
3.28657314629259	3.91985017400933e-05\\
3.36673346693387	4.08458360495527e-05\\
3.44689378757515	4.24836685403003e-05\\
3.52705410821643	4.41295842904334e-05\\
3.60721442885772	4.58013128475301e-05\\
3.687374749499	4.75172458122309e-05\\
3.76753507014028	4.92962154085403e-05\\
3.84769539078156	5.11582918287747e-05\\
3.92785571142285	5.31252620992428e-05\\
4.00801603206413	5.52191093034622e-05\\
4.08817635270541	5.74647252316412e-05\\
4.16833667334669	5.98887534493705e-05\\
4.24849699398798	6.25185422792035e-05\\
4.32865731462926	6.53870482349256e-05\\
4.40881763527054	6.85317357210427e-05\\
4.48897795591182	7.19925239995053e-05\\
4.56913827655311	7.58151782735222e-05\\
4.64929859719439	8.00507125212865e-05\\
4.72945891783567	8.475739364983e-05\\
4.80961923847695	9.00025124205025e-05\\
4.88977955911824	9.58625404454294e-05\\
4.96993987975952	0.000102424467458553\\
5.0501002004008	0.000109792961478482\\
5.13026052104208	0.000118088042841812\\
5.21042084168337	0.000127441866203925\\
5.29058116232465	0.000138021116361699\\
5.37074148296593	0.000150011267770118\\
5.45090180360721	0.000163643233473052\\
5.5310621242485	0.000179183427248955\\
5.61122244488978	0.000196934010406274\\
5.69138276553106	0.000217301203173847\\
5.77154308617235	0.000240696541184252\\
5.85170340681363	0.000267726360900053\\
5.93186372745491	0.000299010313074422\\
6.01202404809619	0.000335432962186633\\
6.09218436873747	0.000377980853766578\\
6.17234468937876	0.000427921645746027\\
6.25250501002004	0.000486856871489169\\
6.33266533066132	0.000556819244290714\\
6.41282565130261	0.000640372935474472\\
6.49298597194389	0.000740793994012518\\
6.57314629258517	0.000862374352246936\\
6.65330661322645	0.00101072316655355\\
6.73346693386774	0.00119312733482977\\
6.81362725450902	0.0014192119063135\\
6.8937875751503	0.00170154448569998\\
6.97394789579158	0.00205625464457294\\
7.05410821643287	0.0025031752844202\\
7.13426853707415	0.00306430705766808\\
7.21442885771543	0.0037580792796688\\
7.29458917835671	0.00458426660472044\\
7.374749498998	0.00549432046921438\\
7.45490981963928	0.00635269721449734\\
7.53507014028056	0.00693127280732237\\
7.61523046092184	0.00700643714642911\\
7.69539078156313	0.00652897276274948\\
7.77555110220441	0.00567331521212806\\
7.85571142284569	0.00469444858414834\\
7.93587174348697	0.00377703657195272\\
8.01603206412826	0.00300135502815723\\
8.09619238476954	0.00237885749221753\\
8.17635270541082	0.00189116531598159\\
8.2565130260521	0.00151238049684891\\
8.33667334669339	0.001218333552565\\
8.41683366733467	0.000989240018468281\\
8.49699398797595	0.000809770659514985\\
8.57715430861724	0.000668306065573389\\
8.65731462925852	0.000556095275354858\\
8.7374749498998	0.000466547588235053\\
8.81763527054108	0.00039466952194251\\
8.89779559118236	0.000336660768323571\\
8.97795591182365	0.000289607278397995\\
9.05811623246493	0.000251262377598221\\
9.13827655310621	0.000219883272081458\\
9.21843687374749	0.000194111000389273\\
9.29859719438878	0.000172880123174069\\
9.37875751503006	0.000155351341012024\\
9.45891783567134	0.000140860440779174\\
9.53907815631263	0.000128875089626192\\
9.61923847695391	0.000118977944554122\\
9.69939879759519	0.000110822856924384\\
9.77955911823647	0.00010414100858343\\
9.85971943887776	9.86901524523372e-05\\
9.93987975951904	9.42976569157727e-05\\
10.0200400801603	9.08008635139706e-05\\
10.1002004008016	8.80693847828339e-05\\
10.1803607214429	8.59951126916186e-05\\
10.2605210420842	8.44838340643659e-05\\
10.3406813627255	8.34559367978388e-05\\
10.4208416833667	8.28422906386147e-05\\
10.501002004008	8.25824145395317e-05\\
10.5811623246493	8.26258441142552e-05\\
10.6613226452906	8.29272171155865e-05\\
10.7414829659319	8.34495451772078e-05\\
10.8216432865731	8.41595060795045e-05\\
10.9018036072144	8.50249493616991e-05\\
10.9819639278557	8.60231052081393e-05\\
11.062124248497	8.7129128205028e-05\\
11.1422845691383	8.83243237033609e-05\\
11.2224448897796	8.95928097418892e-05\\
11.3026052104208	9.09186341004681e-05\\
11.3827655310621	9.22882257680471e-05\\
11.4629258517034	9.36913941069885e-05\\
11.5430861723447	9.51177034670483e-05\\
11.623246492986	9.65594562801954e-05\\
11.7034068136273	9.80078751644742e-05\\
11.7835671342685	9.9455838242468e-05\\
11.8637274549098	0.000100898591025859\\
11.9438877755511	0.000102330392331344\\
12.0240480961924	0.000103760087836103\\
12.1042084168337	0.000105169533806443\\
12.1843687374749	0.000106548995630546\\
12.2645290581162	0.000107903807786199\\
12.3446893787575	0.000109230380091493\\
12.4248496993988	0.0001105250380367\\
12.5050100200401	0.000111785524384649\\
12.5851703406814	0.000113009215087457\\
12.6653306613226	0.000114193261533492\\
12.7454909819639	0.000115335153027372\\
12.8256513026052	0.000116432417994502\\
12.9058116232465	0.00011748240923012\\
12.9859719438878	0.000118482680684466\\
13.0661322645291	0.000119430469848428\\
13.1462925851703	0.000120322808407389\\
13.2264529058116	0.000121156774584416\\
13.3066132264529	0.000121928384719733\\
13.3867735470942	0.000122632359172875\\
13.4669338677355	0.000123266079162363\\
13.5470941883768	0.000123825480894157\\
13.627254509018	0.000124300119444739\\
13.7074148296593	0.000124683873957141\\
13.7875751503006	0.000124971992741992\\
13.8677354709419	0.000125157909870959\\
13.9478957915832	0.000125231875467378\\
14.0280561122244	0.000125183513465617\\
14.1082164328657	0.000125001474094732\\
14.188376753507	0.000124665133296405\\
14.2685370741483	0.000124170865523174\\
14.3486973947896	0.000123493820641202\\
14.4288577154309	0.000122616708817044\\
14.5090180360721	0.000121513472276648\\
14.5891783567134	0.00012016161905234\\
14.6693386773547	0.000118517408946198\\
14.749498997996	0.000116569792330824\\
14.8296593186373	0.000114248619996805\\
14.9098196392786	0.000111516063488972\\
14.9899799599198	0.00010831215242179\\
15.0701402805611	0.000104570593009475\\
15.1503006012024	0.000100210822401942\\
15.2304609218437	9.51200194573101e-05\\
15.310621242485	8.92013561972464e-05\\
15.3907815631263	8.23090270917298e-05\\
15.4709418837675	7.42753909821916e-05\\
15.5511022044088	6.48987405479992e-05\\
15.6312625250501	5.39361382691767e-05\\
15.7114228456914	4.10906711932035e-05\\
15.7915831663327	2.59798833283168e-05\\
15.8717434869739	8.17640909436266e-06\\
15.9519038076152	1.29084230430355e-05\\
16.0320641282565	3.79766078925429e-05\\
16.1122244488978	6.79062204312904e-05\\
16.1923847695391	0.000103837571931063\\
16.2725450901804	0.000147224395151404\\
16.3527054108216	0.0001999209437799\\
16.4328657314629	0.000264365657059198\\
16.5130260521042	0.000343752325657142\\
16.5931863727455	0.000442296699044173\\
16.6733466933868	0.000565627293423707\\
16.7535070140281	0.000721223643385517\\
16.8336673346693	0.000919113355753732\\
16.9138276553106	0.00117259659193455\\
16.9939879759519	0.00149901790904\\
17.0741482965932	0.00191997980752524\\
17.1543086172345	0.00245982388608374\\
17.2344689378758	0.00313961578418169\\
17.314629258517	0.00396209756623588\\
17.3947895791583	0.00488372500215142\\
17.4749498997996	0.0057819824475939\\
17.5551102204409	0.00645761567820625\\
17.6352705410822	0.0067181228438464\\
17.7154308617234	0.00650576723415993\\
17.7955911823647	0.00593267616495614\\
17.875751503006	0.00518553411443316\\
17.9559118236473	0.00441840375175037\\
18.0360721442886	0.00371658368844472\\
18.1162324649299	0.00311109859403176\\
18.1963927855711	0.00260335679339413\\
18.2765531062124	0.0021825306032709\\
18.3567134268537	0.00183462749468146\\
18.436873747495	0.00154634915408099\\
18.5170340681363	0.00130637011222567\\
18.5971943887776	0.00110547293006398\\
18.6773547094188	0.000936311869651705\\
18.7575150300601	0.000793072415413923\\
18.8376753507014	0.000671143829104911\\
18.9178356713427	0.000566850296845515\\
18.997995991984	0.000477239786425425\\
19.0781563126253	0.000399921538138846\\
19.1583166332665	0.000332940789650794\\
19.2384769539078	0.000274691538020153\\
19.3186372745491	0.000223841307196961\\
19.3987975951904	0.000179269669278286\\
19.4789579158317	0.00014005154294316\\
19.5591182364729	0.00010540343013544\\
19.6392785571142	7.46641122453596e-05\\
19.7194388777555	4.72817863663258e-05\\
19.7995991983968	2.27791460703155e-05\\
19.8797595190381	7.60939247762118e-07\\
19.9599198396794	1.91134136243619e-05\\
20.0400801603206	3.71308490840769e-05\\
20.1202404809619	5.35342479287232e-05\\
20.2004008016032	6.85272940084449e-05\\
20.2805611222445	8.2295990583972e-05\\
20.3607214428858	9.49831498387733e-05\\
20.4408817635271	0.000106717247487489\\
20.5210420841683	0.000117609497038634\\
20.6012024048096	0.000127749764934169\\
20.6813627254509	0.000137231344079318\\
20.7615230460922	0.000146104648208314\\
20.8416833667335	0.000154443603917754\\
20.9218436873747	0.000162304249372952\\
21.002004008016	0.000169730692908628\\
21.0821643286573	0.000176759212893778\\
21.1623246492986	0.00018342675434917\\
21.2424849699399	0.000189763175694856\\
21.3226452905812	0.000195797580381936\\
21.4028056112224	0.00020155502967067\\
21.4829659318637	0.000207056966980904\\
21.563126252505	0.000212323222332074\\
21.6432865731463	0.000217372426589209\\
21.7234468937876	0.000222219920819086\\
21.8036072144289	0.000226880436874146\\
21.8837675350701	0.000231366330961196\\
21.9639278557114	0.000235690596008344\\
22.0440881763527	0.000239863603752063\\
22.124248496994	0.000243893929859121\\
22.2044088176353	0.000247790349082795\\
22.2845691382766	0.00025156129681155\\
22.3647294589178	0.000255213000044374\\
22.4448897795591	0.000258752295440502\\
22.5250501002004	0.000262183368695091\\
22.6052104208417	0.000265511030160494\\
22.685370741483	0.000268739790403298\\
22.7655310621242	0.000271874142288014\\
22.8456913827655	0.000274917169689324\\
22.9258517034068	0.000277872196403369\\
23.0060120240481	0.000280739800467847\\
23.0861723446894	0.000283520397342725\\
23.1663326653307	0.000286215624151886\\
23.2464929859719	0.000288826335002278\\
23.3266533066132	0.000291351493125207\\
23.4068136272545	0.000293789407698175\\
23.4869739478958	0.000296137722569816\\
23.5671342685371	0.000298394053116178\\
23.6472945891784	0.000300555227597828\\
23.7274549098196	0.000302613971455244\\
23.8076152304609	0.00030456155709184\\
23.8877755511022	0.000306392001822441\\
23.9679358717435	0.000308096829342466\\
24.0480961923848	0.000309664112589705\\
24.1282565130261	0.000311080578808764\\
24.2084168336673	0.00031233091153699\\
24.2885771543086	0.00031339494632729\\
24.3687374749499	0.000314252532212098\\
24.4488977955912	0.00031487722281537\\
24.5290581162325	0.00031524004317452\\
24.6092184368737	0.000315306166909157\\
24.689378757515	0.000315034262386104\\
24.7695390781563	0.000314376530156937\\
24.8496993987976	0.000313274873834072\\
24.9298597194389	0.000311663003653859\\
25.0100200400802	0.000309462198419189\\
25.0901803607214	0.000306576355997395\\
25.1703406813627	0.000302896471656679\\
25.250501002004	0.000298287836840135\\
25.3306613226453	0.000292592055807399\\
25.4108216432866	0.000285622123368781\\
25.4909819639279	0.000277156224625164\\
25.5711422845691	0.000266892202855334\\
25.6513026052104	0.000254503624391157\\
25.7314629258517	0.000239573747959515\\
25.811623246493	0.000221595036895126\\
25.8917835671343	0.000199936071191942\\
25.9719438877756	0.000173817140439123\\
26.0521042084168	0.000142257522306222\\
26.1322645290581	0.00010402182985225\\
26.2124248496994	5.75421826813305e-05\\
26.2925851703407	8.1472072454555e-07\\
26.372745490982	6.87428900506463e-05\\
26.4529058116232	0.00015447781381512\\
26.5330661322645	0.000260781081315686\\
26.6132264529058	0.000393421509315319\\
26.6933867735471	0.000560023944988463\\
26.7735470941884	0.000770716784262582\\
26.8537074148297	0.00103887262727819\\
26.9338677354709	0.00138197701281374\\
27.0140280561122	0.00182220811740823\\
27.0941883767535	0.00238604262136795\\
27.1743486973948	0.0031007729964613\\
27.2545090180361	0.00398439942162503\\
27.3346693386774	0.00502362929412477\\
27.4148296593186	0.00613884260349413\\
27.4949899799599	0.00715488234020606\\
27.5751503006012	0.00782881326722606\\
27.6553106212425	0.00796958536831876\\
27.7354709418838	0.00756696954471817\\
27.815631262525	0.00678722482956908\\
27.8957915831663	0.00584841693984853\\
27.9759519038076	0.00491496788976873\\
28.0561122244489	0.00407262853666301\\
28.1362725450902	0.00334984219144968\\
28.2164328657315	0.00274485193535877\\
28.2965931863727	0.00224374411440723\\
28.376753507014	0.00182976860564874\\
28.4569138276553	0.00148723585907491\\
28.5370741482966	0.0012028015489537\\
28.6172344689379	0.000965558858556388\\
28.6973947895792	0.000766764904881351\\
28.7775551102204	0.000599445464319543\\
28.8577154308617	0.00045803187583865\\
28.937875751503	0.000338053609572006\\
29.0180360721443	0.00023589828702848\\
29.0981963927856	0.0001486266461263\\
29.1783567134269	7.38301574737621e-05\\
29.2585170340681	9.52266332910732e-06\\
29.3386773547094	4.59445628916813e-05\\
29.4188376753507	9.39443813739791e-05\\
29.498997995992	0.000135623932242496\\
29.5791583166333	0.000171945481153287\\
29.6593186372745	0.000203718873621113\\
29.7394789579158	0.000231621860971828\\
29.8196392785571	0.000256233876693313\\
29.8997995991984	0.000278035475232918\\
29.9799599198397	0.000297433785185161\\
30.060120240481	0.000314772045769968\\
30.1402805611222	0.000330345033121721\\
30.2204408817635	0.000344401301961699\\
30.3006012024048	0.000357148448335551\\
30.3807615230461	0.000368766776906435\\
30.4609218436874	0.000379404479670402\\
30.5410821643287	0.000389190973920002\\
30.6212424849699	0.000398236428362663\\
30.7014028056112	0.000406634975343977\\
30.7815631262525	0.000414465939548909\\
30.8617234468938	0.000421801285610773\\
30.9418837675351	0.000428700912809188\\
31.0220440881764	0.000435216973412114\\
31.1022044088176	0.000441394245799083\\
31.1823647294589	0.000447270858284539\\
31.2625250501002	0.000452884161007672\\
31.3426853707415	0.000458264146116355\\
31.4228456913828	0.000463438282052874\\
31.503006012024	0.000468431898893235\\
31.5831663326653	0.000473266618985645\\
31.6633266533066	0.000477958077680272\\
31.7434869739479	0.000482532341326022\\
31.8236472945892	0.000486999029766746\\
31.9038076152305	0.000491373525844572\\
31.9839679358717	0.000495670646946666\\
32.064128256513	0.00049990361043614\\
32.1442885771543	0.000504079659905985\\
32.2244488977956	0.000508212963467013\\
32.3046092184369	0.000512312732021407\\
32.3847695390782	0.000516383584854105\\
32.4649298597194	0.000520435163910548\\
32.5450901803607	0.000524477630227458\\
32.625250501002	0.000528519338498177\\
32.7054108216433	0.000532567635131046\\
32.7855711422846	0.000536628510949232\\
32.8657314629259	0.000540707654983263\\
32.9458917835671	0.000544812398780704\\
33.0260521042084	0.000548947720789533\\
33.1062124248497	0.000553115744226879\\
33.186372745491	0.000557324184851014\\
33.2665330661323	0.000561578663706503\\
33.3466933867735	0.000565883330328606\\
33.4268537074148	0.000570243266695377\\
33.5070140280561	0.000574664605078476\\
33.5871743486974	0.000579152769574964\\
33.6673346693387	0.00058371322500709\\
33.74749498998	0.000588349213309804\\
33.8276553106212	0.00059306348679353\\
33.9078156312625	0.000597859421971131\\
33.9879759519038	0.000602743032325498\\
34.0681362725451	0.000607715574593925\\
34.1482965931864	0.000612779613898769\\
34.2284569138277	0.00061793780960414\\
34.3086172344689	0.00062319074917767\\
34.3887775551102	0.000628534000466173\\
34.4689378757515	0.000633969571724503\\
34.5490981963928	0.000639496600007795\\
34.6292585170341	0.000645105580675233\\
34.7094188376754	0.000650798903219441\\
34.7895791583166	0.00065656061148208\\
34.8697394789579	0.000662379300927473\\
34.9498997995992	0.000668231042924734\\
35.0300601202405	0.000674107184207376\\
35.1102204408818	0.000679965831647019\\
35.190380761523	0.000685779383268558\\
35.2705410821643	0.000691498896562964\\
35.3507014028056	0.000697064252960676\\
35.4308617234469	0.000702399149169345\\
35.5110220440882	0.000707412358512991\\
35.5911823647295	0.000711979982445475\\
35.6713426853707	0.000715956789295872\\
35.751503006012	0.000719141979332329\\
35.8316633266533	0.000721295484232669\\
35.9118236472946	0.000722095287110349\\
35.9919839679359	0.000721149093322483\\
36.0721442885772	0.000717935972463109\\
36.1523046092184	0.000711784317234877\\
36.2324649298597	0.00070181874872282\\
36.312625250501	0.000686892271203464\\
36.3927855711423	0.000665498228233145\\
36.4729458917836	0.000635611423756131\\
36.5531062124249	0.000594562537496327\\
36.6332665330661	0.000538708826144119\\
36.7134268537074	0.000463155246935008\\
36.7935871743487	0.000361279190018211\\
36.87374749499	0.000224120022271712\\
36.9539078156313	3.97404599035259e-05\\
37.0340681362725	0.000207359526572957\\
37.1142284569138	0.000536110452969038\\
37.1943887775551	0.000966724697686778\\
37.2745490981964	0.00151384887783641\\
37.3547094188377	0.00217161318067781\\
37.434869739479	0.00289023915746029\\
37.5150300601202	0.00355855448095452\\
37.5951903807615	0.00402536898775663\\
37.6753507014028	0.00417582669445908\\
37.7555110220441	0.00400358470480152\\
37.8356713426854	0.00360167288740571\\
37.9158316633267	0.00309146435414336\\
37.9959919839679	0.00256634079627921\\
38.0761523046092	0.0020782736489428\\
38.1563126252505	0.00164805337505774\\
38.2364729458918	0.00127900537172989\\
38.3166332665331	0.000966574626320037\\
38.3967935871744	0.00070352805238054\\
38.4769539078156	0.000482401534972998\\
38.5571142284569	0.000296433885839493\\
38.6372745490982	0.000139837645772033\\
38.7174348697395	7.78360114949588e-06\\
38.7975951903808	0.000103726435384699\\
38.877755511022	0.000197995899692543\\
38.9579158316633	0.000277766939357414\\
39.0380761523046	0.000345318156342897\\
39.1182364729459	0.00040256070845525\\
39.1983967935872	0.000451097626833957\\
39.2785571142285	0.000492298823776918\\
39.3587174348697	0.000527277860406019\\
39.438877755511	0.000557016133960939\\
39.5190380761523	0.000582343369818199\\
39.5991983967936	0.000603944263306633\\
39.6793587174349	0.00062241364338031\\
39.7595190380761	0.000638249724690636\\
39.8396793587174	0.000651872989376265\\
39.9198396793587	0.000663642180087228\\
40	0.000673859038502907\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	4.861024832148e-07\\
0.160320641282565	2.21150167224015e-07\\
0.240480961923848	4.02520867712101e-08\\
0.32064128256513	3.87264796183576e-08\\
0.400801603206413	3.43504073147401e-08\\
0.480961923847695	2.91810815760161e-09\\
0.561122244488978	2.08662467383636e-08\\
0.64128256513026	1.40378903468574e-09\\
0.721442885771543	1.26383828548993e-08\\
0.801603206412826	3.17513494314271e-09\\
0.881763527054108	2.38060838263658e-09\\
0.961923847695391	6.11289944072047e-09\\
1.04208416833667	4.16617093005571e-09\\
1.12224448897796	9.49850683409814e-10\\
1.20240480961924	1.94536037995317e-09\\
1.28256513026052	3.12425767861338e-09\\
1.3627254509018	2.5683517238261e-09\\
1.44288577154309	1.02217502323098e-09\\
1.52304609218437	6.65848223035768e-10\\
1.60320641282565	1.81073271125585e-09\\
1.68336673346693	2.13429446742667e-09\\
1.76352705410822	1.75400201734019e-09\\
1.8436873747495	5.21697189632531e-10\\
1.92384769539078	7.96688143721571e-11\\
2.00400801603206	1.01348228708005e-09\\
2.08416833667335	1.84206497898272e-09\\
2.16432865731463	3.27280153746731e-09\\
2.24448897795591	3.59867326237766e-09\\
2.32464929859719	3.11954780151431e-09\\
2.40480961923848	1.82816749770864e-09\\
2.48496993987976	2.8693119666696e-09\\
2.56513026052104	3.02667311846347e-09\\
2.64529058116232	3.75994045482969e-09\\
2.72545090180361	5.6502516607095e-09\\
2.80561122244489	7.46230159473708e-09\\
2.88577154308617	1.08432922303835e-08\\
2.96593186372745	1.41145207518093e-08\\
3.04609218436874	1.88389823337875e-08\\
3.12625250501002	2.40173867065791e-08\\
3.2064128256513	2.98136832486327e-08\\
3.28657314629259	3.61902584911442e-08\\
3.36673346693387	4.30523312469899e-08\\
3.44689378757515	5.04013315469069e-08\\
3.52705410821643	5.89505439091246e-08\\
3.60721442885772	6.82215072702908e-08\\
3.687374749499	7.90665313244587e-08\\
3.76753507014028	9.2175882845607e-08\\
3.84769539078156	1.07977280598258e-07\\
3.92785571142285	1.28106912508252e-07\\
4.00801603206413	1.53821984820974e-07\\
4.08817635270541	1.87039452251977e-07\\
4.16833667334669	2.30135074178732e-07\\
4.24849699398798	2.85929456510993e-07\\
4.32865731462926	3.57778451866601e-07\\
4.40881763527054	4.50260937874771e-07\\
4.48897795591182	5.68652377852988e-07\\
4.56913827655311	7.19343598420031e-07\\
4.64929859719439	9.09737996097592e-07\\
4.72945891783567	1.1496084371835e-06\\
4.80961923847695	1.44975197301547e-06\\
4.88977955911824	1.82522177211488e-06\\
4.96993987975952	2.29296027133649e-06\\
5.0501002004008	2.87144934250302e-06\\
5.13026052104208	3.5859611667295e-06\\
5.21042084168337	4.46854493148886e-06\\
5.29058116232465	5.55533187397091e-06\\
5.37074148296593	6.89024712281582e-06\\
5.45090180360721	8.53521294438052e-06\\
5.5310621242485	1.05518737840097e-05\\
5.61122244488978	1.30071056699506e-05\\
5.69138276553106	1.60801060188796e-05\\
5.77154308617235	1.98174152456398e-05\\
5.85170340681363	2.44472259242712e-05\\
5.93186372745491	3.02005091127678e-05\\
6.01202404809619	3.72733724740733e-05\\
6.09218436873747	4.60881787402784e-05\\
6.17234468937876	5.71355100126924e-05\\
6.25250501002004	7.09917842933816e-05\\
6.33266533066132	8.8460895929407e-05\\
6.41282565130261	0.000110509697702276\\
6.49298597194389	0.000138633417120761\\
6.57314629258517	0.000174715924051474\\
6.65330661322645	0.00022150614663669\\
6.73346693386774	0.00028248089969389\\
6.81362725450902	0.000362696217929217\\
6.8937875751503	0.000468914118098597\\
6.97394789579158	0.00061061322004587\\
7.05410821643287	0.000800874861325837\\
7.13426853707415	0.00105646455367267\\
7.21442885771543	0.00139633960840283\\
7.29458917835671	0.0018360267053344\\
7.374749498998	0.00237282820820813\\
7.45490981963928	0.00296069249329623\\
7.53507014028056	0.00348937373619926\\
7.61523046092184	0.00381399097606232\\
7.69539078156313	0.00384642652534323\\
7.77555110220441	0.00362226895018479\\
7.85571142284569	0.00325247909349624\\
7.93587174348697	0.00284287547375722\\
8.01603206412826	0.00245685098939177\\
8.09619238476954	0.00211989513642857\\
8.17635270541082	0.00183627209396164\\
8.2565130260521	0.00160094395703211\\
8.33667334669339	0.00140626855259186\\
8.41683366733467	0.00124473460766458\\
8.49699398797595	0.0011101416949183\\
8.57715430861724	0.000997204648764264\\
8.65731462925852	0.00090175886535036\\
8.7374749498998	0.000820475407071072\\
8.81763527054108	0.00075081835193352\\
8.89779559118236	0.000690785726870885\\
8.97795591182365	0.000638771259220953\\
9.05811623246493	0.000593409307975398\\
9.13827655310621	0.000553689341225961\\
9.21843687374749	0.000518748863711925\\
9.29859719438878	0.000487932956413797\\
9.37875751503006	0.000460636460959255\\
9.45891783567134	0.000436359631278282\\
9.53907815631263	0.000414721071086902\\
9.61923847695391	0.00039539821723438\\
9.69939879759519	0.000378098521388391\\
9.77955911823647	0.000362578262203864\\
9.85971943887776	0.000348619739553252\\
9.93987975951904	0.000336066849696956\\
10.0200400801603	0.000324759917403287\\
10.1002004008016	0.000314567487898301\\
10.1803607214429	0.000305377203687139\\
10.2605210420842	0.000297092692951243\\
10.3406813627255	0.000289628660997901\\
10.4208416833667	0.000282910397140153\\
10.501002004008	0.000276875030076766\\
10.5811623246493	0.000271464571584158\\
10.6613226452906	0.000266631827079781\\
10.7414829659319	0.0002623313837849\\
10.8216432865731	0.000258528498526194\\
10.9018036072144	0.000255187749090231\\
10.9819639278557	0.000252282731359577\\
11.062124248497	0.000249787447850758\\
11.1422845691383	0.000247680997069948\\
11.2224448897796	0.00024594457773073\\
11.3026052104208	0.000244563229062031\\
11.3827655310621	0.000243523169262562\\
11.4629258517034	0.00024281349341951\\
11.5430861723447	0.000242427903445887\\
11.623246492986	0.00024235441775353\\
11.7034068136273	0.000242592855788467\\
11.7835671342685	0.000243139228954692\\
11.8637274549098	0.000243990611594826\\
11.9438877755511	0.000245149912471899\\
12.0240480961924	0.000246616750548534\\
12.1042084168337	0.000248395864052507\\
12.1843687374749	0.000250493638841753\\
12.2645290581162	0.000252915500733036\\
12.3446893787575	0.000255671528996778\\
12.4248496993988	0.000258772536386889\\
12.5050100200401	0.000262230015343331\\
12.5851703406814	0.00026606002304567\\
12.6653306613226	0.000270279406237829\\
12.7454909819639	0.000274906199060388\\
12.8256513026052	0.000279963203933263\\
12.9058116232465	0.000285475298435578\\
12.9859719438878	0.000291468991817568\\
13.0661322645291	0.000297976155403061\\
13.1462925851703	0.000305029905794672\\
13.2264529058116	0.000312669841143946\\
13.3066132264529	0.000320939079111839\\
13.3867735470942	0.000329884989145851\\
13.4669338677355	0.000339561143478717\\
13.5470941883768	0.000350027977223957\\
13.627254509018	0.000361351206424043\\
13.7074148296593	0.000373605367170496\\
13.7875751503006	0.000386876383265802\\
13.8677354709419	0.000401255098790081\\
13.9478957915832	0.000416851755217925\\
14.0280561122244	0.000433780668829432\\
14.1082164328657	0.000452175307562281\\
14.188376753507	0.000472185372466321\\
14.2685370741483	0.00049399108318701\\
14.3486973947896	0.000517777069537532\\
14.4288577154309	0.000543766605579531\\
14.5090180360721	0.000572209870889826\\
14.5891783567134	0.000603401453497139\\
14.6693386773547	0.000637656645215541\\
14.749498997996	0.000675376217532304\\
14.8296593186373	0.000716977108579035\\
14.9098196392786	0.000762972833715751\\
14.9899799599198	0.000813944088359779\\
15.0701402805611	0.000870578865059508\\
15.1503006012024	0.00093368559783071\\
15.2304609218437	0.00100417272867979\\
15.310621242485	0.00108316196239832\\
15.3907815631263	0.00117195712365982\\
15.4709418837675	0.00127210833593725\\
15.5511022044088	0.00138546597952156\\
15.6312625250501	0.00151424209066739\\
15.7114228456914	0.00166109792243267\\
15.7915831663327	0.00182932156331805\\
15.8717434869739	0.00202285908798407\\
15.9519038076152	0.00224651453103694\\
16.0320641282565	0.00250644132824455\\
16.1122244488978	0.00280992659792669\\
16.1923847695391	0.00316642472523083\\
16.2725450901804	0.003587814711751\\
16.3527054108216	0.00408905852823513\\
16.4328657314629	0.00468948764109636\\
16.5130260521042	0.00541393851922248\\
16.5931863727455	0.00629486740137109\\
16.6733466933868	0.00737458700866559\\
16.7535070140281	0.0087087062783864\\
16.8336673346693	0.010370078037589\\
16.9138276553106	0.0124531990054169\\
16.9939879759519	0.0150773164134467\\
17.0741482965932	0.0183849535789624\\
17.1543086172345	0.0225249203554007\\
17.2344689378758	0.0276012140348386\\
17.314629258517	0.033556571994264\\
17.3947895791583	0.0399726520512366\\
17.4749498997996	0.0458701323788174\\
17.5551102204409	0.0497947092672294\\
17.6352705410822	0.0504914683167594\\
17.7154308617234	0.0477907149854757\\
17.7955911823647	0.0427196537237454\\
17.875751503006	0.0367130819081524\\
17.9559118236473	0.0308567472878261\\
18.0360721442886	0.0256918801239333\\
18.1162324649299	0.021367660800425\\
18.1963927855711	0.0178369330920749\\
18.2765531062124	0.0149821433641592\\
18.3567134268537	0.012676721279908\\
18.436873747495	0.0108087873158545\\
18.5170340681363	0.00928669878035842\\
18.5971943887776	0.00803807834889552\\
18.6773547094188	0.00700648251218098\\
18.7575150300601	0.00614815761643777\\
18.8376753507014	0.00542911993085065\\
18.9178356713427	0.00482283314986686\\
18.997995991984	0.00430848925954672\\
19.0781563126253	0.00386967411912105\\
19.1583166332665	0.00349327191957802\\
19.2384769539078	0.0031688053201603\\
19.3186372745491	0.00288774347188863\\
19.3987975951904	0.00264317955818424\\
19.4789579158317	0.00242949455733609\\
19.5591182364729	0.00224206962918786\\
19.6392785571142	0.00207706141541906\\
19.7194388777555	0.00193126486867276\\
19.7995991983968	0.0018020255975453\\
19.8797595190381	0.00168711142862127\\
19.9599198396794	0.00158464708546881\\
20.0400801603206	0.00149303477838514\\
20.1202404809619	0.00141092413669222\\
20.2004008016032	0.0013371651349254\\
20.2805611222445	0.00127076965058505\\
20.3607214428858	0.00121089488343846\\
20.4408817635271	0.00115680977445482\\
20.5210420841683	0.00110788636643262\\
20.6012024048096	0.00106358087424658\\
20.6813627254509	0.0010234210028453\\
20.7615230460922	0.000986994535840088\\
20.8416833667335	0.000953943167943576\\
20.9218436873747	0.000923952301725569\\
21.002004008016	0.000896748460692593\\
21.0821643286573	0.0008720897619245\\
21.1623246492986	0.000849765904988315\\
21.2424849699399	0.000829590254998274\\
21.3226452905812	0.000811400547008845\\
21.4028056112224	0.000795053906581373\\
21.4829659318637	0.000780423760321076\\
21.563126252505	0.000767400701033963\\
21.6432865731463	0.000755887485609773\\
21.7234468937876	0.000745801926551708\\
21.8036072144289	0.000737069944073166\\
21.8837675350701	0.000729632036524106\\
21.9639278557114	0.000723432524094933\\
22.0440881763527	0.000718428547463386\\
22.124248496994	0.000714584085495724\\
22.2044088176353	0.000711868955457955\\
22.2845691382766	0.000710264084902697\\
22.3647294589178	0.000709754128945654\\
22.4448897795591	0.00071033060563071\\
22.5250501002004	0.000711991719334803\\
22.6052104208417	0.000714742118367595\\
22.685370741483	0.000718601471217645\\
22.7655310621242	0.000723575868780579\\
22.8456913827655	0.000729696281177863\\
22.9258517034068	0.000736998234028967\\
23.0060120240481	0.000745513619999549\\
23.0861723446894	0.000755294726157129\\
23.1663326653307	0.000766399211279187\\
23.2464929859719	0.000778885876425643\\
23.3266533066132	0.00079283396580354\\
23.4068136272545	0.000808329443906139\\
23.4869739478958	0.000825465153270776\\
23.5671342685371	0.000844355888720071\\
23.6472945891784	0.000865125730349776\\
23.7274549098196	0.000887914399233355\\
23.8076152304609	0.000912882899650564\\
23.8877755511022	0.000940211103865381\\
23.9679358717435	0.000970102345268277\\
24.0480961923848	0.00100278672086977\\
24.1282565130261	0.00103852346120774\\
24.2084168336673	0.00107760753369424\\
24.2885771543086	0.00112037259494233\\
24.3687374749499	0.00116719821034135\\
24.4488977955912	0.00121851559485489\\
24.5290581162325	0.00127481707435283\\
24.6092184368737	0.00133666536509024\\
24.689378757515	0.00140470683291162\\
24.7695390781563	0.00147968220487114\\
24.8496993987976	0.00156244693640972\\
24.9298597194389	0.00165398811373757\\
25.0100200400802	0.00175545241681085\\
25.0901803607214	0.00186816673607396\\
25.1703406813627	0.00199368777394285\\
25.250501002004	0.00213385173944219\\
25.3306613226453	0.00229079910211982\\
25.4108216432866	0.00246705383396781\\
25.4909819639279	0.00266564261246676\\
25.5711422845691	0.00289015999503006\\
25.6513026052104	0.00314490083845075\\
25.7314629258517	0.0034350412318337\\
25.811623246493	0.00376687519296582\\
25.8917835671343	0.00414804965737454\\
25.9719438877756	0.00458790266190533\\
26.0521042084168	0.00509800907714092\\
26.1322645290581	0.00569282325114665\\
26.2124248496994	0.00639025251787667\\
26.2925851703407	0.00721280348735499\\
26.372745490982	0.00818935613859761\\
26.4529058116232	0.00935657670180193\\
26.5330661322645	0.0107616791450177\\
26.6132264529058	0.0124657801545324\\
26.6933867735471	0.0145483332852976\\
26.7735470941884	0.0171125220074407\\
26.8537074148297	0.0202918106800458\\
26.9338677354709	0.0242557664291367\\
27.0140280561122	0.0292121727223656\\
27.0941883767535	0.0353951623451665\\
27.1743486973948	0.0430203547358858\\
27.2545090180361	0.0521698879048632\\
27.3346693386774	0.0625625643404107\\
27.4148296593186	0.0732197708133466\\
27.4949899799599	0.0822475527498856\\
27.5751503006012	0.0872470131151133\\
27.6553106212425	0.0865919935372582\\
27.7354709418838	0.0806059412744273\\
27.815631262525	0.0712810327126825\\
27.8957915831663	0.0609062363080306\\
27.9759519038076	0.051063347257003\\
28.0561122244489	0.0424835915320504\\
28.1362725450902	0.0353299692739784\\
28.2164328657315	0.0294917245609355\\
28.2965931863727	0.0247658668099652\\
28.376753507014	0.0209432587096405\\
28.4569138276553	0.0178409114202392\\
28.5370741482966	0.0153093292516974\\
28.6172344689379	0.0132301867189793\\
28.6973947895792	0.0115110537164112\\
28.7775551102204	0.0100800054873791\\
28.8577154308617	0.00888098535874369\\
28.937875751503	0.00787011420279277\\
29.0180360721443	0.00701284040982597\\
29.0981963927856	0.00628177767435152\\
29.1783567134269	0.00565507033679094\\
29.2585170340681	0.00511515778837733\\
29.3386773547094	0.00464785335561477\\
29.4188376753507	0.00424160263624628\\
29.498997995992	0.00388695274639177\\
29.5791583166333	0.00357613437044539\\
29.6593186372745	0.00330270558175275\\
29.7394789579158	0.00306133387567328\\
29.8196392785571	0.00284753775680328\\
29.8997995991984	0.0026576002727981\\
29.9799599198397	0.00248833700802141\\
30.060120240481	0.00233710207130453\\
30.1402805611222	0.00220161760337691\\
30.2204408817635	0.00207996880608503\\
30.3006012024048	0.00197049591415236\\
30.3807615230461	0.00187178908524982\\
30.4609218436874	0.00178262894198973\\
30.5410821643287	0.00170196504566422\\
30.6212424849699	0.00162888742935791\\
30.7014028056112	0.00156260560014041\\
30.7815631262525	0.00150243434812262\\
30.8617234468938	0.00144777672722701\\
30.9418837675351	0.00139809488478472\\
31.0220440881764	0.0013529490371791\\
31.1022044088176	0.00131192178569118\\
31.1823647294589	0.00127466935437608\\
31.2625250501002	0.0012408780994232\\
31.3426853707415	0.00121027120176196\\
31.4228456913828	0.00118261525900229\\
31.503006012024	0.00115768850701341\\
31.5831663326653	0.00113531780590963\\
31.6633266533066	0.00111532414618307\\
31.7434869739479	0.00109758168264186\\
31.8236472945892	0.00108195539504994\\
31.9038076152305	0.00106833343851212\\
31.9839679358717	0.00105663668463369\\
32.064128256513	0.00104677646964742\\
32.1442885771543	0.00103868970993688\\
32.2244488977956	0.00103231947344955\\
32.3046092184369	0.00102762287076177\\
32.3847695390782	0.0010245693064328\\
32.4649298597194	0.00102313241590951\\
32.5450901803607	0.00102330407868151\\
32.625250501002	0.00102508574671415\\
32.7054108216433	0.00102846995965517\\
32.7855711422846	0.00103349089094144\\
32.8657314629259	0.0010401633532715\\
32.9458917835671	0.00104852652911281\\
33.0260521042084	0.00105862934276984\\
33.1062124248497	0.00107052950915997\\
33.186372745491	0.00108430014437085\\
33.2665330661323	0.00110001483913227\\
33.3466933867735	0.00111780464880895\\
33.4268537074148	0.00113771042290311\\
33.5070140280561	0.00115992581427128\\
33.5871743486974	0.00118457293840162\\
33.6673346693387	0.00121181999290541\\
33.74749498998	0.00124185743395214\\
33.8276553106212	0.00127488724107471\\
33.9078156312625	0.00131117131234015\\
33.9879759519038	0.00135096264394979\\
34.0681362725451	0.00139458223149185\\
34.1482965931864	0.00144238135050411\\
34.2284569138277	0.00149474665816597\\
34.3086172344689	0.00155214077953822\\
34.3887775551102	0.00161506675726708\\
34.4689378757515	0.00168410968435244\\
34.5490981963928	0.00175993946230878\\
34.6292585170341	0.00184331112189625\\
34.7094188376754	0.00193510753271245\\
34.7895791583166	0.00203632728456113\\
34.8697394789579	0.0021481349767704\\
34.9498997995992	0.00227185489404098\\
35.0300601202405	0.00240905514098868\\
35.1102204408818	0.00256152878716299\\
35.190380761523	0.00273140319283585\\
35.2705410821643	0.00292115228019604\\
35.3507014028056	0.00313368360515851\\
35.4308617234469	0.00337244516012667\\
35.5110220440882	0.00364153064939297\\
35.5911823647295	0.00394581663932786\\
35.6713426853707	0.00429116213066895\\
35.751503006012	0.00468461185659536\\
35.8316633266533	0.00513471399085718\\
35.9118236472946	0.00565186915764675\\
35.9919839679359	0.0062488588085688\\
36.0721442885772	0.00694143274362149\\
36.1523046092184	0.00774915958323495\\
36.2324649298597	0.00869652878771932\\
36.312625250501	0.00981437455699905\\
36.3927855711423	0.011141834234053\\
36.4729458917836	0.0127289512054472\\
36.5531062124249	0.0146398328879618\\
36.6332665330661	0.016957552181054\\
36.7134268537074	0.0197894234830051\\
36.7935871743487	0.0232744311878721\\
36.87374749499	0.0275903249247767\\
36.9539078156313	0.0329596323614301\\
37.0340681362725	0.0396475793821959\\
37.1142284569138	0.0479377673004909\\
37.1943887775551	0.0580545129720496\\
37.2745490981964	0.0699877951082962\\
37.3547094188377	0.0831732581623283\\
37.434869739479	0.0960929750736936\\
37.5150300601202	0.106170172154661\\
37.5951903807615	0.110570683614166\\
37.6753507014028	0.107864213681889\\
37.7555110220441	0.0990712606682912\\
37.8356713426854	0.086867966396476\\
37.9158316633267	0.0739122136327502\\
37.9959919839679	0.0618907977049286\\
38.0761523046092	0.0515176626878759\\
38.1563126252505	0.0429011951603799\\
38.2364729458918	0.0358721983979164\\
38.3166332665331	0.0301755074923456\\
38.3967935871744	0.0255582493087365\\
38.4769539078156	0.0218025770493764\\
38.5571142284569	0.0187310609846241\\
38.6372745490982	0.0162032413567126\\
38.7174348697395	0.0141091890496697\\
38.7975951903808	0.0123630688892356\\
38.877755511022	0.0108978692026122\\
38.9579158316633	0.00966099110348087\\
39.0380761523046	0.00861085607819684\\
39.1182364729459	0.00771441963569209\\
39.1983967935872	0.00694526146442413\\
39.2785571142285	0.00628211914173093\\
39.3587174348697	0.00570775511842341\\
39.438877755511	0.00520811715102359\\
39.5190380761523	0.00477170753499919\\
39.5991983967936	0.00438903420220474\\
39.6793587174349	0.00405224700729956\\
39.7595190380761	0.00375481397755981\\
39.8396793587174	0.00349127020398679\\
39.9198396793587	0.00325703385714822\\
40	0.00304824115030308\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/RC_Input2_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% % defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymin=0.00001,
ymax=0.045,
xlabel = {Time [s]},
title = {Transient response},
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285158837822864\\
0.160320641282565	0.0304957462323272\\
0.240480961923848	0.0317613997941922\\
0.32064128256513	0.0328051915252667\\
0.400801603206413	0.0337341334306745\\
0.480961923847695	0.0345867761041637\\
0.561122244488978	0.0353808460097738\\
0.64128256513026	0.0361258256637138\\
0.721442885771543	0.0368273563926635\\
0.801603206412826	0.037489077757586\\
0.881763527054108	0.0381134967078916\\
0.961923847695391	0.0387024326198869\\
1.04208416833667	0.0392572685424311\\
1.12224448897796	0.0397790937463423\\
1.20240480961924	0.0402687936940275\\
1.28256513026052	0.0407271060811687\\
1.3627254509018	0.0411546578931668\\
1.44288577154309	0.0415519903840718\\
1.52304609218437	0.0419195763585274\\
1.60320641282565	0.0422578324073891\\
1.68336673346693	0.0425671277392808\\
1.76352705410822	0.042847790685514\\
1.8436873747495	0.0431001136036274\\
1.92384769539078	0.043324356513068\\
2.00400801603206	0.043520750065289\\
2.08416833667335	0.0436894980905898\\
2.16432865731463	0.0438307786721778\\
2.24448897795591	0.0439447463163475\\
2.32464929859719	0.0440315329523952\\
2.40480961923848	0.0440912490194165\\
2.48496993987976	0.0441239842769107\\
2.56513026052104	0.0441298084895764\\
2.64529058116232	0.0441087723257646\\
2.72545090180361	0.0440609078146675\\
2.80561122244489	0.0439862288669202\\
2.88577154308617	0.0438847319956305\\
2.96593186372745	0.0437563966052551\\
3.04609218436874	0.0436011857075637\\
3.12625250501002	0.0434190462506326\\
3.2064128256513	0.0432099098335297\\
3.28657314629259	0.0429736931547039\\
3.36673346693387	0.0427102987288224\\
3.44689378757515	0.0424196155274067\\
3.52705410821643	0.0421015198070197\\
3.60721442885772	0.0417558759692954\\
3.687374749499	0.0413825376054268\\
3.76753507014028	0.0409813486586854\\
3.84769539078156	0.0405521448001103\\
3.92785571142285	0.0400947550113415\\
4.00801603206413	0.0396090034303178\\
4.08817635270541	0.0390947115152441\\
4.16833667334669	0.0385517005492488\\
4.24849699398798	0.0379797945796821\\
4.32865731462926	0.0373788238478653\\
4.40881763527054	0.0367486287810413\\
4.48897795591182	0.0360890646312397\\
4.56913827655311	0.0354000069027606\\
4.64929859719439	0.0346813576134619\\
4.72945891783567	0.0339330526371803\\
4.80961923847695	0.0331550701114417\\
4.88977955911824	0.0323474402028105\\
4.96993987975952	0.0315102563901795\\
5.0501002004008	0.0306436884005651\\
5.13026052104208	0.0297479970648738\\
5.21042084168337	0.0288235513133282\\
5.29058116232465	0.0278708475226631\\
5.37074148296593	0.0268905313876896\\
5.45090180360721	0.0258834226940046\\
5.5310621242485	0.0248505430896009\\
5.61122244488978	0.0237931463646125\\
5.69138276553106	0.0227127540612151\\
5.77154308617235	0.0216111898510091\\
5.85170340681363	0.0204906236106669\\
5.93186372745491	0.0193536097277648\\
6.01202404809619	0.0182031363182335\\
6.09218436873747	0.0170426665587566\\
6.17234468937876	0.0158761862634032\\
6.25250501002004	0.0147082460766049\\
6.33266533066132	0.0135439992709312\\
6.41282565130261	0.0123892314760239\\
6.49298597194389	0.0112503796906135\\
6.57314629258517	0.0101345364969637\\
6.65330661322645	0.00904943361667114\\
6.73346693386774	0.00800340053648199\\
6.81362725450902	0.007005296380406\\
6.8937875751503	0.00606440739549018\\
6.97394789579158	0.00519030973562779\\
7.05410821643287	0.00439269562160259\\
7.13426853707415	0.00368116414517569\\
7.21442885771543	0.00306498057492777\\
7.29458917835671	0.00255281133500073\\
7.374749498998	0.0021524448676808\\
7.45490981963928	0.00187051184374758\\
7.53507014028056	0.00171222065520384\\
7.61523046092184	0.00168112524173109\\
7.69539078156313	0.00177894277933393\\
7.77555110220441	0.00200543663899089\\
7.85571142284569	0.00235837665842195\\
7.93587174348697	0.00283358354510176\\
8.01603206412826	0.00342505769533892\\
8.09619238476954	0.00412518570378102\\
8.17635270541082	0.00492501116245144\\
8.2565130260521	0.00581455090826865\\
8.33667334669339	0.00678313464740227\\
8.41683366733467	0.00781974497026766\\
8.49699398797595	0.00891333684838462\\
8.57715430861724	0.0100531195236723\\
8.65731462925852	0.0112287891633324\\
8.7374749498998	0.0124307064916019\\
8.81763527054108	0.0136500189640339\\
8.89779559118236	0.0148787316567935\\
8.97795591182365	0.0161097335808006\\
9.05811623246493	0.0173367881763429\\
9.13827655310621	0.0185544967402395\\
9.21843687374749	0.019758243197333\\
9.29859719438878	0.0209441274765219\\
9.37875751503006	0.0221088932600266\\
9.45891783567134	0.0232498547004733\\
9.53907815631263	0.0243648252425302\\
9.61923847695391	0.0254520506551828\\
9.69939879759519	0.0265101475674493\\
9.77955911823647	0.0275380481813535\\
9.85971943887776	0.0285349504809111\\
9.93987975951904	0.0295002762653779\\
10.0200400801603	0.0304336323996685\\
10.1002004008016	0.0313347792391584\\
10.1803607214429	0.03220360261688\\
10.2605210420842	0.0330400904606762\\
10.3406813627255	0.0338443126243316\\
10.4208416833667	0.0346164040452113\\
10.501002004008	0.0353565505920553\\
10.5811623246493	0.0360649769907814\\
10.6613226452906	0.0367419370450249\\
10.7414829659319	0.0373877050940223\\
10.8216432865731	0.038002569285185\\
10.9018036072144	0.038586825675874\\
10.9819639278557	0.0391407735662461\\
11.062124248497	0.0396647115244268\\
11.1422845691383	0.0401589341910238\\
11.2224448897796	0.0406237296264804\\
11.3026052104208	0.0410593771529676\\
11.3827655310621	0.0414661456167081\\
11.4629258517034	0.0418442919772877\\
11.5430861723447	0.042194060158465\\
11.623246492986	0.0425156802316085\\
11.7034068136273	0.0428093676012533\\
11.7835671342685	0.0430753225606904\\
11.8637274549098	0.0433137298323768\\
11.9438877755511	0.0435247582965832\\
12.0240480961924	0.0437085607658504\\
12.1042084168337	0.0438652738569568\\
12.1843687374749	0.0439950179143532\\
12.2645290581162	0.0440978969869506\\
12.3446893787575	0.0441739988424224\\
12.4248496993988	0.0442233950226931\\
12.5050100200401	0.044246140932119\\
12.5851703406814	0.0442422759500642\\
12.6653306613226	0.0442118235660672\\
12.7454909819639	0.0441547915568313\\
12.8256513026052	0.0440711721785639\\
12.9058116232465	0.0439609423892973\\
12.9859719438878	0.0438240641126542\\
13.0661322645291	0.0436604845346519\\
13.1462925851703	0.0434701364485607\\
13.2264529058116	0.043252938647536\\
13.3066132264529	0.0430087963902114\\
13.3867735470942	0.0427376019362852\\
13.4669338677355	0.0424392351677687\\
13.5470941883768	0.0421135643324921\\
13.627254509018	0.0417604468420383\\
13.7074148296593	0.0413797303498725\\
13.7875751503006	0.0409712538839892\\
13.8677354709419	0.0405348492686576\\
13.9478957915832	0.0400703426260157\\
14.0280561122244	0.0395775563595418\\
14.1082164328657	0.0390563113478797\\
14.188376753507	0.0385064293245145\\
14.2685370741483	0.0379277367921163\\
14.3486973947896	0.0373200671321903\\
14.4288577154309	0.0366832659604447\\
14.5090180360721	0.0360171952263278\\
14.5891783567134	0.0353217393137863\\
14.6693386773547	0.0345968108419918\\
14.749498997996	0.0338423598008759\\
14.8296593186373	0.0330583796879901\\
14.9098196392786	0.0322449201805744\\
14.9899799599198	0.031402097317768\\
15.0701402805611	0.0305301071521734\\
15.1503006012024	0.029629241499452\\
15.2304609218437	0.0286999042852622\\
15.310621242485	0.02774263303087\\
15.3907815631263	0.0267581198716811\\
15.4709418837675	0.025747237679016\\
15.5511022044088	0.0247110680593887\\
15.6312625250501	0.0236509328921557\\
15.7114228456914	0.0225684288563647\\
15.7915831663327	0.0214654646896261\\
15.8717434869739	0.0203443029486746\\
15.9519038076152	0.0192076008632487\\
16.0320641282565	0.0180584565117678\\
16.1122244488978	0.0169004533141504\\
16.1923847695391	0.0157377034887028\\
16.2725450901804	0.0145748897721986\\
16.3527054108216	0.0134173007530302\\
16.4328657314629	0.0122708579193653\\
16.5130260521042	0.0111421302634576\\
16.5931863727455	0.0100383329680175\\
16.6733466933868	0.00896730494845876\\
16.7535070140281	0.00793746172394768\\
16.8336673346693	0.00695771772765359\\
16.9138276553106	0.00603737648303683\\
16.9939879759519	0.00518598474414225\\
17.0741482965932	0.00441315106198646\\
17.1543086172345	0.00372832983950938\\
17.2344689378758	0.00314057608488035\\
17.314629258517	0.00265827853210165\\
17.3947895791583	0.00228888219053079\\
17.4749498997996	0.00203861430156332\\
17.5551102204409	0.00191222982761871\\
17.6352705410822	0.00191279367714007\\
17.7154308617234	0.00204151639999914\\
17.7955911823647	0.00229765791292785\\
17.875751503006	0.00267850979006667\\
17.9559118236473	0.00317946127075501\\
18.0360721442886	0.00379414727802058\\
18.1162324649299	0.00451467012405599\\
18.1963927855711	0.00533188003119161\\
18.2765531062124	0.00623569493817287\\
18.3567134268537	0.00721543740220466\\
18.436873747495	0.00826016639903593\\
18.5170340681363	0.00935898415854606\\
18.5971943887776	0.0105013027618975\\
18.6773547094188	0.0116770604481349\\
18.7575150300601	0.0128768833241875\\
18.8376753507014	0.0140921933157803\\
18.9178356713427	0.0153152671251339\\
18.997995991984	0.0165392534508432\\
19.0781563126253	0.017758157032606\\
19.1583166332665	0.018966798120876\\
19.2384769539078	0.0201607553056577\\
19.3186372745491	0.0213362984558847\\
19.3987975951904	0.0224903175632231\\
19.4789579158317	0.0236202506721495\\
19.5591182364729	0.0247240149320811\\
19.6392785571142	0.0257999418165991\\
19.7194388777555	0.0268467176727081\\
19.7995991983968	0.0278633309770526\\
19.8797595190381	0.0288490245567367\\
19.9599198396794	0.0298032546973679\\
20.0400801603206	0.0307256550068067\\
20.1202404809619	0.0316160055308746\\
20.2004008016032	0.0324742062972077\\
20.2805611222445	0.0333002546726037\\
20.3607214428858	0.0340942263096514\\
20.4408817635271	0.0348562588172641\\
20.5210420841683	0.0355865383982147\\
20.6012024048096	0.0362852882000951\\
20.6813627254509	0.0369527588862476\\
20.7615230460922	0.0375892205183564\\
20.8416833667335	0.0381949560453803\\
20.9218436873747	0.0387702556353539\\
21.002004008016	0.0393154122592375\\
21.0821643286573	0.0398307177553655\\
21.1623246492986	0.0403164598617379\\
21.2424849699399	0.0407729195484932\\
21.3226452905812	0.0412003690724395\\
21.4028056112224	0.0415990701665364\\
21.4829659318637	0.0419692727271025\\
21.563126252505	0.0423112137367172\\
21.6432865731463	0.0426251163532632\\
21.7234468937876	0.0429111892899483\\
21.8036072144289	0.0431696262647682\\
21.8837675350701	0.0434006055704526\\
21.9639278557114	0.0436042898601254\\
22.0440881763527	0.043780825816768\\
22.124248496994	0.0439303441352256\\
22.2044088176353	0.0440529594163597\\
22.2845691382766	0.0441487701230635\\
22.3647294589178	0.0442178586077086\\
22.4448897795591	0.0442602911652743\\
22.5250501002004	0.0442761181176604\\
22.6052104208417	0.0442653739250229\\
22.685370741483	0.044228077333251\\
22.7655310621242	0.0441642315359924\\
22.8456913827655	0.0440738243753196\\
22.9258517034068	0.0439568285811233\\
23.0060120240481	0.043813202015651\\
23.0861723446894	0.0436428879975904\\
23.1663326653307	0.0434458156558775\\
23.2464929859719	0.0432219003331536\\
23.3266533066132	0.0429710440667881\\
23.4068136272545	0.042693136143237\\
23.4869739478958	0.042388053724215\\
23.5671342685371	0.0420556627074557\\
23.6472945891784	0.0416958184611627\\
23.7274549098196	0.0413083669775477\\
23.8076152304609	0.0408931460580273\\
23.8877755511022	0.0404499867648564\\
23.9679358717435	0.0399787150844414\\
24.0480961923848	0.0394791538989327\\
24.1282565130261	0.0389511252829126\\
24.2084168336673	0.0383944532723397\\
24.2885771543086	0.0378089669381939\\
24.3687374749499	0.0371945041306777\\
24.4488977955912	0.0365509157313134\\
24.5290581162325	0.0358780707084865\\
24.6092184368737	0.0351758619038863\\
24.689378757515	0.0344442128130977\\
24.7695390781563	0.033683085397129\\
24.8496993987976	0.0328924891818372\\
24.9298597194389	0.0320724916400625\\
25.0100200400802	0.0312232303280616\\
25.0901803607214	0.0303449265398243\\
25.1703406813627	0.0294379013710643\\
25.250501002004	0.0285025934631048\\
25.3306613226453	0.0275395796012797\\
25.4108216432866	0.0265495979426221\\
25.4909819639279	0.0255335736453336\\
25.5711422845691	0.0244926482700205\\
25.6513026052104	0.0234282116114867\\
25.7314629258517	0.0223419370715634\\
25.811623246493	0.0212358199151367\\
25.8917835671343	0.0201122181379871\\
25.9719438877756	0.0189738957474468\\
26.0521042084168	0.0178240671278171\\
26.1322645290581	0.0166664417748235\\
26.2124248496994	0.0155052674965637\\
26.2925851703407	0.0143453700761576\\
26.372745490982	0.0131921867024192\\
26.4529058116232	0.0120517899614135\\
26.5330661322645	0.0109308986290625\\
26.6132264529058	0.00983687110470352\\
26.6933867735471	0.00877767719606717\\
26.7735470941884	0.00776184301307791\\
26.8537074148297	0.00679836634795776\\
26.9338677354709	0.00589659747363283\\
27.0140280561122	0.00506608514198479\\
27.0941883767535	0.00431638628188732\\
27.1743486973948	0.00365684318778035\\
27.2545090180361	0.00309633289317737\\
27.3346693386774	0.00264299762119691\\
27.4148296593186	0.00230396815993624\\
27.4949899799599	0.00208509460085537\\
27.5751503006012	0.00199070093773079\\
27.6553106212425	0.00202338065536751\\
27.7354709418838	0.00218384952749284\\
27.815631262525	0.00247086921906261\\
27.8957915831663	0.00288125094806159\\
27.9759519038076	0.00340994249642469\\
28.0561122244489	0.00405019535047063\\
28.1362725450902	0.00479380178426327\\
28.2164328657315	0.00563138562780954\\
28.2965931863727	0.00655272670899681\\
28.376753507014	0.00754709646982082\\
28.4569138276553	0.0086035831720945\\
28.5370741482966	0.00971138805232933\\
28.6172344689379	0.010860078393973\\
28.6973947895792	0.0120397891714077\\
28.7775551102204	0.013241370262451\\
28.8577154308617	0.0144564811772045\\
28.937875751503	0.0156776387927384\\
29.0180360721443	0.0168982256818889\\
29.0981963927856	0.0181124676613282\\
29.1783567134269	0.0193153889133679\\
29.2585170340681	0.020502752430031\\
29.3386773547094	0.0216709920824806\\
29.4188376753507	0.0228171413222262\\
29.498997995992	0.0239387623840032\\
29.5791583166333	0.0250338785465098\\
29.6593186372745	0.0261009111070338\\
29.7394789579158	0.0271386217889805\\
29.8196392785571	0.0281460616083761\\
29.8997995991984	0.029122524891473\\
29.9799599198397	0.030067509785239\\
30.060120240481	0.0309806836653731\\
30.1402805611222	0.0318618536586892\\
30.2204408817635	0.0327109409174263\\
30.3006012024048	0.0335279591354029\\
30.3807615230461	0.0343129962052936\\
30.4609218436874	0.0350661987396527\\
30.5410821643287	0.0357877590240267\\
30.6212424849699	0.0364779040942798\\
30.7014028056112	0.0371368865772872\\
30.7815631262525	0.0377649770389288\\
30.8617234468938	0.0383624576388589\\
30.9418837675351	0.0389296168332775\\
31.0220440881764	0.03946674500904\\
31.1022044088176	0.0399741308621403\\
31.1823647294589	0.0404520584327856\\
31.2625250501002	0.0409008046823639\\
31.3426853707415	0.0413206374786632\\
31.4228456913828	0.0417118139935403\\
31.503006012024	0.0420745794455953\\
31.5831663326653	0.0424091659800761\\
31.6633266533066	0.0427157918914271\\
31.7434869739479	0.0429946610164324\\
31.8236472945892	0.043245962144919\\
31.9038076152305	0.0434698686636995\\
31.9839679358717	0.0436665383488068\\
32.064128256513	0.0438361131214904\\
32.1442885771543	0.0439787189273505\\
32.2244488977956	0.0440944656617782\\
32.3046092184369	0.0441834471998273\\
32.3847695390782	0.0442457413481179\\
32.4649298597194	0.0442814099843673\\
32.5450901803607	0.044290499004645\\
32.625250501002	0.0442730387107766\\
32.7054108216433	0.0442290436735692\\
32.7855711422846	0.0441585129478641\\
32.8657314629259	0.0440614304339447\\
32.9458917835671	0.0439377650340682\\
33.0260521042084	0.0437874709136081\\
33.1062124248497	0.0436104878240383\\
33.186372745491	0.0434067414490232\\
33.2665330661323	0.0431761438711556\\
33.3466933867735	0.0429185940614134\\
33.4268537074148	0.0426339784411949\\
33.5070140280561	0.0423221715605701\\
33.5871743486974	0.0419830369180513\\
33.6673346693387	0.0416164278343314\\
33.74749498998	0.0412221885043166\\
33.8276553106212	0.0408001555212072\\
33.9078156312625	0.0403501590463687\\
33.9879759519038	0.0398720247241316\\
34.0681362725451	0.0393655757400386\\
34.1482965931864	0.0388306351897721\\
34.2284569138277	0.0382670289200839\\
34.3086172344689	0.0376745887839633\\
34.3887775551102	0.0370531562820118\\
34.4689378757515	0.0364025875594763\\
34.5490981963928	0.0357227582109153\\
34.6292585170341	0.0350135691654159\\
34.7094188376754	0.0342749544353723\\
34.7895791583166	0.0335068881937994\\
34.8697394789579	0.0327093949940745\\
34.9498997995992	0.03188256004902\\
35.0300601202405	0.0310265426359182\\
35.1102204408818	0.0301415887858091\\
35.190380761523	0.0292280493023588\\
35.2705410821643	0.0282863971807485\\
35.3507014028056	0.0273172491473778\\
35.4308617234469	0.0263213894230208\\
35.5110220440882	0.0252997963836833\\
35.5911823647295	0.0242536722002781\\
35.6713426853707	0.0231844760030544\\
35.751503006012	0.0220939592065174\\
35.8316633266533	0.0209842051022539\\
35.9118236472946	0.0198576697020527\\
35.9919839679359	0.0187172258694031\\
36.0721442885772	0.0175662072222195\\
36.1523046092184	0.0164084527985922\\
36.2324649298597	0.0152483493612517\\
36.312625250501	0.0140908696025102\\
36.3927855711423	0.0129416033483536\\
36.4729458917836	0.0118067784499641\\
36.5531062124249	0.0106932674658023\\
36.6332665330661	0.00960857594155916\\
36.7134268537074	0.00856080770850943\\
36.7935871743487	0.00755860284214033\\
36.87374749499	0.00661104439175921\\
36.9539078156313	0.00572753099065888\\
37.0340681362725	0.00491761359739067\\
37.1142284569138	0.00419079721270234\\
37.1943887775551	0.00355631072943336\\
37.2745490981964	0.00302285143188312\\
37.3547094188377	0.00259831302849355\\
37.434869739479	0.00228951024334037\\
37.5150300601202	0.00210191481795255\\
37.5951903807615	0.00203941968902014\\
37.6753507014028	0.00210414824784593\\
37.7555110220441	0.00229632451036142\\
37.8356713426854	0.00261421667455943\\
37.9158316633267	0.00305416186273753\\
37.9959919839679	0.0036106738410816\\
38.0761523046092	0.00427662850599509\\
38.1563126252505	0.00504351552493729\\
38.2364729458918	0.00590173867035788\\
38.3166332665331	0.00684094405756895\\
38.3967935871744	0.0078503539465022\\
38.4769539078156	0.00891908505709087\\
38.5571142284569	0.0100364340255954\\
38.6372745490982	0.0111921172741874\\
38.7174348697395	0.0123764583652988\\
38.7975951903808	0.0135805214216971\\
38.877755511022	0.0147961932085107\\
38.9579158316633	0.0160162202757047\\
39.0380761523046	0.0172342089050889\\
39.1182364729459	0.0184445965845605\\
39.1983967935872	0.0196426030599161\\
39.2785571142285	0.0208241685002421\\
39.3587174348697	0.0219858846548509\\
39.438877755511	0.0231249235872653\\
39.5190380761523	0.0242389681408864\\
39.5991983967936	0.0253261447622776\\
39.6793587174349	0.0263849628052884\\
39.7595190380761	0.0274142581916133\\
39.8396793587174	0.0284131437113027\\
39.9198396793587	0.0293809652365487\\
40	0.0303172632301961\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285190229531324\\
0.160320641282565	0.0304970721006187\\
0.240480961923848	0.0317628665951171\\
0.32064128256513	0.0328055178430342\\
0.400801603206413	0.0337345700973041\\
0.480961923847695	0.0345881281402096\\
0.561122244488978	0.0353830627595975\\
0.64128256513026	0.0361284801508657\\
0.721442885771543	0.0368300076521909\\
0.801603206412826	0.0374914161881294\\
0.881763527054108	0.0381153621584987\\
0.961923847695391	0.0387037858116564\\
1.04208416833667	0.0392581487875942\\
1.12224448897796	0.0397795844009911\\
1.20240480961924	0.040268995962163\\
1.28256513026052	0.0407271222124485\\
1.3627254509018	0.0411545813583193\\
1.44288577154309	0.0415519009830638\\
1.52304609218437	0.0419195387603818\\
1.60320641282565	0.0422578963210728\\
1.68336673346693	0.0425673293577341\\
1.76352705410822	0.0428481545712865\\
1.8436873747495	0.0431006546736929\\
1.92384769539078	0.0433250820266454\\
2.00400801603206	0.0435216613404254\\
2.08416833667335	0.0436905917140549\\
2.16432865731463	0.0438320482192717\\
2.24448897795591	0.0439461831515822\\
2.32464929859719	0.0440331270552146\\
2.40480961923848	0.0440929895744652\\
2.48496993987976	0.0441258601792645\\
2.56513026052104	0.044131808815408\\
2.64529058116232	0.0441108864727727\\
2.72545090180361	0.0440631257279639\\
2.80561122244489	0.0439885412544692\\
2.88577154308617	0.0438871302663817\\
2.96593186372745	0.0437588730031655\\
3.04609218436874	0.0436037332753678\\
3.12625250501002	0.0434216589111621\\
3.2064128256513	0.0432125822774672\\
3.28657314629259	0.0429764208685695\\
3.36673346693387	0.0427130779354289\\
3.44689378757515	0.0424224431801932\\
3.52705410821643	0.0421043935405889\\
3.60721442885772	0.0417587940719004\\
3.687374749499	0.0413854989766024\\
3.76753507014028	0.0409843527920322\\
3.84769539078156	0.0405551917584584\\
3.92785571142285	0.0400978454073478\\
4.00801603206413	0.0396121384135397\\
4.08817635270541	0.0390978927564078\\
4.16833667334669	0.0385549302410388\\
4.24849699398798	0.0379830754383984\\
4.32865731462926	0.0373821591142132\\
4.40881763527054	0.0367520222267416\\
4.48897795591182	0.0360925205511833\\
4.56913827655311	0.035403530152351\\
4.64929859719439	0.0346849537140254\\
4.72945891783567	0.0339367277043715\\
4.80961923847695	0.0331588309141168\\
4.88977955911824	0.0323512941815082\\
4.96993987975952	0.0315142117582515\\
5.0501002004008	0.0306477541680416\\
5.13026052104208	0.0297521830946163\\
5.21042084168337	0.0288278683867576\\
5.29058116232465	0.0278753073828524\\
5.37074148296593	0.0268951468167456\\
5.45090180360721	0.0258882075646219\\
5.5310621242485	0.0248555123640047\\
5.61122244488978	0.0237983166069092\\
5.69138276553106	0.0227181424280388\\
5.77154308617235	0.0216168158947769\\
5.85170340681363	0.0204965071707628\\
5.93186372745491	0.0193597732249039\\
6.01202404809619	0.0182096024410834\\
6.09218436873747	0.0170494601406637\\
6.17234468937876	0.0158833335709232\\
6.25250501002004	0.0147157745583184\\
6.33266533066132	0.0135519372902532\\
6.41282565130261	0.012397608413823\\
6.49298597194389	0.0112592258624114\\
6.57314629258517	0.0101438823235955\\
6.65330661322645	0.00905930888460312\\
6.73346693386774	0.00801383447015886\\
6.81362725450902	0.0070163163942898\\
6.8937875751503	0.0060760383141081\\
6.97394789579158	0.0052025727697245\\
7.05410821643287	0.00440560723376285\\
7.13426853707415	0.00369473482952269\\
7.21442885771543	0.00307921361844597\\
7.29458917835671	0.00256770158655919\\
7.374749498998	0.00216797763339585\\
7.45490981963928	0.00188666200721591\\
7.53507014028056	0.00172895203288403\\
7.61523046092184	0.00169839045871859\\
7.69539078156313	0.00179668354054146\\
7.77555110220441	0.00202358456241007\\
7.85571142284569	0.00237685468032769\\
7.93587174348697	0.00285230785270189\\
8.01603206412826	0.003443940074181\\
8.09619238476954	0.00414413622241989\\
8.17635270541082	0.0049439409510612\\
8.2565130260521	0.00583337489939714\\
8.33667334669339	0.00680177400920177\\
8.41683366733467	0.00783812918504022\\
8.49699398797595	0.00893140524611627\\
8.57715430861724	0.0100708222310074\\
8.65731462925852	0.0112460874884641\\
8.7374749498998	0.0124475727701674\\
8.81763527054108	0.0136664360411478\\
8.89779559118236	0.0148946919495272\\
8.97795591182365	0.0161252379495592\\
9.05811623246493	0.0173518446831818\\
9.13827655310621	0.0185691193017193\\
9.21843687374749	0.019772450339278\\
9.29859719438878	0.0209579411218816\\
9.37875751503006	0.0221223376097213\\
9.45891783567134	0.0232629551946047\\
9.53907815631263	0.0243776078050538\\
9.61923847695391	0.0254645409082387\\
9.69939879759519	0.0265223702391087\\
9.77955911823647	0.0275500266114616\\
9.85971943887776	0.0285467066690376\\
9.93987975951904	0.0295118300044485\\
10.0200400801603	0.0304450016909331\\
10.1002004008016	0.0313459801859137\\
10.1803607214429	0.0322146488272877\\
10.2605210420842	0.0330509940072787\\
10.3406813627255	0.0338550837976582\\
10.4208416833667	0.0346270513168764\\
10.501002004008	0.0353670809225068\\
10.5811623246493	0.036075396071102\\
10.6613226452906	0.0367522493488735\\
10.7414829659319	0.0373979141657124\\
10.8216432865731	0.0380126777615405\\
10.9018036072144	0.038596835523671\\
10.9819639278557	0.0391506862278104\\
11.062124248497	0.0396745280675916\\
11.1422845691383	0.0401686554102725\\
11.2224448897796	0.0406333560980757\\
11.3026052104208	0.0410689093554033\\
11.3827655310621	0.0414755840848418\\
11.4629258517034	0.0418536372944018\\
11.5430861723447	0.0422033129649329\\
11.623246492986	0.0425248412254312\\
11.7034068136273	0.0428184377693174\\
11.7835671342685	0.0430843030493424\\
11.8637274549098	0.0433226219344268\\
11.9438877755511	0.0435335635199834\\
12.0240480961924	0.0437172808647618\\
12.1042084168337	0.0438739108128999\\
12.1843687374749	0.0440035739206225\\
12.2645290581162	0.0441063744395127\\
12.3446893787575	0.0441824003416952\\
12.4248496993988	0.0442317233715124\\
12.5050100200401	0.0442543991231528\\
12.5851703406814	0.0442504671533815\\
12.6653306613226	0.0442199511258352\\
12.7454909819639	0.044162858980518\\
12.8256513026052	0.0440791831293818\\
12.9058116232465	0.0439689006820771\\
12.9859719438878	0.0438319737064138\\
13.0661322645291	0.0436683495285094\\
13.1462925851703	0.0434779610783845\\
13.2264529058116	0.043260727288607\\
13.3066132264529	0.0430165535560609\\
13.3867735470942	0.0427453322789549\\
13.4669338677355	0.0424469434829241\\
13.5470941883768	0.042121255552274\\
13.627254509018	0.0417681260854323\\
13.7074148296593	0.0413874028970893\\
13.7875751503006	0.0409789251930441\\
13.8677354709419	0.0405425249477966\\
13.9478957915832	0.0400780285197149\\
14.0280561122244	0.0395852585441274\\
14.1082164328657	0.0390640361508889\\
14.188376753507	0.0385141835599824\\
14.2685370741483	0.037935527116731\\
14.3486973947896	0.0373279008372501\\
14.4288577154309	0.0366911505449243\\
14.5090180360721	0.0360251386900107\\
14.5891783567134	0.035329749894239\\
14.6693386773547	0.034604897653521\\
14.749498997996	0.0338505317186923\\
14.8296593186373	0.0330666468147072\\
14.9098196392786	0.0322532928767538\\
14.9899799599198	0.0314105865576957\\
15.0701402805611	0.0305387246075823\\
15.1503006012024	0.0296379994595052\\
15.2304609218437	0.0287088159360353\\
15.310621242485	0.0277517121322636\\
15.3907815631263	0.026767381175042\\
15.4709418837675	0.0257566967583043\\
15.5511022044088	0.0247207414084167\\
15.6312625250501	0.0236608378779602\\
15.7114228456914	0.0225785837480571\\
15.7915831663327	0.0214758890226057\\
15.8717434869739	0.0203550166094298\\
15.9519038076152	0.0192186251123614\\
16.0320641282565	0.0180698132923727\\
16.1122244488978	0.0169121650152742\\
16.1923847695391	0.0157497932704303\\
16.2725450901804	0.0145873811308365\\
16.3527054108216	0.0134302172786376\\
16.4328657314629	0.0122842228915025\\
16.5130260521042	0.0111559664292641\\
16.5931863727455	0.0100526619480977\\
16.6733466933868	0.00898214677408636\\
16.7535070140281	0.00795283385809292\\
16.8336673346693	0.00697363453831205\\
16.9138276553106	0.00605384828016331\\
16.9939879759519	0.00520301695991295\\
17.0741482965932	0.00443074316120175\\
17.1543086172345	0.00374647437140217\\
17.2344689378758	0.00315925774779123\\
17.314629258517	0.00267747337407076\\
17.3947895791583	0.00230855693063135\\
17.4749498997996	0.00205872595915531\\
17.5551102204409	0.0019327256805809\\
17.6352705410822	0.00193361165865116\\
17.7154308617234	0.00206258592242909\\
17.7955911823647	0.00231890118285864\\
17.875751503006	0.0026998435945777\\
17.9559118236473	0.00320079912814003\\
18.0360721442886	0.0038154018909342\\
18.1162324649299	0.00453575595604866\\
18.1963927855711	0.00535271584282678\\
18.2765531062124	0.0062562061050867\\
18.3567134268537	0.00723555788168041\\
18.436873747495	0.00827984018158772\\
18.5170340681363	0.00937816623313238\\
18.5971943887776	0.0105199594946872\\
18.6773547094188	0.0116951693739013\\
18.7575150300601	0.0128944326478623\\
18.8376753507014	0.0141091809193752\\
18.9178356713427	0.0153316994174219\\
18.997995991984	0.0165551440501625\\
19.0781563126253	0.0177735253989296\\
19.1583166332665	0.018981668284856\\
19.2384769539078	0.0201751545688088\\
19.3186372745491	0.0213502563220218\\
19.3987975951904	0.0225038645556988\\
19.4789579158317	0.0236334176016629\\
19.5591182364729	0.0247368321101614\\
19.6392785571142	0.0258124384422978\\
19.7194388777555	0.0268589215370196\\
19.7995991983968	0.0278752678399451\\
19.8797595190381	0.0288607182152492\\
19.9599198396794	0.0298147266521891\\
20.0400801603206	0.0307369244388407\\
20.1202404809619	0.0316270893898649\\
20.2004008016032	0.0324851192956029\\
20.2805611222445	0.0333110094630513\\
20.3607214428858	0.0341048335706798\\
20.4408817635271	0.0348667275196478\\
20.5210420841683	0.0355968758864383\\
20.6012024048096	0.0362955005076093\\
20.6813627254509	0.0369628506948889\\
20.7615230460922	0.0375991955270955\\
20.8416833667335	0.0382048170821237\\
20.9218436873747	0.038780004860223\\
21.002004008016	0.0393250512543022\\
21.0821643286573	0.0398402476661445\\
21.1623246492986	0.0403258815322793\\
21.2424849699399	0.0407822336743963\\
21.3226452905812	0.0412095762124892\\
21.4028056112224	0.041608170795267\\
21.4829659318637	0.0419782672996754\\
21.563126252505	0.04232010277783\\
21.6432865731463	0.0426339005251668\\
21.7234468937876	0.0429198693709258\\
21.8036072144289	0.0431782031613548\\
21.8837675350701	0.0434090803662963\\
21.9639278557114	0.0436126637800418\\
22.0440881763527	0.0437891003047637\\
22.124248496994	0.0439385208100877\\
22.2044088176353	0.0440610400590749\\
22.2845691382766	0.0441567566828865\\
22.3647294589178	0.044225753194656\\
22.4448897795591	0.0442680960404543\\
22.5250501002004	0.0442838356832637\\
22.6052104208417	0.0442730067165658\\
22.685370741483	0.0442356280060116\\
22.7655310621242	0.0441717028585978\\
22.8456913827655	0.0440812192212222\\
22.9258517034068	0.0439641499113298\\
23.0060120240481	0.0438204528834761\\
23.0861723446894	0.0436500715374264\\
23.1663326653307	0.0434529350736584\\
23.2464929859719	0.0432289589053798\\
23.3266533066132	0.0429780451368951\\
23.4068136272545	0.0427000831236194\\
23.4869739478958	0.0423949501183438\\
23.5671342685371	0.0420625120339224\\
23.6472945891784	0.0417026243364578\\
23.7274549098196	0.0413151330891957\\
23.8076152304609	0.0408998761763362\\
23.8877755511022	0.0404566847389482\\
23.9679358717435	0.0399853848587927\\
24.0480961923848	0.0394857995313843\\
24.1282565130261	0.0389577509761267\\
24.2084168336673	0.0384010633391643\\
24.2885771543086	0.0378155658528577\\
24.3687374749499	0.0372010965246798\\
24.4488977955912	0.0365575064387266\\
24.5290581162325	0.0358846647648112\\
24.6092184368737	0.0351824645828556\\
24.689378757515	0.0344508296442133\\
24.7695390781563	0.0336897221500584\\
24.8496993987976	0.0328991519213787\\
24.9298597194389	0.0320791868851942\\
25.0100200400802	0.0312299649193381\\
25.0901803607214	0.0303517077945413\\
25.1703406813627	0.0294447369577732\\
25.250501002004	0.0285094915026874\\
25.3306613226453	0.0275465489442019\\
25.4108216432866	0.0265566477523557\\
25.4909819639279	0.0255407136683371\\
25.5711422845691	0.0244998890062186\\
25.6513026052104	0.0234355642512676\\
25.7314629258517	0.0223494134449788\\
25.811623246493	0.0212434325998641\\
25.8917835671343	0.0201199804580626\\
25.9719438877756	0.018981821735403\\
26.0521042084168	0.0178321715533619\\
26.1322645290581	0.0166747401096763\\
26.2124248496994	0.0155137758686055\\
26.2925851703407	0.0143541051723984\\
26.372745490982	0.0132011656607059\\
26.4529058116232	0.0120610301754505\\
26.5330661322645	0.0109404175528394\\
26.6132264529058	0.00984668597891659\\
26.6933867735471	0.00878780454323925\\
26.7735470941884	0.0077722984536995\\
26.8537074148297	0.00680916387732679\\
26.9338677354709	0.00590774906819486\\
27.0140280561122	0.00507759991581987\\
27.0941883767535	0.00432826992832235\\
27.1743486973948	0.00366909720081885\\
27.2545090180361	0.00310895382337567\\
27.3346693386774	0.0026559764231778\\
27.4148296593186	0.00231728960889444\\
27.4949899799599	0.0020987368848244\\
27.5751503006012	0.00200463546889896\\
27.6553106212425	0.00203757216652224\\
27.7354709418838	0.00219825646711147\\
27.815631262525	0.00248544450744296\\
27.8957915831663	0.00289594305732794\\
27.9759519038076	0.00342469686314699\\
28.0561122244489	0.00406495598567011\\
28.1362725450902	0.004808512949802\\
28.2164328657315	0.00564599365254679\\
28.2965931863727	0.00656718162665689\\
28.376753507014	0.00756135345133277\\
28.4569138276553	0.00861760365086982\\
28.5370741482966	0.00972514049784962\\
28.6172344689379	0.0108735387187254\\
28.6973947895792	0.0120529407949175\\
28.7775551102204	0.0132542036974309\\
28.8577154308617	0.0144689935817908\\
28.937875751503	0.0156898332598809\\
29.0180360721443	0.0169101103545018\\
29.0981963927856	0.0181240548549042\\
29.1783567134269	0.0193266942560913\\
29.2585170340681	0.0205137939245968\\
29.3386773547094	0.021681789280606\\
29.4188376753507	0.0228277146013532\\
29.498997995992	0.0239491322847814\\
29.5791583166333	0.025044065197019\\
29.6593186372745	0.0261109338705272\\
29.7394789579158	0.0271484988599597\\
29.8196392785571	0.0281558095513763\\
29.8997995991984	0.0291321587176113\\
29.9799599198397	0.0300770427848492\\
30.060120240481	0.0309901274228332\\
30.1402805611222	0.0318712178711161\\
30.2204408817635	0.0327202335539287\\
30.3006012024048	0.0335371865498365\\
30.3807615230461	0.0343221632745652\\
30.4609218436874	0.0350753090214848\\
30.5410821643287	0.0357968148746206\\
30.6212424849699	0.0364869068379866\\
30.7014028056112	0.0371458367452857\\
30.7815631262525	0.0377738743895021\\
30.8617234468938	0.0383713013215598\\
30.9418837675351	0.0389384055733956\\
31.0220440881764	0.039475477258684\\
31.1022044088176	0.0399828049048047\\
31.1823647294589	0.0404606723684451\\
31.2625250501002	0.040909356573656\\
31.3426853707415	0.0413291255204957\\
31.4228456913828	0.0417202364760813\\
31.503006012024	0.0420829347680219\\
31.5831663326653	0.0424174527446761\\
31.6633266533066	0.0427240089278307\\
31.7434869739479	0.0430028073605648\\
31.8236472945892	0.0432540370713367\\
31.9038076152305	0.0434778717413928\\
31.9839679358717	0.0436744693861296\\
32.064128256513	0.043843972162431\\
32.1442885771543	0.0439865062751874\\
32.2244488977956	0.0441021818545088\\
32.3046092184369	0.0441910929843794\\
32.3847695390782	0.0442533177112095\\
32.4649298597194	0.0442889180589818\\
32.5450901803607	0.0442979402038838\\
32.625250501002	0.0442804145058746\\
32.7054108216433	0.0442363556826446\\
32.7855711422846	0.0441657630575308\\
32.8657314629259	0.0440686206221892\\
32.9458917835671	0.0439448973952835\\
33.0260521042084	0.0437945476876547\\
33.1062124248497	0.0436175113654345\\
33.186372745491	0.0434137141612951\\
33.2665330661323	0.043183068270735\\
33.3466933867735	0.0429254727528702\\
33.4268537074148	0.0426408141083427\\
33.5070140280561	0.0423289669340763\\
33.5871743486974	0.0419897948058012\\
33.6673346693387	0.0416231511864284\\
33.74749498998	0.041228880435357\\
33.8276553106212	0.040806819124114\\
33.9078156312625	0.0403567975521193\\
33.9879759519038	0.0398786414852288\\
34.0681362725451	0.0393721742230817\\
34.1482965931864	0.0388372189926469\\
34.2284569138277	0.038273601756681\\
34.3086172344689	0.0376811545149646\\
34.3887775551102	0.037059719140475\\
34.4689378757515	0.0364091518469294\\
34.5490981963928	0.035729328399285\\
34.6292585170341	0.0350201501484732\\
34.7094188376754	0.0342815510609334\\
34.7895791583166	0.0335135058305575\\
34.8697394789579	0.032716039227182\\
34.9498997995992	0.0318892371065287\\
35.0300601202405	0.0310332587138678\\
35.1102204408818	0.0301483509818127\\
35.190380761523	0.0292348648448774\\
35.2705410821643	0.0282932738357718\\
35.3507014028056	0.027324195294307\\
35.4308617234469	0.0263284140483309\\
35.5110220440882	0.0253069090976774\\
35.5911823647295	0.0242608834419624\\
35.6713426853707	0.0231917965413769\\
35.751503006012	0.0221014008287771\\
35.8316633266533	0.0209917802860562\\
35.9118236472946	0.0198653918856634\\
35.9919839679359	0.0187251090831384\\
36.0721442885772	0.0175742663618512\\
36.1523046092184	0.0164167035310751\\
36.2324649298597	0.015256808067545\\
36.312625250501	0.0140995532764549\\
36.3927855711423	0.0129505294734512\\
36.4729458917836	0.0118159648211646\\
36.5531062124249	0.0107027319626045\\
36.6332665330661	0.00961833621089618\\
36.7134268537074	0.00857088078644053\\
36.7935871743487	0.00756900473444617\\
36.87374749499	0.00662178959901982\\
36.9539078156313	0.00573863183989086\\
37.0340681362725	0.00492907959076532\\
37.1142284569138	0.00420263435863521\\
37.1943887775551	0.00356852088548691\\
37.2745490981964	0.00303543156305939\\
37.3547094188377	0.00261125450625916\\
37.434869739479	0.0023027983745376\\
37.5150300601202	0.00211552847628437\\
37.5951903807615	0.00205333117342351\\
37.6753507014028	0.00211832342997339\\
37.7555110220441	0.00231072328317517\\
37.8356713426854	0.00262879368735912\\
37.9158316633267	0.00306886762739812\\
37.9959919839679	0.00362545606906019\\
38.0761523046092	0.00429143367666372\\
38.1563126252505	0.00505829047434738\\
38.2364729458918	0.0059164322953343\\
38.3166332665331	0.0068555088562783\\
38.3967935871744	0.00786474732835736\\
38.4769539078156	0.00893327040310124\\
38.5571142284569	0.0100503813611329\\
38.6372745490982	0.0112058036062982\\
38.7174348697395	0.0123898677358391\\
38.7975951903808	0.0135936445859263\\
38.877755511022	0.0148090271696619\\
38.9579158316633	0.0160287675693625\\
39.0380761523046	0.0172464768149184\\
39.1182364729459	0.0184565962806653\\
39.1983967935872	0.0196543488626375\\
39.2785571142285	0.0208356769683237\\
39.3587174348697	0.0219971738116988\\
39.438877755511	0.0231360123461691\\
39.5190380761523	0.0242498753968683\\
39.5991983967936	0.0253368892985119\\
39.6793587174349	0.0263955624863062\\
39.7595190380761	0.0274247297862759\\
39.8396793587174	0.0284235026473518\\
39.9198396793587	0.0293912253364785\\
40	0.0303274366401635\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285149105275739\\
0.160320641282565	0.0304924623409724\\
0.240480961923848	0.0317576513165118\\
0.32064128256513	0.0328066825078605\\
0.400801603206413	0.0337389405713103\\
0.480961923847695	0.0345922600494979\\
0.561122244488978	0.0353855358673739\\
0.64128256513026	0.0361292460681428\\
0.721442885771543	0.03682957004145\\
0.801603206412826	0.0374903536652263\\
0.881763527054108	0.0381141265369581\\
0.961923847695391	0.0387026512600118\\
1.04208416833667	0.0392572282664286\\
1.12224448897796	0.0397788685793553\\
1.20240480961924	0.0402683936433974\\
1.28256513026052	0.0407264942163599\\
1.3627254509018	0.041153765964624\\
1.44288577154309	0.0415507315978582\\
1.52304609218437	0.0419178551330592\\
1.60320641282565	0.0422555513544422\\
1.68336673346693	0.0425641926677234\\
1.76352705410822	0.0428441136609775\\
1.8436873747495	0.0430956148007261\\
1.92384769539078	0.0433189653227069\\
2.00400801603206	0.0435144054506987\\
2.08416833667335	0.0436821484182482\\
2.16432865731463	0.0438223817127421\\
2.24448897795591	0.0439352686268507\\
2.32464929859719	0.0440209493275073\\
2.40480961923848	0.0440795418312027\\
2.48496993987976	0.0441111429069523\\
2.56513026052104	0.0441158288319776\\
2.64529058116232	0.0440936561038955\\
2.72545090180361	0.0440446620870282\\
2.80561122244489	0.0439688656035738\\
2.88577154308617	0.0438662675133989\\
2.96593186372745	0.0437368512662119\\
3.04609218436874	0.0435805834479486\\
3.12625250501002	0.0433974143317423\\
3.2064128256513	0.0431872784543906\\
3.28657314629259	0.0429500952282338\\
3.36673346693387	0.0426857695981149\\
3.44689378757515	0.0423941927543353\\
3.52705410821643	0.0420752429598533\\
3.60721442885772	0.0417287864560153\\
3.687374749499	0.041354678485508\\
3.76753507014028	0.0409527645028064\\
3.84769539078156	0.0405228815498619\\
3.92785571142285	0.0400648598875561\\
4.00801603206413	0.0395785248067563\\
4.08817635270541	0.0390636988160831\\
4.16833667334669	0.0385202041711798\\
4.24849699398798	0.0379478658474338\\
4.32865731462926	0.0373465149325483\\
4.40881763527054	0.0367159926616422\\
4.48897795591182	0.0360561550146125\\
4.56913827655311	0.0353668782721233\\
4.64929859719439	0.0346480652309906\\
4.72945891783567	0.033899652375956\\
4.80961923847695	0.0331216186059655\\
4.88977955911824	0.0323139947415153\\
4.96993987975952	0.0314768749644932\\
5.0501002004008	0.0306104297891827\\
5.13026052104208	0.0297149207884862\\
5.21042084168337	0.0287907176874698\\
5.29058116232465	0.0278383176299185\\
5.37074148296593	0.026858367138951\\
5.45090180360721	0.0258516868168436\\
5.5310621242485	0.0248192990904501\\
5.61122244488978	0.0237624588444756\\
5.69138276553106	0.0226826876867746\\
5.77154308617235	0.0215818109915757\\
5.85170340681363	0.0204619980868757\\
5.93186372745491	0.0193258048953594\\
6.01202404809619	0.0181762183706803\\
6.09218436873747	0.0170167021928943\\
6.17234468937876	0.015851241665933\\
6.25250501002004	0.0146843859422449\\
6.33266533066132	0.0135212864970164\\
6.41282565130261	0.0123677263682354\\
6.49298597194389	0.0112301391173137\\
6.57314629258517	0.0101156128749238\\
6.65330661322645	0.00903187302399566\\
6.73346693386774	0.00798724217827439\\
6.81362725450902	0.00699057058650456\\
6.8937875751503	0.00605113412710065\\
6.97394789579158	0.00517849699347241\\
7.05410821643287	0.00438233790902952\\
7.13426853707415	0.00367224099608263\\
7.21442885771543	0.00305745528192223\\
7.29458917835671	0.00254662996344332\\
7.374749498998	0.00214753569063931\\
7.45490981963928	0.00186678534442238\\
7.53507014028056	0.00170957010449698\\
7.61523046092184	0.00167942802712172\\
7.69539078156313	0.00177806255820924\\
7.77555110220441	0.00200522624850672\\
7.85571142284569	0.00235868175449574\\
7.93587174348697	0.00283424688756928\\
8.01603206412826	0.00342592379916325\\
8.09619238476954	0.00412610566021453\\
8.17635270541082	0.00492584719430713\\
8.2565130260521	0.00581518040995733\\
8.33667334669339	0.00678345329211476\\
8.41683366733467	0.00781966870869756\\
8.49699398797595	0.00891280261296468\\
8.57715430861724	0.0100520847297249\\
8.65731462925852	0.0112272300561845\\
8.7374749498998	0.0124286156126658\\
8.81763527054108	0.0136474020792775\\
8.89779559118236	0.014875604331259\\
8.97795591182365	0.0161061178129617\\
9.05811623246493	0.0173327092091495\\
9.13827655310621	0.0185499803619272\\
9.21843687374749	0.0197533134507842\\
9.29859719438878	0.0209388049141477\\
9.37875751503006	0.0221031937500684\\
9.45891783567134	0.0232437886625348\\
9.53907815631263	0.0243583973482831\\
9.61923847695391	0.0254452597657986\\
9.69939879759519	0.0265029870137225\\
9.77955911823647	0.0275305060535028\\
9.85971943887776	0.0285270106698783\\
9.93987975951904	0.0294919183647533\\
10.0200400801603	0.0304248329131077\\
10.1002004008016	0.0313255120061904\\
10.1803607214429	0.0321938395644357\\
10.2605210420842	0.0330298018191852\\
10.3406813627255	0.0338334682586293\\
10.4208416833667	0.0346049731389801\\
10.501002004008	0.035344502442858\\
10.5811623246493	0.0360522812843192\\
10.6613226452906	0.0367285642349131\\
10.7414829659319	0.0373736266449765\\
10.8216432865731	0.0379877578977131\\
10.9018036072144	0.0385712555022972\\
10.9819639278557	0.0391244203429868\\
11.062124248497	0.0396475527203414\\
11.1422845691383	0.0401409490971508\\
11.2224448897796	0.0406048994335281\\
11.3026052104208	0.0410396850304618\\
11.3827655310621	0.0414455767462506\\
11.4629258517034	0.0418228335918003\\
11.5430861723447	0.042171701582631\\
11.623246492986	0.0424924128330934\\
11.7034068136273	0.0427851848583101\\
11.7835671342685	0.0430502200163162\\
11.8637274549098	0.0432877051198442\\
11.9438877755511	0.0434978111100191\\
12.0240480961924	0.0436806928358275\\
12.1042084168337	0.0438364889329414\\
12.1843687374749	0.0439653216775185\\
12.2645290581162	0.0440672970578027\\
12.3446893787575	0.0441425048239388\\
12.4248496993988	0.0441910183428156\\
12.5050100200401	0.0442128948370536\\
12.5851703406814	0.0442081754123534\\
12.6653306613226	0.0441768854304523\\
12.7454909819639	0.0441190342376748\\
12.8256513026052	0.0440346158008244\\
12.9058116232465	0.0439236086322791\\
12.9859719438878	0.0437859761890495\\
13.0661322645291	0.0436216671304799\\
13.1462925851703	0.0434306156629149\\
13.2264529058116	0.04321274194993\\
13.3066132264529	0.0429679525625436\\
13.3867735470942	0.0426961410207035\\
13.4669338677355	0.042397188408554\\
13.5470941883768	0.0420709640966205\\
13.627254509018	0.0417173266259867\\
13.7074148296593	0.0413361246826193\\
13.7875751503006	0.04092719829928\\
13.8677354709419	0.0404903802116285\\
13.9478957915832	0.0400254974779852\\
14.0280561122244	0.0395323733748461\\
14.1082164328657	0.039010829615884\\
14.188376753507	0.0384606889529148\\
14.2685370741483	0.0378817782159661\\
14.3486973947896	0.037273931833401\\
14.4288577154309	0.0366369960451293\\
14.5090180360721	0.0359708336234217\\
14.5891783567134	0.0352753295408509\\
14.6693386773547	0.0345503974660564\\
14.749498997996	0.0337959873928506\\
14.8296593186373	0.0330120943173785\\
14.9098196392786	0.0321987682661888\\
14.9899799599198	0.0313561260802083\\
15.0701402805611	0.0304843646646646\\
15.1503006012024	0.0295837763809689\\
15.2304609218437	0.028654766520568\\
15.310621242485	0.0276978729824663\\
15.3907815631263	0.0267137890012996\\
15.4709418837675	0.0257033884487541\\
15.5511022044088	0.0246677536158596\\
15.6312625250501	0.0236082072658271\\
15.7114228456914	0.0225263471985917\\
15.7915831663327	0.0214240826051099\\
15.8717434869739	0.0203036767549592\\
15.9519038076152	0.0191677880022764\\
16.0320641282565	0.0180195144039097\\
16.1122244488978	0.0168624393195601\\
16.1923847695391	0.0157006747954861\\
16.2725450901804	0.0145389027062973\\
16.3527054108216	0.013382410233203\\
16.4328657314629	0.0122371166430522\\
16.5130260521042	0.0111095879944487\\
16.5931863727455	0.0100070355871265\\
16.6733466933868	0.00893729322772992\\
16.7535070140281	0.00790876977669071\\
16.8336673346693	0.00693037185583967\\
16.9138276553106	0.00601139362436148\\
16.9939879759519	0.00516137108840928\\
17.0741482965932	0.00438990041816699\\
17.1543086172345	0.00370642234203818\\
17.2344689378758	0.00311997697784397\\
17.314629258517	0.00263893725297098\\
17.3947895791583	0.00227073182034119\\
17.4749498997996	0.00202157167767572\\
17.5551102204409	0.00189619605339831\\
17.6352705410822	0.00189765546409757\\
17.7154308617234	0.00202714805656071\\
17.7955911823647	0.00228392412331748\\
17.875751503006	0.00266526909866764\\
17.9559118236473	0.00316657015480077\\
18.0360721442886	0.00378146443917336\\
18.1162324649299	0.00450206094154344\\
18.1963927855711	0.00531922070306184\\
18.2765531062124	0.00622287598572344\\
18.3567134268537	0.00720236641840955\\
18.436873747495	0.00824676962821402\\
18.5170340681363	0.00934520695076322\\
18.5971943887776	0.0104871088768791\\
18.6773547094188	0.0116624303325401\\
18.7575150300601	0.0128618116321502\\
18.8376753507014	0.0140766859638422\\
18.9178356713427	0.015299338157362\\
18.997995991984	0.0165229219371433\\
19.0781563126253	0.0177414441993868\\
19.1583166332665	0.0189497249576184\\
19.2384769539078	0.0201433405441918\\
19.3186372745491	0.0213185571658653\\
19.3987975951904	0.0224722599583006\\
19.4789579158317	0.0236018816642443\\
19.5591182364729	0.0247053338559505\\
19.6392785571142	0.0257809424615006\\
19.7194388777555	0.0268273887255835\\
19.7995991983968	0.0278436562373171\\
19.8797595190381	0.0288289837541574\\
19.9599198396794	0.0297828238421076\\
20.0400801603206	0.0307048072086209\\
20.1202404809619	0.0315947114961777\\
20.2004008016032	0.0324524350445686\\
20.2805611222445	0.0332779740274499\\
20.3607214428858	0.0340714033929634\\
20.4408817635271	0.0348328607197422\\
20.5210420841683	0.0355625322718983\\
20.6012024048096	0.0362606417981056\\
20.6813627254509	0.0369274407768758\\
20.7615230460922	0.0375632004102866\\
20.8416833667335	0.0381682049558762\\
20.9218436873747	0.0387427461372278\\
21.002004008016	0.0392871185544986\\
21.0821643286573	0.0398016158702259\\
21.1623246492986	0.0402865277035665\\
21.2424849699399	0.0407421370432819\\
21.3226452905812	0.0411687181140888\\
21.4028056112224	0.0415665347227589\\
21.4829659318637	0.0419358388909305\\
21.563126252505	0.0422768697585022\\
21.6432865731463	0.0425898525748239\\
21.7234468937876	0.0428749981317049\\
21.8036072144289	0.0431325023940123\\
21.8837675350701	0.0433625457678159\\
21.9639278557114	0.0435652929826238\\
22.0440881763527	0.0437408928644289\\
22.124248496994	0.0438894781999796\\
22.2044088176353	0.0440111655998213\\
22.2845691382766	0.044106055557882\\
22.3647294589178	0.044174232393089\\
22.4448897795591	0.0442157643424925\\
22.5250501002004	0.044230703627702\\
22.6052104208417	0.0442190865696375\\
22.685370741483	0.0441809337292578\\
22.7655310621242	0.0441162500600831\\
22.8456913827655	0.0440250251298849\\
22.9258517034068	0.0439072333288391\\
23.0060120240481	0.0437628341436088\\
23.0861723446894	0.0435917724643194\\
23.1663326653307	0.0433939789321849\\
23.2464929859719	0.0431693703585309\\
23.3266533066132	0.0429178501956594\\
23.4068136272545	0.0426393090957039\\
23.4869739478958	0.0423336255815448\\
23.5671342685371	0.0420006667638351\\
23.6472945891784	0.0416402892548017\\
23.7274549098196	0.0412523402170459\\
23.8076152304609	0.0408366586211918\\
23.8877755511022	0.0403930766263421\\
23.9679358717435	0.0399214212789545\\
24.0480961923848	0.0394215165096619\\
24.1282565130261	0.038893185439787\\
24.2084168336673	0.0383362530955884\\
24.2885771543086	0.0377505495337045\\
24.3687374749499	0.0371359135499726\\
24.4488977955912	0.0364921970020345\\
24.5290581162325	0.035819269788974\\
24.6092184368737	0.0351170257013979\\
24.689378757515	0.0343853892753311\\
24.7695390781563	0.0336243234918263\\
24.8496993987976	0.0328338388863005\\
24.9298597194389	0.0320140040455323\\
25.0100200400802	0.0311649576517928\\
25.0901803607214	0.0302869221660481\\
25.1703406813627	0.0293802197191629\\
25.250501002004	0.0284452902288068\\
25.3306613226453	0.0274827117471049\\
25.4108216432866	0.0264932236024709\\
25.4909819639279	0.0254777523552526\\
25.5711422845691	0.024437440768153\\
25.6513026052104	0.0233736799145643\\
25.7314629258517	0.0222881443940328\\
25.811623246493	0.0211828304962805\\
25.8917835671343	0.0200600970091125\\
25.9719438877756	0.0189227086027336\\
26.0521042084168	0.017773880077867\\
26.1322645290581	0.0166173209424804\\
26.2124248496994	0.0154572782632012\\
26.2925851703407	0.0142985765375142\\
26.372745490982	0.0131466508694905\\
26.4529058116232	0.0120075707585492\\
26.5330661322645	0.0108880507688357\\
26.6132264529058	0.00979544370206675\\
26.6933867735471	0.00873771209083635\\
26.7735470941884	0.00772337343034065\\
26.8537074148297	0.00676141503253893\\
26.9338677354709	0.00586117500565793\\
27.0140280561122	0.00503218792254066\\
27.0941883767535	0.00428399499258192\\
27.1743486973948	0.00362592120995358\\
27.2545090180361	0.00306682514077159\\
27.3346693386774	0.00261482974097478\\
27.4148296593186	0.00227704631085946\\
27.4949899799599	0.00205930590259786\\
27.5751503006012	0.00196591467595576\\
27.6553106212425	0.00199945031261026\\
27.7354709418838	0.00216061570859466\\
27.815631262525	0.00244816332731338\\
27.8957915831663	0.00285889965988906\\
27.9759519038076	0.00338777274851323\\
28.0561122244489	0.00402803945796648\\
28.1362725450902	0.00477150236896623\\
28.2164328657315	0.00560880026930974\\
28.2965931863727	0.00652973166322816\\
28.376753507014	0.00752358930574922\\
28.4569138276553	0.00857948413022915\\
28.5370741482966	0.00968664011752428\\
28.6172344689379	0.0108346461028517\\
28.6973947895792	0.012013656338366\\
28.7775551102204	0.0132145370018881\\
28.8577154308617	0.0144289605193688\\
28.937875751503	0.0156494530541698\\
29.0180360721443	0.0168694030703026\\
29.0981963927856	0.0180830390871628\\
29.1783567134269	0.0192853853553055\\
29.2585170340681	0.020472202694702\\
29.3386773547094	0.0216399212040436\\
29.4188376753507	0.0227855694216924\\
29.498997995992	0.0239067039827699\\
29.5791583166333	0.0250013423187856\\
29.6593186372745	0.0260678998224178\\
29.7394789579158	0.0271051326882802\\
29.8196392785571	0.0281120865624736\\
29.8997995991984	0.0290880513370077\\
29.9799599198397	0.0300325210357991\\
30.060120240481	0.0309451597751597\\
30.1402805611222	0.0318257717808595\\
30.2204408817635	0.0326742760828279\\
30.3006012024048	0.0334906848062277\\
30.3807615230461	0.0342750848209943\\
30.4609218436874	0.0350276221836644\\
30.5410821643287	0.0357484890355141\\
30.6212424849699	0.036437912662049\\
30.7014028056112	0.0370961462668921\\
30.7815631262525	0.03772346124757\\
30.8617234468938	0.0383201408584709\\
30.9418837675351	0.0388864749277672\\
31.0220440881764	0.0394227552533514\\
31.1022044088176	0.0399292722179005\\
31.1823647294589	0.0404063114757553\\
31.2625250501002	0.0408541517766377\\
31.3426853707415	0.0412730630290102\\
31.4228456913828	0.0416633043546639\\
31.503006012024	0.0420251229081124\\
31.5831663326653	0.0423587529262826\\
31.6633266533066	0.0426644147258252\\
31.7434869739479	0.0429423143718682\\
31.8236472945892	0.0431926426540446\\
31.9038076152305	0.0434155750932963\\
31.9839679358717	0.0436112715351981\\
32.064128256513	0.0437798759917651\\
32.1442885771543	0.0439215164759395\\
32.2244488977956	0.0440363049231691\\
32.3046092184369	0.0441243372235312\\
32.3847695390782	0.0441856931816719\\
32.4649298597194	0.0442204366093339\\
32.5450901803607	0.0442286153984992\\
32.625250501002	0.0442102616339212\\
32.7054108216433	0.0441653917494296\\
32.7855711422846	0.0440940066836581\\
32.8657314629259	0.043996092099527\\
32.9458917835671	0.0438716186109737\\
33.0260521042084	0.0437205420581104\\
33.1062124248497	0.0435428038289943\\
33.186372745491	0.0433383312217561\\
33.2665330661323	0.0431070378750456\\
33.3466933867735	0.042848824263751\\
33.4268537074148	0.0425635782803429\\
33.5070140280561	0.042251175910197\\
33.5871743486974	0.0419114820228715\\
33.6673346693387	0.0415443513188587\\
33.74749498998	0.0411496293958971\\
33.8276553106212	0.0407271540410858\\
33.9078156312625	0.0402767567319039\\
33.9879759519038	0.0397982643886459\\
34.0681362725451	0.0392915014162981\\
34.1482965931864	0.0387562921313734\\
34.2284569138277	0.0381924635830612\\
34.3086172344689	0.0375998488381447\\
34.3887775551102	0.0369782908631637\\
34.4689378757515	0.036327646913372\\
34.5490981963928	0.0356477937668276\\
34.6292585170341	0.034938633814711\\
34.7094188376754	0.0342001020834694\\
34.7895791583166	0.0334321743524919\\
34.8697394789579	0.0326348765571769\\
34.9498997995992	0.0318082953241868\\
35.0300601202405	0.0309525912380157\\
35.1102204408818	0.0300680123866358\\
35.190380761523	0.029154910939687\\
35.2705410821643	0.02821376147104\\
35.3507014028056	0.0272451824269658\\
35.4308617234469	0.0262499596631507\\
35.5110220440882	0.0252290733340566\\
35.5911823647295	0.0241837273628708\\
35.6713426853707	0.0231153823594703\\
35.751503006012	0.0220257913869581\\
35.8316633266533	0.0209170387970942\\
35.9118236472946	0.0197915819128481\\
35.9919839679359	0.0186522939165504\\
36.0721442885772	0.0175025087920839\\
36.1523046092184	0.0163460649092686\\
36.2324649298597	0.0151873479301161\\
36.312625250501	0.0140313282935695\\
36.3927855711423	0.0128835926106229\\
36.4729458917836	0.0117503638060484\\
36.5531062124249	0.0106385081874804\\
36.6332665330661	0.00955552318735365\\
36.7134268537074	0.00850950260052106\\
36.7935871743487	0.00750907442288512\\
36.87374749499	0.00656330741698504\\
36.9539078156313	0.00568158359168994\\
37.0340681362725	0.00487343514266792\\
37.1142284569138	0.00414834636726381\\
37.1943887775551	0.00351552388273259\\
37.2745490981964	0.00298364149913206\\
37.3547094188377	0.00256056882077727\\
37.434869739479	0.00225309673559109\\
37.5150300601202	0.00206667423371103\\
37.5951903807615	0.00200517357401313\\
37.6753507014028	0.0020707006141531\\
37.7555110220441	0.00226346600131487\\
37.8356713426854	0.00258172954706381\\
37.9158316633267	0.00302182584388026\\
37.9959919839679	0.00357827239944525\\
38.0761523046092	0.00424395509120129\\
38.1563126252505	0.00501037938947192\\
38.2364729458918	0.00586797010989448\\
38.3166332665331	0.0068063984170195\\
38.3967935871744	0.00781491422201051\\
38.4769539078156	0.0088826629720456\\
38.5571142284569	0.00999896953099584\\
38.6372745490982	0.0111535766858707\\
38.7174348697395	0.0123368313390993\\
38.7975951903808	0.0135398171794003\\
38.877755511022	0.014754436444187\\
38.9579158316633	0.0159734468573099\\
39.0380761523046	0.0171904618703232\\
39.1182364729459	0.0183999224752694\\
39.1983967935872	0.0195970488626053\\
39.2785571142285	0.0207777791429261\\
39.3587174348697	0.0219387011002\\
39.438877755511	0.0230769816359225\\
39.5190380761523	0.0241902973564085\\
39.5991983967936	0.0252767684622018\\
39.6793587174349	0.026334897649538\\
39.7595190380761	0.027363514562307\\
39.8396793587174	0.0283617262171646\\
39.9198396793587	0.0293288730753219\\
40	0.0302644908856746\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0284770536911201\\
0.160320641282565	0.0307748944149738\\
0.240480961923848	0.0318531239064615\\
0.32064128256513	0.0328423019090844\\
0.400801603206413	0.0337353675834748\\
0.480961923847695	0.0344885071347166\\
0.561122244488978	0.0351017480739248\\
0.64128256513026	0.0355964242803196\\
0.721442885771543	0.0359990480995449\\
0.801603206412826	0.0363342850639741\\
0.881763527054108	0.0366226102601275\\
0.961923847695391	0.0368799922839802\\
1.04208416833667	0.0371183515325124\\
1.12224448897796	0.0373462435384232\\
1.20240480961924	0.0375695417276632\\
1.28256513026052	0.0377920377155688\\
1.3627254509018	0.0380159389712409\\
1.44288577154309	0.0382422682819872\\
1.52304609218437	0.0384711782372572\\
1.60320641282565	0.0387021954071218\\
1.68336673346693	0.0389344078475552\\
1.76352705410822	0.0391666076963424\\
1.8436873747495	0.0393973986751295\\
1.92384769539078	0.0396252759086182\\
2.00400801603206	0.0398486846237917\\
2.08416833667335	0.0400660626870812\\
2.16432865731463	0.0402758699725697\\
2.24448897795591	0.0404766089947956\\
2.32464929859719	0.0406668379253234\\
2.40480961923848	0.0408451785611976\\
2.48496993987976	0.0410103194592624\\
2.56513026052104	0.0411610175983554\\
2.64529058116232	0.0412960972046549\\
2.72545090180361	0.0414144467662336\\
2.80561122244489	0.0415150158276393\\
2.88577154308617	0.0415968108868697\\
2.96593186372745	0.0416588910265439\\
3.04609218436874	0.041700363446138\\
3.12625250501002	0.0417203790503304\\
3.2064128256513	0.0417181281965494\\
3.28657314629259	0.0416928366753087\\
3.36673346693387	0.0416437620130657\\
3.44689378757515	0.0415701900965386\\
3.52705410821643	0.041471432180735\\
3.60721442885772	0.041346822264468\\
3.687374749499	0.0411957150018423\\
3.76753507014028	0.0410174838846302\\
3.84769539078156	0.0408115200163465\\
3.92785571142285	0.0405772313516571\\
4.00801603206413	0.0403140421657429\\
4.08817635270541	0.0400213937911897\\
4.16833667334669	0.0396987453442061\\
4.24849699398798	0.039345574210175\\
4.32865731462926	0.0389613796145885\\
4.40881763527054	0.038545685632066\\
4.48897795591182	0.0380980427255138\\
4.56913827655311	0.0376180345057456\\
4.64929859719439	0.0371052822612421\\
4.72945891783567	0.0365594523722632\\
4.80961923847695	0.0359802638503709\\
4.88977955911824	0.035367497957748\\
4.96993987975952	0.0347210089554921\\
5.0501002004008	0.0340407372490046\\
5.13026052104208	0.0333267244257917\\
5.21042084168337	0.0325791290814886\\
5.29058116232465	0.0317982470213218\\
5.37074148296593	0.0309845324997148\\
5.45090180360721	0.0301386241314493\\
5.5310621242485	0.029261370838091\\
5.61122244488978	0.028353864330087\\
5.69138276553106	0.0274174721369801\\
5.77154308617235	0.0264538747335791\\
5.85170340681363	0.0254651056278189\\
5.93186372745491	0.0244535937392161\\
6.01202404809619	0.0234222073836387\\
6.09218436873747	0.0223742993196363\\
6.17234468937876	0.0213137509728823\\
6.25250501002004	0.020245014009912\\
6.33266533066132	0.0191731473957855\\
6.41282565130261	0.0181038458841159\\
6.49298597194389	0.0170434576706004\\
6.57314629258517	0.0159989863517668\\
6.65330661322645	0.014978073272561\\
6.73346693386774	0.0139889552277622\\
6.81362725450902	0.0130403936635311\\
6.8937875751503	0.0121415713609022\\
6.97394789579158	0.0113019539488565\\
7.05410821643287	0.0105311149070386\\
7.13426853707415	0.00983852549771765\\
7.21442885771543	0.00923331331442453\\
7.29458917835671	0.00872399657384619\\
7.374749498998	0.00831820411619758\\
7.45490981963928	0.00802239444553691\\
7.53507014028056	0.00784158953796755\\
7.61523046092184	0.00777914066493417\\
7.69539078156313	0.0078365435703345\\
7.77555110220441	0.00801331882212073\\
7.85571142284569	0.00830696996473264\\
7.93587174348697	0.00871302672715924\\
8.01603206412826	0.00922517485970575\\
8.09619238476954	0.00983546615534978\\
8.17635270541082	0.0105345963449049\\
8.2565130260521	0.0113122322145481\\
8.33667334669339	0.0121573659427363\\
8.41683366733467	0.0130586730205664\\
8.49699398797595	0.0140048524614452\\
8.57715430861724	0.0149849301633927\\
8.65731462925852	0.0159885132148626\\
8.7374749498998	0.0170059873417625\\
8.81763527054108	0.0180286559895638\\
8.89779559118236	0.0190488237541428\\
8.97795591182365	0.0200598304676078\\
9.05811623246493	0.0210560439101894\\
9.13827655310621	0.0220328199944444\\
9.21843687374749	0.022986439144235\\
9.29859719438878	0.0239140265685005\\
9.37875751503006	0.0248134631576864\\
9.45891783567134	0.0256832924331565\\
9.53907815631263	0.0265226277432549\\
9.61923847695391	0.0273310628244523\\
9.69939879759519	0.0281085878876262\\
9.77955911823647	0.0288555127542643\\
9.85971943887776	0.0295723971434\\
9.93987975951904	0.0302599898789021\\
10.0200400801603	0.0309191753690784\\
10.1002004008016	0.0315509278583803\\
10.1803607214429	0.0321562729130674\\
10.2605210420842	0.0327362555577539\\
10.3406813627255	0.0332919142106398\\
10.4208416833667	0.0338242602212883\\
10.501002004008	0.0343342613302345\\
10.5811623246493	0.0348228299043525\\
10.6613226452906	0.0352908142843308\\
10.7414829659319	0.0357389925581523\\
10.8216432865731	0.0361680695840473\\
10.9018036072144	0.0365786751131467\\
10.9819639278557	0.0369713634511391\\
11.062124248497	0.0373466153869339\\
11.1422845691383	0.0377048395965968\\
11.2224448897796	0.0380463757678167\\
11.3026052104208	0.038371497686183\\
11.3827655310621	0.0386804167956226\\
11.4629258517034	0.0389732859115933\\
11.5430861723447	0.0392502029828952\\
11.623246492986	0.0395112148281954\\
11.7034068136273	0.0397563208059956\\
11.7835671342685	0.039985476158194\\
11.8637274549098	0.0401985956153778\\
11.9438877755511	0.0403955562598786\\
12.0240480961924	0.0405762005751881\\
12.1042084168337	0.0407403391806686\\
12.1843687374749	0.0408877531011442\\
12.2645290581162	0.0410181961197894\\
12.3446893787575	0.0411313968238299\\
12.4248496993988	0.0412270604699788\\
12.5050100200401	0.0413048705672442\\
12.5851703406814	0.0413644904065051\\
12.6653306613226	0.0414055644566775\\
12.7454909819639	0.0414277194542908\\
12.8256513026052	0.0414305655692361\\
12.9058116232465	0.0414136973803862\\
12.9859719438878	0.0413766947708802\\
13.0661322645291	0.0413191238463705\\
13.1462925851703	0.0412405376810034\\
13.2264529058116	0.0411404771538634\\
13.3066132264529	0.0410184717792615\\
13.3867735470942	0.0408740405341307\\
13.4669338677355	0.0407066926914807\\
13.5470941883768	0.04051592878151\\
13.627254509018	0.040301241659937\\
13.7074148296593	0.0400621177463693\\
13.7875751503006	0.0397980383509959\\
13.8677354709419	0.0395084811776189\\
13.9478957915832	0.0391929222767657\\
14.0280561122244	0.0388508379887509\\
14.1082164328657	0.0384817073201141\\
14.188376753507	0.0380850147856669\\
14.2685370741483	0.0376602536654324\\
14.3486973947896	0.037206929777326\\
14.4288577154309	0.0367245658567543\\
14.5090180360721	0.0362127066231327\\
14.5891783567134	0.0356709246131822\\
14.6693386773547	0.0350988270821102\\
14.749498997996	0.0344960638706006\\
14.8296593186373	0.0338623363239872\\
14.9098196392786	0.0331974078723373\\
14.9899799599198	0.0325011157820822\\
15.0701402805611	0.0317733848540683\\
15.1503006012024	0.0310142434477439\\
15.2304609218437	0.0302238404983595\\
15.310621242485	0.0294024662914593\\
15.3907815631263	0.0285505748195951\\
15.4709418837675	0.02766880930614\\
15.5511022044088	0.0267580305919089\\
15.6312625250501	0.0258193485237854\\
15.7114228456914	0.0248541564240113\\
15.7915831663327	0.0238641685135991\\
15.8717434869739	0.0228514599685061\\
15.9519038076152	0.0218185092125403\\
16.0320641282565	0.0207682415819771\\
16.1122244488978	0.0197040734384418\\
16.1923847695391	0.0186299549447861\\
16.2725450901804	0.017550409796742\\
16.3527054108216	0.0164705693200558\\
16.4328657314629	0.0153961971763296\\
16.5130260521042	0.0143337031456082\\
16.5931863727455	0.013290138940474\\
16.6733466933868	0.0122731742671252\\
16.7535070140281	0.011291047394942\\
16.8336673346693	0.0103524864491832\\
16.9138276553106	0.00946659818882637\\
16.9939879759519	0.00864272125384707\\
17.0741482965932	0.00789024454891833\\
17.1543086172345	0.0072183916389639\\
17.2344689378758	0.00663597563580796\\
17.314629258517	0.00615113397430253\\
17.3947895791583	0.00577105224519414\\
17.4749498997996	0.00550169151646742\\
17.5551102204409	0.005347534195928\\
17.6352705410822	0.0053113674600407\\
17.7154308617234	0.00539411895016094\\
17.7955911823647	0.00559476027843124\\
17.875751503006	0.00591028906690371\\
17.9559118236473	0.00633579519655711\\
18.0360721442886	0.00686461004394924\\
18.1162324649299	0.00748853151908529\\
18.1963927855711	0.00819811012721439\\
18.2765531062124	0.00898297732590056\\
18.3567134268537	0.0098321939973506\\
18.436873747495	0.0107345964954819\\
18.5170340681363	0.0116791200773471\\
18.5971943887776	0.012655083183672\\
18.6773547094188	0.013652421472719\\
18.7575150300601	0.0146618661524893\\
18.8376753507014	0.0156750660745357\\
18.9178356713427	0.0166846573628434\\
18.997995991984	0.0176842870524802\\
19.0781563126253	0.0186685987197748\\
19.1583166332665	0.0196331887736731\\
19.2384769539078	0.0205745412303786\\
19.3186372745491	0.0214899486339333\\
19.3987975951904	0.0223774248414459\\
19.4789579158317	0.0232356150728769\\
19.5591182364729	0.0240637066551781\\
19.6392785571142	0.0248613434025611\\
19.7194388777555	0.0256285454772115\\
19.7995991983968	0.0263656362484105\\
19.8797595190381	0.0270731758668442\\
19.9599198396794	0.0277519036276992\\
20.0400801603206	0.0284026869774279\\
20.1202404809619	0.0290264781406801\\
20.2004008016032	0.0296242774863666\\
20.2805611222445	0.0301971031309979\\
20.3607214428858	0.0307459662631667\\
20.4408817635271	0.0312718513575352\\
20.5210420841683	0.031775700576347\\
20.6012024048096	0.0322584025280567\\
20.6813627254509	0.0327207836946746\\
20.7615230460922	0.0331636027480006\\
20.8416833667335	0.0335875471440245\\
20.9218436873747	0.0339932318195861\\
21.002004008016	0.0343811979957388\\
21.0821643286573	0.0347519158066437\\
21.1623246492986	0.0351057857030141\\
21.2424849699399	0.0354431396156486\\
21.3226452905812	0.0357642460776662\\
21.4028056112224	0.0360693121774364\\
21.4829659318637	0.0363584876792923\\
21.563126252505	0.0366318683377621\\
21.6432865731463	0.0368894995789636\\
21.7234468937876	0.0371313799482248\\
21.8036072144289	0.037357464452118\\
21.8837675350701	0.0375676677847202\\
21.9639278557114	0.0377618672848799\\
22.0440881763527	0.037939905775125\\
22.124248496994	0.0381015941420263\\
22.2044088176353	0.038246713751474\\
22.2845691382766	0.0383750186193023\\
22.3647294589178	0.0384862373982349\\
22.4448897795591	0.0385800751883084\\
22.5250501002004	0.0386562151804875\\
22.6052104208417	0.0387143201111197\\
22.685370741483	0.038754033602815\\
22.7655310621242	0.0387749813923157\\
22.8456913827655	0.0387767723965371\\
22.9258517034068	0.0387589996806014\\
23.0060120240481	0.0387212415042994\\
23.0861723446894	0.0386630619371163\\
23.1663326653307	0.038584012413138\\
23.2464929859719	0.0384836317066285\\
23.3266533066132	0.0383614471859999\\
23.4068136272545	0.0382169757233223\\
23.4869739478958	0.0380497245814169\\
23.5671342685371	0.0378591924012453\\
23.6472945891784	0.0376448703671627\\
23.7274549098196	0.037406243432987\\
23.8076152304609	0.0371427917707108\\
23.8877755511022	0.036853992414437\\
23.9679358717435	0.0365393212270292\\
24.0480961923848	0.0361982549776616\\
24.1282565130261	0.0358302738767233\\
24.2084168336673	0.0354348645506492\\
24.2885771543086	0.03501152341679\\
24.3687374749499	0.0345597606005737\\
24.4488977955912	0.0340791045539284\\
24.5290581162325	0.0335691073312915\\
24.6092184368737	0.0330293506446042\\
24.689378757515	0.0324594529709346\\
24.7695390781563	0.0318590776797504\\
24.8496993987976	0.0312279423973833\\
24.9298597194389	0.0305658297804399\\
25.0100200400802	0.0298725998341869\\
25.0901803607214	0.0291482040330544\\
25.1703406813627	0.0283927013790117\\
25.250501002004	0.0276062766511472\\
25.3306613226453	0.0267892610415805\\
25.4108216432866	0.025942155394829\\
25.4909819639279	0.0250656562449281\\
25.5711422845691	0.024160684706306\\
25.6513026052104	0.0232284184013619\\
25.7314629258517	0.022270326434081\\
25.811623246493	0.0212882071192273\\
25.8917835671343	0.0202842283459406\\
25.9719438877756	0.0192609696975892\\
26.0521042084168	0.0182214660111878\\
26.1322645290581	0.0171692505134504\\
26.2124248496994	0.0161083965589008\\
26.2925851703407	0.0150435554246108\\
26.372745490982	0.0139799876127107\\
26.4529058116232	0.012923584874678\\
26.5330661322645	0.0118808782476621\\
26.6132264529058	0.0108590299842027\\
26.6933867735471	0.0098658022254148\\
26.7735470941884	0.00890950082788235\\
26.8537074148297	0.00799888874023563\\
26.9338677354709	0.00714306599525715\\
27.0140280561122	0.00635131570968024\\
27.0941883767535	0.00563291463113126\\
27.1743486973948	0.00499691127491868\\
27.2545090180361	0.00445187806395567\\
27.3346693386774	0.00400564447722047\\
27.4148296593186	0.00366502394507449\\
27.4949899799599	0.00343554811883479\\
27.5751503006012	0.00332122443246213\\
27.6553106212425	0.00332433495343146\\
27.7354709418838	0.00344529112230883\\
27.815631262525	0.0036825587687624\\
27.8957915831663	0.00403266260073065\\
27.9759519038076	0.00449027387791956\\
28.0561122244489	0.00504837865715243\\
28.1362725450902	0.00569851687222495\\
28.2164328657315	0.00643107728796201\\
28.2965931863727	0.00723562805398532\\
28.376753507014	0.00810126120197518\\
28.4569138276553	0.00901692925667871\\
28.5370741482966	0.00997175493654926\\
28.6172344689379	0.0109552990326172\\
28.6973947895792	0.011957777343797\\
28.7775551102204	0.0129702223634267\\
28.8577154308617	0.0139845904852802\\
28.937875751503	0.0149938191223749\\
29.0180360721443	0.0159918406940734\\
29.0981963927856	0.0169735613773809\\
29.1783567134269	0.0179348129437497\\
29.2585170340681	0.0188722854896887\\
29.3386773547094	0.0197834478033995\\
29.4188376753507	0.0206664611622441\\
29.498997995992	0.0215200910803929\\
29.5791583166333	0.022343620478519\\
29.6593186372745	0.023136766804438\\
29.7394789579158	0.0238996048090628\\
29.8196392785571	0.0246324960596615\\
29.8997995991984	0.0253360257269164\\
29.9799599198397	0.0260109468218971\\
30.060120240481	0.0266581317868244\\
30.1402805611222	0.0272785306811322\\
30.2204408817635	0.0278731376292385\\
30.3006012024048	0.0284429600089071\\
30.3807615230461	0.0289889959743512\\
30.4609218436874	0.0295122158477035\\
30.5410821643287	0.0300135466570371\\
30.6212424849699	0.0304938619364174\\
30.7014028056112	0.0309539738024188\\
30.7815631262525	0.0313946268730659\\
30.8617234468938	0.0318164959719155\\
30.9418837675351	0.0322201841806533\\
31.0220440881764	0.0326062228347287\\
31.1022044088176	0.0329750726690282\\
31.1823647294589	0.0333271256385048\\
31.2625250501002	0.0336627075447471\\
31.3426853707415	0.0339820809350401\\
31.4228456913828	0.0342854482128995\\
31.503006012024	0.0345729553082032\\
31.5831663326653	0.0348446948420989\\
31.6633266533066	0.0351007098640848\\
31.7434869739479	0.0353409970990624\\
31.8236472945892	0.0355655102291795\\
31.9038076152305	0.0357741629165424\\
31.9839679358717	0.0359668318786035\\
32.064128256513	0.036143359436388\\
32.1442885771543	0.0363035561573339\\
32.2244488977956	0.0364472035811223\\
32.3046092184369	0.0365740550881328\\
32.3847695390782	0.0366838392355317\\
32.4649298597194	0.0367762611305616\\
32.5450901803607	0.036851003575185\\
32.625250501002	0.0369077290355415\\
32.7054108216433	0.0369460807167953\\
32.7855711422846	0.0369656838211909\\
32.8657314629259	0.0369661466720253\\
32.9458917835671	0.036947061589569\\
33.0260521042084	0.0369080060685788\\
33.1062124248497	0.0368485434974653\\
33.186372745491	0.0367682240915368\\
33.2665330661323	0.0366665858098596\\
33.3466933867735	0.0365431551230558\\
33.4268537074148	0.0363974480249948\\
33.5070140280561	0.0362289710414273\\
33.5871743486974	0.0360372222013689\\
33.6673346693387	0.0358216922853693\\
33.74749498998	0.0355818660458642\\
33.8276553106212	0.0353172238549141\\
33.9078156312625	0.0350272433471102\\
33.9879759519038	0.034711401435995\\
34.0681362725451	0.0343691765677205\\
34.1482965931864	0.0340000513762151\\
34.2284569138277	0.0336035157429186\\
34.3086172344689	0.0331790703349976\\
34.3887775551102	0.0327262307031553\\
34.4689378757515	0.0322445320408992\\
34.5490981963928	0.0317335346526731\\
34.6292585170341	0.0311928303432488\\
34.7094188376754	0.0306220496967551\\
34.7895791583166	0.0300208705347277\\
34.8697394789579	0.0293890275907492\\
34.9498997995992	0.028726323664069\\
35.0300601202405	0.0280326423247097\\
35.1102204408818	0.0273079624795508\\
35.190380761523	0.0265523749221458\\
35.2705410821643	0.0257661011684839\\
35.3507014028056	0.0249495145076974\\
35.4308617234469	0.0241031640044232\\
35.5110220440882	0.0232278009805201\\
35.5911823647295	0.0223244087402399\\
35.6713426853707	0.0213942348426458\\
35.751503006012	0.0204388268390501\\
35.8316633266533	0.0194600703306599\\
35.9118236472946	0.0184602295670755\\
35.9919839679359	0.0174419897777008\\
36.0721442885772	0.0164085002776067\\
36.1523046092184	0.015363417210539\\
36.2324649298597	0.0143109440597493\\
36.312625250501	0.01325586744309\\
36.3927855711423	0.012203586366617\\
36.4729458917836	0.0111601297988734\\
36.5531062124249	0.0101321622318305\\
36.6332665330661	0.00912696776032078\\
36.7134268537074	0.00815241442562688\\
36.7935871743487	0.00721688976176043\\
36.87374749499	0.00632920632456495\\
36.9539078156313	0.00549847389576568\\
37.0340681362725	0.00473393660701009\\
37.1142284569138	0.00404477627199464\\
37.1943887775551	0.00343988464219401\\
37.2745490981964	0.0029276116289969\\
37.3547094188377	0.00251549744822741\\
37.434869739479	0.0022100022777229\\
37.5150300601202	0.00201624726915722\\
37.5951903807615	0.00193778360762581\\
37.6753507014028	0.00197640596299959\\
37.7555110220441	0.00213202590211682\\
37.8356713426854	0.00240261762217206\\
37.9158316633267	0.00278424401564659\\
37.9959919839679	0.0032711648192216\\
38.0761523046092	0.00385602300097064\\
38.1563126252505	0.00453009754406861\\
38.2364729458918	0.00528360657180547\\
38.3166332665331	0.00610604030282835\\
38.3967935871744	0.00698650200336972\\
38.4769539078156	0.00791403592358945\\
38.5571142284569	0.00887792447608659\\
38.6372745490982	0.00986794141435193\\
38.7174348697395	0.0108745529129095\\
38.7975951903808	0.0118890640635306\\
38.877755511022	0.0129037124103173\\
38.9579158316633	0.0139117134998462\\
39.0380761523046	0.014907265785189\\
39.1182364729459	0.015885522779538\\
39.1983967935872	0.0168425405381015\\
39.2785571142285	0.0177752079675492\\
39.3587174348697	0.0186811664423875\\
39.438877755511	0.0195587238215032\\
39.5190380761523	0.0204067674996044\\
39.5991983967936	0.0212246797704161\\
39.6793587174349	0.0220122566175407\\
39.7595190380761	0.0227696332200789\\
39.8396793587174	0.0234972157609791\\
39.9198396793587	0.0241956205805125\\
40	0.0248656206174067\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285157050816669\\
0.160320641282565	0.0304960357091801\\
0.240480961923848	0.0317601803089659\\
0.32064128256513	0.0328051671458609\\
0.400801603206413	0.0337352321133591\\
0.480961923847695	0.0345880678911187\\
0.561122244488978	0.0353818236524395\\
0.64128256513026	0.0361264283279159\\
0.721442885771543	0.0368277295239478\\
0.801603206412826	0.0374893999705619\\
0.881763527054108	0.0381139011143878\\
0.961923847695391	0.0387029904940903\\
1.04208416833667	0.0392579964757208\\
1.12224448897796	0.0397799712857342\\
1.20240480961924	0.0402697791190594\\
1.28256513026052	0.0407281488813795\\
1.3627254509018	0.0411557071756647\\
1.44288577154309	0.0415529999019308\\
1.52304609218437	0.0419205070741571\\
1.60320641282565	0.0422586533571244\\
1.68336673346693	0.0425678158228944\\
1.76352705410822	0.0428483300122681\\
1.8436873747495	0.0431004944413908\\
1.92384769539078	0.0433245742716957\\
2.00400801603206	0.0435208042440513\\
2.08416833667335	0.0436893910511011\\
2.16432865731463	0.0438305152879313\\
2.24448897795591	0.0439443330683909\\
2.32464929859719	0.0440309773768949\\
2.40480961923848	0.0440905592109\\
2.48496993987976	0.0441231685583322\\
2.56513026052104	0.0441288752426124\\
2.64529058116232	0.0441077296676523\\
2.72545090180361	0.0440597634806096\\
2.80561122244489	0.0439849901774959\\
2.88577154308617	0.0438834056711797\\
2.96593186372745	0.0437549888273106\\
3.04609218436874	0.0435997019927026\\
3.12625250501002	0.0434174915345218\\
3.2064128256513	0.0432082883913668\\
3.28657314629259	0.042972008650318\\
3.36673346693387	0.0427085541909629\\
3.44689378757515	0.042417813386521\\
3.52705410821643	0.0420996618844526\\
3.60721442885772	0.0417539634953569\\
3.687374749499	0.0413805712212151\\
3.76753507014028	0.0409793284332942\\
3.84769539078156	0.0405500702216523\\
3.92785571142285	0.0400926249669727\\
4.00801603206413	0.0396068162564279\\
4.08817635270541	0.0390924649483888\\
4.16833667334669	0.0385493917359596\\
4.24849699398798	0.0379774201382889\\
4.32865731462926	0.0373763797569074\\
4.40881763527054	0.0367461103337256\\
4.48897795591182	0.0360864664883881\\
4.56913827655311	0.0353973230449263\\
4.64929859719439	0.0346785813460737\\
4.72945891783567	0.0339301765600802\\
4.80961923847695	0.0331520860718322\\
4.88977955911824	0.0323443392950158\\
4.96993987975952	0.0315070289689493\\
5.0501002004008	0.030640323939265\\
5.13026052104208	0.0297444841821219\\
5.21042084168337	0.0288198779861583\\
5.29058116232465	0.027867000757174\\
5.37074148296593	0.0268864975049852\\
5.45090180360721	0.0258791870470216\\
5.5310621242485	0.0248460902841211\\
5.61122244488978	0.0237884606848787\\
5.69138276553106	0.0227078185524302\\
5.77154308617235	0.0216059881123611\\
5.85170340681363	0.020485137730575\\
5.93186372745491	0.019347822798861\\
6.01202404809619	0.0181970303862972\\
6.09218436873747	0.0170362247571003\\
6.17234468937876	0.0158693924996492\\
6.25250501002004	0.0147010852659349\\
6.33266533066132	0.0135364577114925\\
6.41282565130261	0.0123812977474954\\
6.49298597194389	0.0112420454769083\\
6.57314629258517	0.0101257967326168\\
6.65330661322645	0.00904028714447058\\
6.73346693386774	0.00799385146053033\\
6.81362725450902	0.00699535438037568\\
6.8937875751503	0.00605408853652734\\
6.97394789579158	0.00517963713712713\\
7.05410821643287	0.00438169993449061\\
7.13426853707415	0.00366988392790519\\
7.21442885771543	0.00305346213493655\\
7.29458917835671	0.00254110856724954\\
7.374749498998	0.00214061864578544\\
7.45490981963928	0.00185862904836812\\
7.53507014028056	0.00170035278673629\\
7.61523046092184	0.00166934654338963\\
7.69539078156313	0.00176732811038117\\
7.77555110220441	0.00199405916479994\\
7.85571142284569	0.00234730538045693\\
7.93587174348697	0.00282288099642223\\
8.01603206412826	0.00341477788120329\\
8.09619238476954	0.00411537247486279\\
8.17635270541082	0.00491569715216019\\
8.2565130260521	0.00580575709487705\\
8.33667334669339	0.00677487052686977\\
8.41683366733467	0.00781200936560886\\
8.49699398797595	0.00890611908972642\\
8.57715430861724	0.0100464009629167\\
8.65731462925852	0.0112225448867307\\
8.7374749498998	0.0124249069754682\\
8.81763527054108	0.0136446317175749\\
8.89779559118236	0.0148737225715622\\
8.97795591182365	0.0161050680847025\\
9.05811623246493	0.0173324320937258\\
9.13827655310621	0.0185504169167844\\
9.21843687374749	0.01975440790498\\
9.29859719438878	0.020940506653184\\
9.37875751503006	0.0221054586138104\\
9.45891783567134	0.0232465797156921\\
9.53907815631263	0.0243616852234934\\
9.61923847695391	0.0254490224225112\\
9.69939879759519	0.0265072096371584\\
9.77955911823647	0.0275351803412414\\
9.85971943887776	0.028532134362298\\
9.93987975951904	0.0294974944584477\\
10.0200400801603	0.0304308689995668\\
10.1002004008016	0.0313320196044285\\
10.1803607214429	0.0322008332644439\\
10.2605210420842	0.0330372991071563\\
10.3406813627255	0.0338414881155163\\
10.4208416833667	0.0346135363430065\\
10.501002004008	0.0353536307627376\\
10.5811623246493	0.0360619970916146\\
10.6613226452906	0.0367388901384343\\
10.7414829659319	0.037384585107037\\
10.8216432865731	0.0379993710077242\\
10.9018036072144	0.0385835448329748\\
10.9819639278557	0.0391374065553636\\
11.062124248497	0.0396612555726912\\
11.1422845691383	0.0401553871803207\\
11.2224448897796	0.040620090032401\\
11.3026052104208	0.0410556440904799\\
11.3827655310621	0.0414623187796997\\
11.4629258517034	0.0418403715272369\\
11.5430861723447	0.0421900467563628\\
11.623246492986	0.042511574940642\\
11.7034068136273	0.0428051719460976\\
11.7835671342685	0.0430710384683776\\
11.8637274549098	0.0433093595380646\\
11.9438877755511	0.0435203043909906\\
12.0240480961924	0.0437040255617462\\
12.1042084168337	0.043860660566555\\
12.1843687374749	0.0439903302893817\\
12.2645290581162	0.0440931386559503\\
12.3446893787575	0.0441691736997387\\
12.4248496993988	0.0442185072302761\\
12.5050100200401	0.0442411948540529\\
12.5851703406814	0.0442372761651854\\
12.6653306613226	0.0442067748737358\\
12.7454909819639	0.0441496989571902\\
12.8256513026052	0.0440660408654233\\
12.9058116232465	0.0439557777518734\\
12.9859719438878	0.0438188717200597\\
13.0661322645291	0.0436552701424701\\
13.1462925851703	0.0434649059996613\\
13.2264529058116	0.0432476982609981\\
13.3066132264529	0.0430035523971389\\
13.3867735470942	0.0427323609233344\\
13.4669338677355	0.0424340038496469\\
13.5470941883768	0.0421083496001365\\
13.627254509018	0.0417552560135077\\
13.7074148296593	0.0413745709647892\\
13.7875751503006	0.0409661336247462\\
13.8677354709419	0.0405297760116462\\
13.9478957915832	0.040065324541858\\
14.0280561122244	0.0395726019019824\\
14.1082164328657	0.0390514292513885\\
14.188376753507	0.03850162891537\\
14.2685370741483	0.0379230272722115\\
14.3486973947896	0.0373154583345135\\
14.4288577154309	0.0366787679791039\\
14.5090180360721	0.0360128186518742\\
14.5891783567134	0.0353174949964026\\
14.6693386773547	0.034592710517613\\
14.749498997996	0.033838414804022\\
14.8296593186373	0.0330546028137314\\
14.9098196392786	0.0322413243540083\\
14.9899799599198	0.0313986960890169\\
15.0701402805611	0.0305269146007638\\
15.1503006012024	0.0296262723287941\\
15.2304609218437	0.0286971743498081\\
15.310621242485	0.0277401583503792\\
15.3907815631263	0.0267559174368677\\
15.4709418837675	0.0257453252928707\\
15.5511022044088	0.024709464342194\\
15.6312625250501	0.023649657252169\\
15.7114228456914	0.0225675015044753\\
15.7915831663327	0.0214649070193579\\
15.8717434869739	0.020344136605331\\
15.9519038076152	0.0192078488030863\\
16.0320641282565	0.0180591423106899\\
16.1122244488978	0.0169016009600585\\
16.1923847695391	0.0157393376536208\\
16.2725450901804	0.0145770355515298\\
16.3527054108216	0.0134199831524597\\
16.4328657314629	0.0122741019127818\\
16.5130260521042	0.0111459603966484\\
16.5931863727455	0.0100427728895532\\
16.6733466933868	0.00897237710088606\\
16.7535070140281	0.00794318640901145\\
16.8336673346693	0.00696411265894264\\
16.9138276553106	0.00604445589012506\\
16.9939879759519	0.00519375862814973\\
17.0741482965932	0.00442162422291303\\
17.1543086172345	0.0037375008743038\\
17.2344689378758	0.00315043628712786\\
17.314629258517	0.00266881089100407\\
17.3947895791583	0.00230006046171167\\
17.4749498997996	0.00205040153367237\\
17.5551102204409	0.00192457827293387\\
17.6352705410822	0.00192564406003803\\
17.7154308617234	0.00205479803050225\\
17.7955911823647	0.0023112891732631\\
17.875751503006	0.00269239929395891\\
17.9559118236473	0.00319350941436226\\
18.0360721442886	0.00380824854390563\\
18.1162324649299	0.00452871570793146\\
18.1963927855711	0.00534576081729238\\
18.2765531062124	0.0062493045332081\\
18.3567134268537	0.0072286750420489\\
18.436873747495	0.00827293950035965\\
18.5170340681363	0.00937121045573158\\
18.5971943887776	0.0105129116678312\\
18.6773547094188	0.0116879938184351\\
18.7575150300601	0.0128870956251484\\
18.8376753507014	0.0141016512043628\\
18.9178356713427	0.0153239485888501\\
18.997995991984	0.0165471466406277\\
19.0781563126253	0.017765258902081\\
19.1583166332665	0.0189731129416195\\
19.2384769539078	0.0201662932945403\\
19.3186372745491	0.0213410744008218\\
19.3987975951904	0.0224943493950147\\
19.4789579158317	0.0236235587247008\\
19.5591182364729	0.0247266209280617\\
19.6392785571142	0.0258018681463508\\
19.7194388777555	0.0268479870334777\\
19.7995991983968	0.0278639656799389\\
19.8797595190381	0.0288490465090918\\
19.9599198396794	0.0298026850554335\\
20.0400801603206	0.0307245141371476\\
20.1202404809619	0.031614312991796\\
20.2004008016032	0.0324719809277251\\
20.2805611222445	0.0332975141951587\\
20.3607214428858	0.0340909879326452\\
20.4408817635271	0.0348525390532654\\
20.5210420841683	0.0355823530833324\\
20.6012024048096	0.036280652763057\\
20.6813627254509	0.0369476878094782\\
20.7615230460922	0.0375837285585162\\
20.8416833667335	0.0381890570787172\\
20.9218436873747	0.038763963058115\\
21.002004008016	0.0393087392270727\\
21.0821643286573	0.0398236773090461\\
21.1623246492986	0.0403090647443586\\
21.2424849699399	0.0407651823497974\\
21.3226452905812	0.0411923021398643\\
21.4028056112224	0.0415906856647148\\
21.4829659318637	0.0419605826967852\\
21.563126252505	0.0423022300834758\\
21.6432865731463	0.0426158508282879\\
21.7234468937876	0.042901653568862\\
21.8036072144289	0.0431598319211016\\
21.8837675350701	0.0433905641315803\\
21.9639278557114	0.0435940127390598\\
22.0440881763527	0.0437703243901123\\
22.124248496994	0.0439196297909544\\
22.2044088176353	0.0440420435181678\\
22.2845691382766	0.0441376640011987\\
22.3647294589178	0.0442065736353578\\
22.4448897795591	0.0442488387133384\\
22.5250501002004	0.0442645096558596\\
22.6052104208417	0.0442536209799916\\
22.685370741483	0.0442161914890185\\
22.7655310621242	0.0441522244234237\\
22.8456913827655	0.0440617077242649\\
22.9258517034068	0.0439446142006185\\
23.0060120240481	0.0438009019060593\\
23.0861723446894	0.0436305143486441\\
23.1663326653307	0.0434333807846328\\
23.2464929859719	0.0432094167100886\\
23.3266533066132	0.0429585243889381\\
23.4068136272545	0.0426805933520567\\
23.4869739478958	0.042375501022521\\
23.5671342685371	0.042043113547804\\
23.6472945891784	0.0416832865649552\\
23.7274549098196	0.0412958664885623\\
23.8076152304609	0.0408806915777895\\
23.8877755511022	0.0404375932124378\\
23.9679358717435	0.0399663977690827\\
24.0480961923848	0.0394669286217748\\
24.1282565130261	0.0389390083443143\\
24.2084168336673	0.0383824614977512\\
24.2885771543086	0.0377971177990296\\
24.3687374749499	0.0371828156635703\\
24.4488977955912	0.0365394066804765\\
24.5290581162325	0.0358667605039274\\
24.6092184368737	0.0351647707377016\\
24.689378757515	0.0344333617059207\\
24.7695390781563	0.0336724962256169\\
24.8496993987976	0.0328821847914387\\
24.9298597194389	0.0320624958309833\\
25.0100200400802	0.0312135679185625\\
25.0901803607214	0.0303356235028227\\
25.1703406813627	0.029428984734606\\
25.250501002004	0.0284940914861564\\
25.3306613226453	0.0275315217390681\\
25.4108216432866	0.0265420147900832\\
25.4909819639279	0.0255264968564608\\
25.5711422845691	0.0244861113731699\\
25.6513026052104	0.0234222490467185\\
25.7314629258517	0.0223365845299625\\
25.811623246493	0.0212311141628391\\
25.8917835671343	0.0201081969801096\\
25.9719438877756	0.018970597759145\\
26.0521042084168	0.01782153152019\\
26.1322645290581	0.016664708101053\\
26.2124248496994	0.0155043752896289\\
26.2925851703407	0.0143453583886873\\
26.372745490982	0.0131930935714592\\
26.4529058116232	0.0120536516955793\\
26.5330661322645	0.0109337492006268\\
26.6132264529058	0.00984074114138047\\
26.6933867735471	0.00878259290547835\\
26.7735470941884	0.0077678251957649\\
26.8537074148297	0.00680542898466686\\
26.9338677354709	0.00590474643579521\\
27.0140280561122	0.00507531660345399\\
27.0941883767535	0.00432668536352619\\
27.1743486973948	0.00366818222838931\\
27.2545090180361	0.0031086699201661\\
27.3346693386774	0.00265627506147106\\
27.4148296593186	0.00231811185783355\\
27.4949899799599	0.00210001320739269\\
27.5751503006012	0.00200628576364317\\
27.6553106212425	0.00203950616023307\\
27.7354709418838	0.00220037465035763\\
27.815631262525	0.00248763956397685\\
27.8957915831663	0.00289810170491419\\
27.9759519038076	0.00342670225430058\\
28.0561122244489	0.00406669029163402\\
28.1362725450902	0.00480986026373765\\
28.2164328657315	0.00564684294754879\\
28.2965931863727	0.00656742935098344\\
28.376753507014	0.0075609059100051\\
28.4569138276553	0.00861637872950457\\
28.5370741482966	0.00972306892492117\\
28.6172344689379	0.010870564438871\\
28.6973947895792	0.0120490208592065\\
28.7775551102204	0.0132493077417962\\
28.8577154308617	0.0144631027063962\\
28.937875751503	0.0156829386751218\\
29.0180360721443	0.0169022119443811\\
29.0981963927856	0.0181151596566497\\
29.1783567134269	0.019316814971573\\
29.2585170340681	0.0205029476708397\\
29.3386773547094	0.021669996418222\\
29.4188376753507	0.0228149977799999\\
29.498997995992	0.0239355157149156\\
29.5791583166333	0.025029574084218\\
29.6593186372745	0.0260955938588226\\
29.7394789579158	0.0271323358908976\\
29.8196392785571	0.0281388496338966\\
29.8997995991984	0.0291144277964248\\
29.9799599198397	0.0300585666919925\\
30.060120240481	0.0309709318121964\\
30.1402805611222	0.031851328253587\\
30.2204408817635	0.0326996752267859\\
30.3006012024048	0.0335159846768218\\
30.3807615230461	0.034300342712277\\
30.4609218436874	0.0350528944667658\\
30.5410821643287	0.0357738307512377\\
30.6212424849699	0.0364633772640391\\
30.7014028056112	0.0371217854203295\\
30.7815631262525	0.0377493247422383\\
30.8617234468938	0.0383462763049077\\
30.9418837675351	0.0389129276710057\\
31.0220440881764	0.0394495684117267\\
31.1022044088176	0.0399564865107969\\
31.1823647294589	0.040433965405891\\
31.2625250501002	0.0408822813557508\\
31.3426853707415	0.041301701712012\\
31.4228456913828	0.0416924831421218\\
31.503006012024	0.0420548703704505\\
31.5831663326653	0.0423890951374787\\
31.6633266533066	0.042695375533648\\
31.7434869739479	0.0429739147019877\\
31.8236472945892	0.0432249014033131\\
31.9038076152305	0.0434485087210663\\
31.9839679358717	0.0436448941274935\\
32.064128256513	0.0438141992902735\\
32.1442885771543	0.0439565501496705\\
32.2244488977956	0.0440720562827117\\
32.3046092184369	0.0441608114572822\\
32.3847695390782	0.044222893573586\\
32.4649298597194	0.0442583643815039\\
32.5450901803607	0.0442672696286855\\
32.625250501002	0.0442496395536439\\
32.7054108216433	0.0442054887163759\\
32.7855711422846	0.0441348162308151\\
32.8657314629259	0.0440376060812195\\
32.9458917835671	0.043913827194903\\
33.0260521042084	0.0437634338812509\\
33.1062124248497	0.0435863661766094\\
33.186372745491	0.0433825498222281\\
33.2665330661323	0.0431518970699764\\
33.3466933867735	0.0428943071444729\\
33.4268537074148	0.0426096667020564\\
33.5070140280561	0.0422978505065642\\
33.5871743486974	0.041958722325945\\
33.6673346693387	0.0415921357750269\\
33.74749498998	0.0411979354621392\\
33.8276553106212	0.040775958438712\\
33.9078156312625	0.0403260353236048\\
33.9879759519038	0.0398479921390445\\
34.0681362725451	0.0393416526665586\\
34.1482965931864	0.0388068405681331\\
34.2284569138277	0.038243382276053\\
34.3086172344689	0.0376511103287541\\
34.3887775551102	0.037029867113464\\
34.4689378757515	0.0363795094266316\\
34.5490981963928	0.0356999136284965\\
34.6292585170341	0.034990981716548\\
34.7094188376754	0.0342526483326179\\
34.7895791583166	0.033484888890798\\
34.8697394789579	0.0326877289678846\\
34.9498997995992	0.0318612551326674\\
35.0300601202405	0.0310056274206262\\
35.1102204408818	0.0301210935353232\\
35.190380761523	0.0292080053087341\\
35.2705410821643	0.0282668371683103\\
35.3507014028056	0.0272982072695079\\
35.4308617234469	0.0263029013014852\\
35.5110220440882	0.0252818989950537\\
35.5911823647295	0.0242364040711707\\
35.6713426853707	0.0231678769200538\\
35.751503006012	0.0220780705129624\\
35.8316633266533	0.0209690692898735\\
35.9118236472946	0.0198433305723478\\
35.9919839679359	0.0187037279589379\\
36.0721442885772	0.0175535958101549\\
36.1523046092184	0.0163967735192201\\
36.2324649298597	0.0152376477837829\\
36.312625250501	0.0140811906930857\\
36.3927855711423	0.0129329907342548\\
36.4729458917836	0.0117992739267035\\
36.5531062124249	0.0106869096495637\\
36.6332665330661	0.00960339971689277\\
36.7134268537074	0.00855684272550124\\
36.7935871743487	0.00755587207622786\\
36.87374749499	0.00660956272434289\\
36.9539078156313	0.00572730337594319\\
37.0340681362725	0.0049186333114181\\
37.1142284569138	0.00419304394289435\\
37.1943887775551	0.00355974870284815\\
37.2745490981964	0.00302742757213114\\
37.3547094188377	0.00260395555931375\\
37.434869739479	0.00229612747549708\\
37.5150300601202	0.00210939459634656\\
37.5951903807615	0.00204762910578934\\
37.6753507014028	0.00211293480626838\\
37.7555110220441	0.00230551804004837\\
37.8356713426854	0.00262363222787799\\
37.9158316633267	0.00306360369526797\\
37.9959919839679	0.00361994006066202\\
38.0761523046092	0.00428551651032541\\
38.1563126252505	0.00505182750772032\\
38.2364729458918	0.00590928702581982\\
38.3166332665331	0.00684755634051507\\
38.3967935871744	0.00785587689072468\\
38.4769539078156	0.00892338763741296\\
38.5571142284569	0.0100394091647336\\
38.6372745490982	0.0111936823535182\\
38.7174348697395	0.0123765546987143\\
38.7975951903808	0.0135791127626193\\
38.877755511022	0.0147932636229244\\
38.9579158316633	0.0160117714992187\\
39.0380761523046	0.0172282576198438\\
39.1182364729459	0.0184371715146922\\
39.1983967935872	0.019633742328291\\
39.2785571142285	0.0208139167865833\\
39.3587174348697	0.0219742919846309\\
39.438877755511	0.0231120426317306\\
39.5190380761523	0.0242248527384983\\
39.5991983967936	0.0253108491824368\\
39.6793587174349	0.0263685404444584\\
39.7595190380761	0.0273967610488699\\
39.8396793587174	0.0283946219503741\\
39.9198396793587	0.029361466788726\\
40	0.0302968336683457\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285158976439283\\
0.160320641282565	0.0304957529764666\\
0.240480961923848	0.0317613985157295\\
0.32064128256513	0.0328051927956963\\
0.400801603206413	0.0337341322718932\\
0.480961923847695	0.0345867762050916\\
0.561122244488978	0.0353808467480392\\
0.64128256513026	0.0361258257144268\\
0.721442885771543	0.0368273559272253\\
0.801603206412826	0.0374890776385532\\
0.881763527054108	0.0381134966171583\\
0.961923847695391	0.038702432856471\\
1.04208416833667	0.0392572687059836\\
1.12224448897796	0.0397790937841265\\
1.20240480961924	0.0402687936156902\\
1.28256513026052	0.0407271059539267\\
1.3627254509018	0.0411546577874672\\
1.44288577154309	0.0415519903415984\\
1.52304609218437	0.0419195763864395\\
1.60320641282565	0.0422578324839067\\
1.68336673346693	0.0425671278301316\\
1.76352705410822	0.0428477907606691\\
1.8436873747495	0.0431001136261126\\
1.92384769539078	0.0433243565096164\\
2.00400801603206	0.0435207501093965\\
2.08416833667335	0.0436894980101109\\
2.16432865731463	0.0438307785287283\\
2.24448897795591	0.0439447461582047\\
2.32464929859719	0.0440315328150367\\
2.40480961923848	0.0440912489388103\\
2.48496993987976	0.0441239841503052\\
2.56513026052104	0.0441298083560099\\
2.64529058116232	0.0441087721599183\\
2.72545090180361	0.0440609075657123\\
2.80561122244489	0.0439862285386817\\
2.88577154308617	0.0438847315197755\\
2.96593186372745	0.0437563959876546\\
3.04609218436874	0.0436011848861618\\
3.12625250501002	0.0434190452078206\\
3.2064128256513	0.0432099085452832\\
3.28657314629259	0.0429736915994749\\
3.36673346693387	0.0427102968900445\\
3.44689378757515	0.0424196133894016\\
3.52705410821643	0.0421015173251122\\
3.60721442885772	0.0417558731206466\\
3.687374749499	0.0413825343334531\\
3.76753507014028	0.0409813448811934\\
3.84769539078156	0.0405521404213999\\
3.92785571142285	0.0400947498749262\\
4.00801603206413	0.0396089973375822\\
4.08817635270541	0.0390947042029906\\
4.16833667334669	0.0385516916771504\\
4.24849699398798	0.0379797837201401\\
4.32865731462926	0.0373788104745275\\
4.40881763527054	0.0367486122345693\\
4.48897795591182	0.0360890441091072\\
4.56913827655311	0.0353999814379922\\
4.64929859719439	0.0346813260625131\\
4.72945891783567	0.0339330136274567\\
4.80961923847695	0.0331550220448134\\
4.88977955911824	0.0323473811615584\\
4.96993987975952	0.0315101841384135\\
5.0501002004008	0.0306436004087662\\
5.13026052104208	0.0297478903897115\\
5.21042084168337	0.0288234225139941\\
5.29058116232465	0.0278706926908555\\
5.37074148296593	0.0268903461052831\\
5.45090180360721	0.0258832017734802\\
5.5310621242485	0.0248502808698067\\
5.61122244488978	0.0237928368846435\\
5.69138276553106	0.0227123888377219\\
5.77154308617235	0.0216107615730859\\
5.85170340681363	0.0204901226717621\\
5.93186372745491	0.0193530252388978\\
6.01202404809619	0.0182024578259534\\
6.09218436873747	0.017041881093294\\
6.17234468937876	0.015875279169404\\
6.25250501002004	0.0147072019119721\\
6.33266533066132	0.0135428011566212\\
6.41282565130261	0.0123878623457988\\
6.49298597194389	0.0112488200120331\\
6.57314629258517	0.0101327658320548\\
6.65330661322645	0.00904742911150146\\
6.73346693386774	0.00800113972869784\\
6.81362725450902	0.00700275558590336\\
6.8937875751503	0.00606156370924453\\
6.97394789579158	0.00518714046388708\\
7.05410821643287	0.00438917762210579\\
7.13426853707415	0.00367727512574006\\
7.21442885771543	0.00306070082115202\\
7.29458917835671	0.00254812430521599\\
7.374749498998	0.00214733748578215\\
7.45490981963928	0.00186497383337317\\
7.53507014028056	0.001706246077419\\
7.61523046092184	0.0016747134452295\\
7.69539078156313	0.00177210020664043\\
7.77555110220441	0.00199817240812191\\
7.85571142284569	0.00235070608764584\\
7.93587174348697	0.00282552801993855\\
8.01603206412826	0.0034166428389514\\
8.09619238476954	0.00411644074267071\\
8.17635270541082	0.00491596750189138\\
8.2565130260521	0.0058052421381292\\
8.33667334669339	0.00677359573845963\\
8.41683366733467	0.00781001146308006\\
8.49699398797595	0.00890344178150838\\
8.57715430861724	0.0100430945061487\\
8.65731462925852	0.0112186635031572\\
8.7374749498998	0.012420507402633\\
8.81763527054108	0.0136397702792915\\
8.89779559118236	0.014868453641331\\
8.97795591182365	0.0160994431459955\\
9.05811623246493	0.0173265003648686\\
9.13827655310621	0.0185442233131626\\
9.21843687374749	0.0197479936311254\\
9.29859719438878	0.0209339081464828\\
9.37875751503006	0.0220987090976796\\
9.45891783567134	0.0232397094024489\\
9.53907815631263	0.0243547206361088\\
9.61923847695391	0.0254419869597288\\
9.69939879759519	0.0265001241198523\\
9.77955911823647	0.0275280634836994\\
9.85971943887776	0.0285250026339063\\
9.93987975951904	0.0294903622004682\\
10.0200400801603	0.0304237487757241\\
10.1002004008016	0.0313249223363693\\
10.1803607214429	0.0321937683707642\\
10.2605210420842	0.0330302744912259\\
10.3406813627255	0.0338345103413839\\
10.4208416833667	0.0346066107045953\\
10.501002004008	0.0353467612460467\\
10.5811623246493	0.0360551866272535\\
10.6613226452906	0.0367321404752201\\
10.7414829659319	0.0373778971256085\\
10.8216432865731	0.0379927445380076\\
10.9018036072144	0.0385769787906852\\
10.9819639278557	0.0391308990249832\\
11.062124248497	0.0396548037773654\\
11.1422845691383	0.0401489875861621\\
11.2224448897796	0.0406137384404516\\
11.3026052104208	0.0410493355391078\\
11.3827655310621	0.0414560476495104\\
11.4629258517034	0.041834131618573\\
11.5430861723447	0.042183831140923\\
11.623246492986	0.0425053763686806\\
11.7034068136273	0.0427989823545125\\
11.7835671342685	0.0430648492599761\\
11.8637274549098	0.0433031616889445\\
11.9438877755511	0.0435140882058964\\
12.0240480961924	0.0436977815026232\\
12.1042084168337	0.0438543779043552\\
12.1843687374749	0.043983997442225\\
12.2645290581162	0.0440867439452529\\
12.3446893787575	0.0441627048085964\\
12.4248496993988	0.0442119512225955\\
12.5050100200401	0.0442345382659034\\
12.5851703406814	0.0442305048491054\\
12.6653306613226	0.0441998740206451\\
12.7454909819639	0.0441426531309141\\
12.8256513026052	0.0440588338719997\\
12.9058116232465	0.0439483926261492\\
12.9859719438878	0.04381129075687\\
13.0661322645291	0.0436474747513272\\
13.1462925851703	0.0434568767569349\\
13.2264529058116	0.04323941475808\\
13.3066132264529	0.0429949931867043\\
13.3867735470942	0.0427235034429344\\
13.4669338677355	0.0424248244525467\\
13.5470941883768	0.0420988234067551\\
13.627254509018	0.0417453566541911\\
13.7074148296593	0.0413642706605218\\
13.7875751503006	0.0409554030734687\\
13.8677354709419	0.0405185844537099\\
13.9478957915832	0.0400536392333598\\
14.0280561122244	0.0395603883806736\\
14.1082164328657	0.0390386510482837\\
14.188376753507	0.0384882471518415\\
14.2685370741483	0.0379090008283356\\
14.3486973947896	0.0373007436571956\\
14.4288577154309	0.0366633188254318\\
14.5090180360721	0.0359965858316976\\
14.5891783567134	0.0353004261249443\\
14.6693386773547	0.0345747499556552\\
14.749498997996	0.0338195034759212\\
14.8296593186373	0.033034677586507\\
14.9098196392786	0.0322203181824513\\
14.9899799599198	0.0313765377662941\\
15.0701402805611	0.0305035282861387\\
15.1503006012024	0.0296015771033893\\
15.2304609218437	0.0286710846240632\\
15.310621242485	0.0277125832660342\\
15.3907815631263	0.0267267605024818\\
15.4709418837675	0.0257144844033372\\
15.5511022044088	0.0246768317152748\\
15.6312625250501	0.0236151196540868\\
15.7114228456914	0.0225309404860789\\
15.7915831663327	0.0214261974522028\\
15.8717434869739	0.0203031492905662\\
15.9519038076152	0.0191644507088031\\
16.0320641282565	0.0180131940500424\\
16.1122244488978	0.0168529642808659\\
16.1923847695391	0.0156878712352578\\
16.2725450901804	0.0145225977682518\\
16.3527054108216	0.0133624366249601\\
16.4328657314629	0.0122133138828067\\
16.5130260521042	0.0110818074552381\\
16.5931863727455	0.00997514299305307\\
16.6733466933868	0.00890117477788312\\
16.7535070140281	0.00786833670119788\\
16.8336673346693	0.00688556565185431\\
16.9138276553106	0.00596219183222295\\
16.9939879759519	0.00510779401123951\\
17.0741482965932	0.00433201548457489\\
17.1543086172345	0.00364434950681577\\
17.2344689378758	0.00305389237216887\\
17.314629258517	0.00256907581715838\\
17.3947895791583	0.00219738949914243\\
17.4749498997996	0.00194510279368126\\
17.5551102204409	0.00181701089930031\\
17.6352705410822	0.00181621391579426\\
17.7154308617234	0.0019439508715886\\
17.7955911823647	0.00219950276251195\\
17.875751503006	0.00258017344075217\\
17.9559118236473	0.00308135343781189\\
18.0360721442886	0.00369666850098113\\
18.1162324649299	0.00441820218421935\\
18.1963927855711	0.00523677564382028\\
18.2765531062124	0.00614227086263401\\
18.3567134268537	0.00712396931334429\\
18.436873747495	0.00817088401723518\\
18.5170340681363	0.0092720700917755\\
18.5971943887776	0.0104168924675319\\
18.6773547094188	0.0115952453283113\\
18.7575150300601	0.0127977142159019\\
18.8376753507014	0.0140156851081802\\
18.9178356713427	0.0152414041471438\\
18.997995991984	0.0164679942549893\\
19.0781563126253	0.0176894387519336\\
19.1583166332665	0.0189005419375961\\
19.2384769539078	0.0200968697969867\\
19.3186372745491	0.0212746846993044\\
19.3987975951904	0.022430871615583\\
19.4789579158317	0.0235628654016986\\
19.5591182364729	0.0246685819690903\\
19.6392785571142	0.0257463537529318\\
19.7194388777555	0.0267948695500276\\
19.7995991983968	0.027813120541399\\
19.8797595190381	0.0288003530377025\\
19.9599198396794	0.0297560270566742\\
20.0400801603206	0.0306797805352928\\
20.1202404809619	0.0315713977455653\\
20.2004008016032	0.0324307829207627\\
20.2805611222445	0.033257937719609\\
20.3607214428858	0.0340529417854582\\
20.4408817635271	0.0348159367563633\\
20.5210420841683	0.0355471125574948\\
20.6012024048096	0.036246695861549\\
20.6813627254509	0.0369149406566903\\
20.7615230460922	0.0375521201630983\\
20.8416833667335	0.0381585202280109\\
20.9218436873747	0.0387344337684211\\
21.002004008016	0.0392801562238125\\
21.0821643286573	0.039795981794201\\
21.1623246492986	0.0402822003087376\\
21.2424849699399	0.040739094731768\\
21.3226452905812	0.0411669390704371\\
21.4028056112224	0.0415659966632904\\
21.4829659318637	0.0419365189094629\\
21.563126252505	0.042278744081634\\
21.6432865731463	0.0425928965612391\\
21.7234468937876	0.0428791860423052\\
21.8036072144289	0.0431378072307516\\
21.8837675350701	0.0433689390982239\\
21.9639278557114	0.0435727450986505\\
22.0440881763527	0.0437493724216697\\
22.124248496994	0.0438989522104362\\
22.2044088176353	0.0440215994821551\\
22.2845691382766	0.0441174128372525\\
22.3647294589178	0.0441864747999886\\
22.4448897795591	0.0442288517258455\\
22.5250501002004	0.0442445938881963\\
22.6052104208417	0.0442337355978933\\
22.685370741483	0.0441962949718102\\
22.7655310621242	0.0441322753637897\\
22.8456913827655	0.0440416638695756\\
22.9258517034068	0.0439244324760855\\
23.0060120240481	0.0437805386768126\\
23.0861723446894	0.0436099247544516\\
23.1663326653307	0.0434125188170254\\
23.2464929859719	0.0431882354054319\\
23.3266533066132	0.0429369751635059\\
23.4068136272545	0.0426586260242398\\
23.4869739478958	0.0423530638629507\\
23.5671342685371	0.0420201527609947\\
23.6472945891784	0.041659746335764\\
23.7274549098196	0.0412716886836995\\
23.8076152304609	0.040855815404278\\
23.8877755511022	0.0404119552381489\\
23.9679358717435	0.0399399316391772\\
24.0480961923848	0.0394395647276516\\
24.1282565130261	0.0389106736254658\\
24.2084168336673	0.0383530791202414\\
24.2885771543086	0.0377666068077932\\
24.3687374749499	0.0371510907720219\\
24.4488977955912	0.0365063778704885\\
24.5290581162325	0.0358323327313525\\
24.6092184368737	0.0351288435475922\\
24.689378757515	0.0343958287920049\\
24.7695390781563	0.0336332451350618\\
24.8496993987976	0.0328410964128842\\
24.9298597194389	0.0320194441201119\\
25.0100200400802	0.0311684194329215\\
25.0901803607214	0.030288237157454\\
25.1703406813627	0.0293792113870102\\
25.250501002004	0.0284417731544649\\
25.3306613226453	0.0274764919570563\\
25.4108216432866	0.0264840986552275\\
25.4909819639279	0.025465510263376\\
25.5711422845691	0.0244218605978181\\
25.6513026052104	0.0233545322091463\\
25.7314629258517	0.0222651915965236\\
25.811623246493	0.0211558272318961\\
25.8917835671343	0.0200287916584308\\
25.9719438877756	0.0188868453606404\\
26.0521042084168	0.0177331998718079\\
26.1322645290581	0.0165715626675739\\
26.2124248496994	0.0154061849219035\\
26.2925851703407	0.0142418997408449\\
26.372745490982	0.0130841511872662\\
26.4529058116232	0.0119390264642455\\
26.5330661322645	0.0108132638052498\\
26.6132264529058	0.00971424683210381\\
26.6933867735471	0.00864997662274803\\
26.7735470941884	0.00762901830369832\\
26.8537074148297	0.0066604151850914\\
26.9338677354709	0.00575357098258575\\
27.0140280561122	0.00491809378779092\\
27.0941883767535	0.00416360708869547\\
27.1743486973948	0.00349952449662853\\
27.2545090180361	0.00293479755322416\\
27.3346693386774	0.00247764491246923\\
27.4148296593186	0.00213527213930446\\
27.4949899799599	0.00191360067268302\\
27.5751503006012	0.00181701822690832\\
27.6553106212425	0.00184817209073451\\
27.7354709418838	0.00200781828072757\\
27.815631262525	0.00229474310942985\\
27.8957915831663	0.00270576479695622\\
27.9759519038076	0.00323581941860335\\
28.0561122244489	0.00387812850557623\\
28.1362725450902	0.00462443691451971\\
28.2164328657315	0.00546530635397777\\
28.2965931863727	0.0063904427520797\\
28.376753507014	0.00738903567594675\\
28.4569138276553	0.0084500874068245\\
28.5370741482966	0.00956271321514522\\
28.6172344689379	0.010716397529038\\
28.6973947895792	0.0119011985115213\\
28.7775551102204	0.0131078971775451\\
28.8577154308617	0.0143280933795308\\
28.937875751503	0.0155542539850094\\
29.0180360721443	0.0167797211219726\\
29.0981963927856	0.0179986891663458\\
29.1783567134269	0.0192061590304803\\
29.2585170340681	0.0203978776162554\\
29.3386773547094	0.0215702684892106\\
29.4188376753507	0.0227203600754422\\
29.498997995992	0.0238457135458095\\
29.5791583166333	0.0249443540330141\\
29.6593186372745	0.0260147074822318\\
29.7394789579158	0.0270555414067588\\
29.8196392785571	0.028065914635241\\
29.8997995991984	0.0290451288613768\\
29.9799599198397	0.0299926916879013\\
30.060120240481	0.0309082786454083\\
30.1402805611222	0.031791706040798\\
30.2204408817635	0.0326429031807003\\
30.3006012024048	0.0334618924289167\\
30.3807615230461	0.0342487695135143\\
30.4609218436874	0.0350036887188938\\
30.5410821643287	0.0357268495091052\\
30.6212424849699	0.0364184856948513\\
30.7014028056112	0.0370788562703497\\
30.7815631262525	0.0377082376402695\\
30.8617234468938	0.0383069173654902\\
30.9418837675351	0.0388751895351162\\
31.0220440881764	0.0394133485143794\\
31.1022044088176	0.0399216879289982\\
31.1823647294589	0.0404004954335799\\
31.2625250501002	0.0408500517695847\\
31.3426853707415	0.0412706283010843\\
31.4228456913828	0.0416624849658308\\
31.503006012024	0.0420258701885337\\
31.5831663326653	0.0423610180988052\\
31.6633266533066	0.0426681499373072\\
31.7434869739479	0.0429474708640494\\
31.8236472945892	0.0431991719428622\\
31.9038076152305	0.0434234283494384\\
31.9839679358717	0.0436203986824965\\
32.064128256513	0.043790226509754\\
32.1442885771543	0.0439330386845445\\
32.2244488977956	0.0440489460862041\\
32.3046092184369	0.0441380432789757\\
32.3847695390782	0.0442004085195923\\
32.4649298597194	0.0442361042383901\\
32.5450901803607	0.0442451763563668\\
32.625250501002	0.0442276550498305\\
32.7054108216433	0.0441835554308067\\
32.7855711422846	0.0441128755269749\\
32.8657314629259	0.0440155993487145\\
32.9458917835671	0.0438916951218001\\
33.0260521042084	0.0437411162120533\\
33.1062124248497	0.0435638015099138\\
33.186372745491	0.0433596755130034\\
33.2665330661323	0.0431286494722008\\
33.3466933867735	0.0428706194574512\\
33.4268537074148	0.0425854733195525\\
33.5070140280561	0.042273080981261\\
33.5871743486974	0.0419333049486462\\
33.6673346693387	0.0415659962150484\\
33.74749498998	0.0411709964230788\\
33.8276553106212	0.0407481399234993\\
33.9078156312625	0.0402972530753787\\
33.9879759519038	0.0398181591081907\\
34.0681362725451	0.0393106772075791\\
34.1482965931864	0.0387746266057462\\
34.2284569138277	0.0382098294064877\\
34.3086172344689	0.0376161125183594\\
34.3887775551102	0.0369933129610489\\
34.4689378757515	0.0363412816092319\\
34.5490981963928	0.0356598883190374\\
34.6292585170341	0.0349490282639561\\
34.7094188376754	0.0342086287128611\\
34.7895791583166	0.0334386572031496\\
34.8697394789579	0.0326391307986188\\
34.9498997995992	0.0318101274989381\\
35.0300601202405	0.030951797983874\\
35.1102204408818	0.0300643802384434\\
35.190380761523	0.0291482157151739\\
35.2705410821643	0.0282037683071254\\
35.3507014028056	0.0272316455315866\\
35.4308617234469	0.0262326219806534\\
35.5110220440882	0.0252076663997288\\
35.5911823647295	0.0241579716569454\\
35.6713426853707	0.0230849876576107\\
35.751503006012	0.0219904575832595\\
35.8316633266533	0.0208764572107284\\
35.9118236472946	0.0197454367511209\\
35.9919839679359	0.0186002645676571\\
36.0721442885772	0.0174442725762259\\
36.1523046092184	0.016281301079342\\
36.2324649298597	0.0151157416520663\\
36.312625250501	0.0139525765303973\\
36.3927855711423	0.0127974101491234\\
36.4729458917836	0.0116564905431809\\
36.5531062124249	0.0105367198170766\\
36.6332665330661	0.00944563801364455\\
36.7134268537074	0.00839139425940917\\
36.7935871743487	0.00738268066041448\\
36.87374749499	0.00642864352889845\\
36.9539078156313	0.00553875367486806\\
37.0340681362725	0.00472264212191716\\
37.1142284569138	0.00398989975111627\\
37.1943887775551	0.00334985084205883\\
37.2745490981964	0.00281128872522566\\
37.3547094188377	0.00238220286818811\\
37.434869739479	0.0020695043925961\\
37.5150300601202	0.00187875415987609\\
37.5951903807615	0.001813919659829\\
37.6753507014028	0.0018771859516219\\
37.7555110220441	0.00206882474621642\\
37.8356713426854	0.00238712498832069\\
37.9158316633267	0.00282842199866988\\
37.9959919839679	0.00338720635680474\\
38.0761523046092	0.00405630660118188\\
38.1563126252505	0.00482714268110755\\
38.2364729458918	0.00569003032988215\\
38.3166332665331	0.00663451509890506\\
38.3967935871744	0.00764971264317567\\
38.4769539078156	0.0087246260179237\\
38.5571142284569	0.00984844096779382\\
38.6372745490982	0.0110107686967011\\
38.7174348697395	0.0122018365744574\\
38.7975951903808	0.0134126244998089\\
38.877755511022	0.0146349462302278\\
38.9579158316633	0.0158614877141097\\
39.0380761523046	0.0170858076125856\\
39.1182364729459	0.0183023072264961\\
39.1983967935872	0.0195061800458231\\
39.2785571142285	0.0206933485926961\\
39.3587174348697	0.0218603946091791\\
39.438877755511	0.0230044862761143\\
39.5190380761523	0.0241233068739679\\
39.5991983967936	0.025214987446706\\
39.6793587174349	0.026278044418723\\
39.7595190380761	0.027311322751771\\
39.8396793587174	0.0283139457492619\\
39.9198396793587	0.0292852704380176\\
40	0.0302248489008532\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Version2/Figures_Revised/RC_RelativeH2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
% \definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
% \definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=6,
xmax=20,
ymode=log,
ymin=1e-15,
ymax=.1,
yminorticks=true,
ylabel = { $\tfrac{\|\Sigma-\hat\Sigma\|_{\cH_2^{(\cT)}}}{\|\Sigma\|_{\cH_2^{(\cT)}}}$},
xlabel = {Order of reduced system, $r$}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, line width = 1pt]
  table[row sep=crcr]{6	3.74121635367296e-07\\
8	1.62618126623308e-08\\
10	6.07255045047599e-10\\
12	3.98548431507971e-11\\
14	3.78701387038945e-12\\
16	1.43124791883027e-13\\
18	1.88750952246869e-14\\
20	1.69589972349558e-15\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, line width = 1pt]
  table[row sep=crcr]{6	1.729692439564e-05\\
8	2.52049118410186e-06\\
10	8.78600234086319e-08\\
12	3.12201471213223e-09\\
14	3.73204040718169e-10\\
16	1.42772087541737e-11\\
18	1.76651271954882e-12\\
20	7.24804950595815e-14\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, line width = 1pt]
  table[row sep=crcr]{6	0.0184707044970682\\
8	0.0141236738706747\\
10	0.000103911533342528\\
12	0.000158707499471461\\
14	2.20773762020505e-05\\
16	7.07382352660754e-06\\
18	1.36110842252915e-06\\
20	2.25842970196528e-07\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, line width = 1pt]
  table[row sep=crcr]{6	1.8258405594116e-05\\
8	8.96979037181765e-07\\
10	2.45267090638633e-08\\
12	7.69327628731782e-09\\
14	7.18852201957828e-10\\
16	1.37609131425467e-11\\
18	2.25168735427191e-13\\
20	2.78115769876711e-14\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Chafee_Input1_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-12,
ymax=10000,
yminorticks=true,
title= {Relative output error},
xlabel = {Time [s]}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 13]
  table[row sep=crcr]{0	0\\
0.0200400801603206	10.3533307055233\\
0.0400801603206413	0.00632777427214231\\
0.0601202404809619	0.000764119720763006\\
0.0801603206412826	0.000543803042699053\\
0.100200400801603	2.7551240991961e-05\\
0.120240480961924	6.90733718190932e-05\\
0.140280561122244	0.000117545993651833\\
0.160320641282565	0.000237820775741096\\
0.180360721442886	0.000254659815610582\\
0.200400801603206	0.000211727027795469\\
0.220440881763527	0.000148203721532133\\
0.240480961923848	8.49889857534988e-05\\
0.260521042084168	3.02902507770744e-05\\
0.280561122244489	1.41679292729193e-05\\
0.30060120240481	4.93883456871453e-05\\
0.32064128256513	7.72063878468899e-05\\
0.340681362725451	9.9444039828289e-05\\
0.360721442885772	0.000117594760424358\\
0.380761523046092	0.000132756386970517\\
0.400801603206413	0.000145668574737328\\
0.420841683366733	0.000156785598977752\\
0.440881763527054	0.000166354043977331\\
0.460921843687375	0.00017448233942356\\
0.480961923847695	0.000181198118826028\\
0.501002004008016	0.000186492691758806\\
0.521042084168337	0.000190353274779976\\
0.541082164328657	0.000192784577600861\\
0.561122244488978	0.000193821319297479\\
0.581162324649299	0.000193533380072672\\
0.601202404809619	0.000192025329999811\\
0.62124248496994	0.000189432057877963\\
0.64128256513026	0.000185912008751149\\
0.661322645290581	0.000181639259107708\\
0.681362725450902	0.000176795398953706\\
0.701402805611222	0.000171562078679934\\
0.721442885771543	0.000166114445768415\\
0.741482965931864	0.000160615932475154\\
0.761523046092184	0.000155214392756843\\
0.781563126252505	0.000150039514557321\\
0.801603206412826	0.000145201388797561\\
0.821643286573146	0.000140790059984189\\
0.841683366733467	0.000136875853919396\\
0.861723446893788	0.000133510222809525\\
0.881763527054108	0.00013072696615258\\
0.901803607214429	0.000128543796666916\\
0.92184368737475	0.000126963820375757\\
0.94188376753507	0.000125977180024794\\
0.961923847695391	0.000125562587626598\\
0.981963927855711	0.000125688775219777\\
1.00200400801603	0.000126315801744442\\
1.02204408817635	0.000127396267687179\\
1.04208416833667	0.000128876379322083\\
1.06212424849699	0.000130696940301787\\
1.08216432865731	0.000132794237791774\\
1.10220440881764	0.000135100898362625\\
1.12224448897796	0.000137546705476757\\
1.14228456913828	0.000140059409581074\\
1.1623246492986	0.000142565582332642\\
1.18236472945892	0.000144991472710938\\
1.20240480961924	0.000147263994867658\\
1.22244488977956	0.000149311647514089\\
1.24248496993988	0.000151065661598032\\
1.2625250501002	0.000152461137844882\\
1.28256513026052	0.000153438148911743\\
1.30260521042084	0.000153942963151125\\
1.32264529058116	0.000153929210735474\\
1.34268537074148	0.000153358976385926\\
1.3627254509018	0.000152203877280851\\
1.38276553106212	0.000150445868990609\\
1.40280561122244	0.000148077888677037\\
1.42284569138277	0.000145104223141626\\
1.44288577154309	0.000141540610050385\\
1.46292585170341	0.000137413901957995\\
1.48296593186373	0.000132761402994125\\
1.50300601202405	0.000127629793754654\\
1.52304609218437	0.000122073670002509\\
1.54308617234469	0.000116153742522148\\
1.56312625250501	0.000109934753541125\\
1.58316633266533	0.000103483206147711\\
1.60320641282565	9.68650284417341e-05\\
1.62324649298597	9.014332628664e-05\\
1.64328657314629	8.33763887398546e-05\\
1.66332665330661	7.66161339934767e-05\\
1.68336673346693	6.99071526341377e-05\\
1.70340681362725	6.32865061182008e-05\\
1.72344689378758	5.67843676316797e-05\\
1.7434869739479	5.04254941777184e-05\\
1.76352705410822	4.42314993603552e-05\\
1.78356713426854	3.82236006603778e-05\\
1.80360721442886	3.24256327585723e-05\\
1.82364729458918	2.68668234980173e-05\\
1.8436873747495	2.15839200418973e-05\\
1.86372745490982	1.66222419924963e-05\\
1.88376753507014	1.2035379172937e-05\\
1.90380761523046	7.88344311281851e-06\\
1.92384769539078	4.23000031310629e-06\\
1.9438877755511	1.13804595207396e-06\\
1.96392785571142	1.33448128010046e-06\\
1.98396793587174	3.13906210263737e-06\\
2.00400801603206	4.24031384115632e-06\\
2.02404809619238	4.61865219337627e-06\\
2.04408817635271	4.27167976926199e-06\\
2.06412825651303	3.21426458696685e-06\\
2.08416833667335	1.47744263555167e-06\\
2.10420841683367	8.93609291057157e-07\\
2.12424849699399	3.84222452536214e-06\\
2.14428857715431	7.30320560319902e-06\\
2.16432865731463	1.12058050519236e-05\\
2.18436873747495	1.5476506751549e-05\\
2.20440881763527	2.00414490252536e-05\\
2.22444889779559	2.48284000412336e-05\\
2.24448897795591	2.97682573813604e-05\\
2.26452905811623	3.47961021369244e-05\\
2.28456913827655	3.98518408874282e-05\\
2.30460921843687	4.48805414094737e-05\\
2.32464929859719	4.98325415673751e-05\\
2.34468937875751	5.46634299884251e-05\\
2.36472945891784	5.93339575521572e-05\\
2.38476953907816	6.38099537049701e-05\\
2.40480961923848	6.80622776877957e-05\\
2.4248496993988	7.2066826614542e-05\\
2.44488977955912	7.58045971908763e-05\\
2.46492985971944	7.92617870599063e-05\\
2.48496993987976	8.24298772777502e-05\\
2.50501002004008	8.53056849073061e-05\\
2.5250501002004	8.78913785950332e-05\\
2.54509018036072	9.01943497976847e-05\\
2.56513026052104	9.22269873586104e-05\\
2.58517034068136	9.40062944323947e-05\\
2.60521042084168	9.5553386596579e-05\\
2.625250501002	9.68928352231465e-05\\
2.64529058116232	9.80520861543158e-05\\
2.66533066132265	9.90605380720561e-05\\
2.68537074148297	9.99487921974794e-05\\
2.70541082164329	0.00010074779320434\\
2.72545090180361	0.000101487933037633\\
2.74549098196393	0.000102198384899005\\
2.76553106212425	0.000102906371107345\\
2.78557114228457	0.000103636481105403\\
2.80561122244489	0.000104410249475579\\
2.82565130260521	0.000105245639614335\\
2.84569138276553	0.000106156726140141\\
2.86573146292585	0.000107153523412501\\
2.88577154308617	0.000108241760346663\\
2.90581162324649	0.000109422828531814\\
2.92585170340681	0.000110693838714427\\
2.94589178356713	0.000112047683843055\\
2.96593186372745	0.000113473169687203\\
2.98597194388778	0.000114955251023139\\
3.0060120240481	0.000116475286182597\\
3.02605210420842	0.000118011322787018\\
3.04609218436874	0.000119538469905739\\
3.06613226452906	0.000121029291917821\\
3.08617234468938	0.000122454246795071\\
3.1062124248497	0.000123782170605702\\
3.12625250501002	0.000124980799532836\\
3.14629258517034	0.000126017330490545\\
3.16633266533066	0.00012685902395144\\
3.18637274549098	0.000127473799485482\\
3.2064128256513	0.000127830948362714\\
3.22645290581162	0.000127901764139493\\
3.24649298597194	0.000127660208476042\\
3.26653306613226	0.000127083577249355\\
3.28657314629259	0.000126153135882523\\
3.30661322645291	0.000124854706406545\\
3.32665330661323	0.000123179196808424\\
3.34669338677355	0.000121123095259055\\
3.36673346693387	0.000118688754543751\\
3.38677354709419	0.000115884636161403\\
3.40681362725451	0.000112725379344267\\
3.42685370741483	0.000109231762690288\\
3.44689378757515	0.000105430420000968\\
3.46693386773547	0.000101353433505471\\
3.48697394789579	9.70377496135128e-05\\
3.50701402805611	9.25244060254183e-05\\
3.52705410821643	8.78576218631696e-05\\
3.54709418837675	8.30837529812747e-05\\
3.56713426853707	7.82501479707806e-05\\
3.58717434869739	7.34039463397061e-05\\
3.60721442885772	6.85908636377425e-05\\
3.62725450901804	6.38540223213357e-05\\
3.64729458917836	5.92328831702432e-05\\
3.66733466933868	5.47623441223886e-05\\
3.687374749499	5.04720627908862e-05\\
3.70741482965932	4.63860555346566e-05\\
3.72745490981964	4.25226165992905e-05\\
3.74749498997996	3.88945718224945e-05\\
3.76753507014028	3.55098796746544e-05\\
3.7875751503006	3.23724799229955e-05\\
3.80761523046092	2.94834466885595e-05\\
3.82765531062124	2.68421496427957e-05\\
3.84769539078156	2.44474979003672e-05\\
3.86773547094188	2.22989770259822e-05\\
3.8877755511022	2.03974177253509e-05\\
3.90781563126253	1.87454021555777e-05\\
3.92785571142285	1.73472564153811e-05\\
3.94789579158317	1.62086110408436e-05\\
3.96793587174349	1.53356227559995e-05\\
3.98797595190381	1.4733985021292e-05\\
4.00801603206413	1.44078542013202e-05\\
4.02805611222445	1.43588397768321e-05\\
4.04809619238477	1.45851831302372e-05\\
4.06813627254509	1.50812226535002e-05\\
4.08817635270541	1.5837194143263e-05\\
4.10821643286573	1.68393563603747e-05\\
4.12825651302605	1.80703723498491e-05\\
4.14829659318637	1.95099515305233e-05\\
4.16833667334669	2.11356218189428e-05\\
4.18837675350701	2.29235913830801e-05\\
4.20841683366733	2.48495332428403e-05\\
4.22845691382765	2.68893672843894e-05\\
4.24849699398798	2.90199080819337e-05\\
4.2685370741483	3.12193994835673e-05\\
4.28857715430862	3.34678588353455e-05\\
4.30861723446894	3.57473179178428e-05\\
4.32865731462926	3.8041947156476e-05\\
4.34869739478958	4.03380016077947e-05\\
4.3687374749499	4.26237349846785e-05\\
4.38877755511022	4.48892951303673e-05\\
4.40881763527054	4.71264689037648e-05\\
4.42885771543086	4.93285843702394e-05\\
4.44889779559118	5.14902050075902e-05\\
4.4689378757515	5.36070951193442e-05\\
4.48897795591182	5.56759265516753e-05\\
4.50901803607214	5.76943237549461e-05\\
4.52905811623246	5.96606252790232e-05\\
4.54909819639279	6.15739738651257e-05\\
4.56913827655311	6.34341207083432e-05\\
4.58917835671343	6.52415231774712e-05\\
4.60921843687375	6.69971788575132e-05\\
4.62925851703407	6.87026784057123e-05\\
4.64929859719439	7.03600490744554e-05\\
4.66933867735471	7.19717365960095e-05\\
4.68937875751503	7.3540430789608e-05\\
4.70941883767535	7.50689776814745e-05\\
4.72945891783567	7.65601893612024e-05\\
4.74949899799599	7.80166975810967e-05\\
4.76953907815631	7.94407856776407e-05\\
4.78957915831663	8.08341862269315e-05\\
4.80961923847695	8.21978916714769e-05\\
4.82965931863727	8.35320055679155e-05\\
4.8496993987976	8.48355838301138e-05\\
4.86973947895792	8.61065017995416e-05\\
4.88977955911824	8.73413537764411e-05\\
4.90981963927856	8.85353779358297e-05\\
4.92985971943888	8.96824352301844e-05\\
4.9498997995992	9.07749934723209e-05\\
4.96993987975952	9.18041740273042e-05\\
4.98997995991984	9.27598367293661e-05\\
5.01002004008016	9.36306858144834e-05\\
5.03006012024048	9.44044282349095e-05\\
5.0501002004008	9.50679625047978e-05\\
5.07014028056112	9.56076015927834e-05\\
5.09018036072144	9.60093271512649e-05\\
5.11022044088176	9.62590720932251e-05\\
5.13026052104208	9.63430222791884e-05\\
5.1503006012024	9.6247919244283e-05\\
5.17034068136273	9.59614277552285e-05\\
5.19038076152305	9.54724616803308e-05\\
5.21042084168337	9.47715181141407e-05\\
5.23046092184369	9.38510153747265e-05\\
5.25050100200401	9.27055962497895e-05\\
5.27054108216433	9.13324197954141e-05\\
5.29058116232465	8.97314656413364e-05\\
5.31062124248497	8.79056953037095e-05\\
5.33066132264529	8.5861246064872e-05\\
5.35070140280561	8.36075373963395e-05\\
5.37074148296593	8.11573147454129e-05\\
5.39078156312625	7.85266416590841e-05\\
5.41082164328657	7.57347878222259e-05\\
5.43086172344689	7.28040466938433e-05\\
5.45090180360721	6.97594787018545e-05\\
5.47094188376754	6.6628579224221e-05\\
5.49098196392786	6.3440850536581e-05\\
5.51102204408818	6.02273161311812e-05\\
5.5310621242485	5.70199636816535e-05\\
5.55110220440882	5.38511351423704e-05\\
5.57114228456914	5.07528709137447e-05\\
5.59118236472946	4.7756227366622e-05\\
5.61122244488978	4.48905825456834e-05\\
5.6312625250501	4.21829507521878e-05\\
5.65130260521042	3.96573297281517e-05\\
5.67134268537074	3.73341042939505e-05\\
5.69138276553106	3.52295351675238e-05\\
5.71142284569138	3.33553500100615e-05\\
5.7314629258517	3.17184885851487e-05\\
5.75150300601202	3.03209764055768e-05\\
5.77154308617235	2.91600339480372e-05\\
5.79158316633267	2.82282919345503e-05\\
5.81162324649299	2.75142936744717e-05\\
5.83166332665331	2.70030950719971e-05\\
5.85170340681363	2.66770395224868e-05\\
5.87174348697395	2.65166329411215e-05\\
5.89178356713427	2.65014515566214e-05\\
5.91182364729459	2.66110498286576e-05\\
5.93186372745491	2.68257336967924e-05\\
5.95190380761523	2.71272773368631e-05\\
5.97194388777555	2.74993698378098e-05\\
5.99198396793587	2.79279095295805e-05\\
6.01202404809619	2.84011276833975e-05\\
6.03206412825651	2.89094438428407e-05\\
6.05210420841683	2.94452927981319e-05\\
6.07214428857715	3.00027938190894e-05\\
6.09218436873747	3.0577388070692e-05\\
6.1122244488978	3.11655411760465e-05\\
6.13226452905812	3.17643957461639e-05\\
6.15230460921844	3.23715593944278e-05\\
6.17234468937876	3.29849525401924e-05\\
6.19238476953908	3.36026758813173e-05\\
6.2124248496994	3.42230235934391e-05\\
6.23246492985972	3.48444755272991e-05\\
6.25250501002004	3.54657408585783e-05\\
6.27254509018036	3.60858423745092e-05\\
6.29258517034068	3.67041698145046e-05\\
6.312625250501	3.73205156081267e-05\\
6.33266533066132	3.79350984551891e-05\\
6.35270541082164	3.85485939650263e-05\\
6.37274549098196	3.916206795551e-05\\
6.39278557114228	3.97769637896175e-05\\
6.41282565130261	4.03950084674749e-05\\
6.43286573146293	4.10181350985727e-05\\
6.45290581162325	4.16484151347696e-05\\
6.47294589178357	4.2287904388795e-05\\
6.49298597194389	4.29385812122209e-05\\
6.51302605210421	4.36022732228081e-05\\
6.53306613226453	4.42805073015074e-05\\
6.55310621242485	4.4974480157424e-05\\
6.57314629258517	4.56850190621234e-05\\
6.59318637274549	4.641246443906e-05\\
6.61322645290581	4.7156687006713e-05\\
6.63326653306613	4.79170751769495e-05\\
6.65330661322645	4.86924637151564e-05\\
6.67334669338677	4.94811739540784e-05\\
6.69338677354709	5.0281019928276e-05\\
6.71342685370742	5.10892709338001e-05\\
6.73346693386774	5.19026973138359e-05\\
6.75350701402806	5.27175734518581e-05\\
6.77354709418838	5.35296753581403e-05\\
6.7935871743487	5.43343167277018e-05\\
6.81362725450902	5.512632181632e-05\\
6.83366733466934	5.59000987945904e-05\\
6.85370741482966	5.6649631347942e-05\\
6.87374749498998	5.73685104975335e-05\\
6.8937875751503	5.80499730580569e-05\\
6.91382765531062	5.86869297270833e-05\\
6.93386773547094	5.92720272988196e-05\\
6.95390781563126	5.97977102825713e-05\\
6.97394789579158	6.02562814351024e-05\\
6.9939879759519	6.06399835926944e-05\\
7.01402805611222	6.09411038484342e-05\\
7.03406813627254	6.11520727561277e-05\\
7.05410821643287	6.12655902494925e-05\\
7.07414829659319	6.12747601600617e-05\\
7.09418837675351	6.11731432017975e-05\\
7.11422845691383	6.09550301873357e-05\\
7.13426853707415	6.06155103576044e-05\\
7.15430861723447	6.01506441205995e-05\\
7.17434869739479	5.9557602782365e-05\\
7.19438877755511	5.88348083785764e-05\\
7.21442885771543	5.79820843976253e-05\\
7.23446893787575	5.7000771909635e-05\\
7.25450901803607	5.58938399729109e-05\\
7.27454909819639	5.46659756302433e-05\\
7.29458917835671	5.332365569712e-05\\
7.31462925851703	5.18751856699808e-05\\
7.33466933867735	5.03307221744444e-05\\
7.35470941883768	4.87022621597439e-05\\
7.374749498998	4.70035762943803e-05\\
7.39478957915832	4.52501310168909e-05\\
7.41482965931864	4.34589597507789e-05\\
7.43486973947896	4.16485120298837e-05\\
7.45490981963928	3.98384386515576e-05\\
7.4749498997996	3.80493553843598e-05\\
7.49498997995992	3.63025633659117e-05\\
7.51503006012024	3.46197321287912e-05\\
7.53507014028056	3.30225476262902e-05\\
7.55511022044088	3.15323270415589e-05\\
7.5751503006012	3.01696055012462e-05\\
7.59519038076152	2.89536981662858e-05\\
7.61523046092184	2.79022455802037e-05\\
7.63527054108216	2.70307488699792e-05\\
7.65531062124249	2.63521069590011e-05\\
7.67535070140281	2.58761760622001e-05\\
7.69539078156313	2.56093464781774e-05\\
7.71543086172345	2.55541939218679e-05\\
7.73547094188377	2.57091721127623e-05\\
7.75551102204409	2.6068453979462e-05\\
7.77555110220441	2.6621833536248e-05\\
7.79559118236473	2.73548425089929e-05\\
7.81563126252505	2.82489903519669e-05\\
7.83567134268537	2.92821484814364e-05\\
7.85571142284569	3.04292297195021e-05\\
7.87575150300601	3.1662861000099e-05\\
7.89579158316633	3.29542944990694e-05\\
7.91583166332665	3.42743824939328e-05\\
7.93587174348697	3.55945380192076e-05\\
7.95591182364729	3.68877261898752e-05\\
7.97595190380762	3.81292653685943e-05\\
7.99599198396794	3.9297594458163e-05\\
8.01603206412826	4.03747186277178e-05\\
8.03607214428858	4.13465704118178e-05\\
8.0561122244489	4.22030349993018e-05\\
8.07615230460922	4.29378888813867e-05\\
8.09619238476954	4.35484730995671e-05\\
8.11623246492986	4.40353360389603e-05\\
8.13627254509018	4.44017194799794e-05\\
8.1563126252505	4.46530657220774e-05\\
8.17635270541082	4.47965017739883e-05\\
8.19639278557114	4.48403807646729e-05\\
8.21643286573146	4.47938248422171e-05\\
8.23647294589178	4.46664399532883e-05\\
8.2565130260521	4.44679542014197e-05\\
8.27655310621243	4.42080500202052e-05\\
8.29659318637275	4.38961910706654e-05\\
8.31663326653307	4.35414849768636e-05\\
8.33667334669339	4.31526363568455e-05\\
8.35671342685371	4.27378800875243e-05\\
8.37675350701403	4.23049576074847e-05\\
8.39679358717435	4.18611011641135e-05\\
8.41683366733467	4.14130194343976e-05\\
8.43687374749499	4.09668973075261e-05\\
8.45691382765531	4.05283728170851e-05\\
8.47695390781563	4.01025366939355e-05\\
8.49699398797595	3.96939322858415e-05\\
8.51703406813627	3.93065191340082e-05\\
8.53707414829659	3.89436691798853e-05\\
8.55711422845691	3.86081798587784e-05\\
8.57715430861724	3.830222049078e-05\\
8.59719438877756	3.80273522188147e-05\\
8.61723446893788	3.77845359358799e-05\\
8.6372745490982	3.75741068251567e-05\\
8.65731462925852	3.73957907129152e-05\\
8.67735470941884	3.72487311929165e-05\\
8.69739478957916	3.71314945218813e-05\\
8.71743486973948	3.70420867972977e-05\\
8.7374749498998	3.69779975751539e-05\\
8.75751503006012	3.69362366057453e-05\\
8.77755511022044	3.69133581017187e-05\\
8.79759519038076	3.69054951222528e-05\\
8.81763527054108	3.69084336873005e-05\\
8.8376753507014	3.69176748494215e-05\\
8.85771543086172	3.6928431938354e-05\\
8.87775551102204	3.69357358726575e-05\\
8.89779559118236	3.69345013123778e-05\\
8.91783567134268	3.69195665681562e-05\\
8.93787575150301	3.68857705093886e-05\\
8.95791583166333	3.68280317893285e-05\\
8.97795591182365	3.67414176538015e-05\\
8.99799599198397	3.66212131121964e-05\\
9.01803607214429	3.64630049960533e-05\\
9.03807615230461	3.62627601406024e-05\\
9.05811623246493	3.6016899159889e-05\\
9.07815631262525	3.57223840995286e-05\\
9.09819639278557	3.53767929569062e-05\\
9.11823647294589	3.49783957015602e-05\\
9.13827655310621	3.45262292881258e-05\\
9.15831663326653	3.40201648364144e-05\\
9.17835671342685	3.34609746637279e-05\\
9.19839679358717	3.2850397148879e-05\\
9.21843687374749	3.21911750971499e-05\\
9.23847695390782	3.14871023490054e-05\\
9.25851703406814	3.07430525570602e-05\\
9.27855711422846	2.99649972184755e-05\\
9.29859719438878	2.91600027174395e-05\\
9.3186372745491	2.83362393478232e-05\\
9.33867735470942	2.75029348721858e-05\\
9.35871743486974	2.66703360403073e-05\\
9.37875751503006	2.58496452588963e-05\\
9.39879759519038	2.50529360061719e-05\\
9.4188376753507	2.42930548089003e-05\\
9.43887775551102	2.35834876981671e-05\\
9.45891783567134	2.29382128822182e-05\\
9.47895791583166	2.2371527103242e-05\\
9.49899799599198	2.18978462389488e-05\\
9.5190380761523	2.15314796004898e-05\\
9.53907815631263	2.12863779374535e-05\\
9.55911823647295	2.11758536967485e-05\\
9.57915831663327	2.12122760951266e-05\\
9.59919839679359	2.14067405983264e-05\\
9.61923847695391	2.17687181732458e-05\\
9.63927855711423	2.23056902591867e-05\\
9.65931863727455	2.30227713146045e-05\\
9.67935871743487	2.39223405791018e-05\\
9.69939879759519	2.50036836783175e-05\\
9.71943887775551	2.62626833757315e-05\\
9.73947895791583	2.7691546515169e-05\\
9.75951903807615	2.92786479451494e-05\\
9.77955911823647	3.10084279435189e-05\\
9.79959919839679	3.28614945674466e-05\\
9.81963927855711	3.48148114824243e-05\\
9.83967935871743	3.68420890679711e-05\\
9.85971943887776	3.89143680640659e-05\\
9.87975951903808	4.10007202456178e-05\\
9.8997995991984	4.30690950760337e-05\\
9.91983967935872	4.5087339352808e-05\\
9.93987975951904	4.7024149980269e-05\\
9.95991983967936	4.88501438289193e-05\\
9.97995991983968	5.05387239398123e-05\\
10	5.20669456081338e-05\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	5754.81236030964\\
0.0400801603206413	2.96976987444885\\
0.0601202404809619	0.64542444799696\\
0.0801603206412826	0.376678248130331\\
0.100200400801603	0.194658567623684\\
0.120240480961924	0.0954056150073774\\
0.140280561122244	0.0395852133196569\\
0.160320641282565	0.00709087587051573\\
0.180360721442886	0.0122171322197795\\
0.200400801603206	0.0237432961813155\\
0.220440881763527	0.0305231341842266\\
0.240480961923848	0.0343334327290694\\
0.260521042084168	0.0362472167174448\\
0.280561122244489	0.0369282125094154\\
0.30060120240481	0.0367951080331833\\
0.32064128256513	0.0361168848049611\\
0.340681362725451	0.0350698073031014\\
0.360721442885772	0.0337721879950215\\
0.380761523046092	0.0323058424042328\\
0.400801603206413	0.0307293771201515\\
0.420841683366733	0.029086388508155\\
0.440881763527054	0.027410470008908\\
0.460921843687375	0.0257282260257521\\
0.480961923847695	0.0240610602308911\\
0.501002004008016	0.0224262322750746\\
0.521042084168337	0.0208374985894679\\
0.541082164328657	0.0193055339944735\\
0.561122244488978	0.0178382517497088\\
0.581162324649299	0.0164410871325442\\
0.601202404809619	0.0151172757547205\\
0.62124248496994	0.0138681370849401\\
0.64128256513026	0.0126933621056352\\
0.661322645290581	0.0115912986516974\\
0.681362725450902	0.0105592264011539\\
0.701402805611222	0.0095936140415549\\
0.721442885771543	0.0086903532205492\\
0.741482965931864	0.0078449656818817\\
0.761523046092184	0.00705278221537037\\
0.781563126252505	0.00630909368511476\\
0.801603206412826	0.00560927561616369\\
0.821643286573146	0.00494888861828684\\
0.841683366733467	0.0043237573903838\\
0.861723446893788	0.00373003120394871\\
0.881763527054108	0.0031642286406183\\
0.901803607214429	0.00262326896308684\\
0.92184368737475	0.00210449265053029\\
0.94188376753507	0.00160567260554181\\
0.961923847695391	0.00112501772650024\\
0.981963927855711	0.00066116992820911\\
1.00200400801603	0.000213195516345057\\
1.02204408817635	0.000219428498121465\\
1.04208416833667	0.000636832590974268\\
1.06212424849699	0.00103877706588641\\
1.08216432865731	0.0014246780689386\\
1.10220440881764	0.00179363681352329\\
1.12224448897796	0.00214447132310914\\
1.14228456913828	0.00247574979487574\\
1.1623246492986	0.00278582449989255\\
1.18236472945892	0.00307286469833432\\
1.20240480961924	0.0033348870066159\\
1.22244488977956	0.00356978108581901\\
1.24248496993988	0.00377532888745509\\
1.2625250501002	0.00394921513946827\\
1.28256513026052	0.00408902712018407\\
1.30260521042084	0.00419224230723225\\
1.32264529058116	0.00425620270154579\\
1.34268537074148	0.00427807558409918\\
1.3627254509018	0.00425480157253801\\
1.38276553106212	0.00418303178555549\\
1.40280561122244	0.00405905775354389\\
1.42284569138277	0.00387873916281889\\
1.44288577154309	0.00363743638023705\\
1.46292585170341	0.00332995643246817\\
1.48296593186373	0.00295052325276474\\
1.50300601202405	0.00249278459029972\\
1.52304609218437	0.00194986958831085\\
1.54308617234469	0.0013145120696202\\
1.56312625250501	0.000579254734535256\\
1.58316633266533	0.000263251621352063\\
1.60320641282565	0.00121984274797012\\
1.62324649298597	0.00229632387817824\\
1.64328657314629	0.00349684418311006\\
1.66332665330661	0.00482317848389397\\
1.68336673346693	0.00627394829810544\\
1.70340681362725	0.00784383365378725\\
1.72344689378758	0.0095228476556465\\
1.7434869739479	0.0112957641718713\\
1.76352705410822	0.0131418004244683\\
1.78356713426854	0.0150346555718717\\
1.80360721442886	0.0169429879130284\\
1.82364729458918	0.018831375237187\\
1.8436873747495	0.0206617458715767\\
1.86372745490982	0.0223951997124205\\
1.88376753507014	0.0239940710170525\\
1.90380761523046	0.025424033104062\\
1.92384769539078	0.0266560230315963\\
1.9438877755511	0.0276677795368016\\
1.96392785571142	0.0284448386767178\\
1.98396793587174	0.0289809081251444\\
2.00400801603206	0.0292776264029462\\
2.02404809619238	0.029343789786602\\
2.04408817635271	0.0291941836583484\\
2.06412825651303	0.0288481802938987\\
2.08416833667335	0.0283282624678151\\
2.10420841683367	0.0276586084286974\\
2.12424849699399	0.0268638378476822\\
2.14428857715431	0.0259679791142543\\
2.16432865731463	0.0249936825520699\\
2.18436873747495	0.0239616757280574\\
2.20440881763527	0.0228904373829783\\
2.22444889779559	0.021796055200518\\
2.24448897795591	0.0206922281337207\\
2.26452905811623	0.0195903744807071\\
2.28456913827655	0.0184998105996558\\
2.30460921843687	0.0174279705159213\\
2.32464929859719	0.0163806427371545\\
2.34468937875751	0.0153622065131331\\
2.36472945891784	0.0143758551935334\\
2.38476953907816	0.0134237989266512\\
2.40480961923848	0.0125074426698624\\
2.4248496993988	0.011627538355597\\
2.44488977955912	0.0107843121093643\\
2.46492985971944	0.0099775687669033\\
2.48496993987976	0.00920677671482505\\
2.50501002004008	0.00847113635440798\\
2.5250501002004	0.00776963546535948\\
2.54509018036072	0.00710109447728157\\
2.56513026052104	0.00646420420503994\\
2.58517034068136	0.00585755816842014\\
2.60521042084168	0.00527968108268292\\
2.625250501002	0.00472905472620614\\
2.64529058116232	0.00420414175886874\\
2.66533066132265	0.00370340840250224\\
2.68537074148297	0.00322534573645033\\
2.70541082164329	0.00276848998473958\\
2.72545090180361	0.00233144171582047\\
2.74549098196393	0.00191288358148124\\
2.76553106212425	0.00151159683098641\\
2.78557114228457	0.00112647630763884\\
2.80561122244489	0.000756543631700463\\
2.82565130260521	0.000400958791640134\\
2.84569138276553	5.90297846207167e-05\\
2.86573146292585	0.000269779722280939\\
2.88577154308617	0.000585844580641893\\
2.90581162324649	0.000889374447480737\\
2.92585170340681	0.00118041210922239\\
2.94589178356713	0.00145883374732844\\
2.96593186372745	0.00172435114546469\\
2.98597194388778	0.00197651577879835\\
3.0060120240481	0.00221472456477973\\
3.02605210420842	0.00243822706593628\\
3.04609218436874	0.00264613392241927\\
3.06613226452906	0.00283742607705636\\
3.08617234468938	0.00301096436531693\\
3.1062124248497	0.00316549892634742\\
3.12625250501002	0.00329967779862958\\
3.14629258517034	0.00341205400294383\\
3.16633266533066	0.0035010903756524\\
3.18637274549098	0.00356516133910666\\
3.2064128256513	0.00360255100028229\\
3.22645290581162	0.00361144671622379\\
3.24649298597194	0.00358992772940724\\
3.26653306613226	0.00353594851740316\\
3.28657314629259	0.00344731679407896\\
3.30661322645291	0.00332166645629593\\
3.32665330661323	0.00315642623917836\\
3.34669338677355	0.00294878536215059\\
3.36673346693387	0.00269565786516821\\
3.38677354709419	0.00239364834145928\\
3.40681362725451	0.00203902218614125\\
3.42685370741483	0.00162768446650763\\
3.44689378757515	0.00115517211311125\\
3.46693386773547	0.000616665196772599\\
3.48697394789579	7.02362145928119e-06\\
3.50701402805611	0.000679143778808653\\
3.52705410821643	0.00144737030672324\\
3.54709418837675	0.00230317525865084\\
3.56713426853707	0.00325185375631537\\
3.58717434869739	0.0042982071562887\\
3.60721442885772	0.00544621117515965\\
3.62725450901804	0.00669862281029461\\
3.64729458917836	0.00805653274567745\\
3.66733466933868	0.00951887731233562\\
3.687374749499	0.0110819331162157\\
3.70741482965932	0.0127388275936541\\
3.72745490981964	0.014479108994433\\
3.74749498997996	0.0162884279699565\\
3.76753507014028	0.0181483878543621\\
3.7875751503006	0.0200366195348684\\
3.80761523046092	0.0219271269162693\\
3.82765531062124	0.0237909298129682\\
3.84769539078156	0.0255970019076467\\
3.86773547094188	0.0273134662617372\\
3.8877755511022	0.0289089735345059\\
3.90781563126253	0.0303541561106626\\
3.92785571142285	0.0316230313876126\\
3.94789579158317	0.0326942248890464\\
3.96793587174349	0.0335519005375285\\
3.98797595190381	0.0341863192012089\\
4.00801603206413	0.0345939913755789\\
4.02805611222445	0.0347774372300586\\
4.04809619238477	0.034744608810344\\
4.06813627254509	0.0345080586013602\\
4.08817635270541	0.0340839529467933\\
4.10821643286573	0.033491028141168\\
4.12825651302605	0.0327495746460982\\
4.14829659318637	0.0318805149658213\\
4.16833667334669	0.030904618299302\\
4.18837675350701	0.0298418734314883\\
4.20841683366733	0.0287110233295213\\
4.22845691382765	0.027529251322176\\
4.24849699398798	0.0263120002905382\\
4.2685370741483	0.0250729017668305\\
4.28857715430862	0.0238237908313929\\
4.30861723446894	0.0225747837742248\\
4.32865731462926	0.0213343981887984\\
4.34869739478958	0.0201096985326856\\
4.3687374749499	0.0189064534686115\\
4.38877755511022	0.0177292947301633\\
4.40881763527054	0.0165818703502615\\
4.42885771543086	0.0154669871295432\\
4.44889779559118	0.014386739904514\\
4.4689378757515	0.0133426258821766\\
4.48897795591182	0.0123356444631401\\
4.50901803607214	0.0113663826702427\\
4.52905811623246	0.0104350880018437\\
4.54909819639279	0.00954172961790559\\
4.56913827655311	0.00868605004149088\\
4.58917835671343	0.00786760843873058\\
4.60921843687375	0.00708581748491764\\
4.62925851703407	0.00633997465849551\\
4.64929859719439	0.00562928949920326\\
4.66933867735471	0.00495290739619545\\
4.68937875751503	0.004309930919636\\
4.70941883767535	0.0036994389823525\\
4.72945891783567	0.0031205043813626\\
4.74949899799599	0.00257220983191076\\
4.76953907815631	0.00205366269038109\\
4.78957915831663	0.00156400846667065\\
4.80961923847695	0.00110244303899406\\
4.82965931863727	0.000668223616333964\\
4.8496993987976	0.000260678430750953\\
4.86973947895792	0.00012078488517709\\
4.88977955911824	0.000476672242999857\\
4.90981963927856	0.000807397305110614\\
4.92985971943888	0.00111327695298338\\
4.9498997995992	0.00139452786105444\\
4.96993987975952	0.00165126408139341\\
4.98997995991984	0.00188349545455787\\
5.01002004008016	0.00209112662159779\\
5.03006012024048	0.00227395640955677\\
5.0501002004008	0.00243167729283374\\
5.07014028056112	0.00256387462628707\\
5.09018036072144	0.00267002532538873\\
5.11022044088176	0.00274949567014775\\
5.13026052104208	0.00280153788845587\\
5.1503006012024	0.00282528521973316\\
5.17034068136273	0.00281974524452378\\
5.19038076152305	0.00278379120258315\\
5.21042084168337	0.00271615123566009\\
5.23046092184369	0.00261539555299337\\
5.25050100200401	0.00247992163316447\\
5.27054108216433	0.00230793780518647\\
5.29058116232465	0.00209744575375404\\
5.31062124248497	0.00184622255811447\\
5.33066132264529	0.00155180345890766\\
5.35070140280561	0.00121146657390586\\
5.37074148296593	0.000822221249523773\\
5.39078156312625	0.000380802101282973\\
5.41082164328657	0.000116328896025818\\
5.43086172344689	0.00067296941345967\\
5.45090180360721	0.00129314963978264\\
5.47094188376754	0.00198108743751279\\
5.49098196392786	0.00274112191064764\\
5.51102204408818	0.00357762127654739\\
5.5310621242485	0.00449486100562217\\
5.55110220440882	0.00549686847771722\\
5.57114228456914	0.0065872311406033\\
5.59118236472946	0.00776886642989643\\
5.61122244488978	0.00904375369506544\\
5.6312625250501	0.0104126311912701\\
5.65130260521042	0.0118746649417688\\
5.67134268537074	0.013427100958616\\
5.69138276553106	0.0150649177527805\\
5.71142284569138	0.0167805019771188\\
5.7314629258517	0.0185633756831288\\
5.75150300601202	0.0204000083425814\\
5.77154308617235	0.0222737489550315\\
5.79158316633267	0.0241649126229427\\
5.81162324649299	0.0260510497490371\\
5.83166332665331	0.0279074151626439\\
5.85170340681363	0.0297076376577401\\
5.87174348697395	0.0314245700039605\\
5.89178356713427	0.0330312772165454\\
5.91182364729459	0.0345021002185245\\
5.93186372745491	0.0358137169732797\\
5.95190380761523	0.0369461165941259\\
5.97194388777555	0.0378834065516498\\
5.99198396793587	0.0386143879612913\\
6.01202404809619	0.0391328579059417\\
6.03206412825651	0.0394376264991182\\
6.05210420841683	0.0395322648975443\\
6.07214428857715	0.0394246253477998\\
6.09218436873747	0.0391261911084242\\
6.1122244488978	0.0386513221068283\\
6.13226452905812	0.0380164616621338\\
6.15230460921844	0.0372393615819427\\
6.17234468937876	0.0363383708790424\\
6.19238476953908	0.0353318191200051\\
6.2124248496994	0.0342375112561485\\
6.23246492985972	0.0330723389596406\\
6.25250501002004	0.0318520038248515\\
6.27254509018036	0.030590841392776\\
6.29258517034068	0.0293017312580516\\
6.312625250501	0.0279960769356484\\
6.33266533066132	0.0266838393552016\\
6.35270541082164	0.0253736091420898\\
6.37274549098196	0.0240727049109203\\
6.39278557114228	0.0227872867609764\\
6.41282565130261	0.0215224766590765\\
6.43286573146293	0.0202824792210209\\
6.45290581162325	0.0190706983038347\\
6.47294589178357	0.0178898464087674\\
6.49298597194389	0.0167420448548947\\
6.51302605210421	0.0156289138688906\\
6.53306613226453	0.0145516524541563\\
6.55310621242485	0.0135111080812352\\
6.57314629258517	0.01250783698179\\
6.59318637274549	0.0115421559069777\\
6.61322645290581	0.0106141860866654\\
6.63326653306613	0.00972389051602359\\
6.65330661322645	0.00887110553978075\\
6.67334669338677	0.00805556745711252\\
6.69338677354709	0.00727693509664036\\
6.71342685370742	0.00653480908365954\\
6.73346693386774	0.00582874830377041\\
6.75350701402806	0.00515828418063695\\
6.77354709418838	0.00452293318379698\\
6.7935871743487	0.0039222078729555\\
6.81362725450902	0.00335562685245184\\
6.83366733466934	0.00282272370079783\\
6.85370741482966	0.00232305523687196\\
6.87374749498998	0.0018562091435466\\
6.8937875751503	0.00142181110346705\\
6.91382765531062	0.00101953156992962\\
6.93386773547094	0.000649092230503565\\
6.95390781563126	0.0003102722737411\\
6.97394789579158	2.91458164283139e-06\\
6.9939879759519	0.000273068089123061\\
7.01402805611222	0.000517686818750766\\
7.03406813627254	0.000730870011632513\\
7.05410821643287	0.00091245656187935\\
7.07414829659319	0.00106218857962704\\
7.09418837675351	0.00117970348765545\\
7.11422845691383	0.00126452570865429\\
7.13426853707415	0.00131605745801595\\
7.15430861723447	0.00133356892789402\\
7.17434869739479	0.00131618774704972\\
7.19438877755511	0.00126288782695979\\
7.21442885771543	0.0011724777541846\\
7.23446893787575	0.00104358891760436\\
7.25450901803607	0.000874663738554151\\
7.27454909819639	0.000663944439290492\\
7.29458917835671	0.000409462949384581\\
7.31462925851703	0.000109032682002428\\
7.33466933867735	0.000239756875646467\\
7.35470941883768	0.000639541662726593\\
7.374749498998	0.00109317930115102\\
7.39478957915832	0.0016037385187689\\
7.41482965931864	0.00217447995879907\\
7.43486973947896	0.00280882630759985\\
7.45490981963928	0.00351031951100556\\
7.4749498997996	0.00428256258193749\\
7.49498997995992	0.00512914344956323\\
7.51503006012024	0.0060535382671093\\
7.53507014028056	0.00705899175972156\\
7.55511022044088	0.00814837258960455\\
7.5751503006012	0.0093240024208393\\
7.59519038076152	0.0105874584754271\\
7.61523046092184	0.0119393509610477\\
7.63527054108216	0.0133790788987809\\
7.65531062124249	0.014904570608729\\
7.67535070140281	0.0165120183902099\\
7.69539078156313	0.0181956206586581\\
7.71543086172345	0.0199473486280644\\
7.73547094188377	0.0217567583010251\\
7.75551102204409	0.0236108711678044\\
7.77555110220441	0.0254941484184417\\
7.79559118236473	0.0273885821207415\\
7.81563126252505	0.0292739229120478\\
7.83567134268537	0.0311280561293602\\
7.85571142284569	0.0329275271823556\\
7.87575150300601	0.0346482037633353\\
7.89579158316633	0.0362660469068465\\
7.91583166332665	0.0377579489194421\\
7.93587174348697	0.0391025845623852\\
7.95591182364729	0.0402812153933945\\
7.97595190380762	0.0412783877465736\\
7.99599198396794	0.042082471996704\\
8.01603206412826	0.0426860052020641\\
8.03607214428858	0.0430858172765509\\
8.0561122244489	0.0432829416405931\\
8.07615230460922	0.0432823299704053\\
8.09619238476954	0.0430924064448746\\
8.11623246492986	0.0427245064089849\\
8.13627254509018	0.042192248542701\\
8.1563126252505	0.0415108875468926\\
8.17635270541082	0.0406966883742384\\
8.19639278557114	0.039766353927358\\
8.21643286573146	0.0387365281697754\\
8.23647294589178	0.0376233865380975\\
8.2565130260521	0.036442317375865\\
8.27655310621243	0.035207690877789\\
8.29659318637275	0.0339327077466481\\
8.31663326653307	0.0326293166786519\\
8.33667334669339	0.0313081885149497\\
8.35671342685371	0.0299787350135945\\
8.37675350701403	0.0286491608247034\\
8.39679358717435	0.0273265386572523\\
8.41683366733467	0.0260168991545111\\
8.43687374749499	0.0247253285806748\\
8.45691382765531	0.0234560689915303\\
8.47695390781563	0.0222126168510265\\
8.49699398797595	0.0209978172733163\\
8.51703406813627	0.0198139520673762\\
8.53707414829659	0.0186628203953956\\
8.55711422845691	0.0175458115561599\\
8.57715430861724	0.0164639698895307\\
8.59719438877756	0.0154180518993448\\
8.61723446893788	0.0144085761207927\\
8.6372745490982	0.0134358663359469\\
8.65731462925852	0.0125000887072268\\
8.67735470941884	0.0116012835365314\\
8.69739478957916	0.0107393923511555\\
8.71743486973948	0.00991428093053265\\
8.7374749498998	0.00912575884784545\\
8.75751503006012	0.00837359612398304\\
8.77755511022044	0.0076575374671333\\
8.79759519038076	0.0069773145579268\\
8.81763527054108	0.00633265669053014\\
8.8376753507014	0.00572330018679564\\
8.85771543086172	0.00514899691742695\\
8.87775551102204	0.00460952199948266\\
8.89779559118236	0.00410468104389053\\
8.91783567134268	0.0036343171043106\\
8.93787575150301	0.00319831744287916\\
8.95791583166333	0.00279662025002736\\
8.97795591182365	0.00242922146083678\\
8.99799599198397	0.0020961817405486\\
9.01803607214429	0.00179763370124603\\
9.03807615230461	0.00153378942948855\\
9.05811623246493	0.00130494836391288\\
9.07815631262525	0.00111150552771062\\
9.09819639278557	0.00095396014491362\\
9.11823647294589	0.000832924603911817\\
9.13827655310621	0.000749133719851559\\
9.15831663326653	0.000703454217793381\\
9.17835671342685	0.000696894304389787\\
9.19839679358717	0.000730613156166057\\
9.21843687374749	0.000805930119067915\\
9.23847695390782	0.000924333286085657\\
9.25851703406814	0.00108748710502635\\
9.27855711422846	0.00129723854229621\\
9.29859719438878	0.00155562124228578\\
9.3186372745491	0.00186485696027831\\
9.33867735470942	0.00222735351659152\\
9.35871743486974	0.00264569823503319\\
9.37875751503006	0.00312264577180244\\
9.39879759519038	0.00366109903419253\\
9.4188376753507	0.00426408171190843\\
9.43887775551102	0.00493470081123031\\
9.45891783567134	0.00567609739570666\\
9.47895791583166	0.00649138366971998\\
9.49899799599198	0.00738356449671379\\
9.5190380761523	0.00835544151678032\\
9.53907815631263	0.00940949824755909\\
9.55911823647295	0.0105477649754441\\
9.57915831663327	0.0117716629211602\\
9.59919839679359	0.0130818281684393\\
9.61923847695391	0.0144779172207109\\
9.63927855711423	0.0159583978461613\\
9.65931863727455	0.0175203310915841\\
9.67935871743487	0.0191591529337654\\
9.69939879759519	0.0208684669091828\\
9.71943887775551	0.0226398619177865\\
9.73947895791583	0.0244627720656071\\
9.75951903807615	0.0263243971972141\\
9.77955911823647	0.0282097035499858\\
9.79959919839679	0.0301015226178003\\
9.81963927855711	0.0319807631384036\\
9.83967935871743	0.0338267449431546\\
9.85971943887776	0.0356176550368905\\
9.87975951903808	0.0373311158636919\\
9.8997995991984	0.0389448440294969\\
9.91983967935872	0.0404373665620656\\
9.93987975951904	0.0417887528274414\\
9.95991983967936	0.0429813142040642\\
9.97995991983968	0.0440002234238069\\
10	0.0448340096732241\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0200400801603206	3694.13516751858\\
0.0400801603206413	1.59201537712664\\
0.0601202404809619	0.477934430359785\\
0.0801603206412826	0.0866966952170185\\
0.100200400801603	0.00565264022943625\\
0.120240480961924	0.0290839150109708\\
0.140280561122244	0.0334956889333614\\
0.160320641282565	0.0321645691642383\\
0.180360721442886	0.0291773209504827\\
0.200400801603206	0.0258971163373249\\
0.220440881763527	0.0227825849145484\\
0.240480961923848	0.0199701881763227\\
0.260521042084168	0.0174788574393856\\
0.280561122244489	0.0152865454819973\\
0.30060120240481	0.0133597466289587\\
0.32064128256513	0.0116647134858076\\
0.340681362725451	0.0101712950329939\\
0.360721442885772	0.00885378733163416\\
0.380761523046092	0.00769063342092985\\
0.400801603206413	0.00666375598431507\\
0.420841683366733	0.00575785208138206\\
0.440881763527054	0.00495977830362773\\
0.460921843687375	0.00425806293236413\\
0.480961923847695	0.00364254230314495\\
0.501002004008016	0.00310410184946452\\
0.521042084168337	0.00263449792468655\\
0.541082164328657	0.00222623782616814\\
0.561122244488978	0.00187249873936547\\
0.581162324649299	0.00156707067213972\\
0.601202404809619	0.00130431268368781\\
0.62124248496994	0.00107911535853586\\
0.64128256513026	0.00088686535804669\\
0.661322645290581	0.000723409748680677\\
0.681362725450902	0.00058501934449881\\
0.701402805611222	0.000468351203868063\\
0.721442885771543	0.000370410609196683\\
0.741482965931864	0.000288513399025506\\
0.761523046092184	0.000220249131452056\\
0.781563126252505	0.00016344582638795\\
0.801603206412826	0.000116136644719837\\
0.821643286573146	7.65288546882193e-05\\
0.841683366733467	4.29752902913353e-05\\
0.861723446893788	1.39483363329585e-05\\
0.881763527054108	1.19834745775763e-05\\
0.901803607214429	3.61761451782955e-05\\
0.92184368737475	5.99284908735619e-05\\
0.94188376753507	8.44976896373394e-05\\
0.961923847695391	0.000111112313497223\\
0.981963927855711	0.000140982752671697\\
1.00200400801603	0.000175309029374854\\
1.02204408817635	0.000215285879968993\\
1.04208416833667	0.000262105087805869\\
1.06212424849699	0.000316954917973868\\
1.08216432865731	0.00038101662258814\\
1.10220440881764	0.000455457899195714\\
1.12224448897796	0.000541423298527373\\
1.14228456913828	0.000640021577413635\\
1.1623246492986	0.000752310026042928\\
1.18236472945892	0.000879275943222207\\
1.20240480961924	0.00102181532220878\\
1.22244488977956	0.00118070919259135\\
1.24248496993988	0.00135659761299165\\
1.2625250501002	0.00154995189221775\\
1.28256513026052	0.00176104542108677\\
1.30260521042084	0.00198992332556498\\
1.32264529058116	0.00223637148579353\\
1.34268537074148	0.00249988527189353\\
1.3627254509018	0.00277963831021514\\
1.38276553106212	0.00307445184687259\\
1.40280561122244	0.00338276495132832\\
1.42284569138277	0.00370260608966124\\
1.44288577154309	0.00403156660470431\\
1.46292585170341	0.00436677703399572\\
1.48296593186373	0.00470488725874332\\
1.50300601202405	0.00504205214774613\\
1.52304609218437	0.00537392488846846\\
1.54308617234469	0.00569566096265476\\
1.56312625250501	0.00600193663832548\\
1.58316633266533	0.00628698678629036\\
1.60320641282565	0.00654466771772351\\
1.62324649298597	0.00676855135631128\\
1.64328657314629	0.00695205714403502\\
1.66332665330661	0.00708862724917109\\
1.68336673346693	0.00717194855307399\\
1.70340681362725	0.00719622110067016\\
1.72344689378758	0.00715646709417675\\
1.7434869739479	0.00704886719530448\\
1.76352705410822	0.00687110240101985\\
1.78356713426854	0.00662267168929026\\
1.80360721442886	0.00630514918657905\\
1.82364729458918	0.0059223427447483\\
1.8436873747495	0.00548031968131394\\
1.86372745490982	0.00498727644552274\\
1.88376753507014	0.00445324626422999\\
1.90380761523046	0.00388965989468953\\
1.92384769539078	0.0033087954456849\\
1.9438877755511	0.00272316931020982\\
1.96392785571142	0.00214492798431358\\
1.98396793587174	0.00158529822937187\\
2.00400801603206	0.00105414163484751\\
2.02404809619238	0.000559642214949962\\
2.04408817635271	0.000108136233205764\\
2.06412825651303	0.000295924040910804\\
2.08416833667335	0.000649893785602594\\
2.10420841683367	0.000952774507076637\\
2.12424849699399	0.00120499820413754\\
2.14428857715431	0.001408184115068\\
2.16432865731463	0.00156489038831194\\
2.18436873747495	0.00167837687846586\\
2.20440881763527	0.00175238956986025\\
2.22444889779559	0.00179097217710918\\
2.24448897795591	0.00179830677452603\\
2.26452905811623	0.00177858281420465\\
2.28456913827655	0.00173589237511906\\
2.30460921843687	0.00167414882654232\\
2.32464929859719	0.00159702586669658\\
2.34468937875751	0.0015079140354722\\
2.36472945891784	0.00140989204263655\\
2.38476953907816	0.00130571058390582\\
2.40480961923848	0.00119778658584292\\
2.4248496993988	0.00108820608351532\\
2.44488977955912	0.00097873406595811\\
2.46492985971944	0.000870829839849251\\
2.48496993987976	0.000765666543964094\\
2.50501002004008	0.00066415357751665\\
2.5250501002004	0.00056696083097857\\
2.54509018036072	0.000474543697371142\\
2.56513026052104	0.000387168036148632\\
2.58517034068136	0.000304934362640979\\
2.60521042084168	0.000227800697954189\\
2.625250501002	0.0001556036512057\\
2.64529058116232	8.80776483307623e-05\\
2.66533066132265	2.48717190230551e-05\\
2.68537074148297	3.44357214213481e-05\\
2.70541082164329	9.03243781054751e-05\\
2.72545090180361	0.000143321678439694\\
2.74549098196393	0.000193994085261974\\
2.76553106212425	0.000242940234433545\\
2.78557114228457	0.000290785563764331\\
2.80561122244489	0.000338178002245755\\
2.82565130260521	0.000385784816328586\\
2.84569138276553	0.000434290115046155\\
2.86573146292585	0.000484392806221976\\
2.88577154308617	0.000536804995406916\\
2.90581162324649	0.000592250369742996\\
2.92585170340681	0.00065146245524647\\
2.94589178356713	0.000715182636773585\\
2.96593186372745	0.000784157728183902\\
2.98597194388778	0.00085913687749838\\
3.0060120240481	0.000940867799990554\\
3.02605210420842	0.00103009216006012\\
3.04609218436874	0.00112753998079944\\
3.06613226452906	0.0012339230635886\\
3.08617234468938	0.00134992734287295\\
3.1062124248497	0.00147620414410221\\
3.12625250501002	0.00161336034789793\\
3.14629258517034	0.00176194747668209\\
3.16633266533066	0.00192244973124508\\
3.18637274549098	0.00209527108203333\\
3.2064128256513	0.00228072135653656\\
3.22645290581162	0.00247900160114684\\
3.24649298597194	0.00269018867604235\\
3.26653306613226	0.0029142192051158\\
3.28657314629259	0.00315087298787944\\
3.30661322645291	0.00339975598322617\\
3.32665330661323	0.00366028293352826\\
3.34669338677355	0.0039316596820108\\
3.36673346693387	0.00421286546837564\\
3.38677354709419	0.00450263514249948\\
3.40681362725451	0.00479944160693987\\
3.42685370741483	0.00510147869302971\\
3.44689378757515	0.00540664500958311\\
3.46693386773547	0.00571252923766813\\
3.48697394789579	0.00601639777654402\\
3.50701402805611	0.00631518593808365\\
3.52705410821643	0.00660549422917393\\
3.54709418837675	0.00688359178989629\\
3.56713426853707	0.00714542954321887\\
3.58717434869739	0.00738666613493\\
3.60721442885772	0.00760271019710176\\
3.62725450901804	0.00778878274219432\\
3.64729458917836	0.00794000347329335\\
3.66733466933868	0.00805150427164732\\
3.687374749499	0.00811857195310334\\
3.70741482965932	0.00813682036034674\\
3.72745490981964	0.00810238891624117\\
3.74749498997996	0.00801216093611086\\
3.76753507014028	0.00786399050964789\\
3.7875751503006	0.00765692226597346\\
3.80761523046092	0.00739138424746879\\
3.82765531062124	0.00706933216448025\\
3.84769539078156	0.00669432328919403\\
3.86773547094188	0.00627150229846507\\
3.8877755511022	0.00580748835110225\\
3.90781563126253	0.00531016281611667\\
3.92785571142285	0.00478836861407052\\
3.94789579158317	0.0042515431625774\\
3.96793587174349	0.0037093152623782\\
3.98797595190381	0.00317110039774871\\
4.00801603206413	0.00264572802199105\\
4.02805611222445	0.00214112888961198\\
4.04809619238477	0.00166410148291015\\
4.06813627254509	0.00122016617556459\\
4.08817635270541	0.000813505803947001\\
4.10821643286573	0.000446983201377946\\
4.12825651302605	0.000122220946067674\\
4.14829659318637	0.000160273985666653\\
4.16833667334669	0.000400957757896718\\
4.18837675350701	0.00060108469028769\\
4.20841683366733	0.000762541991301047\\
4.22845691382765	0.000887693326293723\\
4.24849699398798	0.000979236981104564\\
4.2685370741483	0.00104008183176064\\
4.28857715430862	0.00107324212186253\\
4.30861723446894	0.00108175072339211\\
4.32865731462926	0.00106858951107076\\
4.34869739478958	0.00103663492383136\\
4.3687374749499	0.000988616795722093\\
4.38877755511022	0.00092708845130548\\
4.40881763527054	0.000854406044413965\\
4.42885771543086	0.000772715789107929\\
4.44889779559118	0.000683947276283126\\
4.4689378757515	0.000589812155353088\\
4.48897795591182	0.000491806619485577\\
4.50901803607214	0.000391217456603345\\
4.52905811623246	0.000289130317307862\\
4.54909819639279	0.000186440211832152\\
4.56913827655311	8.38631075904444e-05\\
4.58917835671343	1.80512431839465e-05\\
4.60921843687375	0.000118906186031524\\
4.62925851703407	0.000218444604308816\\
4.64929859719439	0.00031653561734282\\
4.66933867735471	0.000413161433370314\\
4.68937875751503	0.000508404824098928\\
4.70941883767535	0.00060243713404898\\
4.72945891783567	0.000695507104359448\\
4.74949899799599	0.000787930438505011\\
4.76953907815631	0.000880080186894892\\
4.78957915831663	0.000972377994660978\\
4.80961923847695	0.00106528609109376\\
4.82965931863727	0.0011592999688695\\
4.8496993987976	0.00125494167402472\\
4.86973947895792	0.0013527537445832\\
4.88977955911824	0.00145329350545941\\
4.90981963927856	0.00155712773415228\\
4.92985971943888	0.00166482757113345\\
4.9498997995992	0.00177696357409665\\
4.96993987975952	0.00189410078859795\\
4.98997995991984	0.00201679381242337\\
5.01002004008016	0.00214558172697896\\
5.03006012024048	0.00228098282748478\\
5.0501002004008	0.00242348910483467\\
5.07014028056112	0.00257356042416685\\
5.09018036072144	0.00273161836401239\\
5.11022044088176	0.00289803967373485\\
5.13026052104208	0.00307314934887722\\
5.1503006012024	0.00325721330602593\\
5.17034068136273	0.00345043060160859\\
5.19038076152305	0.00365292526750179\\
5.21042084168337	0.00386473771195645\\
5.23046092184369	0.00408581568484074\\
5.25050100200401	0.00431600483068141\\
5.27054108216433	0.00455503879712565\\
5.29058116232465	0.00480252885937284\\
5.31062124248497	0.00505795321528921\\
5.33066132264529	0.00532064576027778\\
5.35070140280561	0.00558978448425893\\
5.37074148296593	0.0058643795068704\\
5.39078156312625	0.00614326080715206\\
5.41082164328657	0.00642506585232899\\
5.43086172344689	0.00670822730771538\\
5.45090180360721	0.00699096117827085\\
5.47094188376754	0.0072712558698648\\
5.49098196392786	0.00754686287894413\\
5.51102204408818	0.00781528999083404\\
5.5310621242485	0.00807379819449501\\
5.55110220440882	0.00831940380431025\\
5.57114228456914	0.00854888761160959\\
5.59118236472946	0.00875881320005672\\
5.61122244488978	0.00894555682190972\\
5.6312625250501	0.00910535137508846\\
5.65130260521042	0.00923434697071254\\
5.67134268537074	0.00932869024895324\\
5.69138276553106	0.00938462386254933\\
5.71142284569138	0.00939860637213879\\
5.7314629258517	0.00936745101636203\\
5.75150300601202	0.0092884796565212\\
5.77154308617235	0.00915968540797451\\
5.79158316633267	0.00897989490005611\\
5.81162324649299	0.0087489182140647\\
5.83166332665331	0.00846767307850114\\
5.85170340681363	0.00813826902638192\\
5.87174348697395	0.00776403852697681\\
5.89178356713427	0.00734950523767424\\
5.91182364729459	0.00690028449225449\\
5.93186372745491	0.00642291768738837\\
5.95190380761523	0.00592464903045538\\
5.97194388777555	0.00541315977986139\\
5.99198396793587	0.00489627956086081\\
6.01202404809619	0.004381696747015\\
6.03206412825651	0.00387668941269899\\
6.05210420841683	0.00338789481599252\\
6.07214428857715	0.00292113055288632\\
6.09218436873747	0.00248127412210063\\
6.1122244488978	0.00207220152301473\\
6.13226452905812	0.00169678046972664\\
6.15230460921844	0.00135690972142681\\
6.17234468937876	0.00105359410544531\\
6.19238476953908	0.000787044180264726\\
6.2124248496994	0.000556789906463595\\
6.23246492985972	0.000361799428182828\\
6.25250501002004	0.000200595718263524\\
6.27254509018036	7.13658840746453e-05\\
6.29258517034068	2.79401382160315e-05\\
6.312625250501	9.95233178774552e-05\\
6.33266533066132	0.000145662256597962\\
6.35270541082164	0.00016865261635002\\
6.37274549098196	0.000170758241557247\\
6.39278557114228	0.000154172897838076\\
6.41282565130261	0.000120991120029974\\
6.43286573146293	7.31868876493045e-05\\
6.45290581162325	1.2598818870076e-05\\
6.47294589178357	5.90793837071943e-05\\
6.49298597194389	0.000140304094935122\\
6.51302605210421	0.000229683483874357\\
6.53306613226453	0.000325976620060733\\
6.55310621242485	0.00042809033816096\\
6.57314629258517	0.000535074496237382\\
6.59318637274549	0.000646116100726719\\
6.61322645290581	0.000760532379022783\\
6.63326653306613	0.000877763266786145\\
6.65330661322645	0.000997363500601358\\
6.67334669338677	0.00111899435792313\\
6.69338677354709	0.00124241528931653\\
6.71342685370742	0.00136747560250308\\
6.73346693386774	0.00149410612055269\\
6.75350701402806	0.00162231104961028\\
6.77354709418838	0.00175216003754186\\
6.7935871743487	0.0018837804462756\\
6.81362725450902	0.00201734994502862\\
6.83366733466934	0.00215308928901207\\
6.85370741482966	0.00229125546138751\\
6.87374749498998	0.00243213505968962\\
6.8937875751503	0.00257603793102723\\
6.91382765531062	0.00272329108375562\\
6.93386773547094	0.00287423278339238\\
6.95390781563126	0.00302920683394351\\
6.97394789579158	0.00318855703623632\\
6.9939879759519	0.00335262175008432\\
7.01402805611222	0.00352172853706321\\
7.03406813627254	0.00369618885840123\\
7.05410821643287	0.00387629277715964\\
7.07414829659319	0.00406230363294169\\
7.09418837675351	0.00425445275737539\\
7.11422845691383	0.00445293387775289\\
7.13426853707415	0.00465789760389345\\
7.15430861723447	0.00486944564981808\\
7.17434869739479	0.00508762488622474\\
7.19438877755511	0.00531242115045937\\
7.21442885771543	0.00554375276022998\\
7.23446893787575	0.00578146373171887\\
7.25450901803607	0.00602531662681168\\
7.27454909819639	0.00627498500096636\\
7.29458917835671	0.0065300454098258\\
7.31462925851703	0.00678996894936842\\
7.33466933867735	0.0070541122961716\\
7.35470941883768	0.00732170826178327\\
7.374749498998	0.00759185590692117\\
7.39478957915832	0.0078635102473012\\
7.41482965931864	0.00813547171123806\\
7.43486973947896	0.00840637552996502\\
7.45490981963928	0.00867468140423068\\
7.4749498997996	0.00893866383533681\\
7.49498997995992	0.00919640372561487\\
7.51503006012024	0.00944578200800166\\
7.53507014028056	0.0096844762751776\\
7.55511022044088	0.00990996160721455\\
7.5751503006012	0.0101195170274046\\
7.59519038076152	0.0103102392375365\\
7.61523046092184	0.0104790654556663\\
7.63527054108216	0.0106228072708053\\
7.65531062124249	0.0107381973787276\\
7.67535070140281	0.0108219508082839\\
7.69539078156313	0.010870841762091\\
7.71543086172345	0.010881796318039\\
7.73547094188377	0.0108520001450614\\
7.75551102204409	0.0107790187186254\\
7.77555110220441	0.0106609259069163\\
7.79559118236473	0.0104964346093126\\
7.81563126252505	0.0102850214976351\\
7.83567134268537	0.0100270363213853\\
7.85571142284569	0.00972378533835008\\
7.87575150300601	0.00937757915965995\\
7.89579158316633	0.00899173629225539\\
7.91583166332665	0.00857053695664282\\
7.93587174348697	0.00811912559441761\\
7.95591182364729	0.00764336506178123\\
7.97595190380762	0.00714965051861267\\
7.99599198396794	0.00664469474577766\\
8.01603206412826	0.00613529989488692\\
8.03607214428858	0.00562813126978389\\
8.0561122244489	0.00512950846623615\\
8.07615230460922	0.00464522628350743\\
8.09619238476954	0.004180414618517\\
8.11623246492986	0.00373944192392886\\
8.13627254509018	0.00332586299330304\\
8.1563126252505	0.00294240793322929\\
8.17635270541082	0.00259100671775972\\
8.19639278557114	0.00227284196727307\\
8.21643286573146	0.00198842212039346\\
8.23647294589178	0.0017376671793794\\
8.2565130260521	0.00152000046619671\\
8.27655310621243	0.00133444050667871\\
8.29659318637275	0.00117968896729842\\
8.31663326653307	0.00105421162830837\\
8.33667334669339	0.000956310529062803\\
8.35671342685371	0.000884186539190342\\
8.37675350701403	0.000835992167658966\\
8.39679358717435	0.000809875047557221\\
8.41683366733467	0.000804012842631326\\
8.43687374749499	0.000816640490826146\\
8.45691382765531	0.000846070824698281\\
8.47695390781563	0.000890709527786098\\
8.49699398797595	0.000949065380983841\\
8.51703406813627	0.00101975670052143\\
8.53707414829659	0.0011015146312892\\
8.55711422845691	0.00119318396776959\\
8.57715430861724	0.00129372211850031\\
8.59719438877756	0.00140219652049735\\
8.61723446893788	0.00151778094869936\\
8.6372745490982	0.00163975104199149\\
8.65731462925852	0.00176747918157639\\
8.67735470941884	0.00190042897547833\\
8.69739478957916	0.00203814946326002\\
8.71743486973948	0.0021802691922366\\
8.7374749498998	0.00232649016128784\\
8.75751503006012	0.00247658178647695\\
8.77755511022044	0.00263037489870017\\
8.79759519038076	0.00278775582701877\\
8.81763527054108	0.00294866052683573\\
8.8376753507014	0.00311306884652481\\
8.85771543086172	0.00328099898289564\\
8.87775551102204	0.0034525019586246\\
8.89779559118236	0.00362765628388358\\
8.91783567134268	0.00380656275373604\\
8.93787575150301	0.0039893393517854\\
8.95791583166333	0.00417611625035202\\
8.97795591182365	0.00436703092521565\\
8.99799599198397	0.00456222335067779\\
9.01803607214429	0.00476183124275941\\
9.03807615230461	0.00496598535018402\\
9.05811623246493	0.00517480476629512\\
9.07815631262525	0.00538839221584636\\
9.09819639278557	0.00560682931281703\\
9.11823647294589	0.00583017174077016\\
9.13827655310621	0.00605844432102585\\
9.15831663326653	0.00629163593344866\\
9.17835671342685	0.00652969423976654\\
9.19839679358717	0.0067725201634181\\
9.21843687374749	0.00701996210072269\\
9.23847695390782	0.00727180977645563\\
9.25851703406814	0.00752778772005233\\
9.27855711422846	0.00778754830390441\\
9.29859719438878	0.00805066431127361\\
9.3186372745491	0.0083166209653132\\
9.33867735470942	0.00858480746078462\\
9.35871743486974	0.00885450794217084\\
9.37875751503006	0.00912489198714575\\
9.39879759519038	0.00939500466676341\\
9.4188376753507	0.00966375630240291\\
9.43887775551102	0.00992991214192273\\
9.45891783567134	0.0101920822248043\\
9.47895791583166	0.0104487118507719\\
9.49899799599198	0.0106980731881546\\
9.5190380761523	0.0109382587142558\\
9.53907815631263	0.0111671773543774\\
9.55911823647295	0.0113825543751834\\
9.57915831663327	0.0115819362740003\\
9.59919839679359	0.0117627020828573\\
9.61923847695391	0.011922082637792\\
9.63927855711423	0.0120571894257311\\
9.65931863727455	0.0121650545722264\\
9.67935871743487	0.0122426833177639\\
9.69939879759519	0.0122871199301399\\
9.71943887775551	0.012295527306042\\
9.73947895791583	0.0122652796303952\\
9.75951903807615	0.0121940661665442\\
9.77955911823647	0.0120800029598837\\
9.79959919839679	0.0119217474724636\\
9.81963927855711	0.0117186099174609\\
9.83967935871743	0.0114706535731108\\
9.85971943887776	0.0111787757167823\\
9.87975951903808	0.0108447608922036\\
9.8997995991984	0.0104712990464965\\
9.91983967935872	0.0100619630359251\\
9.93987975951904	0.00962114313304777\\
9.95991983967936	0.00915393927262476\\
9.97995991983968	0.00866601609256915\\
10	0.00816342880119751\\
};
\addplot [color=mycolor2,solid,mark size=1.0pt, mark = square* , mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0200400801603206	2.52969565179588\\
0.0400801603206413	0.0105267742983507\\
0.0601202404809619	0.00165562510793637\\
0.0801603206412826	0.000415970696073199\\
0.100200400801603	0.000872728443210468\\
0.120240480961924	9.27920450848535e-05\\
0.140280561122244	0.000680863495373852\\
0.160320641282565	0.000813540158136571\\
0.180360721442886	0.000536484002016454\\
0.200400801603206	0.00012302117276443\\
0.220440881763527	0.00029790954917464\\
0.240480961923848	0.000687085653363771\\
0.260521042084168	0.00103815942592736\\
0.280561122244489	0.00135307303717791\\
0.30060120240481	0.00163408728267208\\
0.32064128256513	0.00188178719150108\\
0.340681362725451	0.00209521679339003\\
0.360721442885772	0.00227268454332079\\
0.380761523046092	0.00241258263368704\\
0.400801603206413	0.00251397733598377\\
0.420841683366733	0.002576935494177\\
0.440881763527054	0.00260262897588971\\
0.460921843687375	0.00259327455848846\\
0.480961923847695	0.00255196484862547\\
0.501002004008016	0.00248243796676302\\
0.521042084168337	0.00238882496438579\\
0.541082164328657	0.00227540519268025\\
0.561122244488978	0.00214639068767889\\
0.581162324649299	0.00200575234058001\\
0.601202404809619	0.00185709339702472\\
0.62124248496994	0.0017035700353176\\
0.64128256513026	0.00154785452450462\\
0.661322645290581	0.00139213383634766\\
0.681362725450902	0.00123813550862821\\
0.701402805611222	0.00108717262469114\\
0.721442885771543	0.000940200393182958\\
0.741482965931864	0.000797878247004513\\
0.761523046092184	0.000660632718804605\\
0.781563126252505	0.000528717670642763\\
0.801603206412826	0.00040226969235949\\
0.821643286573146	0.000281357481900001\\
0.841683366733467	0.000166024699328051\\
0.861723446893788	5.6326275071838e-05\\
0.881763527054108	4.76414603953623e-05\\
0.901803607214429	0.00014571616823572\\
0.92184368737475	0.000237650162967623\\
0.94188376753507	0.000323095422483703\\
0.961923847695391	0.000401592645067437\\
0.981963927855711	0.000472563853914528\\
1.00200400801603	0.000535308244787797\\
1.02204408817635	0.000589000965204174\\
1.04208416833667	0.000632694698656405\\
1.06212424849699	0.000665323875762099\\
1.08216432865731	0.000685711481342453\\
1.10220440881764	0.000692578359674002\\
1.12224448897796	0.000684555021925414\\
1.14228456913828	0.000660195915732616\\
1.1623246492986	0.000617996109523289\\
1.18236472945892	0.000556410397476177\\
1.20240480961924	0.000473874689001579\\
1.22244488977956	0.000368829800238121\\
1.24248496993988	0.000239747323982307\\
1.2625250501002	8.51577143589706e-05\\
1.28256513026052	9.63194274131654e-05\\
1.30260521042084	0.000305943139002866\\
1.32264529058116	0.000544816782220912\\
1.34268537074148	0.000813851720419763\\
1.3627254509018	0.00111372905306279\\
1.38276553106212	0.00144485917364776\\
1.40280561122244	0.00180733929008651\\
1.42284569138277	0.00220090884188907\\
1.44288577154309	0.00262490289873\\
1.46292585170341	0.00307820356963435\\
1.48296593186373	0.00355918989773932\\
1.50300601202405	0.00406568681506651\\
1.52304609218437	0.00459491427218092\\
1.54308617234469	0.00514343829553285\\
1.56312625250501	0.00570712660031369\\
1.58316633266533	0.00628111243267613\\
1.60320641282565	0.00685977174059593\\
1.62324649298597	0.00743672017164411\\
1.64328657314629	0.0080048378673451\\
1.66332665330661	0.0085563311935613\\
1.68336673346693	0.00908284098936633\\
1.70340681362725	0.00957560614616017\\
1.72344689378758	0.0100256888394586\\
1.7434869739479	0.0104242629460561\\
1.76352705410822	0.0107629601289942\\
1.78356713426854	0.0110342587131263\\
1.80360721442886	0.0112318905566331\\
1.82364729458918	0.011351231592968\\
1.8436873747495	0.0113896356983401\\
1.86372745490982	0.0113466708478348\\
1.88376753507014	0.0112242228661873\\
1.90380761523046	0.0110264455003408\\
1.92384769539078	0.01075955412587\\
1.9438877755511	0.0104314807264234\\
1.96392785571142	0.0100514256332158\\
1.98396793587174	0.00962935317027654\\
2.00400801603206	0.009175481816669\\
2.02404809619238	0.00869981471431497\\
2.04408817635271	0.00821174530267874\\
2.06412825651303	0.00771975866926413\\
2.08416833667335	0.00723123490982454\\
2.10420841683367	0.00675234889849676\\
2.12424849699399	0.00628805270985736\\
2.14428857715431	0.00584212268996256\\
2.16432865731463	0.00541725231937177\\
2.18436873747495	0.00501517355829927\\
2.20440881763527	0.00463679227114465\\
2.22444889779559	0.00428232671991491\\
2.24448897795591	0.00395144138850153\\
2.26452905811623	0.00364337117675095\\
2.28456913827655	0.00335703312408517\\
2.30460921843687	0.00309112440983656\\
2.32464929859719	0.00284420638410687\\
2.34468937875751	0.00261477500468611\\
2.36472945891784	0.00240131839571368\\
2.38476953907816	0.00220236247015602\\
2.40480961923848	0.00201650565335528\\
2.4248496993988	0.00184244381844536\\
2.44488977955912	0.00167898659969859\\
2.46492985971944	0.00152506630447891\\
2.48496993987976	0.00137974064760303\\
2.50501002004008	0.00124219058608218\\
2.5250501002004	0.00111171447829617\\
2.54509018036072	0.000987719705226681\\
2.56513026052104	0.000869712847945611\\
2.58517034068136	0.000757289296089408\\
2.60521042084168	0.000650123077747689\\
2.625250501002	0.000547957458657607\\
2.64529058116232	0.000450596935051988\\
2.66533066132265	0.000357900412694183\\
2.68537074148297	0.000269776175629482\\
2.70541082164329	0.000186178309299252\\
2.72545090180361	0.000107104523617728\\
2.74549098196393	3.25954255361194e-05\\
2.76553106212425	3.72653024422526e-05\\
2.78557114228457	0.000102349893960087\\
2.80561122244489	0.000162484789684918\\
2.82565130260521	0.000217448770409116\\
2.84569138276553	0.000266970898604074\\
2.86573146292585	0.000310728506969629\\
2.88577154308617	0.000348345615328064\\
2.90581162324649	0.000379391700984203\\
2.92585170340681	0.000403381033103133\\
2.94589178356713	0.000419772773357348\\
2.96593186372745	0.00042797188117852\\
2.98597194388778	0.000427330863134189\\
3.0060120240481	0.000417152519313574\\
3.02605210420842	0.000396693721548492\\
3.04609218436874	0.000365170206739318\\
3.06613226452906	0.000321762474517782\\
3.08617234468938	0.000265622781151506\\
3.1062124248497	0.000195883225719273\\
3.12625250501002	0.000111664927786331\\
3.14629258517034	1.20882805587307e-05\\
3.16633266533066	0.000103715769827713\\
3.18637274549098	0.000236593386800844\\
3.2064128256513	0.000387354634556462\\
3.22645290581162	0.000556759235694381\\
3.24649298597194	0.000745501478438925\\
3.26653306613226	0.000954194241383485\\
3.28657314629259	0.00118335221693915\\
3.30661322645291	0.00143337429515114\\
3.32665330661323	0.00170452510883087\\
3.34669338677355	0.00199691582457208\\
3.36673346693387	0.00231048395047591\\
3.38677354709419	0.00264497231552705\\
3.40681362725451	0.00299990708929313\\
3.42685370741483	0.00337457487160891\\
3.44689378757515	0.00376799874366931\\
3.46693386773547	0.00417891348492627\\
3.48697394789579	0.00460574007851407\\
3.50701402805611	0.00504655986997026\\
3.52705410821643	0.00549908903498317\\
3.54709418837675	0.00596065430331058\\
3.56713426853707	0.00642817140246294\\
3.58717434869739	0.00689812820766713\\
3.60721442885772	0.00736657528831725\\
3.62725450901804	0.00782912724272756\\
3.64729458917836	0.00828097889263193\\
3.66733466933868	0.00871694100178461\\
3.687374749499	0.00913150034974637\\
3.70741482965932	0.00951890872566975\\
3.72745490981964	0.00987330433012062\\
3.74749498997996	0.0101888670396429\\
3.76753507014028	0.0104600059267956\\
3.7875751503006	0.0106815732885299\\
3.80761523046092	0.0108490949284515\\
3.82765531062124	0.010959001420329\\
3.84769539078156	0.0110088416584099\\
3.86773547094188	0.0109974576816935\\
3.8877755511022	0.0109251007602447\\
3.90781563126253	0.0107934726211632\\
3.92785571142285	0.0106056826085396\\
3.94789579158317	0.0103661205439866\\
3.96793587174349	0.0100802546736667\\
3.98797595190381	0.00975437250407543\\
4.00801603206413	0.00939528799311347\\
4.02805611222445	0.0090100408272093\\
4.04809619238477	0.00860561189850464\\
4.06813627254509	0.00818867465653001\\
4.08817635270541	0.00776539555551917\\
4.10821643286573	0.00734128989607123\\
4.12825651302605	0.0069211330503636\\
4.14829659318637	0.00650892226158274\\
4.16833667334669	0.00610788089990449\\
4.18837675350701	0.00572049565274522\\
4.20841683366733	0.00534857693186436\\
4.22845691382765	0.00499333381886612\\
4.24849699398798	0.00465545610699866\\
4.2685370741483	0.00433519775409297\\
4.28857715430862	0.00403245753612698\\
4.30861723446894	0.00374685423023962\\
4.32865731462926	0.00347779466184475\\
4.34869739478958	0.00322453375201964\\
4.3687374749499	0.00298622650653953\\
4.38877755511022	0.00276197214328367\\
4.40881763527054	0.00255085065327326\\
4.42885771543086	0.0023519526696253\\
4.44889779559118	0.00216440290686905\\
4.4689378757515	0.00198737829798555\\
4.48897795591182	0.00182012096194842\\
4.50901803607214	0.00166194721801766\\
4.52905811623246	0.00151225265433133\\
4.54909819639279	0.00137051447116152\\
4.56913827655311	0.00123629105956433\\
4.58917835671343	0.001109219918503\\
4.60921843687375	0.000989013867290357\\
4.62925851703407	0.00087545650649735\\
4.64929859719439	0.000768396884681814\\
4.66933867735471	0.000667744064649282\\
4.68937875751503	0.000573461594035771\\
4.70941883767535	0.000485562322154599\\
4.72945891783567	0.000404103540602279\\
4.74949899799599	0.000329182682187941\\
4.76953907815631	0.000260933548789998\\
4.78957915831663	0.00019952306322042\\
4.80961923847695	0.000145148544524298\\
4.82965931863727	9.80354633173338e-05\\
4.8496993987976	5.84354663352781e-05\\
4.86973947895792	2.66247566856516e-05\\
4.88977955911824	2.90256577903368e-06\\
4.90981963927856	1.24103215208256e-05\\
4.92985971943888	1.89731113349964e-05\\
4.9498997995992	1.64267044281215e-05\\
4.96993987975952	4.39563869171599e-06\\
4.98997995991984	1.75096570295249e-05\\
5.01002004008016	4.96902096314145e-05\\
5.03006012024048	9.25554420140817e-05\\
5.0501002004008	0.000146519654358459\\
5.07014028056112	0.000211998030669347\\
5.09018036072144	0.000289402160465163\\
5.11022044088176	0.000379135090229435\\
5.13026052104208	0.00048158589076822\\
5.1503006012024	0.000597123765191344\\
5.17034068136273	0.000726091764659954\\
5.19038076152305	0.000868800059876238\\
5.21042084168337	0.00102551884538127\\
5.23046092184369	0.00119647086870919\\
5.25050100200401	0.00138182363450396\\
5.27054108216433	0.00158168128010338\\
5.29058116232465	0.00179607614629168\\
5.31062124248497	0.00202495994021025\\
5.33066132264529	0.00226819462870068\\
5.35070140280561	0.00252554285102284\\
5.37074148296593	0.00279665796529039\\
5.39078156312625	0.00308107358887326\\
5.41082164328657	0.00337819255522078\\
5.43086172344689	0.00368727530902509\\
5.45090180360721	0.00400742763775318\\
5.47094188376754	0.00433758781878537\\
5.49098196392786	0.00467651321206743\\
5.51102204408818	0.00502276651225839\\
5.5310621242485	0.00537470198697831\\
5.55110220440882	0.00573045223744301\\
5.57114228456914	0.0060879162526165\\
5.59118236472946	0.00644474985294875\\
5.61122244488978	0.00679835995708615\\
5.6312625250501	0.00714590446419599\\
5.65130260521042	0.00748429993146602\\
5.67134268537074	0.00781023946935836\\
5.69138276553106	0.00812022344668602\\
5.71142284569138	0.00841060546251262\\
5.7314629258517	0.00867765564433617\\
5.75150300601202	0.00891764236463058\\
5.77154308617235	0.00912693224877967\\
5.79158316633267	0.00930210627330323\\
5.81162324649299	0.00944008787043518\\
5.83166332665331	0.00953827624560375\\
5.85170340681363	0.00959467626979768\\
5.87174348697395	0.00960801463756548\\
5.89178356713427	0.00957783150310583\\
5.91182364729459	0.00950453774005697\\
5.93186372745491	0.00938943019003664\\
5.95190380761523	0.00923466104445806\\
5.97194388777555	0.00904316167697713\\
5.99198396793587	0.00881852616152949\\
6.01202404809619	0.00856486349954256\\
6.03206412825651	0.0082866303701774\\
6.05210420841683	0.00798845767159131\\
6.07214428857715	0.00767498327451578\\
6.09218436873747	0.00735070170122749\\
6.1122244488978	0.00701983856550565\\
6.13226452905812	0.00668625408737208\\
6.15230460921844	0.00635337711752671\\
6.17234468937876	0.00602416820102022\\
6.19238476953908	0.00570110827748055\\
6.2124248496994	0.00538620865865589\\
6.23246492985972	0.00508103716655032\\
6.25250501002004	0.00478675567848605\\
6.27254509018036	0.00450416472943889\\
6.29258517034068	0.00423375146700831\\
6.312625250501	0.0039757381221108\\
6.33266533066132	0.0037301289026145\\
6.35270541082164	0.00349675389534989\\
6.37274549098196	0.00327530899047568\\
6.39278557114228	0.00306539152694523\\
6.41282565130261	0.00286653138472946\\
6.43286573146293	0.00267821770251096\\
6.45290581162325	0.00249992143157398\\
6.47294589178357	0.00233111393700801\\
6.49298597194389	0.00217128215812053\\
6.51302605210421	0.00201994060329658\\
6.53306613226453	0.00187664044139269\\
6.55310621242485	0.00174097625435939\\
6.57314629258517	0.00161259062397474\\
6.59318637274549	0.00149117679431327\\
6.61322645290581	0.00137647990304221\\
6.63326653306613	0.00126829687930285\\
6.65330661322645	0.00116647521830683\\
6.67334669338677	0.00107091101004381\\
6.69338677354709	0.000981546304720382\\
6.71342685370742	0.000898365928161496\\
6.73346693386774	0.000821394091080061\\
6.75350701402806	0.000750690734757094\\
6.77354709418838	0.000686347815490946\\
6.7935871743487	0.000628485604125866\\
6.81362725450902	0.000577249004402731\\
6.83366733466934	0.000532804080436427\\
6.85370741482966	0.000495334643678964\\
6.87374749498998	0.000465039030822717\\
6.8937875751503	0.000442127043705464\\
6.91382765531062	0.000426817013364968\\
6.93386773547094	0.000419333025690323\\
6.95390781563126	0.000419902245920108\\
6.97394789579158	0.000428752310226253\\
6.9939879759519	0.000446108791800492\\
7.01402805611222	0.000472192692124609\\
7.03406813627254	0.000507217933797507\\
7.05410821643287	0.000551388845335029\\
7.07414829659319	0.00060489761445421\\
7.09418837675351	0.000667921596215664\\
7.11422845691383	0.000740620774980307\\
7.13426853707415	0.000823134952607133\\
7.15430861723447	0.000915580958591784\\
7.17434869739479	0.00101804975387192\\
7.19438877755511	0.00113060345557035\\
7.21442885771543	0.00125327228923127\\
7.23446893787575	0.00138605142892288\\
7.25450901803607	0.00152889773644829\\
7.27454909819639	0.00168172637532098\\
7.29458917835671	0.00184440727992851\\
7.31462925851703	0.00201676143936173\\
7.33466933867735	0.00219855697016888\\
7.35470941883768	0.00238950491543791\\
7.374749498998	0.00258925469732347\\
7.39478957915832	0.00279738920480589\\
7.41482965931864	0.00301341941440876\\
7.43486973947896	0.00323677851859741\\
7.45490981963928	0.00346681547254969\\
7.4749498997996	0.00370278800456132\\
7.49498997995992	0.0039438550600811\\
7.51503006012024	0.00418906880718641\\
7.53507014028056	0.00443736636298918\\
7.55511022044088	0.00468756153423218\\
7.5751503006012	0.00493833700347992\\
7.59519038076152	0.00518823755303162\\
7.61523046092184	0.00543566513717693\\
7.63527054108216	0.00567887677358072\\
7.65531062124249	0.00591598645424245\\
7.67535070140281	0.00614497243390121\\
7.69539078156313	0.0063636913217285\\
7.71543086172345	0.00656990042933522\\
7.73547094188377	0.00676128956437893\\
7.75551102204409	0.00693552319422844\\
7.77555110220441	0.00709029308580795\\
7.79559118236473	0.00722338090561511\\
7.81563126252505	0.00733272892865991\\
7.83567134268537	0.00741651593627442\\
7.85571142284569	0.00747323435769759\\
7.87575150300601	0.00750176327121623\\
7.89579158316633	0.00750143189986284\\
7.91583166332665	0.00747206780786354\\
7.93587174348697	0.00741402485007776\\
7.95591182364729	0.00732818742942872\\
7.97595190380762	0.00721594929042271\\
7.99599198396794	0.00707916779520072\\
8.01603206412826	0.00692009633013788\\
8.03607214428858	0.00674130006532942\\
8.0561122244489	0.00654556105181812\\
8.07615230460922	0.00633577967396644\\
8.09619238476954	0.00611487880616848\\
8.11623246492986	0.00588571650565678\\
8.13627254509018	0.00565101131648406\\
8.1563126252505	0.0054132829522315\\
8.17635270541082	0.00517480932090878\\
8.19639278557114	0.00493759958497886\\
8.21643286573146	0.00470338177771675\\
8.23647294589178	0.00447360301419664\\
8.2565130260521	0.00424943957526894\\
8.27655310621243	0.00403181460729605\\
8.29659318637275	0.00382142086586031\\
8.31663326653307	0.00361874646968078\\
8.33667334669339	0.00342410200605162\\
8.35671342685371	0.00323764754513903\\
8.37675350701403	0.00305941864269193\\
8.39679358717435	0.00288935062990876\\
8.41683366733467	0.00272730077171823\\
8.43687374749499	0.00257306809477419\\
8.45691382765531	0.00242641078939954\\
8.47695390781563	0.00228706126922933\\
8.49699398797595	0.00215473899010251\\
8.51703406813627	0.00202916113537207\\
8.53707414829659	0.00191005143041637\\
8.55711422845691	0.00179714724195832\\
8.57715430861724	0.00169020507037947\\
8.59719438877756	0.00158900475084134\\
8.61723446893788	0.00149335244395412\\
8.6372745490982	0.00140308254675578\\
8.65731462925852	0.0013180587416413\\
8.67735470941884	0.00123817428890658\\
8.69739478957916	0.00116335163360542\\
8.71743486973948	0.00109354148043805\\
8.7374749498998	0.00102872144419668\\
8.75751503006012	0.000968894330938319\\
8.77755511022044	0.000914086115058594\\
8.79759519038076	0.000864343731030381\\
8.81763527054108	0.000819732718816334\\
8.8376753507014	0.000780334781397362\\
8.85771543086172	0.000746245213726142\\
8.87775551102204	0.000717570426281714\\
8.89779559118236	0.00069442544111027\\
8.91783567134268	0.000676931411370492\\
8.93787575150301	0.00066521322528869\\
8.95791583166333	0.000659397201490048\\
8.97795591182365	0.000659608856236854\\
8.99799599198397	0.000665970768325823\\
9.01803607214429	0.000678600559184362\\
9.03807615230461	0.00069760896861309\\
9.05811623246493	0.000723098028421079\\
9.07815631262525	0.000755159350174078\\
9.09819639278557	0.000793872496814374\\
9.11823647294589	0.000839303447875617\\
9.13827655310621	0.000891503149662269\\
9.15831663326653	0.000950506135763787\\
9.17835671342685	0.00101632921494373\\
9.19839679358717	0.00108897021204165\\
9.21843687374749	0.00116840672174467\\
9.23847695390782	0.0012545948910958\\
9.25851703406814	0.00134746818042746\\
9.27855711422846	0.00144693608075709\\
9.29859719438878	0.0015528827441837\\
9.3186372745491	0.00166516551979173\\
9.33867735470942	0.00178361328111296\\
9.35871743486974	0.00190802455922509\\
9.37875751503006	0.00203816539107512\\
9.39879759519038	0.00217376683001998\\
9.4188376753507	0.0023145220686904\\
9.43887775551102	0.00246008309712178\\
9.45891783567134	0.00261005687615032\\
9.47895791583166	0.00276400098757939\\
9.49899799599198	0.00292141876303942\\
9.5190380761523	0.00308175393102963\\
9.53907815631263	0.00324438487491149\\
9.55911823647295	0.00340861865958767\\
9.57915831663327	0.00357368507559176\\
9.59919839679359	0.00373873104577108\\
9.61923847695391	0.00390281584685865\\
9.63927855711423	0.00406490773658638\\
9.65931863727455	0.00422388267959915\\
9.67935871743487	0.0043785259897246\\
9.69939879759519	0.00452753774783951\\
9.71943887775551	0.00466954290927768\\
9.73947895791583	0.00480310688305566\\
9.75951903807615	0.00492675727194571\\
9.77955911823647	0.00503901202302575\\
9.79959919839679	0.00513841398391634\\
9.81963927855711	0.00522357105706457\\
9.83967935871743	0.00529320068702859\\
9.85971943887776	0.00534617666466482\\
9.87975951903808	0.00538157551948429\\
9.8997995991984	0.00539871946433103\\
9.91983967935872	0.00539721268689857\\
9.93987975951904	0.00537696766484496\\
9.95991983967936	0.00533821922067535\\
9.97995991983968	0.00528152432777401\\
10	0.00520774746907143\\
};
\addplot [color=green,solid, dashed, line width = 1.2pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.475320849903227\\
0.0400801603206413	8.43896445123798e-06\\
0.0601202404809619	4.63044147708609e-08\\
0.0801603206412826	1.41776480589767e-07\\
0.100200400801603	7.11600263696924e-08\\
0.120240480961924	4.71710054029904e-08\\
0.140280561122244	3.31270215908897e-08\\
0.160320641282565	1.94532662218042e-08\\
0.180360721442886	6.2351967686174e-09\\
0.200400801603206	5.19158717427473e-09\\
0.220440881763527	9.01471474674548e-09\\
0.240480961923848	8.08982739887556e-09\\
0.260521042084168	8.96753437069516e-09\\
0.280561122244489	7.07171609516365e-09\\
0.30060120240481	7.60946827402547e-09\\
0.32064128256513	5.38513111478549e-09\\
0.340681362725451	4.20693372727073e-09\\
0.360721442885772	6.35558582164932e-10\\
0.380761523046092	4.85334016852521e-09\\
0.400801603206413	1.17970157596351e-08\\
0.420841683366733	1.94426805318212e-08\\
0.440881763527054	2.51966896121912e-08\\
0.460921843687375	2.91829738002528e-08\\
0.480961923847695	3.19877097023884e-08\\
0.501002004008016	3.2180331251787e-08\\
0.521042084168337	3.02956796666798e-08\\
0.541082164328657	2.73335225156551e-08\\
0.561122244488978	2.10799256684895e-08\\
0.581162324649299	1.10256457114604e-08\\
0.601202404809619	5.08751654649375e-10\\
0.62124248496994	7.6476039446972e-09\\
0.64128256513026	1.66858851084371e-08\\
0.661322645290581	2.30369591903175e-08\\
0.681362725450902	2.88443791369281e-08\\
0.701402805611222	3.23444045534145e-08\\
0.721442885771543	3.48305992417127e-08\\
0.741482965931864	3.61795365629482e-08\\
0.761523046092184	3.72049819641405e-08\\
0.781563126252505	3.79570563135497e-08\\
0.801603206412826	3.74836756742264e-08\\
0.821643286573146	3.67181510895364e-08\\
0.841683366733467	3.48500358404622e-08\\
0.861723446893788	3.29601801004741e-08\\
0.881763527054108	3.16631820328445e-08\\
0.901803607214429	3.02272255404366e-08\\
0.92184368737475	2.77592565575879e-08\\
0.94188376753507	2.45465732551415e-08\\
0.961923847695391	2.07880952001924e-08\\
0.981963927855711	1.72070034914411e-08\\
1.00200400801603	1.38296878522257e-08\\
1.02204408817635	1.01909643406926e-08\\
1.04208416833667	6.52204606657958e-09\\
1.06212424849699	3.03474089567685e-09\\
1.08216432865731	2.2031527295337e-10\\
1.10220440881764	3.38987923650287e-09\\
1.12224448897796	6.61860490492776e-09\\
1.14228456913828	9.79587786472365e-09\\
1.1623246492986	1.29393447548568e-08\\
1.18236472945892	1.57995715366138e-08\\
1.20240480961924	1.85185522467514e-08\\
1.22244488977956	2.12306642144717e-08\\
1.24248496993988	2.40555133185477e-08\\
1.2625250501002	2.65672397637034e-08\\
1.28256513026052	2.74821755715346e-08\\
1.30260521042084	2.77037841339064e-08\\
1.32264529058116	2.82560646320057e-08\\
1.34268537074148	2.90678375789805e-08\\
1.3627254509018	2.95659528673813e-08\\
1.38276553106212	2.96605843116301e-08\\
1.40280561122244	2.88323599141749e-08\\
1.42284569138277	2.84300274520421e-08\\
1.44288577154309	2.80040660905031e-08\\
1.46292585170341	2.71883648091042e-08\\
1.48296593186373	2.65610915556144e-08\\
1.50300601202405	2.59378481510115e-08\\
1.52304609218437	2.54715143409778e-08\\
1.54308617234469	2.50822601075511e-08\\
1.56312625250501	2.47498789147182e-08\\
1.58316633266533	2.44444601493827e-08\\
1.60320641282565	2.42639548433531e-08\\
1.62324649298597	2.4068375291345e-08\\
1.64328657314629	2.37507551125418e-08\\
1.66332665330661	2.33727705477393e-08\\
1.68336673346693	2.28155537524209e-08\\
1.70340681362725	2.19892458227176e-08\\
1.72344689378758	2.07717369356561e-08\\
1.7434869739479	1.94255627545379e-08\\
1.76352705410822	1.6902025495984e-08\\
1.78356713426854	1.38392540621445e-08\\
1.80360721442886	1.0291495341139e-08\\
1.82364729458918	6.69147473917388e-09\\
1.8436873747495	2.62662384756392e-09\\
1.86372745490982	2.70344055650065e-09\\
1.88376753507014	7.82108683098294e-09\\
1.90380761523046	1.40403632595118e-08\\
1.92384769539078	2.22719940245091e-08\\
1.9438877755511	2.92748492706205e-08\\
1.96392785571142	3.57423487303517e-08\\
1.98396793587174	4.25816129131458e-08\\
2.00400801603206	4.94115142163283e-08\\
2.02404809619238	5.72951811693942e-08\\
2.04408817635271	6.38145850924489e-08\\
2.06412825651303	7.11440669579009e-08\\
2.08416833667335	7.80960353878468e-08\\
2.10420841683367	8.2807936854291e-08\\
2.12424849699399	8.82555053144689e-08\\
2.14428857715431	9.1721468880563e-08\\
2.16432865731463	9.27227961605256e-08\\
2.18436873747495	9.30925966550232e-08\\
2.20440881763527	9.06551212209591e-08\\
2.22444889779559	8.60997297894449e-08\\
2.24448897795591	7.96695585822851e-08\\
2.26452905811623	7.11053510107733e-08\\
2.28456913827655	6.04506474796077e-08\\
2.30460921843687	4.70642642680584e-08\\
2.32464929859719	3.22396740598935e-08\\
2.34468937875751	1.82703885557492e-08\\
2.36472945891784	3.47731293481183e-09\\
2.38476953907816	1.06473906578532e-08\\
2.40480961923848	2.22954070263886e-08\\
2.4248496993988	2.68232273407952e-08\\
2.44488977955912	2.85244253617859e-08\\
2.46492985971944	3.19684352027102e-08\\
2.48496993987976	3.33731855020127e-08\\
2.50501002004008	3.40749492276719e-08\\
2.5250501002004	3.41851355661546e-08\\
2.54509018036072	3.43091930365926e-08\\
2.56513026052104	3.27193765385698e-08\\
2.58517034068136	3.04384451390264e-08\\
2.60521042084168	2.78706083535707e-08\\
2.625250501002	2.45597332036495e-08\\
2.64529058116232	1.93255390579018e-08\\
2.66533066132265	1.23202910185838e-08\\
2.68537074148297	4.44134912964322e-09\\
2.70541082164329	3.10417854434897e-09\\
2.72545090180361	1.02850463534144e-08\\
2.74549098196393	1.71353048297263e-08\\
2.76553106212425	2.33290498909771e-08\\
2.78557114228457	2.8510455563581e-08\\
2.80561122244489	3.26089252445236e-08\\
2.82565130260521	3.57237173741615e-08\\
2.84569138276553	3.7862002221769e-08\\
2.86573146292585	3.95701984194819e-08\\
2.88577154308617	4.06991890906819e-08\\
2.90581162324649	4.11710052686673e-08\\
2.92585170340681	4.10632093368515e-08\\
2.94589178356713	4.05437440736766e-08\\
2.96593186372745	4.01948967869325e-08\\
2.98597194388778	3.91521536626777e-08\\
3.0060120240481	3.78721104549805e-08\\
3.02605210420842	3.60793840261351e-08\\
3.04609218436874	3.38192399557751e-08\\
3.06613226452906	3.12336242216449e-08\\
3.08617234468938	2.83371842304398e-08\\
3.1062124248497	2.51487211318998e-08\\
3.12625250501002	2.18204793809773e-08\\
3.14629258517034	1.84712824257712e-08\\
3.16633266533066	1.50868157556437e-08\\
3.18637274549098	1.16133108404897e-08\\
3.2064128256513	8.844222533132e-09\\
3.22645290581162	6.81837657177726e-09\\
3.24649298597194	4.82749068994071e-09\\
3.26653306613226	2.84911092748282e-09\\
3.28657314629259	9.5458795595558e-10\\
3.30661322645291	9.06533135489732e-10\\
3.32665330661323	1.85600064737189e-09\\
3.34669338677355	2.18134869577335e-09\\
3.36673346693387	2.67304609339223e-09\\
3.38677354709419	3.23783994179792e-09\\
3.40681362725451	3.56121423944325e-09\\
3.42685370741483	3.41364155208232e-09\\
3.44689378757515	3.42874606011733e-09\\
3.46693386773547	3.27589342778446e-09\\
3.48697394789579	3.13472992483766e-09\\
3.50701402805611	2.97346604256061e-09\\
3.52705410821643	2.86867495828412e-09\\
3.54709418837675	2.78782943113543e-09\\
3.56713426853707	2.72327243775772e-09\\
3.58717434869739	2.64562212447356e-09\\
3.60721442885772	2.60998808177512e-09\\
3.62725450901804	2.51674731000919e-09\\
3.64729458917836	2.31507713072453e-09\\
3.66733466933868	2.06355968730971e-09\\
3.687374749499	1.56104778298445e-09\\
3.70741482965932	8.71792317448344e-10\\
3.72745490981964	3.15363483248563e-12\\
3.74749498997996	1.13550941424447e-09\\
3.76753507014028	3.37664800355762e-09\\
3.7875751503006	6.07605303752616e-09\\
3.80761523046092	8.80593319203501e-09\\
3.82765531062124	1.19085520206036e-08\\
3.84769539078156	1.53020852714785e-08\\
3.86773547094188	2.03557339402189e-08\\
3.8877755511022	2.61235478250345e-08\\
3.90781563126253	3.21311662237077e-08\\
3.92785571142285	3.82433925806132e-08\\
3.94789579158317	4.36797499347138e-08\\
3.96793587174349	5.07414584072633e-08\\
3.98797595190381	5.56273654784548e-08\\
4.00801603206413	6.03419968313806e-08\\
4.02805611222445	6.48462657231039e-08\\
4.04809619238477	6.86515833136191e-08\\
4.06813627254509	7.14297521513458e-08\\
4.08817635270541	7.4917001863796e-08\\
4.10821643286573	7.80002551883726e-08\\
4.12825651302605	8.00547008215638e-08\\
4.14829659318637	8.12303457196464e-08\\
4.16833667334669	8.2576036912632e-08\\
4.18837675350701	8.29841219861218e-08\\
4.20841683366733	8.19302331285211e-08\\
4.22845691382765	8.01419891072067e-08\\
4.24849699398798	7.77329678805441e-08\\
4.2685370741483	7.40980429907578e-08\\
4.28857715430862	6.97844426185259e-08\\
4.30861723446894	6.42549988601829e-08\\
4.32865731462926	5.76089713329413e-08\\
4.34869739478958	4.97891122267095e-08\\
4.3687374749499	4.1273461694518e-08\\
4.38877755511022	3.24166898953828e-08\\
4.40881763527054	2.28965352746092e-08\\
4.42885771543086	1.30886598658956e-08\\
4.44889779559118	3.44305513332442e-09\\
4.4689378757515	5.14638198737886e-09\\
4.48897795591182	1.3806884605203e-08\\
4.50901803607214	2.1885652952769e-08\\
4.52905811623246	2.8856936370117e-08\\
4.54909819639279	3.42860424664941e-08\\
4.56913827655311	3.83404567075845e-08\\
4.58917835671343	4.18937627721093e-08\\
4.60921843687375	4.4187612175986e-08\\
4.62925851703407	4.51433212391083e-08\\
4.64929859719439	4.46063424001883e-08\\
4.66933867735471	4.34067365872728e-08\\
4.68937875751503	4.16983411497467e-08\\
4.70941883767535	3.93487738152124e-08\\
4.72945891783567	3.64002011981909e-08\\
4.74949899799599	3.30357362199777e-08\\
4.76953907815631	2.86793441005927e-08\\
4.78957915831663	2.29426493231602e-08\\
4.80961923847695	1.60895303732871e-08\\
4.82965931863727	8.83073831844906e-09\\
4.8496993987976	2.35820649584507e-09\\
4.86973947895792	3.0702046616006e-09\\
4.88977955911824	7.92763799795629e-09\\
4.90981963927856	1.25477903457247e-08\\
4.92985971943888	1.67818720567367e-08\\
4.9498997995992	2.03263939407878e-08\\
4.96993987975952	2.31486037781135e-08\\
4.98997995991984	2.53130805692916e-08\\
5.01002004008016	2.73501331255122e-08\\
5.03006012024048	2.91895410939291e-08\\
5.0501002004008	3.02979594026212e-08\\
5.07014028056112	3.03998642786781e-08\\
5.09018036072144	2.9473506233695e-08\\
5.11022044088176	2.78892769233432e-08\\
5.13026052104208	2.60559015043303e-08\\
5.1503006012024	2.38344103583284e-08\\
5.17034068136273	2.16433844318883e-08\\
5.19038076152305	1.9749153077068e-08\\
5.21042084168337	1.78916989173895e-08\\
5.23046092184369	1.60583555218944e-08\\
5.25050100200401	1.38122354312855e-08\\
5.27054108216433	1.21420536271111e-08\\
5.29058116232465	1.14021438299274e-08\\
5.31062124248497	1.06050895658895e-08\\
5.33066132264529	9.76516408538063e-09\\
5.35070140280561	8.93924578772978e-09\\
5.37074148296593	8.24937046559868e-09\\
5.39078156312625	8.04141935778538e-09\\
5.41082164328657	7.91769409977244e-09\\
5.43086172344689	7.70510710684761e-09\\
5.45090180360721	7.65846725227847e-09\\
5.47094188376754	7.67007580719268e-09\\
5.49098196392786	7.67455487167451e-09\\
5.51102204408818	7.71567642035182e-09\\
5.5310621242485	7.73643582224035e-09\\
5.55110220440882	7.75387944587078e-09\\
5.57114228456914	7.8075094741858e-09\\
5.59118236472946	7.90445271626308e-09\\
5.61122244488978	8.04321093551876e-09\\
5.6312625250501	7.89745628170246e-09\\
5.65130260521042	8.03182221886142e-09\\
5.67134268537074	8.33912707657289e-09\\
5.69138276553106	8.89668245414886e-09\\
5.71142284569138	9.18896188581386e-09\\
5.7314629258517	9.87352163536843e-09\\
5.75150300601202	1.05424881918083e-08\\
5.77154308617235	1.24199607903998e-08\\
5.79158316633267	1.44818638384462e-08\\
5.81162324649299	1.68958487318793e-08\\
5.83166332665331	1.940183012423e-08\\
5.85170340681363	2.22767537534547e-08\\
5.87174348697395	2.75171938009619e-08\\
5.89178356713427	3.31887998214742e-08\\
5.91182364729459	3.91131157788454e-08\\
5.93186372745491	4.80369415515488e-08\\
5.95190380761523	5.55824095515598e-08\\
5.97194388777555	6.06401016774589e-08\\
5.99198396793587	6.41651122698363e-08\\
6.01202404809619	6.62771066605163e-08\\
6.03206412825651	6.82135302529615e-08\\
6.05210420841683	7.03632056036691e-08\\
6.07214428857715	7.26202303726355e-08\\
6.09218436873747	7.41477665728536e-08\\
6.1122244488978	7.51837584167915e-08\\
6.13226452905812	7.63540805231685e-08\\
6.15230460921844	7.73914346484897e-08\\
6.17234468937876	7.7227670743995e-08\\
6.19238476953908	7.63996915914422e-08\\
6.2124248496994	7.47880930792423e-08\\
6.23246492985972	7.32541495877414e-08\\
6.25250501002004	7.18242966118886e-08\\
6.27254509018036	6.92909136639755e-08\\
6.29258517034068	6.61238057495435e-08\\
6.312625250501	6.23330808804594e-08\\
6.33266533066132	5.82677314889582e-08\\
6.35270541082164	5.4220281313966e-08\\
6.37274549098196	5.02996686931107e-08\\
6.39278557114228	4.56058209560606e-08\\
6.41282565130261	4.01538663953582e-08\\
6.43286573146293	3.53237774877113e-08\\
6.45290581162325	3.32048984198567e-08\\
6.47294589178357	2.62772100305614e-08\\
6.49298597194389	1.77893618102689e-08\\
6.51302605210421	9.29558174879885e-09\\
6.53306613226453	7.93103198033346e-10\\
6.55310621242485	7.2614908451036e-09\\
6.57314629258517	1.47636770991651e-08\\
6.59318637274549	2.15759895398976e-08\\
6.61322645290581	2.76221263368506e-08\\
6.63326653306613	3.28362513143854e-08\\
6.65330661322645	3.71302558883266e-08\\
6.67334669338677	4.03908824623176e-08\\
6.69338677354709	4.27535601491318e-08\\
6.71342685370742	4.43050481982643e-08\\
6.73346693386774	4.5067315019187e-08\\
6.75350701402806	4.52402416136907e-08\\
6.77354709418838	4.48559567390348e-08\\
6.7935871743487	4.40978060112734e-08\\
6.81362725450902	4.29945053700481e-08\\
6.83366733466934	4.13706983713917e-08\\
6.85370741482966	3.95629023836778e-08\\
6.87374749498998	3.73794439657173e-08\\
6.8937875751503	3.47001120581301e-08\\
6.91382765531062	3.19542042429224e-08\\
6.93386773547094	2.8883314565501e-08\\
6.95390781563126	2.50910647683538e-08\\
6.97394789579158	2.14703518561207e-08\\
6.9939879759519	1.79600461304064e-08\\
7.01402805611222	1.46307637918882e-08\\
7.03406813627254	1.17375612659253e-08\\
7.05410821643287	9.23996207825403e-09\\
7.07414829659319	7.25443893893708e-09\\
7.09418837675351	6.58279106669186e-09\\
7.11422845691383	6.97494574066257e-09\\
7.13426853707415	7.23537718464068e-09\\
7.15430861723447	7.13728077510318e-09\\
7.17434869739479	7.1209230445527e-09\\
7.19438877755511	7.4435719305856e-09\\
7.21442885771543	7.78395328502589e-09\\
7.23446893787575	8.15841899285815e-09\\
7.25450901803607	8.27972638324436e-09\\
7.27454909819639	8.83903270209308e-09\\
7.29458917835671	9.51787663155251e-09\\
7.31462925851703	1.04625773643066e-08\\
7.33466933867735	1.10979280211802e-08\\
7.35470941883768	1.10028265273224e-08\\
7.374749498998	1.09726341600322e-08\\
7.39478957915832	1.10082041641434e-08\\
7.41482965931864	1.11537205098257e-08\\
7.43486973947896	1.26377634621455e-08\\
7.45490981963928	1.38989688564467e-08\\
7.4749498997996	1.40285408849888e-08\\
7.49498997995992	1.4082290677046e-08\\
7.51503006012024	1.40998363100594e-08\\
7.53507014028056	1.3901160967816e-08\\
7.55511022044088	1.37000778674497e-08\\
7.5751503006012	1.40038577951148e-08\\
7.59519038076152	1.38102937011862e-08\\
7.61523046092184	1.41086984726307e-08\\
7.63527054108216	1.43808828677935e-08\\
7.65531062124249	1.41003281733403e-08\\
7.67535070140281	1.41459172253849e-08\\
7.69539078156313	1.42478433350973e-08\\
7.71543086172345	1.40148472954472e-08\\
7.73547094188377	1.31507398027661e-08\\
7.75551102204409	1.19731281447848e-08\\
7.77555110220441	1.08277715204059e-08\\
7.79559118236473	8.82848462353128e-09\\
7.81563126252505	5.28835643930076e-09\\
7.83567134268537	9.80112478521434e-10\\
7.85571142284569	3.11571596135288e-09\\
7.87575150300601	7.65437440298499e-09\\
7.89579158316633	1.28486194484108e-08\\
7.91583166332665	1.95336505460331e-08\\
7.93587174348697	3.0086047172983e-08\\
7.95591182364729	3.97351264906809e-08\\
7.97595190380762	4.29272774774492e-08\\
7.99599198396794	4.70261664036578e-08\\
8.01603206412826	5.05512499582602e-08\\
8.03607214428858	5.33569822017512e-08\\
8.0561122244489	5.51569202116811e-08\\
8.07615230460922	5.68502819244909e-08\\
8.09619238476954	5.84155982037298e-08\\
8.11623246492986	5.96130660023705e-08\\
8.13627254509018	6.02621224949924e-08\\
8.1563126252505	6.08516079014067e-08\\
8.17635270541082	6.13548732983032e-08\\
8.19639278557114	6.10855958254568e-08\\
8.21643286573146	6.05839248426965e-08\\
8.23647294589178	5.95005367542394e-08\\
8.2565130260521	5.78772048299687e-08\\
8.27655310621243	5.62994038968563e-08\\
8.29659318637275	5.46576606767749e-08\\
8.31663326653307	5.251370413351e-08\\
8.33667334669339	4.96948347919654e-08\\
8.35671342685371	4.7163044583149e-08\\
8.37675350701403	4.44428325008988e-08\\
8.39679358717435	4.04100018707926e-08\\
8.41683366733467	3.76906186627435e-08\\
8.43687374749499	3.29508759424711e-08\\
8.45691382765531	2.99447179275211e-08\\
8.47695390781563	2.78501074018721e-08\\
8.49699398797595	2.24896507627334e-08\\
8.51703406813627	1.70139239093503e-08\\
8.53707414829659	1.15670884867246e-08\\
8.55711422845691	6.30391594461955e-09\\
8.57715430861724	1.21396747190087e-09\\
8.59719438877756	3.55890191624983e-09\\
8.61723446893788	7.97486732078377e-09\\
8.6372745490982	1.19606794654962e-08\\
8.65731462925852	1.59173147134771e-08\\
8.67735470941884	1.93826668215082e-08\\
8.69739478957916	2.24377914285912e-08\\
8.71743486973948	2.52040488719013e-08\\
8.7374749498998	2.74343003211904e-08\\
8.75751503006012	2.94744588662769e-08\\
8.77755511022044	3.11613302521215e-08\\
8.79759519038076	3.25482201935943e-08\\
8.81763527054108	3.37270181926695e-08\\
8.8376753507014	3.47550385783626e-08\\
8.85771543086172	3.61893979413545e-08\\
8.87775551102204	3.76968372558276e-08\\
8.89779559118236	3.92651134827105e-08\\
8.91783567134268	4.10888602380225e-08\\
8.93787575150301	4.2506242075502e-08\\
8.95791583166333	4.21910640457398e-08\\
8.97795591182365	4.17314755034448e-08\\
8.99799599198397	4.1251192975123e-08\\
9.01803607214429	4.07421195485403e-08\\
9.03807615230461	4.02107895806815e-08\\
9.05811623246493	3.97522455803534e-08\\
9.07815631262525	3.93962730136556e-08\\
9.09819639278557	3.88886784010243e-08\\
9.11823647294589	3.83055080971443e-08\\
9.13827655310621	3.78587021260447e-08\\
9.15831663326653	3.7408234945231e-08\\
9.17835671342685	3.70043254543603e-08\\
9.19839679358717	3.64899905370707e-08\\
9.21843687374749	3.57688907170872e-08\\
9.23847695390782	3.51502184915204e-08\\
9.25851703406814	3.46845218765725e-08\\
9.27855711422846	3.42660558226379e-08\\
9.29859719438878	3.39143454913301e-08\\
9.3186372745491	3.35429184787742e-08\\
9.33867735470942	3.30302021455352e-08\\
9.35871743486974	3.26155152273625e-08\\
9.37875751503006	3.22815463384897e-08\\
9.39879759519038	3.19515035239346e-08\\
9.4188376753507	3.15914237673409e-08\\
9.43887775551102	3.12860685235872e-08\\
9.45891783567134	3.10309783164935e-08\\
9.47895791583166	3.0786856406276e-08\\
9.49899799599198	3.06552045338447e-08\\
9.5190380761523	3.23565146454486e-08\\
9.53907815631263	3.34580302444646e-08\\
9.55911823647295	3.39974888350418e-08\\
9.57915831663327	3.42437948974227e-08\\
9.59919839679359	3.42479132203314e-08\\
9.61923847695391	3.48144920820139e-08\\
9.63927855711423	3.49597030728362e-08\\
9.65931863727455	3.46959903077414e-08\\
9.67935871743487	3.51081718627397e-08\\
9.69939879759519	3.41589772765249e-08\\
9.71943887775551	3.38988614767434e-08\\
9.73947895791583	3.24154810286279e-08\\
9.75951903807615	3.07461649080562e-08\\
9.77955911823647	2.85118228318099e-08\\
9.79959919839679	2.52948923225303e-08\\
9.81963927855711	2.18551622074541e-08\\
9.83967935871743	1.84570790292131e-08\\
9.85971943887776	1.46446271727315e-08\\
9.87975951903808	1.00255880092955e-08\\
9.8997995991984	4.17235798204567e-09\\
9.91983967935872	5.62734368139738e-09\\
9.93987975951904	1.69552145063404e-08\\
9.95991983967936	2.87854433234016e-08\\
9.97995991983968	3.28070808393202e-08\\
10	3.58349022576803e-08\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Chafee_Input1_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.2,
ymax=1.4,
title= {Transient response},
xlabel = {Time [s]}
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.23830842712516e-06\\
0.0400801603206413	0.000877290823284013\\
0.0601202404809619	0.00855137703911382\\
0.0801603206412826	0.0279604875648622\\
0.100200400801603	0.0586154907249962\\
0.120240480961924	0.0980215229791948\\
0.140280561122244	0.143729664878367\\
0.160320641282565	0.19382110762788\\
0.180360721442886	0.246873875711142\\
0.200400801603206	0.301829954052381\\
0.220440881763527	0.357876683884194\\
0.240480961923848	0.414362015991957\\
0.260521042084168	0.470739423083696\\
0.280561122244489	0.526534509318707\\
0.30060120240481	0.581326411083111\\
0.32064128256513	0.634738811814328\\
0.340681362725451	0.686436844241472\\
0.360721442885772	0.736127227785152\\
0.380761523046092	0.783559773784879\\
0.400801603206413	0.828528980819006\\
0.420841683366733	0.870874902857283\\
0.440881763527054	0.910482838963406\\
0.460921843687375	0.947281683122908\\
0.480961923847695	0.981240990486248\\
0.501002004008016	1.0123669670305\\
0.521042084168337	1.04069767715976\\
0.541082164328657	1.06629779626204\\
0.561122244488978	1.0892532248954\\
0.581162324649299	1.10966584037456\\
0.601202404809619	1.12764860316032\\
0.62124248496994	1.14332117086027\\
0.64128256513026	1.15680611053395\\
0.661322645290581	1.1682257459769\\
0.681362725450902	1.17769963352651\\
0.701402805611222	1.18534262847481\\
0.721442885771543	1.19126348417814\\
0.741482965931864	1.19556391467328\\
0.761523046092184	1.19833804831361\\
0.781563126252505	1.19967220168382\\
0.801603206412826	1.19964490842265\\
0.821643286573146	1.19832714493451\\
0.841683366733467	1.19578270329939\\
0.861723446893788	1.1920686700898\\
0.881763527054108	1.18723597759128\\
0.901803607214429	1.18133000088349\\
0.92184368737475	1.17439118090284\\
0.94188376753507	1.16645565796506\\
0.961923847695391	1.15755590506874\\
0.981963927855711	1.14772135326513\\
1.00200400801603	1.13697900402734\\
1.02204408817635	1.12535402528255\\
1.04208416833667	1.11287032918631\\
1.06212424849699	1.09955113038553\\
1.08216432865731	1.08541948407742\\
1.10220440881764	1.07049880319455\\
1.12224448897796	1.05481335404838\\
1.14228456913828	1.03838872945863\\
1.1623246492986	1.02125229800492\\
1.18236472945892	1.00343362768321\\
1.20240480961924	0.984964881598709\\
1.22244488977956	0.965881183183408\\
1.24248496993988	0.946220947483498\\
1.2625250501002	0.926026175225049\\
1.28256513026052	0.905342705838744\\
1.30260521042084	0.884220425252047\\
1.32264529058116	0.862713424512542\\
1.34268537074148	0.84088010520386\\
1.3627254509018	0.818783227755209\\
1.38276553106212	0.796489899365063\\
1.40280561122244	0.77407149845371\\
1.42284569138277	0.751603533400663\\
1.44288577154309	0.729165434039144\\
1.46292585170341	0.706840275431981\\
1.48296593186373	0.684714434287762\\
1.50300601202405	0.662877179647288\\
1.52304609218437	0.641420200563977\\
1.54308617234469	0.620437074670934\\
1.56312625250501	0.600022682674808\\
1.58316633266533	0.580272574854699\\
1.60320641282565	0.561282296562415\\
1.62324649298597	0.543146680455082\\
1.64328657314629	0.525959113715257\\
1.66332665330661	0.509810788779924\\
1.68336673346693	0.494789946121663\\
1.70340681362725	0.480981117360248\\
1.72344689378758	0.468464376499922\\
1.7434869739479	0.457314606404551\\
1.76352705410822	0.44760078675392\\
1.78356713426854	0.439385308909783\\
1.80360721442886	0.43272332214421\\
1.82364729458918	0.427662115029293\\
1.8436873747495	0.424240535193731\\
1.86372745490982	0.422488450430716\\
1.88376753507014	0.422426254262874\\
1.90380761523046	0.424064419593536\\
1.92384769539078	0.427403105004786\\
1.9438877755511	0.432431819574559\\
1.96392785571142	0.43912915369374\\
1.98396793587174	0.447462585142761\\
2.00400801603206	0.457388371488568\\
2.02404809619238	0.46885154145998\\
2.04408817635271	0.481785999136589\\
2.06412825651303	0.496114755289265\\
2.08416833667335	0.511750299801863\\
2.10420841683367	0.528595127578444\\
2.12424849699399	0.546542427540385\\
2.14428857715431	0.565476940185581\\
2.16432865731463	0.585275983757446\\
2.18436873747495	0.605810642529617\\
2.20440881763527	0.62694710336482\\
2.22444889779559	0.648548118988073\\
2.24448897795591	0.670474568865775\\
2.26452905811623	0.692587081796719\\
2.28456913827655	0.714747678935544\\
2.30460921843687	0.736821392440287\\
2.32464929859719	0.758677813785299\\
2.34468937875751	0.780192527147122\\
2.36472945891784	0.801248387229339\\
2.38476953907816	0.821736607154106\\
2.40480961923848	0.841557630243957\\
2.4248496993988	0.860621769010846\\
2.44488977955912	0.87884960477469\\
2.46492985971944	0.896172151320087\\
2.48496993987976	0.91253079521237\\
2.50501002004008	0.927877033238659\\
2.5250501002004	0.942172033551702\\
2.54509018036072	0.955386051305657\\
2.56513026052104	0.967497731680117\\
2.58517034068136	0.978493333576445\\
2.60521042084168	0.988365905900034\\
2.625250501002	0.997114445810562\\
2.64529058116232	1.00474306455852\\
2.66533066132265	1.01126018307961\\
2.68537074148297	1.01667777427776\\
2.70541082164329	1.02101066543585\\
2.72545090180361	1.02427590982265\\
2.74549098196393	1.02649223276137\\
2.76553106212425	1.0276795548748\\
2.78557114228457	1.02785859226122\\
2.80561122244489	1.02705053122579\\
2.82565130260521	1.02527677423913\\
2.84569138276553	1.02255875209925\\
2.86573146292585	1.0189177969182\\
2.88577154308617	1.01437507035221\\
2.90581162324649	1.00895154094521\\
2.92585170340681	1.00266800482579\\
2.94589178356713	0.995545144216608\\
2.96593186372745	0.987603618332075\\
2.98597194388778	0.978864181581336\\
3.0060120240481	0.969347824437607\\
3.02605210420842	0.959075932549005\\
3.04609218436874	0.948070459913911\\
3.06613226452906	0.936354112308197\\
3.08617234468938	0.923950537274453\\
3.1062124248497	0.910884517171387\\
3.12625250501002	0.897182161922499\\
3.14629258517034	0.882871098192087\\
3.16633266533066	0.867980651780635\\
3.18637274549098	0.852542020140063\\
3.2064128256513	0.836588431802669\\
3.22645290581162	0.820155289854354\\
3.24649298597194	0.803280296359292\\
3.26653306613226	0.786003554874501\\
3.28657314629259	0.768367648296343\\
3.30661322645291	0.750417689432676\\
3.32665330661323	0.732201341881727\\
3.34669338677355	0.713768809036563\\
3.36673346693387	0.695172789487852\\
3.38677354709419	0.676468397207922\\
3.40681362725451	0.657713045553069\\
3.42685370741483	0.638966294452175\\
3.44689378757515	0.620289660818185\\
3.46693386773547	0.601746392607945\\
3.48697394789579	0.583401207672717\\
3.50701402805611	0.565319999115527\\
3.52705410821643	0.547569509437597\\
3.54709418837675	0.530216976367772\\
3.56713426853707	0.51332975378664\\
3.58717434869739	0.496974911630156\\
3.60721442885772	0.481218819050642\\
3.62725450901804	0.466126715402555\\
3.64729458917836	0.451762273808926\\
3.66733466933868	0.438187162124521\\
3.687374749499	0.425460606062784\\
3.70741482965932	0.413638959078005\\
3.72745490981964	0.402775283318915\\
3.74749498997996	0.392918945605578\\
3.76753507014028	0.384115231939751\\
3.7875751503006	0.376404983620809\\
3.80761523046092	0.3698242574854\\
3.82765531062124	0.364404012454009\\
3.84769539078156	0.360169824016969\\
3.86773547094188	0.357141628105661\\
3.8877755511022	0.355333495491967\\
3.90781563126253	0.354753437782716\\
3.92785571142285	0.355403246104413\\
3.94789579158317	0.357278363725094\\
3.96793587174349	0.360367794095432\\
3.98797595190381	0.364654046131586\\
4.00801603206413	0.370113118950085\\
4.02805611222445	0.376714528659356\\
4.04809619238477	0.384421380151653\\
4.06813627254509	0.39319048707326\\
4.08817635270541	0.402972543266287\\
4.10821643286573	0.413712348856973\\
4.12825651302605	0.42534909382251\\
4.14829659318637	0.437816701180017\\
4.16833667334669	0.451044231051235\\
4.18837675350701	0.464956345578114\\
4.20841683366733	0.479473833186898\\
4.22845691382765	0.494514188868923\\
4.24849699398798	0.509992245317793\\
4.2685370741483	0.525820847724518\\
4.28857715430862	0.541911563146523\\
4.30861723446894	0.558175413506436\\
4.32865731462926	0.574523619821712\\
4.34869739478958	0.590868344182533\\
4.3687374749499	0.607123415246979\\
4.38877755511022	0.623205023004838\\
4.40881763527054	0.639032369157493\\
4.42885771543086	0.654528260270365\\
4.44889779559118	0.669619632897541\\
4.4689378757515	0.684238001415593\\
4.48897795591182	0.698319822392151\\
4.50901803607214	0.711806771229454\\
4.52905811623246	0.7246459303619\\
4.54909819639279	0.736789890112483\\
4.56913827655311	0.748196766651066\\
4.58917835671343	0.758830142824076\\
4.60921843687375	0.768658940222706\\
4.62925851703407	0.777657231452696\\
4.64929859719439	0.785804003125899\\
4.66933867735471	0.793082879938565\\
4.68937875751503	0.799481820698901\\
4.70941883767535	0.804992796386064\\
4.72945891783567	0.809611459976218\\
4.74949899799599	0.813336816603717\\
4.76953907815631	0.816170901703884\\
4.78957915831663	0.818118473577725\\
4.80961923847695	0.819186725530643\\
4.82965931863727	0.819385021611957\\
4.8496993987976	0.81872465883128\\
4.86973947895792	0.817218657676517\\
4.88977955911824	0.814881581792831\\
4.90981963927856	0.811729386885069\\
4.92985971943888	0.807779298194123\\
4.9498997995992	0.803049715319664\\
4.96993987975952	0.797560142672593\\
4.98997995991984	0.791331143501529\\
5.01002004008016	0.784384315154997\\
5.03006012024048	0.776742283006865\\
5.0501002004008	0.768428710378925\\
5.07014028056112	0.759468321694253\\
5.09018036072144	0.749886936066644\\
5.11022044088176	0.739711508521583\\
5.13026052104208	0.728970176099112\\
5.1503006012024	0.717692306125303\\
5.17034068136273	0.705908543984463\\
5.19038076152305	0.693650857909683\\
5.21042084168337	0.680952578326912\\
5.23046092184369	0.667848429454326\\
5.25050100200401	0.654374551020607\\
5.27054108216433	0.640568508091403\\
5.29058116232465	0.626469287176046\\
5.31062124248497	0.612117277105574\\
5.33066132264529	0.59755423318217\\
5.35070140280561	0.582823223537363\\
5.37074148296593	0.567968556812357\\
5.39078156312625	0.553035690558517\\
5.41082164328657	0.538071120110611\\
5.43086172344689	0.523122247936522\\
5.45090180360721	0.508237233824724\\
5.47094188376754	0.493464826591322\\
5.49098196392786	0.478854178328493\\
5.51102204408818	0.464454642499354\\
5.5310621242485	0.450315557509953\\
5.55110220440882	0.436486017647549\\
5.57114228456914	0.423014633516903\\
5.59118236472946	0.409949284302833\\
5.61122244488978	0.397336864340638\\
5.6312625250501	0.38522302657564\\
5.65130260521042	0.373651925539056\\
5.67134268537074	0.36266596246059\\
5.69138276553106	0.352305535069876\\
5.71142284569138	0.342608794534924\\
5.7314629258517	0.333611411808178\\
5.75150300601202	0.325346355485453\\
5.77154308617235	0.317843683008161\\
5.79158316633267	0.311130346874293\\
5.81162324649299	0.30523001716891\\
5.83166332665331	0.300162921598539\\
5.85170340681363	0.29594570388963\\
5.87174348697395	0.292591301255569\\
5.89178356713427	0.290108841461855\\
5.91182364729459	0.288503559865218\\
5.93186372745491	0.287776736741433\\
5.95190380761523	0.287925655113424\\
5.97194388777555	0.288943579354734\\
5.99198396793587	0.290819754776511\\
6.01202404809619	0.293539428492075\\
6.03206412825651	0.29708389193677\\
6.05210420841683	0.301430545382898\\
6.07214428857715	0.306552984942721\\
6.09218436873747	0.312421112496219\\
6.1122244488978	0.319001268965978\\
6.13226452905812	0.326256391351842\\
6.15230460921844	0.334146193710794\\
6.17234468937876	0.342627372140729\\
6.19238476953908	0.351653833556719\\
6.2124248496994	0.361176947641849\\
6.23246492985972	0.371145821055108\\
6.25250501002004	0.381507592442911\\
6.27254509018036	0.392207746334185\\
6.29258517034068	0.403190443510557\\
6.312625250501	0.414398864902823\\
6.33266533066132	0.425775565582581\\
6.35270541082164	0.437262834978146\\
6.37274549098196	0.448803059140272\\
6.39278557114228	0.460339080515821\\
6.41282565130261	0.471814550666933\\
6.43286573146293	0.483174271261884\\
6.45290581162325	0.494364518834315\\
6.47294589178357	0.505333349117804\\
6.49298597194389	0.51603087703798\\
6.51302605210421	0.526409529080323\\
6.53306613226453	0.536424265386363\\
6.55310621242485	0.546032769468913\\
6.57314629258517	0.555195604368662\\
6.59318637274549	0.56387633480783\\
6.61322645290581	0.572041615502039\\
6.63326653306613	0.57966124671488\\
6.65330661322645	0.586708198727877\\
6.67334669338677	0.593158607352729\\
6.69338677354709	0.598991743267671\\
6.71342685370742	0.604189958240292\\
6.73346693386774	0.608738611473852\\
6.75350701402806	0.61262597958678\\
6.77354709418838	0.615843153670614\\
6.7935871743487	0.61838392678993\\
6.81362725450902	0.620244675213781\\
6.83366733466934	0.621424236272596\\
6.85370741482966	0.621923785655014\\
6.87374749498998	0.621746716439116\\
6.8937875751503	0.620898521884633\\
6.91382765531062	0.619386683630642\\
6.93386773547094	0.61722056652986\\
6.95390781563126	0.614411321017622\\
6.97394789579158	0.610971793570358\\
6.9939879759519	0.60691644544145\\
7.01402805611222	0.602261279596665\\
7.03406813627254	0.597023775504444\\
7.05410821643287	0.591222831189647\\
7.07414829659319	0.58487871177881\\
7.09418837675351	0.578013003648752\\
7.11422845691383	0.570648572932038\\
7.13426853707415	0.562809527465448\\
7.15430861723447	0.554521180769702\\
7.17434869739479	0.545810016876207\\
7.19438877755511	0.53670365471063\\
7.21442885771543	0.527230810775419\\
7.23446893787575	0.517421258946909\\
7.25450901803607	0.507305786226941\\
7.27454909819639	0.496916143399905\\
7.29458917835671	0.486284989642261\\
7.31462925851703	0.475445830263122\\
7.33466933867735	0.464432946876647\\
7.35470941883768	0.453281319476892\\
7.374749498998	0.442026540044456\\
7.39478957915832	0.430704717461279\\
7.41482965931864	0.419352373718566\\
7.43486973947896	0.408006331555446\\
7.45490981963928	0.396703593871567\\
7.4749498997996	0.385481215395732\\
7.49498997995992	0.374376167286722\\
7.51503006012024	0.363425195485689\\
7.53507014028056	0.352664673781718\\
7.55511022044088	0.342130452675778\\
7.5751503006012	0.33185770522981\\
7.59519038076152	0.321880771168315\\
7.61523046092184	0.312233000553975\\
7.63527054108216	0.30294659838935\\
7.65531062124249	0.294052471499999\\
7.67535070140281	0.285580079031309\\
7.69539078156313	0.277557287852542\\
7.71543086172345	0.270010234080565\\
7.73547094188377	0.26296319187433\\
7.75551102204409	0.256438450511929\\
7.77555110220441	0.250456200702269\\
7.79559118236473	0.245034430898618\\
7.81563126252505	0.240188834321345\\
7.83567134268537	0.235932727242567\\
7.85571142284569	0.23227697893554\\
7.87575150300601	0.229229953687647\\
7.89579158316633	0.22679746504125\\
7.91583166332665	0.224982742445995\\
7.93587174348697	0.223786410396574\\
7.95591182364729	0.223206480051788\\
7.97595190380762	0.223238353347289\\
7.99599198396794	0.223874839497136\\
8.01603206412826	0.225106183860382\\
8.03607214428858	0.226920109022572\\
8.0561122244489	0.229301868043502\\
8.07615230460922	0.232234309703951\\
8.09619238476954	0.23569795566987\\
8.11623246492986	0.239671089378875\\
8.13627254509018	0.244129856505691\\
8.1563126252505	0.249048376748023\\
8.17635270541082	0.254398866665105\\
8.19639278557114	0.260151773193206\\
8.21643286573146	0.266275917401626\\
8.23647294589178	0.272738647885537\\
8.2565130260521	0.279506003176079\\
8.27655310621243	0.286542882279332\\
8.29659318637275	0.293813222439389\\
8.31663326653307	0.301280183016344\\
8.33667334669339	0.308906334225386\\
8.35671342685371	0.316653849402391\\
8.37675350701403	0.324484699297377\\
8.39679358717435	0.33236084683154\\
8.41683366733467	0.340244440678131\\
8.43687374749499	0.348098005982512\\
8.45691382765531	0.355884630548832\\
8.47695390781563	0.363568144826413\\
8.49699398797595	0.371113294113938\\
8.51703406813627	0.378485901517968\\
8.53707414829659	0.385653020291617\\
8.55711422845691	0.392583074387326\\
8.57715430861724	0.399245986272382\\
8.59719438877756	0.405613291186849\\
8.61723446893788	0.41165823733559\\
8.6372745490982	0.417355871721129\\
8.65731462925852	0.422683111515093\\
8.67735470941884	0.427618801136649\\
8.69739478957916	0.432143755420119\\
8.71743486973948	0.436240789425229\\
8.7374749498998	0.439894735607763\\
8.75751503006012	0.443092449249292\\
8.77755511022044	0.445822803122824\\
8.79759519038076	0.448076672460662\\
8.81763527054108	0.449846911312096\\
8.8376753507014	0.451128321451641\\
8.85771543086172	0.451917614972674\\
8.87775551102204	0.452213371567335\\
8.89779559118236	0.452015991575059\\
8.91783567134268	0.451327645721819\\
8.93787575150301	0.450152222366883\\
8.95791583166333	0.448495272986701\\
8.97795591182365	0.446363956518683\\
8.99799599198397	0.443766983044487\\
9.01803607214429	0.44071455717371\\
9.03807615230461	0.437218321385903\\
9.05811623246493	0.433291299465278\\
9.07815631262525	0.428947840051129\\
9.09819639278557	0.424203560252167\\
9.11823647294589	0.419075289171973\\
9.13827655310621	0.413581011130458\\
9.15831663326653	0.407739808311887\\
9.17835671342685	0.401571802522587\\
9.19839679358717	0.395098095718077\\
9.21843687374749	0.388340708955439\\
9.23847695390782	0.381322519403748\\
9.25851703406814	0.374067195085238\\
9.27855711422846	0.366599127033386\\
9.29859719438878	0.358943358599145\\
9.3186372745491	0.351125511670599\\
9.33867735470942	0.343171709666149\\
9.35871743486974	0.335108497178289\\
9.37875751503006	0.326962756253633\\
9.39879759519038	0.318761619355918\\
9.4188376753507	0.310532379136929\\
9.43887775551102	0.302302395228649\\
9.45891783567134	0.294098998333477\\
9.47895791583166	0.285949391975361\\
9.49899799599198	0.277880552340475\\
9.5190380761523	0.269919126700161\\
9.53907815631263	0.262091330964584\\
9.55911823647295	0.254422846962984\\
9.57915831663327	0.246938720082166\\
9.59919839679359	0.239663257921832\\
9.61923847695391	0.232619930639276\\
9.63927855711423	0.225831273659531\\
9.65931863727455	0.21931879341955\\
9.67935871743487	0.213102876794927\\
9.69939879759519	0.207202704832935\\
9.71943887775551	0.201636171371451\\
9.73947895791583	0.196419807090293\\
9.75951903807615	0.191568709471823\\
9.77955911823647	0.187096479121919\\
9.79959919839679	0.183015162800964\\
9.81963927855711	0.179335203507283\\
9.83967935871743	0.176065397849738\\
9.85971943887776	0.173212860909276\\
9.87975951903808	0.170782998745239\\
9.8997995991984	0.168779488627025\\
9.91983967935872	0.167204267026123\\
9.93987975951904	0.166057525403548\\
9.95991983967936	0.165337713713291\\
9.97995991983968	0.165041551601568\\
10	0.165164047161851\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
%0.0200400801603206	1.40589250885884e-05\\
%0.0400801603206413	0.00087173952498325\\
0.0601202404809619	0.00855791131494908\\
0.0801603206412826	0.0279452825666491\\
0.100200400801603	0.058617105654507\\
0.120240480961924	0.0980282936562978\\
0.140280561122244	0.143712770032092\\
0.160320641282565	0.193775012941709\\
0.180360721442886	0.246811006855475\\
0.200400801603206	0.30176604849331\\
0.220440881763527	0.357823645227793\\
0.240480961923848	0.414326799784483\\
0.260521042084168	0.470725164268521\\
0.280561122244489	0.526541969222395\\
0.30060120240481	0.581355121832859\\
0.32064128256513	0.634787817705214\\
0.340681362725451	0.68650510629435\\
0.360721442885772	0.736213792490145\\
0.380761523046092	0.783663796349422\\
0.400801603206413	0.828649671454771\\
0.420841683366733	0.871011443500562\\
0.440881763527054	0.91063430146564\\
0.460921843687375	0.947446967047073\\
0.480961923847695	0.981418789507839\\
0.501002004008016	1.01255576607122\\
0.521042084168337	1.04089577737066\\
0.541082164328657	1.06650336203229\\
0.561122244488978	1.0894643453925\\
0.581162324649299	1.1098805977554\\
0.601202404809619	1.12786514025546\\
0.62124248496994	1.14353775254248\\
0.64128256513026	1.15702117468169\\
0.661322645290581	1.16843794163587\\
0.681362725450902	1.17790784540306\\
0.701402805611222	1.1855459883201\\
0.721442885771543	1.19146137025158\\
0.741482965931864	1.19575594128626\\
0.761523046092184	1.1985240476261\\
0.781563126252505	1.19985219991859\\
0.801603206412826	1.19981909852942\\
0.821643286573146	1.19849585748513\\
0.841683366733467	1.195946377078\\
0.861723446893788	1.19222782344355\\
0.881763527054108	1.18739118134874\\
0.901803607214429	1.18148185352692\\
0.92184368737475	1.17454028609379\\
0.94188376753507	1.16660260475947\\
0.961923847695391	1.1577012507835\\
0.981963927855711	1.14786560895632\\
1.00200400801603	1.13712262244181\\
1.02204408817635	1.1254973911852\\
1.04208416833667	1.113013751885\\
1.06212424849699	1.09969483835398\\
1.08216432865731	1.08556362153049\\
1.10220440881764	1.07064342854456\\
1.12224448897796	1.05495844015012\\
1.14228456913828	1.03853416557099\\
1.1623246492986	1.02139789343349\\
1.18236472945892	1.00357911700266\\
1.20240480961924	0.985109931461977\\
1.22244488977956	0.966025400494172\\
1.24248496993988	0.946363888976948\\
1.2625250501002	0.926167358229398\\
1.28256513026052	0.905481619947658\\
1.30260521042084	0.884356544764389\\
1.32264529058116	0.862846221309068\\
1.34268537074148	0.841009061716058\\
1.3627254509018	0.818907849737126\\
1.38276553106212	0.796609727980115\\
1.40280561122244	0.774186121326886\\
1.42284569138277	0.751712594247487\\
1.44288577154309	0.729268640559505\\
1.46292585170341	0.70693740511229\\
1.48296593186373	0.684805337936708\\
1.50300601202405	0.662961782525011\\
1.52304609218437	0.641498501081873\\
1.54308617234469	0.620509140759156\\
1.56312625250501	0.600088646020547\\
1.58316633266533	0.580332623321184\\
1.60320641282565	0.561336665188035\\
1.62324649298597	0.54319564150352\\
1.64328657314629	0.526002966286784\\
1.66332665330661	0.509849848511629\\
1.68336673346693	0.494824535477948\\
1.70340681362725	0.481011556974674\\
1.72344689378758	0.468490977953299\\
1.7434869739479	0.457337666719574\\
1.76352705410822	0.447620584807833\\
1.78356713426854	0.439402103798367\\
1.80360721442886	0.43273735347174\\
1.82364729458918	0.427673604951855\\
1.8436873747495	0.424249691967521\\
1.86372745490982	0.422495473135978\\
1.88376753507014	0.422431338323016\\
1.90380761523046	0.424067762681264\\
1.92384769539078	0.427404912920054\\
1.9438877755511	0.432432311701841\\
1.96392785571142	0.439128567684105\\
1.98396793587174	0.447461180529918\\
2.00400801603206	0.457386432018326\\
2.02404809619238	0.46884937599778\\
2.04408817635271	0.481783941101084\\
2.06412825651303	0.496113160645176\\
2.08416833667335	0.511749543720151\\
2.10420841683367	0.528595599935962\\
2.12424849699399	0.546544527479105\\
2.14428857715431	0.565481069979939\\
2.16432865731463	0.585282542246021\\
2.18436873747495	0.605820018362117\\
2.20440881763527	0.626959668293233\\
2.22444889779559	0.648564221400217\\
2.24448897795591	0.670494527725309\\
2.26452905811623	0.692611181127556\\
2.28456913827655	0.714776162946319\\
2.30460921843687	0.736854461383301\\
2.32464929859719	0.758715620628991\\
2.34468937875751	0.780235175146707\\
2.36472945891784	0.801295928467135\\
2.38476953907816	0.821789042128966\\
2.40480961923848	0.841614908573077\\
2.4248496993988	0.860683791290654\\
2.44488977955912	0.878916225614971\\
2.46492985971944	0.896243183526314\\
2.48496993987976	0.912606015013832\\
2.50501002004008	0.927956186424489\\
2.5250501002004	0.942254842350605\\
2.54509018036072	0.95547222172936\\
2.56513026052104	0.967586961081186\\
2.58517034068136	0.978585318108861\\
2.60521042084168	0.98846034760954\\
2.625250501002	0.997211059056259\\
2.64529058116232	1.00484158171205\\
2.66533066132265	1.01136035905748\\
2.68537074148297	1.01677938999336\\
2.70541082164329	1.02111353000723\\
2.72545090180361	1.0243798614676\\
2.74549098196393	1.02659713860967\\
2.76553106212425	1.02778530964845\\
2.78557114228457	1.0279651159088\\
2.80561122244489	1.02715776582797\\
2.82565130260521	1.02538468014901\\
2.84569138276553	1.02266730358865\\
2.86573146292585	1.01902697755021\\
2.88577154308617	1.01448486809547\\
2.90581162324649	1.00906194327667\\
2.92585170340681	1.0027789939962\\
2.94589178356713	0.995656692744179\\
2.96593186372745	0.987715684845042\\
2.98597194388778	0.978976707159047\\
3.0060120240481	0.969460729502869\\
3.02605210420842	0.959189114368458\\
3.04609218436874	0.948183790806052\\
3.06613226452906	0.936467438583394\\
3.08617234468938	0.924063678941571\\
3.1062124248497	0.910997268434093\\
3.12625250501002	0.897294292466423\\
3.14629258517034	0.882982355251048\\
3.16633266533066	0.868090762958929\\
3.18637274549098	0.852650696910592\\
3.2064128256513	0.836695373695295\\
3.22645290581162	0.820260189162795\\
3.24649298597194	0.80338284328939\\
3.26653306613226	0.786103443017985\\
3.28657314629259	0.768464580284687\\
3.30661322645291	0.750511382612972\\
3.32665330661323	0.732291533854922\\
3.34669338677355	0.713855262924013\\
3.36673346693387	0.695255298680429\\
3.38677354709419	0.676546789502007\\
3.40681362725451	0.657787186505628\\
3.42685370741483	0.639036089866818\\
3.44689378757515	0.620355058217647\\
3.46693386773547	0.601807381670936\\
3.48697394789579	0.583457819613031\\
3.50701402805611	0.56537230501266\\
3.52705410821643	0.547617617592501\\
3.54709418837675	0.530261028784063\\
3.56713426853707	0.513369921915832\\
3.58717434869739	0.497011391549901\\
3.60721442885772	0.481251826265039\\
3.62725450901804	0.466156479468245\\
3.64729458917836	0.451789032990911\\
3.66733466933868	0.438211158280684\\
3.687374749499	0.425482079937208\\
3.70741482965932	0.413658146157732\\
3.72745490981964	0.402792410377863\\
3.74749498997996	0.392934228019728\\
3.76753507014028	0.384128871825418\\
3.7875751503006	0.376417168783584\\
3.80761523046092	0.36983516117918\\
3.82765531062124	0.364413793841041\\
3.84769539078156	0.360178629267985\\
3.86773547094188	0.357149591998621\\
3.8877755511022	0.355340743377707\\
3.90781563126253	0.354760087778574\\
3.92785571142285	0.355409411375654\\
3.94789579158317	0.357284154711125\\
3.96793587174349	0.360373320559976\\
3.98797595190381	0.36465941893884\\
4.00801603206413	0.370118451485941\\
4.02805611222445	0.376719937842915\\
4.04809619238477	0.384426987007881\\
4.06813627254509	0.393196416866541\\
4.08817635270541	0.40297892522069\\
4.10821643286573	0.413719315506646\\
4.12825651302605	0.425356780039014\\
4.14829659318637	0.437825242962637\\
4.16833667334669	0.451053764151527\\
4.18837675350701	0.464967004047391\\
4.20841683366733	0.479485747887855\\
4.22845691382765	0.494527486042574\\
4.24849699398798	0.510007045245874\\
4.2685370741483	0.52583726353562\\
4.28857715430862	0.54192969976622\\
4.30861723446894	0.558195366780396\\
4.32865731462926	0.574545475818898\\
4.34869739478958	0.590892178630751\\
4.3687374749499	0.607149293114534\\
4.38877755511022	0.623232998239042\\
4.40881763527054	0.639062484496566\\
4.42885771543086	0.654560547222874\\
4.44889779559118	0.669654111749716\\
4.4689378757515	0.684274681427219\\
4.48897795591182	0.698358701995292\\
4.50901803607214	0.711847838439764\\
4.52905811623246	0.724689163191211\\
4.54909819639279	0.736835257193921\\
4.56913827655311	0.748244227855076\\
4.58917835671343	0.758879650058427\\
4.60921843687375	0.768710438203205\\
4.62925851703407	0.777710658587378\\
4.64929859719439	0.785859292334122\\
4.66933867735471	0.793139959490699\\
4.68937875751503	0.799540614936404\\
4.70941883767535	0.80505322637233\\
4.72945891783567	0.809673443982903\\
4.74949899799599	0.813400270456169\\
4.76953907815631	0.816235738961562\\
4.78957915831663	0.818184605518773\\
4.80961923847695	0.819254060952367\\
4.82965931863727	0.819453466486144\\
4.8496993987976	0.818794115815708\\
4.86973947895792	0.817289025516335\\
4.88977955911824	0.814952754653352\\
4.90981963927856	0.811801253653119\\
4.92985971943888	0.807851741808713\\
4.9498997995992	0.80312261215233\\
4.96993987975952	0.797633362022729\\
4.98997995991984	0.7914045472492\\
5.01002004008016	0.784457757596367\\
5.03006012024048	0.776815610917978\\
5.0501002004008	0.768501763330751\\
5.07014028056112	0.759540932638976\\
5.09018036072144	0.749958932206815\\
5.11022044088176	0.73978271246501\\
5.13026052104208	0.729040407289029\\
5.1503006012024	0.717761382516426\\
5.17034068136273	0.705976283976209\\
5.19038076152305	0.693717082464634\\
5.21042084168337	0.681017113236524\\
5.23046092184369	0.667911107707547\\
5.25050100200401	0.65443521520353\\
5.27054108216433	0.640627012763292\\
5.29058116232465	0.626525501183363\\
5.31062124248497	0.612171085700426\\
5.33066132264529	0.597605539933222\\
5.35070140280561	0.58287195195182\\
5.37074148296593	0.568014651615288\\
5.39078156312625	0.553079118594014\\
5.41082164328657	0.538111870812726\\
5.43086172344689	0.523160333353087\\
5.45090180360721	0.508272688189212\\
5.47094188376754	0.493497705451615\\
5.49098196392786	0.478884557244849\\
5.51102204408818	0.464482615355936\\
5.5310621242485	0.450341234486688\\
5.55110220440882	0.436509522915073\\
5.57114228456914	0.423036102723993\\
5.59118236472946	0.409968861934062\\
5.61122244488978	0.397354701023945\\
5.6312625250501	0.385239276419598\\
5.65130260521042	0.373666743576671\\
5.67134268537074	0.362679502269457\\
5.69138276553106	0.352317946630114\\
5.71142284569138	0.342620222371182\\
5.7314629258517	0.333621993457935\\
5.75150300601202	0.325356220304621\\
5.77154308617235	0.317852951340747\\
5.79158316633267	0.311139129552554\\
5.81162324649299	0.30523841535724\\
5.83166332665331	0.300171026926448\\
5.85170340681363	0.295953598844869\\
5.87174348697395	0.292599059791707\\
5.89178356713427	0.290116529767263\\
5.91182364729459	0.288511237247825\\
5.93186372745491	0.287784456563537\\
5.95190380761523	0.287933465752523\\
5.97194388777555	0.288951525121085\\
5.99198396793587	0.290827876764312\\
6.01202404809619	0.293547765342863\\
6.03206412825651	0.29709248046686\\
6.05210420841683	0.301439421093565\\
6.07214428857715	0.306562182388723\\
6.09218436873747	0.312430665517817\\
6.1122244488978	0.319011210813161\\
6.13226452905812	0.326266754688972\\
6.15230460921844	0.33415701054415\\
6.17234468937876	0.342638673688338\\
6.19238476953908	0.35166565006651\\
6.2124248496994	0.36118930820905\\
6.23246492985972	0.371158753436587\\
6.25250501002004	0.38152112289232\\
6.27254509018036	0.392221899481097\\
6.29258517034068	0.403205242281063\\
6.312625250501	0.414414330482129\\
6.33266533066132	0.425791717420581\\
6.35270541082164	0.437279690845628\\
6.37274549098196	0.448820635196173\\
6.39278557114228	0.460357391406758\\
6.41282565130261	0.471833609619702\\
6.43286573146293	0.483194090169418\\
6.45290581162325	0.494385108333023\\
6.47294589178357	0.505354718606156\\
6.49298597194389	0.516053034671701\\
6.51302605210421	0.526432481732437\\
6.53306613226453	0.536448018524964\\
6.55310621242485	0.546057327008869\\
6.57314629258517	0.555220968490431\\
6.59318637274549	0.563902505698168\\
6.61322645290581	0.572068591089456\\
6.63326653306613	0.579689022386416\\
6.65330661322645	0.586736766995555\\
6.67334669338677	0.593187957536961\\
6.69338677354709	0.599021861183451\\
6.71342685370742	0.604220825864764\\
6.73346693386774	0.608770206649746\\
6.75350701402806	0.612658275741857\\
6.77354709418838	0.615876119554702\\
6.7935871743487	0.618417526258067\\
6.81362725450902	0.620278867021351\\
6.83366733466934	0.621458973948797\\
6.85370741482966	0.621959017408198\\
6.87374749498998	0.621782385122144\\
6.8937875751503	0.6209345650271\\
6.91382765531062	0.619423033533418\\
6.93386773547094	0.617257150444129\\
6.95390781563126	0.614448061407791\\
6.97394789579158	0.6110086084587\\
6.9939879759519	0.606953248844743\\
7.01402805611222	0.602297982063849\\
7.03406813627254	0.597060284745801\\
7.05410821643287	0.591259052805369\\
7.07414829659319	0.584914550081597\\
7.09418837675351	0.578048362520997\\
7.11422845691383	0.570683356833027\\
7.13426853707415	0.562843642452189\\
7.15430861723447	0.554554535575904\\
7.17434869739479	0.545842524012387\\
7.19438877755511	0.536735231567311\\
7.21442885771543	0.527261380716787\\
7.23446893787575	0.517450752358072\\
7.25450901803607	0.507334141495374\\
7.27454909819639	0.496943307805691\\
7.29458917835671	0.486310920135619\\
7.31462925851703	0.475470494103843\\
7.33466933867735	0.464456322122265\\
7.35470941883768	0.453303395302546\\
7.374749498998	0.442047316872655\\
7.39478957915832	0.430724206906173\\
7.41482965931864	0.419370598336497\\
7.43486973947896	0.408023324412054\\
7.45490981963928	0.396719397923354\\
7.4749498997996	0.385495882707491\\
7.49498997995992	0.374389758101258\\
7.51503006012024	0.363437777168606\\
7.53507014028056	0.352676319667704\\
7.55511022044088	0.342141240845103\\
7.5751503006012	0.33186771724586\\
7.59519038076152	0.321890090807009\\
7.61523046092184	0.312241712555835\\
7.63527054108216	0.302954787262772\\
7.65531062124249	0.29406022040218\\
7.67535070140281	0.285587468751714\\
7.69539078156313	0.277564395913294\\
7.71543086172345	0.270017133974448\\
7.73547094188377	0.262969952440289\\
7.75551102204409	0.256445135465875\\
7.77555110220441	0.250462868305552\\
7.79559118236473	0.245041133776885\\
7.81563126252505	0.240195619413408\\
7.83567134268537	0.235939635859718\\
7.85571142284569	0.232284046945091\\
7.87575150300601	0.229237211763808\\
7.89579158316633	0.226804938991705\\
7.91583166332665	0.224990453590565\\
7.93587174348697	0.223794375970467\\
7.95591182364729	0.223214713631307\\
7.97595190380762	0.223246865261705\\
7.99599198396794	0.223883637239787\\
8.01603206412826	0.225115272459217\\
8.03607214428858	0.226929491390838\\
8.0561122244489	0.229311545278264\\
8.07615230460922	0.232244281354936\\
8.09619238476954	0.235708219955952\\
8.11623246492986	0.239681643375834\\
8.13627254509018	0.244140696291096\\
8.1563126252505	0.249059497521558\\
8.17635270541082	0.254410262844387\\
8.19639278557114	0.260163438497773\\
8.21643286573146	0.26628784491843\\
8.23647294589178	0.272750830149976\\
8.2565130260521	0.279518432236227\\
8.27655310621243	0.286555549781405\\
8.29659318637275	0.29382611972074\\
8.31663326653307	0.301293301202907\\
8.33667334669339	0.308919664348095\\
8.35671342685371	0.316667382516636\\
8.37675350701403	0.324498426608825\\
8.39679358717435	0.332374759822573\\
8.41683366733467	0.340258531227765\\
8.43687374749499	0.348112266477776\\
8.45691382765531	0.355899053973818\\
8.47695390781563	0.363582724831282\\
8.49699398797595	0.371128025059905\\
8.51703406813627	0.378500778481298\\
8.53707414829659	0.385668039035257\\
8.55711422845691	0.392598231305271\\
8.57715430861724	0.399261278280178\\
8.59719438877756	0.405628715586338\\
8.61723446893788	0.411673791651052\\
8.6372745490982	0.417371553495237\\
8.65731462925852	0.42269891808427\\
8.67735470941884	0.427634729394426\\
8.69739478957916	0.432159801563606\\
8.71743486973948	0.436256948694415\\
8.7374749498998	0.439911002034229\\
8.75751503006012	0.443108815416835\\
8.77755511022044	0.445839259939606\\
8.79759519038076	0.448093208952112\\
8.81763527054108	0.449863514456992\\
8.8376753507014	0.451144976060328\\
8.85771543086172	0.45193430358156\\
8.87775551102204	0.452230074400986\\
8.89779559118236	0.452032686560293\\
8.91783567134268	0.45134430854288\\
8.93787575150301	0.450168826578451\\
8.95791583166333	0.448511790184872\\
8.97795591182365	0.446380356563235\\
8.99799599198397	0.443783234329745\\
9.01803607214429	0.44073062695081\\
9.03807615230461	0.43723417612902\\
9.05811623246493	0.433306905274318\\
9.07815631262525	0.42896316309063\\
9.09819639278557	0.42421856721369\\
9.11823647294589	0.419089947753266\\
9.13827655310621	0.413595290523277\\
9.15831663326653	0.407753679687376\\
9.17835671342685	0.401585239506496\\
9.19839679358717	0.395111074847435\\
9.21843687374749	0.388353210099198\\
9.23847695390782	0.381334526144945\\
9.25851703406814	0.374078695052677\\
9.27855711422846	0.366610112175208\\
9.29859719438878	0.358953825388457\\
9.3186372745491	0.351135461247139\\
9.33867735470942	0.34318114789533\\
9.35871743486974	0.335117434634518\\
9.37875751503006	0.326971208124895\\
9.39879759519038	0.318769605270369\\
9.4188376753507	0.310539922917036\\
9.43887775551102	0.302309524573468\\
9.45891783567134	0.294105744438909\\
9.47895791583166	0.285955789099933\\
9.49899799599198	0.277886637326083\\
9.5190380761523	0.269924938458331\\
9.53907815631263	0.26209690993971\\
9.55911823647295	0.254428234583968\\
9.57915831663327	0.246943958214475\\
9.59919839679359	0.239668388331025\\
9.61923847695391	0.232624994476987\\
9.63927855711423	0.225836310981972\\
9.65931863727455	0.219323842745975\\
9.67935871743487	0.213107974714525\\
9.69939879759519	0.207207885663824\\
9.71943887775551	0.201641466878377\\
9.73947895791583	0.196425246258518\\
9.75951903807615	0.191574318344625\\
9.77955911823647	0.18710228068961\\
9.79959919839679	0.183021176952742\\
9.81963927855711	0.179341447028585\\
9.83967935871743	0.176071884466807\\
9.85971943887776	0.173219601378299\\
9.87975951903808	0.170790000971194\\
9.8997995991984	0.168786757806868\\
9.91983967935872	0.167211805821652\\
9.93987975951904	0.166065334117528\\
9.95991983967936	0.165345790484387\\
9.97995991983968	0.165049892590983\\
10	0.165172646749311\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.00712499433386836\\
0.0400801603206413	-0.00172806103483528\\
0.0601202404809619	0.0140706448441977\\
0.0801603206412826	0.0384925950376644\\
0.100200400801603	0.0700254981900832\\
0.120240480961924	0.107373326662985\\
0.140280561122244	0.14941923432294\\
0.160320641282565	0.195195469043155\\
0.180360721442886	0.24385778492997\\
0.200400801603206	0.294663516056922\\
0.220440881763527	0.346953165840591\\
0.240480961923848	0.400135545590416\\
0.260521042084168	0.453676429197737\\
0.280561122244489	0.507090531065045\\
0.30060120240481	0.559936442984765\\
0.32064128256513	0.611814023266792\\
0.340681362725451	0.662363636388175\\
0.360721442885772	0.711266600660138\\
0.380761523046092	0.758246215218688\\
0.400801603206413	0.803068801312444\\
0.420841683366733	0.845544297090774\\
0.440881763527054	0.885526076412374\\
0.460921843687375	0.922909805869467\\
0.480961923847695	0.957631291913139\\
0.501002004008016	0.989663390280257\\
0.521042084168337	1.01901214077988\\
0.541082164328657	1.04571234790807\\
0.561122244488978	1.06982285165054\\
0.581162324649299	1.09142172760495\\
0.601202404809619	1.11060162827192\\
0.62124248496994	1.12746543613067\\
0.64128256513026	1.14212235168693\\
0.661322645290581	1.15468449246268\\
0.681362725450902	1.16526403646354\\
0.701402805611222	1.17397090879022\\
0.721442885771543	1.18091098372189\\
0.741482965931864	1.18618475679217\\
0.761523046092184	1.18988643103846\\
0.781563126252505	1.19210335737197\\
0.801603206412826	1.19291576948978\\
0.821643286573146	1.19239675736596\\
0.841683366733467	1.1906124289987\\
0.861723446893788	1.18762221675311\\
0.881763527054108	1.18347929150781\\
0.901803607214429	1.17823105455701\\
0.92184368737475	1.17191968329379\\
0.94188376753507	1.16458271206949\\
0.961923847695391	1.15625363415612\\
0.981963927855711	1.14696251442039\\
1.00200400801603	1.13673660520151\\
1.02204408817635	1.12560096002617\\
1.04208416833667	1.11357904128147\\
1.06212424849699	1.10069331888255\\
1.08216432865731	1.08696585741199\\
1.10220440881764	1.07241888925679\\
1.12224448897796	1.05707537103737\\
1.14228456913828	1.04095952014259\\
1.1623246492986	1.02409732767727\\
1.18236472945892	1.00651704345484\\
1.20240480961924	0.988249628184325\\
1.22244488977956	0.969329167562284\\
1.24248496993988	0.949793242760448\\
1.2625250501002	0.929683251815792\\
1.28256513026052	0.909044676715979\\
1.30260521042084	0.887927291527708\\
1.32264529058116	0.866385307720612\\
1.34268537074148	0.844477453851088\\
1.3627254509018	0.82226698792023\\
1.38276553106212	0.799821641930981\\
1.40280561122244	0.777213499371305\\
1.42284569138277	0.754518807460577\\
1.44288577154309	0.731817726916129\\
1.46292585170341	0.709194022753884\\
1.48296593186373	0.686734700147631\\
1.50300601202405	0.664529589665974\\
1.52304609218437	0.642670886306385\\
1.54308617234469	0.621252646694029\\
1.56312625250501	0.600370248654576\\
1.58316633266533	0.580119817158542\\
1.60320641282565	0.560597620423389\\
1.62324649298597	0.5418994397634\\
1.64328657314629	0.524119916647908\\
1.66332665330661	0.507351880352624\\
1.68336673346693	0.491685659581273\\
1.70340681362725	0.477208381485061\\
1.72344689378758	0.464003261610415\\
1.7434869739479	0.452148888458253\\
1.76352705410822	0.441718506544565\\
1.78356713426854	0.432779302126984\\
1.80360721442886	0.425391696127435\\
1.82364729458918	0.419608649266448\\
1.8436873747495	0.415474985067137\\
1.86372745490982	0.413026737207129\\
1.88376753507014	0.412290528718623\\
1.90380761523046	0.413282991751535\\
1.92384769539078	0.416010237994002\\
1.9438877755511	0.420467391325872\\
1.96392785571142	0.426638195758678\\
1.98396793587174	0.434494713073299\\
2.00400801603206	0.443997125627074\\
2.02404809619238	0.455093660386254\\
2.04408817635271	0.467720650193775\\
2.06412825651303	0.481802747382217\\
2.08416833667335	0.497253302991092\\
2.10420841683367	0.513974921927435\\
2.12424849699399	0.531860200390062\\
2.14428857715431	0.550792646813249\\
2.16432865731463	0.570647781614062\\
2.18436873747495	0.591294404360716\\
2.20440881763527	0.612596009952807\\
2.22444889779559	0.634412328386417\\
2.24448897795591	0.656600956128946\\
2.26452905811623	0.679019041503821\\
2.28456913827655	0.701524982248693\\
2.30460921843687	0.723980090937337\\
2.32464929859719	0.746250183565076\\
2.34468937875751	0.768207048425084\\
2.36472945891784	0.789729756440478\\
2.38476953907816	0.810705780169001\\
2.40480961923848	0.831031896430295\\
2.4248496993988	0.850614856382011\\
2.44488977955912	0.869371816339608\\
2.46492985971944	0.887230532053307\\
2.48496993987976	0.904129327935448\\
2.50501002004008	0.920016860369971\\
2.5250501002004	0.934851700305349\\
2.54509018036072	0.948601764693059\\
2.56513026052104	0.961243628774624\\
2.58517034068136	0.97276175195761\\
2.60521042084168	0.983147649123885\\
2.625250501002	0.992399037028033\\
2.64529058116232	1.00051898228387\\
2.66533066132265	1.00751507362048\\
2.68537074148297	1.01339863695315\\
2.70541082164329	1.01818400763427\\
2.72545090180361	1.02188787023798\\
2.74549098196393	1.0245286726228\\
2.76553106212425	1.02612611771638\\
2.78557114228457	1.02670073390944\\
2.80561122244489	1.02627352268695\\
2.82565130260521	1.02486568050263\\
2.84569138276553	1.02249839067635\\
2.86573146292585	1.01919268027848\\
2.88577154308617	1.01496933648991\\
2.90581162324649	1.00984887666447\\
2.92585170340681	1.00385156628022\\
2.94589178356713	0.99699747906998\\
2.96593186372745	0.989306593762611\\
2.98597194388778	0.980798922081532\\
3.0060120240481	0.971494662876205\\
3.02605210420842	0.961414377446034\\
3.04609218436874	0.950579181318733\\
3.06613226452906	0.939010947883819\\
3.08617234468938	0.926732519417502\\
3.1062124248497	0.913767921132519\\
3.12625250501002	0.900142573983521\\
3.14629258517034	0.885883502056756\\
3.16633266533066	0.871019530486837\\
3.18637274549098	0.855581469990231\\
3.2064128256513	0.839602284294484\\
3.22645290581162	0.823117236982692\\
3.24649298597194	0.806164014569679\\
3.26653306613226	0.788782822979033\\
3.28657314629259	0.771016454994342\\
3.30661322645291	0.752910326699876\\
3.32665330661323	0.734512481409604\\
3.34669338677355	0.71587356005261\\
3.36673346693387	0.697046737485486\\
3.38677354709419	0.678087624664949\\
3.40681362725451	0.659054137045066\\
3.42685370741483	0.640006329964277\\
3.44689378757515	0.621006202136414\\
3.46693386773547	0.60211746866555\\
3.48697394789579	0.583405305261959\\
3.50701402805611	0.564936065555092\\
3.52705410821643	0.54677697358877\\
3.54709418837675	0.528995793746085\\
3.56713426853707	0.511660480498561\\
3.58717434869739	0.494838810508491\\
3.60721442885772	0.478597999740631\\
3.62725450901804	0.463004308354272\\
3.64729458917836	0.448122636256722\\
3.66733466933868	0.434016112288418\\
3.687374749499	0.420745680082811\\
3.70741482965932	0.408369683692292\\
3.72745490981964	0.396943456091477\\
3.74749498997996	0.38651891366205\\
3.76753507014028	0.37714415972974\\
3.7875751503006	0.368863100172971\\
3.80761523046092	0.361715074054803\\
3.82765531062124	0.355734502170151\\
3.84769539078156	0.35095055634453\\
3.86773547094188	0.347386852295735\\
3.8877755511022	0.345061168874867\\
3.90781563126253	0.343985196551465\\
3.92785571142285	0.344164318097594\\
3.94789579158317	0.345597424553475\\
3.96793587174349	0.348276769711014\\
3.98797595190381	0.352187866512519\\
4.00801603206413	0.357309428905137\\
4.02805611222445	0.363613362785254\\
4.04809619238477	0.371064809679951\\
4.06813627254509	0.379622246703839\\
4.08817635270541	0.38923764606275\\
4.10821643286573	0.399856696939056\\
4.12825651302605	0.41141909192372\\
4.14829659318637	0.423858879285761\\
4.16833667334669	0.437104881254495\\
4.18837675350701	0.451081177162205\\
4.20841683366733	0.465707648776374\\
4.22845691382765	0.480900583481168\\
4.24849699398798	0.496573329210819\\
4.2685370741483	0.51263699326257\\
4.28857715430862	0.529001175417007\\
4.30861723446894	0.54557472423844\\
4.32865731462926	0.562266504147566\\
4.34869739478958	0.578986159908516\\
4.3687374749499	0.595644864646908\\
4.38877755511022	0.612156037474667\\
4.40881763527054	0.628436017262503\\
4.42885771543086	0.644404680092841\\
4.44889779559118	0.659985989404087\\
4.4689378757515	0.675108469748336\\
4.48897795591182	0.689705597341558\\
4.50901803607214	0.70371610308039\\
4.52905811623246	0.717084186308396\\
4.54909819639279	0.729759640195823\\
4.56913827655311	0.741697892095054\\
4.58917835671343	0.75285996438883\\
4.60921843687375	0.763212363264138\\
4.62925851703407	0.77272690431229\\
4.64929859719439	0.781380484902671\\
4.66933867735471	0.789154813876721\\
4.68937875751503	0.796036109280184\\
4.70941883767535	0.802014774654601\\
4.72945891783567	0.807085063868161\\
4.74949899799599	0.811244743647394\\
4.76953907815631	0.81449476197408\\
4.78957915831663	0.816838929358309\\
4.80961923847695	0.818283618827446\\
4.82965931863727	0.818837489189645\\
4.8496993987976	0.818511234971999\\
4.86973947895792	0.817317365338249\\
4.88977955911824	0.815270013224204\\
4.90981963927856	0.812384775004519\\
4.92985971943888	0.808678580269899\\
4.9498997995992	0.804169590521489\\
4.96993987975952	0.79887712508894\\
4.98997995991984	0.792821612113365\\
5.01002004008016	0.786024562077982\\
5.03006012024048	0.778508561099882\\
5.0501002004008	0.770297281025115\\
5.07014028056112	0.761415503253714\\
5.09018036072144	0.75188915317712\\
5.11022044088176	0.741745342111421\\
5.13026052104208	0.731012413667008\\
5.1503006012024	0.719719991590115\\
5.17034068136273	0.707899026244432\\
5.19038076152305	0.695581837065596\\
5.21042084168337	0.682802148513961\\
5.23046092184369	0.669595117266794\\
5.25050100200401	0.655997348625875\\
5.27054108216433	0.642046900368039\\
5.29058116232465	0.627783272522291\\
5.31062124248497	0.613247381830778\\
5.33066132264529	0.598481519908107\\
5.35070140280561	0.583529294391174\\
5.37074148296593	0.56843555262883\\
5.39078156312625	0.553246287711566\\
5.41082164328657	0.538008526891225\\
5.43086172344689	0.52277020266416\\
5.45090180360721	0.507580007028879\\
5.47094188376754	0.492487229622508\\
5.49098196392786	0.477541580648271\\
5.51102204408818	0.462792999688357\\
5.5310621242485	0.448291451670277\\
5.55110220440882	0.434086711416178\\
5.57114228456914	0.42022813835007\\
5.59118236472946	0.406764443070052\\
5.61122244488978	0.393743447605571\\
5.6312625250501	0.381211841273523\\
5.65130260521042	0.369214934118433\\
5.67134268537074	0.357796409968378\\
5.69138276553106	0.346998081160199\\
5.71142284569138	0.336859646980852\\
5.7314629258517	0.327418457838604\\
5.75150300601202	0.318709287119321\\
5.77154308617235	0.310764112605894\\
5.79158316633267	0.30361190922773\\
5.81162324649299	0.297278454806743\\
5.83166332665331	0.291786150329056\\
5.85170340681363	0.287153856152112\\
5.87174348697395	0.283396745426714\\
5.89178356713427	0.280526175896558\\
5.91182364729459	0.278549581129347\\
5.93186372745491	0.277470382140281\\
5.95190380761523	0.277287920289164\\
5.97194388777555	0.277997412267549\\
5.99198396793587	0.279589927938763\\
6.01202404809619	0.282052391747103\\
6.03206412825651	0.285367608367663\\
6.05210420841683	0.28951431321461\\
6.07214428857715	0.294467248362105\\
6.09218436873747	0.300197264342385\\
6.1122244488978	0.306671448166687\\
6.13226452905812	0.313853277757989\\
6.15230460921844	0.321702802781968\\
6.17234468937876	0.330176851618567\\
6.19238476953908	0.339229263916636\\
6.2124248496994	0.3488111478315\\
6.23246492985972	0.35887116065772\\
6.25250501002004	0.369355811149209\\
6.27254509018036	0.380209781373057\\
6.29258517034068	0.391376265488996\\
6.312625250501	0.402797322398958\\
6.33266533066132	0.414414238789205\\
6.35270541082164	0.426167898711048\\
6.37274549098196	0.43799915553447\\
6.39278557114228	0.449849201880823\\
6.41282565130261	0.461659933012791\\
6.43286573146293	0.473374299144883\\
6.45290581162325	0.484936642243505\\
6.47294589178357	0.496293013116859\\
6.49298597194389	0.507391464948099\\
6.51302605210421	0.518182319890563\\
6.53306613226453	0.528618405908485\\
6.55310621242485	0.538655261704722\\
6.57314629258517	0.548251308256212\\
6.59318637274549	0.557367986239223\\
6.61322645290581	0.565969859345784\\
6.63326653306613	0.574024684215442\\
6.65330661322645	0.581503448375908\\
6.67334669338677	0.588380378178432\\
6.69338677354709	0.594632919228489\\
6.71342685370742	0.600241692212927\\
6.73346693386774	0.605190427324784\\
6.75350701402806	0.60946588068763\\
6.77354709418838	0.613057736234863\\
6.7935871743487	0.615958496483765\\
6.81362725450902	0.618163365526543\\
6.83366733466934	0.619670127352619\\
6.85370741482966	0.620479022347813\\
6.87374749498998	0.620592624499091\\
6.8937875751503	0.620015721472091\\
6.91382765531062	0.618755199352687\\
6.93386773547094	0.616819933455619\\
6.95390781563126	0.614220686220038\\
6.97394789579158	0.610970012843184\\
6.9939879759519	0.607082174955464\\
7.01402805611222	0.602573062322556\\
7.03406813627254	0.597460122278192\\
7.05410821643287	0.591762296341499\\
7.07414829659319	0.585499963266928\\
7.09418837675351	0.578694887605067\\
7.11422845691383	0.571370172723117\\
7.13426853707415	0.563550217141511\\
7.15430861723447	0.555260672986235\\
7.17434869739479	0.546528405332637\\
7.19438877755511	0.537381451222848\\
7.21442885771543	0.527848977172374\\
7.23446893787575	0.517961234038479\\
7.25450901803607	0.507749508202513\\
7.27454909819639	0.497246068110109\\
7.29458917835671	0.486484105328361\\
7.31462925851703	0.475497669397143\\
7.33466933867735	0.464321595884357\\
7.35470941883768	0.452991427188151\\
7.374749498998	0.44154332578032\\
7.39478957915832	0.430013979715671\\
7.41482965931864	0.41844050038624\\
7.43486973947896	0.406860312637706\\
7.45490981963928	0.395311037505913\\
7.4749498997996	0.383830367966639\\
7.49498997995992	0.372455938220611\\
7.51503006012024	0.361225187157585\\
7.53507014028056	0.350175216755548\\
7.55511022044088	0.339342646273126\\
7.5751503006012	0.328763463182873\\
7.59519038076152	0.318472871869532\\
7.61523046092184	0.30850514117874\\
7.63527054108216	0.298893451947381\\
7.65531062124249	0.289669745675856\\
7.67535070140281	0.280864575514466\\
7.69539078156313	0.272506960731731\\
7.71543086172345	0.264624245808215\\
7.73547094188377	0.257241965266654\\
7.75551102204409	0.250383715294421\\
7.77555110220441	0.244071033149246\\
7.79559118236473	0.238323285265542\\
7.81563126252505	0.233157564901087\\
7.83567134268537	0.228588600066207\\
7.85571142284569	0.224628672397805\\
7.87575150300601	0.221287547543617\\
7.89579158316633	0.21857241753571\\
7.91583166332665	0.216487855548964\\
7.93587174348697	0.21503578336013\\
7.95591182364729	0.21421545175162\\
7.97595190380762	0.214023434037913\\
7.99599198396794	0.214453632833231\\
8.01603206412826	0.215497300125101\\
8.03607214428858	0.217143070668851\\
8.0561122244489	0.219377008670896\\
8.07615230460922	0.222182667680896\\
8.09619238476954	0.225541163565918\\
8.11623246492986	0.229431260384659\\
8.13627254509018	0.233829468923309\\
8.1563126252505	0.238710157587099\\
8.17635270541082	0.244045675265676\\
8.19639278557114	0.249806485705576\\
8.21643286573146	0.255961312826265\\
8.23647294589178	0.262477296312261\\
8.2565130260521	0.269320156699877\\
8.27655310621243	0.276454369056811\\
8.29659318637275	0.283843344230252\\
8.31663326653307	0.291449616515702\\
8.33667334669339	0.299235036479995\\
8.35671342685371	0.307160967560122\\
8.37675350701403	0.315188484962051\\
8.39679358717435	0.323278575302441\\
8.41683366733467	0.331392335377125\\
8.43687374749499	0.339491168406316\\
8.45691382765531	0.347536976101653\\
8.47695390781563	0.355492344926146\\
8.49699398797595	0.363320724976435\\
8.51703406813627	0.370986600007114\\
8.53707414829659	0.378455647238972\\
8.55711422845691	0.385694885743988\\
8.57715430861724	0.392672812375877\\
8.59719438877756	0.399359524412266\\
8.61723446893788	0.405726828287188\\
8.6372745490982	0.411748334014161\\
8.65731462925852	0.417399535126108\\
8.67735470941884	0.422657874179111\\
8.69739478957916	0.427502794078561\\
8.71743486973948	0.43191577568551\\
8.7374749498998	0.435880362332169\\
8.75751503006012	0.439382172033692\\
8.77755511022044	0.442408898304209\\
8.79759519038076	0.444950300570835\\
8.81763527054108	0.446998185259461\\
8.8376753507014	0.448546378645208\\
8.85771543086172	0.449590692566249\\
8.87775551102204	0.450128884082636\\
8.89779559118236	0.450160610102906\\
8.91783567134268	0.449687377939324\\
8.93787575150301	0.448712492662136\\
8.95791583166333	0.447241002024225\\
8.97795591182365	0.445279639616164\\
8.99799599198397	0.442836766797571\\
9.01803607214429	0.439922313833105\\
9.03807615230461	0.436547720546182\\
9.05811623246493	0.432725876692943\\
9.07815631262525	0.428471062155813\\
9.09819639278557	0.423798886962356\\
9.11823647294589	0.41872623105273\\
9.13827655310621	0.41327118364913\\
9.15831663326653	0.407452982023968\\
9.17835671342685	0.401291949420605\\
9.19839679358717	0.39480943185137\\
9.21843687374749	0.388027733481631\\
9.23847695390782	0.380970050306329\\
9.25851703406814	0.37366040183417\\
9.27855711422846	0.366123560516226\\
9.29859719438878	0.358384978685731\\
9.3186372745491	0.350470712816228\\
9.33867735470942	0.34240734495183\\
9.35871743486974	0.33422190121876\\
9.37875751503006	0.325941767385281\\
9.39879759519038	0.317594601499156\\
9.4188376753507	0.309208243698096\\
9.43887775551102	0.300810623353678\\
9.45891783567134	0.292429663774956\\
9.47895791583166	0.284093184761925\\
9.49899799599198	0.275828803359887\\
9.5190380761523	0.267663833222757\\
9.53907815631263	0.259625183045173\\
9.55911823647295	0.251739254568835\\
9.57915831663327	0.244031840707176\\
9.59919839679359	0.23652802436341\\
9.61923847695391	0.229252078539593\\
9.63927855711423	0.222227368348367\\
9.65931863727455	0.215476255544232\\
9.67935871743487	0.209020006187788\\
9.69939879759519	0.202878702043636\\
9.71943887775551	0.19707115629397\\
9.73947895791583	0.191614834120273\\
9.75951903807615	0.186525778673129\\
9.77955911823647	0.181818542910643\\
9.79959919839679	0.177506127738511\\
9.81963927855711	0.173599926841539\\
9.83967935871743	0.17010967854336\\
9.85971943887776	0.167043424981456\\
9.87975951903808	0.164407478831532\\
9.8997995991984	0.162206397767067\\
9.91983967935872	0.160442966789646\\
9.93987975951904	0.159118188519323\\
9.95991983967936	0.158231281490399\\
9.97995991983968	0.157779686456888\\
10	0.157759080673728\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00457571701730481\\
0.0400801603206413	-0.000519369657596227\\
0.0601202404809619	0.00446437952513321\\
0.0801603206412826	0.0255364056963321\\
0.100200400801603	0.0589468230059364\\
0.120240480961924	0.100872372622768\\
0.140280561122244	0.148543989023629\\
0.160320641282565	0.200055280049666\\
0.180360721442886	0.254076994017056\\
0.200400801603206	0.309646479486565\\
0.220440881763527	0.366030039823723\\
0.240480961923848	0.422636903424437\\
0.260521042084168	0.478967410350875\\
0.280561122244489	0.534583403043249\\
0.30060120240481	0.589092784643903\\
0.32064128256513	0.642142858192464\\
0.340681362725451	0.693418795905769\\
0.360721442885772	0.742644741708987\\
0.380761523046092	0.789585844768445\\
0.400801603206413	0.834050095773117\\
0.420841683366733	0.875889271729323\\
0.440881763527054	0.914998631993922\\
0.460921843687375	0.951315268144321\\
0.480961923847695	0.984815202303674\\
0.501002004008016	1.01550945720519\\
0.521042084168337	1.04343939303046\\
0.541082164328657	1.06867162875004\\
0.561122244488978	1.09129285018587\\
0.581162324649299	1.11140476516889\\
0.601202404809619	1.12911940953616\\
0.62124248496994	1.14455494629549\\
0.64128256513026	1.15783204179935\\
0.661322645290581	1.1690708518702\\
0.681362725450902	1.17838861059413\\
0.701402805611222	1.18589778512185\\
0.721442885771543	1.19170474081102\\
0.741482965931864	1.19590885088205\\
0.761523046092184	1.19860198122794\\
0.781563126252505	1.19986828309822\\
0.801603206412826	1.19978423115717\\
0.821643286573146	1.19841885153846\\
0.841683366733467	1.19583409240819\\
0.861723446893788	1.19208529746454\\
0.881763527054108	1.18722175037912\\
0.901803607214429	1.18128726491787\\
0.92184368737475	1.17432080141168\\
0.94188376753507	1.1663570951569\\
0.961923847695391	1.15742728635412\\
0.981963927855711	1.14755954434945\\
1.00200400801603	1.13677968134173\\
1.02204408817635	1.12511175245094\\
1.04208416833667	1.11257864021097\\
1.06212424849699	1.09920262224719\\
1.08216432865731	1.08500592121151\\
1.10220440881764	1.07001123605855\\
1.12224448897796	1.0542422535229\\
1.14228456913828	1.03772413826603\\
1.1623246492986	1.02048399966201\\
1.18236472945892	1.00255133263377\\
1.20240480961924	0.983958429390854\\
1.22244488977956	0.964740758391472\\
1.24248496993988	0.944937306404779\\
1.2625250501002	0.924590879202516\\
1.28256513026052	0.903748356212112\\
1.30260521042084	0.882460894402897\\
1.32264529058116	0.860784076809551\\
1.34268537074148	0.838778001413433\\
1.3627254509018	0.816507306527579\\
1.38276553106212	0.794041129522944\\
1.40280561122244	0.771452996518918\\
1.42284569138277	0.748820641580883\\
1.44288577154309	0.726225755025967\\
1.46292585170341	0.703753661550522\\
1.48296593186373	0.681492930070004\\
1.50300601202405	0.659534918339955\\
1.52304609218437	0.6379732565842\\
1.54308617234469	0.616903275444947\\
1.56312625250501	0.596421384551835\\
1.58316633266533	0.57662440884414\\
1.60320641282565	0.557608890435573\\
1.62324649298597	0.539470364254412\\
1.64328657314629	0.522302615901283\\
1.66332665330661	0.506196930130657\\
1.68336673346693	0.4912413380835\\
1.70340681362725	0.477519870894476\\
1.72344689378758	0.465111826604706\\
1.7434869739479	0.454091056477533\\
1.76352705410822	0.444525275913356\\
1.78356713426854	0.436475404263776\\
1.80360721442886	0.429994937041578\\
1.82364729458918	0.425129353405146\\
1.8436873747495	0.421915561439098\\
1.86372745490982	0.420381383733378\\
1.88376753507014	0.420545086124165\\
1.90380761523046	0.422414953227878\\
1.92384769539078	0.425988915557474\\
1.9438877755511	0.431254234514735\\
1.96392785571142	0.438187253283254\\
1.98396793587174	0.446753223498824\\
2.00400801603206	0.456906219362887\\
2.02404809619238	0.468589152344835\\
2.04408817635271	0.481733900613431\\
2.06412825651303	0.496261567572405\\
2.08416833667335	0.512082883141484\\
2.10420841683367	0.529098759540566\\
2.12424849699399	0.547201010184056\\
2.14428857715431	0.566273235830188\\
2.16432865731463	0.586191876518937\\
2.18436873747495	0.606827421104768\\
2.20440881763527	0.62804575892961\\
2.22444889779559	0.649709650624697\\
2.24448897795591	0.671680287825114\\
2.26452905811623	0.693818905277743\\
2.28456913827655	0.715988403981542\\
2.30460921843687	0.738054941109812\\
2.32464929859719	0.759889441878403\\
2.34468937875751	0.781368990409177\\
2.36472945891784	0.802378060954669\\
2.38476953907816	0.82280955733925\\
2.40480961923848	0.842565636684677\\
2.4248496993988	0.861558302855489\\
2.44488977955912	0.879709764821736\\
2.46492985971944	0.896952564771098\\
2.48496993987976	0.913229489512602\\
2.50501002004008	0.92849328608978\\
2.5250501002004	0.94270620819077\\
2.54509018036072	0.955839423734861\\
2.56513026052104	0.96787231587687\\
2.58517034068136	0.978791709817468\\
2.60521042084168	0.988591056343233\\
2.625250501002	0.997269600459\\
2.64529058116232	1.00483155996482\\
2.66533066132265	1.01128533485874\\
2.68537074148297	1.01664276424515\\
2.70541082164329	1.02091844328245\\
2.72545090180361	1.02412910888007\\
2.74549098196393	1.02629309933965\\
2.76553106212425	1.02742989016281\\
2.78557114228457	1.027559705821\\
2.80561122244489	1.02670320532893\\
2.82565130260521	1.02488123802709\\
2.84569138276553	1.02211466494115\\
2.86573146292585	1.01842424046724\\
2.88577154308617	1.01383054874723\\
2.90581162324649	1.00835398902203\\
2.92585170340681	1.00201480426557\\
2.94589178356713	0.99483314761534\\
2.96593186372745	0.986829181322378\\
2.98597194388778	0.978023203264877\\
3.0060120240481	0.968435796282603\\
3.02605210420842	0.958087995949984\\
3.04609218436874	0.947001472565743\\
3.06613226452906	0.935198723373334\\
3.08617234468938	0.922703271180724\\
3.1062124248497	0.90953986567234\\
3.12625250501002	0.895734683797612\\
3.14629258517034	0.881315525688392\\
3.16633266533066	0.866312002609893\\
3.18637274549098	0.850755713499046\\
3.2064128256513	0.834680406699625\\
3.22645290581162	0.818122123577616\\
3.24649298597194	0.801119320802339\\
3.26653306613226	0.783712968219597\\
3.28657314629259	0.765946619428566\\
3.30661322645291	0.747866452403109\\
3.32665330661323	0.729521277806131\\
3.34669338677355	0.710962512987797\\
3.36673346693387	0.692244120048465\\
3.38677354709419	0.673422506829863\\
3.40681362725451	0.654556390196814\\
3.42685370741483	0.635706621515463\\
3.44689378757515	0.616935974819027\\
3.46693386773547	0.598308898746511\\
3.48697394789579	0.579891233944042\\
3.50701402805611	0.561749898206595\\
3.52705410821643	0.543952542202936\\
3.54709418837675	0.526567179142383\\
3.56713426853707	0.50966179219852\\
3.58717434869739	0.493303923880508\\
3.60721442885772	0.477560251828008\\
3.62725450901804	0.462496155685952\\
3.64729458917836	0.44817527978578\\
3.66733466933868	0.434659096316895\\
3.687374749499	0.422006473519252\\
3.70741482965932	0.410273253173947\\
3.72745490981964	0.399511841327616\\
3.74749498997996	0.389770815778539\\
3.76753507014028	0.381094553401165\\
3.7875751503006	0.3735228799207\\
3.80761523046092	0.367090744294291\\
3.82765531062124	0.361827919447902\\
3.84769539078156	0.357758730775987\\
3.86773547094188	0.354901813564118\\
3.8877755511022	0.353269900356141\\
3.90781563126253	0.352869639268513\\
3.92785571142285	0.353701444355428\\
3.94789579158317	0.355759379340662\\
3.96793587174349	0.359031076336724\\
3.98797595190381	0.363497691540857\\
4.00801603206413	0.369133900299972\\
4.02805611222445	0.375907934298907\\
4.04809619238477	0.38378166396288\\
4.06813627254509	0.39271072934038\\
4.08817635270541	0.402644722763509\\
4.10821643286573	0.413527426386831\\
4.12825651302605	0.425297107253854\\
4.14829659318637	0.437886871807707\\
4.16833667334669	0.45122508073483\\
4.18837675350701	0.465235823719094\\
4.20841683366733	0.479839452118433\\
4.22845691382765	0.494953165814139\\
4.24849699398798	0.510491648584484\\
4.2685370741483	0.526367744434997\\
4.28857715430862	0.542493165462416\\
4.30861723446894	0.558779220163776\\
4.32865731462926	0.575137549735716\\
4.34869739478958	0.591480858943499\\
4.3687374749499	0.607723627652369\\
4.38877755511022	0.623782789184461\\
4.40881763527054	0.639578362276277\\
4.42885771543086	0.655034024591493\\
4.44889779559118	0.670077617421607\\
4.4689378757515	0.684641573305982\\
4.48897795591182	0.698663260703321\\
4.50901803607214	0.712085242464087\\
4.52905811623246	0.724855447469681\\
4.54909819639279	0.736927257375671\\
4.56913827655311	0.748259512757007\\
4.58917835671343	0.758816444996633\\
4.60921843687375	0.768567541919765\\
4.62925851703407	0.777487356426483\\
4.64929859719439	0.785555268170659\\
4.66933867735471	0.792755208679108\\
4.68937875751503	0.799075360284479\\
4.70941883767535	0.804507838832879\\
4.72945891783567	0.809048369454033\\
4.74949899799599	0.812695963769158\\
4.76953907815631	0.815452605864174\\
4.78957915831663	0.817322953176992\\
4.80961923847695	0.818314057305927\\
4.82965931863727	0.81843510858191\\
4.8496993987976	0.817697207137361\\
4.86973947895792	0.816113162077202\\
4.88977955911824	0.813697319682293\\
4.90981963927856	0.810465420544124\\
4.92985971943888	0.806434484947098\\
4.9498997995992	0.801622725227353\\
4.96993987975952	0.796049483377403\\
4.98997995991984	0.789735191747738\\
5.01002004008016	0.782701354501472\\
5.03006012024048	0.774970547197945\\
5.0501002004008	0.766566431771479\\
5.07014028056112	0.757513784078132\\
5.09018036072144	0.747838531141151\\
5.11022044088176	0.737567795222769\\
5.13026052104208	0.726729941877082\\
5.1503006012024	0.71535462919616\\
5.17034068136273	0.703472855542362\\
5.19038076152305	0.691117003164\\
5.21042084168337	0.678320875217398\\
5.23046092184369	0.665119723866165\\
5.25050100200401	0.651550267297327\\
5.27054108216433	0.63765069368483\\
5.29058116232465	0.623460650344872\\
5.31062124248497	0.609021216555704\\
5.33066132264529	0.594374858784853\\
5.35070140280561	0.579565367325368\\
5.37074148296593	0.56463777364724\\
5.39078156312625	0.549638248075752\\
5.41082164328657	0.534613977730664\\
5.43086172344689	0.519613024987641\\
5.45090180360721	0.504684167053704\\
5.47094188376754	0.489876717574398\\
5.49098196392786	0.475240331505638\\
5.51102204408818	0.460824794780632\\
5.5310621242485	0.446679800574776\\
5.55110220440882	0.432854714211804\\
5.57114228456914	0.419398328956901\\
5.59118236472946	0.406358615100127\\
5.61122244488978	0.393782464843239\\
5.6312625250501	0.381715435560893\\
5.65130260521042	0.370201494012354\\
5.67134268537074	0.359282764032957\\
5.69138276553106	0.348999280138551\\
5.71142284569138	0.339388749335457\\
5.7314629258517	0.330486323249565\\
5.75150300601202	0.322324382481203\\
5.77154308617235	0.314932334862894\\
5.79158316633267	0.308336429059144\\
5.81162324649299	0.302559584712221\\
5.83166332665331	0.297621240108155\\
5.85170340681363	0.293537218134174\\
5.87174348697395	0.290319611119963\\
5.89178356713427	0.287976685012036\\
5.91182364729459	0.28651280322512\\
5.93186372745491	0.285928370448997\\
5.95190380761523	0.286219796660013\\
5.97194388777555	0.287379481592321\\
5.99198396793587	0.289395819955304\\
6.01202404809619	0.29225322773313\\
6.03206412825651	0.295932189958215\\
6.05210420841683	0.300409330400813\\
6.07214428857715	0.305657503652327\\
6.09218436873747	0.311645910074584\\
6.1122244488978	0.318340234050583\\
6.13226452905812	0.325702805878873\\
6.15230460921844	0.33369278749217\\
6.17234468937876	0.342266381961077\\
6.19238476953908	0.35137706645355\\
6.2124248496994	0.360975847962955\\
6.23246492985972	0.371011540709278\\
6.25250501002004	0.381431063653382\\
6.27254509018036	0.392179756081627\\
6.29258517034068	0.403201708707276\\
6.312625250501	0.414440107252783\\
6.33266533066132	0.425837585012268\\
6.35270541082164	0.437336580499298\\
6.37274549098196	0.448879695961457\\
6.39278557114228	0.460410052325852\\
6.41282565130261	0.471871636037864\\
6.43286573146293	0.483209633282989\\
6.45290581162325	0.494370747243343\\
6.47294589178357	0.505303494334972\\
6.49298597194389	0.515958475792818\\
6.51302605210421	0.526288621505739\\
6.53306613226453	0.536249403617414\\
6.55310621242485	0.545799018115984\\
6.57314629258517	0.554898533360341\\
6.59318637274549	0.563512005229092\\
6.61322645290581	0.571606559331301\\
6.63326653306613	0.579152441365334\\
6.65330661322645	0.586123037384963\\
6.67334669338677	0.592494866217747\\
6.69338677354709	0.598247546767661\\
6.71342685370742	0.603363743213121\\
6.73346693386774	0.607829091388632\\
6.75350701402806	0.611632109690818\\
6.77354709418838	0.614764097907359\\
6.7935871743487	0.617219027240352\\
6.81362725450902	0.618993424652334\\
6.83366733466934	0.620086254405545\\
6.85370741482966	0.620498799384566\\
6.87374749498998	0.620234544451817\\
6.8937875751503	0.61929906374094\\
6.91382765531062	0.617699913397714\\
6.93386773547094	0.615446530942956\\
6.95390781563126	0.612550142045143\\
6.97394789579158	0.609023675159027\\
6.9939879759519	0.604881684165979\\
7.01402805611222	0.600140278861541\\
7.03406813627254	0.594817062877224\\
7.05410821643287	0.588931078399415\\
7.07414829659319	0.58250275686312\\
7.09418837675351	0.57555387463158\\
7.11422845691383	0.568107512569337\\
7.13426853707415	0.560188018316018\\
7.15430861723447	0.551820970018271\\
7.17434869739479	0.543033140251197\\
7.19438877755511	0.533852458863816\\
7.21442885771543	0.524307973512905\\
7.23446893787575	0.514429806704287\\
7.25450901803607	0.50424910823831\\
7.27454909819639	0.493798002053333\\
7.29458917835671	0.48310952657778\\
7.31462925851703	0.472217567838529\\
7.33466933867735	0.461156784715338\\
7.35470941883768	0.449962525895166\\
7.374749498998	0.438670738245403\\
7.39478957915832	0.427317866501961\\
7.41482965931864	0.415940744345138\\
7.43486973947896	0.404576477113788\\
7.45490981963928	0.393262316582817\\
7.4749498997996	0.382035528396473\\
7.49498997995992	0.370933252907105\\
7.51503006012024	0.359992360312916\\
7.53507014028056	0.349249301115386\\
7.55511022044088	0.338739953025102\\
7.5751503006012	0.328499465531062\\
7.59519038076152	0.318562103411607\\
7.61523046092184	0.308961090503751\\
7.63527054108216	0.299728455061314\\
7.65531062124249	0.29089487802133\\
7.67535070140281	0.282489545464206\\
7.69539078156313	0.274540006496382\\
7.71543086172345	0.267072037709515\\
7.73547094188377	0.260109515277963\\
7.75551102204409	0.253674295653686\\
7.77555110220441	0.247786105703654\\
7.79559118236473	0.242462443017661\\
7.81563126252505	0.237718486996858\\
7.83567134268537	0.233567021217102\\
7.85571142284569	0.23001836745333\\
7.87575150300601	0.227080331651176\\
7.89579158316633	0.224758162043847\\
7.91583166332665	0.223054519537255\\
7.93587174348697	0.221969460424241\\
7.95591182364729	0.221500431440597\\
7.97595190380762	0.221642277138506\\
7.99599198396794	0.222387259527417\\
8.01603206412826	0.223725089914205\\
8.03607214428858	0.22564297286124\\
8.0561122244489	0.228125662170049\\
8.07615230460922	0.231155528784582\\
8.09619238476954	0.234712640490433\\
8.11623246492986	0.238774853259298\\
8.13627254509018	0.243317914050378\\
8.1563126252505	0.248315574828522\\
8.17635270541082	0.253739717492585\\
8.19639278557114	0.259560489325232\\
8.21643286573146	0.265746448477337\\
8.23647294589178	0.272264718888558\\
8.2565130260521	0.279081153920946\\
8.27655310621243	0.286160507850318\\
8.29659318637275	0.293466614222431\\
8.31663326653307	0.30096256994403\\
8.33667334669339	0.308610923845472\\
8.35671342685371	0.316373868331167\\
8.37675350701403	0.324213432630239\\
8.39679358717435	0.332091676074906\\
8.41683366733467	0.339970879778191\\
8.43687374749499	0.347813735056051\\
8.45691382765531	0.355583526945966\\
8.47695390781563	0.363244311215817\\
8.49699398797595	0.370761083334072\\
8.51703406813627	0.378099937983842\\
8.53707414829659	0.385228217847164\\
8.55711422845691	0.392114650556949\\
8.57715430861724	0.398729472909219\\
8.59719438877756	0.405044541641279\\
8.61723446893788	0.411033430305586\\
8.6372745490982	0.416671511995593\\
8.65731462925852	0.421936027915087\\
8.67735470941884	0.42680614197651\\
8.69739478957916	0.431262981856958\\
8.71743486973948	0.435289667071648\\
8.7374749498998	0.438871324833369\\
8.75751503006012	0.441995094559755\\
8.77755511022044	0.444650122012222\\
8.79759519038076	0.446827544106059\\
8.81763527054108	0.448520465481591\\
8.8376753507014	0.449723927928345\\
8.85771543086172	0.450434873737596\\
8.87775551102204	0.450652104016283\\
8.89779559118236	0.450376232922806\\
8.91783567134268	0.449609638715883\\
8.93787575150301	0.448356412391901\\
8.95791583166333	0.446622304588975\\
8.97795591182365	0.444414671316664\\
8.99799599198397	0.441742418952182\\
9.01803607214429	0.438615948826222\\
9.03807615230461	0.435047101607068\\
9.05811623246493	0.431049101583611\\
9.07815631262525	0.426636500848794\\
9.09819639278557	0.421825123295944\\
9.11823647294589	0.416632008263787\\
9.13827655310621	0.41107535360229\\
9.15831663326653	0.405174457882414\\
9.17835671342685	0.398949661436802\\
9.19839679358717	0.392422285898299\\
9.21843687374749	0.385614571896404\\
9.23847695390782	0.378549614579165\\
9.25851703406814	0.371251296647601\\
9.27855711422846	0.363744218623444\\
9.29859719438878	0.356053626112302\\
9.3186372745491	0.348205333878783\\
9.33867735470942	0.340225646612677\\
9.35871743486974	0.332141276328535\\
9.37875751503006	0.323979256418999\\
9.39879759519038	0.315766852454484\\
9.4188376753507	0.307531469900945\\
9.43887775551102	0.299300559003736\\
9.45891783567134	0.29110151716023\\
9.47895791583166	0.282961589174707\\
9.49899799599198	0.274907765853972\\
9.5190380761523	0.266966681460388\\
9.53907815631263	0.259164510588658\\
9.55911823647295	0.251526865073139\\
9.57915831663327	0.244078691562592\\
9.59919839679359	0.23684417041869\\
9.61923847695391	0.229846616602997\\
9.63927855711423	0.223108383214764\\
9.65931863727455	0.216650768328886\\
9.67935871743487	0.210493925760223\\
9.69939879759519	0.204656780348804\\
9.71943887775551	0.199156948320467\\
9.73947895791583	0.194010663231383\\
9.75951903807615	0.189232707953084\\
9.77955911823647	0.184836353100342\\
9.79959919839679	0.180833302246419\\
9.81963927855711	0.177233644212912\\
9.83967935871743	0.174045812664792\\
9.85971943887776	0.171276553185909\\
9.87975951903808	0.168930897959394\\
9.8997995991984	0.167012148128697\\
9.91983967935872	0.165521863871857\\
9.93987975951904	0.164459862183321\\
9.95991983967936	0.163824222322485\\
9.97995991983968	0.163611298859447\\
10	0.163815742222328\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0200400801603206	4.37085187080589e-06\\
0.0400801603206413	0.000886525865774738\\
0.0601202404809619	0.00853721916458043\\
0.0801603206412826	0.0279488568213873\\
0.100200400801603	0.0586666461309646\\
0.120240480961924	0.0980306185967743\\
0.140280561122244	0.143631804596349\\
0.160320641282565	0.19366342637333\\
0.180360721442886	0.246741431826308\\
0.200400801603206	0.301792822577458\\
0.220440881763527	0.35798329876575\\
0.240480961923848	0.414646718188444\\
0.260521042084168	0.471228125652926\\
0.280561122244489	0.52724694896641\\
0.30060120240481	0.582276349178543\\
0.32064128256513	0.635933255180349\\
0.340681362725451	0.687875078245128\\
0.360721442885772	0.737800212757657\\
0.380761523046092	0.785450176487568\\
0.400801603206413	0.830611883898991\\
0.420841683366733	0.873119091305444\\
0.440881763527054	0.912852487982142\\
0.460921843687375	0.949738244611473\\
0.480961923847695	0.983745083001999\\
0.501002004008016	1.01488010522575\\
0.521042084168337	1.04318372175133\\
0.541082164328657	1.0687240558046\\
0.561122244488978	1.09159118787384\\
0.581162324649299	1.11189155523115\\
0.601202404809619	1.12974275193541\\
0.62124248496994	1.14526889854769\\
0.64128256513026	1.15859667810611\\
0.661322645290581	1.16985207256637\\
0.681362725450902	1.17915778526127\\
0.701402805611222	1.18663130053136\\
0.721442885771543	1.19238351057435\\
0.741482965931864	1.1965178291137\\
0.761523046092184	1.19912970963652\\
0.781563126252505	1.20030648957583\\
0.801603206412826	1.2001274892109\\
0.821643286573146	1.1986643032425\\
0.841683366733467	1.19598123276316\\
0.861723446893788	1.19213581487761\\
0.881763527054108	1.18717941593547\\
0.901803607214429	1.18115786200234\\
0.92184368737475	1.17411208664731\\
0.94188376753507	1.16607878148144\\
0.961923847695391	1.15709103913101\\
0.981963927855711	1.14717898163921\\
1.00200400801603	1.13637036979234\\
1.02204408817635	1.12469119067546\\
1.04208416833667	1.11216622202875\\
1.06212424849699	1.09881957276587\\
1.08216432865731	1.08467519947512\\
1.10220440881764	1.0697573988894\\
1.12224448897796	1.05409127626967\\
1.14228456913828	1.0377031894605\\
1.1623246492986	1.02062116805791\\
1.18236472945892	1.00287530677959\\
1.20240480961924	0.984498131671764\\
1.22244488977956	0.965524937419561\\
1.24248496993988	0.945994093543443\\
1.2625250501002	0.925947316952531\\
1.28256513026052	0.905429907929783\\
1.30260521042084	0.884490946424519\\
1.32264529058116	0.863183445264464\\
1.34268537074148	0.841564456924147\\
1.3627254509018	0.819695130424121\\
1.38276553106212	0.797640715102878\\
1.40280561122244	0.775470508286201\\
1.42284569138277	0.753257744262919\\
1.44288577154309	0.731079422500607\\
1.46292585170341	0.709016073690978\\
1.48296593186373	0.687151462985115\\
1.50300601202405	0.665572230656588\\
1.52304609218437	0.644367471398013\\
1.54308617234469	0.623628254480765\\
1.56312625250501	0.603447088087893\\
1.58316633266533	0.583917332138959\\
1.60320641282565	0.565132564998871\\
1.62324649298597	0.547185910329784\\
1.64328657314629	0.5301693311454\\
1.66332665330661	0.514172898734776\\
1.68336673346693	0.499284044525423\\
1.70340681362725	0.48558680310383\\
1.72344689378758	0.473161054571081\\
1.7434869739479	0.462081774110785\\
1.76352705410822	0.452418296175459\\
1.78356713426854	0.444233600083041\\
1.80360721442886	0.437583623139836\\
1.82364729458918	0.432516606740529\\
1.8436873747495	0.429072480338057\\
1.86372745490982	0.427282287814765\\
1.88376753507014	0.427167660685249\\
1.90380761523046	0.428740342804818\\
1.92384769539078	0.43200177184665\\
1.9438877755511	0.436942723765943\\
1.96392785571142	0.443543027725469\\
1.98396793587174	0.451771360405586\\
2.00400801603206	0.461585130174317\\
2.02404809619238	0.472930462999203\\
2.04408817635271	0.485742303051895\\
2.06412825651303	0.499944641472359\\
2.08416833667335	0.515450886434903\\
2.10420841683367	0.532164386305899\\
2.12424849699399	0.549979115132933\\
2.14428857715431	0.56878052584849\\
2.16432865731463	0.588446571437928\\
2.18436873747495	0.608848888045368\\
2.20440881763527	0.629854126848118\\
2.22444889779559	0.651325413927166\\
2.24448897795591	0.673123909827129\\
2.26452905811623	0.695110433607927\\
2.28456913827655	0.717147110569093\\
2.30460921843687	0.739098999032149\\
2.32464929859719	0.760835650066747\\
2.34468937875751	0.782232555065949\\
2.36472945891784	0.803172439721129\\
2.38476953907816	0.823546369018056\\
2.40480961923848	0.843254635962968\\
2.4248496993988	0.862207416269179\\
2.44488977955912	0.880325181484257\\
2.46492985971944	0.897538873271077\\
2.48496993987976	0.913789851042714\\
2.50501002004008	0.92902963335439\\
2.5250501002004	0.943219459842448\\
2.54509018036072	0.95632970493463\\
2.56513026052104	0.968339176887717\\
2.58517034068136	0.979234336104257\\
2.60521042084168	0.989008465384719\\
2.625250501002	0.997660822108279\\
2.64529058116232	1.00519579870392\\
2.66533066132265	1.01162211351648\\
2.68537074148297	1.01695204971956\\
2.70541082164329	1.02120075547531\\
2.72545090180361	1.02438561440602\\
2.74549098196393	1.02652569171251\\
2.76553106212425	1.02764125808537\\
2.78557114228457	1.0277533910433\\
2.80561122244489	1.02688365113622\\
2.82565130260521	1.02505382906524\\
2.84569138276553	1.02228575867032\\
2.86573146292585	1.01860119011244\\
2.88577154308617	1.01402171724415\\
2.90581162324649	1.00856875310388\\
2.92585170340681	1.00226354757015\\
2.94589178356713	0.995127241470418\\
2.96593186372745	0.987180951753679\\
2.98597194388778	0.97844588270573\\
3.0060120240481	0.968943458550552\\
3.02605210420842	0.958695473148074\\
3.04609218436874	0.94772425282806\\
3.06613226452906	0.936052828691996\\
3.08617234468938	0.923705114963095\\
3.1062124248497	0.910706090173905\\
3.12625250501002	0.897081978141177\\
3.14629258517034	0.882860425798555\\
3.16633266533066	0.86807067506213\\
3.18637274549098	0.852743725943998\\
3.2064128256513	0.836912488208944\\
3.22645290581162	0.820611918886684\\
3.24649298597194	0.803879143007829\\
3.26653306613226	0.786753554940269\\
3.28657314629259	0.769276897856379\\
3.30661322645291	0.751493318859336\\
3.32665330661323	0.733449397453684\\
3.34669338677355	0.715194145266414\\
3.36673346693387	0.696778975060772\\
3.38677354709419	0.678257637390866\\
3.40681362725451	0.659686123581144\\
3.42685370741483	0.641122534053239\\
3.44689378757515	0.622626911480859\\
3.46693386773547	0.604261038722521\\
3.48697394789579	0.586088201996749\\
3.50701402805611	0.568172920336755\\
3.52705410821643	0.550580642922837\\
3.54709418837675	0.533377416469647\\
3.56713426853707	0.516629525429965\\
3.58717434869739	0.500403108286575\\
3.60721442885772	0.484763753711334\\
3.62725450901804	0.469776080768676\\
3.64729458917836	0.455503307662825\\
3.66733466933868	0.4420068137645\\
3.687374749499	0.429345699735849\\
3.70741482965932	0.41757635057485\\
3.72745490981964	0.406752006267773\\
3.74749498997996	0.39692234449971\\
3.76753507014028	0.388133079542413\\
3.7875751503006	0.380425581039523\\
3.80761523046092	0.373836515961703\\
3.82765531062124	0.368397516544066\\
3.84769539078156	0.364134876579709\\
3.86773547094188	0.361069278047124\\
3.8877755511022	0.359215549733707\\
3.90781563126253	0.358582459300688\\
3.92785571142285	0.359172540130641\\
3.94789579158317	0.360981954311226\\
3.96793587174349	0.364000393236102\\
3.98797595190381	0.368211017532672\\
4.00801603206413	0.373590438292651\\
4.02805611222445	0.38010874194278\\
4.04809619238477	0.387729561354725\\
4.06813627254509	0.396410196049946\\
4.08817635270541	0.406101784462764\\
4.10821643286573	0.416749531143517\\
4.12825651302605	0.428292991493707\\
4.14829659318637	0.440666416052821\\
4.16833667334669	0.453799155495085\\
4.18837675350701	0.46761612633171\\
4.20841683366733	0.482038335870514\\
4.22845691382765	0.496983463292111\\
4.24849699398798	0.512366491830779\\
4.2685370741483	0.528100385082629\\
4.28857715430862	0.544096798513247\\
4.30861723446894	0.560266815415748\\
4.32865731462926	0.576521694999832\\
4.34869739478958	0.59277361910135\\
4.3687374749499	0.608936423282331\\
4.38877755511022	0.624926297917932\\
4.40881763527054	0.640662445293821\\
4.42885771543086	0.656067679759453\\
4.44889779559118	0.671068959577481\\
4.4689378757515	0.685597841170263\\
4.48897795591182	0.699590848939031\\
4.50901803607214	0.712989756512665\\
4.52905811623246	0.72574177809354\\
4.54909819639279	0.737799671319087\\
4.56913827655311	0.749121755624472\\
4.58917835671343	0.759671852333257\\
4.60921843687375	0.769419154573803\\
4.62925851703407	0.778338036535796\\
4.64929859719439	0.786407812473872\\
4.66933867735471	0.793612456324419\\
4.68937875751503	0.799940292818202\\
4.70941883767535	0.805383670557595\\
4.72945891783567	0.809938626833706\\
4.74949899799599	0.813604552998529\\
4.76953907815631	0.816383868073684\\
4.78957915831663	0.81828170708165\\
4.80961923847695	0.819305629291548\\
4.82965931863727	0.819465350402186\\
4.8496993987976	0.818772501388519\\
4.86973947895792	0.817240415924437\\
4.88977955911824	0.814883947040224\\
4.90981963927856	0.81171931306239\\
4.92985971943888	0.807763972107564\\
4.9498997995992	0.80303652385935\\
4.96993987975952	0.797556636886371\\
4.98997995991984	0.791344999438449\\
5.01002004008016	0.784423291376049\\
5.03006012024048	0.776814174732199\\
5.0501002004008	0.768541300287969\\
5.07014028056112	0.759629327482808\\
5.09018036072144	0.750103954966046\\
5.11022044088176	0.73999195911111\\
5.13026052104208	0.729321237850712\\
5.1503006012024	0.718120857257386\\
5.17034068136273	0.706421098364854\\
5.19038076152305	0.694253501816568\\
5.21042084168337	0.681650908028797\\
5.23046092184369	0.668647490644881\\
5.25050100200401	0.655278781241025\\
5.27054108216433	0.641581683309275\\
5.29058116232465	0.627594473719127\\
5.31062124248497	0.613356790070424\\
5.33066132264529	0.598909602484231\\
5.35070140280561	0.584295168562978\\
5.37074148296593	0.569556970600801\\
5.39078156312625	0.554739634218401\\
5.41082164328657	0.539888827962748\\
5.43086172344689	0.52505114368494\\
5.45090180360721	0.510273957762088\\
5.47094188376754	0.495605273612144\\
5.49098196392786	0.4810935462201\\
5.51102204408818	0.466787489724163\\
5.5310621242485	0.452735869431669\\
5.55110220440882	0.43898727992399\\
5.57114228456914	0.425589911179385\\
5.59118236472946	0.41259130489256\\
5.61122244488978	0.400038103368645\\
5.6312625250501	0.387975793520957\\
5.65130260521042	0.37644844861976\\
5.67134268537074	0.365498470474793\\
5.69138276553106	0.355166334736148\\
5.71142284569138	0.345490341933744\\
5.7314629258517	0.33650637675887\\
5.75150300601202	0.328247677928308\\
5.77154308617235	0.320744620768679\\
5.79158316633267	0.314024514425767\\
5.81162324649299	0.308111415351679\\
5.83166332665331	0.303025958463433\\
5.85170340681363	0.298785207111888\\
5.87174348697395	0.295402522760857\\
5.89178356713427	0.292887455062938\\
5.91182364729459	0.291245652838098\\
5.93186372745491	0.290478796321383\\
5.95190380761523	0.2905845509444\\
5.97194388777555	0.291556542858363\\
5.99198396793587	0.293384356392297\\
6.01202404809619	0.296053553628843\\
6.03206412825651	0.299545716338183\\
6.05210420841683	0.303838510535614\\
6.07214428857715	0.30890577397491\\
6.09218436873747	0.314717626899344\\
6.1122244488978	0.32124060637631\\
6.13226452905812	0.32843782448205\\
6.15230460921844	0.336269150491825\\
6.17234468937876	0.344691417060778\\
6.19238476953908	0.353658650138017\\
6.2124248496994	0.363122322044545\\
6.23246492985972	0.373031626766099\\
6.25250501002004	0.383333776077422\\
6.27254509018036	0.393974314631836\\
6.29258517034068	0.404897451642254\\
6.312625250501	0.416046406267777\\
6.33266533066132	0.427363763325788\\
6.35270541082164	0.438791835499648\\
6.37274549098196	0.450273027834827\\
6.39278557114228	0.461750200032756\\
6.41282565130261	0.473167021884191\\
6.43286573146293	0.484468317148575\\
6.45290581162325	0.495600391289959\\
6.47294589178357	0.506511338730768\\
6.49298597194389	0.517151325674332\\
6.51302605210421	0.527472845062074\\
6.53306613226453	0.537430940856532\\
6.55310621242485	0.54698339955466\\
6.57314629258517	0.556090907594739\\
6.59318637274549	0.564717174113158\\
6.61322645290581	0.572829019289481\\
6.63326653306613	0.580396429265141\\
6.65330661322645	0.587392579302071\\
6.67334669338677	0.593793827436045\\
6.69338677354709	0.599579681399834\\
6.71342685370742	0.604732741912912\\
6.73346693386774	0.609238625772328\\
6.75350701402806	0.613085872233527\\
6.77354709418838	0.616265836273821\\
6.7935871743487	0.61877257218574\\
6.81362725450902	0.620602710835034\\
6.83366733466934	0.621755333641364\\
6.85370741482966	0.622231846051777\\
6.87374749498998	0.622035852929546\\
6.8937875751503	0.621173037912555\\
6.91382765531062	0.619651048405068\\
6.93386773547094	0.617479387497541\\
6.95390781563126	0.614669313711236\\
6.97394789579158	0.611233749138334\\
6.9939879759519	0.607187196203649\\
7.01402805611222	0.60254566297164\\
7.03406813627254	0.597326596670283\\
7.05410821643287	0.591548824863873\\
7.07414829659319	0.58523250351631\\
7.09418837675351	0.578399071016783\\
7.11422845691383	0.571071207120364\\
7.13426853707415	0.563272795659165\\
7.15430861723447	0.55502888980395\\
7.17434869739479	0.546365678629549\\
7.19438877755511	0.537310453717263\\
7.21442885771543	0.527891574540593\\
7.23446893787575	0.518138431422228\\
7.25450901803607	0.508081404895191\\
7.27454909819639	0.497751820384584\\
7.29458917835671	0.487181897217277\\
7.31462925851703	0.476404691080102\\
7.33466933867735	0.465454029169179\\
7.35470941883768	0.454364437417859\\
7.374749498998	0.443171059339607\\
7.39478957915832	0.431909566188364\\
7.41482965931864	0.420616058303008\\
7.43486973947896	0.409326957684877\\
7.45490981963928	0.398078892028817\\
7.4749498997996	0.386908570616083\\
7.49498997995992	0.375852652628449\\
7.51503006012024	0.364947608635844\\
7.53507014028056	0.354229576142571\\
7.55511022044088	0.34373421022543\\
7.5751503006012	0.333496530415437\\
7.59519038076152	0.323550765072889\\
7.61523046092184	0.313930194589762\\
7.63527054108216	0.304666994790578\\
7.65531062124249	0.29579208193823\\
7.67535070140281	0.287334960744628\\
7.69539078156313	0.279323576756532\\
7.71543086172345	0.271784174433376\\
7.73547094188377	0.264741162159365\\
7.75551102204409	0.258216985333347\\
7.77555110220441	0.252232008570406\\
7.79559118236473	0.246804407927989\\
7.81563126252505	0.241950073935114\\
7.83567134268537	0.23768252607405\\
7.85571142284569	0.234012839235023\\
7.87575150300601	0.230949582534883\\
7.89579158316633	0.228498770780318\\
7.91583166332665	0.226663828753151\\
7.93587174348697	0.225445568404364\\
7.95591182364729	0.22484217897307\\
7.97595190380762	0.224849229984721\\
7.99599198396794	0.225459687051059\\
8.01603206412826	0.226663940337206\\
8.03607214428858	0.228449845568351\\
8.0561122244489	0.230802777420076\\
8.07615230460922	0.233705695122971\\
8.09619238476954	0.237139220103653\\
8.11623246492986	0.241081725465561\\
8.13627254509018	0.245509437087496\\
8.1563126252505	0.250396546080154\\
8.17635270541082	0.255715332291552\\
8.19639278557114	0.261436298480557\\
8.21643286573146	0.267528314699378\\
8.23647294589178	0.273958772322806\\
8.2565130260521	0.2806937470475\\
8.27655310621243	0.287698170057723\\
8.29659318637275	0.294936006418284\\
8.31663326653307	0.302370439615019\\
8.33667334669339	0.309964061024089\\
8.35671342685371	0.317679062960568\\
8.37675350701403	0.325477433835675\\
8.39679358717435	0.33332115385369\\
8.41683366733467	0.341172389603765\\
8.43687374749499	0.34899368585556\\
8.45691382765531	0.356748152856177\\
8.47695390781563	0.364399647449171\\
8.49699398797595	0.371912946398511\\
8.51703406813627	0.379253910399615\\
8.53707414829659	0.386389637394669\\
8.55711422845691	0.3932886039767\\
8.57715430861724	0.399920793862708\\
8.59719438877756	0.406257812633549\\
8.61723446893788	0.412272988170389\\
8.6372745490982	0.417941456460527\\
8.65731462925852	0.42324023268517\\
8.67735470941884	0.42814826774167\\
8.69739478957916	0.432646490563939\\
8.71743486973948	0.436717836823924\\
8.7374749498998	0.440347264755471\\
8.75751503006012	0.443521759011451\\
8.77755511022044	0.446230323556935\\
8.79759519038076	0.448463964723524\\
8.81763527054108	0.450215665543757\\
8.8376753507014	0.451480352571743\\
8.85771543086172	0.452254856329846\\
8.87775551102204	0.452537866509141\\
8.89779559118236	0.452329882979398\\
8.91783567134268	0.451633163582028\\
8.93787575150301	0.450451669578594\\
8.95791583166333	0.44879100951459\\
8.97795591182365	0.446658382137507\\
8.99799599198397	0.444062518883143\\
9.01803607214429	0.441013626318649\\
9.03807615230461	0.437523328808144\\
9.05811623246493	0.433604611549654\\
9.07815631262525	0.429271764023281\\
9.09819639278557	0.424540323791702\\
9.11823647294589	0.419427020507094\\
9.13827655310621	0.413949719904521\\
9.15831663326653	0.408127367501483\\
9.17835671342685	0.401979931677388\\
9.19839679358717	0.395528345775149\\
9.21843687374749	0.388794448850109\\
9.23847695390782	0.381800924688452\\
9.25851703406814	0.374571238727957\\
9.27855711422846	0.367129572537465\\
9.29859719438878	0.359500755546853\\
9.3186372745491	0.351710193765752\\
9.33867735470942	0.343783795285212\\
9.35871743486974	0.33574789242091\\
9.37875751503006	0.3276291604276\\
9.39879759519038	0.319454532790757\\
9.4188376753507	0.311251113181485\\
9.43887775551102	0.303046084241371\\
9.45891783567134	0.294866613446346\\
9.47895791583166	0.286739756377178\\
9.49899799599198	0.278692357799967\\
9.5190380761523	0.270750951029929\\
9.53907815631263	0.262941656114611\\
9.55911823647295	0.255290077426567\\
9.57915831663327	0.24782120130071\\
9.59919839679359	0.240559294384755\\
9.61923847695391	0.23352780339087\\
9.63927855711423	0.226749256950992\\
9.65931863727455	0.220245170272385\\
9.67935871743487	0.214035953279459\\
9.69939879759519	0.208140822900521\\
9.71943887775551	0.202577720125732\\
9.73947895791583	0.197363232417697\\
9.75951903807615	0.19251252200429\\
9.77955911823647	0.18803926052968\\
9.79959919839679	0.183955570472769\\
9.81963927855711	0.180271973685836\\
9.83967935871743	0.176997347334598\\
9.85971943887776	0.174138887464289\\
9.87975951903808	0.171702080350431\\
9.8997995991984	0.169690681737456\\
9.91983967935872	0.16810670401742\\
9.93987975951904	0.166950411348147\\
9.95991983967936	0.166220322674538\\
9.97995991983968	0.165913222571446\\
10	0.16602417981044\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.8269017261259e-06\\
0.0400801603206413	0.00087729825446078\\
0.0601202404809619	0.00855137747901868\\
0.0801603206412826	0.027960490851299\\
0.100200400801603	0.0586154938898133\\
0.120240480961924	0.0980215265181226\\
0.140280561122244	0.143729668889694\\
0.160320641282565	0.193821111907351\\
0.180360721442886	0.246873880038615\\
0.200400801603206	0.301829958311531\\
0.220440881763527	0.357876688072013\\
0.240480961923848	0.414362020108299\\
0.260521042084168	0.470739427066032\\
0.280561122244489	0.526534513109571\\
0.30060120240481	0.581326414649838\\
0.32064128256513	0.63473881515047\\
0.340681362725451	0.686436847370248\\
0.360721442885772	0.736127230772208\\
0.380761523046092	0.783559776715733\\
0.400801603206413	0.828528983703952\\
0.420841683366733	0.870874905615343\\
0.440881763527054	0.91048284153317\\
0.460921843687375	0.947281685532776\\
0.480961923847695	0.981240993177679\\
0.501002004008016	1.01236696980524\\
0.521042084168337	1.04069767992222\\
0.541082164328657	1.06629779884239\\
0.561122244488978	1.08925322712191\\
0.581162324649299	1.10966584211678\\
0.601202404809619	1.12764860434385\\
0.62124248496994	1.14332117145675\\
0.64128256513026	1.15680611055073\\
0.661322645290581	1.16822574549721\\
0.681362725450902	1.17769963250633\\
0.701402805611222	1.18534262697871\\
0.721442885771543	1.19126348225233\\
0.741482965931864	1.19556391232203\\
0.761523046092184	1.19833804583249\\
0.781563126252505	1.199672199144\\
0.801603206412826	1.19964490593885\\
0.821643286573146	1.19832714253487\\
0.841683366733467	1.19578270095796\\
0.861723446893788	1.19206866788877\\
0.881763527054108	1.18723597551862\\
0.901803607214429	1.18132999925311\\
0.92184368737475	1.17439117974209\\
0.94188376753507	1.16645565693121\\
0.961923847695391	1.15755590446946\\
0.981963927855711	1.14772135310566\\
1.00200400801603	1.13697900412148\\
1.02204408817635	1.12535402556275\\
1.04208416833667	1.11287032962755\\
1.06212424849699	1.09955113094006\\
1.08216432865731	1.08541948469905\\
1.10220440881764	1.07049880386257\\
1.12224448897796	1.05481335473128\\
1.14228456913828	1.03838873013028\\
1.1623246492986	1.02125229870804\\
1.18236472945892	1.00343362847008\\
1.20240480961924	0.98496488253452\\
1.22244488977956	0.965881184278401\\
1.24248496993988	0.946220948751186\\
1.2625250501002	0.926026176445766\\
1.28256513026052	0.905342706991461\\
1.30260521042084	0.884220426310228\\
1.32264529058116	0.862713425505237\\
1.34268537074148	0.840880106139312\\
1.3627254509018	0.81878322865215\\
1.38276553106212	0.796489900242998\\
1.40280561122244	0.774071499326073\\
1.42284569138277	0.751603534269499\\
1.44288577154309	0.729165434904861\\
1.46292585170341	0.706840276295546\\
1.48296593186373	0.684714435147778\\
1.50300601202405	0.662877180501231\\
1.52304609218437	0.641420201407004\\
1.54308617234469	0.620437075497145\\
1.56312625250501	0.600022683475605\\
1.58316633266533	0.580272575622442\\
1.60320641282565	0.561282297289145\\
1.62324649298597	0.543146681132779\\
1.64328657314629	0.525959114334906\\
1.66332665330661	0.509810789332493\\
1.68336673346693	0.494789946600513\\
1.70340681362725	0.480981117758521\\
1.72344689378758	0.468464376744833\\
1.7434869739479	0.457314606596698\\
1.76352705410822	0.447600786825628\\
1.78356713426854	0.439385308843281\\
1.80360721442886	0.432723321957572\\
1.82364729458918	0.42766211467874\\
1.8436873747495	0.424240534729752\\
1.86372745490982	0.422488449531805\\
1.88376753507014	0.422426252951157\\
1.90380761523046	0.424064417872848\\
1.92384769539078	0.427403102105609\\
1.9438877755511	0.432431815956647\\
1.96392785571142	0.439129150123011\\
1.98396793587174	0.447462581396621\\
2.00400801603206	0.457388367642624\\
2.02404809619238	0.468851537480572\\
2.04408817635271	0.481785995111778\\
2.06412825651303	0.496114751217626\\
2.08416833667335	0.511750295741292\\
2.10420841683367	0.528595123531255\\
2.12424849699399	0.546542423535088\\
2.14428857715431	0.565476936255322\\
2.16432865731463	0.58527597992454\\
2.18436873747495	0.605810638826163\\
2.20440881763527	0.626947099817523\\
2.22444889779559	0.64854811566033\\
2.24448897795591	0.670474565834311\\
2.26452905811623	0.692587079124329\\
2.28456913827655	0.7147476766893\\
2.30460921843687	0.736821390707612\\
2.32464929859719	0.75867781256827\\
2.34468937875751	0.780192526391004\\
2.36472945891784	0.801248386687799\\
2.38476953907816	0.821736606806994\\
2.40480961923848	0.841557630073531\\
2.4248496993988	0.860621768992572\\
2.44488977955912	0.878849604880083\\
2.46492985971944	0.896172151518924\\
2.48496993987976	0.912530795471486\\
2.50501002004008	0.927877033501951\\
2.5250501002004	0.94217203378489\\
2.54509018036072	0.955386051478788\\
2.56513026052104	0.96749773178562\\
2.58517034068136	0.97849333362354\\
2.60521042084168	0.988365905894923\\
2.625250501002	0.997114445711275\\
2.64529058116232	1.00474306436097\\
2.66533066132265	1.01126018277466\\
2.68537074148297	1.01667777387088\\
2.70541082164329	1.02101066496881\\
2.72545090180361	1.02427590931252\\
2.74549098196393	1.02649223222837\\
2.76553106212425	1.02767955435294\\
2.78557114228457	1.02785859175892\\
2.80561122244489	1.02705053076987\\
2.82565130260521	1.02527677383061\\
2.84569138276553	1.02255875174374\\
2.86573146292585	1.01891779661304\\
2.88577154308617	1.01437507010904\\
2.90581162324649	1.00895154074652\\
2.92585170340681	1.00266800466851\\
2.94589178356713	0.995545144091934\\
2.96593186372745	0.987603618225448\\
2.98597194388778	0.978864181476252\\
3.0060120240481	0.9693478243324\\
3.02605210420842	0.959075932429568\\
3.04609218436874	0.948070459775713\\
3.06613226452906	0.936354112145078\\
3.08617234468938	0.923950537083525\\
3.1062124248497	0.910884516953344\\
3.12625250501002	0.89718216167975\\
3.14629258517034	0.882871097927125\\
3.16633266533066	0.867980651499382\\
3.18637274549098	0.852542019827909\\
3.2064128256513	0.836588431482672\\
3.22645290581162	0.82015528958193\\
3.24649298597194	0.803280296126767\\
3.26653306613226	0.786003554675335\\
3.28657314629259	0.768367648135297\\
3.30661322645291	0.750417689307319\\
3.32665330661323	0.732201341777881\\
3.34669338677355	0.71376880896054\\
3.36673346693387	0.695172789442082\\
3.38677354709419	0.676468397193214\\
3.40681362725451	0.657713045560658\\
3.42685370741483	0.638966294481379\\
3.44689378757515	0.620289660866571\\
3.46693386773547	0.601746392670512\\
3.48697394789579	0.583401207745511\\
3.50701402805611	0.56531999919428\\
3.52705410821643	0.547569509518176\\
3.54709418837675	0.5302169764448\\
3.56713426853707	0.513329753854244\\
3.58717434869739	0.496974911682006\\
3.60721442885772	0.481218819083269\\
3.62725450901804	0.466126715408181\\
3.64729458917836	0.451762273771242\\
3.66733466933868	0.438187162057922\\
3.687374749499	0.425460605957612\\
3.70741482965932	0.413638958920505\\
3.72745490981964	0.402775283106727\\
3.74749498997996	0.392918945336488\\
3.76753507014028	0.384115231600333\\
3.7875751503006	0.37640498316077\\
3.80761523046092	0.36982425707408\\
3.82765531062124	0.364404011944732\\
3.84769539078156	0.360169823280423\\
3.86773547094188	0.357141627031466\\
3.8877755511022	0.355333493998492\\
3.90781563126253	0.354753435624907\\
3.92785571142285	0.355403243243529\\
3.94789579158317	0.357278360563628\\
3.96793587174349	0.360367789986482\\
3.98797595190381	0.364654041584086\\
4.00801603206413	0.370113114206399\\
4.02805611222445	0.37671452382002\\
4.04809619238477	0.384421375306177\\
4.06813627254509	0.393190482268943\\
4.08817635270541	0.402972538510039\\
4.10821643286573	0.413712344150892\\
4.12825651302605	0.425349089200905\\
4.14829659318637	0.437816696643916\\
4.16833667334669	0.451044226611686\\
4.18837675350701	0.464956341244323\\
4.20841683366733	0.479473828982464\\
4.22845691382765	0.494514184800228\\
4.24849699398798	0.50999224138802\\
4.2685370741483	0.525820843952024\\
4.28857715430862	0.541911559319904\\
4.30861723446894	0.558175409891624\\
4.32865731462926	0.574523616442023\\
4.34869739478958	0.590868341060461\\
4.3687374749499	0.607123412394794\\
4.38877755511022	0.623205020445267\\
4.40881763527054	0.639032366892212\\
4.42885771543086	0.654528258310759\\
4.44889779559118	0.669619631228989\\
4.4689378757515	0.68423800004693\\
4.48897795591182	0.69831982130036\\
4.50901803607214	0.711806770401934\\
4.52905811623246	0.724645929772032\\
4.54909819639279	0.736789889750204\\
4.56913827655311	0.748196766474313\\
4.58917835671343	0.758830142818206\\
4.60921843687375	0.768658940356142\\
4.62925851703407	0.777657231697943\\
4.64929859719439	0.785804003460586\\
4.66933867735471	0.793082880340298\\
4.68937875751503	0.799481821151235\\
4.70941883767535	0.804992796865512\\
4.72945891783567	0.809611460468002\\
4.74949899799599	0.813336817067492\\
4.76953907815631	0.816170902110946\\
4.78957915831663	0.818118473928729\\
4.80961923847695	0.819186725824947\\
4.82965931863727	0.819385021850291\\
4.8496993987976	0.818724659019347\\
4.86973947895792	0.817218657819347\\
4.88977955911824	0.81488158190024\\
4.90981963927856	0.811729386969569\\
4.92985971943888	0.80777929826494\\
4.9498997995992	0.803049715389421\\
4.96993987975952	0.79756014274657\\
4.98997995991984	0.7913311435914\\
5.01002004008016	0.784384315246298\\
5.03006012024048	0.776742283110964\\
5.0501002004008	0.76842871053316\\
5.07014028056112	0.759468321947199\\
5.09018036072144	0.749886936447573\\
5.11022044088176	0.739711508975096\\
5.13026052104208	0.728970176545012\\
5.1503006012024	0.71769230656297\\
5.17034068136273	0.705908544430669\\
5.19038076152305	0.693650858337895\\
5.21042084168337	0.680952578768198\\
5.23046092184369	0.667848429903739\\
5.25050100200401	0.65437455165111\\
5.27054108216433	0.640568508717067\\
5.29058116232465	0.62646928780041\\
5.31062124248497	0.612117277728028\\
5.33066132264529	0.597554233796958\\
5.35070140280561	0.582823224145858\\
5.37074148296593	0.567968557407215\\
5.39078156312625	0.553035691138807\\
5.41082164328657	0.538071120676116\\
5.43086172344689	0.523122248484254\\
5.45090180360721	0.508237234353083\\
5.47094188376754	0.493464827099181\\
5.49098196392786	0.478854178814069\\
5.51102204408818	0.464454642960844\\
5.5310621242485	0.4503155579455\\
5.55110220440882	0.436486018053953\\
5.57114228456914	0.423014633879741\\
5.59118236472946	0.409949284606567\\
5.61122244488978	0.39733686457175\\
5.6312625250501	0.385223026865553\\
5.65130260521042	0.373651925794402\\
5.67134268537074	0.362665962655471\\
5.69138276553106	0.352305535196315\\
5.71142284569138	0.34260879471884\\
5.7314629258517	0.333611411930704\\
5.75150300601202	0.325346355686883\\
5.77154308617235	0.317843683121294\\
5.79158316633267	0.311130346985731\\
5.81162324649299	0.305230017211588\\
5.83166332665331	0.300162921485881\\
5.85170340681363	0.295945703650702\\
5.87174348697395	0.292591300592029\\
5.89178356713427	0.290108840402007\\
5.91182364729459	0.288503558193629\\
5.93186372745491	0.287776733490889\\
5.95190380761523	0.28792565079177\\
5.97194388777555	0.288943574627443\\
5.99198396793587	0.290819749949888\\
6.01202404809619	0.293539423779829\\
6.03206412825651	0.297083887352532\\
6.05210420841683	0.301430540877405\\
6.07214428857715	0.306552980370425\\
6.09218436873747	0.312421107910076\\
6.1122244488978	0.319001264275868\\
6.13226452905812	0.326256386547475\\
6.15230460921844	0.334146188746596\\
6.17234468937876	0.34262736725551\\
6.19238476953908	0.351653828758823\\
6.2124248496994	0.361176942945909\\
6.23246492985972	0.371145816475598\\
6.25250501002004	0.381507587768861\\
6.27254509018036	0.392207741796094\\
6.29258517034068	0.403190439121768\\
6.312625250501	0.41439886067421\\
6.33266533066132	0.425775561523619\\
6.35270541082164	0.437262830891602\\
6.37274549098196	0.448803054730465\\
6.39278557114228	0.460339075735199\\
6.41282565130261	0.47181454542628\\
6.43286573146293	0.483174264930647\\
6.45290581162325	0.494364509878646\\
6.47294589178357	0.505333339811467\\
6.49298597194389	0.516030868216654\\
6.51302605210421	0.526409520750985\\
6.53306613226453	0.536424257552176\\
6.55310621242485	0.54603276210842\\
6.57314629258517	0.555195597484698\\
6.59318637274549	0.563876328373478\\
6.61322645290581	0.572041609495285\\
6.63326653306613	0.579661241131184\\
6.65330661322645	0.586708193531001\\
6.67334669338677	0.593158602444504\\
6.69338677354709	0.598991738626962\\
6.71342685370742	0.604189953869392\\
6.73346693386774	0.608738607352296\\
6.75350701402806	0.612625975733895\\
6.77354709418838	0.615843150038745\\
6.7935871743487	0.618383923419911\\
6.81362725450902	0.620244672151941\\
6.83366733466934	0.621424233456646\\
6.85370741482966	0.621923783172814\\
6.87374749498998	0.621746714293963\\
6.8937875751503	0.620898520054525\\
6.91382765531062	0.619386682373146\\
6.93386773547094	0.617220565776175\\
6.95390781563126	0.614411320291926\\
6.97394789579158	0.610971792858438\\
6.9939879759519	0.606916444755213\\
7.01402805611222	0.602261278966151\\
7.03406813627254	0.597023774945812\\
7.05410821643287	0.591222830647888\\
7.07414829659319	0.584878711260197\\
7.09418837675351	0.578013003142573\\
7.11422845691383	0.570648572443108\\
7.13426853707415	0.562809526988874\\
7.15430861723447	0.554521180298851\\
7.17434869739479	0.545810016403137\\
7.19438877755511	0.53670365422833\\
7.21442885771543	0.527230810271959\\
7.23446893787575	0.517421258615078\\
7.25450901803607	0.507305785930618\\
7.27454909819639	0.496916143271427\\
7.29458917835671	0.48628498975363\\
7.31462925851703	0.475445830706414\\
7.33466933867735	0.464432947556587\\
7.35470941883768	0.453281320177254\\
7.374749498998	0.442026540751946\\
7.39478957915832	0.430704718165189\\
7.41482965931864	0.419352374409333\\
7.43486973947896	0.408006332226167\\
7.45490981963928	0.396703594517411\\
7.4749498997996	0.385481216009674\\
7.49498997995992	0.374376167856696\\
7.51503006012024	0.363425196008841\\
7.53507014028056	0.352664674243734\\
7.55511022044088	0.342130453077447\\
7.5751503006012	0.331857705744738\\
7.59519038076152	0.32188077162606\\
7.61523046092184	0.312233001117272\\
7.63527054108216	0.302946599058745\\
7.65531062124249	0.294052472129242\\
7.67535070140281	0.285580079730706\\
7.69539078156313	0.277557288649965\\
7.71543086172345	0.270010234971041\\
7.73547094188377	0.262963192758662\\
7.75551102204409	0.25643845133894\\
7.77555110220441	0.250456201499561\\
7.79559118236473	0.245034431526552\\
7.81563126252505	0.240188834729423\\
7.83567134268537	0.235932727403962\\
7.85571142284569	0.232276978831094\\
7.87575150300601	0.229229953280432\\
7.89579158316633	0.226797464226857\\
7.91583166332665	0.224982740950024\\
7.93587174348697	0.223786407389835\\
7.95591182364729	0.223206475660564\\
7.97595190380762	0.22323834905578\\
7.99599198396794	0.223874835038291\\
8.01603206412826	0.225106179290946\\
8.03607214428858	0.226920104402202\\
8.0561122244489	0.229301863455938\\
8.07615230460922	0.232234305108555\\
8.09619238476954	0.235697951083872\\
8.11623246492986	0.239671084799755\\
8.13627254509018	0.244129851958604\\
8.1563126252505	0.249048372180822\\
8.17635270541082	0.254398862014106\\
8.19639278557114	0.260151768607524\\
8.21643286573146	0.266275912865556\\
8.23647294589178	0.272738643446245\\
8.2565130260521	0.279505998881018\\
8.27655310621243	0.286542878099034\\
8.29659318637275	0.293813218376001\\
8.31663326653307	0.301280179086473\\
8.33667334669339	0.308906330438477\\
8.35671342685371	0.316653845507419\\
8.37675350701403	0.324484695242906\\
8.39679358717435	0.332360842938702\\
8.41683366733467	0.340244436386998\\
8.43687374749499	0.348098001868766\\
8.45691382765531	0.35588462592156\\
8.47695390781563	0.363568139280101\\
8.49699398797595	0.371113288816052\\
8.51703406813627	0.378485896501303\\
8.53707414829659	0.38565301555952\\
8.55711422845691	0.392583069928683\\
8.57715430861724	0.399245982111122\\
8.59719438877756	0.405613287309638\\
8.61723446893788	0.411658233735145\\
8.6372745490982	0.417355868241448\\
8.65731462925852	0.422683108246438\\
8.67735470941884	0.427618798013922\\
8.69739478957916	0.43214375242128\\
8.71743486973948	0.43624078658331\\
8.7374749498998	0.439894732887628\\
8.75751503006012	0.443092446698336\\
8.77755511022044	0.44582280072458\\
8.79759519038076	0.448076670235762\\
8.81763527054108	0.449846909326248\\
8.8376753507014	0.451128319786038\\
8.85771543086172	0.451917613637467\\
8.87775551102204	0.452213370497669\\
8.89779559118236	0.452015990871702\\
8.91783567134268	0.451327645712502\\
8.93787575150301	0.450152223050701\\
8.95791583166333	0.448495273681239\\
8.97795591182365	0.446363957208682\\
8.99799599198397	0.443766983735314\\
9.01803607214429	0.440714557852756\\
9.03807615230461	0.437218322034847\\
9.05811623246493	0.433291300109958\\
9.07815631262525	0.428947840728837\\
9.09819639278557	0.424203560931155\\
9.11823647294589	0.419075289857285\\
9.13827655310621	0.413581011862656\\
9.15831663326653	0.407739809032557\\
9.17835671342685	0.401571803207666\\
9.19839679358717	0.395098096362272\\
9.21843687374749	0.388340709553562\\
9.23847695390782	0.381322519955463\\
9.25851703406814	0.374067195598488\\
9.27855711422846	0.366599127524564\\
9.29859719438878	0.358943359068642\\
9.3186372745491	0.351125512120881\\
9.33867735470942	0.343171710099491\\
9.35871743486974	0.335108497594329\\
9.37875751503006	0.326962756653286\\
9.39879759519038	0.318761619740253\\
9.4188376753507	0.310532379507899\\
9.43887775551102	0.302302395587788\\
9.45891783567134	0.294098998680695\\
9.47895791583166	0.285949392312819\\
9.49899799599198	0.277880552686691\\
9.5190380761523	0.269919127541014\\
9.53907815631263	0.262091332106673\\
9.55911823647295	0.254422848240263\\
9.57915831663327	0.246938721410532\\
9.59919839679359	0.239663259237483\\
9.61923847695391	0.232619932083069\\
9.63927855711423	0.22583127513887\\
9.65931863727455	0.21931879484774\\
9.67935871743487	0.213102878336778\\
9.69939879759519	0.207202706244802\\
9.71943887775551	0.201636172842079\\
9.73947895791583	0.196419808372743\\
9.75951903807615	0.191568710570933\\
9.77955911823647	0.187096480036605\\
9.79959919839679	0.183015163526081\\
9.81963927855711	0.179335204032359\\
9.83967935871743	0.176065398144152\\
9.85971943887776	0.173212860964352\\
9.87975951903808	0.170782998535438\\
9.8997995991984	0.168779488128382\\
9.91983967935872	0.167204265630508\\
9.93987975951904	0.16605752279025\\
9.95991983967936	0.165337709769721\\
9.97995991983968	0.165041547645891\\
10	0.165164043078144\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Chafee_Input1_response1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.2,
ymax=1.4
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.23830842712516e-06\\
0.0400801603206413	0.000877290823284013\\
0.0601202404809619	0.00855137703911382\\
0.0801603206412826	0.0279604875648622\\
0.100200400801603	0.0586154907249962\\
0.120240480961924	0.0980215229791948\\
0.140280561122244	0.143729664878367\\
0.160320641282565	0.19382110762788\\
0.180360721442886	0.246873875711142\\
0.200400801603206	0.301829954052381\\
0.220440881763527	0.357876683884194\\
0.240480961923848	0.414362015991957\\
0.260521042084168	0.470739423083696\\
0.280561122244489	0.526534509318707\\
0.30060120240481	0.581326411083111\\
0.32064128256513	0.634738811814328\\
0.340681362725451	0.686436844241472\\
0.360721442885772	0.736127227785152\\
0.380761523046092	0.783559773784879\\
0.400801603206413	0.828528980819006\\
0.420841683366733	0.870874902857283\\
0.440881763527054	0.910482838963406\\
0.460921843687375	0.947281683122908\\
0.480961923847695	0.981240990486248\\
0.501002004008016	1.0123669670305\\
0.521042084168337	1.04069767715976\\
0.541082164328657	1.06629779626204\\
0.561122244488978	1.0892532248954\\
0.581162324649299	1.10966584037456\\
0.601202404809619	1.12764860316032\\
0.62124248496994	1.14332117086027\\
0.64128256513026	1.15680611053395\\
0.661322645290581	1.1682257459769\\
0.681362725450902	1.17769963352651\\
0.701402805611222	1.18534262847481\\
0.721442885771543	1.19126348417814\\
0.741482965931864	1.19556391467328\\
0.761523046092184	1.19833804831361\\
0.781563126252505	1.19967220168382\\
0.801603206412826	1.19964490842265\\
0.821643286573146	1.19832714493451\\
0.841683366733467	1.19578270329939\\
0.861723446893788	1.1920686700898\\
0.881763527054108	1.18723597759128\\
0.901803607214429	1.18133000088349\\
0.92184368737475	1.17439118090284\\
0.94188376753507	1.16645565796506\\
0.961923847695391	1.15755590506874\\
0.981963927855711	1.14772135326513\\
1.00200400801603	1.13697900402734\\
1.02204408817635	1.12535402528255\\
1.04208416833667	1.11287032918631\\
1.06212424849699	1.09955113038553\\
1.08216432865731	1.08541948407742\\
1.10220440881764	1.07049880319455\\
1.12224448897796	1.05481335404838\\
1.14228456913828	1.03838872945863\\
1.1623246492986	1.02125229800492\\
1.18236472945892	1.00343362768321\\
1.20240480961924	0.984964881598709\\
1.22244488977956	0.965881183183408\\
1.24248496993988	0.946220947483498\\
1.2625250501002	0.926026175225049\\
1.28256513026052	0.905342705838744\\
1.30260521042084	0.884220425252047\\
1.32264529058116	0.862713424512542\\
1.34268537074148	0.84088010520386\\
1.3627254509018	0.818783227755209\\
1.38276553106212	0.796489899365063\\
1.40280561122244	0.77407149845371\\
1.42284569138277	0.751603533400663\\
1.44288577154309	0.729165434039144\\
1.46292585170341	0.706840275431981\\
1.48296593186373	0.684714434287762\\
1.50300601202405	0.662877179647288\\
1.52304609218437	0.641420200563977\\
1.54308617234469	0.620437074670934\\
1.56312625250501	0.600022682674808\\
1.58316633266533	0.580272574854699\\
1.60320641282565	0.561282296562415\\
1.62324649298597	0.543146680455082\\
1.64328657314629	0.525959113715257\\
1.66332665330661	0.509810788779924\\
1.68336673346693	0.494789946121663\\
1.70340681362725	0.480981117360248\\
1.72344689378758	0.468464376499922\\
1.7434869739479	0.457314606404551\\
1.76352705410822	0.44760078675392\\
1.78356713426854	0.439385308909783\\
1.80360721442886	0.43272332214421\\
1.82364729458918	0.427662115029293\\
1.8436873747495	0.424240535193731\\
1.86372745490982	0.422488450430716\\
1.88376753507014	0.422426254262874\\
1.90380761523046	0.424064419593536\\
1.92384769539078	0.427403105004786\\
1.9438877755511	0.432431819574559\\
1.96392785571142	0.43912915369374\\
1.98396793587174	0.447462585142761\\
2.00400801603206	0.457388371488568\\
2.02404809619238	0.46885154145998\\
2.04408817635271	0.481785999136589\\
2.06412825651303	0.496114755289265\\
2.08416833667335	0.511750299801863\\
2.10420841683367	0.528595127578444\\
2.12424849699399	0.546542427540385\\
2.14428857715431	0.565476940185581\\
2.16432865731463	0.585275983757446\\
2.18436873747495	0.605810642529617\\
2.20440881763527	0.62694710336482\\
2.22444889779559	0.648548118988073\\
2.24448897795591	0.670474568865775\\
2.26452905811623	0.692587081796719\\
2.28456913827655	0.714747678935544\\
2.30460921843687	0.736821392440287\\
2.32464929859719	0.758677813785299\\
2.34468937875751	0.780192527147122\\
2.36472945891784	0.801248387229339\\
2.38476953907816	0.821736607154106\\
2.40480961923848	0.841557630243957\\
2.4248496993988	0.860621769010846\\
2.44488977955912	0.87884960477469\\
2.46492985971944	0.896172151320087\\
2.48496993987976	0.91253079521237\\
2.50501002004008	0.927877033238659\\
2.5250501002004	0.942172033551702\\
2.54509018036072	0.955386051305657\\
2.56513026052104	0.967497731680117\\
2.58517034068136	0.978493333576445\\
2.60521042084168	0.988365905900034\\
2.625250501002	0.997114445810562\\
2.64529058116232	1.00474306455852\\
2.66533066132265	1.01126018307961\\
2.68537074148297	1.01667777427776\\
2.70541082164329	1.02101066543585\\
2.72545090180361	1.02427590982265\\
2.74549098196393	1.02649223276137\\
2.76553106212425	1.0276795548748\\
2.78557114228457	1.02785859226122\\
2.80561122244489	1.02705053122579\\
2.82565130260521	1.02527677423913\\
2.84569138276553	1.02255875209925\\
2.86573146292585	1.0189177969182\\
2.88577154308617	1.01437507035221\\
2.90581162324649	1.00895154094521\\
2.92585170340681	1.00266800482579\\
2.94589178356713	0.995545144216608\\
2.96593186372745	0.987603618332075\\
2.98597194388778	0.978864181581336\\
3.0060120240481	0.969347824437607\\
3.02605210420842	0.959075932549005\\
3.04609218436874	0.948070459913911\\
3.06613226452906	0.936354112308197\\
3.08617234468938	0.923950537274453\\
3.1062124248497	0.910884517171387\\
3.12625250501002	0.897182161922499\\
3.14629258517034	0.882871098192087\\
3.16633266533066	0.867980651780635\\
3.18637274549098	0.852542020140063\\
3.2064128256513	0.836588431802669\\
3.22645290581162	0.820155289854354\\
3.24649298597194	0.803280296359292\\
3.26653306613226	0.786003554874501\\
3.28657314629259	0.768367648296343\\
3.30661322645291	0.750417689432676\\
3.32665330661323	0.732201341881727\\
3.34669338677355	0.713768809036563\\
3.36673346693387	0.695172789487852\\
3.38677354709419	0.676468397207922\\
3.40681362725451	0.657713045553069\\
3.42685370741483	0.638966294452175\\
3.44689378757515	0.620289660818185\\
3.46693386773547	0.601746392607945\\
3.48697394789579	0.583401207672717\\
3.50701402805611	0.565319999115527\\
3.52705410821643	0.547569509437597\\
3.54709418837675	0.530216976367772\\
3.56713426853707	0.51332975378664\\
3.58717434869739	0.496974911630156\\
3.60721442885772	0.481218819050642\\
3.62725450901804	0.466126715402555\\
3.64729458917836	0.451762273808926\\
3.66733466933868	0.438187162124521\\
3.687374749499	0.425460606062784\\
3.70741482965932	0.413638959078005\\
3.72745490981964	0.402775283318915\\
3.74749498997996	0.392918945605578\\
3.76753507014028	0.384115231939751\\
3.7875751503006	0.376404983620809\\
3.80761523046092	0.3698242574854\\
3.82765531062124	0.364404012454009\\
3.84769539078156	0.360169824016969\\
3.86773547094188	0.357141628105661\\
3.8877755511022	0.355333495491967\\
3.90781563126253	0.354753437782716\\
3.92785571142285	0.355403246104413\\
3.94789579158317	0.357278363725094\\
3.96793587174349	0.360367794095432\\
3.98797595190381	0.364654046131586\\
4.00801603206413	0.370113118950085\\
4.02805611222445	0.376714528659356\\
4.04809619238477	0.384421380151653\\
4.06813627254509	0.39319048707326\\
4.08817635270541	0.402972543266287\\
4.10821643286573	0.413712348856973\\
4.12825651302605	0.42534909382251\\
4.14829659318637	0.437816701180017\\
4.16833667334669	0.451044231051235\\
4.18837675350701	0.464956345578114\\
4.20841683366733	0.479473833186898\\
4.22845691382765	0.494514188868923\\
4.24849699398798	0.509992245317793\\
4.2685370741483	0.525820847724518\\
4.28857715430862	0.541911563146523\\
4.30861723446894	0.558175413506436\\
4.32865731462926	0.574523619821712\\
4.34869739478958	0.590868344182533\\
4.3687374749499	0.607123415246979\\
4.38877755511022	0.623205023004838\\
4.40881763527054	0.639032369157493\\
4.42885771543086	0.654528260270365\\
4.44889779559118	0.669619632897541\\
4.4689378757515	0.684238001415593\\
4.48897795591182	0.698319822392151\\
4.50901803607214	0.711806771229454\\
4.52905811623246	0.7246459303619\\
4.54909819639279	0.736789890112483\\
4.56913827655311	0.748196766651066\\
4.58917835671343	0.758830142824076\\
4.60921843687375	0.768658940222706\\
4.62925851703407	0.777657231452696\\
4.64929859719439	0.785804003125899\\
4.66933867735471	0.793082879938565\\
4.68937875751503	0.799481820698901\\
4.70941883767535	0.804992796386064\\
4.72945891783567	0.809611459976218\\
4.74949899799599	0.813336816603717\\
4.76953907815631	0.816170901703884\\
4.78957915831663	0.818118473577725\\
4.80961923847695	0.819186725530643\\
4.82965931863727	0.819385021611957\\
4.8496993987976	0.81872465883128\\
4.86973947895792	0.817218657676517\\
4.88977955911824	0.814881581792831\\
4.90981963927856	0.811729386885069\\
4.92985971943888	0.807779298194123\\
4.9498997995992	0.803049715319664\\
4.96993987975952	0.797560142672593\\
4.98997995991984	0.791331143501529\\
5.01002004008016	0.784384315154997\\
5.03006012024048	0.776742283006865\\
5.0501002004008	0.768428710378925\\
5.07014028056112	0.759468321694253\\
5.09018036072144	0.749886936066644\\
5.11022044088176	0.739711508521583\\
5.13026052104208	0.728970176099112\\
5.1503006012024	0.717692306125303\\
5.17034068136273	0.705908543984463\\
5.19038076152305	0.693650857909683\\
5.21042084168337	0.680952578326912\\
5.23046092184369	0.667848429454326\\
5.25050100200401	0.654374551020607\\
5.27054108216433	0.640568508091403\\
5.29058116232465	0.626469287176046\\
5.31062124248497	0.612117277105574\\
5.33066132264529	0.59755423318217\\
5.35070140280561	0.582823223537363\\
5.37074148296593	0.567968556812357\\
5.39078156312625	0.553035690558517\\
5.41082164328657	0.538071120110611\\
5.43086172344689	0.523122247936522\\
5.45090180360721	0.508237233824724\\
5.47094188376754	0.493464826591322\\
5.49098196392786	0.478854178328493\\
5.51102204408818	0.464454642499354\\
5.5310621242485	0.450315557509953\\
5.55110220440882	0.436486017647549\\
5.57114228456914	0.423014633516903\\
5.59118236472946	0.409949284302833\\
5.61122244488978	0.397336864340638\\
5.6312625250501	0.38522302657564\\
5.65130260521042	0.373651925539056\\
5.67134268537074	0.36266596246059\\
5.69138276553106	0.352305535069876\\
5.71142284569138	0.342608794534924\\
5.7314629258517	0.333611411808178\\
5.75150300601202	0.325346355485453\\
5.77154308617235	0.317843683008161\\
5.79158316633267	0.311130346874293\\
5.81162324649299	0.30523001716891\\
5.83166332665331	0.300162921598539\\
5.85170340681363	0.29594570388963\\
5.87174348697395	0.292591301255569\\
5.89178356713427	0.290108841461855\\
5.91182364729459	0.288503559865218\\
5.93186372745491	0.287776736741433\\
5.95190380761523	0.287925655113424\\
5.97194388777555	0.288943579354734\\
5.99198396793587	0.290819754776511\\
6.01202404809619	0.293539428492075\\
6.03206412825651	0.29708389193677\\
6.05210420841683	0.301430545382898\\
6.07214428857715	0.306552984942721\\
6.09218436873747	0.312421112496219\\
6.1122244488978	0.319001268965978\\
6.13226452905812	0.326256391351842\\
6.15230460921844	0.334146193710794\\
6.17234468937876	0.342627372140729\\
6.19238476953908	0.351653833556719\\
6.2124248496994	0.361176947641849\\
6.23246492985972	0.371145821055108\\
6.25250501002004	0.381507592442911\\
6.27254509018036	0.392207746334185\\
6.29258517034068	0.403190443510557\\
6.312625250501	0.414398864902823\\
6.33266533066132	0.425775565582581\\
6.35270541082164	0.437262834978146\\
6.37274549098196	0.448803059140272\\
6.39278557114228	0.460339080515821\\
6.41282565130261	0.471814550666933\\
6.43286573146293	0.483174271261884\\
6.45290581162325	0.494364518834315\\
6.47294589178357	0.505333349117804\\
6.49298597194389	0.51603087703798\\
6.51302605210421	0.526409529080323\\
6.53306613226453	0.536424265386363\\
6.55310621242485	0.546032769468913\\
6.57314629258517	0.555195604368662\\
6.59318637274549	0.56387633480783\\
6.61322645290581	0.572041615502039\\
6.63326653306613	0.57966124671488\\
6.65330661322645	0.586708198727877\\
6.67334669338677	0.593158607352729\\
6.69338677354709	0.598991743267671\\
6.71342685370742	0.604189958240292\\
6.73346693386774	0.608738611473852\\
6.75350701402806	0.61262597958678\\
6.77354709418838	0.615843153670614\\
6.7935871743487	0.61838392678993\\
6.81362725450902	0.620244675213781\\
6.83366733466934	0.621424236272596\\
6.85370741482966	0.621923785655014\\
6.87374749498998	0.621746716439116\\
6.8937875751503	0.620898521884633\\
6.91382765531062	0.619386683630642\\
6.93386773547094	0.61722056652986\\
6.95390781563126	0.614411321017622\\
6.97394789579158	0.610971793570358\\
6.9939879759519	0.60691644544145\\
7.01402805611222	0.602261279596665\\
7.03406813627254	0.597023775504444\\
7.05410821643287	0.591222831189647\\
7.07414829659319	0.58487871177881\\
7.09418837675351	0.578013003648752\\
7.11422845691383	0.570648572932038\\
7.13426853707415	0.562809527465448\\
7.15430861723447	0.554521180769702\\
7.17434869739479	0.545810016876207\\
7.19438877755511	0.53670365471063\\
7.21442885771543	0.527230810775419\\
7.23446893787575	0.517421258946909\\
7.25450901803607	0.507305786226941\\
7.27454909819639	0.496916143399905\\
7.29458917835671	0.486284989642261\\
7.31462925851703	0.475445830263122\\
7.33466933867735	0.464432946876647\\
7.35470941883768	0.453281319476892\\
7.374749498998	0.442026540044456\\
7.39478957915832	0.430704717461279\\
7.41482965931864	0.419352373718566\\
7.43486973947896	0.408006331555446\\
7.45490981963928	0.396703593871567\\
7.4749498997996	0.385481215395732\\
7.49498997995992	0.374376167286722\\
7.51503006012024	0.363425195485689\\
7.53507014028056	0.352664673781718\\
7.55511022044088	0.342130452675778\\
7.5751503006012	0.33185770522981\\
7.59519038076152	0.321880771168315\\
7.61523046092184	0.312233000553975\\
7.63527054108216	0.30294659838935\\
7.65531062124249	0.294052471499999\\
7.67535070140281	0.285580079031309\\
7.69539078156313	0.277557287852542\\
7.71543086172345	0.270010234080565\\
7.73547094188377	0.26296319187433\\
7.75551102204409	0.256438450511929\\
7.77555110220441	0.250456200702269\\
7.79559118236473	0.245034430898618\\
7.81563126252505	0.240188834321345\\
7.83567134268537	0.235932727242567\\
7.85571142284569	0.23227697893554\\
7.87575150300601	0.229229953687647\\
7.89579158316633	0.22679746504125\\
7.91583166332665	0.224982742445995\\
7.93587174348697	0.223786410396574\\
7.95591182364729	0.223206480051788\\
7.97595190380762	0.223238353347289\\
7.99599198396794	0.223874839497136\\
8.01603206412826	0.225106183860382\\
8.03607214428858	0.226920109022572\\
8.0561122244489	0.229301868043502\\
8.07615230460922	0.232234309703951\\
8.09619238476954	0.23569795566987\\
8.11623246492986	0.239671089378875\\
8.13627254509018	0.244129856505691\\
8.1563126252505	0.249048376748023\\
8.17635270541082	0.254398866665105\\
8.19639278557114	0.260151773193206\\
8.21643286573146	0.266275917401626\\
8.23647294589178	0.272738647885537\\
8.2565130260521	0.279506003176079\\
8.27655310621243	0.286542882279332\\
8.29659318637275	0.293813222439389\\
8.31663326653307	0.301280183016344\\
8.33667334669339	0.308906334225386\\
8.35671342685371	0.316653849402391\\
8.37675350701403	0.324484699297377\\
8.39679358717435	0.33236084683154\\
8.41683366733467	0.340244440678131\\
8.43687374749499	0.348098005982512\\
8.45691382765531	0.355884630548832\\
8.47695390781563	0.363568144826413\\
8.49699398797595	0.371113294113938\\
8.51703406813627	0.378485901517968\\
8.53707414829659	0.385653020291617\\
8.55711422845691	0.392583074387326\\
8.57715430861724	0.399245986272382\\
8.59719438877756	0.405613291186849\\
8.61723446893788	0.41165823733559\\
8.6372745490982	0.417355871721129\\
8.65731462925852	0.422683111515093\\
8.67735470941884	0.427618801136649\\
8.69739478957916	0.432143755420119\\
8.71743486973948	0.436240789425229\\
8.7374749498998	0.439894735607763\\
8.75751503006012	0.443092449249292\\
8.77755511022044	0.445822803122824\\
8.79759519038076	0.448076672460662\\
8.81763527054108	0.449846911312096\\
8.8376753507014	0.451128321451641\\
8.85771543086172	0.451917614972674\\
8.87775551102204	0.452213371567335\\
8.89779559118236	0.452015991575059\\
8.91783567134268	0.451327645721819\\
8.93787575150301	0.450152222366883\\
8.95791583166333	0.448495272986701\\
8.97795591182365	0.446363956518683\\
8.99799599198397	0.443766983044487\\
9.01803607214429	0.44071455717371\\
9.03807615230461	0.437218321385903\\
9.05811623246493	0.433291299465278\\
9.07815631262525	0.428947840051129\\
9.09819639278557	0.424203560252167\\
9.11823647294589	0.419075289171973\\
9.13827655310621	0.413581011130458\\
9.15831663326653	0.407739808311887\\
9.17835671342685	0.401571802522587\\
9.19839679358717	0.395098095718077\\
9.21843687374749	0.388340708955439\\
9.23847695390782	0.381322519403748\\
9.25851703406814	0.374067195085238\\
9.27855711422846	0.366599127033386\\
9.29859719438878	0.358943358599145\\
9.3186372745491	0.351125511670599\\
9.33867735470942	0.343171709666149\\
9.35871743486974	0.335108497178289\\
9.37875751503006	0.326962756253633\\
9.39879759519038	0.318761619355918\\
9.4188376753507	0.310532379136929\\
9.43887775551102	0.302302395228649\\
9.45891783567134	0.294098998333477\\
9.47895791583166	0.285949391975361\\
9.49899799599198	0.277880552340475\\
9.5190380761523	0.269919126700161\\
9.53907815631263	0.262091330964584\\
9.55911823647295	0.254422846962984\\
9.57915831663327	0.246938720082166\\
9.59919839679359	0.239663257921832\\
9.61923847695391	0.232619930639276\\
9.63927855711423	0.225831273659531\\
9.65931863727455	0.21931879341955\\
9.67935871743487	0.213102876794927\\
9.69939879759519	0.207202704832935\\
9.71943887775551	0.201636171371451\\
9.73947895791583	0.196419807090293\\
9.75951903807615	0.191568709471823\\
9.77955911823647	0.187096479121919\\
9.79959919839679	0.183015162800964\\
9.81963927855711	0.179335203507283\\
9.83967935871743	0.176065397849738\\
9.85971943887776	0.173212860909276\\
9.87975951903808	0.170782998745239\\
9.8997995991984	0.168779488627025\\
9.91983967935872	0.167204267026123\\
9.93987975951904	0.166057525403548\\
9.95991983967936	0.165337713713291\\
9.97995991983968	0.165041551601568\\
10	0.165164047161851\\
};
\addplot [color=mycolor1,solid,forget plot, line width = 1.4pt]
  table[row sep=crcr]{0	0\\
%0.0200400801603206	1.40589250885884e-05\\
%0.0400801603206413	0.00087173952498325\\
0.0601202404809619	0.00855791131494908\\
0.0801603206412826	0.0279452825666491\\
0.100200400801603	0.058617105654507\\
0.120240480961924	0.0980282936562978\\
0.140280561122244	0.143712770032092\\
0.160320641282565	0.193775012941709\\
0.180360721442886	0.246811006855475\\
0.200400801603206	0.30176604849331\\
0.220440881763527	0.357823645227793\\
0.240480961923848	0.414326799784483\\
0.260521042084168	0.470725164268521\\
0.280561122244489	0.526541969222395\\
0.30060120240481	0.581355121832859\\
0.32064128256513	0.634787817705214\\
0.340681362725451	0.68650510629435\\
0.360721442885772	0.736213792490145\\
0.380761523046092	0.783663796349422\\
0.400801603206413	0.828649671454771\\
0.420841683366733	0.871011443500562\\
0.440881763527054	0.91063430146564\\
0.460921843687375	0.947446967047073\\
0.480961923847695	0.981418789507839\\
0.501002004008016	1.01255576607122\\
0.521042084168337	1.04089577737066\\
0.541082164328657	1.06650336203229\\
0.561122244488978	1.0894643453925\\
0.581162324649299	1.1098805977554\\
0.601202404809619	1.12786514025546\\
0.62124248496994	1.14353775254248\\
0.64128256513026	1.15702117468169\\
0.661322645290581	1.16843794163587\\
0.681362725450902	1.17790784540306\\
0.701402805611222	1.1855459883201\\
0.721442885771543	1.19146137025158\\
0.741482965931864	1.19575594128626\\
0.761523046092184	1.1985240476261\\
0.781563126252505	1.19985219991859\\
0.801603206412826	1.19981909852942\\
0.821643286573146	1.19849585748513\\
0.841683366733467	1.195946377078\\
0.861723446893788	1.19222782344355\\
0.881763527054108	1.18739118134874\\
0.901803607214429	1.18148185352692\\
0.92184368737475	1.17454028609379\\
0.94188376753507	1.16660260475947\\
0.961923847695391	1.1577012507835\\
0.981963927855711	1.14786560895632\\
1.00200400801603	1.13712262244181\\
1.02204408817635	1.1254973911852\\
1.04208416833667	1.113013751885\\
1.06212424849699	1.09969483835398\\
1.08216432865731	1.08556362153049\\
1.10220440881764	1.07064342854456\\
1.12224448897796	1.05495844015012\\
1.14228456913828	1.03853416557099\\
1.1623246492986	1.02139789343349\\
1.18236472945892	1.00357911700266\\
1.20240480961924	0.985109931461977\\
1.22244488977956	0.966025400494172\\
1.24248496993988	0.946363888976948\\
1.2625250501002	0.926167358229398\\
1.28256513026052	0.905481619947658\\
1.30260521042084	0.884356544764389\\
1.32264529058116	0.862846221309068\\
1.34268537074148	0.841009061716058\\
1.3627254509018	0.818907849737126\\
1.38276553106212	0.796609727980115\\
1.40280561122244	0.774186121326886\\
1.42284569138277	0.751712594247487\\
1.44288577154309	0.729268640559505\\
1.46292585170341	0.70693740511229\\
1.48296593186373	0.684805337936708\\
1.50300601202405	0.662961782525011\\
1.52304609218437	0.641498501081873\\
1.54308617234469	0.620509140759156\\
1.56312625250501	0.600088646020547\\
1.58316633266533	0.580332623321184\\
1.60320641282565	0.561336665188035\\
1.62324649298597	0.54319564150352\\
1.64328657314629	0.526002966286784\\
1.66332665330661	0.509849848511629\\
1.68336673346693	0.494824535477948\\
1.70340681362725	0.481011556974674\\
1.72344689378758	0.468490977953299\\
1.7434869739479	0.457337666719574\\
1.76352705410822	0.447620584807833\\
1.78356713426854	0.439402103798367\\
1.80360721442886	0.43273735347174\\
1.82364729458918	0.427673604951855\\
1.8436873747495	0.424249691967521\\
1.86372745490982	0.422495473135978\\
1.88376753507014	0.422431338323016\\
1.90380761523046	0.424067762681264\\
1.92384769539078	0.427404912920054\\
1.9438877755511	0.432432311701841\\
1.96392785571142	0.439128567684105\\
1.98396793587174	0.447461180529918\\
2.00400801603206	0.457386432018326\\
2.02404809619238	0.46884937599778\\
2.04408817635271	0.481783941101084\\
2.06412825651303	0.496113160645176\\
2.08416833667335	0.511749543720151\\
2.10420841683367	0.528595599935962\\
2.12424849699399	0.546544527479105\\
2.14428857715431	0.565481069979939\\
2.16432865731463	0.585282542246021\\
2.18436873747495	0.605820018362117\\
2.20440881763527	0.626959668293233\\
2.22444889779559	0.648564221400217\\
2.24448897795591	0.670494527725309\\
2.26452905811623	0.692611181127556\\
2.28456913827655	0.714776162946319\\
2.30460921843687	0.736854461383301\\
2.32464929859719	0.758715620628991\\
2.34468937875751	0.780235175146707\\
2.36472945891784	0.801295928467135\\
2.38476953907816	0.821789042128966\\
2.40480961923848	0.841614908573077\\
2.4248496993988	0.860683791290654\\
2.44488977955912	0.878916225614971\\
2.46492985971944	0.896243183526314\\
2.48496993987976	0.912606015013832\\
2.50501002004008	0.927956186424489\\
2.5250501002004	0.942254842350605\\
2.54509018036072	0.95547222172936\\
2.56513026052104	0.967586961081186\\
2.58517034068136	0.978585318108861\\
2.60521042084168	0.98846034760954\\
2.625250501002	0.997211059056259\\
2.64529058116232	1.00484158171205\\
2.66533066132265	1.01136035905748\\
2.68537074148297	1.01677938999336\\
2.70541082164329	1.02111353000723\\
2.72545090180361	1.0243798614676\\
2.74549098196393	1.02659713860967\\
2.76553106212425	1.02778530964845\\
2.78557114228457	1.0279651159088\\
2.80561122244489	1.02715776582797\\
2.82565130260521	1.02538468014901\\
2.84569138276553	1.02266730358865\\
2.86573146292585	1.01902697755021\\
2.88577154308617	1.01448486809547\\
2.90581162324649	1.00906194327667\\
2.92585170340681	1.0027789939962\\
2.94589178356713	0.995656692744179\\
2.96593186372745	0.987715684845042\\
2.98597194388778	0.978976707159047\\
3.0060120240481	0.969460729502869\\
3.02605210420842	0.959189114368458\\
3.04609218436874	0.948183790806052\\
3.06613226452906	0.936467438583394\\
3.08617234468938	0.924063678941571\\
3.1062124248497	0.910997268434093\\
3.12625250501002	0.897294292466423\\
3.14629258517034	0.882982355251048\\
3.16633266533066	0.868090762958929\\
3.18637274549098	0.852650696910592\\
3.2064128256513	0.836695373695295\\
3.22645290581162	0.820260189162795\\
3.24649298597194	0.80338284328939\\
3.26653306613226	0.786103443017985\\
3.28657314629259	0.768464580284687\\
3.30661322645291	0.750511382612972\\
3.32665330661323	0.732291533854922\\
3.34669338677355	0.713855262924013\\
3.36673346693387	0.695255298680429\\
3.38677354709419	0.676546789502007\\
3.40681362725451	0.657787186505628\\
3.42685370741483	0.639036089866818\\
3.44689378757515	0.620355058217647\\
3.46693386773547	0.601807381670936\\
3.48697394789579	0.583457819613031\\
3.50701402805611	0.56537230501266\\
3.52705410821643	0.547617617592501\\
3.54709418837675	0.530261028784063\\
3.56713426853707	0.513369921915832\\
3.58717434869739	0.497011391549901\\
3.60721442885772	0.481251826265039\\
3.62725450901804	0.466156479468245\\
3.64729458917836	0.451789032990911\\
3.66733466933868	0.438211158280684\\
3.687374749499	0.425482079937208\\
3.70741482965932	0.413658146157732\\
3.72745490981964	0.402792410377863\\
3.74749498997996	0.392934228019728\\
3.76753507014028	0.384128871825418\\
3.7875751503006	0.376417168783584\\
3.80761523046092	0.36983516117918\\
3.82765531062124	0.364413793841041\\
3.84769539078156	0.360178629267985\\
3.86773547094188	0.357149591998621\\
3.8877755511022	0.355340743377707\\
3.90781563126253	0.354760087778574\\
3.92785571142285	0.355409411375654\\
3.94789579158317	0.357284154711125\\
3.96793587174349	0.360373320559976\\
3.98797595190381	0.36465941893884\\
4.00801603206413	0.370118451485941\\
4.02805611222445	0.376719937842915\\
4.04809619238477	0.384426987007881\\
4.06813627254509	0.393196416866541\\
4.08817635270541	0.40297892522069\\
4.10821643286573	0.413719315506646\\
4.12825651302605	0.425356780039014\\
4.14829659318637	0.437825242962637\\
4.16833667334669	0.451053764151527\\
4.18837675350701	0.464967004047391\\
4.20841683366733	0.479485747887855\\
4.22845691382765	0.494527486042574\\
4.24849699398798	0.510007045245874\\
4.2685370741483	0.52583726353562\\
4.28857715430862	0.54192969976622\\
4.30861723446894	0.558195366780396\\
4.32865731462926	0.574545475818898\\
4.34869739478958	0.590892178630751\\
4.3687374749499	0.607149293114534\\
4.38877755511022	0.623232998239042\\
4.40881763527054	0.639062484496566\\
4.42885771543086	0.654560547222874\\
4.44889779559118	0.669654111749716\\
4.4689378757515	0.684274681427219\\
4.48897795591182	0.698358701995292\\
4.50901803607214	0.711847838439764\\
4.52905811623246	0.724689163191211\\
4.54909819639279	0.736835257193921\\
4.56913827655311	0.748244227855076\\
4.58917835671343	0.758879650058427\\
4.60921843687375	0.768710438203205\\
4.62925851703407	0.777710658587378\\
4.64929859719439	0.785859292334122\\
4.66933867735471	0.793139959490699\\
4.68937875751503	0.799540614936404\\
4.70941883767535	0.80505322637233\\
4.72945891783567	0.809673443982903\\
4.74949899799599	0.813400270456169\\
4.76953907815631	0.816235738961562\\
4.78957915831663	0.818184605518773\\
4.80961923847695	0.819254060952367\\
4.82965931863727	0.819453466486144\\
4.8496993987976	0.818794115815708\\
4.86973947895792	0.817289025516335\\
4.88977955911824	0.814952754653352\\
4.90981963927856	0.811801253653119\\
4.92985971943888	0.807851741808713\\
4.9498997995992	0.80312261215233\\
4.96993987975952	0.797633362022729\\
4.98997995991984	0.7914045472492\\
5.01002004008016	0.784457757596367\\
5.03006012024048	0.776815610917978\\
5.0501002004008	0.768501763330751\\
5.07014028056112	0.759540932638976\\
5.09018036072144	0.749958932206815\\
5.11022044088176	0.73978271246501\\
5.13026052104208	0.729040407289029\\
5.1503006012024	0.717761382516426\\
5.17034068136273	0.705976283976209\\
5.19038076152305	0.693717082464634\\
5.21042084168337	0.681017113236524\\
5.23046092184369	0.667911107707547\\
5.25050100200401	0.65443521520353\\
5.27054108216433	0.640627012763292\\
5.29058116232465	0.626525501183363\\
5.31062124248497	0.612171085700426\\
5.33066132264529	0.597605539933222\\
5.35070140280561	0.58287195195182\\
5.37074148296593	0.568014651615288\\
5.39078156312625	0.553079118594014\\
5.41082164328657	0.538111870812726\\
5.43086172344689	0.523160333353087\\
5.45090180360721	0.508272688189212\\
5.47094188376754	0.493497705451615\\
5.49098196392786	0.478884557244849\\
5.51102204408818	0.464482615355936\\
5.5310621242485	0.450341234486688\\
5.55110220440882	0.436509522915073\\
5.57114228456914	0.423036102723993\\
5.59118236472946	0.409968861934062\\
5.61122244488978	0.397354701023945\\
5.6312625250501	0.385239276419598\\
5.65130260521042	0.373666743576671\\
5.67134268537074	0.362679502269457\\
5.69138276553106	0.352317946630114\\
5.71142284569138	0.342620222371182\\
5.7314629258517	0.333621993457935\\
5.75150300601202	0.325356220304621\\
5.77154308617235	0.317852951340747\\
5.79158316633267	0.311139129552554\\
5.81162324649299	0.30523841535724\\
5.83166332665331	0.300171026926448\\
5.85170340681363	0.295953598844869\\
5.87174348697395	0.292599059791707\\
5.89178356713427	0.290116529767263\\
5.91182364729459	0.288511237247825\\
5.93186372745491	0.287784456563537\\
5.95190380761523	0.287933465752523\\
5.97194388777555	0.288951525121085\\
5.99198396793587	0.290827876764312\\
6.01202404809619	0.293547765342863\\
6.03206412825651	0.29709248046686\\
6.05210420841683	0.301439421093565\\
6.07214428857715	0.306562182388723\\
6.09218436873747	0.312430665517817\\
6.1122244488978	0.319011210813161\\
6.13226452905812	0.326266754688972\\
6.15230460921844	0.33415701054415\\
6.17234468937876	0.342638673688338\\
6.19238476953908	0.35166565006651\\
6.2124248496994	0.36118930820905\\
6.23246492985972	0.371158753436587\\
6.25250501002004	0.38152112289232\\
6.27254509018036	0.392221899481097\\
6.29258517034068	0.403205242281063\\
6.312625250501	0.414414330482129\\
6.33266533066132	0.425791717420581\\
6.35270541082164	0.437279690845628\\
6.37274549098196	0.448820635196173\\
6.39278557114228	0.460357391406758\\
6.41282565130261	0.471833609619702\\
6.43286573146293	0.483194090169418\\
6.45290581162325	0.494385108333023\\
6.47294589178357	0.505354718606156\\
6.49298597194389	0.516053034671701\\
6.51302605210421	0.526432481732437\\
6.53306613226453	0.536448018524964\\
6.55310621242485	0.546057327008869\\
6.57314629258517	0.555220968490431\\
6.59318637274549	0.563902505698168\\
6.61322645290581	0.572068591089456\\
6.63326653306613	0.579689022386416\\
6.65330661322645	0.586736766995555\\
6.67334669338677	0.593187957536961\\
6.69338677354709	0.599021861183451\\
6.71342685370742	0.604220825864764\\
6.73346693386774	0.608770206649746\\
6.75350701402806	0.612658275741857\\
6.77354709418838	0.615876119554702\\
6.7935871743487	0.618417526258067\\
6.81362725450902	0.620278867021351\\
6.83366733466934	0.621458973948797\\
6.85370741482966	0.621959017408198\\
6.87374749498998	0.621782385122144\\
6.8937875751503	0.6209345650271\\
6.91382765531062	0.619423033533418\\
6.93386773547094	0.617257150444129\\
6.95390781563126	0.614448061407791\\
6.97394789579158	0.6110086084587\\
6.9939879759519	0.606953248844743\\
7.01402805611222	0.602297982063849\\
7.03406813627254	0.597060284745801\\
7.05410821643287	0.591259052805369\\
7.07414829659319	0.584914550081597\\
7.09418837675351	0.578048362520997\\
7.11422845691383	0.570683356833027\\
7.13426853707415	0.562843642452189\\
7.15430861723447	0.554554535575904\\
7.17434869739479	0.545842524012387\\
7.19438877755511	0.536735231567311\\
7.21442885771543	0.527261380716787\\
7.23446893787575	0.517450752358072\\
7.25450901803607	0.507334141495374\\
7.27454909819639	0.496943307805691\\
7.29458917835671	0.486310920135619\\
7.31462925851703	0.475470494103843\\
7.33466933867735	0.464456322122265\\
7.35470941883768	0.453303395302546\\
7.374749498998	0.442047316872655\\
7.39478957915832	0.430724206906173\\
7.41482965931864	0.419370598336497\\
7.43486973947896	0.408023324412054\\
7.45490981963928	0.396719397923354\\
7.4749498997996	0.385495882707491\\
7.49498997995992	0.374389758101258\\
7.51503006012024	0.363437777168606\\
7.53507014028056	0.352676319667704\\
7.55511022044088	0.342141240845103\\
7.5751503006012	0.33186771724586\\
7.59519038076152	0.321890090807009\\
7.61523046092184	0.312241712555835\\
7.63527054108216	0.302954787262772\\
7.65531062124249	0.29406022040218\\
7.67535070140281	0.285587468751714\\
7.69539078156313	0.277564395913294\\
7.71543086172345	0.270017133974448\\
7.73547094188377	0.262969952440289\\
7.75551102204409	0.256445135465875\\
7.77555110220441	0.250462868305552\\
7.79559118236473	0.245041133776885\\
7.81563126252505	0.240195619413408\\
7.83567134268537	0.235939635859718\\
7.85571142284569	0.232284046945091\\
7.87575150300601	0.229237211763808\\
7.89579158316633	0.226804938991705\\
7.91583166332665	0.224990453590565\\
7.93587174348697	0.223794375970467\\
7.95591182364729	0.223214713631307\\
7.97595190380762	0.223246865261705\\
7.99599198396794	0.223883637239787\\
8.01603206412826	0.225115272459217\\
8.03607214428858	0.226929491390838\\
8.0561122244489	0.229311545278264\\
8.07615230460922	0.232244281354936\\
8.09619238476954	0.235708219955952\\
8.11623246492986	0.239681643375834\\
8.13627254509018	0.244140696291096\\
8.1563126252505	0.249059497521558\\
8.17635270541082	0.254410262844387\\
8.19639278557114	0.260163438497773\\
8.21643286573146	0.26628784491843\\
8.23647294589178	0.272750830149976\\
8.2565130260521	0.279518432236227\\
8.27655310621243	0.286555549781405\\
8.29659318637275	0.29382611972074\\
8.31663326653307	0.301293301202907\\
8.33667334669339	0.308919664348095\\
8.35671342685371	0.316667382516636\\
8.37675350701403	0.324498426608825\\
8.39679358717435	0.332374759822573\\
8.41683366733467	0.340258531227765\\
8.43687374749499	0.348112266477776\\
8.45691382765531	0.355899053973818\\
8.47695390781563	0.363582724831282\\
8.49699398797595	0.371128025059905\\
8.51703406813627	0.378500778481298\\
8.53707414829659	0.385668039035257\\
8.55711422845691	0.392598231305271\\
8.57715430861724	0.399261278280178\\
8.59719438877756	0.405628715586338\\
8.61723446893788	0.411673791651052\\
8.6372745490982	0.417371553495237\\
8.65731462925852	0.42269891808427\\
8.67735470941884	0.427634729394426\\
8.69739478957916	0.432159801563606\\
8.71743486973948	0.436256948694415\\
8.7374749498998	0.439911002034229\\
8.75751503006012	0.443108815416835\\
8.77755511022044	0.445839259939606\\
8.79759519038076	0.448093208952112\\
8.81763527054108	0.449863514456992\\
8.8376753507014	0.451144976060328\\
8.85771543086172	0.45193430358156\\
8.87775551102204	0.452230074400986\\
8.89779559118236	0.452032686560293\\
8.91783567134268	0.45134430854288\\
8.93787575150301	0.450168826578451\\
8.95791583166333	0.448511790184872\\
8.97795591182365	0.446380356563235\\
8.99799599198397	0.443783234329745\\
9.01803607214429	0.44073062695081\\
9.03807615230461	0.43723417612902\\
9.05811623246493	0.433306905274318\\
9.07815631262525	0.42896316309063\\
9.09819639278557	0.42421856721369\\
9.11823647294589	0.419089947753266\\
9.13827655310621	0.413595290523277\\
9.15831663326653	0.407753679687376\\
9.17835671342685	0.401585239506496\\
9.19839679358717	0.395111074847435\\
9.21843687374749	0.388353210099198\\
9.23847695390782	0.381334526144945\\
9.25851703406814	0.374078695052677\\
9.27855711422846	0.366610112175208\\
9.29859719438878	0.358953825388457\\
9.3186372745491	0.351135461247139\\
9.33867735470942	0.34318114789533\\
9.35871743486974	0.335117434634518\\
9.37875751503006	0.326971208124895\\
9.39879759519038	0.318769605270369\\
9.4188376753507	0.310539922917036\\
9.43887775551102	0.302309524573468\\
9.45891783567134	0.294105744438909\\
9.47895791583166	0.285955789099933\\
9.49899799599198	0.277886637326083\\
9.5190380761523	0.269924938458331\\
9.53907815631263	0.26209690993971\\
9.55911823647295	0.254428234583968\\
9.57915831663327	0.246943958214475\\
9.59919839679359	0.239668388331025\\
9.61923847695391	0.232624994476987\\
9.63927855711423	0.225836310981972\\
9.65931863727455	0.219323842745975\\
9.67935871743487	0.213107974714525\\
9.69939879759519	0.207207885663824\\
9.71943887775551	0.201641466878377\\
9.73947895791583	0.196425246258518\\
9.75951903807615	0.191574318344625\\
9.77955911823647	0.18710228068961\\
9.79959919839679	0.183021176952742\\
9.81963927855711	0.179341447028585\\
9.83967935871743	0.176071884466807\\
9.85971943887776	0.173219601378299\\
9.87975951903808	0.170790000971194\\
9.8997995991984	0.168786757806868\\
9.91983967935872	0.167211805821652\\
9.93987975951904	0.166065334117528\\
9.95991983967936	0.165345790484387\\
9.97995991983968	0.165049892590983\\
10	0.165172646749311\\
};
\addplot [color=blue,solid,forget plot,, line width = 1.2pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.00712499433386836\\
0.0400801603206413	-0.00172806103483528\\
0.0601202404809619	0.0140706448441977\\
0.0801603206412826	0.0384925950376644\\
0.100200400801603	0.0700254981900832\\
0.120240480961924	0.107373326662985\\
0.140280561122244	0.14941923432294\\
0.160320641282565	0.195195469043155\\
0.180360721442886	0.24385778492997\\
0.200400801603206	0.294663516056922\\
0.220440881763527	0.346953165840591\\
0.240480961923848	0.400135545590416\\
0.260521042084168	0.453676429197737\\
0.280561122244489	0.507090531065045\\
0.30060120240481	0.559936442984765\\
0.32064128256513	0.611814023266792\\
0.340681362725451	0.662363636388175\\
0.360721442885772	0.711266600660138\\
0.380761523046092	0.758246215218688\\
0.400801603206413	0.803068801312444\\
0.420841683366733	0.845544297090774\\
0.440881763527054	0.885526076412374\\
0.460921843687375	0.922909805869467\\
0.480961923847695	0.957631291913139\\
0.501002004008016	0.989663390280257\\
0.521042084168337	1.01901214077988\\
0.541082164328657	1.04571234790807\\
0.561122244488978	1.06982285165054\\
0.581162324649299	1.09142172760495\\
0.601202404809619	1.11060162827192\\
0.62124248496994	1.12746543613067\\
0.64128256513026	1.14212235168693\\
0.661322645290581	1.15468449246268\\
0.681362725450902	1.16526403646354\\
0.701402805611222	1.17397090879022\\
0.721442885771543	1.18091098372189\\
0.741482965931864	1.18618475679217\\
0.761523046092184	1.18988643103846\\
0.781563126252505	1.19210335737197\\
0.801603206412826	1.19291576948978\\
0.821643286573146	1.19239675736596\\
0.841683366733467	1.1906124289987\\
0.861723446893788	1.18762221675311\\
0.881763527054108	1.18347929150781\\
0.901803607214429	1.17823105455701\\
0.92184368737475	1.17191968329379\\
0.94188376753507	1.16458271206949\\
0.961923847695391	1.15625363415612\\
0.981963927855711	1.14696251442039\\
1.00200400801603	1.13673660520151\\
1.02204408817635	1.12560096002617\\
1.04208416833667	1.11357904128147\\
1.06212424849699	1.10069331888255\\
1.08216432865731	1.08696585741199\\
1.10220440881764	1.07241888925679\\
1.12224448897796	1.05707537103737\\
1.14228456913828	1.04095952014259\\
1.1623246492986	1.02409732767727\\
1.18236472945892	1.00651704345484\\
1.20240480961924	0.988249628184325\\
1.22244488977956	0.969329167562284\\
1.24248496993988	0.949793242760448\\
1.2625250501002	0.929683251815792\\
1.28256513026052	0.909044676715979\\
1.30260521042084	0.887927291527708\\
1.32264529058116	0.866385307720612\\
1.34268537074148	0.844477453851088\\
1.3627254509018	0.82226698792023\\
1.38276553106212	0.799821641930981\\
1.40280561122244	0.777213499371305\\
1.42284569138277	0.754518807460577\\
1.44288577154309	0.731817726916129\\
1.46292585170341	0.709194022753884\\
1.48296593186373	0.686734700147631\\
1.50300601202405	0.664529589665974\\
1.52304609218437	0.642670886306385\\
1.54308617234469	0.621252646694029\\
1.56312625250501	0.600370248654576\\
1.58316633266533	0.580119817158542\\
1.60320641282565	0.560597620423389\\
1.62324649298597	0.5418994397634\\
1.64328657314629	0.524119916647908\\
1.66332665330661	0.507351880352624\\
1.68336673346693	0.491685659581273\\
1.70340681362725	0.477208381485061\\
1.72344689378758	0.464003261610415\\
1.7434869739479	0.452148888458253\\
1.76352705410822	0.441718506544565\\
1.78356713426854	0.432779302126984\\
1.80360721442886	0.425391696127435\\
1.82364729458918	0.419608649266448\\
1.8436873747495	0.415474985067137\\
1.86372745490982	0.413026737207129\\
1.88376753507014	0.412290528718623\\
1.90380761523046	0.413282991751535\\
1.92384769539078	0.416010237994002\\
1.9438877755511	0.420467391325872\\
1.96392785571142	0.426638195758678\\
1.98396793587174	0.434494713073299\\
2.00400801603206	0.443997125627074\\
2.02404809619238	0.455093660386254\\
2.04408817635271	0.467720650193775\\
2.06412825651303	0.481802747382217\\
2.08416833667335	0.497253302991092\\
2.10420841683367	0.513974921927435\\
2.12424849699399	0.531860200390062\\
2.14428857715431	0.550792646813249\\
2.16432865731463	0.570647781614062\\
2.18436873747495	0.591294404360716\\
2.20440881763527	0.612596009952807\\
2.22444889779559	0.634412328386417\\
2.24448897795591	0.656600956128946\\
2.26452905811623	0.679019041503821\\
2.28456913827655	0.701524982248693\\
2.30460921843687	0.723980090937337\\
2.32464929859719	0.746250183565076\\
2.34468937875751	0.768207048425084\\
2.36472945891784	0.789729756440478\\
2.38476953907816	0.810705780169001\\
2.40480961923848	0.831031896430295\\
2.4248496993988	0.850614856382011\\
2.44488977955912	0.869371816339608\\
2.46492985971944	0.887230532053307\\
2.48496993987976	0.904129327935448\\
2.50501002004008	0.920016860369971\\
2.5250501002004	0.934851700305349\\
2.54509018036072	0.948601764693059\\
2.56513026052104	0.961243628774624\\
2.58517034068136	0.97276175195761\\
2.60521042084168	0.983147649123885\\
2.625250501002	0.992399037028033\\
2.64529058116232	1.00051898228387\\
2.66533066132265	1.00751507362048\\
2.68537074148297	1.01339863695315\\
2.70541082164329	1.01818400763427\\
2.72545090180361	1.02188787023798\\
2.74549098196393	1.0245286726228\\
2.76553106212425	1.02612611771638\\
2.78557114228457	1.02670073390944\\
2.80561122244489	1.02627352268695\\
2.82565130260521	1.02486568050263\\
2.84569138276553	1.02249839067635\\
2.86573146292585	1.01919268027848\\
2.88577154308617	1.01496933648991\\
2.90581162324649	1.00984887666447\\
2.92585170340681	1.00385156628022\\
2.94589178356713	0.99699747906998\\
2.96593186372745	0.989306593762611\\
2.98597194388778	0.980798922081532\\
3.0060120240481	0.971494662876205\\
3.02605210420842	0.961414377446034\\
3.04609218436874	0.950579181318733\\
3.06613226452906	0.939010947883819\\
3.08617234468938	0.926732519417502\\
3.1062124248497	0.913767921132519\\
3.12625250501002	0.900142573983521\\
3.14629258517034	0.885883502056756\\
3.16633266533066	0.871019530486837\\
3.18637274549098	0.855581469990231\\
3.2064128256513	0.839602284294484\\
3.22645290581162	0.823117236982692\\
3.24649298597194	0.806164014569679\\
3.26653306613226	0.788782822979033\\
3.28657314629259	0.771016454994342\\
3.30661322645291	0.752910326699876\\
3.32665330661323	0.734512481409604\\
3.34669338677355	0.71587356005261\\
3.36673346693387	0.697046737485486\\
3.38677354709419	0.678087624664949\\
3.40681362725451	0.659054137045066\\
3.42685370741483	0.640006329964277\\
3.44689378757515	0.621006202136414\\
3.46693386773547	0.60211746866555\\
3.48697394789579	0.583405305261959\\
3.50701402805611	0.564936065555092\\
3.52705410821643	0.54677697358877\\
3.54709418837675	0.528995793746085\\
3.56713426853707	0.511660480498561\\
3.58717434869739	0.494838810508491\\
3.60721442885772	0.478597999740631\\
3.62725450901804	0.463004308354272\\
3.64729458917836	0.448122636256722\\
3.66733466933868	0.434016112288418\\
3.687374749499	0.420745680082811\\
3.70741482965932	0.408369683692292\\
3.72745490981964	0.396943456091477\\
3.74749498997996	0.38651891366205\\
3.76753507014028	0.37714415972974\\
3.7875751503006	0.368863100172971\\
3.80761523046092	0.361715074054803\\
3.82765531062124	0.355734502170151\\
3.84769539078156	0.35095055634453\\
3.86773547094188	0.347386852295735\\
3.8877755511022	0.345061168874867\\
3.90781563126253	0.343985196551465\\
3.92785571142285	0.344164318097594\\
3.94789579158317	0.345597424553475\\
3.96793587174349	0.348276769711014\\
3.98797595190381	0.352187866512519\\
4.00801603206413	0.357309428905137\\
4.02805611222445	0.363613362785254\\
4.04809619238477	0.371064809679951\\
4.06813627254509	0.379622246703839\\
4.08817635270541	0.38923764606275\\
4.10821643286573	0.399856696939056\\
4.12825651302605	0.41141909192372\\
4.14829659318637	0.423858879285761\\
4.16833667334669	0.437104881254495\\
4.18837675350701	0.451081177162205\\
4.20841683366733	0.465707648776374\\
4.22845691382765	0.480900583481168\\
4.24849699398798	0.496573329210819\\
4.2685370741483	0.51263699326257\\
4.28857715430862	0.529001175417007\\
4.30861723446894	0.54557472423844\\
4.32865731462926	0.562266504147566\\
4.34869739478958	0.578986159908516\\
4.3687374749499	0.595644864646908\\
4.38877755511022	0.612156037474667\\
4.40881763527054	0.628436017262503\\
4.42885771543086	0.644404680092841\\
4.44889779559118	0.659985989404087\\
4.4689378757515	0.675108469748336\\
4.48897795591182	0.689705597341558\\
4.50901803607214	0.70371610308039\\
4.52905811623246	0.717084186308396\\
4.54909819639279	0.729759640195823\\
4.56913827655311	0.741697892095054\\
4.58917835671343	0.75285996438883\\
4.60921843687375	0.763212363264138\\
4.62925851703407	0.77272690431229\\
4.64929859719439	0.781380484902671\\
4.66933867735471	0.789154813876721\\
4.68937875751503	0.796036109280184\\
4.70941883767535	0.802014774654601\\
4.72945891783567	0.807085063868161\\
4.74949899799599	0.811244743647394\\
4.76953907815631	0.81449476197408\\
4.78957915831663	0.816838929358309\\
4.80961923847695	0.818283618827446\\
4.82965931863727	0.818837489189645\\
4.8496993987976	0.818511234971999\\
4.86973947895792	0.817317365338249\\
4.88977955911824	0.815270013224204\\
4.90981963927856	0.812384775004519\\
4.92985971943888	0.808678580269899\\
4.9498997995992	0.804169590521489\\
4.96993987975952	0.79887712508894\\
4.98997995991984	0.792821612113365\\
5.01002004008016	0.786024562077982\\
5.03006012024048	0.778508561099882\\
5.0501002004008	0.770297281025115\\
5.07014028056112	0.761415503253714\\
5.09018036072144	0.75188915317712\\
5.11022044088176	0.741745342111421\\
5.13026052104208	0.731012413667008\\
5.1503006012024	0.719719991590115\\
5.17034068136273	0.707899026244432\\
5.19038076152305	0.695581837065596\\
5.21042084168337	0.682802148513961\\
5.23046092184369	0.669595117266794\\
5.25050100200401	0.655997348625875\\
5.27054108216433	0.642046900368039\\
5.29058116232465	0.627783272522291\\
5.31062124248497	0.613247381830778\\
5.33066132264529	0.598481519908107\\
5.35070140280561	0.583529294391174\\
5.37074148296593	0.56843555262883\\
5.39078156312625	0.553246287711566\\
5.41082164328657	0.538008526891225\\
5.43086172344689	0.52277020266416\\
5.45090180360721	0.507580007028879\\
5.47094188376754	0.492487229622508\\
5.49098196392786	0.477541580648271\\
5.51102204408818	0.462792999688357\\
5.5310621242485	0.448291451670277\\
5.55110220440882	0.434086711416178\\
5.57114228456914	0.42022813835007\\
5.59118236472946	0.406764443070052\\
5.61122244488978	0.393743447605571\\
5.6312625250501	0.381211841273523\\
5.65130260521042	0.369214934118433\\
5.67134268537074	0.357796409968378\\
5.69138276553106	0.346998081160199\\
5.71142284569138	0.336859646980852\\
5.7314629258517	0.327418457838604\\
5.75150300601202	0.318709287119321\\
5.77154308617235	0.310764112605894\\
5.79158316633267	0.30361190922773\\
5.81162324649299	0.297278454806743\\
5.83166332665331	0.291786150329056\\
5.85170340681363	0.287153856152112\\
5.87174348697395	0.283396745426714\\
5.89178356713427	0.280526175896558\\
5.91182364729459	0.278549581129347\\
5.93186372745491	0.277470382140281\\
5.95190380761523	0.277287920289164\\
5.97194388777555	0.277997412267549\\
5.99198396793587	0.279589927938763\\
6.01202404809619	0.282052391747103\\
6.03206412825651	0.285367608367663\\
6.05210420841683	0.28951431321461\\
6.07214428857715	0.294467248362105\\
6.09218436873747	0.300197264342385\\
6.1122244488978	0.306671448166687\\
6.13226452905812	0.313853277757989\\
6.15230460921844	0.321702802781968\\
6.17234468937876	0.330176851618567\\
6.19238476953908	0.339229263916636\\
6.2124248496994	0.3488111478315\\
6.23246492985972	0.35887116065772\\
6.25250501002004	0.369355811149209\\
6.27254509018036	0.380209781373057\\
6.29258517034068	0.391376265488996\\
6.312625250501	0.402797322398958\\
6.33266533066132	0.414414238789205\\
6.35270541082164	0.426167898711048\\
6.37274549098196	0.43799915553447\\
6.39278557114228	0.449849201880823\\
6.41282565130261	0.461659933012791\\
6.43286573146293	0.473374299144883\\
6.45290581162325	0.484936642243505\\
6.47294589178357	0.496293013116859\\
6.49298597194389	0.507391464948099\\
6.51302605210421	0.518182319890563\\
6.53306613226453	0.528618405908485\\
6.55310621242485	0.538655261704722\\
6.57314629258517	0.548251308256212\\
6.59318637274549	0.557367986239223\\
6.61322645290581	0.565969859345784\\
6.63326653306613	0.574024684215442\\
6.65330661322645	0.581503448375908\\
6.67334669338677	0.588380378178432\\
6.69338677354709	0.594632919228489\\
6.71342685370742	0.600241692212927\\
6.73346693386774	0.605190427324784\\
6.75350701402806	0.60946588068763\\
6.77354709418838	0.613057736234863\\
6.7935871743487	0.615958496483765\\
6.81362725450902	0.618163365526543\\
6.83366733466934	0.619670127352619\\
6.85370741482966	0.620479022347813\\
6.87374749498998	0.620592624499091\\
6.8937875751503	0.620015721472091\\
6.91382765531062	0.618755199352687\\
6.93386773547094	0.616819933455619\\
6.95390781563126	0.614220686220038\\
6.97394789579158	0.610970012843184\\
6.9939879759519	0.607082174955464\\
7.01402805611222	0.602573062322556\\
7.03406813627254	0.597460122278192\\
7.05410821643287	0.591762296341499\\
7.07414829659319	0.585499963266928\\
7.09418837675351	0.578694887605067\\
7.11422845691383	0.571370172723117\\
7.13426853707415	0.563550217141511\\
7.15430861723447	0.555260672986235\\
7.17434869739479	0.546528405332637\\
7.19438877755511	0.537381451222848\\
7.21442885771543	0.527848977172374\\
7.23446893787575	0.517961234038479\\
7.25450901803607	0.507749508202513\\
7.27454909819639	0.497246068110109\\
7.29458917835671	0.486484105328361\\
7.31462925851703	0.475497669397143\\
7.33466933867735	0.464321595884357\\
7.35470941883768	0.452991427188151\\
7.374749498998	0.44154332578032\\
7.39478957915832	0.430013979715671\\
7.41482965931864	0.41844050038624\\
7.43486973947896	0.406860312637706\\
7.45490981963928	0.395311037505913\\
7.4749498997996	0.383830367966639\\
7.49498997995992	0.372455938220611\\
7.51503006012024	0.361225187157585\\
7.53507014028056	0.350175216755548\\
7.55511022044088	0.339342646273126\\
7.5751503006012	0.328763463182873\\
7.59519038076152	0.318472871869532\\
7.61523046092184	0.30850514117874\\
7.63527054108216	0.298893451947381\\
7.65531062124249	0.289669745675856\\
7.67535070140281	0.280864575514466\\
7.69539078156313	0.272506960731731\\
7.71543086172345	0.264624245808215\\
7.73547094188377	0.257241965266654\\
7.75551102204409	0.250383715294421\\
7.77555110220441	0.244071033149246\\
7.79559118236473	0.238323285265542\\
7.81563126252505	0.233157564901087\\
7.83567134268537	0.228588600066207\\
7.85571142284569	0.224628672397805\\
7.87575150300601	0.221287547543617\\
7.89579158316633	0.21857241753571\\
7.91583166332665	0.216487855548964\\
7.93587174348697	0.21503578336013\\
7.95591182364729	0.21421545175162\\
7.97595190380762	0.214023434037913\\
7.99599198396794	0.214453632833231\\
8.01603206412826	0.215497300125101\\
8.03607214428858	0.217143070668851\\
8.0561122244489	0.219377008670896\\
8.07615230460922	0.222182667680896\\
8.09619238476954	0.225541163565918\\
8.11623246492986	0.229431260384659\\
8.13627254509018	0.233829468923309\\
8.1563126252505	0.238710157587099\\
8.17635270541082	0.244045675265676\\
8.19639278557114	0.249806485705576\\
8.21643286573146	0.255961312826265\\
8.23647294589178	0.262477296312261\\
8.2565130260521	0.269320156699877\\
8.27655310621243	0.276454369056811\\
8.29659318637275	0.283843344230252\\
8.31663326653307	0.291449616515702\\
8.33667334669339	0.299235036479995\\
8.35671342685371	0.307160967560122\\
8.37675350701403	0.315188484962051\\
8.39679358717435	0.323278575302441\\
8.41683366733467	0.331392335377125\\
8.43687374749499	0.339491168406316\\
8.45691382765531	0.347536976101653\\
8.47695390781563	0.355492344926146\\
8.49699398797595	0.363320724976435\\
8.51703406813627	0.370986600007114\\
8.53707414829659	0.378455647238972\\
8.55711422845691	0.385694885743988\\
8.57715430861724	0.392672812375877\\
8.59719438877756	0.399359524412266\\
8.61723446893788	0.405726828287188\\
8.6372745490982	0.411748334014161\\
8.65731462925852	0.417399535126108\\
8.67735470941884	0.422657874179111\\
8.69739478957916	0.427502794078561\\
8.71743486973948	0.43191577568551\\
8.7374749498998	0.435880362332169\\
8.75751503006012	0.439382172033692\\
8.77755511022044	0.442408898304209\\
8.79759519038076	0.444950300570835\\
8.81763527054108	0.446998185259461\\
8.8376753507014	0.448546378645208\\
8.85771543086172	0.449590692566249\\
8.87775551102204	0.450128884082636\\
8.89779559118236	0.450160610102906\\
8.91783567134268	0.449687377939324\\
8.93787575150301	0.448712492662136\\
8.95791583166333	0.447241002024225\\
8.97795591182365	0.445279639616164\\
8.99799599198397	0.442836766797571\\
9.01803607214429	0.439922313833105\\
9.03807615230461	0.436547720546182\\
9.05811623246493	0.432725876692943\\
9.07815631262525	0.428471062155813\\
9.09819639278557	0.423798886962356\\
9.11823647294589	0.41872623105273\\
9.13827655310621	0.41327118364913\\
9.15831663326653	0.407452982023968\\
9.17835671342685	0.401291949420605\\
9.19839679358717	0.39480943185137\\
9.21843687374749	0.388027733481631\\
9.23847695390782	0.380970050306329\\
9.25851703406814	0.37366040183417\\
9.27855711422846	0.366123560516226\\
9.29859719438878	0.358384978685731\\
9.3186372745491	0.350470712816228\\
9.33867735470942	0.34240734495183\\
9.35871743486974	0.33422190121876\\
9.37875751503006	0.325941767385281\\
9.39879759519038	0.317594601499156\\
9.4188376753507	0.309208243698096\\
9.43887775551102	0.300810623353678\\
9.45891783567134	0.292429663774956\\
9.47895791583166	0.284093184761925\\
9.49899799599198	0.275828803359887\\
9.5190380761523	0.267663833222757\\
9.53907815631263	0.259625183045173\\
9.55911823647295	0.251739254568835\\
9.57915831663327	0.244031840707176\\
9.59919839679359	0.23652802436341\\
9.61923847695391	0.229252078539593\\
9.63927855711423	0.222227368348367\\
9.65931863727455	0.215476255544232\\
9.67935871743487	0.209020006187788\\
9.69939879759519	0.202878702043636\\
9.71943887775551	0.19707115629397\\
9.73947895791583	0.191614834120273\\
9.75951903807615	0.186525778673129\\
9.77955911823647	0.181818542910643\\
9.79959919839679	0.177506127738511\\
9.81963927855711	0.173599926841539\\
9.83967935871743	0.17010967854336\\
9.85971943887776	0.167043424981456\\
9.87975951903808	0.164407478831532\\
9.8997995991984	0.162206397767067\\
9.91983967935872	0.160442966789646\\
9.93987975951904	0.159118188519323\\
9.95991983967936	0.158231281490399\\
9.97995991983968	0.157779686456888\\
10	0.157759080673728\\
};
\addplot [color=red,solid,forget plot,, line width = 1.0pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00457571701730481\\
0.0400801603206413	-0.000519369657596227\\
0.0601202404809619	0.00446437952513321\\
0.0801603206412826	0.0255364056963321\\
0.100200400801603	0.0589468230059364\\
0.120240480961924	0.100872372622768\\
0.140280561122244	0.148543989023629\\
0.160320641282565	0.200055280049666\\
0.180360721442886	0.254076994017056\\
0.200400801603206	0.309646479486565\\
0.220440881763527	0.366030039823723\\
0.240480961923848	0.422636903424437\\
0.260521042084168	0.478967410350875\\
0.280561122244489	0.534583403043249\\
0.30060120240481	0.589092784643903\\
0.32064128256513	0.642142858192464\\
0.340681362725451	0.693418795905769\\
0.360721442885772	0.742644741708987\\
0.380761523046092	0.789585844768445\\
0.400801603206413	0.834050095773117\\
0.420841683366733	0.875889271729323\\
0.440881763527054	0.914998631993922\\
0.460921843687375	0.951315268144321\\
0.480961923847695	0.984815202303674\\
0.501002004008016	1.01550945720519\\
0.521042084168337	1.04343939303046\\
0.541082164328657	1.06867162875004\\
0.561122244488978	1.09129285018587\\
0.581162324649299	1.11140476516889\\
0.601202404809619	1.12911940953616\\
0.62124248496994	1.14455494629549\\
0.64128256513026	1.15783204179935\\
0.661322645290581	1.1690708518702\\
0.681362725450902	1.17838861059413\\
0.701402805611222	1.18589778512185\\
0.721442885771543	1.19170474081102\\
0.741482965931864	1.19590885088205\\
0.761523046092184	1.19860198122794\\
0.781563126252505	1.19986828309822\\
0.801603206412826	1.19978423115717\\
0.821643286573146	1.19841885153846\\
0.841683366733467	1.19583409240819\\
0.861723446893788	1.19208529746454\\
0.881763527054108	1.18722175037912\\
0.901803607214429	1.18128726491787\\
0.92184368737475	1.17432080141168\\
0.94188376753507	1.1663570951569\\
0.961923847695391	1.15742728635412\\
0.981963927855711	1.14755954434945\\
1.00200400801603	1.13677968134173\\
1.02204408817635	1.12511175245094\\
1.04208416833667	1.11257864021097\\
1.06212424849699	1.09920262224719\\
1.08216432865731	1.08500592121151\\
1.10220440881764	1.07001123605855\\
1.12224448897796	1.0542422535229\\
1.14228456913828	1.03772413826603\\
1.1623246492986	1.02048399966201\\
1.18236472945892	1.00255133263377\\
1.20240480961924	0.983958429390854\\
1.22244488977956	0.964740758391472\\
1.24248496993988	0.944937306404779\\
1.2625250501002	0.924590879202516\\
1.28256513026052	0.903748356212112\\
1.30260521042084	0.882460894402897\\
1.32264529058116	0.860784076809551\\
1.34268537074148	0.838778001413433\\
1.3627254509018	0.816507306527579\\
1.38276553106212	0.794041129522944\\
1.40280561122244	0.771452996518918\\
1.42284569138277	0.748820641580883\\
1.44288577154309	0.726225755025967\\
1.46292585170341	0.703753661550522\\
1.48296593186373	0.681492930070004\\
1.50300601202405	0.659534918339955\\
1.52304609218437	0.6379732565842\\
1.54308617234469	0.616903275444947\\
1.56312625250501	0.596421384551835\\
1.58316633266533	0.57662440884414\\
1.60320641282565	0.557608890435573\\
1.62324649298597	0.539470364254412\\
1.64328657314629	0.522302615901283\\
1.66332665330661	0.506196930130657\\
1.68336673346693	0.4912413380835\\
1.70340681362725	0.477519870894476\\
1.72344689378758	0.465111826604706\\
1.7434869739479	0.454091056477533\\
1.76352705410822	0.444525275913356\\
1.78356713426854	0.436475404263776\\
1.80360721442886	0.429994937041578\\
1.82364729458918	0.425129353405146\\
1.8436873747495	0.421915561439098\\
1.86372745490982	0.420381383733378\\
1.88376753507014	0.420545086124165\\
1.90380761523046	0.422414953227878\\
1.92384769539078	0.425988915557474\\
1.9438877755511	0.431254234514735\\
1.96392785571142	0.438187253283254\\
1.98396793587174	0.446753223498824\\
2.00400801603206	0.456906219362887\\
2.02404809619238	0.468589152344835\\
2.04408817635271	0.481733900613431\\
2.06412825651303	0.496261567572405\\
2.08416833667335	0.512082883141484\\
2.10420841683367	0.529098759540566\\
2.12424849699399	0.547201010184056\\
2.14428857715431	0.566273235830188\\
2.16432865731463	0.586191876518937\\
2.18436873747495	0.606827421104768\\
2.20440881763527	0.62804575892961\\
2.22444889779559	0.649709650624697\\
2.24448897795591	0.671680287825114\\
2.26452905811623	0.693818905277743\\
2.28456913827655	0.715988403981542\\
2.30460921843687	0.738054941109812\\
2.32464929859719	0.759889441878403\\
2.34468937875751	0.781368990409177\\
2.36472945891784	0.802378060954669\\
2.38476953907816	0.82280955733925\\
2.40480961923848	0.842565636684677\\
2.4248496993988	0.861558302855489\\
2.44488977955912	0.879709764821736\\
2.46492985971944	0.896952564771098\\
2.48496993987976	0.913229489512602\\
2.50501002004008	0.92849328608978\\
2.5250501002004	0.94270620819077\\
2.54509018036072	0.955839423734861\\
2.56513026052104	0.96787231587687\\
2.58517034068136	0.978791709817468\\
2.60521042084168	0.988591056343233\\
2.625250501002	0.997269600459\\
2.64529058116232	1.00483155996482\\
2.66533066132265	1.01128533485874\\
2.68537074148297	1.01664276424515\\
2.70541082164329	1.02091844328245\\
2.72545090180361	1.02412910888007\\
2.74549098196393	1.02629309933965\\
2.76553106212425	1.02742989016281\\
2.78557114228457	1.027559705821\\
2.80561122244489	1.02670320532893\\
2.82565130260521	1.02488123802709\\
2.84569138276553	1.02211466494115\\
2.86573146292585	1.01842424046724\\
2.88577154308617	1.01383054874723\\
2.90581162324649	1.00835398902203\\
2.92585170340681	1.00201480426557\\
2.94589178356713	0.99483314761534\\
2.96593186372745	0.986829181322378\\
2.98597194388778	0.978023203264877\\
3.0060120240481	0.968435796282603\\
3.02605210420842	0.958087995949984\\
3.04609218436874	0.947001472565743\\
3.06613226452906	0.935198723373334\\
3.08617234468938	0.922703271180724\\
3.1062124248497	0.90953986567234\\
3.12625250501002	0.895734683797612\\
3.14629258517034	0.881315525688392\\
3.16633266533066	0.866312002609893\\
3.18637274549098	0.850755713499046\\
3.2064128256513	0.834680406699625\\
3.22645290581162	0.818122123577616\\
3.24649298597194	0.801119320802339\\
3.26653306613226	0.783712968219597\\
3.28657314629259	0.765946619428566\\
3.30661322645291	0.747866452403109\\
3.32665330661323	0.729521277806131\\
3.34669338677355	0.710962512987797\\
3.36673346693387	0.692244120048465\\
3.38677354709419	0.673422506829863\\
3.40681362725451	0.654556390196814\\
3.42685370741483	0.635706621515463\\
3.44689378757515	0.616935974819027\\
3.46693386773547	0.598308898746511\\
3.48697394789579	0.579891233944042\\
3.50701402805611	0.561749898206595\\
3.52705410821643	0.543952542202936\\
3.54709418837675	0.526567179142383\\
3.56713426853707	0.50966179219852\\
3.58717434869739	0.493303923880508\\
3.60721442885772	0.477560251828008\\
3.62725450901804	0.462496155685952\\
3.64729458917836	0.44817527978578\\
3.66733466933868	0.434659096316895\\
3.687374749499	0.422006473519252\\
3.70741482965932	0.410273253173947\\
3.72745490981964	0.399511841327616\\
3.74749498997996	0.389770815778539\\
3.76753507014028	0.381094553401165\\
3.7875751503006	0.3735228799207\\
3.80761523046092	0.367090744294291\\
3.82765531062124	0.361827919447902\\
3.84769539078156	0.357758730775987\\
3.86773547094188	0.354901813564118\\
3.8877755511022	0.353269900356141\\
3.90781563126253	0.352869639268513\\
3.92785571142285	0.353701444355428\\
3.94789579158317	0.355759379340662\\
3.96793587174349	0.359031076336724\\
3.98797595190381	0.363497691540857\\
4.00801603206413	0.369133900299972\\
4.02805611222445	0.375907934298907\\
4.04809619238477	0.38378166396288\\
4.06813627254509	0.39271072934038\\
4.08817635270541	0.402644722763509\\
4.10821643286573	0.413527426386831\\
4.12825651302605	0.425297107253854\\
4.14829659318637	0.437886871807707\\
4.16833667334669	0.45122508073483\\
4.18837675350701	0.465235823719094\\
4.20841683366733	0.479839452118433\\
4.22845691382765	0.494953165814139\\
4.24849699398798	0.510491648584484\\
4.2685370741483	0.526367744434997\\
4.28857715430862	0.542493165462416\\
4.30861723446894	0.558779220163776\\
4.32865731462926	0.575137549735716\\
4.34869739478958	0.591480858943499\\
4.3687374749499	0.607723627652369\\
4.38877755511022	0.623782789184461\\
4.40881763527054	0.639578362276277\\
4.42885771543086	0.655034024591493\\
4.44889779559118	0.670077617421607\\
4.4689378757515	0.684641573305982\\
4.48897795591182	0.698663260703321\\
4.50901803607214	0.712085242464087\\
4.52905811623246	0.724855447469681\\
4.54909819639279	0.736927257375671\\
4.56913827655311	0.748259512757007\\
4.58917835671343	0.758816444996633\\
4.60921843687375	0.768567541919765\\
4.62925851703407	0.777487356426483\\
4.64929859719439	0.785555268170659\\
4.66933867735471	0.792755208679108\\
4.68937875751503	0.799075360284479\\
4.70941883767535	0.804507838832879\\
4.72945891783567	0.809048369454033\\
4.74949899799599	0.812695963769158\\
4.76953907815631	0.815452605864174\\
4.78957915831663	0.817322953176992\\
4.80961923847695	0.818314057305927\\
4.82965931863727	0.81843510858191\\
4.8496993987976	0.817697207137361\\
4.86973947895792	0.816113162077202\\
4.88977955911824	0.813697319682293\\
4.90981963927856	0.810465420544124\\
4.92985971943888	0.806434484947098\\
4.9498997995992	0.801622725227353\\
4.96993987975952	0.796049483377403\\
4.98997995991984	0.789735191747738\\
5.01002004008016	0.782701354501472\\
5.03006012024048	0.774970547197945\\
5.0501002004008	0.766566431771479\\
5.07014028056112	0.757513784078132\\
5.09018036072144	0.747838531141151\\
5.11022044088176	0.737567795222769\\
5.13026052104208	0.726729941877082\\
5.1503006012024	0.71535462919616\\
5.17034068136273	0.703472855542362\\
5.19038076152305	0.691117003164\\
5.21042084168337	0.678320875217398\\
5.23046092184369	0.665119723866165\\
5.25050100200401	0.651550267297327\\
5.27054108216433	0.63765069368483\\
5.29058116232465	0.623460650344872\\
5.31062124248497	0.609021216555704\\
5.33066132264529	0.594374858784853\\
5.35070140280561	0.579565367325368\\
5.37074148296593	0.56463777364724\\
5.39078156312625	0.549638248075752\\
5.41082164328657	0.534613977730664\\
5.43086172344689	0.519613024987641\\
5.45090180360721	0.504684167053704\\
5.47094188376754	0.489876717574398\\
5.49098196392786	0.475240331505638\\
5.51102204408818	0.460824794780632\\
5.5310621242485	0.446679800574776\\
5.55110220440882	0.432854714211804\\
5.57114228456914	0.419398328956901\\
5.59118236472946	0.406358615100127\\
5.61122244488978	0.393782464843239\\
5.6312625250501	0.381715435560893\\
5.65130260521042	0.370201494012354\\
5.67134268537074	0.359282764032957\\
5.69138276553106	0.348999280138551\\
5.71142284569138	0.339388749335457\\
5.7314629258517	0.330486323249565\\
5.75150300601202	0.322324382481203\\
5.77154308617235	0.314932334862894\\
5.79158316633267	0.308336429059144\\
5.81162324649299	0.302559584712221\\
5.83166332665331	0.297621240108155\\
5.85170340681363	0.293537218134174\\
5.87174348697395	0.290319611119963\\
5.89178356713427	0.287976685012036\\
5.91182364729459	0.28651280322512\\
5.93186372745491	0.285928370448997\\
5.95190380761523	0.286219796660013\\
5.97194388777555	0.287379481592321\\
5.99198396793587	0.289395819955304\\
6.01202404809619	0.29225322773313\\
6.03206412825651	0.295932189958215\\
6.05210420841683	0.300409330400813\\
6.07214428857715	0.305657503652327\\
6.09218436873747	0.311645910074584\\
6.1122244488978	0.318340234050583\\
6.13226452905812	0.325702805878873\\
6.15230460921844	0.33369278749217\\
6.17234468937876	0.342266381961077\\
6.19238476953908	0.35137706645355\\
6.2124248496994	0.360975847962955\\
6.23246492985972	0.371011540709278\\
6.25250501002004	0.381431063653382\\
6.27254509018036	0.392179756081627\\
6.29258517034068	0.403201708707276\\
6.312625250501	0.414440107252783\\
6.33266533066132	0.425837585012268\\
6.35270541082164	0.437336580499298\\
6.37274549098196	0.448879695961457\\
6.39278557114228	0.460410052325852\\
6.41282565130261	0.471871636037864\\
6.43286573146293	0.483209633282989\\
6.45290581162325	0.494370747243343\\
6.47294589178357	0.505303494334972\\
6.49298597194389	0.515958475792818\\
6.51302605210421	0.526288621505739\\
6.53306613226453	0.536249403617414\\
6.55310621242485	0.545799018115984\\
6.57314629258517	0.554898533360341\\
6.59318637274549	0.563512005229092\\
6.61322645290581	0.571606559331301\\
6.63326653306613	0.579152441365334\\
6.65330661322645	0.586123037384963\\
6.67334669338677	0.592494866217747\\
6.69338677354709	0.598247546767661\\
6.71342685370742	0.603363743213121\\
6.73346693386774	0.607829091388632\\
6.75350701402806	0.611632109690818\\
6.77354709418838	0.614764097907359\\
6.7935871743487	0.617219027240352\\
6.81362725450902	0.618993424652334\\
6.83366733466934	0.620086254405545\\
6.85370741482966	0.620498799384566\\
6.87374749498998	0.620234544451817\\
6.8937875751503	0.61929906374094\\
6.91382765531062	0.617699913397714\\
6.93386773547094	0.615446530942956\\
6.95390781563126	0.612550142045143\\
6.97394789579158	0.609023675159027\\
6.9939879759519	0.604881684165979\\
7.01402805611222	0.600140278861541\\
7.03406813627254	0.594817062877224\\
7.05410821643287	0.588931078399415\\
7.07414829659319	0.58250275686312\\
7.09418837675351	0.57555387463158\\
7.11422845691383	0.568107512569337\\
7.13426853707415	0.560188018316018\\
7.15430861723447	0.551820970018271\\
7.17434869739479	0.543033140251197\\
7.19438877755511	0.533852458863816\\
7.21442885771543	0.524307973512905\\
7.23446893787575	0.514429806704287\\
7.25450901803607	0.50424910823831\\
7.27454909819639	0.493798002053333\\
7.29458917835671	0.48310952657778\\
7.31462925851703	0.472217567838529\\
7.33466933867735	0.461156784715338\\
7.35470941883768	0.449962525895166\\
7.374749498998	0.438670738245403\\
7.39478957915832	0.427317866501961\\
7.41482965931864	0.415940744345138\\
7.43486973947896	0.404576477113788\\
7.45490981963928	0.393262316582817\\
7.4749498997996	0.382035528396473\\
7.49498997995992	0.370933252907105\\
7.51503006012024	0.359992360312916\\
7.53507014028056	0.349249301115386\\
7.55511022044088	0.338739953025102\\
7.5751503006012	0.328499465531062\\
7.59519038076152	0.318562103411607\\
7.61523046092184	0.308961090503751\\
7.63527054108216	0.299728455061314\\
7.65531062124249	0.29089487802133\\
7.67535070140281	0.282489545464206\\
7.69539078156313	0.274540006496382\\
7.71543086172345	0.267072037709515\\
7.73547094188377	0.260109515277963\\
7.75551102204409	0.253674295653686\\
7.77555110220441	0.247786105703654\\
7.79559118236473	0.242462443017661\\
7.81563126252505	0.237718486996858\\
7.83567134268537	0.233567021217102\\
7.85571142284569	0.23001836745333\\
7.87575150300601	0.227080331651176\\
7.89579158316633	0.224758162043847\\
7.91583166332665	0.223054519537255\\
7.93587174348697	0.221969460424241\\
7.95591182364729	0.221500431440597\\
7.97595190380762	0.221642277138506\\
7.99599198396794	0.222387259527417\\
8.01603206412826	0.223725089914205\\
8.03607214428858	0.22564297286124\\
8.0561122244489	0.228125662170049\\
8.07615230460922	0.231155528784582\\
8.09619238476954	0.234712640490433\\
8.11623246492986	0.238774853259298\\
8.13627254509018	0.243317914050378\\
8.1563126252505	0.248315574828522\\
8.17635270541082	0.253739717492585\\
8.19639278557114	0.259560489325232\\
8.21643286573146	0.265746448477337\\
8.23647294589178	0.272264718888558\\
8.2565130260521	0.279081153920946\\
8.27655310621243	0.286160507850318\\
8.29659318637275	0.293466614222431\\
8.31663326653307	0.30096256994403\\
8.33667334669339	0.308610923845472\\
8.35671342685371	0.316373868331167\\
8.37675350701403	0.324213432630239\\
8.39679358717435	0.332091676074906\\
8.41683366733467	0.339970879778191\\
8.43687374749499	0.347813735056051\\
8.45691382765531	0.355583526945966\\
8.47695390781563	0.363244311215817\\
8.49699398797595	0.370761083334072\\
8.51703406813627	0.378099937983842\\
8.53707414829659	0.385228217847164\\
8.55711422845691	0.392114650556949\\
8.57715430861724	0.398729472909219\\
8.59719438877756	0.405044541641279\\
8.61723446893788	0.411033430305586\\
8.6372745490982	0.416671511995593\\
8.65731462925852	0.421936027915087\\
8.67735470941884	0.42680614197651\\
8.69739478957916	0.431262981856958\\
8.71743486973948	0.435289667071648\\
8.7374749498998	0.438871324833369\\
8.75751503006012	0.441995094559755\\
8.77755511022044	0.444650122012222\\
8.79759519038076	0.446827544106059\\
8.81763527054108	0.448520465481591\\
8.8376753507014	0.449723927928345\\
8.85771543086172	0.450434873737596\\
8.87775551102204	0.450652104016283\\
8.89779559118236	0.450376232922806\\
8.91783567134268	0.449609638715883\\
8.93787575150301	0.448356412391901\\
8.95791583166333	0.446622304588975\\
8.97795591182365	0.444414671316664\\
8.99799599198397	0.441742418952182\\
9.01803607214429	0.438615948826222\\
9.03807615230461	0.435047101607068\\
9.05811623246493	0.431049101583611\\
9.07815631262525	0.426636500848794\\
9.09819639278557	0.421825123295944\\
9.11823647294589	0.416632008263787\\
9.13827655310621	0.41107535360229\\
9.15831663326653	0.405174457882414\\
9.17835671342685	0.398949661436802\\
9.19839679358717	0.392422285898299\\
9.21843687374749	0.385614571896404\\
9.23847695390782	0.378549614579165\\
9.25851703406814	0.371251296647601\\
9.27855711422846	0.363744218623444\\
9.29859719438878	0.356053626112302\\
9.3186372745491	0.348205333878783\\
9.33867735470942	0.340225646612677\\
9.35871743486974	0.332141276328535\\
9.37875751503006	0.323979256418999\\
9.39879759519038	0.315766852454484\\
9.4188376753507	0.307531469900945\\
9.43887775551102	0.299300559003736\\
9.45891783567134	0.29110151716023\\
9.47895791583166	0.282961589174707\\
9.49899799599198	0.274907765853972\\
9.5190380761523	0.266966681460388\\
9.53907815631263	0.259164510588658\\
9.55911823647295	0.251526865073139\\
9.57915831663327	0.244078691562592\\
9.59919839679359	0.23684417041869\\
9.61923847695391	0.229846616602997\\
9.63927855711423	0.223108383214764\\
9.65931863727455	0.216650768328886\\
9.67935871743487	0.210493925760223\\
9.69939879759519	0.204656780348804\\
9.71943887775551	0.199156948320467\\
9.73947895791583	0.194010663231383\\
9.75951903807615	0.189232707953084\\
9.77955911823647	0.184836353100342\\
9.79959919839679	0.180833302246419\\
9.81963927855711	0.177233644212912\\
9.83967935871743	0.174045812664792\\
9.85971943887776	0.171276553185909\\
9.87975951903808	0.168930897959394\\
9.8997995991984	0.167012148128697\\
9.91983967935872	0.165521863871857\\
9.93987975951904	0.164459862183321\\
9.95991983967936	0.163824222322485\\
9.97995991983968	0.163611298859447\\
10	0.163815742222328\\
};
\addplot [color=mycolor2,solid, line width = .8pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	4.37085187080589e-06\\
0.0400801603206413	0.000886525865774738\\
0.0601202404809619	0.00853721916458043\\
0.0801603206412826	0.0279488568213873\\
0.100200400801603	0.0586666461309646\\
0.120240480961924	0.0980306185967743\\
0.140280561122244	0.143631804596349\\
0.160320641282565	0.19366342637333\\
0.180360721442886	0.246741431826308\\
0.200400801603206	0.301792822577458\\
0.220440881763527	0.35798329876575\\
0.240480961923848	0.414646718188444\\
0.260521042084168	0.471228125652926\\
0.280561122244489	0.52724694896641\\
0.30060120240481	0.582276349178543\\
0.32064128256513	0.635933255180349\\
0.340681362725451	0.687875078245128\\
0.360721442885772	0.737800212757657\\
0.380761523046092	0.785450176487568\\
0.400801603206413	0.830611883898991\\
0.420841683366733	0.873119091305444\\
0.440881763527054	0.912852487982142\\
0.460921843687375	0.949738244611473\\
0.480961923847695	0.983745083001999\\
0.501002004008016	1.01488010522575\\
0.521042084168337	1.04318372175133\\
0.541082164328657	1.0687240558046\\
0.561122244488978	1.09159118787384\\
0.581162324649299	1.11189155523115\\
0.601202404809619	1.12974275193541\\
0.62124248496994	1.14526889854769\\
0.64128256513026	1.15859667810611\\
0.661322645290581	1.16985207256637\\
0.681362725450902	1.17915778526127\\
0.701402805611222	1.18663130053136\\
0.721442885771543	1.19238351057435\\
0.741482965931864	1.1965178291137\\
0.761523046092184	1.19912970963652\\
0.781563126252505	1.20030648957583\\
0.801603206412826	1.2001274892109\\
0.821643286573146	1.1986643032425\\
0.841683366733467	1.19598123276316\\
0.861723446893788	1.19213581487761\\
0.881763527054108	1.18717941593547\\
0.901803607214429	1.18115786200234\\
0.92184368737475	1.17411208664731\\
0.94188376753507	1.16607878148144\\
0.961923847695391	1.15709103913101\\
0.981963927855711	1.14717898163921\\
1.00200400801603	1.13637036979234\\
1.02204408817635	1.12469119067546\\
1.04208416833667	1.11216622202875\\
1.06212424849699	1.09881957276587\\
1.08216432865731	1.08467519947512\\
1.10220440881764	1.0697573988894\\
1.12224448897796	1.05409127626967\\
1.14228456913828	1.0377031894605\\
1.1623246492986	1.02062116805791\\
1.18236472945892	1.00287530677959\\
1.20240480961924	0.984498131671764\\
1.22244488977956	0.965524937419561\\
1.24248496993988	0.945994093543443\\
1.2625250501002	0.925947316952531\\
1.28256513026052	0.905429907929783\\
1.30260521042084	0.884490946424519\\
1.32264529058116	0.863183445264464\\
1.34268537074148	0.841564456924147\\
1.3627254509018	0.819695130424121\\
1.38276553106212	0.797640715102878\\
1.40280561122244	0.775470508286201\\
1.42284569138277	0.753257744262919\\
1.44288577154309	0.731079422500607\\
1.46292585170341	0.709016073690978\\
1.48296593186373	0.687151462985115\\
1.50300601202405	0.665572230656588\\
1.52304609218437	0.644367471398013\\
1.54308617234469	0.623628254480765\\
1.56312625250501	0.603447088087893\\
1.58316633266533	0.583917332138959\\
1.60320641282565	0.565132564998871\\
1.62324649298597	0.547185910329784\\
1.64328657314629	0.5301693311454\\
1.66332665330661	0.514172898734776\\
1.68336673346693	0.499284044525423\\
1.70340681362725	0.48558680310383\\
1.72344689378758	0.473161054571081\\
1.7434869739479	0.462081774110785\\
1.76352705410822	0.452418296175459\\
1.78356713426854	0.444233600083041\\
1.80360721442886	0.437583623139836\\
1.82364729458918	0.432516606740529\\
1.8436873747495	0.429072480338057\\
1.86372745490982	0.427282287814765\\
1.88376753507014	0.427167660685249\\
1.90380761523046	0.428740342804818\\
1.92384769539078	0.43200177184665\\
1.9438877755511	0.436942723765943\\
1.96392785571142	0.443543027725469\\
1.98396793587174	0.451771360405586\\
2.00400801603206	0.461585130174317\\
2.02404809619238	0.472930462999203\\
2.04408817635271	0.485742303051895\\
2.06412825651303	0.499944641472359\\
2.08416833667335	0.515450886434903\\
2.10420841683367	0.532164386305899\\
2.12424849699399	0.549979115132933\\
2.14428857715431	0.56878052584849\\
2.16432865731463	0.588446571437928\\
2.18436873747495	0.608848888045368\\
2.20440881763527	0.629854126848118\\
2.22444889779559	0.651325413927166\\
2.24448897795591	0.673123909827129\\
2.26452905811623	0.695110433607927\\
2.28456913827655	0.717147110569093\\
2.30460921843687	0.739098999032149\\
2.32464929859719	0.760835650066747\\
2.34468937875751	0.782232555065949\\
2.36472945891784	0.803172439721129\\
2.38476953907816	0.823546369018056\\
2.40480961923848	0.843254635962968\\
2.4248496993988	0.862207416269179\\
2.44488977955912	0.880325181484257\\
2.46492985971944	0.897538873271077\\
2.48496993987976	0.913789851042714\\
2.50501002004008	0.92902963335439\\
2.5250501002004	0.943219459842448\\
2.54509018036072	0.95632970493463\\
2.56513026052104	0.968339176887717\\
2.58517034068136	0.979234336104257\\
2.60521042084168	0.989008465384719\\
2.625250501002	0.997660822108279\\
2.64529058116232	1.00519579870392\\
2.66533066132265	1.01162211351648\\
2.68537074148297	1.01695204971956\\
2.70541082164329	1.02120075547531\\
2.72545090180361	1.02438561440602\\
2.74549098196393	1.02652569171251\\
2.76553106212425	1.02764125808537\\
2.78557114228457	1.0277533910433\\
2.80561122244489	1.02688365113622\\
2.82565130260521	1.02505382906524\\
2.84569138276553	1.02228575867032\\
2.86573146292585	1.01860119011244\\
2.88577154308617	1.01402171724415\\
2.90581162324649	1.00856875310388\\
2.92585170340681	1.00226354757015\\
2.94589178356713	0.995127241470418\\
2.96593186372745	0.987180951753679\\
2.98597194388778	0.97844588270573\\
3.0060120240481	0.968943458550552\\
3.02605210420842	0.958695473148074\\
3.04609218436874	0.94772425282806\\
3.06613226452906	0.936052828691996\\
3.08617234468938	0.923705114963095\\
3.1062124248497	0.910706090173905\\
3.12625250501002	0.897081978141177\\
3.14629258517034	0.882860425798555\\
3.16633266533066	0.86807067506213\\
3.18637274549098	0.852743725943998\\
3.2064128256513	0.836912488208944\\
3.22645290581162	0.820611918886684\\
3.24649298597194	0.803879143007829\\
3.26653306613226	0.786753554940269\\
3.28657314629259	0.769276897856379\\
3.30661322645291	0.751493318859336\\
3.32665330661323	0.733449397453684\\
3.34669338677355	0.715194145266414\\
3.36673346693387	0.696778975060772\\
3.38677354709419	0.678257637390866\\
3.40681362725451	0.659686123581144\\
3.42685370741483	0.641122534053239\\
3.44689378757515	0.622626911480859\\
3.46693386773547	0.604261038722521\\
3.48697394789579	0.586088201996749\\
3.50701402805611	0.568172920336755\\
3.52705410821643	0.550580642922837\\
3.54709418837675	0.533377416469647\\
3.56713426853707	0.516629525429965\\
3.58717434869739	0.500403108286575\\
3.60721442885772	0.484763753711334\\
3.62725450901804	0.469776080768676\\
3.64729458917836	0.455503307662825\\
3.66733466933868	0.4420068137645\\
3.687374749499	0.429345699735849\\
3.70741482965932	0.41757635057485\\
3.72745490981964	0.406752006267773\\
3.74749498997996	0.39692234449971\\
3.76753507014028	0.388133079542413\\
3.7875751503006	0.380425581039523\\
3.80761523046092	0.373836515961703\\
3.82765531062124	0.368397516544066\\
3.84769539078156	0.364134876579709\\
3.86773547094188	0.361069278047124\\
3.8877755511022	0.359215549733707\\
3.90781563126253	0.358582459300688\\
3.92785571142285	0.359172540130641\\
3.94789579158317	0.360981954311226\\
3.96793587174349	0.364000393236102\\
3.98797595190381	0.368211017532672\\
4.00801603206413	0.373590438292651\\
4.02805611222445	0.38010874194278\\
4.04809619238477	0.387729561354725\\
4.06813627254509	0.396410196049946\\
4.08817635270541	0.406101784462764\\
4.10821643286573	0.416749531143517\\
4.12825651302605	0.428292991493707\\
4.14829659318637	0.440666416052821\\
4.16833667334669	0.453799155495085\\
4.18837675350701	0.46761612633171\\
4.20841683366733	0.482038335870514\\
4.22845691382765	0.496983463292111\\
4.24849699398798	0.512366491830779\\
4.2685370741483	0.528100385082629\\
4.28857715430862	0.544096798513247\\
4.30861723446894	0.560266815415748\\
4.32865731462926	0.576521694999832\\
4.34869739478958	0.59277361910135\\
4.3687374749499	0.608936423282331\\
4.38877755511022	0.624926297917932\\
4.40881763527054	0.640662445293821\\
4.42885771543086	0.656067679759453\\
4.44889779559118	0.671068959577481\\
4.4689378757515	0.685597841170263\\
4.48897795591182	0.699590848939031\\
4.50901803607214	0.712989756512665\\
4.52905811623246	0.72574177809354\\
4.54909819639279	0.737799671319087\\
4.56913827655311	0.749121755624472\\
4.58917835671343	0.759671852333257\\
4.60921843687375	0.769419154573803\\
4.62925851703407	0.778338036535796\\
4.64929859719439	0.786407812473872\\
4.66933867735471	0.793612456324419\\
4.68937875751503	0.799940292818202\\
4.70941883767535	0.805383670557595\\
4.72945891783567	0.809938626833706\\
4.74949899799599	0.813604552998529\\
4.76953907815631	0.816383868073684\\
4.78957915831663	0.81828170708165\\
4.80961923847695	0.819305629291548\\
4.82965931863727	0.819465350402186\\
4.8496993987976	0.818772501388519\\
4.86973947895792	0.817240415924437\\
4.88977955911824	0.814883947040224\\
4.90981963927856	0.81171931306239\\
4.92985971943888	0.807763972107564\\
4.9498997995992	0.80303652385935\\
4.96993987975952	0.797556636886371\\
4.98997995991984	0.791344999438449\\
5.01002004008016	0.784423291376049\\
5.03006012024048	0.776814174732199\\
5.0501002004008	0.768541300287969\\
5.07014028056112	0.759629327482808\\
5.09018036072144	0.750103954966046\\
5.11022044088176	0.73999195911111\\
5.13026052104208	0.729321237850712\\
5.1503006012024	0.718120857257386\\
5.17034068136273	0.706421098364854\\
5.19038076152305	0.694253501816568\\
5.21042084168337	0.681650908028797\\
5.23046092184369	0.668647490644881\\
5.25050100200401	0.655278781241025\\
5.27054108216433	0.641581683309275\\
5.29058116232465	0.627594473719127\\
5.31062124248497	0.613356790070424\\
5.33066132264529	0.598909602484231\\
5.35070140280561	0.584295168562978\\
5.37074148296593	0.569556970600801\\
5.39078156312625	0.554739634218401\\
5.41082164328657	0.539888827962748\\
5.43086172344689	0.52505114368494\\
5.45090180360721	0.510273957762088\\
5.47094188376754	0.495605273612144\\
5.49098196392786	0.4810935462201\\
5.51102204408818	0.466787489724163\\
5.5310621242485	0.452735869431669\\
5.55110220440882	0.43898727992399\\
5.57114228456914	0.425589911179385\\
5.59118236472946	0.41259130489256\\
5.61122244488978	0.400038103368645\\
5.6312625250501	0.387975793520957\\
5.65130260521042	0.37644844861976\\
5.67134268537074	0.365498470474793\\
5.69138276553106	0.355166334736148\\
5.71142284569138	0.345490341933744\\
5.7314629258517	0.33650637675887\\
5.75150300601202	0.328247677928308\\
5.77154308617235	0.320744620768679\\
5.79158316633267	0.314024514425767\\
5.81162324649299	0.308111415351679\\
5.83166332665331	0.303025958463433\\
5.85170340681363	0.298785207111888\\
5.87174348697395	0.295402522760857\\
5.89178356713427	0.292887455062938\\
5.91182364729459	0.291245652838098\\
5.93186372745491	0.290478796321383\\
5.95190380761523	0.2905845509444\\
5.97194388777555	0.291556542858363\\
5.99198396793587	0.293384356392297\\
6.01202404809619	0.296053553628843\\
6.03206412825651	0.299545716338183\\
6.05210420841683	0.303838510535614\\
6.07214428857715	0.30890577397491\\
6.09218436873747	0.314717626899344\\
6.1122244488978	0.32124060637631\\
6.13226452905812	0.32843782448205\\
6.15230460921844	0.336269150491825\\
6.17234468937876	0.344691417060778\\
6.19238476953908	0.353658650138017\\
6.2124248496994	0.363122322044545\\
6.23246492985972	0.373031626766099\\
6.25250501002004	0.383333776077422\\
6.27254509018036	0.393974314631836\\
6.29258517034068	0.404897451642254\\
6.312625250501	0.416046406267777\\
6.33266533066132	0.427363763325788\\
6.35270541082164	0.438791835499648\\
6.37274549098196	0.450273027834827\\
6.39278557114228	0.461750200032756\\
6.41282565130261	0.473167021884191\\
6.43286573146293	0.484468317148575\\
6.45290581162325	0.495600391289959\\
6.47294589178357	0.506511338730768\\
6.49298597194389	0.517151325674332\\
6.51302605210421	0.527472845062074\\
6.53306613226453	0.537430940856532\\
6.55310621242485	0.54698339955466\\
6.57314629258517	0.556090907594739\\
6.59318637274549	0.564717174113158\\
6.61322645290581	0.572829019289481\\
6.63326653306613	0.580396429265141\\
6.65330661322645	0.587392579302071\\
6.67334669338677	0.593793827436045\\
6.69338677354709	0.599579681399834\\
6.71342685370742	0.604732741912912\\
6.73346693386774	0.609238625772328\\
6.75350701402806	0.613085872233527\\
6.77354709418838	0.616265836273821\\
6.7935871743487	0.61877257218574\\
6.81362725450902	0.620602710835034\\
6.83366733466934	0.621755333641364\\
6.85370741482966	0.622231846051777\\
6.87374749498998	0.622035852929546\\
6.8937875751503	0.621173037912555\\
6.91382765531062	0.619651048405068\\
6.93386773547094	0.617479387497541\\
6.95390781563126	0.614669313711236\\
6.97394789579158	0.611233749138334\\
6.9939879759519	0.607187196203649\\
7.01402805611222	0.60254566297164\\
7.03406813627254	0.597326596670283\\
7.05410821643287	0.591548824863873\\
7.07414829659319	0.58523250351631\\
7.09418837675351	0.578399071016783\\
7.11422845691383	0.571071207120364\\
7.13426853707415	0.563272795659165\\
7.15430861723447	0.55502888980395\\
7.17434869739479	0.546365678629549\\
7.19438877755511	0.537310453717263\\
7.21442885771543	0.527891574540593\\
7.23446893787575	0.518138431422228\\
7.25450901803607	0.508081404895191\\
7.27454909819639	0.497751820384584\\
7.29458917835671	0.487181897217277\\
7.31462925851703	0.476404691080102\\
7.33466933867735	0.465454029169179\\
7.35470941883768	0.454364437417859\\
7.374749498998	0.443171059339607\\
7.39478957915832	0.431909566188364\\
7.41482965931864	0.420616058303008\\
7.43486973947896	0.409326957684877\\
7.45490981963928	0.398078892028817\\
7.4749498997996	0.386908570616083\\
7.49498997995992	0.375852652628449\\
7.51503006012024	0.364947608635844\\
7.53507014028056	0.354229576142571\\
7.55511022044088	0.34373421022543\\
7.5751503006012	0.333496530415437\\
7.59519038076152	0.323550765072889\\
7.61523046092184	0.313930194589762\\
7.63527054108216	0.304666994790578\\
7.65531062124249	0.29579208193823\\
7.67535070140281	0.287334960744628\\
7.69539078156313	0.279323576756532\\
7.71543086172345	0.271784174433376\\
7.73547094188377	0.264741162159365\\
7.75551102204409	0.258216985333347\\
7.77555110220441	0.252232008570406\\
7.79559118236473	0.246804407927989\\
7.81563126252505	0.241950073935114\\
7.83567134268537	0.23768252607405\\
7.85571142284569	0.234012839235023\\
7.87575150300601	0.230949582534883\\
7.89579158316633	0.228498770780318\\
7.91583166332665	0.226663828753151\\
7.93587174348697	0.225445568404364\\
7.95591182364729	0.22484217897307\\
7.97595190380762	0.224849229984721\\
7.99599198396794	0.225459687051059\\
8.01603206412826	0.226663940337206\\
8.03607214428858	0.228449845568351\\
8.0561122244489	0.230802777420076\\
8.07615230460922	0.233705695122971\\
8.09619238476954	0.237139220103653\\
8.11623246492986	0.241081725465561\\
8.13627254509018	0.245509437087496\\
8.1563126252505	0.250396546080154\\
8.17635270541082	0.255715332291552\\
8.19639278557114	0.261436298480557\\
8.21643286573146	0.267528314699378\\
8.23647294589178	0.273958772322806\\
8.2565130260521	0.2806937470475\\
8.27655310621243	0.287698170057723\\
8.29659318637275	0.294936006418284\\
8.31663326653307	0.302370439615019\\
8.33667334669339	0.309964061024089\\
8.35671342685371	0.317679062960568\\
8.37675350701403	0.325477433835675\\
8.39679358717435	0.33332115385369\\
8.41683366733467	0.341172389603765\\
8.43687374749499	0.34899368585556\\
8.45691382765531	0.356748152856177\\
8.47695390781563	0.364399647449171\\
8.49699398797595	0.371912946398511\\
8.51703406813627	0.379253910399615\\
8.53707414829659	0.386389637394669\\
8.55711422845691	0.3932886039767\\
8.57715430861724	0.399920793862708\\
8.59719438877756	0.406257812633549\\
8.61723446893788	0.412272988170389\\
8.6372745490982	0.417941456460527\\
8.65731462925852	0.42324023268517\\
8.67735470941884	0.42814826774167\\
8.69739478957916	0.432646490563939\\
8.71743486973948	0.436717836823924\\
8.7374749498998	0.440347264755471\\
8.75751503006012	0.443521759011451\\
8.77755511022044	0.446230323556935\\
8.79759519038076	0.448463964723524\\
8.81763527054108	0.450215665543757\\
8.8376753507014	0.451480352571743\\
8.85771543086172	0.452254856329846\\
8.87775551102204	0.452537866509141\\
8.89779559118236	0.452329882979398\\
8.91783567134268	0.451633163582028\\
8.93787575150301	0.450451669578594\\
8.95791583166333	0.44879100951459\\
8.97795591182365	0.446658382137507\\
8.99799599198397	0.444062518883143\\
9.01803607214429	0.441013626318649\\
9.03807615230461	0.437523328808144\\
9.05811623246493	0.433604611549654\\
9.07815631262525	0.429271764023281\\
9.09819639278557	0.424540323791702\\
9.11823647294589	0.419427020507094\\
9.13827655310621	0.413949719904521\\
9.15831663326653	0.408127367501483\\
9.17835671342685	0.401979931677388\\
9.19839679358717	0.395528345775149\\
9.21843687374749	0.388794448850109\\
9.23847695390782	0.381800924688452\\
9.25851703406814	0.374571238727957\\
9.27855711422846	0.367129572537465\\
9.29859719438878	0.359500755546853\\
9.3186372745491	0.351710193765752\\
9.33867735470942	0.343783795285212\\
9.35871743486974	0.33574789242091\\
9.37875751503006	0.3276291604276\\
9.39879759519038	0.319454532790757\\
9.4188376753507	0.311251113181485\\
9.43887775551102	0.303046084241371\\
9.45891783567134	0.294866613446346\\
9.47895791583166	0.286739756377178\\
9.49899799599198	0.278692357799967\\
9.5190380761523	0.270750951029929\\
9.53907815631263	0.262941656114611\\
9.55911823647295	0.255290077426567\\
9.57915831663327	0.24782120130071\\
9.59919839679359	0.240559294384755\\
9.61923847695391	0.23352780339087\\
9.63927855711423	0.226749256950992\\
9.65931863727455	0.220245170272385\\
9.67935871743487	0.214035953279459\\
9.69939879759519	0.208140822900521\\
9.71943887775551	0.202577720125732\\
9.73947895791583	0.197363232417697\\
9.75951903807615	0.19251252200429\\
9.77955911823647	0.18803926052968\\
9.79959919839679	0.183955570472769\\
9.81963927855711	0.180271973685836\\
9.83967935871743	0.176997347334598\\
9.85971943887776	0.174138887464289\\
9.87975951903808	0.171702080350431\\
9.8997995991984	0.169690681737456\\
9.91983967935872	0.16810670401742\\
9.93987975951904	0.166950411348147\\
9.95991983967936	0.166220322674538\\
9.97995991983968	0.165913222571446\\
10	0.16602417981044\\
};
\addplot [color=green,solid, line width = .6pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.8269017261259e-06\\
0.0400801603206413	0.00087729825446078\\
0.0601202404809619	0.00855137747901868\\
0.0801603206412826	0.027960490851299\\
0.100200400801603	0.0586154938898133\\
0.120240480961924	0.0980215265181226\\
0.140280561122244	0.143729668889694\\
0.160320641282565	0.193821111907351\\
0.180360721442886	0.246873880038615\\
0.200400801603206	0.301829958311531\\
0.220440881763527	0.357876688072013\\
0.240480961923848	0.414362020108299\\
0.260521042084168	0.470739427066032\\
0.280561122244489	0.526534513109571\\
0.30060120240481	0.581326414649838\\
0.32064128256513	0.63473881515047\\
0.340681362725451	0.686436847370248\\
0.360721442885772	0.736127230772208\\
0.380761523046092	0.783559776715733\\
0.400801603206413	0.828528983703952\\
0.420841683366733	0.870874905615343\\
0.440881763527054	0.91048284153317\\
0.460921843687375	0.947281685532776\\
0.480961923847695	0.981240993177679\\
0.501002004008016	1.01236696980524\\
0.521042084168337	1.04069767992222\\
0.541082164328657	1.06629779884239\\
0.561122244488978	1.08925322712191\\
0.581162324649299	1.10966584211678\\
0.601202404809619	1.12764860434385\\
0.62124248496994	1.14332117145675\\
0.64128256513026	1.15680611055073\\
0.661322645290581	1.16822574549721\\
0.681362725450902	1.17769963250633\\
0.701402805611222	1.18534262697871\\
0.721442885771543	1.19126348225233\\
0.741482965931864	1.19556391232203\\
0.761523046092184	1.19833804583249\\
0.781563126252505	1.199672199144\\
0.801603206412826	1.19964490593885\\
0.821643286573146	1.19832714253487\\
0.841683366733467	1.19578270095796\\
0.861723446893788	1.19206866788877\\
0.881763527054108	1.18723597551862\\
0.901803607214429	1.18132999925311\\
0.92184368737475	1.17439117974209\\
0.94188376753507	1.16645565693121\\
0.961923847695391	1.15755590446946\\
0.981963927855711	1.14772135310566\\
1.00200400801603	1.13697900412148\\
1.02204408817635	1.12535402556275\\
1.04208416833667	1.11287032962755\\
1.06212424849699	1.09955113094006\\
1.08216432865731	1.08541948469905\\
1.10220440881764	1.07049880386257\\
1.12224448897796	1.05481335473128\\
1.14228456913828	1.03838873013028\\
1.1623246492986	1.02125229870804\\
1.18236472945892	1.00343362847008\\
1.20240480961924	0.98496488253452\\
1.22244488977956	0.965881184278401\\
1.24248496993988	0.946220948751186\\
1.2625250501002	0.926026176445766\\
1.28256513026052	0.905342706991461\\
1.30260521042084	0.884220426310228\\
1.32264529058116	0.862713425505237\\
1.34268537074148	0.840880106139312\\
1.3627254509018	0.81878322865215\\
1.38276553106212	0.796489900242998\\
1.40280561122244	0.774071499326073\\
1.42284569138277	0.751603534269499\\
1.44288577154309	0.729165434904861\\
1.46292585170341	0.706840276295546\\
1.48296593186373	0.684714435147778\\
1.50300601202405	0.662877180501231\\
1.52304609218437	0.641420201407004\\
1.54308617234469	0.620437075497145\\
1.56312625250501	0.600022683475605\\
1.58316633266533	0.580272575622442\\
1.60320641282565	0.561282297289145\\
1.62324649298597	0.543146681132779\\
1.64328657314629	0.525959114334906\\
1.66332665330661	0.509810789332493\\
1.68336673346693	0.494789946600513\\
1.70340681362725	0.480981117758521\\
1.72344689378758	0.468464376744833\\
1.7434869739479	0.457314606596698\\
1.76352705410822	0.447600786825628\\
1.78356713426854	0.439385308843281\\
1.80360721442886	0.432723321957572\\
1.82364729458918	0.42766211467874\\
1.8436873747495	0.424240534729752\\
1.86372745490982	0.422488449531805\\
1.88376753507014	0.422426252951157\\
1.90380761523046	0.424064417872848\\
1.92384769539078	0.427403102105609\\
1.9438877755511	0.432431815956647\\
1.96392785571142	0.439129150123011\\
1.98396793587174	0.447462581396621\\
2.00400801603206	0.457388367642624\\
2.02404809619238	0.468851537480572\\
2.04408817635271	0.481785995111778\\
2.06412825651303	0.496114751217626\\
2.08416833667335	0.511750295741292\\
2.10420841683367	0.528595123531255\\
2.12424849699399	0.546542423535088\\
2.14428857715431	0.565476936255322\\
2.16432865731463	0.58527597992454\\
2.18436873747495	0.605810638826163\\
2.20440881763527	0.626947099817523\\
2.22444889779559	0.64854811566033\\
2.24448897795591	0.670474565834311\\
2.26452905811623	0.692587079124329\\
2.28456913827655	0.7147476766893\\
2.30460921843687	0.736821390707612\\
2.32464929859719	0.75867781256827\\
2.34468937875751	0.780192526391004\\
2.36472945891784	0.801248386687799\\
2.38476953907816	0.821736606806994\\
2.40480961923848	0.841557630073531\\
2.4248496993988	0.860621768992572\\
2.44488977955912	0.878849604880083\\
2.46492985971944	0.896172151518924\\
2.48496993987976	0.912530795471486\\
2.50501002004008	0.927877033501951\\
2.5250501002004	0.94217203378489\\
2.54509018036072	0.955386051478788\\
2.56513026052104	0.96749773178562\\
2.58517034068136	0.97849333362354\\
2.60521042084168	0.988365905894923\\
2.625250501002	0.997114445711275\\
2.64529058116232	1.00474306436097\\
2.66533066132265	1.01126018277466\\
2.68537074148297	1.01667777387088\\
2.70541082164329	1.02101066496881\\
2.72545090180361	1.02427590931252\\
2.74549098196393	1.02649223222837\\
2.76553106212425	1.02767955435294\\
2.78557114228457	1.02785859175892\\
2.80561122244489	1.02705053076987\\
2.82565130260521	1.02527677383061\\
2.84569138276553	1.02255875174374\\
2.86573146292585	1.01891779661304\\
2.88577154308617	1.01437507010904\\
2.90581162324649	1.00895154074652\\
2.92585170340681	1.00266800466851\\
2.94589178356713	0.995545144091934\\
2.96593186372745	0.987603618225448\\
2.98597194388778	0.978864181476252\\
3.0060120240481	0.9693478243324\\
3.02605210420842	0.959075932429568\\
3.04609218436874	0.948070459775713\\
3.06613226452906	0.936354112145078\\
3.08617234468938	0.923950537083525\\
3.1062124248497	0.910884516953344\\
3.12625250501002	0.89718216167975\\
3.14629258517034	0.882871097927125\\
3.16633266533066	0.867980651499382\\
3.18637274549098	0.852542019827909\\
3.2064128256513	0.836588431482672\\
3.22645290581162	0.82015528958193\\
3.24649298597194	0.803280296126767\\
3.26653306613226	0.786003554675335\\
3.28657314629259	0.768367648135297\\
3.30661322645291	0.750417689307319\\
3.32665330661323	0.732201341777881\\
3.34669338677355	0.71376880896054\\
3.36673346693387	0.695172789442082\\
3.38677354709419	0.676468397193214\\
3.40681362725451	0.657713045560658\\
3.42685370741483	0.638966294481379\\
3.44689378757515	0.620289660866571\\
3.46693386773547	0.601746392670512\\
3.48697394789579	0.583401207745511\\
3.50701402805611	0.56531999919428\\
3.52705410821643	0.547569509518176\\
3.54709418837675	0.5302169764448\\
3.56713426853707	0.513329753854244\\
3.58717434869739	0.496974911682006\\
3.60721442885772	0.481218819083269\\
3.62725450901804	0.466126715408181\\
3.64729458917836	0.451762273771242\\
3.66733466933868	0.438187162057922\\
3.687374749499	0.425460605957612\\
3.70741482965932	0.413638958920505\\
3.72745490981964	0.402775283106727\\
3.74749498997996	0.392918945336488\\
3.76753507014028	0.384115231600333\\
3.7875751503006	0.37640498316077\\
3.80761523046092	0.36982425707408\\
3.82765531062124	0.364404011944732\\
3.84769539078156	0.360169823280423\\
3.86773547094188	0.357141627031466\\
3.8877755511022	0.355333493998492\\
3.90781563126253	0.354753435624907\\
3.92785571142285	0.355403243243529\\
3.94789579158317	0.357278360563628\\
3.96793587174349	0.360367789986482\\
3.98797595190381	0.364654041584086\\
4.00801603206413	0.370113114206399\\
4.02805611222445	0.37671452382002\\
4.04809619238477	0.384421375306177\\
4.06813627254509	0.393190482268943\\
4.08817635270541	0.402972538510039\\
4.10821643286573	0.413712344150892\\
4.12825651302605	0.425349089200905\\
4.14829659318637	0.437816696643916\\
4.16833667334669	0.451044226611686\\
4.18837675350701	0.464956341244323\\
4.20841683366733	0.479473828982464\\
4.22845691382765	0.494514184800228\\
4.24849699398798	0.50999224138802\\
4.2685370741483	0.525820843952024\\
4.28857715430862	0.541911559319904\\
4.30861723446894	0.558175409891624\\
4.32865731462926	0.574523616442023\\
4.34869739478958	0.590868341060461\\
4.3687374749499	0.607123412394794\\
4.38877755511022	0.623205020445267\\
4.40881763527054	0.639032366892212\\
4.42885771543086	0.654528258310759\\
4.44889779559118	0.669619631228989\\
4.4689378757515	0.68423800004693\\
4.48897795591182	0.69831982130036\\
4.50901803607214	0.711806770401934\\
4.52905811623246	0.724645929772032\\
4.54909819639279	0.736789889750204\\
4.56913827655311	0.748196766474313\\
4.58917835671343	0.758830142818206\\
4.60921843687375	0.768658940356142\\
4.62925851703407	0.777657231697943\\
4.64929859719439	0.785804003460586\\
4.66933867735471	0.793082880340298\\
4.68937875751503	0.799481821151235\\
4.70941883767535	0.804992796865512\\
4.72945891783567	0.809611460468002\\
4.74949899799599	0.813336817067492\\
4.76953907815631	0.816170902110946\\
4.78957915831663	0.818118473928729\\
4.80961923847695	0.819186725824947\\
4.82965931863727	0.819385021850291\\
4.8496993987976	0.818724659019347\\
4.86973947895792	0.817218657819347\\
4.88977955911824	0.81488158190024\\
4.90981963927856	0.811729386969569\\
4.92985971943888	0.80777929826494\\
4.9498997995992	0.803049715389421\\
4.96993987975952	0.79756014274657\\
4.98997995991984	0.7913311435914\\
5.01002004008016	0.784384315246298\\
5.03006012024048	0.776742283110964\\
5.0501002004008	0.76842871053316\\
5.07014028056112	0.759468321947199\\
5.09018036072144	0.749886936447573\\
5.11022044088176	0.739711508975096\\
5.13026052104208	0.728970176545012\\
5.1503006012024	0.71769230656297\\
5.17034068136273	0.705908544430669\\
5.19038076152305	0.693650858337895\\
5.21042084168337	0.680952578768198\\
5.23046092184369	0.667848429903739\\
5.25050100200401	0.65437455165111\\
5.27054108216433	0.640568508717067\\
5.29058116232465	0.62646928780041\\
5.31062124248497	0.612117277728028\\
5.33066132264529	0.597554233796958\\
5.35070140280561	0.582823224145858\\
5.37074148296593	0.567968557407215\\
5.39078156312625	0.553035691138807\\
5.41082164328657	0.538071120676116\\
5.43086172344689	0.523122248484254\\
5.45090180360721	0.508237234353083\\
5.47094188376754	0.493464827099181\\
5.49098196392786	0.478854178814069\\
5.51102204408818	0.464454642960844\\
5.5310621242485	0.4503155579455\\
5.55110220440882	0.436486018053953\\
5.57114228456914	0.423014633879741\\
5.59118236472946	0.409949284606567\\
5.61122244488978	0.39733686457175\\
5.6312625250501	0.385223026865553\\
5.65130260521042	0.373651925794402\\
5.67134268537074	0.362665962655471\\
5.69138276553106	0.352305535196315\\
5.71142284569138	0.34260879471884\\
5.7314629258517	0.333611411930704\\
5.75150300601202	0.325346355686883\\
5.77154308617235	0.317843683121294\\
5.79158316633267	0.311130346985731\\
5.81162324649299	0.305230017211588\\
5.83166332665331	0.300162921485881\\
5.85170340681363	0.295945703650702\\
5.87174348697395	0.292591300592029\\
5.89178356713427	0.290108840402007\\
5.91182364729459	0.288503558193629\\
5.93186372745491	0.287776733490889\\
5.95190380761523	0.28792565079177\\
5.97194388777555	0.288943574627443\\
5.99198396793587	0.290819749949888\\
6.01202404809619	0.293539423779829\\
6.03206412825651	0.297083887352532\\
6.05210420841683	0.301430540877405\\
6.07214428857715	0.306552980370425\\
6.09218436873747	0.312421107910076\\
6.1122244488978	0.319001264275868\\
6.13226452905812	0.326256386547475\\
6.15230460921844	0.334146188746596\\
6.17234468937876	0.34262736725551\\
6.19238476953908	0.351653828758823\\
6.2124248496994	0.361176942945909\\
6.23246492985972	0.371145816475598\\
6.25250501002004	0.381507587768861\\
6.27254509018036	0.392207741796094\\
6.29258517034068	0.403190439121768\\
6.312625250501	0.41439886067421\\
6.33266533066132	0.425775561523619\\
6.35270541082164	0.437262830891602\\
6.37274549098196	0.448803054730465\\
6.39278557114228	0.460339075735199\\
6.41282565130261	0.47181454542628\\
6.43286573146293	0.483174264930647\\
6.45290581162325	0.494364509878646\\
6.47294589178357	0.505333339811467\\
6.49298597194389	0.516030868216654\\
6.51302605210421	0.526409520750985\\
6.53306613226453	0.536424257552176\\
6.55310621242485	0.54603276210842\\
6.57314629258517	0.555195597484698\\
6.59318637274549	0.563876328373478\\
6.61322645290581	0.572041609495285\\
6.63326653306613	0.579661241131184\\
6.65330661322645	0.586708193531001\\
6.67334669338677	0.593158602444504\\
6.69338677354709	0.598991738626962\\
6.71342685370742	0.604189953869392\\
6.73346693386774	0.608738607352296\\
6.75350701402806	0.612625975733895\\
6.77354709418838	0.615843150038745\\
6.7935871743487	0.618383923419911\\
6.81362725450902	0.620244672151941\\
6.83366733466934	0.621424233456646\\
6.85370741482966	0.621923783172814\\
6.87374749498998	0.621746714293963\\
6.8937875751503	0.620898520054525\\
6.91382765531062	0.619386682373146\\
6.93386773547094	0.617220565776175\\
6.95390781563126	0.614411320291926\\
6.97394789579158	0.610971792858438\\
6.9939879759519	0.606916444755213\\
7.01402805611222	0.602261278966151\\
7.03406813627254	0.597023774945812\\
7.05410821643287	0.591222830647888\\
7.07414829659319	0.584878711260197\\
7.09418837675351	0.578013003142573\\
7.11422845691383	0.570648572443108\\
7.13426853707415	0.562809526988874\\
7.15430861723447	0.554521180298851\\
7.17434869739479	0.545810016403137\\
7.19438877755511	0.53670365422833\\
7.21442885771543	0.527230810271959\\
7.23446893787575	0.517421258615078\\
7.25450901803607	0.507305785930618\\
7.27454909819639	0.496916143271427\\
7.29458917835671	0.48628498975363\\
7.31462925851703	0.475445830706414\\
7.33466933867735	0.464432947556587\\
7.35470941883768	0.453281320177254\\
7.374749498998	0.442026540751946\\
7.39478957915832	0.430704718165189\\
7.41482965931864	0.419352374409333\\
7.43486973947896	0.408006332226167\\
7.45490981963928	0.396703594517411\\
7.4749498997996	0.385481216009674\\
7.49498997995992	0.374376167856696\\
7.51503006012024	0.363425196008841\\
7.53507014028056	0.352664674243734\\
7.55511022044088	0.342130453077447\\
7.5751503006012	0.331857705744738\\
7.59519038076152	0.32188077162606\\
7.61523046092184	0.312233001117272\\
7.63527054108216	0.302946599058745\\
7.65531062124249	0.294052472129242\\
7.67535070140281	0.285580079730706\\
7.69539078156313	0.277557288649965\\
7.71543086172345	0.270010234971041\\
7.73547094188377	0.262963192758662\\
7.75551102204409	0.25643845133894\\
7.77555110220441	0.250456201499561\\
7.79559118236473	0.245034431526552\\
7.81563126252505	0.240188834729423\\
7.83567134268537	0.235932727403962\\
7.85571142284569	0.232276978831094\\
7.87575150300601	0.229229953280432\\
7.89579158316633	0.226797464226857\\
7.91583166332665	0.224982740950024\\
7.93587174348697	0.223786407389835\\
7.95591182364729	0.223206475660564\\
7.97595190380762	0.22323834905578\\
7.99599198396794	0.223874835038291\\
8.01603206412826	0.225106179290946\\
8.03607214428858	0.226920104402202\\
8.0561122244489	0.229301863455938\\
8.07615230460922	0.232234305108555\\
8.09619238476954	0.235697951083872\\
8.11623246492986	0.239671084799755\\
8.13627254509018	0.244129851958604\\
8.1563126252505	0.249048372180822\\
8.17635270541082	0.254398862014106\\
8.19639278557114	0.260151768607524\\
8.21643286573146	0.266275912865556\\
8.23647294589178	0.272738643446245\\
8.2565130260521	0.279505998881018\\
8.27655310621243	0.286542878099034\\
8.29659318637275	0.293813218376001\\
8.31663326653307	0.301280179086473\\
8.33667334669339	0.308906330438477\\
8.35671342685371	0.316653845507419\\
8.37675350701403	0.324484695242906\\
8.39679358717435	0.332360842938702\\
8.41683366733467	0.340244436386998\\
8.43687374749499	0.348098001868766\\
8.45691382765531	0.35588462592156\\
8.47695390781563	0.363568139280101\\
8.49699398797595	0.371113288816052\\
8.51703406813627	0.378485896501303\\
8.53707414829659	0.38565301555952\\
8.55711422845691	0.392583069928683\\
8.57715430861724	0.399245982111122\\
8.59719438877756	0.405613287309638\\
8.61723446893788	0.411658233735145\\
8.6372745490982	0.417355868241448\\
8.65731462925852	0.422683108246438\\
8.67735470941884	0.427618798013922\\
8.69739478957916	0.43214375242128\\
8.71743486973948	0.43624078658331\\
8.7374749498998	0.439894732887628\\
8.75751503006012	0.443092446698336\\
8.77755511022044	0.44582280072458\\
8.79759519038076	0.448076670235762\\
8.81763527054108	0.449846909326248\\
8.8376753507014	0.451128319786038\\
8.85771543086172	0.451917613637467\\
8.87775551102204	0.452213370497669\\
8.89779559118236	0.452015990871702\\
8.91783567134268	0.451327645712502\\
8.93787575150301	0.450152223050701\\
8.95791583166333	0.448495273681239\\
8.97795591182365	0.446363957208682\\
8.99799599198397	0.443766983735314\\
9.01803607214429	0.440714557852756\\
9.03807615230461	0.437218322034847\\
9.05811623246493	0.433291300109958\\
9.07815631262525	0.428947840728837\\
9.09819639278557	0.424203560931155\\
9.11823647294589	0.419075289857285\\
9.13827655310621	0.413581011862656\\
9.15831663326653	0.407739809032557\\
9.17835671342685	0.401571803207666\\
9.19839679358717	0.395098096362272\\
9.21843687374749	0.388340709553562\\
9.23847695390782	0.381322519955463\\
9.25851703406814	0.374067195598488\\
9.27855711422846	0.366599127524564\\
9.29859719438878	0.358943359068642\\
9.3186372745491	0.351125512120881\\
9.33867735470942	0.343171710099491\\
9.35871743486974	0.335108497594329\\
9.37875751503006	0.326962756653286\\
9.39879759519038	0.318761619740253\\
9.4188376753507	0.310532379507899\\
9.43887775551102	0.302302395587788\\
9.45891783567134	0.294098998680695\\
9.47895791583166	0.285949392312819\\
9.49899799599198	0.277880552686691\\
9.5190380761523	0.269919127541014\\
9.53907815631263	0.262091332106673\\
9.55911823647295	0.254422848240263\\
9.57915831663327	0.246938721410532\\
9.59919839679359	0.239663259237483\\
9.61923847695391	0.232619932083069\\
9.63927855711423	0.22583127513887\\
9.65931863727455	0.21931879484774\\
9.67935871743487	0.213102878336778\\
9.69939879759519	0.207202706244802\\
9.71943887775551	0.201636172842079\\
9.73947895791583	0.196419808372743\\
9.75951903807615	0.191568710570933\\
9.77955911823647	0.187096480036605\\
9.79959919839679	0.183015163526081\\
9.81963927855711	0.179335204032359\\
9.83967935871743	0.176065398144152\\
9.85971943887776	0.173212860964352\\
9.87975951903808	0.170782998535438\\
9.8997995991984	0.168779488128382\\
9.91983967935872	0.167204265630508\\
9.93987975951904	0.16605752279025\\
9.95991983967936	0.165337709769721\\
9.97995991983968	0.165041547645891\\
10	0.165164043078144\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Chafee_Input2_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-06,
ymax=2,
yminorticks=true,
title= {Relative output error},
xlabel = {Time [s]}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11,line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	6.51603096453133\\
0.0400801603206413	0.032008407486424\\
0.0601202404809619	0.0122364832447073\\
0.0801603206412826	0.00974659266033609\\
0.100200400801603	0.00913797339859709\\
0.120240480961924	0.00731918596343718\\
0.140280561122244	0.00601665460703991\\
0.160320641282565	0.00545817534123146\\
0.180360721442886	0.00525911422212315\\
0.200400801603206	0.00513675471309202\\
0.220440881763527	0.00498006464392197\\
0.240480961923848	0.0047706664857608\\
0.260521042084168	0.00452489872744395\\
0.280561122244489	0.00426658308129491\\
0.30060120240481	0.00401616450546721\\
0.32064128256513	0.00378740206659258\\
0.340681362725451	0.00358749917983337\\
0.360721442885772	0.00341858533442768\\
0.380761523046092	0.00327945248091692\\
0.400801603206413	0.00316703985484954\\
0.420841683366733	0.00307751274642414\\
0.440881763527054	0.00300695467809297\\
0.460921843687375	0.00295175711315823\\
0.480961923847695	0.0029087987641231\\
0.501002004008016	0.00287549217485628\\
0.521042084168337	0.00284975435613868\\
0.541082164328657	0.00282993993930626\\
0.561122244488978	0.00281476093872606\\
0.581162324649299	0.00280320674377346\\
0.601202404809619	0.00279447149866046\\
0.62124248496994	0.00278789217601441\\
0.64128256513026	0.00278289762478715\\
0.661322645290581	0.00277896798818899\\
0.681362725450902	0.00277560366002335\\
0.701402805611222	0.00277230194326339\\
0.721442885771543	0.00276854049598013\\
0.741482965931864	0.00276376615686566\\
0.761523046092184	0.00275738832614432\\
0.781563126252505	0.00274877620234349\\
0.801603206412826	0.00273725908734495\\
0.821643286573146	0.00272212962531856\\
0.841683366733467	0.00270264945594971\\
0.861723446893788	0.00267805732809781\\
0.881763527054108	0.00264757951008937\\
0.901803607214429	0.00261044255950399\\
0.92184368737475	0.00256588863698508\\
0.94188376753507	0.00251319342879381\\
0.961923847695391	0.00245168695364933\\
0.981963927855711	0.00238077749515986\\
1.00200400801603	0.00229997883093258\\
1.02204408817635	0.00220894100574647\\
1.04208416833667	0.00210748463133017\\
1.06212424849699	0.00199563843974294\\
1.08216432865731	0.00187367961877339\\
1.10220440881764	0.00174217574024437\\
1.12224448897796	0.00160202619791034\\
1.14228456913828	0.00145450009519005\\
1.1623246492986	0.00130126584960039\\
1.18236472945892	0.00114440617234359\\
1.20240480961924	0.000986410315722168\\
1.22244488977956	0.000830134282087688\\
1.24248496993988	0.000678719409456928\\
1.2625250501002	0.000535463385118312\\
1.28256513026052	0.000403644659993803\\
1.30260521042084	0.000286313230087221\\
1.32264529058116	0.000186075779965142\\
1.34268537074148	0.000104914656120435\\
1.3627254509018	4.40768243853492e-05\\
1.38276553106212	4.04071531154703e-06\\
1.40280561122244	1.54788935712694e-05\\
1.42284569138277	1.55667989652348e-05\\
1.44288577154309	1.75462751892553e-06\\
1.46292585170341	3.33185863897712e-05\\
1.48296593186373	7.47011102844119e-05\\
1.50300601202405	0.00012041793642583\\
1.52304609218437	0.000164548955179631\\
1.54308617234469	0.000201689299152674\\
1.56312625250501	0.000227900291260268\\
1.58316633266533	0.000241174185599213\\
1.60320641282565	0.000240845542331682\\
1.62324649298597	0.000225493655252802\\
1.64328657314629	0.000189587682917836\\
1.66332665330661	0.000120816946008298\\
1.68336673346693	1.95484734441722e-06\\
1.70340681362725	0.000179599604033892\\
1.72344689378758	0.000417388278610204\\
1.7434869739479	0.000677004060084295\\
1.76352705410822	0.000902799882538805\\
1.78356713426854	0.00103860244432422\\
1.80360721442886	0.00104938037130595\\
1.82364729458918	0.000931397985769283\\
1.8436873747495	0.00070819791442155\\
1.86372745490982	0.000418139377086586\\
1.88376753507014	0.000101077858808764\\
1.90380761523046	0.000210903332407105\\
1.92384769539078	0.000497382289011631\\
1.9438877755511	0.000749174753342751\\
1.96392785571142	0.000965539552588969\\
1.98396793587174	0.00115075330752822\\
2.00400801603206	0.00131115905503567\\
2.02404809619238	0.00145313411192207\\
2.04408817635271	0.00158197810697898\\
2.06412825651303	0.00170150707341402\\
2.08416833667335	0.00181409278797521\\
2.10420841683367	0.00192092681024167\\
2.12424849699399	0.00202235676881714\\
2.14428857715431	0.0021182058266299\\
2.16432865731463	0.00220803449581527\\
2.18436873747495	0.0022913326543669\\
2.20440881763527	0.00236764652980947\\
2.22444889779559	0.00243665286201865\\
2.24448897795591	0.00249819345450768\\
2.26452905811623	0.00255228216010691\\
2.28456913827655	0.00259909450812418\\
2.30460921843687	0.00263894703852072\\
2.32464929859719	0.00267227185970253\\
2.34468937875751	0.00269958957499302\\
2.36472945891784	0.00272148316587233\\
2.38476953907816	0.00273857373418831\\
2.40480961923848	0.00275149826370137\\
2.4248496993988	0.00276089081857136\\
2.44488977955912	0.00276736608128218\\
2.46492985971944	0.00277150519079392\\
2.48496993987976	0.00277384406640609\\
2.50501002004008	0.00277486373345903\\
2.5250501002004	0.00277498227628917\\
2.54509018036072	0.0027745485183093\\
2.56513026052104	0.00277383693078347\\
2.58517034068136	0.00277304384772688\\
2.60521042084168	0.00277228479561201\\
2.625250501002	0.00277159283657426\\
2.64529058116232	0.00277091785272629\\
2.66533066132265	0.00277012673943665\\
2.68537074148297	0.00276900450824443\\
2.70541082164329	0.00276725623167686\\
2.72545090180361	0.00276450989446503\\
2.74549098196393	0.00276032013936842\\
2.76553106212425	0.00275417299150702\\
2.78557114228457	0.00274549160743751\\
2.80561122244489	0.0027336431312636\\
2.82565130260521	0.00271794674801664\\
2.84569138276553	0.00269768316418285\\
2.86573146292585	0.00267210552347256\\
2.88577154308617	0.00264045204086897\\
2.90581162324649	0.00260196056660768\\
2.92585170340681	0.00255588534572506\\
2.94589178356713	0.00250151618699899\\
2.96593186372745	0.00243820041357028\\
2.98597194388778	0.00236536779878569\\
3.0060120240481	0.00228255877342719\\
3.02605210420842	0.00218945606971365\\
3.04609218436874	0.0020859198173992\\
3.06613226452906	0.00197202592054637\\
3.08617234468938	0.00184810682357071\\
3.1062124248497	0.00171479360937924\\
3.12625250501002	0.00157305708481755\\
3.14629258517034	0.00142424441818021\\
3.16633266533066	0.0012701064166452\\
3.18637274549098	0.00111280870868552\\
3.2064128256513	0.000954918423254671\\
3.22645290581162	0.000799356631785119\\
3.24649298597194	0.000649307887062544\\
3.26653306613226	0.000508081484184164\\
3.28657314629259	0.000378927612528368\\
3.30661322645291	0.000264824309736699\\
3.32665330661323	0.000168266082919794\\
3.34669338677355	9.10945102034199e-05\\
3.36673346693387	3.44033110291951e-05\\
3.38677354709419	1.48212940796493e-06\\
3.40681362725451	1.70012587923356e-05\\
3.42685370741483	1.34118693802505e-05\\
3.44689378757515	7.05138817421208e-06\\
3.46693386773547	4.09723242843314e-05\\
3.48697394789579	8.36861333981256e-05\\
3.50701402805611	0.000129557894470492\\
3.52705410821643	0.000172688498171837\\
3.54709418837675	0.000207898060366406\\
3.56713426853707	0.000231622225965928\\
3.58717434869739	0.000242212500626228\\
3.60721442885772	0.000239071695972922\\
3.62725450901804	0.000220245373449213\\
3.64729458917836	0.000178979333797188\\
3.66733466933868	0.000101608881034401\\
3.687374749499	2.91822103948744e-05\\
3.70741482965932	0.000223345753087616\\
3.72745490981964	0.000469142954021612\\
3.74749498997996	0.000726814647744638\\
3.76753507014028	0.000938694382300235\\
3.7875751503006	0.00105134238639884\\
3.80761523046092	0.00103565922102372\\
3.82765531062124	0.000894070307354207\\
3.84769539078156	0.000654206479367509\\
3.86773547094188	0.00035570858155499\\
3.8877755511022	3.74461542288831e-05\\
3.90781563126253	0.000270681536042892\\
3.92785571142285	0.000550639193374099\\
3.94789579158317	0.00079519629239444\\
3.96793587174349	0.0010048854213861\\
3.98797595190381	0.00118460607904873\\
4.00801603206413	0.0013408392506764\\
4.02805611222445	0.00147980930212063\\
4.04809619238477	0.0016065337515509\\
4.06813627254509	0.00172452669444967\\
4.08817635270541	0.00183589865101023\\
4.10821643286573	0.00194164511636381\\
4.12825651302605	0.0020419847139818\\
4.14829659318637	0.00213666941073532\\
4.16833667334669	0.00222523245145239\\
4.18837675350701	0.00230716664812444\\
4.20841683366733	0.00238203987646129\\
4.22845691382765	0.00244956017503695\\
4.24849699398798	0.00250960386443739\\
4.2685370741483	0.00256221840554955\\
4.28857715430862	0.00260760940890215\\
4.30861723446894	0.0026461186196686\\
4.32865731462926	0.00267819795674186\\
4.34869739478958	0.00270438274634801\\
4.3687374749499	0.00272526534701031\\
4.38877755511022	0.00274147156444307\\
4.40881763527054	0.00275363938281138\\
4.42885771543086	0.00276240021575648\\
4.44889779559118	0.00276836302836208\\
4.4689378757515	0.00277210083134453\\
4.48897795591182	0.00277413926264362\\
4.50901803607214	0.00277494735393423\\
4.52905811623246	0.0027749298569161\\
4.54909819639279	0.002774421039596\\
4.56913827655311	0.00277368000878383\\
4.58917835671343	0.00277288711505971\\
4.60921843687375	0.00277214149013646\\
4.62925851703407	0.00277145958820583\\
4.64929859719439	0.00277077465574579\\
4.66933867735471	0.00276993710029517\\
4.68937875751503	0.00276871576405479\\
4.70941883767535	0.00276680004580977\\
4.72945891783567	0.00276380292211756\\
4.74949899799599	0.00275926490244718\\
4.76953907815631	0.00275265894244567\\
4.78957915831663	0.00274339642110754\\
4.80961923847695	0.00273083420745583\\
4.82965931863727	0.00271428297958403\\
4.8496993987976	0.00269301701291728\\
4.86973947895792	0.00266628537973929\\
4.88977955911824	0.0026333249922975\\
4.90981963927856	0.00259337557967462\\
4.92985971943888	0.00254569687902073\\
4.9498997995992	0.00248958834427887\\
4.96993987975952	0.00242441170753753\\
4.98997995991984	0.00234961650768412\\
5.01002004008016	0.00226476898221563\\
5.03006012024048	0.00216958442435598\\
5.0501002004008	0.00206396296412575\\
5.07014028056112	0.00194802848681067\\
5.09018036072144	0.00182216979124273\\
5.11022044088176	0.00168708268827273\\
5.13026052104208	0.00154381056700667\\
5.1503006012024	0.00139377952932716\\
5.17034068136273	0.00123882309168346\\
5.19038076152305	0.00108118921635674\\
5.21042084168337	0.000923520926689622\\
5.23046092184369	0.000768800707150651\\
5.25050100200401	0.000620250679382031\\
5.27054108216433	0.000481184283441227\\
5.29058116232465	0.000354814825870343\\
5.31062124248497	0.000244039840575142\\
5.33066132264529	0.000151234746876635\\
5.35070140280561	7.80963862551713e-05\\
5.37074148296593	2.5564769942425e-05\\
5.39078156312625	6.18744076612742e-06\\
5.41082164328657	1.77559460795919e-05\\
5.43086172344689	1.05779029925292e-05\\
5.45090180360721	1.28907656127594e-05\\
5.47094188376754	4.89812536777989e-05\\
5.49098196392786	9.27986282845475e-05\\
5.51102204408818	0.00013858601002679\\
5.5310621242485	0.000180505872331806\\
5.55110220440882	0.000213640858931461\\
5.57114228456914	0.000234814802979436\\
5.59118236472946	0.000242705401711063\\
5.61122244488978	0.000236686229773011\\
5.6312625250501	0.000214124050782064\\
5.65130260521042	0.000166942423648146\\
5.67134268537074	8.02424307840367e-05\\
5.69138276553106	6.29271019129592e-05\\
5.71142284569138	0.000269254840803439\\
5.7314629258517	0.000521435712753604\\
5.75150300601202	0.000774778870242104\\
5.77154308617235	0.000970535349001275\\
5.79158316633267	0.00105884205333036\\
5.81162324649299	0.00101681829315692\\
5.83166332665331	0.000852773523721198\\
5.85170340681363	0.000597874327279059\\
5.87174348697395	0.000292517927406497\\
5.89178356713427	2.57408134605895e-05\\
5.91182364729459	0.000329297759241808\\
5.93186372745491	0.00060245496260124\\
5.95190380761523	0.000839809243115464\\
5.97194388777555	0.00104302773683476\\
5.99198396793587	0.00121752037300098\\
6.01202404809619	0.00136983289949151\\
6.03206412825651	0.00150599955049866\\
6.05210420841683	0.00163074463078923\\
6.07214428857715	0.00174728498566487\\
6.09218436873747	0.00185748192824058\\
6.1122244488978	0.00196214857636005\\
6.13226452905812	0.00206138714917686\\
6.15230460921844	0.00215488830038404\\
6.17234468937876	0.0022421650874482\\
6.19238476953908	0.00232271788588534\\
6.2124248496994	0.00239613874065916\\
6.23246492985972	0.00246216807056151\\
6.25250501002004	0.00252071681300656\\
6.27254509018036	0.00257186549621571\\
6.29258517034068	0.00261584887123402\\
6.312625250501	0.00265303293116664\\
6.33266533066132	0.00268388838406287\\
6.35270541082164	0.00270896387557756\\
6.37274549098196	0.00272886041019991\\
6.39278557114228	0.0027442078715176\\
6.41282565130261	0.00275564426036588\\
6.43286573146293	0.00276379770988102\\
6.45290581162325	0.00276927103447715\\
6.47294589178357	0.00277262858275904\\
6.49298597194389	0.00277438538355708\\
6.51302605210421	0.00277499818260291\\
6.53306613226453	0.00277485802155114\\
6.55310621242485	0.00277428448388472\\
6.57314629258517	0.00277352120362037\\
6.59318637274549	0.00277273244955112\\
6.61322645290581	0.00277200091081901\\
6.63326653306613	0.00277132640725608\\
6.65330661322645	0.00277062555649743\\
6.67334669338677	0.00276973232298588\\
6.69338677354709	0.00276839945621412\\
6.71342685370742	0.00276630079998772\\
6.73346693386774	0.00276303449316879\\
6.75350701402806	0.00275812711072257\\
6.77354709418838	0.00275103878486549\\
6.7935871743487	0.00274116937882804\\
6.81362725450902	0.00272786581843487\\
6.83366733466934	0.00271043068366539\\
6.85370741482966	0.00268813224908983\\
6.87374749498998	0.00266021605530235\\
6.8937875751503	0.00262591830906289\\
6.91382765531062	0.0025844812915357\\
6.93386773547094	0.00253517102486461\\
6.95390781563126	0.00247729751401018\\
6.97394789579158	0.00241023790760207\\
6.9939879759519	0.00233346266084329\\
7.01402805611222	0.00224656512686214\\
7.03406813627254	0.00214929459850186\\
7.05410821643287	0.00204159275061314\\
7.07414829659319	0.00192363310321463\\
7.09418837675351	0.00179586250057562\\
7.11422845691383	0.00165904312969611\\
7.13426853707415	0.00151429236042605\\
7.15430861723447	0.00136311625910808\\
7.17434869739479	0.0012074314041\\
7.19438877755511	0.00104956730765146\\
7.21442885771543	0.000892240606243279\\
7.23446893787575	0.000738491262727108\\
7.25450901803607	0.000591573100155189\\
7.27454909819639	0.00045479600352794\\
7.29458917835671	0.000331327610933728\\
7.31462925851703	0.000223976466835839\\
7.33466933867735	0.000134992520060984\\
7.35470941883768	6.59249793028875e-05\\
7.374749498998	1.7559753709375e-05\\
7.39478957915832	1.00828574978573e-05\\
7.41482965931864	1.77575914890985e-05\\
7.43486973947896	7.08845944390216e-06\\
7.45490981963928	1.92390635965205e-05\\
7.4749498997996	5.73021829728519e-05\\
7.49498997995992	0.000101990231599245\\
7.51503006012024	0.000147456344582971\\
7.53507014028056	0.000187965934716088\\
7.55511022044088	0.000218898632515795\\
7.5751503006012	0.000237472980672151\\
7.59519038076152	0.000242647761427808\\
7.61523046092184	0.000233657096162269\\
7.63527054108216	0.000207042451388881\\
7.65531062124249	0.000153334967552114\\
7.67535070140281	5.65853832584069e-05\\
7.69539078156313	9.92800133731691e-05\\
7.71543086172345	0.000317094089122414\\
7.73547094188377	0.000573824771235989\\
7.75551102204409	0.000820408639396578\\
7.77555110220441	0.000997985506274702\\
7.79559118236473	0.00106102323569733\\
7.81563126252505	0.000993021188384498\\
7.83567134268537	0.000807814011841873\\
7.85571142284569	0.00053953530800737\\
7.87575150300601	0.000228845671447824\\
7.89579158316633	8.82997283398535e-05\\
7.91583166332665	0.000386664322748248\\
7.93587174348697	0.000652816274500426\\
7.95591182364729	0.000883045390660875\\
7.97595190380762	0.00108001801624632\\
7.99599198396794	0.00124954959810076\\
8.01603206412826	0.00139818520358065\\
8.03607214428858	0.00153173785431804\\
8.0561122244489	0.001654631676731\\
8.07615230460922	0.00176979289142018\\
8.09619238476954	0.00187884622998957\\
8.11623246492986	0.00198243626197967\\
8.13627254509018	0.00208056082312432\\
8.1563126252505	0.00217285839348767\\
8.17635270541082	0.00225882851584626\\
8.19639278557114	0.00233798335688478\\
8.21643286573146	0.0024099413430782\\
8.23647294589178	0.0024744761131296\\
8.2565130260521	0.00253153313844075\\
8.27655310621243	0.00258122533288452\\
8.29659318637275	0.00262381581825161\\
8.31663326653307	0.00265969363992843\\
8.33667334669339	0.00268934719402533\\
8.35671342685371	0.00271333758240488\\
8.37675350701403	0.0027322733923344\\
8.39679358717435	0.00274678766770365\\
8.41683366733467	0.00275751783161682\\
8.43687374749499	0.00276508808737338\\
8.45691382765531	0.00277009453502511\\
8.47695390781563	0.00277309247501864\\
8.49699398797595	0.00277458594478611\\
8.51703406813627	0.0027750190722482\\
8.53707414829659	0.00277476905645081\\
8.55711422845691	0.00277414061686409\\
8.57715430861724	0.0027733617014403\\
8.59719438877756	0.00277258041920289\\
8.61723446893788	0.00277186296464644\\
8.6372745490982	0.00277119251614547\\
8.65731462925852	0.00277046908977116\\
8.67735470941884	0.00276951026641526\\
8.69739478957916	0.00276805279956999\\
8.71743486973948	0.00276575510720529\\
8.7374749498998	0.00276220066247331\\
8.75751503006012	0.00275690230419423\\
8.77755511022044	0.00274930757966107\\
8.79759519038076	0.00273880515081584\\
8.81763527054108	0.00272473232956281\\
8.8376753507014	0.00270638397600397\\
8.85771543086172	0.00268302284736141\\
8.87775551102204	0.00265389148549068\\
8.89779559118236	0.00261822601127029\\
8.91783567134268	0.00257527196062568\\
8.93787575150301	0.00252430244552344\\
8.95791583166333	0.00246463895210348\\
8.97795591182365	0.00239567509526225\\
8.99799599198397	0.00231690342858286\\
9.01803607214429	0.0022279457413764\\
9.03807615230461	0.00212858677833553\\
9.05811623246493	0.00201881135027941\\
9.07815631262525	0.00189884428090774\\
9.09819639278557	0.00176919213293704\\
9.11823647294589	0.00163068508168513\\
9.13827655310621	0.00148451584217544\\
9.15831663326653	0.00133227131811154\\
9.17835671342685	0.00117595123359298\\
9.19839679358717	0.00101796573545986\\
9.21843687374749	0.000861102595436655\\
9.23847695390782	0.000708454856599938\\
9.25851703406814	0.000563301620776207\\
9.27855711422846	0.000428941194348238\\
9.29859719438878	0.000308486814707184\\
9.3186372745491	0.000204650018897978\\
9.33867735470942	0.000119549545684894\\
9.35871743486974	5.45842818314822e-05\\
9.37875751503006	1.0386282499569e-05\\
9.39879759519038	1.31766518776939e-05\\
9.4188376753507	1.70219407498076e-05\\
9.43887775551102	2.96849141223795e-06\\
9.45891783567134	2.60609059825642e-05\\
9.47895791583166	6.58907844171904e-05\\
9.49899799599198	0.000111212766882463\\
9.5190380761523	0.000156124796776481\\
9.53907815631263	0.000195036729738394\\
9.55911823647295	0.000223655989618201\\
9.57915831663327	0.00023959367247339\\
9.59919839679359	0.000242031917050635\\
9.61923847695391	0.000229943456924148\\
9.63927855711423	0.000198901028093525\\
9.65931863727455	0.00013800969093892\\
9.67935871743487	3.05212631984549e-05\\
9.69939879759519	0.000138199654302826\\
9.71943887775551	0.000366581516215051\\
9.73947895791583	0.000625842641791597\\
9.75951903807615	0.000863232095372237\\
9.77955911823647	0.00102075462496652\\
9.79959919839679	0.00105786023112135\\
9.81963927855711	0.000964469519296868\\
9.83967935871743	0.000759512243892985\\
9.85971943887776	0.000479517367293547\\
9.87975951903808	0.000164951978829271\\
9.8997995991984	0.00015006802392183\\
9.91983967935872	0.000442710651724242\\
9.93987975951904	0.000701720538606897\\
9.95991983967936	0.000924941684607072\\
9.97995991983968	0.00111590880182833\\
10	0.00128074570124298\\
};
 \addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15,line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	5958.59974408462\\
0.0400801603206413	0.633937265239983\\
0.0601202404809619	1.53235109430367\\
0.0801603206412826	0.766725256607467\\
0.100200400801603	0.420887734967088\\
0.120240480961924	0.247313201334561\\
0.140280561122244	0.150416663318041\\
0.160320641282565	0.092039053928555\\
0.180360721442886	0.0548787003255153\\
0.200400801603206	0.0302209392433674\\
0.220440881763527	0.0133090237835033\\
0.240480961923848	0.00138422460001404\\
0.260521042084168	0.00722865860221608\\
0.280561122244489	0.0135835142657343\\
0.30060120240481	0.01836204805108\\
0.32064128256513	0.0220150576918162\\
0.340681362725451	0.0248458611638763\\
0.360721442885772	0.0270612598353256\\
0.380761523046092	0.0288036013440578\\
0.400801603206413	0.0301714926500748\\
0.420841683366733	0.0312335023097888\\
0.440881763527054	0.0320374149250618\\
0.460921843687375	0.0326165934371576\\
0.480961923847695	0.0329944167884724\\
0.501002004008016	0.033187410886675\\
0.521042084168337	0.0332074771043504\\
0.541082164328657	0.0330634882829237\\
0.561122244488978	0.032762436309186\\
0.581162324649299	0.0323102591708029\\
0.601202404809619	0.0317124364888216\\
0.62124248496994	0.0309744172919361\\
0.64128256513026	0.0301019253008187\\
0.661322645290581	0.0291011746845281\\
0.681362725450902	0.0279790192386699\\
0.701402805611222	0.0267430528372423\\
0.721442885771543	0.0254016728553976\\
0.741482965931864	0.0239641162450316\\
0.761523046092184	0.0224404742110842\\
0.781563126252505	0.0208416905677809\\
0.801603206412826	0.0191795470086744\\
0.821643286573146	0.0174666375368572\\
0.841683366733467	0.0157163337584864\\
0.861723446893788	0.0139427416543756\\
0.881763527054108	0.0121606503185096\\
0.901803607214429	0.0103854723158877\\
0.92184368737475	0.00863317486628\\
0.94188376753507	0.00692020053252\\
0.961923847695391	0.0052633754883346\\
0.981963927855711	0.00367980249457662\\
1.00200400801603	0.00218673497868675\\
1.02204408817635	0.000801427663598336\\
1.04208416833667	0.000459042655029134\\
1.06212424849699	0.00157799324048787\\
1.08216432865731	0.00253939809316834\\
1.10220440881764	0.00332820843679254\\
1.12224448897796	0.00393074435957019\\
1.14228456913828	0.00433517319135282\\
1.1623246492986	0.0045320914849924\\
1.18236472945892	0.00451522753083692\\
1.20240480961924	0.0042822788792679\\
1.22244488977956	0.00383589176964279\\
1.24248496993988	0.00318477329324667\\
1.2625250501002	0.00234489981957473\\
1.28256513026052	0.00134073948330162\\
1.30260521042084	0.000206339562949481\\
1.32264529058116	0.00101395768887896\\
1.34268537074148	0.00226550174551672\\
1.3627254509018	0.00348441936858517\\
1.38276553106212	0.00460016421048436\\
1.40280561122244	0.00553967207206342\\
1.42284569138277	0.00623277691854229\\
1.44288577154309	0.00661784807011837\\
1.46292585170341	0.00664603268348084\\
1.48296593186373	0.00628264137887661\\
1.50300601202405	0.00550569450747287\\
1.52304609218437	0.00430428668598442\\
1.54308617234469	0.00268170517667538\\
1.56312625250501	0.000667672320666005\\
1.58316633266533	0.00166108514699627\\
1.60320641282565	0.00416179749940507\\
1.62324649298597	0.00662691652774001\\
1.64328657314629	0.00882489739220624\\
1.66332665330661	0.0105788329981362\\
1.68336673346693	0.0118332661144764\\
1.70340681362725	0.0126213434685003\\
1.72344689378758	0.0129089213391062\\
1.7434869739479	0.0124710240574314\\
1.76352705410822	0.0110046728147485\\
1.78356713426854	0.00841186762214646\\
1.80360721442886	0.004951228752772\\
1.82364729458918	0.00112300378296214\\
1.8436873747495	0.00256430178512606\\
1.86372745490982	0.00575943091756894\\
1.88376753507014	0.00831023181460708\\
1.90380761523046	0.010223428003212\\
1.92384769539078	0.0115991654226039\\
1.9438877755511	0.0125743504488264\\
1.96392785571142	0.0132855619805275\\
1.98396793587174	0.0138498794292088\\
2.00400801603206	0.0143580691244002\\
2.02404809619238	0.0148748436161656\\
2.04408817635271	0.0154424267281977\\
2.06412825651303	0.0160851503297613\\
2.08416833667335	0.0168138959499457\\
2.10420841683367	0.0176298741340981\\
2.12424849699399	0.0185276118548345\\
2.14428857715431	0.0194972017213211\\
2.16432865731463	0.020525938028215\\
2.18436873747495	0.0215994773911719\\
2.20440881763527	0.0227026475337257\\
2.22444889779559	0.0238200042800862\\
2.24448897795591	0.0249362130081489\\
2.26452905811623	0.0260363105611622\\
2.28456913827655	0.0271058865750323\\
2.30460921843687	0.0281312115040433\\
2.32464929859719	0.02909932965444\\
2.34468937875751	0.0299981288373883\\
2.36472945891784	0.030816394706023\\
2.38476953907816	0.0315438547014339\\
2.40480961923848	0.0321712143933053\\
2.4248496993988	0.0326901884584277\\
2.44488977955912	0.0330935269966761\\
2.46492985971944	0.0333750380716363\\
2.48496993987976	0.0335296067372925\\
2.50501002004008	0.0335532104258311\\
2.5250501002004	0.0334429310883406\\
2.54509018036072	0.0331969638277732\\
2.56513026052104	0.0328146219838018\\
2.58517034068136	0.0322963386998293\\
2.60521042084168	0.0316436648213101\\
2.625250501002	0.0308592631188122\\
2.64529058116232	0.0299468988145602\\
2.66533066132265	0.0289114263676957\\
2.68537074148297	0.0277587725332239\\
2.70541082164329	0.0264959157098575\\
2.72545090180361	0.0251308615592992\\
2.74549098196393	0.0236726149092508\\
2.76553106212425	0.0221311479202657\\
2.78557114228457	0.0205173644237568\\
2.80561122244489	0.0188430603217464\\
2.82565130260521	0.0171208798394331\\
2.84569138276553	0.0153642671990757\\
2.86573146292585	0.0135874133339227\\
2.88577154308617	0.0118051968321972\\
2.90581162324649	0.0100331180904136\\
2.92585170340681	0.00828722536881062\\
2.94589178356713	0.00658403090477545\\
2.96593186372745	0.00494041464525283\\
2.98597194388778	0.0033735125643318\\
3.0060120240481	0.00190058574178172\\
3.02605210420842	0.000538864771264992\\
3.04609218436874	0.000694636482155771\\
3.06613226452906	0.00178334597862043\\
3.08617234468938	0.00271140687569937\\
3.1062124248497	0.00346401128340452\\
3.12625250501002	0.0040278081507539\\
3.14629258517034	0.00439140099504906\\
3.16633266533066	0.00454595271162929\\
3.18637274549098	0.0044859141855714\\
3.2064128256513	0.00420989008027769\\
3.22645290581162	0.00372164608532537\\
3.24649298597194	0.00303124458806489\\
3.26653306613226	0.00215626427896039\\
3.28657314629259	0.00112301004336506\\
3.30661322645291	3.24519687764659e-05\\
3.32665330661323	0.00126368963240175\\
3.34669338677355	0.00251407864762734\\
3.36673346693387	0.00371815564499794\\
3.38677354709419	0.0048044889344013\\
3.40681362725451	0.00570013389503402\\
3.42685370741483	0.00633619982406126\\
3.44689378757515	0.00665334749800863\\
3.46693386773547	0.00660555145942653\\
3.48697394789579	0.00616084314541305\\
3.50701402805611	0.00529951590114039\\
3.52705410821643	0.00401300626300068\\
3.54709418837675	0.00230858208266649\\
3.56713426853707	0.000223563141329389\\
3.58717434869739	0.00215330178324333\\
3.60721442885772	0.00466514836202046\\
3.62725450901804	0.00709489902897251\\
3.64729458917836	0.00921493845723047\\
3.66733466933868	0.0108691908339012\\
3.687374749499	0.0120270928652027\\
3.70741482965932	0.0127232022261713\\
3.72745490981964	0.012889607385187\\
3.74749498997996	0.0122678732809047\\
3.76753507014028	0.0105730771758981\\
3.7875751503006	0.00777519498524454\\
3.80761523046092	0.00419741853105346\\
3.82765531062124	0.000360155938998401\\
3.84769539078156	0.0032503393224486\\
3.86773547094188	0.0063228057962819\\
3.8877755511022	0.00874160857956389\\
3.90781563126253	0.0105374252507465\\
3.92785571142285	0.0118217037656256\\
3.94789579158317	0.0127336115393151\\
3.96793587174349	0.013406880397375\\
3.98797595190381	0.013953578240722\\
4.00801603206413	0.0144590903436231\\
4.02805611222445	0.0149832887903405\\
4.04809619238477	0.0155644444870846\\
4.06813627254509	0.01622386089807\\
4.08817635270541	0.0169702081166419\\
4.10821643286573	0.017803146057432\\
4.12825651302605	0.018716156500707\\
4.14829659318637	0.0196986586705292\\
4.16833667334669	0.0207375393723628\\
4.18837675350701	0.0218182340951961\\
4.20841683366733	0.0229254781803891\\
4.22845691382765	0.0240438233791366\\
4.24849699398798	0.0251579914395366\\
4.2685370741483	0.0262531173181671\\
4.28857715430862	0.0273149178693628\\
4.30861723446894	0.0283298118010462\\
4.32865731462926	0.0292850071039996\\
4.34869739478958	0.0301685672068545\\
4.3687374749499	0.0309694628885626\\
4.38877755511022	0.0316776145040805\\
4.40881763527054	0.0322839271193113\\
4.42885771543086	0.0327803205126985\\
4.44889779559118	0.0331597547030593\\
4.4689378757515	0.0334162517379404\\
4.48897795591182	0.0335449140189221\\
4.50901803607214	0.033541939027727\\
4.52905811623246	0.0334046307657652\\
4.54909819639279	0.0331314076872964\\
4.56913827655311	0.0327218070841902\\
4.58917835671343	0.03217648592531\\
4.60921843687375	0.0314972180221428\\
4.62925851703407	0.0306868875121981\\
4.64929859719439	0.0297494786412729\\
4.66933867735471	0.0286900618030781\\
4.68937875751503	0.0275147758522843\\
4.70941883767535	0.0262308067086265\\
4.72945891783567	0.0248463622347688\\
4.74949899799599	0.0233706433929389\\
4.76953907815631	0.0218138116532192\\
4.78957915831663	0.0201869525604391\\
4.80961923847695	0.0185020353181309\\
4.82965931863727	0.0167718681766586\\
4.8496993987976	0.0150100491185392\\
4.86973947895792	0.0132309115468746\\
4.88977955911824	0.0114494639102645\\
4.90981963927856	0.0096813223819766\\
4.92985971943888	0.00794263509332453\\
4.9498997995992	0.00624999596926885\\
4.96993987975952	0.00462034563867944\\
4.98997995991984	0.00307085628143971\\
5.01002004008016	0.00161879621706401\\
5.03006012024048	0.000281368702407035\\
5.0501002004008	0.000924481357594066\\
5.07014028056112	0.00198230135080632\\
5.09018036072144	0.00287641536056645\\
5.11022044088176	0.00359227158781695\\
5.13026052104208	0.00411686692331834\\
5.1503006012024	0.00443926462654583\\
5.17034068136273	0.00455122265358155\\
5.19038076152305	0.00444794885298055\\
5.21042084168337	0.00412899510237599\\
5.23046092184369	0.00359929198094581\\
5.25050100200401	0.0028703061015934\\
5.27054108216433	0.00196126729622761\\
5.29058116232465	0.000900359393637352\\
5.31062124248497	0.000274307230894766\\
5.33066132264529	0.00151421622868068\\
5.35070140280561	0.00276082265470091\\
5.37074148296593	0.00394718732829828\\
5.39078156312625	0.00500117295750844\\
5.41082164328657	0.00585018110242806\\
5.43086172344689	0.00642682184486295\\
5.45090180360721	0.0066742028397365\\
5.47094188376754	0.00654915452761436\\
5.49098196392786	0.00602234691393411\\
5.51102204408818	0.00507628371874106\\
5.5310621242485	0.0037049167727292\\
5.55110220440882	0.00192006925888988\\
5.57114228456914	0.000232448261794869\\
5.59118236472946	0.00265112971380944\\
5.61122244488978	0.00516526677686287\\
5.6312625250501	0.00755025564270639\\
5.65130260521042	0.00958589220762681\\
5.67134268537074	0.0111394242645366\\
5.69138276553106	0.0122028072836084\\
5.71142284569138	0.0128046177937952\\
5.7314629258517	0.0128389183406164\\
5.75150300601202	0.0120208838961156\\
5.77154308617235	0.010096099385625\\
5.79158316633267	0.00710666773028705\\
5.81162324649299	0.00343338810425349\\
5.83166332665331	0.00039300510361325\\
5.85170340681363	0.00391420068785101\\
5.87174348697395	0.00685956077768768\\
5.89178356713427	0.00914781384062155\\
5.91182364729459	0.0108308810522873\\
5.93186372745491	0.0120293720887372\\
5.95190380761523	0.0128834011921024\\
5.97194388777555	0.0135232240026652\\
5.99198396793587	0.0140557124854622\\
6.01202404809619	0.0145609285296614\\
6.03206412825651	0.0150940664665391\\
6.05210420841683	0.0156896328463308\\
6.07214428857715	0.0163660772644241\\
6.09218436873747	0.0171300034242206\\
6.1122244488978	0.0179796336734966\\
6.13226452905812	0.0189074887731011\\
6.15230460921844	0.019902375304374\\
6.17234468937876	0.0209508154507857\\
6.19238476953908	0.0220380533188848\\
6.2124248496994	0.023148752308934\\
6.23246492985972	0.0242674740456005\\
6.25250501002004	0.0253790063070489\\
6.27254509018036	0.0264685887948889\\
6.29258517034068	0.0275220703504024\\
6.312625250501	0.0285260213848122\\
6.33266533066132	0.0294678162147092\\
6.35270541082164	0.0303356959437707\\
6.37274549098196	0.0311188181522087\\
6.39278557114228	0.0318072974907751\\
6.41282565130261	0.0323922397371929\\
6.43286573146293	0.0328657708006427\\
6.45290581162325	0.0332210614592317\\
6.47294589178357	0.0334523485088471\\
6.49298597194389	0.0335549522775397\\
6.51302605210421	0.0335252907373569\\
6.53306613226453	0.0333608902709665\\
6.55310621242485	0.0330603928612226\\
6.57314629258517	0.0326235597874943\\
6.59318637274549	0.0320512717259479\\
6.61322645290581	0.0313455251949734\\
6.63326653306613	0.0305094252933095\\
6.65330661322645	0.0295471747279807\\
6.67334669338677	0.0284640591200619\\
6.69338677354709	0.0272664285709453\\
6.71342685370742	0.0259616755136766\\
6.73346693386774	0.0245582088590934\\
6.75350701402806	0.0230654244020652\\
6.77354709418838	0.0214936714623388\\
6.7935871743487	0.0198542156824179\\
6.81362725450902	0.0181591977859187\\
6.83366733466934	0.0164215880657764\\
6.85370741482966	0.0146551361282554\\
6.87374749498998	0.0128743154043263\\
6.8937875751503	0.0110942615200461\\
6.91382765531062	0.00933070341844843\\
6.93386773547094	0.00759988563544515\\
6.95390781563126	0.00591847983526368\\
6.97394789579158	0.0043034827460849\\
6.9939879759519	0.00277209736464589\\
7.01402805611222	0.00134159280297979\\
7.03406813627254	2.91372862706315e-05\\
7.05410821643287	0.00114840257110538\\
7.07414829659319	0.00217470491417522\\
7.09418837675351	0.00303428860654368\\
7.11422845691383	0.00371287488069731\\
7.13426853707415	0.00419782919887242\\
7.15430861723447	0.0044786996610462\\
7.17434869739479	0.00454786949446046\\
7.19438877755511	0.00440133922729144\\
7.21442885771543	0.00403964930962432\\
7.23446893787575	0.00346894169781062\\
7.25450901803607	0.00270213673406065\\
7.27454909819639	0.00176016361279655\\
7.29458917835671	0.000673124837455472\\
7.31462925851703	0.000518804732198247\\
7.33466933867735	0.00176503829652349\\
7.35470941883768	0.00300517435671294\\
7.374749498998	0.00417092586743878\\
7.39478957915832	0.00518964119647078\\
7.41482965931864	0.00598929918902999\\
7.43486973947896	0.00650422821910666\\
7.45490981963928	0.00668011566644645\\
7.4749498997996	0.00647664994131617\\
7.49498997995992	0.00586704690361978\\
7.51503006012024	0.00483598685940925\\
7.53507014028056	0.00338018243436907\\
7.55511022044088	0.00151666863208313\\
7.5751503006012	0.000699339962846095\\
7.59519038076152	0.00315296851649487\\
7.61523046092184	0.00566021981290252\\
7.63527054108216	0.0079913411098003\\
7.65531062124249	0.00993710088113325\\
7.67535070140281	0.0113898827787893\\
7.69539078156313	0.0123605471096638\\
7.71543086172345	0.0128640434061366\\
7.73547094188377	0.0127540701178556\\
7.75551102204409	0.0117285542113582\\
7.77555110220441	0.00957533812844207\\
7.79559118236473	0.00641029978641126\\
7.81563126252505	0.00266352106532493\\
7.83567134268537	0.00113330602431052\\
7.85571142284569	0.00455439933120296\\
7.87575150300601	0.00736960414184753\\
7.89579158316633	0.00952960010013004\\
7.91583166332665	0.0111049006101821\\
7.93587174348697	0.0122233001204118\\
7.95591182364729	0.0130247014729094\\
7.97595190380762	0.0136353620686106\\
7.99599198396794	0.0141568362006585\\
8.01603206412826	0.0146639499096629\\
8.03607214428858	0.015207392520395\\
8.0561122244489	0.0158180939481645\\
8.07615230460922	0.0165118193914803\\
8.09619238476954	0.0172932448506056\\
8.11623246492986	0.0181592619203316\\
8.13627254509018	0.0191015094027401\\
8.1563126252505	0.0201082380056587\\
8.17635270541082	0.021165645171301\\
8.19639278557114	0.0222588112234674\\
8.21643286573146	0.0233723465463311\\
8.23647294589178	0.0244908356561191\\
8.2565130260521	0.0255991412022972\\
8.27655310621243	0.0266826139098267\\
8.29659318637275	0.0277272390565599\\
8.31663326653307	0.0287197419751936\\
8.33667334669339	0.0296476658241164\\
8.35671342685371	0.0304994313455957\\
8.37675350701403	0.0312643845430546\\
8.39679358717435	0.0319328357439205\\
8.41683366733467	0.0324960925742514\\
8.43687374749499	0.032946488062813\\
8.45691382765531	0.0332774046138465\\
8.47695390781563	0.0334832944391864\\
8.49699398797595	0.033559696368732\\
8.51703406813627	0.0335032493172133\\
8.53707414829659	0.0333117023151038\\
8.55711422845691	0.0329839210258042\\
8.57715430861724	0.0325198907190397\\
8.59719438877756	0.0319207156395418\\
8.61723446893788	0.0311886147206693\\
8.6372745490982	0.0303269135809558\\
8.65731462925852	0.0293400328055819\\
8.67735470941884	0.0282334725036344\\
8.69739478957916	0.0270137931347368\\
8.71743486973948	0.0256885926158945\\
8.7374749498998	0.0242664797189321\\
8.75751503006012	0.0227570437360261\\
8.77755511022044	0.0211708203559432\\
8.79759519038076	0.0195192536636279\\
8.81763527054108	0.0178146540874792\\
8.8376753507014	0.0160701519610319\\
8.85771543086172	0.0142996462654955\\
8.87775551102204	0.0125177480325514\\
8.89779559118236	0.0107397173131309\\
8.91783567134268	0.00898139268625479\\
8.93787575150301	0.00725911159686258\\
8.95791583166333	0.00558961937237537\\
8.97795591182365	0.00398996410498634\\
8.99799599198397	0.00247737398926757\\
9.01803607214429	0.00106911229750626\\
9.03807615230461	0.000217695786626628\\
9.05811623246493	0.00136627162149586\\
9.07815631262525	0.00236043592930196\\
9.09819639278557	0.00318491674806622\\
9.11823647294589	0.00382572597440743\\
9.13827655310621	0.00427061912548951\\
9.15831663326653	0.00450965516604691\\
9.17835671342685	0.00453587380409103\\
9.19839679358717	0.0043461052372265\\
9.21843687374749	0.00394192106373398\\
9.23847695390782	0.00333072185790855\\
9.25851703406814	0.00252693119218283\\
9.27855711422846	0.00155322480249814\\
9.29859719438878	0.000441660842139093\\
9.3186372745491	0.000765506415626511\\
9.33867735470942	0.00201564226642482\\
9.35871743486974	0.00324656513068989\\
9.37875751503006	0.00438878108995388\\
9.39879759519038	0.00536932636326344\\
9.4188376753507	0.00611699055947396\\
9.43887775551102	0.0065680265094916\\
9.45891783567134	0.0066708100568293\\
9.47895791583166	0.0063878640604058\\
9.49899799599198	0.0056948534905053\\
9.5190380761523	0.00457863973708493\\
9.53907815631263	0.00303901976688605\\
9.55911823647295	0.00109897262726363\\
9.57915831663327	0.00117597215119776\\
9.59919839679359	0.00365711950483058\\
9.61923847695391	0.00614807277321439\\
9.63927855711423	0.00841666058019471\\
9.65931863727455	0.0102681443163176\\
9.67935871743487	0.0116210067039555\\
9.69939879759519	0.0125001997388176\\
9.71943887775551	0.0128995609508711\\
9.73947895791583	0.0126323080134238\\
9.75951903807615	0.0113899316362897\\
9.77955911823647	0.00901300369731036\\
9.79959919839679	0.00569034961614286\\
9.81963927855711	0.00189205057007029\\
9.83967935871743	0.00185790513868589\\
9.85971943887776	0.00516976585025006\\
9.87975951903808	0.00785305727334343\\
9.8997995991984	0.00988782389420858\\
9.91983967935872	0.0113606138579976\\
9.93987975951904	0.0124045977635693\\
9.95991983967936	0.0131584546432203\\
9.97995991983968	0.0137440198807467\\
10	0.0142574633244353\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17,line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	25997.9512507017\\
0.0400801603206413	50.4549002741976\\
0.0601202404809619	8.05087952937744\\
0.0801603206412826	3.61687269634514\\
0.100200400801603	2.34577818249906\\
0.120240480961924	1.80484425047778\\
0.140280561122244	1.52582333607363\\
0.160320641282565	1.36717626012415\\
0.180360721442886	1.27349053708726\\
0.200400801603206	1.21876232192707\\
0.220440881763527	1.18883381996334\\
0.240480961923848	1.1749799175711\\
0.260521042084168	1.17130508045616\\
0.280561122244489	1.17359289405024\\
0.30060120240481	1.17874796520725\\
0.32064128256513	1.18449272966224\\
0.340681362725451	1.18918093957841\\
0.360721442885772	1.19166901706347\\
0.380761523046092	1.19121897849419\\
0.400801603206413	1.18742026268357\\
0.420841683366733	1.18012380255594\\
0.440881763527054	1.16938463134476\\
0.460921843687375	1.15541105337271\\
0.480961923847695	1.138519599929\\
0.501002004008016	1.11909578739668\\
0.521042084168337	1.09756106186799\\
0.541082164328657	1.07434621613907\\
0.561122244488978	1.04987105249153\\
0.581162324649299	1.02452930623638\\
0.601202404809619	0.998677091843994\\
0.62124248496994	0.972622650705287\\
0.64128256513026	0.946615191510129\\
0.661322645290581	0.920831272031852\\
0.681362725450902	0.895358516094049\\
0.701402805611222	0.870178379279467\\
0.721442885771543	0.845151838274082\\
0.741482965931864	0.820013638409715\\
0.761523046092184	0.794381213343572\\
0.781563126252505	0.767782754758433\\
0.801603206412826	0.739704918986793\\
0.821643286573146	0.709655166508266\\
0.841683366733467	0.677228694057209\\
0.861723446893788	0.642167576749975\\
0.881763527054108	0.604401319348513\\
0.901803607214429	0.564062910675793\\
0.92184368737475	0.521480550146751\\
0.94188376753507	0.477150099906149\\
0.961923847695391	0.431695633820119\\
0.981963927855711	0.385825228667838\\
1.00200400801603	0.340287351232154\\
1.02204408817635	0.295830969918005\\
1.04208416833667	0.253170684985255\\
1.06212424849699	0.212957041071341\\
1.08216432865731	0.175751725672203\\
1.10220440881764	0.142007364592146\\
1.12224448897796	0.112051875564401\\
1.14228456913828	0.086077661031538\\
1.1623246492986	0.0641362022017183\\
1.18236472945892	0.0461388033969195\\
1.20240480961924	0.0318642948090245\\
1.22244488977956	0.0209743988998884\\
1.24248496993988	0.0130371388734877\\
1.2625250501002	0.00755802495139684\\
1.28256513026052	0.00401768623821655\\
1.30260521042084	0.00191307639585392\\
1.32264529058116	0.000797510502403758\\
1.34268537074148	0.000313078228966521\\
1.3627254509018	0.000208341369214857\\
1.38276553106212	0.000335803756372724\\
1.40280561122244	0.000628156235083761\\
1.42284569138277	0.00105907542188631\\
1.44288577154309	0.00160077620732478\\
1.46292585170341	0.0021928814772627\\
1.48296593186373	0.00273315716022237\\
1.50300601202405	0.0030916592143544\\
1.52304609218437	0.00314066520013085\\
1.54308617234469	0.0027882505010748\\
1.56312625250501	0.00200488526327074\\
1.58316633266533	0.000837510011985901\\
1.60320641282565	0.000589319702459537\\
1.62324649298597	0.00208204334250301\\
1.64328657314629	0.00339074689933809\\
1.66332665330661	0.00421977553004544\\
1.68336673346693	0.00423779465502264\\
1.70340681362725	0.00310382509064186\\
1.72344689378758	0.000521647561304343\\
1.7434869739479	0.00371128266533901\\
1.76352705410822	0.009725852063806\\
1.78356713426854	0.0176802248363172\\
1.80360721442886	0.0278559278502489\\
1.82364729458918	0.0406784152646616\\
1.8436873747495	0.0566645844438309\\
1.86372745490982	0.0763438709045737\\
1.88376753507014	0.10018996127597\\
1.90380761523046	0.128574421641264\\
1.92384769539078	0.161738473773123\\
1.9438877755511	0.199776338714755\\
1.96392785571142	0.242626025212818\\
1.98396793587174	0.29006623262213\\
2.00400801603206	0.341719593366428\\
2.02404809619238	0.397062788726257\\
2.04408817635271	0.455443629859912\\
2.06412825651303	0.516104409280698\\
2.08416833667335	0.578210016756704\\
2.10420841683367	0.640878708802252\\
2.12424849699399	0.703213166772095\\
2.14428857715431	0.764329632083354\\
2.16432865731463	0.82338341693876\\
2.18436873747495	0.879589811054679\\
2.20440881763527	0.93224016598862\\
2.22444889779559	0.980713564705619\\
2.24448897795591	1.0244848794542\\
2.26452905811623	1.06313014147301\\
2.28456913827655	1.0963300352523\\
2.30460921843687	1.12387204927999\\
2.32464929859719	1.14565145065947\\
2.34468937875751	1.16167087908475\\
2.36472945891784	1.1720380563218\\
2.38476953907816	1.17696094185877\\
2.40480961923848	1.1767397001408\\
2.4248496993988	1.17175509913824\\
2.44488977955912	1.16245342962654\\
2.46492985971944	1.14932862649431\\
2.48496993987976	1.13290284551913\\
2.50501002004008	1.11370711927962\\
2.5250501002004	1.09226372530574\\
2.54509018036072	1.06907148874894\\
2.56513026052104	1.0445944701637\\
2.58517034068136	1.01925354511542\\
2.60521042084168	0.993419523093986\\
2.625250501002	0.967405938313294\\
2.64529058116232	0.941459685349177\\
2.66533066132265	0.915748394071379\\
2.68537074148297	0.890344854897788\\
2.70541082164329	0.865210765867383\\
2.72545090180361	0.840184179676096\\
2.74549098196393	0.814976582397464\\
2.76553106212425	0.789185628520479\\
2.78557114228457	0.762327428563213\\
2.80561122244489	0.733887874056788\\
2.82565130260521	0.703386897106896\\
2.84569138276553	0.670444892765912\\
2.86573146292585	0.634838924235501\\
2.88577154308617	0.596538682261435\\
2.90581162324649	0.555717497077605\\
2.92585170340681	0.512739708813013\\
2.94589178356713	0.468130136970968\\
2.96593186372745	0.422533156374655\\
2.98597194388778	0.376668255485124\\
3.0060120240481	0.3312869861393\\
3.02605210420842	0.287134021828918\\
3.04609218436874	0.24491333264999\\
3.06613226452906	0.205259501925665\\
3.08617234468938	0.168713859408656\\
3.1062124248497	0.135705179745624\\
3.12625250501002	0.106534970157793\\
3.14629258517034	0.0813676898164024\\
3.16633266533066	0.0602265094386204\\
3.18637274549098	0.0429953828247568\\
3.2064128256513	0.0294282323103671\\
3.22645290581162	0.0191659081797767\\
3.24649298597194	0.0117612012548936\\
3.26653306613226	0.0067114672636915\\
3.28657314629259	0.00349726003657088\\
3.30661322645291	0.00162374442128423\\
3.32665330661323	0.000659767812951801\\
3.34669338677355	0.000267885937891702\\
3.36673346693387	0.000218354557589375\\
3.38677354709419	0.000382239305398536\\
3.40681362725451	0.000703875724053084\\
3.42685370741483	0.00115988569871326\\
3.44689378757515	0.00171786102776416\\
3.46693386773547	0.00230900197379379\\
3.48697394789579	0.00282373872199329\\
3.50701402805611	0.00312987868374091\\
3.52705410821643	0.0031042700417625\\
3.54709418837675	0.00266569663480299\\
3.56713426853707	0.00179923188294017\\
3.58717434869739	0.000567623638020837\\
3.60721442885772	0.000889857459430865\\
3.62725450901804	0.00236736015466396\\
3.64729458917836	0.00360510047935996\\
3.66733466933868	0.00429929752601179\\
3.687374749499	0.00411369895745285\\
3.70741482965932	0.00271122215772189\\
3.72745490981964	0.0001881276417156\\
3.74749498997996	0.00476775361597933\\
3.76753507014028	0.0111547112584853\\
3.7875751503006	0.0195259461783666\\
3.80761523046092	0.0301929696657964\\
3.82765531062124	0.0436052989753427\\
3.84769539078156	0.0602886731101756\\
3.86773547094188	0.0807661612953499\\
3.8877755511022	0.105494055730126\\
3.90781563126253	0.134819655731399\\
3.92785571142285	0.168955838817533\\
3.94789579158317	0.207966119166794\\
3.96793587174349	0.251756696914325\\
3.98797595190381	0.300074585325365\\
4.00801603206413	0.352512191249755\\
4.02805611222445	0.40851883934168\\
4.04809619238477	0.467419190159628\\
4.06813627254509	0.528437688229084\\
4.08817635270541	0.590727391567343\\
4.10821643286573	0.653400989004511\\
4.12825651302605	0.715561638654761\\
4.14829659318637	0.776331493587401\\
4.16833667334669	0.834876344810979\\
4.18837675350701	0.89042555812421\\
4.20841683366733	0.942287226284796\\
4.22845691382765	0.98985904472755\\
4.24849699398798	1.03263575826365\\
4.2685370741483	1.07021409771756\\
4.28857715430862	1.10229597395482\\
4.30861723446894	1.12869039224656\\
4.32865731462926	1.14931417814904\\
4.34869739478958	1.16419124269826\\
4.3687374749499	1.17344983658485\\
4.38877755511022	1.17731711406316\\
4.40881763527054	1.1761104045668\\
4.42885771543086	1.17022489035673\\
4.44889779559118	1.16011789197545\\
4.4689378757515	1.14629056450102\\
4.48897795591182	1.12926835396525\\
4.50901803607214	1.10958187215761\\
4.52905811623246	1.08774977430485\\
4.54909819639279	1.06426473190427\\
4.56913827655311	1.03958276880123\\
4.58917835671343	1.01411527982757\\
4.60921843687375	0.988222241260431\\
4.62925851703407	0.962204703958507\\
4.64929859719439	0.936294829595828\\
4.66933867735471	0.910642594206003\\
4.68937875751503	0.885299827248877\\
4.70941883767535	0.860204285305132\\
4.72945891783567	0.835168521021712\\
4.74949899799599	0.80987964387125\\
4.76953907815631	0.783915765657462\\
4.78957915831663	0.756782309723759\\
4.80961923847695	0.727966589040292\\
4.82965931863727	0.69700346648526\\
4.8496993987976	0.663540705371602\\
4.86973947895792	0.627391787795383\\
4.88977955911824	0.588567061988796\\
4.90981963927856	0.547279745519118\\
4.92985971943888	0.503929159456633\\
4.9498997995992	0.459067509674237\\
4.96993987975952	0.413357760731968\\
4.98997995991984	0.367529152597667\\
5.01002004008016	0.322334819176176\\
5.03006012024048	0.278513831207005\\
5.0501002004008	0.236758416843119\\
5.07014028056112	0.197686269760903\\
5.09018036072144	0.16181760836421\\
5.11022044088176	0.129556779831924\\
5.13026052104208	0.101178497109879\\
5.1503006012024	0.0768191106454816\\
5.17034068136273	0.0564735656117218\\
5.19038076152305	0.0399988338480761\\
5.21042084168337	0.0271246094777983\\
5.23046092184369	0.0174718739898666\\
5.25050100200401	0.0105794968252199\\
5.27054108216433	0.00593823553535019\\
5.29058116232465	0.00303024228158127\\
5.31062124248497	0.00137047843592888\\
5.33066132264529	0.000544548452072179\\
5.35070140280561	0.000236050690795617\\
5.37074148296593	0.000236659820412555\\
5.39078156312625	0.000434878258429455\\
5.41082164328657	0.000785002807965282\\
5.43086172344689	0.00126489943687889\\
5.45090180360721	0.00183641135023781\\
5.47094188376754	0.00242214318721169\\
5.49098196392786	0.00290594655603006\\
5.51102204408818	0.00315468888078645\\
5.5310621242485	0.00305113730337291\\
5.55110220440882	0.00252577209577249\\
5.57114228456914	0.00157872310135159\\
5.59118236472946	0.000288487231978805\\
5.61122244488978	0.00119136772113223\\
5.6312625250501	0.00264322723436584\\
5.65130260521042	0.00379782576379494\\
5.67134268537074	0.00434364677203556\\
5.69138276553106	0.00394074073916965\\
5.71142284569138	0.00225839527091314\\
5.7314629258517	0.000965328445866341\\
5.75150300601202	0.0058963455732047\\
5.77154308617235	0.0126624697513613\\
5.79158316633267	0.0214630275723628\\
5.81162324649299	0.0326395741637691\\
5.83166332665331	0.0466630411582502\\
5.85170340681363	0.0640647499198601\\
5.87174348697395	0.0853588240911785\\
5.89178356713427	0.110982493086265\\
5.91182364729459	0.141257794117977\\
5.93186372745491	0.176368673235159\\
5.95190380761523	0.21634762318919\\
5.97194388777555	0.261068958368781\\
5.99198396793587	0.31024818721792\\
6.01202404809619	0.363447952052273\\
6.03206412825651	0.420090960452613\\
6.05210420841683	0.479479705491107\\
6.07214428857715	0.540821944205374\\
6.09218436873747	0.603260151395431\\
6.1122244488978	0.665902688619675\\
6.13226452905812	0.727854337015489\\
6.15230460921844	0.788244149629848\\
6.17234468937876	0.846249193695283\\
6.19238476953908	0.901113515400098\\
6.2124248496994	0.952162381090441\\
6.23246492985972	0.998812393548684\\
6.25250501002004	1.04057836502564\\
6.27254509018036	1.07707785223681\\
6.29258517034068	1.10803406862879\\
6.312625250501	1.13327756624677\\
6.33266533066132	1.15274670157764\\
6.35270541082164	1.16648654944058\\
6.37274549098196	1.17464567396105\\
6.39278557114228	1.17747007610061\\
6.41282565130261	1.17529375677126\\
6.43286573146293	1.16852568133412\\
6.45290581162325	1.15763346358406\\
6.47294589178357	1.14312469149407\\
6.49298597194389	1.12552733113723\\
6.51302605210421	1.10537088500142\\
6.53306613226453	1.0831698239683\\
6.55310621242485	1.05941024157311\\
6.57314629258517	1.03453981062748\\
6.59318637274549	1.0089601800197\\
6.61322645290581	0.983020198410699\\
6.63326653306613	0.957008037844469\\
6.65330661322645	0.931140593336284\\
6.67334669338677	0.90554954003807\\
6.69338677354709	0.88026509387365\\
6.71342685370742	0.855200604480691\\
6.73346693386774	0.83014309536976\\
6.75350701402806	0.804755946017298\\
6.77354709418838	0.778599182621444\\
6.7935871743487	0.751169748063707\\
6.81362725450902	0.721959041149337\\
6.83366733466934	0.690519510438309\\
6.85370741482966	0.656528430674569\\
6.87374749498998	0.619836959926556\\
6.8937875751503	0.580496335511082\\
6.91382765531062	0.538758970223807\\
6.93386773547094	0.495057812249307\\
6.95390781563126	0.449970747356307\\
6.97394789579158	0.404177536239897\\
6.9939879759519	0.358415467954839\\
7.01402805611222	0.313437738035205\\
7.03406813627254	0.269976503973166\\
7.05410821643287	0.228711145496006\\
7.07414829659319	0.190241549701429\\
7.09418837675351	0.155066087529824\\
7.11422845691383	0.123564126867104\\
7.13426853707415	0.0959832350992822\\
7.15430861723447	0.0724315296765776\\
7.17434869739479	0.0528758649592123\\
7.19438877755511	0.0371466565518919\\
7.21442885771543	0.0249501122056616\\
7.23446893787575	0.0158884105135285\\
7.25450901803607	0.00948786547998691\\
7.27454909819639	0.00523422816126412\\
7.29458917835671	0.00261292332128212\\
7.31462925851703	0.00115024483295382\\
7.33466933867735	0.000449671092571389\\
7.35470941883768	0.000216260952473605\\
7.374749498998	0.000262653686023729\\
7.39478957915832	0.000493519021676134\\
7.41482965931864	0.000871379359952642\\
7.43486973947896	0.00137371397694382\\
7.45490981963928	0.00195566398760675\\
7.4749498997996	0.00253126639847472\\
7.49498997995992	0.00297870027522183\\
7.51503006012024	0.00316524998144871\\
7.53507014028056	0.00298090319030944\\
7.55511022044088	0.00236872405937552\\
7.5751503006012	0.00134424306188297\\
7.59519038076152	1.56043583241632e-06\\
7.61523046092184	0.0014919214452078\\
7.63527054108216	0.0029073396536717\\
7.65531062124249	0.00396630238385808\\
7.67535070140281	0.00435003170363841\\
7.69539078156313	0.00371637214568404\\
7.71543086172345	0.00174356224780225\\
7.73547094188377	0.00181096968384476\\
7.75551102204409	0.00709809187888447\\
7.77555110220441	0.0142511089023378\\
7.79559118236473	0.0234947095003988\\
7.81563126252505	0.0351998605459416\\
7.83567134268537	0.0498559771839549\\
7.85571142284569	0.0679967769827101\\
7.87575150300601	0.0901250452930704\\
7.89579158316633	0.116657440886651\\
7.91583166332665	0.147889842503729\\
7.93587174348697	0.183976739091626\\
7.95591182364729	0.224919333521867\\
7.97595190380762	0.270560027730178\\
7.99599198396794	0.320583061259544\\
8.01603206412826	0.374521829694712\\
8.03607214428858	0.431773215721651\\
8.0561122244489	0.491618570066059\\
8.07615230460922	0.553250147718193\\
8.09619238476954	0.615801094638322\\
8.11623246492986	0.678376673229931\\
8.13627254509018	0.740084406371402\\
8.1563126252505	0.800061198671284\\
8.17635270541082	0.857496152136898\\
8.19639278557114	0.911648560874472\\
8.21643286573146	0.961861266601738\\
8.23647294589178	1.00757005133039\\
8.2565130260521	1.04830997387983\\
8.27655310621243	1.08371953200145\\
8.29659318637275	1.11354330902016\\
8.31663326653307	1.1376334234527\\
8.33667334669339	1.15594972124562\\
8.35671342685371	1.1685583140703\\
8.37675350701403	1.1756278393624\\
8.39679358717435	1.17742276801812\\
8.41683366733467	1.17429325006099\\
8.43687374749499	1.16666137833563\\
8.45691382765531	1.15500430814765\\
8.47695390781563	1.13983527106487\\
8.49699398797595	1.1216839944302\\
8.51703406813627	1.10107820551751\\
8.53707414829659	1.07852765679457\\
8.55711422845691	1.05451146492628\\
8.57715430861724	1.02946865292221\\
8.59719438877756	1.00379085910079\\
8.61723446893788	0.977815494950309\\
8.6372745490982	0.951817431955847\\
8.65731462925852	0.925997737593058\\
8.67735470941884	0.900469126537023\\
8.69739478957916	0.875239568163527\\
8.71743486973948	0.850197606190671\\
8.7374749498998	0.82510482363513\\
8.75751503006012	0.799601673182108\\
8.77755511022044	0.773231714581718\\
8.79759519038076	0.745485738966203\\
8.81763527054108	0.715861934369057\\
8.8376753507014	0.683932925920285\\
8.85771543086172	0.64940748907834\\
8.87775551102204	0.612175512724345\\
8.89779559118236	0.57232915532813\\
8.91783567134268	0.530159176416445\\
8.93787575150301	0.486130702422423\\
8.95791583166333	0.440845556413428\\
8.97795591182365	0.394998508656093\\
8.99799599198397	0.349333226401461\\
9.01803607214429	0.304601487765115\\
9.03807615230461	0.261527268116028\\
9.05811623246493	0.22077603141272\\
9.07815631262525	0.182928977779727\\
9.09819639278557	0.148461930705097\\
9.11823647294589	0.117728765383747\\
9.13827655310621	0.0909495954244702\\
9.15831663326653	0.0682042301053231\\
9.17835671342685	0.0494316233575666\\
9.19839679358717	0.034436122039664\\
9.21843687374749	0.0229012544357144\\
9.23847695390782	0.0144115253065767\\
9.25851703406814	0.00848211204346828\\
9.27855711422846	0.00459538130679692\\
9.29859719438878	0.00224169727884592\\
9.3186372745491	0.000960162329558564\\
9.33867735470942	0.000373126615913047\\
9.35871743486974	0.000207360619664014\\
9.37875751503006	0.00029583749693074\\
9.39879759519038	0.00055799434306462\\
9.4188376753507	0.000962814876869362\\
9.43887775551102	0.00148585566366522\\
9.45891783567134	0.00207478641868754\\
9.47895791583166	0.0026353015353413\\
9.49899799599198	0.00304094436687391\\
9.5190380761523	0.00316080037731199\\
9.53907815631263	0.00289331802629868\\
9.55911823647295	0.00219492761759385\\
9.57915831663327	0.00109679754080215\\
9.59919839679359	0.000291594816216195\\
9.61923847695391	0.00178950877409875\\
9.63927855711423	0.00315732521470926\\
9.65931863727455	0.00410785806590575\\
9.67935871743487	0.00431566733911415\\
9.69939879759519	0.00343816356073165\\
9.71943887775551	0.00116512182008791\\
9.73947895791583	0.00272598851515068\\
9.75951903807615	0.00837415249269517\\
9.77955911823647	0.0159228628571859\\
9.79959919839679	0.0256244552585234\\
9.81963927855711	0.0378780454626085\\
9.83967935871743	0.0531884093134007\\
9.85971943887776	0.0720885873880023\\
9.87975951903808	0.0950678235156306\\
9.8997995991984	0.122520844595554\\
9.91983967935872	0.154716563979554\\
9.93987975951904	0.19177954446176\\
9.95991983967936	0.233679477460612\\
9.97995991983968	0.280226876809675\\
10	0.331075004656571\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19,line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.540951484108092\\
0.0400801603206413	0.0482665047128765\\
0.0601202404809619	0.00858998452959735\\
0.0801603206412826	0.0131250622779856\\
0.100200400801603	0.0165019694908284\\
0.120240480961924	0.0150447310521497\\
0.140280561122244	0.0134899158261935\\
0.160320641282565	0.0131414723719699\\
0.180360721442886	0.0133810330494627\\
0.200400801603206	0.0135851265942345\\
0.220440881763527	0.0135422177423896\\
0.240480961923848	0.013287394212559\\
0.260521042084168	0.0129208630310882\\
0.280561122244489	0.0125271850823274\\
0.30060120240481	0.0121590060985035\\
0.32064128256513	0.0118428964752157\\
0.340681362725451	0.0115881140198207\\
0.360721442885772	0.0113935011064142\\
0.380761523046092	0.0112523239693155\\
0.400801603206413	0.0111554950741934\\
0.420841683366733	0.0110935468217168\\
0.440881763527054	0.0110576966121313\\
0.460921843687375	0.0110403173740889\\
0.480961923847695	0.0110350601854091\\
0.501002004008016	0.0110367938151056\\
0.521042084168337	0.0110414596528247\\
0.541082164328657	0.0110458978287457\\
0.561122244488978	0.0110476747222362\\
0.581162324649299	0.0110449265332688\\
0.601202404809619	0.0110362249711212\\
0.62124248496994	0.0110204662669931\\
0.64128256513026	0.0109967815819972\\
0.661322645290581	0.0109644661801741\\
0.681362725450902	0.0109229248003328\\
0.701402805611222	0.0108716298455426\\
0.721442885771543	0.0108100904749325\\
0.741482965931864	0.0107378301537405\\
0.761523046092184	0.0106543712210901\\
0.781563126252505	0.0105592252659822\\
0.801603206412826	0.0104518881807295\\
0.821643286573146	0.0103318394902478\\
0.841683366733467	0.0101985454316135\\
0.861723446893788	0.0100514656909632\\
0.881763527054108	0.0098900638019576\\
0.901803607214429	0.00971382137746415\\
0.92184368737475	0.00952225660673057\\
0.94188376753507	0.00931494737354406\\
0.961923847695391	0.00909155968927621\\
0.981963927855711	0.00885188209034234\\
1.00200400801603	0.00859586673489742\\
1.02204408817635	0.00832367789992687\\
1.04208416833667	0.00803574836825588\\
1.06212424849699	0.00773284383093644\\
1.08216432865731	0.00741613467472468\\
1.10220440881764	0.00708727330673461\\
1.12224448897796	0.00674847278751814\\
1.14228456913828	0.00640257960857884\\
1.1623246492986	0.00605312792502271\\
1.18236472945892	0.00570435544420303\\
1.20240480961924	0.00536115074824801\\
1.22244488977956	0.00502888873463245\\
1.24248496993988	0.0047130950296965\\
1.2625250501002	0.00441886749574593\\
1.28256513026052	0.00414997938262081\\
1.30260521042084	0.0039076121107287\\
1.32264529058116	0.00368874079265062\\
1.34268537074148	0.0034843516253235\\
1.3627254509018	0.00327791990050136\\
1.38276553106212	0.00304487494198394\\
1.40280561122244	0.00275397483587346\\
1.42284569138277	0.00237135554769668\\
1.44288577154309	0.00186729796577516\\
1.46292585170341	0.00122459593132811\\
1.48296593186373	0.000446452355828874\\
1.50300601202405	0.000438125819321842\\
1.52304609218437	0.00137233525797525\\
1.54308617234469	0.00227282765009124\\
1.56312625250501	0.00303453926266105\\
1.58316633266533	0.00354151184828775\\
1.60320641282565	0.00368755642267343\\
1.62324649298597	0.00340817918264245\\
1.64328657314629	0.00271709053774153\\
1.66332665330661	0.00172919046693884\\
1.68336673346693	0.000646053488449613\\
1.70340681362725	0.000307254798146846\\
1.72344689378758	0.000971057406333795\\
1.7434869739479	0.00131283853888967\\
1.76352705410822	0.00142111183304158\\
1.78356713426854	0.00144148097004709\\
1.80360721442886	0.00150337093762606\\
1.82364729458918	0.00167814522563636\\
1.8436873747495	0.00197641113263197\\
1.86372745490982	0.00236913262729524\\
1.88376753507014	0.00281350991925523\\
1.90380761523046	0.00327172940124805\\
1.92384769539078	0.00371928602893097\\
1.9438877755511	0.00414515451260417\\
1.96392785571142	0.00454790550438525\\
1.98396793587174	0.00493111714921491\\
2.00400801603206	0.00529983282376816\\
2.02404809619238	0.00565848599541773\\
2.04408817635271	0.00601002952213932\\
2.06412825651303	0.00635582490513832\\
2.08416833667335	0.00669591134498892\\
2.10420841683367	0.0070294036082212\\
2.12424849699399	0.00735488041266069\\
2.14428857715431	0.00767070182566221\\
2.16432865731463	0.00797523921997123\\
2.18436873747495	0.00826702399962015\\
2.20440881763527	0.00854483064122253\\
2.22444889779559	0.00880771120069132\\
2.24448897795591	0.0090549972339604\\
2.26452905811623	0.00928628066702806\\
2.28456913827655	0.00950138324861803\\
2.30460921843687	0.00970032073720631\\
2.32464929859719	0.00988326623681995\\
2.34468937875751	0.0100505149524398\\
2.36472945891784	0.0102024523550793\\
2.38476953907816	0.0103395255725132\\
2.40480961923848	0.0104622190382807\\
2.4248496993988	0.0105710336373623\\
2.44488977955912	0.010666469401641\\
2.46492985971944	0.0107490112191145\\
2.48496993987976	0.0108191170086204\\
2.50501002004008	0.010877208407504\\
2.5250501002004	0.0109236631178444\\
2.54509018036072	0.010958808881058\\
2.56513026052104	0.0109829188702105\\
2.58517034068136	0.0109962080705109\\
2.60521042084168	0.0109988306990756\\
2.625250501002	0.0109908784077833\\
2.64529058116232	0.0109723792343386\\
2.66533066132265	0.0109432972488531\\
2.68537074148297	0.0109035328833941\\
2.70541082164329	0.0108529239378486\\
2.72545090180361	0.0107912473465476\\
2.74549098196393	0.0107182217703872\\
2.76553106212425	0.0106335111148799\\
2.78557114228457	0.0105367291727484\\
2.80561122244489	0.0104274455462742\\
2.82565130260521	0.010305193100426\\
2.84569138276553	0.0101694773149545\\
2.86573146292585	0.0100197877426438\\
2.88577154308617	0.00985561216744274\\
2.90581162324649	0.00967645384820973\\
2.92585170340681	0.00948185248877455\\
2.94589178356713	0.00927140955240169\\
2.96593186372745	0.00904481872694545\\
2.98597194388778	0.00880190219325116\\
3.0060120240481	0.00854265363455643\\
3.02605210420842	0.0082672885899949\\
3.04609218436874	0.00797630269246785\\
3.06613226452906	0.00767053786041066\\
3.08617234468938	0.00735125546334707\\
3.1062124248497	0.00702021443414477\\
3.12625250501002	0.0066797495626679\\
3.14629258517034	0.00633284175960788\\
3.16633266533066	0.00598316652053084\\
3.18637274549098	0.00563509893975908\\
3.2064128256513	0.00529364275168691\\
3.22645290581162	0.00496423657056926\\
3.24649298597194	0.00465237597392145\\
3.26653306613226	0.00436297708855833\\
3.28657314629259	0.00409940838110349\\
3.30661322645291	0.00386214843763529\\
3.32665330661323	0.00364711691867803\\
3.34669338677355	0.00344390038701834\\
3.36673346693387	0.00323436029070745\\
3.38677354709419	0.00299240441116846\\
3.40681362725451	0.00268584959693168\\
3.42685370741483	0.00228104421845975\\
3.44689378757515	0.00175008403163314\\
3.46693386773547	0.00107926851178562\\
3.48697394789579	0.000276635023527122\\
3.50701402805611	0.000623300602696666\\
3.52705410821643	0.0015582263881235\\
3.54709418837675	0.00243992297762844\\
3.56713426853707	0.00316002275146056\\
3.58717434869739	0.00360249401250126\\
3.60721442885772	0.0036666200780944\\
3.62725450901804	0.00330072850244244\\
3.64729458917836	0.00253779213801157\\
3.66733466933868	0.00151277059848577\\
3.687374749499	0.000438403086620782\\
3.70741482965932	0.000466233659232784\\
3.72745490981964	0.00106379765399934\\
3.74749498997996	0.00134882644420319\\
3.76753507014028	0.00142745294655457\\
3.7875751503006	0.00144729703424404\\
3.80761523046092	0.00152817240669305\\
3.82765531062124	0.00172844935972322\\
3.84769539078156	0.00204871963814441\\
3.86773547094188	0.00245524032417221\\
3.8877755511022	0.00290504206384969\\
3.90781563126253	0.00336262249810918\\
3.92785571142285	0.00380634825588094\\
3.94789579158317	0.00422748478363788\\
3.96793587174349	0.00462595316315449\\
3.98797595190381	0.00500586069671484\\
4.00801603206413	0.00537225018256522\\
4.02805611222445	0.00572929784698854\\
4.04809619238477	0.00607963043671612\\
4.06813627254509	0.00642431647005335\\
4.08817635270541	0.00676317730928984\\
4.10821643286573	0.00709519121554495\\
4.12825651302605	0.00741887053950403\\
4.14829659318637	0.00773256199482712\\
4.16833667334669	0.0080346594268137\\
4.18837675350701	0.00832373795175127\\
4.20841683366733	0.0085986260448418\\
4.22845691382765	0.00885843248717103\\
4.24849699398798	0.00910254277584786\\
4.2685370741483	0.00933059749734324\\
4.28857715430862	0.00954246018573149\\
4.30861723446894	0.00973818100023653\\
4.32865731462926	0.00991796020288351\\
4.34869739478958	0.0100821135168452\\
4.3687374749499	0.0102310408455862\\
4.38877755511022	0.0103651985987228\\
4.40881763527054	0.0104850760464345\\
4.42885771543086	0.0105911751988982\\
4.44889779559118	0.0106839940973408\\
4.4689378757515	0.0107640131265316\\
4.48897795591182	0.0108316836301652\\
4.50901803607214	0.0108874190066514\\
4.52905811623246	0.0109315874023852\\
4.54909819639279	0.0109645059845412\\
4.56913827655311	0.0109864365327634\\
4.58917835671343	0.0109975820679542\\
4.60921843687375	0.0109980844070345\\
4.62925851703407	0.0109880225446005\\
4.64929859719439	0.0109674117293725\\
4.66933867735471	0.0109362032580092\\
4.68937875751503	0.0108942849300124\\
4.70941883767535	0.010841482209118\\
4.72945891783567	0.0107775601376138\\
4.74949899799599	0.0107022261106419\\
4.76953907815631	0.0106151336027926\\
4.78957915831663	0.0105158870488291\\
4.80961923847695	0.0104040480520478\\
4.82965931863727	0.0102791431931639\\
4.8496993987976	0.0101406737662719\\
4.86973947895792	0.00998812774856743\\
4.88977955911824	0.00982099452647819\\
4.90981963927856	0.00963878284247602\\
4.92985971943888	0.00944104257548896\\
4.9498997995992	0.00922739101063625\\
4.96993987975952	0.00899754444459477\\
4.98997995991984	0.00875135568715071\\
5.01002004008016	0.00848885851571031\\
5.03006012024048	0.00821031956785102\\
5.0501002004008	0.00791629820185999\\
5.07014028056112	0.00760771417087131\\
5.09018036072144	0.00728592201837015\\
5.11022044088176	0.00695278968034663\\
5.13026052104208	0.00661077602983815\\
5.1503006012024	0.00626299801832231\\
5.17034068136273	0.00591327253078269\\
5.19038076152305	0.00556610923454317\\
5.21042084168337	0.00522661930298722\\
5.23046092184369	0.00490029009483751\\
5.25050100200401	0.00459256180179566\\
5.27054108216433	0.00430813022630793\\
5.29058116232465	0.00404990518637036\\
5.31062124248497	0.00381759504671457\\
5.33066132264529	0.00360599148730871\\
5.35070140280561	0.00340322304238002\\
5.37074148296593	0.00318952520780438\\
5.39078156312625	0.00293735622374584\\
5.41082164328657	0.00261377685994789\\
5.43086172344689	0.00218564116265745\\
5.45090180360721	0.00162720527356909\\
5.47094188376754	0.000928582358272087\\
5.49098196392786	0.00010283559613475\\
5.51102204408818	0.000809959172031915\\
5.5310621242485	0.00174205543801233\\
5.55110220440882	0.00260058349812436\\
5.57114228456914	0.00327435718009463\\
5.59118236472946	0.00364818701817923\\
5.61122244488978	0.00362820481846482\\
5.6312625250501	0.0031770509053169\\
5.65130260521042	0.00234773851816051\\
5.67134268537074	0.00129434745405747\\
5.69138276553106	0.000237821199723704\\
5.71142284569138	0.000612473419925866\\
5.7314629258517	0.00114365602100169\\
5.75150300601202	0.00137642737540736\\
5.77154308617235	0.00143154951471128\\
5.79158316633267	0.00145576794675695\\
5.81162324649299	0.00155794306463102\\
5.83166332665331	0.00178366326437628\\
5.85170340681363	0.00212450353379166\\
5.87174348697395	0.00254305105039361\\
5.89178356713427	0.00299683815554948\\
5.91182364729459	0.00345291909072096\\
5.93186372745491	0.00389247916573897\\
5.95190380761523	0.00430889576552526\\
5.97194388777555	0.00470325631455384\\
5.99198396793587	0.0050800670867986\\
6.01202404809619	0.00544429944852147\\
6.03206412825651	0.00579984663948168\\
6.05210420841683	0.00614900983033221\\
6.07214428857715	0.00649257790907205\\
6.09218436873747	0.00683017100468282\\
6.1122244488978	0.00716064603164988\\
6.13226452905812	0.00748246103591155\\
6.15230460921844	0.00779395785574598\\
6.17234468937876	0.00809355807692199\\
6.19238476953908	0.0083798834545627\\
6.2124248496994	0.00865181747669233\\
6.23246492985972	0.00890852525436733\\
6.25250501002004	0.00914944557004594\\
6.27254509018036	0.00937426636447601\\
6.29258517034068	0.00958289139099842\\
6.312625250501	0.0097754037282511\\
6.33266533066132	0.00995202937796666\\
6.35270541082164	0.0101131033381762\\
6.37274549098196	0.0102590388534523\\
6.39278557114228	0.0103903006765511\\
6.41282565130261	0.01050738217596\\
6.43286573146293	0.0106107857854393\\
6.45290581162325	0.0107010070580914\\
6.47294589178357	0.0107785213471359\\
6.49298597194389	0.0108437730962314\\
6.51302605210421	0.0108971671826105\\
6.53306613226453	0.010939061943014\\
6.55310621242485	0.0109697638066025\\
6.57314629258517	0.0109895230309158\\
6.59318637274549	0.0109985305689555\\
6.61322645290581	0.0109969157767296\\
6.63326653306613	0.010984744947559\\
6.65330661322645	0.0109620205395074\\
6.67334669338677	0.0109286810880555\\
6.69338677354709	0.0108846018094315\\
6.71342685370742	0.0108295959045891\\
6.73346693386774	0.0107634166372377\\
6.75350701402806	0.0106857602815038\\
6.77354709418838	0.0105962700805612\\
6.7935871743487	0.010494541355389\\
6.81362725450902	0.0103801280252652\\
6.83366733466934	0.0102525507533113\\
6.85370741482966	0.0101113071548896\\
6.87374749498998	0.00995588421064364\\
6.8937875751503	0.00978577362729328\\
6.91382765531062	0.00960049049785765\\
6.93386773547094	0.00939959592863228\\
6.95390781563126	0.00918272428445429\\
6.97394789579158	0.00894961594870637\\
6.9939879759519	0.0087001561441626\\
7.01402805611222	0.00843442082433287\\
7.03406813627254	0.0081527301276269\\
7.05410821643287	0.00785570982822645\\
7.07414829659319	0.00754436051797927\\
7.09418837675351	0.00722013306528312\\
7.11422845691383	0.0068850075539658\\
7.13426853707415	0.00654156964926357\\
7.15430861723447	0.0061930741056813\\
7.17434869739479	0.00584347906792989\\
7.19438877755511	0.00549742525008147\\
7.21442885771543	0.00516012235681098\\
7.23446893787575	0.00483708982132287\\
7.25450901803607	0.00453368495029056\\
7.27454909819639	0.00425434165698342\\
7.29458917835671	0.00400145429354914\\
7.31462925851703	0.0037738914416176\\
7.33466933867735	0.00356524518605751\\
7.35470941883768	0.00336213430482108\\
7.374749498998	0.00314316966821454\\
7.39478957915832	0.00287945325099752\\
7.41482965931864	0.00253749849657442\\
7.43486973947896	0.00208497461321223\\
7.45490981963928	0.00149864414577816\\
7.4749498997996	0.000772723282482047\\
7.49498997995992	7.45356096492794e-05\\
7.51503006012024	0.000997471864652438\\
7.53507014028056	0.00192300351900706\\
7.55511022044088	0.00275387169354163\\
7.5751503006012	0.00337663063296541\\
7.59519038076152	0.00367794713277043\\
7.61523046092184	0.00357224397722504\\
7.63527054108216	0.00303790308966494\\
7.65531062124249	0.00214848620841177\\
7.67535070140281	0.00107583167990596\\
7.69539078156313	4.58201714813663e-05\\
7.71543086172345	0.000745486803601518\\
7.73547094188377	0.00121123896147305\\
7.75551102204409	0.00139684563381014\\
7.77555110220441	0.00143454974905873\\
7.79559118236473	0.00146757488875942\\
7.81563126252505	0.00159283471486182\\
7.83567134268537	0.00184357352264386\\
7.85571142284569	0.00220340740694004\\
7.87575150300601	0.00263223605375011\\
7.89579158316633	0.00308867754121751\\
7.91583166332665	0.00354251454856629\\
7.93587174348697	0.00397765994032885\\
7.95591182364729	0.00438941407596531\\
7.97595190380762	0.00477985639603617\\
7.99599198396794	0.00515377389923407\\
8.01603206412826	0.00551600622622343\\
8.03607214428858	0.00587014450108009\\
8.0561122244489	0.00621816879751563\\
8.07615230460922	0.00656060251968763\\
8.09619238476954	0.00689688103138602\\
8.11623246492986	0.00722575466602795\\
8.13627254509018	0.00754563844715873\\
8.1563126252505	0.00785487713504974\\
8.17635270541082	0.00815192484708172\\
8.19639278557114	0.00843545237491457\\
8.21643286573146	0.00870439889881961\\
8.23647294589178	0.00895798561268067\\
8.2565130260521	0.00919570351989679\\
8.27655310621243	0.00941728655583722\\
8.29659318637275	0.00962267728911791\\
8.31663326653307	0.00981199023857578\\
8.33667334669339	0.00998547581648874\\
8.35671342685371	0.010143487007966\\
8.37675350701403	0.0102864494003755\\
8.39679358717435	0.0104148351913461\\
8.41683366733467	0.0105291409616083\\
8.43687374749499	0.010629868952309\\
8.45691382765531	0.0107175116658996\\
8.47695390781563	0.0107925390547658\\
8.49699398797595	0.0108553882953447\\
8.51703406813627	0.0109064554458628\\
8.53707414829659	0.0109460888720287\\
8.55711422845691	0.0109745840539096\\
8.57715430861724	0.0109921796150273\\
8.59719438877756	0.0109990543399845\\
8.61723446893788	0.0109953250852543\\
8.6372745490982	0.0109810453987972\\
8.65731462925852	0.0109562049431138\\
8.67735470941884	0.0109207295204915\\
8.69739478957916	0.0108744818157006\\
8.71743486973948	0.0108172628505103\\
8.7374749498998	0.0107488142264642\\
8.75751503006012	0.010668821259707\\
8.77755511022044	0.0105769171564187\\
8.79759519038076	0.010472688392853\\
8.81763527054108	0.0103556815197703\\
8.8376753507014	0.0102254117088641\\
8.85771543086172	0.0100813733581311\\
8.87775551102204	0.00992305308624287\\
8.89779559118236	0.00974994566035552\\
8.91783567134268	0.00956157342806922\\
8.93787575150301	0.00935750980002182\\
8.95791583166333	0.00913740754261332\\
8.97795591182365	0.00890103268923089\\
8.99799599198397	0.00864830471488509\\
9.01803607214429	0.00837934387632613\\
9.03807615230461	0.00809452625632847\\
9.05811623246493	0.00779454683020944\\
9.07815631262525	0.00748049003046921\\
9.09819639278557	0.00715390624306455\\
9.11823647294589	0.00681689078387891\\
9.13827655310621	0.00647215870160996\\
9.15831663326653	0.0061231039915329\\
9.17835671342685	0.00577382530622458\\
9.19839679358717	0.00542909010719009\\
9.21843687374749	0.00509419654109938\\
9.23847695390782	0.00477467748871492\\
9.25851703406814	0.00447577700165838\\
9.27855711422846	0.00420162254738109\\
9.29859719438878	0.0039540332650953\\
9.3186372745491	0.00373096710226567\\
9.33867735470942	0.00352474675268428\\
9.35871743486974	0.00332043672029301\\
9.37875751503006	0.00309504025319809\\
9.39879759519038	0.00281841827384644\\
9.4188376753507	0.00245676865533589\\
9.43887775551102	0.00197889928629319\\
9.45891783567134	0.001364421166237\\
9.47895791583166	0.000611921667616348\\
9.49899799599198	0.000255022820858879\\
9.5190380761523	0.0011851675177249\\
9.53907815631263	0.00210022034329737\\
9.55911823647295	0.00289884027255488\\
9.57915831663327	0.00346596189090274\\
9.59919839679359	0.00369122039204379\\
9.61923847695391	0.00349882094880603\\
9.63927855711423	0.00288421577114391\\
9.65931863727455	0.00194171181454197\\
9.67935871743487	0.000859118200503238\\
9.69939879759519	0.00013625598977538\\
9.71943887775551	0.000865021494059716\\
9.73947895791583	0.00126732464253373\\
9.75951903807615	0.00141132254197068\\
9.77955911823647	0.00143752984645666\\
9.79959919839679	0.00148328933434978\\
9.81963927855711	0.00163290892968536\\
9.83967935871743	0.0019079212124259\\
9.85971943887776	0.00228507041642442\\
9.87975951903808	0.00272248532105834\\
9.8997995991984	0.00318036493803401\\
9.91983967935872	0.00363132533722439\\
9.93987975951904	0.00406188393445235\\
9.95991983967936	0.00446907206627516\\
9.97995991983968	0.00485579604521623\\
10	0.00522701783807459\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	2053.45236531965\\
0.0400801603206413	4.45498226571827\\
0.0601202404809619	0.677416878989053\\
0.0801603206412826	0.293797581883703\\
0.100200400801603	0.19195896366316\\
0.120240480961924	0.15304438109043\\
0.140280561122244	0.136216525654344\\
0.160320641282565	0.129510849555546\\
0.180360721442886	0.128337420871448\\
0.200400801603206	0.130562244400917\\
0.220440881763527	0.135024437929714\\
0.240480961923848	0.141000797958937\\
0.260521042084168	0.147986159528791\\
0.280561122244489	0.155594977628505\\
0.30060120240481	0.163514097651725\\
0.32064128256513	0.171478644393341\\
0.340681362725451	0.179259343615285\\
0.360721442885772	0.186655460603656\\
0.380761523046092	0.193490837532959\\
0.400801603206413	0.199611678216719\\
0.420841683366733	0.204885249935911\\
0.440881763527054	0.209199276358444\\
0.460921843687375	0.2124616066897\\
0.480961923847695	0.214600110200764\\
0.501002004008016	0.215562678244\\
0.521042084168337	0.215317184631733\\
0.541082164328657	0.213851360912976\\
0.561122244488978	0.211172531028098\\
0.581162324649299	0.207307149728224\\
0.601202404809619	0.202300085142521\\
0.62124248496994	0.196213650778791\\
0.64128256513026	0.189126356527654\\
0.661322645290581	0.181131383035887\\
0.681362725450902	0.172334792090386\\
0.701402805611222	0.162853493442258\\
0.721442885771543	0.152813001617098\\
0.741482965931864	0.142345024065426\\
0.761523046092184	0.131584928951282\\
0.781563126252505	0.120669145756394\\
0.801603206412826	0.10973255442875\\
0.821643286573146	0.0989059214381267\\
0.841683366733467	0.0883134375945404\\
0.861723446893788	0.0780704090645617\\
0.881763527054108	0.0682811548239777\\
0.901803607214429	0.0590371488588777\\
0.92184368737475	0.0504154485417344\\
0.94188376753507	0.0424774497755738\\
0.961923847695391	0.035267983903802\\
0.981963927855711	0.0288148017670988\\
1.00200400801603	0.0231284599777501\\
1.02204408817635	0.0182026381653681\\
1.04208416833667	0.0140149097472382\\
1.06212424849699	0.0105279858250666\\
1.08216432865731	0.00769144252092831\\
1.10220440881764	0.00544392926710353\\
1.12224448897796	0.00371583002186153\\
1.14228456913828	0.0024323149887687\\
1.1623246492986	0.00151667261612402\\
1.18236472945892	0.000893754459082403\\
1.20240480961924	0.000493305356417264\\
1.22244488977956	0.000252899006954915\\
1.24248496993988	0.000120176593423836\\
1.2625250501002	5.41102833886686e-05\\
1.28256513026052	2.51106176441946e-05\\
1.30260521042084	1.3968273615874e-05\\
1.32264529058116	9.84703244620079e-06\\
1.34268537074148	7.76319192063797e-06\\
1.3627254509018	6.10694281396414e-06\\
1.38276553106212	4.70371302482349e-06\\
1.40280561122244	3.66980309206392e-06\\
1.42284569138277	2.99431749999169e-06\\
1.44288577154309	2.5500415015863e-06\\
1.46292585170341	2.21559575152521e-06\\
1.48296593186373	1.93415934174074e-06\\
1.50300601202405	1.69738250049422e-06\\
1.52304609218437	1.51038466615721e-06\\
1.54308617234469	1.37451496815718e-06\\
1.56312625250501	1.28660065539118e-06\\
1.58316633266533	1.24310396867102e-06\\
1.60320641282565	1.25283990474341e-06\\
1.62324649298597	1.38813785582881e-06\\
1.64328657314629	1.93512962823053e-06\\
1.66332665330661	3.75643407591325e-06\\
1.68336673346693	9.07612411102439e-06\\
1.70340681362725	2.29274924441723e-05\\
1.72344689378758	5.52279671741473e-05\\
1.7434869739479	0.00012289361949419\\
1.76352705410822	0.000251186398313525\\
1.78356713426854	0.000473992042756046\\
1.80360721442886	0.000833374903719324\\
1.82364729458918	0.00137882836787436\\
1.8436873747495	0.00216633762730576\\
1.86372745490982	0.00325706704237833\\
1.88376753507014	0.00471554919350574\\
1.90380761523046	0.00660734323894443\\
1.92384769539078	0.00899632702148249\\
1.9438877755511	0.0119418575031945\\
1.96392785571142	0.0154960209786309\\
1.98396793587174	0.0197012076634062\\
2.00400801603206	0.0245881123395499\\
2.02404809619238	0.0301742705586856\\
2.04408817635271	0.036463108113585\\
2.06412825651303	0.0434434786922473\\
2.08416833667335	0.0510896410145308\\
2.10420841683367	0.0593615923458649\\
2.12424849699399	0.0682056910190321\\
2.14428857715431	0.0775555047108509\\
2.16432865731463	0.0873328357572279\\
2.18436873747495	0.0974488893392536\\
2.20440881763527	0.107805558673937\\
2.22444889779559	0.118296818097723\\
2.24448897795591	0.128810214906359\\
2.26452905811623	0.13922845869744\\
2.28456913827655	0.149431100173668\\
2.30460921843687	0.159296298741909\\
2.32464929859719	0.168702664007238\\
2.34468937875751	0.177531154158062\\
2.36472945891784	0.185667008582958\\
2.38476953907816	0.193001686252777\\
2.40480961923848	0.199434772955602\\
2.4248496993988	0.204875823697103\\
2.44488977955912	0.209246093386365\\
2.46492985971944	0.212480122187448\\
2.48496993987976	0.214527128298654\\
2.50501002004008	0.215352168288707\\
2.5250501002004	0.214937036304704\\
2.54509018036072	0.213280864460488\\
2.56513026052104	0.210400400345808\\
2.58517034068136	0.206329961626717\\
2.60521042084168	0.201121024659444\\
2.625250501002	0.194841471520414\\
2.64529058116232	0.187574496684539\\
2.66533066132265	0.179417179779449\\
2.68537074148297	0.1704787672375\\
2.70541082164329	0.160878681531304\\
2.72545090180361	0.15074430626335\\
2.74549098196393	0.140208593927342\\
2.76553106212425	0.129407551125961\\
2.78557114228457	0.118477658381728\\
2.80561122244489	0.107553282765223\\
2.82565130260521	0.0967641427766504\\
2.84569138276553	0.0862328825710468\\
2.86573146292585	0.0760728078508547\\
2.88577154308617	0.0663858326546607\\
2.90581162324649	0.05726068052103\\
2.92585170340681	0.048771376257497\\
2.94589178356713	0.0409760713178769\\
2.96593186372745	0.0339162150038272\\
2.98597194388778	0.0276161183438568\\
3.0060120240481	0.0220829253455823\\
3.02605210420842	0.0173070193899826\\
3.04609218436874	0.0132628877080835\\
3.06613226452906	0.00991046135223254\\
3.08617234468938	0.00719693973686469\\
3.1062124248497	0.00505909296458944\\
3.12625250501002	0.00342600741106044\\
3.14629258517034	0.00222220412402951\\
3.16633266533066	0.00137100867439953\\
3.18637274549098	0.000797993342086683\\
3.2064128256513	0.000434251744841663\\
3.22645290581162	0.000219219688270076\\
3.24649298597194	0.000102738712523869\\
3.26653306613226	4.60985812294379e-05\\
3.28657314629259	2.19055401912312e-05\\
3.30661322645291	1.2809368142738e-05\\
3.32665330661323	9.3528880168172e-06\\
3.34669338677355	7.41423272318907e-06\\
3.36673346693387	5.80202106602957e-06\\
3.38677354709419	4.46520866424432e-06\\
3.40681362725451	3.50924314062636e-06\\
3.42685370741483	2.89160560292649e-06\\
3.44689378757515	2.47718071622983e-06\\
3.46693386773547	2.15584950405204e-06\\
3.48697394789579	1.88311837579253e-06\\
3.50701402805611	1.65586668468793e-06\\
3.52705410821643	1.4791539260733e-06\\
3.54709418837675	1.35317029663712e-06\\
3.56713426853707	1.27431001766229e-06\\
3.58717434869739	1.2398524392654e-06\\
3.60721442885772	1.26514708846591e-06\\
3.62725450901804	1.44864102820449e-06\\
3.64729458917836	2.1526779723419e-06\\
3.66733466933868	4.43138026529563e-06\\
3.687374749499	1.09311181436427e-05\\
3.70741482965932	2.74827888068112e-05\\
3.72745490981964	6.52483791566851e-05\\
3.74749498997996	0.0001427403378824\\
3.76753507014028	0.000286953767110036\\
3.7875751503006	0.000533460132015991\\
3.80761523046092	0.000925874144297862\\
3.82765531062124	0.00151507221979652\\
3.84769539078156	0.00235819245177655\\
3.86773547094188	0.00351724036756203\\
3.8877755511022	0.00505715425494664\\
3.90781563126253	0.00704338299449841\\
3.92785571142285	0.00953912636113642\\
3.94789579158317	0.0126024969061199\\
3.96793587174349	0.0162838235113269\\
3.98797595190381	0.0206233033422739\\
4.00801603206413	0.0256490998763658\\
4.02805611222445	0.0313759803575707\\
4.04809619238477	0.0378044800257816\\
4.06813627254509	0.0449205284837444\\
4.08817635270541	0.0526954945624669\\
4.10821643286573	0.0610865890583315\\
4.12825651302605	0.070037537357458\\
4.14829659318637	0.0794794674024733\\
4.16833667334669	0.0893319641585261\\
4.18837675350701	0.099504263652172\\
4.20841683366733	0.109896561028414\\
4.22845691382765	0.120401422378251\\
4.24849699398798	0.130905297872337\\
4.2685370741483	0.141290127546369\\
4.28857715430862	0.151435040039725\\
4.30861723446894	0.161218135576055\\
4.32865731462926	0.170518339828362\\
4.34869739478958	0.179217311596882\\
4.3687374749499	0.187201381217064\\
4.38877755511022	0.194363480340055\\
4.40881763527054	0.20060504515816\\
4.42885771543086	0.205837834893356\\
4.44889779559118	0.209985642449195\\
4.4689378757515	0.212985838887861\\
4.48897795591182	0.214790723690639\\
4.50901803607214	0.215368638887394\\
4.52905811623246	0.214704805623384\\
4.54909819639279	0.212801868255142\\
4.56913827655311	0.209680106871282\\
4.58917835671343	0.205377312155533\\
4.60921843687375	0.199948313584801\\
4.62925851703407	0.193464153638668\\
4.64929859719439	0.186010926141741\\
4.66933867735471	0.177688293502782\\
4.68937875751503	0.168607704428641\\
4.70941883767535	0.158890356519698\\
4.72945891783567	0.148664942499397\\
4.74949899799599	0.138065230387046\\
4.76953907815631	0.127227529117318\\
4.78957915831663	0.116288102831377\\
4.80961923847695	0.105380589084329\\
4.82965931863727	0.0946334809191092\\
4.8496993987976	0.0841677296021956\\
4.86973947895792	0.0740945197822667\\
4.88977955911824	0.0645132618283399\\
4.90981963927856	0.0555098505533064\\
4.92985971943888	0.0471552204316545\\
4.9498997995992	0.0395042347791765\\
4.96993987975952	0.0325949380052113\\
4.98997995991984	0.0264481962533372\\
5.01002004008016	0.0210677545513334\\
5.03006012024048	0.0164407329984524\\
5.0501002004008	0.0125385849061963\\
5.07014028056112	0.00931853347779172\\
5.09018036072144	0.00672549336234946\\
5.11022044088176	0.00469446501523229\\
5.13026052104208	0.00315336213356594\\
5.1503006012024	0.00202619180766513\\
5.17034068136273	0.00123645513901512\\
5.19038076152305	0.00071057684543767\\
5.21042084168337	0.000381113236229469\\
5.23046092184369	0.000189445538182886\\
5.25050100200401	8.76579330988968e-05\\
5.27054108216433	3.93523995545731e-05\\
5.29058116232465	1.92790670836605e-05\\
5.31062124248497	1.18591681837654e-05\\
5.33066132264529	8.9103828488566e-06\\
5.35070140280561	7.07508522325936e-06\\
5.37074148296593	5.50788971790276e-06\\
5.39078156312625	4.24247933264099e-06\\
5.41082164328657	3.36247495766047e-06\\
5.43086172344689	2.79680863823383e-06\\
5.45090180360721	2.40777560982041e-06\\
5.47094188376754	2.09785086739204e-06\\
5.49098196392786	1.83380238400663e-06\\
5.51102204408818	1.61634489960969e-06\\
5.5310621242485	1.44993022259557e-06\\
5.55110220440882	1.33368622263525e-06\\
5.57114228456914	1.26374316289235e-06\\
5.59118236472946	1.23876219827298e-06\\
5.61122244488978	1.28304101195122e-06\\
5.6312625250501	1.5278849707096e-06\\
5.65130260521042	2.42833383433656e-06\\
5.67134268537074	5.26530717361555e-06\\
5.69138276553106	1.31710936833475e-05\\
5.71142284569138	3.28625774975371e-05\\
5.7314629258517	7.68302525113892e-05\\
5.75150300601202	0.000165228262748973\\
5.77154308617235	0.000326787017369514\\
5.79158316633267	0.000598741417815815\\
5.81162324649299	0.00102622551115958\\
5.83166332665331	0.00166145699229729\\
5.85170340681363	0.00256267643916562\\
5.87174348697395	0.00379264757892887\\
5.89178356713427	0.00541662066417655\\
5.91182364729459	0.00749981887920693\\
5.93186372745491	0.0101046508487617\\
5.95190380761523	0.0132878789647664\\
5.97194388777555	0.0170979803672947\\
5.99198396793587	0.0215728781645869\\
6.01202404809619	0.0267381546480309\\
6.03206412825651	0.032605784157211\\
6.05210420841683	0.0391733925557008\\
6.07214428857715	0.0464239771866734\\
6.09218436873747	0.0543260351404447\\
6.1122244488978	0.0628340193856385\\
6.13226452905812	0.0718890592285076\\
6.15230460921844	0.0814198845141999\\
6.17234468937876	0.0913439116913479\\
6.19238476953908	0.101568460108321\\
6.2124248496994	0.11199208399743\\
6.23246492985972	0.122506002776431\\
6.25250501002004	0.132995629611672\\
6.27254509018036	0.143342204083792\\
6.29258517034068	0.15342450581992\\
6.312625250501	0.163120649998335\\
6.33266533066132	0.172309952795452\\
6.35270541082164	0.180874853761981\\
6.37274549098196	0.18870284853054\\
6.39278557114228	0.195688420847132\\
6.41282565130261	0.201734928223034\\
6.43286573146293	0.206756405079445\\
6.45290581162325	0.210679241126369\\
6.47294589178357	0.213443692080845\\
6.49298597194389	0.215005187634191\\
6.51302605210421	0.215335383429305\\
6.53306613226453	0.214422956036223\\
6.55310621242485	0.212274068356257\\
6.57314629258517	0.208912521509101\\
6.59318637274549	0.204379565471399\\
6.61322645290581	0.198733349789681\\
6.63326653306613	0.192048030086386\\
6.65330661322645	0.184412544467661\\
6.67334669338677	0.175929063062244\\
6.69338677354709	0.166711153220145\\
6.71342685370742	0.156881698783865\\
6.73346693386774	0.146570606151607\\
6.75350701402806	0.135912355981586\\
6.77354709418838	0.125043456455566\\
6.7935871743487	0.114099850763986\\
6.81362725450902	0.103214346965267\\
6.83366733466934	0.0925141160212124\\
6.85370741482966	0.08211832826341\\
6.87374749498998	0.072135964893727\\
6.8937875751503	0.0626638636578083\\
6.91382765531062	0.0537850335241081\\
6.93386773547094	0.0455672722441159\\
6.95390781563126	0.0380621268892336\\
6.97394789579158	0.031304222434859\\
6.9939879759519	0.0253109825838794\\
7.01402805611222	0.0200827731271487\\
7.03406813627254	0.0156034889089114\\
7.05410821643287	0.0118416065379704\\
7.07414829659319	0.00875171888532064\\
7.09418837675351	0.00627655107442795\\
7.11422845691383	0.00434944733469357\\
7.13426853707415	0.00289727631835459\\
7.15430861723447	0.00184366782953634\\
7.17434869739479	0.00111243643760669\\
7.19438877755511	0.000630988634352802\\
7.21442885771543	0.000333452156134443\\
7.23446893787575	0.000163229549436219\\
7.25450901803607	7.46805656373993e-05\\
7.27454909819639	3.37043702255802e-05\\
7.29458917835671	1.71349678947374e-05\\
7.31462925851703	1.10725055374003e-05\\
7.33466933867735	8.50478956410308e-06\\
7.35470941883768	6.74430237942617e-06\\
7.374749498998	5.22607889318699e-06\\
7.39478957915832	4.03591867433595e-06\\
7.41482965931864	3.22858755205254e-06\\
7.43486973947896	2.70903733690784e-06\\
7.45490981963928	2.34137472607552e-06\\
7.4749498997996	2.04162829010422e-06\\
7.49498997995992	1.78642184276995e-06\\
7.51503006012024	1.5789708958308e-06\\
7.53507014028056	1.42281706762207e-06\\
7.55511022044088	1.31619473033655e-06\\
7.5751503006012	1.25506469929356e-06\\
7.59519038076152	1.24029583159738e-06\\
7.61523046092184	1.30816661585971e-06\\
7.63527054108216	1.63105763903122e-06\\
7.65531062124249	2.7760717342913e-06\\
7.67535070140281	6.29091508838567e-06\\
7.69539078156313	1.58640865018529e-05\\
7.71543086172345	3.91886746627377e-05\\
7.73547094188377	9.01615863608683e-05\\
7.75551102204409	0.000190615224649933\\
7.77555110220441	0.000371010971501754\\
7.79559118236473	0.000670221210927876\\
7.81563126252505	0.00113486688129111\\
7.83567134268537	0.00181846838852374\\
7.85571142284569	0.00278030583652484\\
7.87575150300601	0.00408381981935715\\
7.89579158316633	0.00579446751176411\\
7.91583166332665	0.00797713795520545\\
7.93587174348697	0.0106933352926866\\
7.95591182364729	0.0139983664199983\\
7.97595190380762	0.0179387650351962\\
7.99599198396794	0.0225501115428051\\
8.01603206412826	0.0278553517321657\\
8.03607214428858	0.0338636346448496\\
8.0561122244489	0.0405696679704754\\
8.07615230460922	0.0479535267053688\\
8.09619238476954	0.0559808528569447\\
8.11623246492986	0.0646033697530848\\
8.13627254509018	0.0737596475574516\\
8.1563126252505	0.0833760619464124\\
8.17635270541082	0.0933679097776597\\
8.19639278557114	0.103640645795781\\
8.21643286573146	0.114091238698609\\
8.23647294589178	0.124609622394718\\
8.2565130260521	0.135080241198104\\
8.27655310621243	0.145383705247261\\
8.29659318637275	0.155398513478752\\
8.31663326653307	0.165002870728582\\
8.33667334669339	0.174076565385872\\
8.35671342685371	0.182502891026127\\
8.37675350701403	0.190170586619922\\
8.39679358717435	0.19697576160914\\
8.41683366733467	0.202823768173547\\
8.43687374749499	0.20763098208504\\
8.45691382765531	0.211326451863312\\
8.47695390781563	0.213853370697806\\
8.49699398797595	0.215170336100554\\
8.51703406813627	0.215252357280118\\
8.53707414829659	0.214091579064448\\
8.55711422845691	0.211697692202046\\
8.57715430861724	0.208098014466026\\
8.59719438877756	0.203337229613679\\
8.61723446893788	0.197476769257859\\
8.6372745490982	0.190593855014406\\
8.65731462925852	0.182780205438628\\
8.67735470941884	0.174140423325659\\
8.69739478957916	0.164790115101033\\
8.71743486973948	0.154853757975329\\
8.7374749498998	0.144462373338094\\
8.75751503006012	0.133751053557126\\
8.77755511022044	0.122856400933073\\
8.79759519038076	0.111913936024636\\
8.81763527054108	0.101055535559104\\
8.8376753507014	0.0904069554653217\\
8.85771543086172	0.0800854957732678\\
8.87775551102204	0.0701978582757097\\
8.89779559118236	0.0608382405039899\\
8.91783567134268	0.0520867077127129\\
8.93787575150301	0.044007879704504\\
8.95791583166333	0.0366499617926992\\
8.97795591182365	0.0300441467638499\\
8.99799599198397	0.0242044220722367\\
9.01803607214429	0.0191277974779732\\
9.03807615230461	0.014794984863051\\
9.05811623246493	0.0111715458961613\\
9.07815631262525	0.00820952284791761\\
9.09819639278557	0.00584955183267778\\
9.11823647294589	0.00402343709595529\\
9.13827655310621	0.00265713221463323\\
9.15831663326653	0.00167402719061618\\
9.17835671342685	0.000998387296685041\\
9.19839679358717	0.000558726832531237\\
9.21843687374749	0.000290848055078157\\
9.23847695390782	0.000140242947170551\\
9.25851703406814	6.35705235133238e-05\\
9.27855711422846	2.90025979974215e-05\\
9.29859719438878	1.53890568561615e-05\\
9.3186372745491	1.04119578642741e-05\\
9.33867735470942	8.12486129303013e-06\\
9.35871743486974	6.42127784573858e-06\\
9.37875751503006	4.95750755155361e-06\\
9.39879759519038	3.845040043745e-06\\
9.4188376753507	3.10615834654026e-06\\
9.43887775551102	2.62698690166273e-06\\
9.45891783567134	2.277333845644e-06\\
9.47895791583166	1.98696771863174e-06\\
9.49899799599198	1.74086380909505e-06\\
9.5190380761523	1.54360854573658e-06\\
9.53907815631263	1.39763732174721e-06\\
9.55911823647295	1.30040867570355e-06\\
9.57915831663327	1.24804704345599e-06\\
9.59919839679359	1.24464382360942e-06\\
9.61923847695391	1.34223053664582e-06\\
9.63927855711423	1.76419460278797e-06\\
9.65931863727455	3.2122371087525e-06\\
9.67935871743487	7.54637865502356e-06\\
9.69939879759519	1.90871781554735e-05\\
9.71943887775551	4.65952511570399e-05\\
9.73947895791583	0.000105444784872824\\
9.75951903807615	0.000219173501035159\\
9.77955911823647	0.000419963091376192\\
9.79959919839679	0.000748296054215691\\
9.81963927855711	0.00125224832752048\\
9.83967935871743	0.00198659406908713\\
9.85971943887776	0.00301159366895324\\
9.87975951903808	0.00439127706066792\\
9.8997995991984	0.00619120515916701\\
9.91983967935872	0.00847581913165788\\
9.93987975951904	0.0113056044202703\\
9.95991983967936	0.0147343082954976\\
9.97995991983968	0.0188064336112095\\
10	0.02355515195392\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Chafee_Input2_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.5,
ymax=4.5,
title= {Transient response},
xlabel = {Time [s]}
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
table[row sep=crcr]{0	0\\
0.0200400801603206	2.63348047299726e-05\\
0.0400801603206413	0.0147362390279679\\
0.0601202404809619	0.11668830073867\\
0.0801603206412826	0.319180790993456\\
0.100200400801603	0.571953404663899\\
0.120240480961924	0.829672089418545\\
0.140280561122244	1.06583744960551\\
0.160320641282565	1.26830848798961\\
0.180360721442886	1.43397713859513\\
0.200400801603206	1.56492387092479\\
0.220440881763527	1.6657746306419\\
0.240480961923848	1.74196956267227\\
0.260521042084168	1.79874915198949\\
0.280561122244489	1.84066506201145\\
0.30060120240481	1.87142753250255\\
0.32064128256513	1.89393713961848\\
0.340681362725451	1.91039785466248\\
0.360721442885772	1.92245164490102\\
0.380761523046092	1.93130504053627\\
0.400801603206413	1.93783608337269\\
0.420841683366733	1.94267945191217\\
0.440881763527054	1.9462917597031\\
0.460921843687375	1.94900045214101\\
0.480961923847695	1.95103983009287\\
0.501002004008016	1.95257729129898\\
0.521042084168337	1.95373229429019\\
0.541082164328657	1.95458998444056\\
0.561122244488978	1.95521094286448\\
0.581162324649299	1.95563813895253\\
0.601202404809619	1.95590187528704\\
0.62124248496994	1.95602329552732\\
0.64128256513026	1.95601686654028\\
0.661322645290581	1.9558921286253\\
0.681362725450902	1.95565492263375\\
0.701402805611222	1.9553082438888\\
0.721442885771543	1.95485282728768\\
0.741482965931864	1.95428753860417\\
0.761523046092184	1.95360962359879\\
0.781563126252505	1.95281485102349\\
0.801603206412826	1.9518975744751\\
0.821643286573146	1.95085072900249\\
0.841683366733467	1.94966577299116\\
0.861723446893788	1.94833258064802\\
0.881763527054108	1.94683928716425\\
0.901803607214429	1.94517208549766\\
0.92184368737475	1.94331497093607\\
0.94188376753507	1.94124942742065\\
0.961923847695391	1.93895404691004\\
0.981963927855711	1.9364040702161\\
1.00200400801603	1.93357083498018\\
1.02204408817635	1.93042111284673\\
1.04208416833667	1.92691631414406\\
1.06212424849699	1.9230115341259\\
1.08216432865731	1.91865440982585\\
1.10220440881764	1.91378375185832\\
1.12224448897796	1.90832791134282\\
1.14228456913828	1.90220283884604\\
1.1623246492986	1.89530979321526\\
1.18236472945892	1.88753266513028\\
1.20240480961924	1.87873489943061\\
1.22244488977956	1.86875603934705\\
1.24248496993988	1.85740798827975\\
1.2625250501002	1.84447120428642\\
1.28256513026052	1.82969123507537\\
1.30260521042084	1.81277628778692\\
1.32264529058116	1.7933969249433\\
1.34268537074148	1.77118947719812\\
1.3627254509018	1.74576530204246\\
1.38276553106212	1.71672844356645\\
1.40280561122244	1.68370429362052\\
1.42284569138277	1.646381178448\\
1.44288577154309	1.60456510756293\\
1.46292585170341	1.55824523246935\\
1.48296593186373	1.50766438502251\\
1.50300601202405	1.45338642937804\\
1.52304609218437	1.39635114933558\\
1.54308617234469	1.3379084611627\\
1.56312625250501	1.27982617257334\\
1.58316633266533	1.22426753783604\\
1.60320641282565	1.17373445720885\\
1.62324649298597	1.13096816418727\\
1.64328657314629	1.09879255666994\\
1.66332665330661	1.07988054270071\\
1.68336673346693	1.07643064142977\\
1.70340681362725	1.08977250442025\\
1.72344689378758	1.11998001990481\\
1.7434869739479	1.16563310768944\\
1.76352705410822	1.22387440210064\\
1.78356713426854	1.29081056287717\\
1.80360721442886	1.36215077821865\\
1.82364729458918	1.43386867938604\\
1.8436873747495	1.50269137887786\\
1.86372745490982	1.5663277579258\\
1.88376753507014	1.62346079311679\\
1.90380761523046	1.6735889544706\\
1.92384769539078	1.71680672298741\\
1.9438877755511	1.7535891901223\\
1.96392785571142	1.78461484759645\\
1.98396793587174	1.81063688080919\\
2.00400801603206	1.83239940272111\\
2.02404809619238	1.85058924310956\\
2.04408817635271	1.86581298163068\\
2.06412825651303	1.87859034229452\\
2.08416833667335	1.88935722950838\\
2.10420841683367	1.89847375987249\\
2.12424849699399	1.90623431130334\\
2.14428857715431	1.91287782104488\\
2.16432865731463	1.91859738007237\\
2.18436873747495	1.92354868883178\\
2.20440881763527	1.92785724639552\\
2.22444889779559	1.93162431436336\\
2.24448897795591	1.93493177920063\\
2.26452905811623	1.93784606789843\\
2.28456913827655	1.94042127334929\\
2.30460921843687	1.94270163407561\\
2.32464929859719	1.94472349345076\\
2.34468937875751	1.94651684443613\\
2.36472945891784	1.94810654575885\\
2.38476953907816	1.94951328007131\\
2.40480961923848	1.95075430871968\\
2.4248496993988	1.95184406778477\\
2.44488977955912	1.95279463902282\\
2.46492985971944	1.95361612274735\\
2.48496993987976	1.9543169335828\\
2.50501002004008	1.95490403448374\\
2.5250501002004	1.95538312218209\\
2.54509018036072	1.95575877313792\\
2.56513026052104	1.95603455735697\\
2.58517034068136	1.95621312583883\\
2.60521042084168	1.95629627567028\\
2.625250501002	1.95628499601341\\
2.64529058116232	1.95617949726258\\
2.66533066132265	1.95597922487711\\
2.68537074148297	1.95568285890086\\
2.70541082164329	1.95528829963514\\
2.72545090180361	1.95479263939311\\
2.74549098196393	1.95419211990328\\
2.76553106212425	1.95348207446378\\
2.78557114228457	1.95265685342051\\
2.80561122244489	1.95170973110702\\
2.82565130260521	1.95063279184668\\
2.84569138276553	1.94941679170728\\
2.86573146292585	1.94805099237792\\
2.88577154308617	1.94652296220824\\
2.90581162324649	1.94481833853145\\
2.92585170340681	1.94292054404539\\
2.94589178356713	1.940810448472\\
2.96593186372745	1.93846596462116\\
2.98597194388778	1.93586156595382\\
3.0060120240481	1.93296770972827\\
3.02605210420842	1.92975014662149\\
3.04609218436874	1.92616909390666\\
3.06613226452906	1.92217824479253\\
3.08617234468938	1.91772358236686\\
3.1062124248497	1.91274196098777\\
3.12625250501002	1.90715941453235\\
3.14629258517034	1.90088914831677\\
3.16633266533066	1.89382917300311\\
3.18637274549098	1.88585954804407\\
3.2064128256513	1.87683922456446\\
3.22645290581162	1.86660252265668\\
3.24649298597194	1.85495535716443\\
3.26653306613226	1.84167146002539\\
3.28657314629259	1.82648905565869\\
3.30661322645291	1.80910875392959\\
3.32665330661323	1.78919384475838\\
3.34669338677355	1.76637469308836\\
3.36673346693387	1.74025946475816\\
3.38677354709419	1.71045378710748\\
3.40681362725451	1.67659187963653\\
3.42685370741483	1.63838082755628\\
3.44689378757515	1.59565776851019\\
3.46693386773547	1.5484569175283\\
3.48697394789579	1.49708019060425\\
3.50701402805611	1.44216280152509\\
3.52705410821643	1.38472460382094\\
3.54709418837675	1.32619939095563\\
3.56713426853707	1.26843688094888\\
3.58717434869739	1.2136738065002\\
3.60721442885772	1.16446945565951\\
3.62725450901804	1.12359630120668\\
3.64729458917836	1.09386953281664\\
3.66733466933868	1.07789590131263\\
3.687374749499	1.07773305411853\\
3.70741482965932	1.09448801132077\\
3.72745490981964	1.12794729608287\\
3.74749498997996	1.17638757734693\\
3.76753507014028	1.23670206725968\\
3.7875751503006	1.30486274527327\\
3.80761523046092	1.37658197082399\\
3.82765531062124	1.4479528422885\\
3.84769539078156	1.51588904171143\\
3.86773547094188	1.57830110549783\\
3.8877755511022	1.63405093278489\\
3.90781563126253	1.68277435570365\\
3.92785571142285	1.72465829763965\\
3.94789579158317	1.76023118722944\\
3.96793587174349	1.79019520558264\\
3.98797595190381	1.81530713562036\\
4.00801603206413	1.8363025392168\\
4.02805611222445	1.85385339511067\\
4.04809619238477	1.86854904897012\\
4.06813627254509	1.88089200315174\\
4.08817635270541	1.89130226353755\\
4.10821643286573	1.90012596779554\\
4.12825651302605	1.90764559470897\\
4.14829659318637	1.91409017735032\\
4.16833667334669	1.91964469222219\\
4.18837675350701	1.92445826489411\\
4.20841683366733	1.9286511071702\\
4.22845691382765	1.93232024922346\\
4.24849699398798	1.93554419987444\\
4.2685370741483	1.93838669190934\\
4.28857715430862	1.94089966727265\\
4.30861723446894	1.94312564341031\\
4.32865731462926	1.94509958165687\\
4.34869739478958	1.94685036000868\\
4.3687374749499	1.94840193254423\\
4.38877755511022	1.94977424292894\\
4.40881763527054	1.95098394420245\\
4.42885771543086	1.95204496738873\\
4.44889779559118	1.95296897087445\\
4.4689378757515	1.95376569633234\\
4.48897795591182	1.95444325105436\\
4.50901803607214	1.95500833130683\\
4.52905811623246	1.95546639920354\\
4.54909819639279	1.95582182172684\\
4.56913827655311	1.95607797885367\\
4.58917835671343	1.95623734624113\\
4.60921843687375	1.95630155628179\\
4.62925851703407	1.95627144055985\\
4.64929859719439	1.95614705584244\\
4.66933867735471	1.95592769499315\\
4.68937875751503	1.95561188369594\\
4.70941883767535	1.95519736336122\\
4.72945891783567	1.95468106006623\\
4.74949899799599	1.95405903899385\\
4.76953907815631	1.95332644337266\\
4.78957915831663	1.95247741642501\\
4.80961923847695	1.95150500432585\\
4.82965931863727	1.95040103764992\\
4.8496993987976	1.94915598783021\\
4.86973947895792	1.94775879496432\\
4.88977955911824	1.94619666156945\\
4.90981963927856	1.94445480635511\\
4.92985971943888	1.94251617041822\\
4.9498997995992	1.94036106674009\\
4.96993987975952	1.93796676160126\\
4.98997995991984	1.93530697471579\\
5.01002004008016	1.93235128127096\\
5.03006012024048	1.92906439623057\\
5.0501002004008	1.92540531706523\\
5.07014028056112	1.92132629672309\\
5.09018036072144	1.91677161416547\\
5.11022044088176	1.91167610451581\\
5.13026052104208	1.90596340742738\\
5.1503006012024	1.89954389072824\\
5.17034068136273	1.89231220826546\\
5.19038076152305	1.88414446295005\\
5.21042084168337	1.87489497179044\\
5.23046092184369	1.8643926805586\\
5.25050100200401	1.85243736351027\\
5.27054108216433	1.83879589141168\\
5.29058116232465	1.82319907752825\\
5.31062124248497	1.8053399408245\\
5.33066132264529	1.78487466733782\\
5.35070140280561	1.76142807718497\\
5.37074148296593	1.73460592224518\\
5.39078156312625	1.70401665271461\\
5.41082164328657	1.66930508714426\\
5.43086172344689	1.63019936660481\\
5.45090180360721	1.5865704584596\\
5.47094188376754	1.53850049431107\\
5.49098196392786	1.48635312884565\\
5.51102204408818	1.4308370046465\\
5.5310621242485	1.3730532334531\\
5.55110220440882	1.31451957546983\\
5.57114228456914	1.2571665159005\\
5.59118236472946	1.20330171627947\\
5.61122244488978	1.1555375304908\\
5.6312625250501	1.11667092018145\\
5.65130260521042	1.0894983609176\\
5.67134268537074	1.07654674189631\\
5.69138276553106	1.07971648105203\\
5.71142284569138	1.0998766646424\\
5.7314629258517	1.13651839317942\\
5.75150300601202	1.1876200539225\\
5.77154308617235	1.24984439798946\\
5.79158316633267	1.3190559574229\\
5.81162324649299	1.39099648436766\\
5.83166332665331	1.46189633140517\\
5.85170340681363	1.52886263959355\\
5.87174348697395	1.59000546940934\\
5.89178356713427	1.64435825992596\\
5.91182364729459	1.69168510356544\\
5.93186372745491	1.73225689572678\\
5.95190380761523	1.7666486735728\\
5.97194388777555	1.79558156231073\\
5.99198396793587	1.81981294283176\\
6.01202404809619	1.84006816459246\\
6.03206412825651	1.85700362054363\\
6.05210420841683	1.87119127412293\\
6.07214428857715	1.8831165933532\\
6.09218436873747	1.89318403904146\\
6.1122244488978	1.90172618333303\\
6.13226452905812	1.90901401687705\\
6.15230460921844	1.91526704518565\\
6.17234468937876	1.92066245874948\\
6.19238476953908	1.92534308551055\\
6.2124248496994	1.92942407885026\\
6.23246492985972	1.93299842340788\\
6.25250501002004	1.93614139970174\\
6.27254509018036	1.93891416520211\\
6.29258517034068	1.94136660525941\\
6.312625250501	1.94353959055753\\
6.33266533066132	1.94546675912917\\
6.35270541082164	1.94717592009793\\
6.37274549098196	1.94869015931836\\
6.39278557114228	1.95002871008513\\
6.41282565130261	1.95120763979231\\
6.43286573146293	1.95224039231861\\
6.45290581162325	1.95313821680247\\
6.47294589178357	1.95391050759508\\
6.49298597194389	1.95456507350745\\
6.51302605210421	1.95510835114203\\
6.53306613226453	1.95554557356685\\
6.55310621242485	1.95588090258834\\
6.57314629258517	1.95611753145407\\
6.59318637274549	1.95625776290595\\
6.61322645290581	1.95630306633458\\
6.63326653306613	1.95625411678457\\
6.65330661322645	1.9561108178252\\
6.67334669338677	1.95587230959293\\
6.69338677354709	1.95553696273123\\
6.71342685370742	1.95510235851523\\
6.73346693386774	1.95456525497001\\
6.75350701402806	1.95392153829455\\
6.77354709418838	1.95316615852938\\
6.7935871743487	1.95229304790014\\
6.81362725450902	1.95129501968968\\
6.83366733466934	1.9501636449904\\
6.85370741482966	1.94888910375467\\
6.87374749498998	1.94746000624511\\
6.8937875751503	1.94586317931702\\
6.91382765531062	1.94408341133298\\
6.93386773547094	1.94210314779874\\
6.95390781563126	1.93990212824745\\
6.97394789579158	1.93745695251487\\
6.9939879759519	1.93474056270669\\
7.01402805611222	1.93172162337713\\
7.03406813627254	1.92836377956619\\
7.05410821643287	1.92462476798737\\
7.07414829659319	1.92045535227172\\
7.09418837675351	1.91579804859003\\
7.11422845691383	1.91058560288149\\
7.13426853707415	1.90473917769793\\
7.15430861723447	1.89816620575771\\
7.17434869739479	1.89075787055127\\
7.19438877755511	1.88238618899079\\
7.21442885771543	1.87290070029933\\
7.23446893787575	1.86212482297114\\
7.25450901803607	1.84985203965448\\
7.27454909819639	1.83584223111961\\
7.29458917835671	1.81981872603628\\
7.31462925851703	1.80146698533077\\
7.33466933867735	1.78043630233819\\
7.35470941883768	1.75634643522162\\
7.374749498998	1.72880158468992\\
7.39478957915832	1.69741436554415\\
7.41482965931864	1.66184207548933\\
7.43486973947896	1.62183630361682\\
7.45490981963928	1.57730460248078\\
7.4749498997996	1.52837986424413\\
7.49498997995992	1.47549005088822\\
7.51503006012024	1.41941915673482\\
7.53507014028056	1.36135053372131\\
7.55511022044088	1.30288576187685\\
7.5751503006012	1.24603468681045\\
7.59519038076152	1.19317303280115\\
7.61523046092184	1.14696147367843\\
7.63527054108216	1.11021412393849\\
7.65531062124249	1.08569800625439\\
7.67535070140281	1.07584575762776\\
7.69539078156313	1.08238402691816\\
7.71543086172345	1.1059295707936\\
7.73547094188377	1.14567224497515\\
7.75551102204409	1.19930006334032\\
7.77555110220441	1.26326657815331\\
7.79559118236473	1.33335666161422\\
7.81563126252505	1.40536644754032\\
7.83567134268537	1.47567918068695\\
7.85571142284569	1.54160029680833\\
7.87575150300601	1.60143588334849\\
7.89579158316633	1.65438293917238\\
7.91583166332665	1.70032469686624\\
7.93587174348697	1.7396078465765\\
7.95591182364729	1.77284770586984\\
7.97595190380762	1.80077997423188\\
7.99599198396794	1.82415993317183\\
8.01603206412826	1.8437012750344\\
8.03607214428858	1.8600442138874\\
8.0561122244489	1.87374326668964\\
8.07615230460922	1.88526709914893\\
8.09619238476954	1.89500499948002\\
8.11623246492986	1.90327639078212\\
8.13627254509018	1.91034118167693\\
8.1563126252505	1.91640971779841\\
8.17635270541082	1.92165172180951\\
8.19639278557114	1.92620399124434\\
8.21643286573146	1.93017684082028\\
8.23647294589178	1.93365938773343\\
8.2565130260521	1.93672382689339\\
8.27655310621243	1.93942885412054\\
8.29659318637275	1.94182238802415\\
8.31663326653307	1.94394372356917\\
8.33667334669339	1.94582523130136\\
8.35671342685371	1.9474936955742\\
8.37675350701403	1.94897136861483\\
8.39679358717435	1.95027680074421\\
8.41683366733467	1.95142549528175\\
8.43687374749499	1.95243042602217\\
8.45691382765531	1.95330244644419\\
8.47695390781563	1.95405061422653\\
8.49699398797595	1.95468244824099\\
8.51703406813627	1.95520413217478\\
8.53707414829659	1.95562067527481\\
8.55711422845691	1.95593603827989\\
8.57715430861724	1.95615323081311\\
8.59719438877756	1.95627438498305\\
8.61723446893788	1.95630080873003\\
8.6372745490982	1.95623302146781\\
8.65731462925852	1.95607077389309\\
8.67735470941884	1.95581305316791\\
8.69739478957916	1.95545807409862\\
8.71743486973948	1.95500325647971\\
8.7374749498998	1.95444518833643\\
8.75751503006012	1.9537795743166\\
8.77755511022044	1.95300116802212\\
8.79759519038076	1.95210368663695\\
8.81763527054108	1.95107970564064\\
8.8376753507014	1.94992053069229\\
8.85771543086172	1.94861604313199\\
8.87775551102204	1.94715451486063\\
8.89779559118236	1.9455223868986\\
8.91783567134268	1.94370400511721\\
8.93787575150301	1.94168130495242\\
8.95791583166333	1.93943343517616\\
8.97795591182365	1.93693630850827\\
8.99799599198397	1.93416206471934\\
9.01803607214429	1.93107842813348\\
9.03807615230461	1.92764793842221\\
9.05811623246493	1.92382702903568\\
9.07815631262525	1.91956492342683\\
9.09819639278557	1.91480231423499\\
9.11823647294589	1.90946978581529\\
9.13827655310621	1.90348593788217\\
9.15831663326653	1.89675516739781\\
9.17835671342685	1.88916507087746\\
9.19839679358717	1.88058344644637\\
9.21843687374749	1.8708549092515\\
9.23847695390782	1.85979719696785\\
9.25851703406814	1.84719735239248\\
9.27855711422846	1.83280814544483\\
9.29859719438878	1.8163453630709\\
9.3186372745491	1.79748696981791\\
9.33867735470942	1.77587562376273\\
9.35871743486974	1.75112657195414\\
9.37875751503006	1.72284341483593\\
9.39879759519038	1.69064437880696\\
9.4188376753507	1.65420122869931\\
9.43887775551102	1.61329148243174\\
9.45891783567134	1.56786207685421\\
9.47895791583166	1.51809948405489\\
9.49899799599198	1.46449844109612\\
9.5190380761523	1.40792004900596\\
9.53907815631263	1.34963066800408\\
9.55911823647295	1.29131530938358\\
9.57915831663327	1.23506150175741\\
9.59919839679359	1.18330983293745\\
9.61923847695391	1.13876409794696\\
9.63927855711423	1.1042476079398\\
9.65931863727455	1.0824864468573\\
9.67935871743487	1.07580397925258\\
9.69939879759519	1.0857365358572\\
9.71943887775551	1.11263532390477\\
9.73947895791583	1.15538558995807\\
9.75951903807615	1.21139581147282\\
9.77955911823647	1.27693361474869\\
9.79959919839679	1.34773216360615\\
9.81963927855711	1.41966546326232\\
9.83967935871743	1.48928308251013\\
9.85971943887776	1.55409164335519\\
9.87975951903808	1.61258855525143\\
9.8997995991984	1.66412593748278\\
9.91983967935872	1.70869710691096\\
9.93987975951904	1.74671670056655\\
9.95991983967936	1.77883438832424\\
9.97995991983968	1.80579643888689\\
10	1.82835362194791\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
table[row sep=crcr]{0	0\\
0.0200400801603206	0.00019793320779536\\
0.0400801603206413	0.0152079225715924\\
0.0601202404809619	0.118116155175512\\
0.0801603206412826	0.322291716148274\\
0.100200400801603	0.577179899660954\\
0.120240480961924	0.835744613729673\\
0.140280561122244	1.07225022540704\\
0.160320641282565	1.27523113810383\\
0.180360721442886	1.44151858815892\\
0.200400801603206	1.5729625009944\\
0.220440881763527	1.6740702959847\\
0.240480961923848	1.75027991848413\\
0.260521042084168	1.80688830973832\\
0.280561122244489	1.84851841242336\\
0.30060120240481	1.87894349333314\\
0.32064128256513	1.90111024105506\\
0.340681362725451	1.91725140539924\\
0.360721442885772	1.92902370990043\\
0.380761523046092	1.93763866364286\\
0.400801603206413	1.94397328748089\\
0.420841683366733	1.94865807268764\\
0.440881763527054	1.95214417081488\\
0.460921843687375	1.95475342808917\\
0.480961923847695	1.9567150123394\\
0.501002004008016	1.95819191202092\\
0.521042084168337	1.95929995140658\\
0.541082164328657	1.9601213567025\\
0.561122244488978	1.96071439425343\\
0.581162324649299	1.96112019697202\\
0.601202404809619	1.96136758733171\\
0.62124248496994	1.96147647756902\\
0.64128256513026	1.96146026123222\\
0.661322645290581	1.9613274902391\\
0.681362725450902	1.96108304559476\\
0.701402805611222	1.96072894873302\\
0.721442885771543	1.96026491650371\\
0.741482965931864	1.95968873236415\\
0.761523046092184	1.95899648396874\\
0.781563126252505	1.95818270201356\\
0.801603206412826	1.9572404238484\\
0.821643286573146	1.95616119756648\\
0.841683366733467	1.95493503613182\\
0.861723446893788	1.95355032699319\\
0.881763527054108	1.95199369897038\\
0.901803607214429	1.9502498454952\\
0.92184368737475	1.94830130073808\\
0.94188376753507	1.94612816272529\\
0.961923847695391	1.94370775525057\\
0.981963927855711	1.94101421744801\\
1.00200400801603	1.93801800696874\\
1.02204408817635	1.93468529920125\\
1.04208416833667	1.93097726066198\\
1.06212424849699	1.92684916986347\\
1.08216432865731	1.92224935348901\\
1.10220440881764	1.91711789948288\\
1.12224448897796	1.91138510265099\\
1.14228456913828	1.90496959305622\\
1.1623246492986	1.89777609512359\\
1.18236472945892	1.88969276916276\\
1.20240480961924	1.88058810291591\\
1.22244488977956	1.87030735780017\\
1.24248496993988	1.85866864713267\\
1.2625250501002	1.84545885108122\\
1.28256513026052	1.83042978017185\\
1.30260521042084	1.8132953096213\\
1.32264529058116	1.7937306326749\\
1.34268537074148	1.77137530093304\\
1.3627254509018	1.74584224983309\\
1.38276553106212	1.71673538037736\\
1.40280561122244	1.68367823174095\\
1.42284569138277	1.64635554956318\\
1.44288577154309	1.60456792297702\\
1.46292585170341	1.55829715099774\\
1.48296593186373	1.50777700922601\\
1.50300601202405	1.4535614431727\\
1.52304609218437	1.39658091745826\\
1.54308617234469	1.33817830298256\\
1.56312625250501	1.28011784533083\\
1.58316633266533	1.22456279956243\\
1.60320641282565	1.17401714592075\\
1.62324649298597	1.13122319033259\\
1.64328657314629	1.09900087420476\\
1.66332665330661	1.08001101056994\\
1.68336673346693	1.07643274568735\\
1.70340681362725	1.08957678170997\\
1.72344689378758	1.11951255337223\\
1.7434869739479	1.16484396934297\\
1.76352705410822	1.22276948843418\\
1.78356713426854	1.28946992387141\\
1.80360721442886	1.36072136392923\\
1.82364729458918	1.4325331769862\\
1.8436873747495	1.50162717597732\\
1.86372745490982	1.56567281461279\\
1.88376753507014	1.62329669717597\\
1.90380761523046	1.67394191995818\\
1.92384769539078	1.71766063224508\\
1.9438877755511	1.75490293487127\\
1.96392785571142	1.78633796381794\\
1.98396793587174	1.81272047718851\\
2.00400801603206	1.83480196979043\\
2.02404809619238	1.85327839746588\\
2.04408817635271	1.86876465691934\\
2.06412825651303	1.88178677704998\\
2.08416833667335	1.89278469883234\\
2.10420841683367	1.90212058901637\\
2.12424849699399	1.91008939716576\\
2.14428857715431	1.91692968999105\\
2.16432865731463	1.92283370927115\\
2.18436873747495	1.92795617875477\\
2.20440881763527	1.93242173091492\\
2.22444889779559	1.9363310122773\\
2.24448897795591	1.93976561310634\\
2.26452905811623	1.94279199784656\\
2.28456913827655	1.9454646116243\\
2.30460921843687	1.94782832079959\\
2.32464929859719	1.94992032331721\\
2.34468937875751	1.95177164101692\\
2.36472945891784	1.95340828492846\\
2.38476953907816	1.95485216593456\\
2.40480961923848	1.95612180581303\\
2.4248496993988	1.9572328961508\\
2.44488977955912	1.95819873667056\\
2.46492985971944	1.95903057997237\\
2.48496993987976	1.9597379040129\\
2.50501002004008	1.96032862679142\\
2.5250501002004	1.9608092756895\\
2.54509018036072	1.9611851207441\\
2.56513026052104	1.96146027825005\\
2.58517034068136	1.96163779061228\\
2.60521042084168	1.96171968609103\\
2.625250501002	1.96170702149466\\
2.64529058116232	1.96159990995469\\
2.66533066132265	1.96139753522972\\
2.68537074148297	1.96109815355386\\
2.70541082164329	1.96069908336703\\
2.72545090180361	1.96019668298634\\
2.74549098196393	1.95958631576804\\
2.76553106212425	1.95886230203266\\
2.78557114228457	1.95801785642378\\
2.80561122244489	1.95704500900768\\
2.82565130260521	1.95593450789986\\
2.84569138276553	1.95467570056625\\
2.86573146292585	1.95325639019466\\
2.88577154308617	1.9516626627364\\
2.90581162324649	1.94987867915752\\
2.92585170340681	1.94788642619183\\
2.94589178356713	1.94566541722475\\
2.96593186372745	1.94319233313779\\
2.98597194388778	1.94044059056484\\
3.0060120240481	1.93737982213286\\
3.02605210420842	1.93397524979304\\
3.04609218436874	1.9301869281913\\
3.06613226452906	1.92596883011518\\
3.08617234468938	1.92126774040516\\
3.1062124248497	1.91602191867887\\
3.12625250501002	1.91015948516126\\
3.14629258517034	1.90359647907583\\
3.16633266533066	1.89623453758777\\
3.18637274549098	1.88795814897249\\
3.2064128256513	1.87863145291749\\
3.22645290581162	1.86809460376207\\
3.24649298597194	1.85615979430798\\
3.26653306613226	1.84260717919418\\
3.28657314629259	1.82718116279586\\
3.30661322645291	1.80958784990659\\
3.32665330661323	1.78949490539822\\
3.34669338677355	1.76653560012586\\
3.36673346693387	1.74031933544579\\
3.38677354709419	1.71045125199362\\
3.40681362725451	1.6765633754641\\
3.42685370741483	1.63835885380663\\
3.44689378757515	1.59566902011251\\
3.46693386773547	1.54852036140727\\
3.48697394789579	1.49720547545679\\
3.50701402805611	1.44234964510114\\
3.52705410821643	1.38496372983315\\
3.54709418837675	1.32647510523667\\
3.56713426853707	1.26873067912274\\
3.58717434869739	1.21396777346781\\
3.60721442885772	1.16474784734718\\
3.62725450901804	1.12384376809365\\
3.64729458917836	1.09406531285689\\
3.66733466933868	1.07800542510903\\
3.687374749499	1.07770160348579\\
3.70741482965932	1.09424356207164\\
3.72745490981964	1.1274181275564\\
3.74749498997996	1.17553256162428\\
3.76753507014028	1.23554118197657\\
3.7875751503006	1.30349088776073\\
3.80761523046092	1.37515630101241\\
3.82765531062124	1.44665827064576\\
3.84769539078156	1.51489733727834\\
3.86773547094188	1.57773969025033\\
3.8877755511022	1.63398974386164\\
3.90781563126253	1.68322985165107\\
3.92785571142285	1.72560796209351\\
3.94789579158317	1.76163091654328\\
3.96793587174349	1.79199414664617\\
3.98797595190381	1.81745755948855\\
4.00801603206413	1.8387647257375\\
4.02805611222445	1.85659674460952\\
4.04809619238477	1.87155093608372\\
4.06813627254509	1.88413565162055\\
4.08817635270541	1.89477450281184\\
4.10821643286573	1.90381533810139\\
4.12825651302605	1.91154097785306\\
4.14829659318637	1.91817995528165\\
4.16833667334669	1.92391634788658\\
4.18837675350701	1.92889831081858\\
4.20841683366733	1.93324523101526\\
4.22845691382765	1.93705358395137\\
4.24849699398798	1.94040164907823\\
4.2685370741483	1.94335326196842\\
4.28857715430862	1.94596077550676\\
4.30861723446894	1.94826738435569\\
4.32865731462926	1.95030894338212\\
4.34869739478958	1.95211538853201\\
4.3687374749499	1.95371184481304\\
4.38877755511022	1.95511949357301\\
4.40881763527054	1.95635625042644\\
4.42885771543086	1.95743729682781\\
4.44889779559118	1.95837549796896\\
4.4689378757515	1.95918173184339\\
4.48897795591182	1.95986514881372\\
4.50901803607214	1.96043337650271\\
4.52905811623246	1.96089268129889\\
4.54909819639279	1.96124809493874\\
4.56913827655311	1.96150351323924\\
4.58917835671343	1.96166177157252\\
4.60921843687375	1.96172470099317\\
4.62925851703407	1.96169316780092\\
4.64929859719439	1.96156709852768\\
4.66933867735471	1.96134549168101\\
4.68937875751503	1.9610264171467\\
4.70941883767535	1.96060700351573\\
4.72945891783567	1.96008341329185\\
4.74949899799599	1.95945080551746\\
4.76953907815631	1.95870328487453\\
4.78957915831663	1.95783383598152\\
4.80961923847695	1.95683424094769\\
4.82965931863727	1.95569497798977\\
4.8496993987976	1.95440509806627\\
4.86973947895792	1.95295207576259\\
4.88977955911824	1.95132162987829\\
4.90981963927856	1.9494975079657\\
4.92985971943888	1.9474612277707\\
4.9498997995992	1.94519176703554\\
4.96993987975952	1.9426651909069\\
4.98997995991984	1.93985420393101\\
5.01002004008016	1.93672761051553\\
5.03006012024048	1.93324966429821\\
5.0501002004008	1.92937928233058\\
5.07014028056112	1.92506909508156\\
5.09018036072144	1.92026429749752\\
5.11022044088176	1.91490126017732\\
5.13026052104208	1.9089058538761\\
5.1503006012024	1.90219143611819\\
5.17034068136273	1.89465644832574\\
5.19038076152305	1.88618157962545\\
5.21042084168337	1.87662647653223\\
5.23046092184369	1.86582602696982\\
5.25050100200401	1.8535863390435\\
5.27054108216433	1.83968069109509\\
5.29058116232465	1.82384597559147\\
5.31062124248497	1.80578051569584\\
5.33066132264529	1.78514460240634\\
5.35070140280561	1.76156563835244\\
5.37074148296593	1.73465026704652\\
5.39078156312625	1.7040061092125\\
5.41082164328657	1.66927544705315\\
5.43086172344689	1.63018212251405\\
5.45090180360721	1.58659091056751\\
5.47094188376754	1.53857585199407\\
5.49098196392786	1.48649106037715\\
5.51102204408818	1.43103529863797\\
5.5310621242485	1.37330107762476\\
5.55110220440882	1.31480041056102\\
5.57114228456914	1.25746171720825\\
5.59118236472946	1.2035937641059\\
5.61122244488978	1.15581103031225\\
5.6312625250501	1.11691002628227\\
5.65130260521042	1.08968024441453\\
5.67134268537074	1.07663312662373\\
5.69138276553106	1.07964853762299\\
5.71142284569138	1.09958051752616\\
5.7314629258517	1.13592577190101\\
5.75150300601202	1.18669991099885\\
5.77154308617235	1.24863137982046\\
5.79158316633267	1.31765928550448\\
5.81162324649299	1.38958209369663\\
5.83166332665331	1.46064966491932\\
5.85170340681363	1.5279485718714\\
5.87174348697395	1.58954036430487\\
5.89178356713427	1.64440058704519\\
5.91182364729459	1.69224217167939\\
5.93186372745491	1.73330050249011\\
5.95190380761523	1.76813232145821\\
5.97194388777555	1.79745440368397\\
5.99198396793587	1.82202860216471\\
6.01202404809619	1.84258875050163\\
6.03206412825651	1.85980026716144\\
6.05210420841683	1.87424270924638\\
6.07214428857715	1.88640693470302\\
6.09218436873747	1.89670059418081\\
6.1122244488978	1.90545765265628\\
6.13226452905812	1.91294923383904\\
6.15230460921844	1.91939423173343\\
6.17234468937876	1.92496890105926\\
6.19238476953908	1.92981511433174\\
6.2124248496994	1.93404724663275\\
6.23246492985972	1.93775779040644\\
6.25250501002004	1.94102186388032\\
6.27254509018036	1.94390079164372\\
6.29258517034068	1.94644492690243\\
6.312625250501	1.9486958650943\\
6.33266533066132	1.95068817476558\\
6.35270541082164	1.95245074932487\\
6.37274549098196	1.95400786274587\\
6.39278557114228	1.95537999422103\\
6.41282565130261	1.95658447392569\\
6.43286573146293	1.95763598984403\\
6.45290581162325	1.9585469858926\\
6.47294589178357	1.95932797571659\\
6.49298597194389	1.9599877902786\\
6.51302605210421	1.96053377326324\\
6.53306613226453	1.96097193488817\\
6.55310621242485	1.96130707262871\\
6.57314629258517	1.96154286490433\\
6.59318637274549	1.96168194228485\\
6.61322645290581	1.9617259402163\\
6.63326653306613	1.96167553547772\\
6.65330661322645	1.96153046844841\\
6.67334669338677	1.96128955234845\\
6.69338677354709	1.96095067019547\\
6.71342685370742	1.96051075973365\\
6.73346693386774	1.95996578618864\\
6.75350701402806	1.95931070226155\\
6.77354709418838	1.95853939438478\\
6.7935871743487	1.95764461382155\\
6.81362725450902	1.95661789067558\\
6.83366733466934	1.95544942837195\\
6.85370741482966	1.95412797540437\\
6.87374749498998	1.95264067062078\\
6.8937875751503	1.95097285706652\\
6.91382765531062	1.94910785853876\\
6.93386773547094	1.94702671142633\\
6.95390781563126	1.94470784296718\\
6.97394789579158	1.94212668470616\\
6.9939879759519	1.93925520756819\\
7.01402805611222	1.93606136181102\\
7.03406813627254	1.93250840142155\\
7.05410821643287	1.92855406796135\\
7.07414829659319	1.92414960376059\\
7.09418837675351	1.91923855846417\\
7.11422845691383	1.91375534679965\\
7.13426853707415	1.90762350968332\\
7.15430861723447	1.90075362697527\\
7.17434869739479	1.89304083098172\\
7.19438877755511	1.88436187999513\\
7.21442885771543	1.8745717783556\\
7.23446893787575	1.86349998588302\\
7.25450901803607	1.8509463623604\\
7.27454909819639	1.83667716482944\\
7.29458917835671	1.82042168222711\\
7.31462925851703	1.80187047154127\\
7.33466933867735	1.78067664792146\\
7.35470941883768	1.75646222232401\\
7.374749498998	1.72883194201996\\
7.39478957915832	1.69739725075699\\
7.41482965931864	1.66181256517663\\
7.43486973947896	1.62182480729596\\
7.45490981963928	1.57733494834434\\
7.4749498997996	1.52846744374676\\
7.49498997995992	1.47564053646023\\
7.51503006012024	1.4196284590951\\
7.53507014028056	1.36160642124686\\
7.55511022044088	1.30317096178845\\
7.5751503006012	1.24633058638155\\
7.59519038076152	1.19346255356655\\
7.61523046092184	1.14722946936578\\
7.63527054108216	1.11044398539228\\
7.65531062124249	1.08586448172295\\
7.67535070140281	1.07590663477228\\
7.69539078156313	1.08227656781749\\
7.71543086172345	1.10557888706371\\
7.73547094188377	1.14501482986126\\
7.75551102204409	1.19831614720713\\
7.77555110220441	1.26200585641776\\
7.79559118236473	1.33194193921477\\
7.81563126252505	1.40397088888047\\
7.83567134268537	1.47448710636781\\
7.85571142284569	1.54076854901736\\
7.87575150300601	1.60106940167849\\
7.89579158316633	1.65452902073648\\
7.91583166332665	1.70098215176361\\
7.93587174348697	1.74074349088999\\
7.95591182364729	1.77441321086485\\
7.97595190380762	1.80272484904735\\
7.99599198396794	1.8264393114832\\
8.01603206412826	1.84627911087697\\
8.03607214428858	1.86289331402051\\
8.0561122244489	1.87684362165277\\
8.07615230460922	1.88860363145944\\
8.09619238476954	1.89856542247911\\
8.11623246492986	1.90704951491578\\
8.13627254509018	1.91431576269833\\
8.1563126252505	1.92057380473909\\
8.17635270541082	1.92599240351626\\
8.19639278557114	1.93070742411783\\
8.21643286573146	1.93482845378843\\
8.23647294589178	1.9384441816993\\
8.2565130260521	1.94162670744118\\
8.27655310621243	1.94443495701013\\
8.29659318637275	1.94691737232208\\
8.31663326653307	1.94911401832713\\
8.33667334669339	1.95105823092722\\
8.35671342685371	1.9527779034099\\
8.37675350701403	1.95429649122772\\
8.39679358717435	1.9556337970091\\
8.41683366733467	1.95680658588206\\
8.43687374749499	1.95782906813459\\
8.45691382765531	1.95871327887634\\
8.47695390781563	1.95946937728065\\
8.49699398797595	1.9601058826884\\
8.51703406813627	1.9606298609317\\
8.53707414829659	1.96104707101072\\
8.55711422845691	1.96136207988767\\
8.57715430861724	1.96157835126559\\
8.59719438877756	1.96169831303744\\
8.61723446893788	1.96172340648946\\
8.6372745490982	1.96165411977674\\
8.65731462925852	1.96149000750957\\
8.67735470941884	1.96122969749785\\
8.69739478957916	1.96087088529507\\
8.71743486973948	1.96041031672093\\
8.7374749498998	1.95984375813042\\
8.75751503006012	1.95916595372692\\
8.77755511022044	1.95837056893645\\
8.79759519038076	1.95745011826884\\
8.81763527054108	1.95639587559216\\
8.8376753507014	1.95519776437103\\
8.85771543086172	1.95384422449645\\
8.87775551102204	1.95232205164856\\
8.89779559118236	1.95061620421749\\
8.91783567134268	1.94870957154134\\
8.93787575150301	1.94658269581894\\
8.95791583166333	1.9442134383655\\
8.97795591182365	1.94157657858368\\
8.99799599198397	1.93864333143852\\
9.01803607214429	1.93538076609371\\
9.03807615230461	1.93175110433722\\
9.05811623246493	1.92771087287787\\
9.07815631262525	1.92320987830351\\
9.09819639278557	1.91818996742546\\
9.11823647294589	1.91258352970895\\
9.13827655310621	1.90631169291232\\
9.15831663326653	1.89928215990481\\
9.17835671342685	1.89138663687302\\
9.19839679358717	1.88249781595753\\
9.21843687374749	1.87246590726954\\
9.23847695390782	1.86111477932434\\
9.25851703406814	1.84823788165498\\
9.27855711422846	1.83359431235975\\
9.29859719438878	1.81690568166636\\
9.3186372745491	1.79785482556026\\
9.33867735470942	1.77608792888675\\
9.35871743486974	1.75122215594047\\
9.37875751503006	1.72286130877434\\
9.39879759519038	1.69062210177453\\
9.4188376753507	1.65417307098401\\
9.43887775551102	1.61328669338982\\
9.45891783567134	1.56790293676039\\
9.47895791583166	1.51819951282072\\
9.49899799599198	1.46466131201985\\
9.5190380761523	1.40813986023748\\
9.53907815631263	1.34989389555592\\
9.55911823647295	1.29160411978701\\
9.57915831663327	1.23535741467835\\
9.59919839679359	1.18359623168478\\
9.61923847695391	1.13902594930026\\
9.63927855711423	1.10446724392429\\
9.65931863727455	1.08263584047727\\
9.67935871743487	1.07583681414898\\
9.69939879759519	1.08558648744328\\
9.71943887775551	1.11222745236074\\
9.73947895791583	1.15466250038816\\
9.75951903807615	1.21035009572816\\
9.77955911823647	1.27563017885566\\
9.79959919839679	1.34630645134806\\
9.81963927855711	1.41829623919541\\
9.83967935871743	1.48815195377434\\
9.85971943887776	1.55334642942184\\
9.87975951903808	1.6123225555782\\
9.8997995991984	1.66437566957377\\
9.91983967935872	1.70945356532076\\
9.93987975951904	1.74794240755046\\
9.95991983967936	1.78047970640002\\
9.97995991983968	1.80781154302735\\
10	1.83069527798957\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.156892225919803\\
0.0400801603206413	0.0240780900972806\\
0.0601202404809619	0.295495746068006\\
0.0801603206412826	0.563904764872089\\
0.100200400801603	0.812681577659601\\
0.120240480961924	1.03486094991058\\
0.140280561122244	1.22615716241458\\
0.160320641282565	1.38504240131373\\
0.180360721442886	1.51267194025773\\
0.200400801603206	1.61221734014851\\
0.220440881763527	1.68794446481907\\
0.240480961923848	1.7443808397934\\
0.260521042084168	1.78574660845873\\
0.280561122244489	1.81566236188318\\
0.30060120240481	1.83706429022662\\
0.32064128256513	1.8522420042251\\
0.340681362725451	1.86293237479777\\
0.360721442885772	1.8704276814175\\
0.380761523046092	1.87567650007489\\
0.400801603206413	1.87936867622616\\
0.420841683366733	1.88200276876369\\
0.440881763527054	1.88393760303227\\
0.460921843687375	1.88543069678469\\
0.480961923847695	1.88666640876787\\
0.501002004008016	1.88777630644465\\
0.521042084168337	1.88885377385952\\
0.541082164328657	1.88996442139209\\
0.561122244488978	1.89115346887786\\
0.581162324649299	1.89245096383867\\
0.601202404809619	1.89387546128863\\
0.62124248496994	1.89543661373891\\
0.64128256513026	1.89713699293655\\
0.661322645290581	1.89897337012608\\
0.681362725450902	1.90093761592918\\
0.701402805611222	1.90301733220939\\
0.721442885771543	1.90519629528847\\
0.741482965931864	1.90745476485284\\
0.761523046092184	1.9097696972219\\
0.781563126252505	1.91211488816229\\
0.801603206412826	1.91446106318934\\
0.821643286573146	1.91677592643049\\
0.841683366733467	1.91902417498534\\
0.861723446893788	1.92116748281924\\
0.881763527054108	1.92316445536671\\
0.901803607214429	1.92497055465409\\
0.92184368737475	1.92653799297172\\
0.94188376753507	1.92781559209926\\
0.961923847695391	1.92874860370652\\
0.981963927855711	1.92927848568801\\
1.00200400801603	1.92934262800156\\
1.02204408817635	1.9288740199645\\
1.04208416833667	1.92780085092493\\
1.06212424849699	1.92604603332813\\
1.08216432865731	1.92352663717561\\
1.10220440881764	1.92015322308745\\
1.12224448897796	1.91582906051654\\
1.14228456913828	1.91044921759752\\
1.1623246492986	1.90389951059052\\
1.18236472945892	1.89605530458523\\
1.20240480961924	1.88678016621018\\
1.22244488977956	1.87592438525786\\
1.24248496993988	1.86332341163548\\
1.2625250501002	1.84879630448056\\
1.28256513026052	1.83214437435649\\
1.30260521042084	1.81315033525387\\
1.32264529058116	1.79157849634204\\
1.34268537074148	1.76717684434589\\
1.3627254509018	1.73968232361102\\
1.38276553106212	1.70883121082124\\
1.40280561122244	1.67437712396754\\
1.42284569138277	1.63611965183985\\
1.44288577154309	1.59394633946246\\
1.46292585170341	1.54788908372548\\
1.48296593186373	1.49819227037171\\
1.50300601202405	1.44538452769658\\
1.52304609218437	1.39034085367453\\
1.54308617234469	1.33432058511648\\
1.56312625250501	1.27897166806265\\
1.58316633266533	1.22630115045908\\
1.60320641282565	1.17861930233783\\
1.62324649298597	1.13846299580687\\
1.64328657314629	1.10848928823787\\
1.66332665330661	1.09130441861988\\
1.68336673346693	1.08916833166358\\
1.70340681362725	1.10352689750106\\
1.72344689378758	1.13443775388313\\
1.7434869739479	1.18016974621758\\
1.76352705410822	1.2373427394621\\
1.78356713426854	1.30166869045736\\
1.80360721442886	1.36889509831738\\
1.82364729458918	1.43547891933726\\
1.8436873747495	1.49883802469251\\
1.86372745490982	1.55730660140976\\
1.88376753507014	1.60996945758407\\
1.90380761523046	1.6564791382876\\
1.92384769539078	1.69689319780884\\
1.9438877755511	1.73153894510243\\
1.96392785571142	1.76090523642733\\
1.98396793587174	1.7855597783199\\
2.00400801603206	1.80608968543333\\
2.02404809619238	1.82306201752055\\
2.04408817635271	1.83700030137333\\
2.06412825651303	1.84837293423067\\
2.08416833667335	1.85758977363915\\
2.10420841683367	1.86500390643905\\
2.12424849699399	1.87091634187914\\
2.14428857715431	1.87558205629973\\
2.16432865731463	1.87921636914791\\
2.18436873747495	1.88200104241654\\
2.20440881763527	1.88408978283527\\
2.22444889779559	1.88561301492771\\
2.24448897795591	1.88668190819824\\
2.26452905811623	1.8873917058549\\
2.28456913827655	1.8878244344061\\
2.30460921843687	1.88805108351818\\
2.32464929859719	1.88813334342811\\
2.34468937875751	1.88812498135259\\
2.36472945891784	1.88807292551536\\
2.38476953907816	1.88801811642622\\
2.40480961923848	1.88799617362519\\
2.4248496993988	1.88803791736742\\
2.44488977955912	1.88816977691735\\
2.46492985971944	1.8884141102733\\
2.48496993987976	1.88878945535974\\
2.50501002004008	1.8893107280524\\
2.5250501002004	1.88998937917565\\
2.54509018036072	1.89083351989021\\
2.56513026052104	1.89184802277004\\
2.58517034068136	1.89303460415769\\
2.60521042084168	1.89439189203179\\
2.625250501002	1.89591548258605\\
2.64529058116232	1.89759798779495\\
2.66533066132265	1.89942907554033\\
2.68537074148297	1.90139550327351\\
2.70541082164329	1.90348114565953\\
2.72545090180361	1.90566701619539\\
2.74549098196393	1.90793128239012\\
2.76553106212425	1.91024927371423\\
2.78557114228457	1.91259348116434\\
2.80561122244489	1.91493354691323\\
2.82565130260521	1.91723624220662\\
2.84569138276553	1.91946543123713\\
2.86573146292585	1.92158201834892\\
2.88577154308617	1.92354387550098\\
2.90581162324649	1.92530574647656\\
2.92585170340681	1.9268191236232\\
2.94589178356713	1.92803209249895\\
2.96593186372745	1.92888913898022\\
2.98597194388778	1.92933091263827\\
3.0060120240481	1.92929393885983\\
3.02605210420842	1.92871027225013\\
3.04609218436874	1.92750708123009\\
3.06613226452906	1.92560615363558\\
3.08617234468938	1.92292331127378\\
3.1062124248497	1.91936772072288\\
3.12625250501002	1.91484108676699\\
3.14629258517034	1.90923671481416\\
3.16633266533066	1.90243843086749\\
3.18637274549098	1.89431935214264\\
3.2064128256513	1.88474051139823\\
3.22645290581162	1.87354935662798\\
3.24649298597194	1.86057818055193\\
3.26653306613226	1.84564259040823\\
3.28657314629259	1.82854022121229\\
3.30661322645291	1.80905004478879\\
3.32665330661323	1.7869328590464\\
3.34669338677355	1.76193388818876\\
3.36673346693387	1.7337889092055\\
3.38677354709419	1.70223593081452\\
3.40681362725451	1.66703508143528\\
3.42685370741483	1.62799971924498\\
3.44689378757515	1.58504130288839\\
3.46693386773547	1.53822850567687\\
3.48697394789579	1.48785691437383\\
3.50701402805611	1.43452003682637\\
3.52705410821643	1.37916769531327\\
3.54709418837675	1.32313775080363\\
3.56713426853707	1.26815330521519\\
3.58717434869739	1.21628721247201\\
3.60721442885772	1.1699018784332\\
3.62725450901804	1.13156810351307\\
3.64729458917836	1.10394947324179\\
3.66733466933868	1.08961175756307\\
3.687374749499	1.09069504964431\\
3.70741482965932	1.10841340362293\\
3.72745490981964	1.14248609388056\\
3.74749498997996	1.19081935107505\\
3.76753507014028	1.24977781366041\\
3.7875751503006	1.31500830754675\\
3.80761523046092	1.38236006149784\\
3.82765531062124	1.44847433110404\\
3.84769539078156	1.51096188795069\\
3.86773547094188	1.56832181411971\\
3.8877755511022	1.61976669913141\\
3.90781563126253	1.66504224671655\\
3.92785571142285	1.70426989814803\\
3.94789579158317	1.73781708707187\\
3.96793587174349	1.76619427257344\\
3.98797595190381	1.78997710547254\\
4.00801603206413	1.80975127490404\\
4.02805611222445	1.82607657431677\\
4.04809619238477	1.83946612102603\\
4.06813627254509	1.85037667292831\\
4.08817635270541	1.85920647051385\\
4.10821643286573	1.86629774766336\\
4.12825651302605	1.87194180121051\\
4.14829659318637	1.87638516828208\\
4.16833667334669	1.87983598483628\\
4.18837675350701	1.88246998396422\\
4.20841683366733	1.88443585829519\\
4.22845691382765	1.8858598824392\\
4.24849699398798	1.88684979546315\\
4.2685370741483	1.88749799867867\\
4.28857715430862	1.88788415226842\\
4.30861723446894	1.88807725962671\\
4.32865731462926	1.88813732659006\\
4.34869739478958	1.88811667408107\\
4.3687374749499	1.8880609712023\\
4.38877755511022	1.88801004609145\\
4.40881763527054	1.88799852073687\\
4.42885771543086	1.88805630770252\\
4.44889779559118	1.88820899885757\\
4.4689378757515	1.88847816998674\\
4.48897795591182	1.88888162024288\\
4.50901803607214	1.88943356105944\\
4.52905811623246	1.89014476616329\\
4.54909819639279	1.8910226915875\\
4.56913827655311	1.89207157258798\\
4.58917835671343	1.89329250280324\\
4.60921843687375	1.89468349964652\\
4.62925851703407	1.89623955892006\\
4.64929859719439	1.89795270078547\\
4.66933867735471	1.89981200854145\\
4.68937875751503	1.90180366106198\\
4.70941883767535	1.90391095924567\\
4.72945891783567	1.90611434639438\\
4.74949899799599	1.90839142202478\\
4.76953907815631	1.91071694823968\\
4.78957915831663	1.91306284744431\\
4.80961923847695	1.91539818981231\\
4.82965931863727	1.91768916855483\\
4.8496993987976	1.91989906071319\\
4.86973947895792	1.9219881706335\\
4.88977955911824	1.92391375313054\\
4.90981963927856	1.92562991251761\\
4.92985971943888	1.9270874733137\\
4.9498997995992	1.92823381789404\\
4.96993987975952	1.92901268532639\\
4.98997995991984	1.92936392513597\\
5.01002004008016	1.9292231983268\\
5.03006012024048	1.92852161788455\\
5.0501002004008	1.92718531838667\\
5.07014028056112	1.92513494443642\\
5.09018036072144	1.92228504547915\\
5.11022044088176	1.91854336427117\\
5.13026052104208	1.91381000513648\\
5.1503006012024	1.90797646872892\\
5.17034068136273	1.90092454245537\\
5.19038076152305	1.89252504115288\\
5.21042084168337	1.88263640394643\\
5.23046092184369	1.87110317418307\\
5.25050100200401	1.85775442577757\\
5.27054108216433	1.84240226165795\\
5.29058116232465	1.82484061194418\\
5.31062124248497	1.8048447230245\\
5.33066132264529	1.78217198115038\\
5.35070140280561	1.75656508664485\\
5.37074148296593	1.7277591077293\\
5.39078156312625	1.6954945707119\\
5.41082164328657	1.65953935006926\\
5.43086172344689	1.61972236570403\\
5.45090180360721	1.57598136540031\\
5.47094188376754	1.52842461683302\\
5.49098196392786	1.47740179466713\\
5.51102204408818	1.42357367005564\\
5.5310621242485	1.36796618549863\\
5.55110220440882	1.31199560684276\\
5.57114228456914	1.25745874207191\\
5.59118236472946	1.20649182521417\\
5.61122244488978	1.16150619010646\\
5.6312625250501	1.12510207109759\\
5.65130260521042	1.09994217476574\\
5.67134268537074	1.0885388527949\\
5.69138276553106	1.09289205319124\\
5.71142284569138	1.11396016495346\\
5.7314629258517	1.15111006002206\\
5.75150300601202	1.2018962967034\\
5.77154308617235	1.26246295124813\\
5.79158316633267	1.32843004982996\\
5.81162324649299	1.39577231515014\\
5.83166332665331	1.46132179868598\\
5.85170340681363	1.52287836439803\\
5.87174348697395	1.57909873025507\\
5.89178356713427	1.62931597667687\\
5.91182364729459	1.6733626634308\\
5.93186372745491	1.7114189329748\\
5.95190380761523	1.74388822994567\\
5.97194388777555	1.77129951062854\\
5.99198396793587	1.79423417532999\\
6.01202404809619	1.81327506355813\\
6.03206412825651	1.82897388446654\\
6.05210420841683	1.84183297004668\\
6.07214428857715	1.85229736168846\\
6.09218436873747	1.86075378997\\
6.1122244488978	1.8675338432094\\
6.13226452905812	1.87291935578526\\
6.15230460921844	1.87714868164426\\
6.17234468937876	1.88042301403297\\
6.19238476953908	1.88291227193493\\
6.2124248496994	1.88476031875006\\
6.23246492985972	1.88608943433764\\
6.25250501002004	1.88700405490737\\
6.27254509018036	1.88759384345479\\
6.29258517034068	1.88793617697354\\
6.312625250501	1.88809813863505\\
6.33266533066132	1.88813810221932\\
6.35270541082164	1.88810698343681\\
6.37274549098196	1.88804922461553\\
6.39278557114228	1.8880035667879\\
6.41282565130261	1.88800365414712\\
6.43286573146293	1.88807850703691\\
6.45290581162325	1.88825289206371\\
6.47294589178357	1.88854761233991\\
6.49298597194389	1.88897973574256\\
6.51302605210421	1.88956277524696\\
6.53306613226453	1.89030683226721\\
6.55310621242485	1.891218711559\\
6.57314629258517	1.89230201421532\\
6.59318637274549	1.89355721378106\\
6.61322645290581	1.89498171927978\\
6.63326653306613	1.8965699279538\\
6.65330661322645	1.89831326970363\\
6.67334669338677	1.90020024454139\\
6.69338677354709	1.90221645381908\\
6.71342685370742	1.90434462548744\\
6.73346693386774	1.90656463320973\\
6.75350701402806	1.90885350876545\\
6.77354709418838	1.91118544680659\\
6.7935871743487	1.91353180065185\\
6.81362725450902	1.91586106748846\\
6.83366733466934	1.91813886095152\\
6.85370741482966	1.92032786864027\\
6.87374749498998	1.92238779188739\\
6.8937875751503	1.92427526432344\\
6.91382765531062	1.92594374560111\\
6.93386773547094	1.92734338598323\\
6.95390781563126	1.92842085661903\\
6.97394789579158	1.92911913994844\\
6.9939879759519	1.92937727349154\\
7.01402805611222	1.92913003954985\\
7.03406813627254	1.92830759227871\\
7.05410821643287	1.92683501201934\\
7.07414829659319	1.92463177596376\\
7.09418837675351	1.92161113278131\\
7.11422845691383	1.91767936817385\\
7.13426853707415	1.91273494743431\\
7.15430861723447	1.90666752210005\\
7.17434869739479	1.89935679059216\\
7.19438877755511	1.89067120916531\\
7.21442885771543	1.88046656232029\\
7.23446893787575	1.86858442541608\\
7.25450901803607	1.8548505928034\\
7.27454909819639	1.83907361381367\\
7.29458917835671	1.82104369122044\\
7.31462925851703	1.80053237573388\\
7.33466933867735	1.77729376408005\\
7.35470941883768	1.75106830795299\\
7.374749498998	1.72159088144066\\
7.39478957915832	1.68860539402524\\
7.41482965931864	1.65188880609431\\
7.43486973947896	1.61128751016407\\
7.45490981963928	1.56676802529499\\
7.4749498997996	1.51848108288606\\
7.49498997995992	1.46683328155384\\
7.51503006012024	1.41255486434485\\
7.53507014028056	1.35674892056021\\
7.55511022044088	1.30090971591063\\
7.5751503006012	1.24690608866203\\
7.59519038076152	1.1969350698083\\
7.61523046092184	1.15345352773638\\
7.63527054108216	1.1190862237078\\
7.65531062124249	1.09648669686898\\
7.67535070140281	1.08809951469519\\
7.69539078156313	1.09576288567363\\
7.71543086172345	1.12015629679642\\
7.73547094188377	1.16028422911964\\
7.75551102204409	1.21336611914889\\
7.77555110220441	1.27536278278549\\
7.79559118236473	1.34190387753737\\
7.81563126252505	1.40910967067785\\
7.83567134268537	1.47400678458153\\
7.85571142284569	1.53457923344756\\
7.87575150300601	1.58963393482967\\
7.89579158316633	1.63861733134959\\
7.91583166332665	1.6814427601025\\
7.93587174348697	1.71834409777597\\
7.95591182364729	1.74975689374395\\
7.97595190380762	1.77622568727733\\
7.99599198396794	1.79833559979411\\
8.01603206412826	1.81666533188891\\
8.03607214428858	1.83175779142152\\
8.0561122244489	1.84410421966241\\
8.07615230460922	1.85413790930309\\
8.09619238476954	1.86223421403089\\
8.11623246492986	1.86871429629513\\
8.13627254509018	1.87385078163268\\
8.1563126252505	1.87787409507656\\
8.17635270541082	1.88097872332287\\
8.19639278557114	1.88332898022534\\
8.21643286573146	1.88506407880093\\
8.23647294589178	1.88630245345354\\
8.2565130260521	1.8871453601789\\
8.27655310621243	1.88767982280047\\
8.29659318637275	1.88798101446602\\
8.31663326653307	1.88811416141397\\
8.33667334669339	1.8881360550916\\
8.35671342685371	1.88809624531006\\
8.37675350701403	1.88803797828305\\
8.39679358717435	1.88799893201086\\
8.41683366733467	1.88801179173532\\
8.43687374749499	1.88810470029776\\
8.45691382765531	1.88830161060065\\
8.47695390781563	1.88862256216131\\
8.49699398797595	1.88908389878073\\
8.51703406813627	1.88969844066848\\
8.53707414829659	1.89047562149879\\
8.55711422845691	1.89142159846174\\
8.57715430861724	1.89253934151737\\
8.59719438877756	1.89382870662708\\
8.61723446893788	1.89528649652882\\
8.6372745490982	1.89690651168154\\
8.65731462925852	1.89867959321703\\
8.67735470941884	1.90059365910904\\
8.69739478957916	1.90263373420127\\
8.71743486973948	1.90478197426126\\
8.7374749498998	1.9070176838119\\
8.75751503006012	1.90931732709332\\
8.77755511022044	1.91165453113897\\
8.79759519038076	1.91400007959978\\
8.81763527054108	1.91632189558755\\
8.8376753507014	1.91858501145213\\
8.85771543086172	1.92075152300794\\
8.87775551102204	1.92278052526316\\
8.89779559118236	1.92462802643695\\
8.91783567134268	1.9262468361814\\
8.93787575150301	1.92758642367423\\
8.95791583166333	1.92859274047546\\
8.97795591182365	1.92920800216368\\
8.99799599198397	1.92937042192917\\
9.01803607214429	1.92901388843852\\
9.03807615230461	1.92806757925651\\
9.05811623246493	1.92645549931011\\
9.07815631262525	1.92409593344072\\
9.09819639278557	1.92090080019483\\
9.11823647294589	1.91677489397223\\
9.13827655310621	1.91161500133359\\
9.15831663326653	1.90530887913719\\
9.17835671342685	1.89773408523406\\
9.19839679358717	1.88875666001201\\
9.21843687374749	1.87822967162547\\
9.23847695390782	1.86599166414307\\
9.25851703406814	1.85186509300036\\
9.27855711422846	1.83565490851455\\
9.29859719438878	1.81714757169357\\
9.3186372745491	1.79611098201051\\
9.33867735470942	1.77229609379556\\
9.35871743486974	1.74544142548621\\
9.37875751503006	1.71528223223595\\
9.39879759519038	1.68156675737293\\
9.4188376753507	1.64408249539989\\
9.43887775551102	1.60269534120759\\
9.45891783567134	1.55740316674421\\
9.47895791583166	1.50840207092058\\
9.49899799599198	1.456158337037\\
9.5190380761523	1.40147369032294\\
9.53907815631263	1.34552911372602\\
9.55911823647295	1.2898961892054\\
9.57915831663327	1.2365138996885\\
9.59919839679359	1.18763733840774\\
9.61923847695391	1.14576530249266\\
9.63927855711423	1.11354168525232\\
9.65931863727455	1.09360157391409\\
9.67935871743487	1.08830590450761\\
9.69939879759519	1.09930845941915\\
9.71943887775551	1.12698783108157\\
9.73947895791583	1.16998077660469\\
9.75951903807615	1.22519352694998\\
9.77955911823647	1.28844262213964\\
9.79959919839679	1.35540123080599\\
9.81963927855711	1.4223515421114\\
9.83967935871743	1.48651613581818\\
9.85971943887776	1.54605735344921\\
9.87975951903808	1.5999248049687\\
9.8997995991984	1.64767135327516\\
9.91983967935872	1.68928525887906\\
9.93987975951904	1.72504938248911\\
9.95991983967936	1.75542767670768\\
9.97995991983968	1.78097753673024\\
10	1.80228593723889\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17, line width = 1.2pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.684677304371306\\
0.0400801603206413	0.758251709600827\\
0.0601202404809619	1.05613175247347\\
0.0801603206412826	1.47361707913553\\
0.100200400801603	1.91362922273053\\
0.120240480961924	2.3271009897875\\
0.140280561122244	2.6921171026748\\
0.160320641282565	3.00230974328295\\
0.180360721442886	3.2601334549955\\
0.200400801603206	3.4721941214922\\
0.220440881763527	3.64610384798594\\
0.240480961923848	3.78874881583231\\
0.260521042084168	3.90563317218099\\
0.280561122244489	4.00085649911464\\
0.30060120240481	4.07736892847275\\
0.32064128256513	4.13729191193386\\
0.340681362725451	4.18220657043859\\
0.360721442885772	4.21337770693228\\
0.380761523046092	4.23191225808457\\
0.400801603206413	4.23886191452879\\
0.420841683366733	4.23528171385005\\
0.440881763527054	4.22225543161286\\
0.460921843687375	4.20089711757314\\
0.480961923847695	4.17233691689574\\
0.501002004008016	4.1376983125581\\
0.521042084168337	4.09807278581712\\
0.541082164328657	4.05449633832759\\
0.561122244488978	4.00793031329257\\
0.581162324649299	3.95924672470297\\
0.601202404809619	3.90921627203091\\
0.62124248496994	3.85849585806439\\
0.64128256513026	3.80761214725736\\
0.661322645290581	3.75693876538443\\
0.681362725450902	3.70666721215513\\
0.701402805611222	3.65677520254775\\
0.721442885771543	3.60700028782516\\
0.741482965931864	3.55682997363374\\
0.761523046092184	3.50552040679288\\
0.781563126252505	3.45215241687548\\
0.801603206412826	3.39572581167272\\
0.821643286573146	3.33528202792552\\
0.841683366733467	3.27003537828201\\
0.861723446893788	3.19948859266578\\
0.881763527054108	3.12351152088584\\
0.901803607214429	3.04237151380877\\
0.92184368737475	2.95671593108823\\
0.94188376753507	2.86751678565717\\
0.961923847695391	2.77599204313895\\
0.981963927855711	2.68351761340056\\
1.00200400801603	2.59154053283533\\
1.02204408817635	2.50149946301037\\
1.04208416833667	2.41475503730518\\
1.06212424849699	2.33253038037941\\
1.08216432865731	2.25586123332132\\
1.10220440881764	2.18555513885899\\
1.12224448897796	2.12215963300068\\
1.14228456913828	2.06594001002146\\
1.1623246492986	2.01686776534781\\
1.18236472945892	1.97462116367199\\
1.20240480961924	1.93859946213406\\
1.22244488977956	1.90795207396289\\
1.24248496993988	1.88162327416768\\
1.2625250501002	1.85841176367055\\
1.28256513026052	1.83704236037072\\
1.30260521042084	1.81624426731405\\
1.32264529058116	1.79482717782592\\
1.34268537074148	1.7717439980628\\
1.3627254509018	1.74612901717581\\
1.38276553106212	1.71730492742647\\
1.40280561122244	1.68476192297059\\
1.42284569138277	1.64812482028915\\
1.44288577154309	1.60713365721022\\
1.46292585170341	1.56166227957666\\
1.48296593186373	1.51178506873165\\
1.50300601202405	1.45787980492445\\
1.52304609218437	1.40073662079746\\
1.54308617234469	1.34163888509993\\
1.56312625250501	1.28239207720628\\
1.58316633266533	1.22529287415632\\
1.60320641282565	1.17304275236776\\
1.62324649298597	1.12861343945044\\
1.64328657314629	1.09506682921539\\
1.66332665330661	1.07532368921125\\
1.68336673346693	1.07186894941102\\
1.70340681362725	1.08639004117794\\
1.72344689378758	1.11939578505872\\
1.7434869739479	1.16995910163616\\
1.76352705410822	1.23577762348015\\
1.78356713426854	1.31363238384993\\
1.80360721442886	1.40009475201787\\
1.82364729458918	1.4921961849611\\
1.8436873747495	1.5878407614093\\
1.86372745490982	1.68590728207114\\
1.88376753507014	1.78611526711222\\
1.90380761523046	1.88876968635686\\
1.92384769539078	1.99448042212684\\
1.9438877755511	2.1039148181347\\
1.96392785571142	2.21760885460455\\
1.98396793587174	2.3358414994722\\
2.00400801603206	2.45856618150385\\
2.02404809619238	2.58538936876546\\
2.04408817635271	2.7155856186243\\
2.06412825651303	2.84813910118486\\
2.08416833667335	2.98180250484182\\
2.10420841683367	3.11516517179453\\
2.12424849699399	3.24672337796459\\
2.14428857715431	3.37494702222452\\
2.16432865731463	3.49833864660611\\
2.18436873747495	3.6154825165958\\
2.20440881763527	3.72508320577765\\
2.22444889779559	3.8259944813747\\
2.24448897795591	3.91724012976709\\
2.26452905811623	3.9980286322162\\
2.28456913827655	4.06776339636462\\
2.30460921843687	4.12604970070375\\
2.32464929859719	4.17269878485418\\
2.34468937875751	4.20772877826553\\
2.36472945891784	4.23136155515783\\
2.38476953907816	4.24401426635021\\
2.40480961923848	4.24628434901085\\
2.4248496993988	4.23892730693429\\
2.44488977955912	4.22282746451121\\
2.46492985971944	4.19896305780172\\
2.48496993987976	4.16836814868498\\
2.50501002004008	4.13209457519673\\
2.5250501002004	4.09117717561665\\
2.54509018036072	4.04660471637026\\
2.56513026052104	3.99929743942115\\
2.58517034068136	3.95009028935138\\
2.60521042084168	3.89971918887719\\
2.625250501002	3.84880671818999\\
2.64529058116232	3.79784363124193\\
2.66533066132265	3.7471640588953\\
2.68537074148297	3.69691503013505\\
2.70541082164329	3.64702478685399\\
2.72545090180361	3.59717848955848\\
2.74549098196393	3.54681293513011\\
2.76553106212425	3.49514205320297\\
2.78557114228457	3.44122073135491\\
2.80561122244489	3.38404583644509\\
2.82565130260521	3.32268233869868\\
2.84569138276553	3.25639332357954\\
2.86573146292585	3.18474958873502\\
2.88577154308617	3.10769920507556\\
2.90581162324649	3.02558791789077\\
2.92585170340681	2.93913305804605\\
2.94589178356713	2.84936230954989\\
2.96593186372745	2.75753210717738\\
2.98597194388778	2.66503916486235\\
3.0060120240481	2.57333475658873\\
3.02605210420842	2.48384706734586\\
3.04609218436874	2.39791358594275\\
3.06613226452906	2.316723593931\\
3.08617234468938	2.24127012922697\\
3.1062124248497	2.17231095261062\\
3.12625250501002	2.11033858584571\\
3.14629258517034	2.05556010691237\\
3.16633266533066	2.00788789356612\\
3.18637274549098	1.96694280126595\\
3.2064128256513	1.93207128527416\\
3.22645290581162	1.90237765521406\\
3.24649298597194	1.87677186043888\\
3.26653306613226	1.85403177773983\\
3.28657314629259	1.83287676284028\\
3.30661322645291	1.81204628417628\\
3.32665330661323	1.79037429726829\\
3.34669338677355	1.76684788002968\\
3.36673346693387	1.74063945834367\\
3.38677354709419	1.71110758977498\\
3.40681362725451	1.67777199195975\\
3.42685370741483	1.64028116204721\\
3.44689378757515	1.59839888680436\\
3.46693386773547	1.55203230760721\\
3.48697394789579	1.50130755390839\\
3.50701402805611	1.44667659613607\\
3.52705410821643	1.38902316292467\\
3.54709418837675	1.32973463620918\\
3.56713426853707	1.27071909302658\\
3.58717434869739	1.21436271644161\\
3.60721442885772	1.16343324382811\\
3.62725450901804	1.12093634409328\\
3.64729458917836	1.08992602323953\\
3.66733466933868	1.07326170613082\\
3.687374749499	1.07329958477739\\
3.70741482965932	1.09152061117312\\
3.72745490981964	1.12815949414766\\
3.74749498997996	1.18199630347261\\
3.76753507014028	1.25049712173274\\
3.7875751503006	1.33034142500763\\
3.80761523046092	1.41814506851156\\
3.82765531062124	1.51109125887868\\
3.84769539078156	1.60727998061847\\
3.86773547094188	1.7057744271571\\
3.8877755511022	1.80643359295396\\
3.90781563126253	1.90964541501324\\
3.92785571142285	2.01604938699098\\
3.94789579158317	2.12629963607391\\
3.96793587174349	2.24088883737199\\
3.98797595190381	2.36003467157981\\
4.00801603206413	2.48362157111361\\
4.02805611222445	2.61118743239092\\
4.04809619238477	2.74194473221328\\
4.06813627254509	2.87482622510581\\
4.08817635270541	3.00854631634251\\
4.10821643286573	3.1416701543863\\
4.12825651302605	3.27268360243146\\
4.14829659318637	3.40005866359367\\
4.16833667334669	3.52231063620044\\
4.18837675350701	3.6380450894992\\
4.20841683366733	3.74599440941671\\
4.22845691382765	3.84504492522749\\
4.24849699398798	3.9342563523646\\
4.2685370741483	4.01287545641882\\
4.28857715430862	4.08034555635753\\
4.30861723446894	4.13631288805545\\
4.32865731462926	4.18063010876688\\
4.34869739478958	4.21335649997473\\
4.3687374749499	4.23475386188986\\
4.38877755511022	4.24527682768873\\
4.40881763527054	4.24555646012174\\
4.42885771543086	4.23637657532261\\
4.44889779559118	4.21864321645878\\
4.4689378757515	4.19334887928385\\
4.48897795591182	4.16153416409102\\
4.50901803607214	4.124250135642\\
4.52905811623246	4.08252453359792\\
4.54909819639279	4.03733400847947\\
4.56913827655311	3.98958294010148\\
4.58917835671343	3.9400875300336\\
4.60921843687375	3.88956226481184\\
4.62925851703407	3.83860502288621\\
4.64929859719439	3.78767743015683\\
4.66933867735471	3.73707876524109\\
4.68937875751503	3.6869147464978\\
4.70941883767535	3.63706651394183\\
4.72945891783567	3.58716915007089\\
4.74949899799599	3.53661167759759\\
4.76953907815631	3.48456983780811\\
4.78957915831663	3.43007778531061\\
4.80961923847695	3.37213544582\\
4.82965931863727	3.30983732192836\\
4.8496993987976	3.24250032687435\\
4.86973947895792	3.16976666753116\\
4.88977955911824	3.09166391272179\\
4.90981963927856	3.00861553795057\\
4.92985971943888	2.92140671140799\\
4.9498997995992	2.83111778951731\\
4.96993987975952	2.73904036254974\\
4.98997995991984	2.64658870714943\\
5.01002004008016	2.55521538210428\\
5.03006012024048	2.46633551186978\\
5.0501002004008	2.38126123171492\\
5.07014028056112	2.30114612531581\\
5.09018036072144	2.22693901255013\\
5.11022044088176	2.15934670469851\\
5.13026052104208	2.09880592053731\\
5.1503006012024	2.04546516304604\\
5.17034068136273	1.99917782591681\\
5.19038076152305	1.95950804426936\\
5.21042084168337	1.92575076571214\\
5.23046092184369	1.89696711454095\\
5.25050100200401	1.87203521871644\\
5.27054108216433	1.84971509451632\\
5.29058116232465	1.82872381246072\\
5.31062124248497	1.80781412028292\\
5.33066132264529	1.78584661807506\\
5.35070140280561	1.76184386349937\\
5.37074148296593	1.73501643377122\\
5.39078156312625	1.70475769250887\\
5.41082164328657	1.67061549632502\\
5.43086172344689	1.63226140486563\\
5.45090180360721	1.58948405445747\\
5.47094188376754	1.54222696280189\\
5.49098196392786	1.49067239160146\\
5.51102204408818	1.43535085023528\\
5.5310621242485	1.37724260739321\\
5.55110220440882	1.3178397523329\\
5.57114228456914	1.2591512337214\\
5.59118236472946	1.20364885346083\\
5.61122244488978	1.15416086037642\\
5.6312625250501	1.1137193051934\\
5.65130260521042	1.08536063597289\\
5.67134268537074	1.07187060311593\\
5.69138276553106	1.07546159832839\\
5.71142284569138	1.09739270838439\\
5.7314629258517	1.13761550671361\\
5.75150300601202	1.1946226721701\\
5.77154308617235	1.26567051487291\\
5.79158316633267	1.34736689180656\\
5.81162324649299	1.43639801728072\\
5.83166332665331	1.53011286008663\\
5.85170340681363	1.62680884226093\\
5.87174348697395	1.72572646657667\\
5.89178356713427	1.82685323913954\\
5.91182364729459	1.93064880963734\\
5.93186372745491	2.03777274612857\\
5.95190380761523	2.14885891511062\\
5.97194388777555	2.26435217044938\\
5.99198396793587	2.38440660942102\\
6.01202404809619	2.50883717065018\\
6.03206412825651	2.63711405506178\\
6.05210420841683	2.76838951515692\\
6.07214428857715	2.90154737053587\\
6.09218436873747	3.03526652905302\\
6.1122244488978	3.16809076183292\\
6.13226452905812	3.29849814848437\\
6.15230460921844	3.42496508853208\\
6.17234468937876	3.54602151582703\\
6.19238476953908	3.66029576164624\\
6.2124248496994	3.76654910390155\\
6.23246492985972	3.86370120541773\\
6.25250501002004	3.95084825186182\\
6.27254509018036	4.02727566992953\\
6.29258517034068	4.09246694358505\\
6.312625250501	4.14610940764881\\
6.33266533066132	4.18809714874426\\
6.35270541082164	4.21853044028675\\
6.37274549098196	4.23771062485214\\
6.39278557114228	4.24612916374744\\
6.41282565130261	4.24444979700461\\
6.43286573146293	4.23348342688069\\
6.45290581162325	4.21415637557792\\
6.47294589178357	4.18747385379671\\
6.49298597194389	4.15448148422633\\
6.51302605210421	4.11622819951757\\
6.53306613226453	4.07373352824925\\
6.55310621242485	4.02796116208767\\
6.57314629258517	3.97979899200966\\
6.59318637274549	3.93004394753247\\
6.61322645290581	3.87938849475425\\
6.63326653306613	3.82840503061373\\
6.65330661322645	3.77752500536648\\
6.67334669338677	3.72701157991801\\
6.69338677354709	3.67692789080324\\
6.71342685370742	3.62710707733909\\
6.73346693386774	3.57713410583299\\
6.75350701402806	3.52635151428836\\
6.77354709418838	3.47389973308422\\
6.7935871743487	3.41879652483782\\
6.81362725450902	3.36005010110432\\
6.83366733466934	3.29678969040376\\
6.85370741482966	3.22839020860149\\
6.87374749498998	3.15456769609462\\
6.8937875751503	3.07542962431649\\
6.91382765531062	2.99147578805193\\
6.93386773547094	2.90355648331047\\
6.95390781563126	2.81280133869304\\
6.97394789579158	2.72053353015318\\
6.9939879759519	2.62818150686042\\
7.01402805611222	2.53719607952215\\
7.03406813627254	2.44897669116195\\
7.05410821643287	2.36480790332375\\
7.07414829659319	2.2858057546203\\
7.09418837675351	2.21287335648216\\
7.11422845691383	2.1466654447064\\
7.13426853707415	2.08756220599372\\
7.15430861723447	2.03565328762113\\
7.17434869739479	1.99073332838511\\
7.19438877755511	1.95231054225126\\
7.21442885771543	1.91962978292186\\
7.23446893787575	1.89171102658594\\
7.25450901803607	1.8674031869646\\
7.27454909819639	1.84545144822538\\
7.29458917835671	1.82457377282605\\
7.31462925851703	1.80353911342238\\
7.33466933867735	1.78123691307552\\
7.35470941883768	1.75672626437457\\
7.374749498998	1.72925566079854\\
7.39478957915832	1.69825207182122\\
7.41482965931864	1.66329017037341\\
7.43486973947896	1.62406424281541\\
7.45490981963928	1.58038928028933\\
7.4749498997996	1.53224860083859\\
7.49498997995992	1.47988509350889\\
7.51503006012024	1.42391197319434\\
7.53507014028056	1.36540858787041\\
7.55511022044088	1.30597193872763\\
7.5751503006012	1.24770966029306\\
7.59519038076152	1.1931748946711\\
7.61523046092184	1.14525029725902\\
7.63527054108216	1.1069863543919\\
7.65531062124249	1.08139179966403\\
7.67535070140281	1.07116579447385\\
7.69539078156313	1.07836148506959\\
7.71543086172345	1.10400131374523\\
7.73547094188377	1.14774702267842\\
7.75551102204409	1.20781280538026\\
7.77555110220441	1.28126952773126\\
7.79559118236473	1.36468348903927\\
7.81563126252505	1.45483515050969\\
7.83567134268537	1.54925060825012\\
7.85571142284569	1.64642414838688\\
7.87575150300601	1.74576536486923\\
7.89579158316633	1.84737901910277\\
7.91583166332665	1.95178544849099\\
7.93587174348697	2.05965522548785\\
7.95591182364729	2.17159543030986\\
7.97595190380762	2.28799905399601\\
7.99599198396794	2.40895470877506\\
8.01603206412826	2.53420764997075\\
8.03607214428858	2.66316148550201\\
8.0561122244489	2.79491025213051\\
8.07615230460922	2.92829140024133\\
8.09619238476954	3.06195115250491\\
8.11623246492986	3.19441469699797\\
8.13627254509018	3.32415490108514\\
8.1563126252505	3.4496547737655\\
8.17635270541082	3.56946067900841\\
8.19639278557114	3.68222508781291\\
8.21643286573146	3.78673918169702\\
8.23647294589178	3.88195667628748\\
8.2565130260521	3.96701073127646\\
8.27655310621243	4.04122578425816\\
8.29659318637275	4.10412571551399\\
8.31663326653307	4.15543907681256\\
8.33667334669339	4.19510136501686\\
8.35671342685371	4.22325364513692\\
8.37675350701403	4.24023636767866\\
8.39679358717435	4.24657710987798\\
8.41683366733467	4.24297128238805\\
8.43687374749499	4.23025559794963\\
8.45691382765531	4.20937518720259\\
8.47695390781563	4.1813464257679\\
8.49699398797595	4.14721846462656\\
8.51703406813627	4.10803678945021\\
8.53707414829659	4.06481165975796\\
8.55711422845691	4.01849301530852\\
8.57715430861724	3.9699516622477\\
8.59719438877756	3.91996473052206\\
8.61723446893788	3.86920205229008\\
8.6372745490982	3.81820971226852\\
8.65731462925852	3.76738788509\\
8.67735470941884	3.71696232482372\\
8.69739478957916	3.66695235443458\\
8.71743486973948	3.61714234523373\\
8.7374749498998	3.56706734076329\\
8.75751503006012	3.51602499096918\\
8.77755511022044	3.46312360975196\\
8.79759519038076	3.40736914600814\\
8.81763527054108	3.34778339782876\\
8.8376753507014	3.2835353845607\\
8.85771543086172	3.21406189488011\\
8.87775551102204	3.13915482834896\\
8.89779559118236	3.05900157126425\\
8.91783567134268	2.97417651966749\\
8.93787575150301	2.88559220160942\\
8.95791583166333	2.79442404703319\\
8.97795591182365	2.70202326173088\\
8.99799599198397	2.60982913917106\\
9.01803607214429	2.51928779033406\\
9.03807615230461	2.43178043764727\\
9.05811623246493	2.3485619256307\\
9.07815631262525	2.27070897265112\\
9.09819639278557	2.1990775627249\\
9.11823647294589	2.13426930623689\\
9.13827655310621	2.07660721382873\\
9.15831663326653	2.02612189328847\\
9.17835671342685	1.98254956712135\\
9.19839679358717	1.94534344751397\\
9.21843687374749	1.91369983354057\\
9.23847695390782	1.88659971133706\\
9.25851703406814	1.86286548730187\\
9.27855711422846	1.84123059773535\\
9.29859719438878	1.82041705952874\\
9.3186372745491	1.7992128490942\\
9.33867735470942	1.77653825022451\\
9.35871743486974	1.75148968664521\\
9.37875751503006	1.72335309651938\\
9.39879759519038	1.69158774880647\\
9.4188376753507	1.65579391825164\\
9.43887775551102	1.61568860071805\\
9.45891783567134	1.57111505579764\\
9.47895791583166	1.52210013395602\\
9.49899799599198	1.46895189938086\\
9.5190380761523	1.41237020322808\\
9.53907815631263	1.35353557874466\\
9.55911823647295	1.29414965301917\\
9.57915831663327	1.23641611417528\\
9.59919839679359	1.18296478592419\\
9.61923847695391	1.13672626960205\\
9.63927855711423	1.10076113912397\\
9.65931863727455	1.07803974617534\\
9.67935871743487	1.07116116715603\\
9.69939879759519	1.08200359606306\\
9.71943887775551	1.11133896821109\\
9.73947895791583	1.15853515780686\\
9.75951903807615	1.22154022472711\\
9.77955911823647	1.29726605357407\\
9.79959919839679	1.38226706613295\\
9.81963927855711	1.47343961622147\\
9.83967935871743	1.56849568068621\\
9.85971943887776	1.66612391459617\\
9.87975951903808	1.76589383942539\\
9.8997995991984	1.86801605285654\\
9.91983967935872	1.97306085217403\\
9.93987975951904	2.08170123370495\\
9.95991983967936	2.19451147867682\\
9.97995991983968	2.31182913511019\\
10	2.43367580584817\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0200400801603206	4.05806564323481e-05\\
0.0400801603206413	0.0154475057784614\\
0.0601202404809619	0.1176906514368\\
0.0801603206412826	0.323370058753182\\
0.100200400801603	0.581391762297838\\
0.120240480961924	0.842154282865323\\
0.140280561122244	1.08021550708509\\
0.160320641282565	1.28497592894366\\
0.180360721442886	1.45316523407885\\
0.200400801603206	1.58618355982165\\
0.220440881763527	1.6883329133998\\
0.240480961923848	1.76511579895778\\
0.260521042084168	1.82199054340963\\
0.280561122244489	1.86372341391784\\
0.30060120240481	1.89418223128315\\
0.32064128256513	1.91636684109354\\
0.340681362725451	1.93253576282553\\
0.360721442885772	1.94435509984423\\
0.380761523046092	1.95303671053596\\
0.400801603206413	1.95945360425535\\
0.420841683366733	1.96423065737154\\
0.440881763527054	1.96781326350059\\
0.460921843687375	1.97051803569489\\
0.480961923847695	1.97256967204207\\
0.501002004008016	1.97412748427111\\
0.521042084168337	1.97530435059002\\
0.541082164328657	1.97618018570578\\
0.561122244488978	1.97681147737461\\
0.581162324649299	1.97723801852292\\
0.601202404809619	1.97748764840414\\
0.62124248496994	1.97757958427313\\
0.64128256513026	1.97752675679233\\
0.661322645290581	1.97733744172168\\
0.681362725450902	1.97701639428908\\
0.701402805611222	1.9765656313503\\
0.721442885771543	1.97598496321584\\
0.741482965931864	1.97527234626527\\
0.761523046092184	1.97442410574971\\
0.781563126252505	1.9734350629382\\
0.801603206412826	1.97229858966375\\
0.821643286573146	1.97100660560398\\
0.841683366733467	1.96954952795348\\
0.861723446893788	1.96791617873699\\
0.881763527054108	1.96609365192646\\
0.901803607214429	1.96406713968461\\
0.92184368737475	1.96181971475703\\
0.94188376753507	1.959332063676\\
0.961923847695391	1.95658216336228\\
0.981963927855711	1.95354489072492\\
1.00200400801603	1.95019155220015\\
1.02204408817635	1.94648931640128\\
1.04208416833667	1.94240052877121\\
1.06212424849699	1.93788188200438\\
1.08216432865731	1.93288340932337\\
1.10220440881764	1.92734726035773\\
1.12224448897796	1.92120621032218\\
1.14228456913828	1.91438184395342\\
1.1623246492986	1.90678234585114\\
1.18236472945892	1.89829982236473\\
1.20240480961924	1.88880708044245\\
1.22244488977956	1.8781538055411\\
1.24248496993988	1.86616212863743\\
1.2625250501002	1.85262167813788\\
1.28256513026052	1.8372844159775\\
1.30260521042084	1.81985991436312\\
1.32264529058116	1.80001230133775\\
1.34268537074148	1.77736092413175\\
1.3627254509018	1.75148778086763\\
1.38276553106212	1.72195566698646\\
1.40280561122244	1.6883411728762\\
1.42284569138277	1.65028533358914\\
1.44288577154309	1.60756130872423\\
1.46292585170341	1.56015345324104\\
1.48296593186373	1.50833748533901\\
1.50300601202405	1.45274966325788\\
1.52304609218437	1.39443488742083\\
1.54308617234469	1.33486762581888\\
1.56312625250501	1.27594248980329\\
1.58316633266533	1.21993177984531\\
1.60320641282565	1.16940624517266\\
1.62324649298597	1.12711362203386\\
1.64328657314629	1.09580703781127\\
1.66332665330661	1.07801322356084\\
1.68336673346693	1.0757352096588\\
1.70340681362725	1.09010734225112\\
1.72344689378758	1.12106758479809\\
1.7434869739479	1.16716339575542\\
1.76352705410822	1.22561366449562\\
1.78356713426854	1.29267124173949\\
1.80360721442886	1.36419859611129\\
1.82364729458918	1.43627491926454\\
1.8436873747495	1.50566131484799\\
1.86372745490982	1.57003859612214\\
1.88376753507014	1.62802841616175\\
1.90380761523046	1.67906448465854\\
1.92384769539078	1.7231920182466\\
1.9438877755511	1.76085808826699\\
1.96392785571142	1.79273110728504\\
1.98396793587174	1.81956534338315\\
2.00400801603206	1.8421108132219\\
2.02404809619238	1.86106077642497\\
2.04408817635271	1.87702657273307\\
2.06412825651303	1.89053033357863\\
2.08416833667335	1.90200819801618\\
2.10420841683367	1.91181889817025\\
2.12424849699399	1.92025443670149\\
2.14428857715431	1.92755093643904\\
2.16432865731463	1.93389865314525\\
2.18436873747495	1.93945071200679\\
2.20440881763527	1.94433046006643\\
2.22444889779559	1.94863750347251\\
2.24448897795591	1.95245258110919\\
2.26452905811623	1.95584145037443\\
2.28456913827655	1.95885795953115\\
2.30460921843687	1.96154646302284\\
2.32464929859719	1.96394371349354\\
2.34468937875751	1.96608034108631\\
2.36472945891784	1.96798200997458\\
2.38476953907816	1.96967032248456\\
2.40480961923848	1.97116352758737\\
2.4248496993988	1.97247707708021\\
2.44488977955912	1.97362406328764\\
2.46492985971944	1.97461556436861\\
2.48496993987976	1.97546091715916\\
2.50501002004008	1.97616793308349\\
2.5250501002004	1.97674306867512\\
2.54509018036072	1.97719155975019\\
2.56513026052104	1.97751752620775\\
2.58517034068136	1.97772405240082\\
2.60521042084168	1.97781324720361\\
2.625250501002	1.97778628653557\\
2.64529058116232	1.97764344055699\\
2.66533066132265	1.97738408694752\\
2.68537074148297	1.97700671126238\\
2.70541082164329	1.97650889482764\\
2.72545090180361	1.97588729027601\\
2.74549098196393	1.97513758442635\\
2.76553106212425	1.97425444781531\\
2.78557114228457	1.97323146985231\\
2.80561122244489	1.97206107805027\\
2.82565130260521	1.97073443943469\\
2.84569138276553	1.96924134154794\\
2.86573146292585	1.96757004983339\\
2.88577154308617	1.96570713759878\\
2.90581162324649	1.9636372834274\\
2.92585170340681	1.96134303004144\\
2.94589178356713	1.95880449700337\\
2.96593186372745	1.95599903787951\\
2.98597194388778	1.95290083011702\\
3.0060120240481	1.94948038335926\\
3.02605210420842	1.9457039479902\\
3.04609218436874	1.94153280163653\\
3.06613226452906	1.93692238579367\\
3.08617234468938	1.93182125832893\\
3.1062124248497	1.92616981971109\\
3.12625250501002	1.91989876179751\\
3.14629258517034	1.91292717849561\\
3.16633266533066	1.90516026830663\\
3.18637274549098	1.89648655318379\\
3.2064128256513	1.88677454092166\\
3.22645290581162	1.87586877916237\\
3.24649298597194	1.8635853069008\\
3.26653306613226	1.84970663041014\\
3.28657314629259	1.83397658020145\\
3.30661322645291	1.81609580047709\\
3.32665330661323	1.7957192439004\\
3.34669338677355	1.7724579115775\\
3.36673346693387	1.7458880908665\\
3.38677354709419	1.71557215656512\\
3.40681362725451	1.68109495326067\\
3.42685370741483	1.64211804667062\\
3.44689378757515	1.59845030369081\\
3.46693386773547	1.55012811832125\\
3.48697394789579	1.497494335418\\
3.50701402805611	1.44126390058171\\
3.52705410821643	1.38256688940298\\
3.54709418837675	1.32296356658872\\
3.56713426853707	1.26442859154629\\
3.58717434869739	1.20930155387915\\
3.60721442885772	1.16019978857306\\
3.62725450901804	1.11988761487005\\
3.64729458917836	1.09109351931625\\
3.66733466933868	1.07626529208489\\
3.687374749499	1.07726057262105\\
3.70741482965932	1.09499829847128\\
3.72745490981964	1.12914720377028\\
3.74749498997996	1.17797432001988\\
3.76753507014028	1.2384674012696\\
3.7875751503006	1.3067512692546\\
3.80761523046092	1.37868562540736\\
3.82765531062124	1.45045555545166\\
3.84769539078156	1.51899467336043\\
3.86773547094188	1.58217621401573\\
3.8877755511022	1.6387979194791\\
3.90781563126253	1.68843289061138\\
3.92785571142285	1.73122294774286\\
3.94789579158317	1.76767253778914\\
3.96793587174349	1.79847656475657\\
3.98797595190381	1.82439431026303\\
4.00801603206413	1.84616761586835\\
4.02805611222445	1.86447467337591\\
4.04809619238477	1.87990913664073\\
4.06813627254509	1.89297544862597\\
4.08817635270541	1.90409347609132\\
4.10821643286573	1.91360772487067\\
4.12825651302605	1.92179817041137\\
4.14829659318637	1.92889099831037\\
4.16833667334669	1.93506838354468\\
4.18837675350701	1.94047695119017\\
4.20841683366733	1.94523485681173\\
4.22845691382765	1.9494375776948\\
4.24849699398798	1.95316257374834\\
4.2685370741483	1.95647299792575\\
4.28857715430862	1.9594206250721\\
4.30861723446894	1.96204815263204\\
4.32865731462926	1.96439100189839\\
4.34869739478958	1.9664787263386\\
4.3687374749499	1.96833611229971\\
4.38877755511022	1.96998404017957\\
4.40881763527054	1.97144015922279\\
4.42885771543086	1.97271941763447\\
4.44889779559118	1.97383447983156\\
4.4689378757515	1.97479605593383\\
4.48897795591182	1.9756131620229\\
4.50901803607214	1.97629332617126\\
4.52905811623246	1.97684275105886\\
4.54909819639279	1.97726644179586\\
4.56913827655311	1.97756830542148\\
4.58917835671343	1.97775122700082\\
4.60921843687375	1.97781712592339\\
4.62925851703407	1.97776699525208\\
4.64929859719439	1.97760092600707\\
4.66933867735471	1.97731811782357\\
4.68937875751503	1.97691687676944\\
4.70941883767535	1.97639460079141\\
4.72945891783567	1.97574775274095\\
4.74949899799599	1.97497182066271\\
4.76953907815631	1.97406126453893\\
4.78957915831663	1.97300944840153\\
4.80961923847695	1.97180855616467\\
4.82965931863727	1.97044948920002\\
4.8496993987976	1.96892174282237\\
4.86973947895792	1.96721325863182\\
4.88977955911824	1.96531024833018\\
4.90981963927856	1.96319698398058\\
4.92985971943888	1.96085554828671\\
4.9498997995992	1.95826553700471\\
4.96993987975952	1.95540370367091\\
4.98997995991984	1.95224353441535\\
5.01002004008016	1.94875473790032\\
5.03006012024048	1.94490263139059\\
5.0501002004008	1.94064739971456\\
5.07014028056112	1.93594319801754\\
5.09018036072144	1.93073706267331\\
5.11022044088176	1.92496758640745\\
5.13026052104208	1.91856330463495\\
5.1503006012024	1.91144073035158\\
5.17034068136273	1.90350196606626\\
5.19038076152305	1.89463181684449\\
5.21042084168337	1.88469433404107\\
5.23046092184369	1.87352874554403\\
5.25050100200401	1.86094479658614\\
5.27054108216433	1.84671766357148\\
5.29058116232465	1.83058286092812\\
5.31062124248497	1.81223199764022\\
5.33066132264529	1.79131091019415\\
5.35070140280561	1.76742260980474\\
5.37074148296593	1.74013849155979\\
5.39078156312625	1.70902195663482\\
5.41082164328657	1.67366827815323\\
5.43086172344689	1.6337623974438\\
5.45090180360721	1.5891521342765\\
5.47094188376754	1.53992911872828\\
5.49098196392786	1.48650597885572\\
5.51102204408818	1.4296780850909\\
5.5310621242485	1.37066129860108\\
5.55110220440882	1.3111010575539\\
5.57114228456914	1.25305010369259\\
5.59118236472946	1.19891184657919\\
5.61122244488978	1.15134500365476\\
5.6312625250501	1.11312319982354\\
5.65130260521042	1.0869405036502\\
5.67134268537074	1.07515331636176\\
5.69138276553106	1.07945970158314\\
5.71142284569138	1.10055030986469\\
5.7314629258517	1.13781817928276\\
5.75150300601202	1.1892547266763\\
5.77154308617235	1.25163361213087\\
5.79158316633267	1.3209761968057\\
5.81162324649299	1.3931635776934\\
5.83166332665331	1.46450386218783\\
5.85170340681363	1.53211071367405\\
5.87174348697395	1.59404893448846\\
5.89178356713427	1.6492861355007\\
5.91182364729459	1.69752635535503\\
5.93186372745491	1.7389996696031\\
5.95190380761523	1.77426097856153\\
5.97194388777555	1.80402664263196\\
5.99198396793587	1.82905771466677\\
6.01202404809619	1.8500860466862\\
6.03206412825651	1.86777395675175\\
6.05210420841683	1.88269724766194\\
6.07214428857715	1.89534287454741\\
6.09218436873747	1.90611480977145\\
6.1122244488978	1.91534377138099\\
6.13226452905812	1.92329813987534\\
6.15230460921844	1.93019455581832\\
6.17234468937876	1.93620745190554\\
6.19238476953908	1.94147723617718\\
6.2124248496994	1.9461171038156\\
6.23246492985972	1.95021858867946\\
6.25250501002004	1.95385602005422\\
6.27254509018036	1.95709006304457\\
6.29258517034068	1.95997051058772\\
6.312625250501	1.96253847471706\\
6.33266533066132	1.96482810146988\\
6.35270541082164	1.96686791139549\\
6.37274549098196	1.96868184737615\\
6.39278557114228	1.97029009471082\\
6.41282565130261	1.97170972416826\\
6.43286573146293	1.97295519692318\\
6.45290581162325	1.97403876264591\\
6.47294589178357	1.97497077371158\\
6.49298597194389	1.97575993366639\\
6.51302605210421	1.97641349370454\\
6.53306613226453	1.97693740772848\\
6.55310621242485	1.97733645412357\\
6.57314629258517	1.97761433011717\\
6.59318637274549	1.97777372371203\\
6.61322645290581	1.97781636638882\\
6.63326653306613	1.97774306931006\\
6.65330661322645	1.97755374478775\\
6.67334669338677	1.97724741431343\\
6.69338677354709	1.97682220389419\\
6.71342685370742	1.97627532701006\\
6.73346693386774	1.97560305515392\\
6.75350701402806	1.97480067546164\\
6.77354709418838	1.97386243465737\\
6.7935871743487	1.97278146802917\\
6.81362725450902	1.97154971180912\\
6.83366733466934	1.97015779673793\\
6.85370741482966	1.96859492009355\\
6.87374749498998	1.96684869257214\\
6.8937875751503	1.9649049558995\\
6.91382765531062	1.96274756565053\\
6.93386773547094	1.96035813263977\\
6.95390781563126	1.95771571462997\\
6.97394789579158	1.95479644815702\\
6.9939879759519	1.95157310770069\\
7.01402805611222	1.94801457646416\\
7.03406813627254	1.94408520904888\\
7.05410821643287	1.9397440616929\\
7.07414829659319	1.93494395980794\\
7.09418837675351	1.92963036542706\\
7.11422845691383	1.92373999918983\\
7.13426853707415	1.91719916169252\\
7.15430861723447	1.90992168973487\\
7.17434869739479	1.90180647459036\\
7.19438877755511	1.89273446635656\\
7.21442885771543	1.88256509707503\\
7.23446893787575	1.87113208799837\\
7.25450901803607	1.85823868600692\\
7.27454909819639	1.84365253119912\\
7.29458917835671	1.82710064749106\\
7.31462925851703	1.80826552616907\\
7.33466933867735	1.78678399429419\\
7.35470941883768	1.76225150782263\\
7.374749498998	1.73423550139327\\
7.39478957915832	1.70230199085731\\
7.41482965931864	1.66605899725743\\
7.43486973947896	1.62521779113665\\
7.45490981963928	1.57966842078939\\
7.4749498997996	1.52956087894971\\
7.49498997995992	1.47538007433775\\
7.51503006012024	1.41800332606183\\
7.53507014028056	1.35873265185436\\
7.55511022044088	1.2992977816573\\
7.5751503006012	1.24182728791723\\
7.59519038076152	1.18878460546626\\
7.61523046092184	1.14286424746197\\
7.63527054108216	1.10684140102119\\
7.65531062124249	1.08336539906145\\
7.67535070140281	1.07468832867901\\
7.69539078156313	1.08233443189644\\
7.71543086172345	1.10675402669434\\
7.73547094188377	1.14705992783534\\
7.75551102204409	1.20097530039743\\
7.77555110220441	1.265078796906\\
7.79559118236473	1.33531346236856\\
7.81563126252505	1.40760496400507\\
7.83567134268537	1.47839970375238\\
7.85571142284569	1.54499707032086\\
7.87575150300601	1.60565124061841\\
7.89579158316633	1.65949279460118\\
7.91583166332665	1.70634812184218\\
7.93587174348697	1.74652741501971\\
7.95591182364729	1.78062946854453\\
7.97595190380762	1.80938744390957\\
7.99599198396794	1.83356124102344\\
8.01603206412826	1.85387114274678\\
8.03607214428858	1.87096294220131\\
8.0561122244489	1.88539451860513\\
8.07615230460922	1.89763558722989\\
8.09619238476954	1.90807462351532\\
8.11623246492986	1.91702899904356\\
8.13627254509018	1.92475592554458\\
8.1563126252505	1.93146288067213\\
8.17635270541082	1.93731688222797\\
8.19639278557114	1.94245239327685\\
8.21643286573146	1.94697786998804\\
8.23647294589178	1.95098108070857\\
8.2565130260521	1.95453336500543\\
8.27655310621243	1.95769301139445\\
8.29659318637275	1.96050791821689\\
8.31663326653307	1.96301768040917\\
8.33667334669339	1.96525522209163\\
8.35671342685371	1.96724807257336\\
8.37675350701403	1.96901936398087\\
8.39679358717435	1.97058861220147\\
8.41683366733467	1.97197232939765\\
8.43687374749499	1.97318450558929\\
8.45691382765531	1.97423698820099\\
8.47695390781563	1.97513978179556\\
8.49699398797595	1.97590128521074\\
8.51703406813627	1.97652847892991\\
8.53707414829659	1.97702707298635\\
8.55711422845691	1.97740162273606\\
8.57715430861724	1.97765561848072\\
8.59719438877756	1.9777915532474\\
8.61723446893788	1.97781097208657\\
8.6372745490982	1.97771450508717\\
8.65731462925852	1.9775018861751\\
8.67735470941884	1.9771719585142\\
8.69739478957916	1.97672266736677\\
8.71743486973948	1.97615104057866\\
8.7374749498998	1.97545315658167\\
8.75751503006012	1.97462409937585\\
8.77755511022044	1.97365789958268\\
8.79759519038076	1.97254746025764\\
8.81763527054108	1.97128446569195\\
8.8376753507014	1.96985927091818\\
8.85771543086172	1.96826076899445\\
8.87775551102204	1.96647623247871\\
8.89779559118236	1.96449112445187\\
8.91783567134268	1.96228887368457\\
8.93787575150301	1.95985060679203\\
8.95791583166333	1.95715482887513\\
8.97795591182365	1.95417704190726\\
8.99799599198397	1.950889287623\\
9.01803607214429	1.94725959833497\\
9.03807615230461	1.94325133527273\\
9.05811623246493	1.93882238890672\\
9.07815631262525	1.93392420969936\\
9.09819639278557	1.92850063046503\\
9.11823647294589	1.92248643280031\\
9.13827655310621	1.91580560095843\\
9.15831663326653	1.90836919653426\\
9.17835671342685	1.90007277997133\\
9.19839679358717	1.89079330343122\\
9.21843687374749	1.88038541185911\\
9.23847695390782	1.86867712877779\\
9.25851703406814	1.85546499581985\\
9.27855711422846	1.84050891347375\\
9.29859719438878	1.82352725305738\\
9.3186372745491	1.80419333456905\\
9.33867735470942	1.78213513560076\\
9.35871743486974	1.75694107692554\\
9.37875751503006	1.72817568455481\\
9.39879759519038	1.69540932181876\\
9.4188376753507	1.6582652184276\\
9.43887775551102	1.6164840237949\\
9.45891783567134	1.57000130105761\\
9.47895791583166	1.51902844202278\\
9.49899799599198	1.46412496057252\\
9.5190380761523	1.40625142789632\\
9.53907815631263	1.3467961462192\\
9.55911823647295	1.28757199256017\\
9.57915831663327	1.2307808256594\\
9.59919839679359	1.17894197555201\\
9.61923847695391	1.13477976626531\\
9.63927855711423	1.10106271957373\\
9.65931863727455	1.08038457013435\\
9.67935871743487	1.07487973647383\\
9.69939879759519	1.08588447396353\\
9.71943887775551	1.113597777375\\
9.73947895791583	1.15684983858785\\
9.75951903807615	1.2131054816888\\
9.77955911823647	1.27876924493184\\
9.79959919839679	1.34973124034998\\
9.81963927855711	1.42198364767445\\
9.83967935871743	1.49212451729456\\
9.85971943887776	1.55764285219383\\
9.87975951903808	1.616978803922\\
9.8997995991984	1.66941846526682\\
9.91983967935872	1.71490194200893\\
9.93987975951904	1.75381166107062\\
9.95991983967936	1.78678412739963\\
9.97995991983968	1.8145650180933\\
10	1.83791045894414\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.0540509322582633\\
0.0400801603206413	-0.0509134445050145\\
0.0601202404809619	0.0376416762377442\\
0.0801603206412826	0.225406246415851\\
0.100200400801603	0.462161821841\\
0.120240480961924	0.70269543798548\\
0.140280561122244	0.920652775307961\\
0.160320641282565	1.10404877821157\\
0.180360721442886	1.24994421103921\\
0.200400801603206	1.36060389802028\\
0.220440881763527	1.4408543474219\\
0.240480961923848	1.4963504643153\\
0.260521042084168	1.53255917303089\\
0.280561122244489	1.55426682286621\\
0.30060120240481	1.5654227482048\\
0.32064128256513	1.5691673663505\\
0.340681362725451	1.56794118919164\\
0.360721442885772	1.56361554763376\\
0.380761523046092	1.55761521071128\\
0.400801603206413	1.55102137066175\\
0.420841683366733	1.54465308686178\\
0.440881763527054	1.53912893199081\\
0.460921843687375	1.53491268464018\\
0.480961923847695	1.53234646754886\\
0.501002004008016	1.53167450090816\\
0.521042084168337	1.53306015715953\\
0.541082164328657	1.53659825624107\\
0.561122244488978	1.54232409936596\\
0.581162324649299	1.55022037046647\\
0.601202404809619	1.56022275938606\\
0.62124248496994	1.57222482370354\\
0.64128256513026	1.58608252326488\\
0.661322645290581	1.6016186822984\\
0.681362725450902	1.61862753814112\\
0.701402805611222	1.63687946561507\\
0.721442885771543	1.65612589903018\\
0.741482965931864	1.6761044318908\\
0.761523046092184	1.696544040079\\
0.781563126252505	1.71717035113008\\
0.801603206412826	1.73771086764467\\
0.821643286573146	1.75790004006226\\
0.841683366733467	1.7774840864179\\
0.861723446893788	1.79622545908301\\
0.881763527054108	1.81390685237999\\
0.901803607214429	1.83033467153\\
0.92184368737475	1.84534187501846\\
0.94188376753507	1.85879010236553\\
0.961923847695391	1.8705710467934\\
0.981963927855711	1.88060697079182\\
1.00200400801603	1.88885031930919\\
1.02204408817635	1.89528235582279\\
1.04208416833667	1.89991075591085\\
1.06212424849699	1.90276609595318\\
1.08216432865731	1.90389718971515\\
1.10220440881764	1.90336524848067\\
1.12224448897796	1.90123688919829\\
1.14228456913828	1.89757608236944\\
1.1623246492986	1.89243522875282\\
1.18236472945892	1.88584567439416\\
1.20240480961924	1.87780810944143\\
1.22244488977956	1.86828343280046\\
1.24248496993988	1.85718477131512\\
1.2625250501002	1.84437139942685\\
1.28256513026052	1.82964529039836\\
1.30260521042084	1.81275096643173\\
1.32264529058116	1.79337926530559\\
1.34268537074148	1.77117572711428\\
1.3627254509018	1.74575464075359\\
1.38276553106212	1.71672036856851\\
1.40280561122244	1.6836981147573\\
1.42284569138277	1.64637624866003\\
1.44288577154309	1.60456101585531\\
1.46292585170341	1.55824178002783\\
1.48296593186373	1.50766146895936\\
1.50300601202405	1.45338396242535\\
1.52304609218437	1.39634904030821\\
1.54308617234469	1.33790662218749\\
1.56312625250501	1.27982452594815\\
1.58316633266533	1.2242660159442\\
1.60320641282565	1.17373298670748\\
1.62324649298597	1.13096659424755\\
1.64328657314629	1.09879043036391\\
1.66332665330661	1.07987648620065\\
1.68336673346693	1.07642087161167\\
1.70340681362725	1.08974751866939\\
1.72344689378758	1.11991816568504\\
1.7434869739479	1.16548985881784\\
1.76352705410822	1.22356698149759\\
1.78356713426854	1.29019872894166\\
1.80360721442886	1.361015595945\\
1.82364729458918	1.43189162057509\\
1.8436873747495	1.49943604200157\\
1.86372745490982	1.5612261234079\\
1.88376753507014	1.61580528388312\\
1.90380761523046	1.66253097780751\\
1.92384769539078	1.70136176827474\\
1.9438877755511	1.73264807789472\\
1.96392785571142	1.75696041847932\\
1.98396793587174	1.77496514761735\\
2.00400801603206	1.78734416035608\\
2.02404809619238	1.79474906259498\\
2.04408817635271	1.79777964116175\\
2.06412825651303	1.79697784278759\\
2.08416833667335	1.79283064690459\\
2.10420841683367	1.78577733445962\\
2.12424849699399	1.77621828285671\\
2.14428857715431	1.76452361618355\\
2.16432865731463	1.75104083019426\\
2.18436873747495	1.73610100551515\\
2.20440881763527	1.72002351890426\\
2.22444889779559	1.70311930421398\\
2.24448897795591	1.68569280089265\\
2.26452905811623	1.66804274667204\\
2.28456913827655	1.65046198767232\\
2.30460921843687	1.63323645420751\\
2.32464929859719	1.61664345934816\\
2.34468937875751	1.60094946245528\\
2.36472945891784	1.58640743100693\\
2.38476953907816	1.57325392964536\\
2.40480961923848	1.56170606606801\\
2.4248496993988	1.55195840666906\\
2.44488977955912	1.54417998962145\\
2.46492985971944	1.53851153027863\\
2.48496993987976	1.53506293403585\\
2.50501002004008	1.53391121186132\\
2.5250501002004	1.53509886906003\\
2.54509018036072	1.53863285132688\\
2.56513026052104	1.54448410339883\\
2.58517034068136	1.55258774665082\\
2.60521042084168	1.56284396417002\\
2.625250501002	1.57511954867685\\
2.64529058116232	1.58925011263894\\
2.66533066132265	1.60504294864246\\
2.68537074148297	1.62228045600794\\
2.70541082164329	1.64072409597625\\
2.72545090180361	1.66011877907909\\
2.74549098196393	1.68019759050775\\
2.76553106212425	1.70068674303896\\
2.78557114228457	1.72131064180422\\
2.80561122244489	1.74179694252163\\
2.82565130260521	1.76188148187161\\
2.84569138276553	1.78131296242596\\
2.86573146292585	1.79985728355109\\
2.88577154308617	1.81730141458063\\
2.90581162324649	1.83345671697736\\
2.92585170340681	1.84816163515333\\
2.94589178356713	1.86128366112093\\
2.96593186372745	1.87272053618747\\
2.98597194388778	1.88240058385112\\
3.0060120240481	1.89028212809892\\
3.02605210420842	1.89635192341609\\
3.04609218436874	1.90062252950739\\
3.06613226452906	1.90312857158542\\
3.08617234468938	1.9039218413126\\
3.1062124248497	1.90306522158987\\
3.12625250501002	1.90062547224409\\
3.14629258517034	1.89666498461205\\
3.16633266533066	1.89123271677909\\
3.18637274549098	1.88435464468062\\
3.2064128256513	1.87602420385641\\
3.22645290581162	1.86619332663354\\
3.24649298597194	1.85476478143924\\
3.26653306613226	1.841586561584\\
3.28657314629259	1.82644904542927\\
3.30661322645291	1.80908558038955\\
3.32665330661323	1.78917711062871\\
3.34669338677355	1.76636159677531\\
3.36673346693387	1.74024936773608\\
3.38677354709419	1.71044614957441\\
3.40681362725451	1.67658599606798\\
3.42685370741483	1.6383760900051\\
3.44689378757515	1.59565381577754\\
3.46693386773547	1.54845357928823\\
3.48697394789579	1.49707737142503\\
3.50701402805611	1.44216041349575\\
3.52705410821643	1.3847225556001\\
3.54709418837675	1.32619759638201\\
3.56713426853707	1.26843526456705\\
3.58717434869739	1.21367230172377\\
3.60721442885772	1.16446798243437\\
3.62725450901804	1.12359467351898\\
3.64729458917836	1.0938671780678\\
3.66733466933868	1.077891124746\\
3.687374749499	1.07772127329119\\
3.70741482965932	1.0944579317379\\
3.72745490981964	1.12787369935002\\
3.74749498997996	1.17621965938665\\
3.76753507014028	1.23634719094269\\
3.7875751503006	1.30416665302092\\
3.80761523046092	1.3753074291697\\
3.82765531062124	1.44575908916157\\
3.84769539078156	1.51231428361554\\
3.86773547094188	1.5727498411374\\
3.8877755511022	1.62578728515735\\
3.90781563126253	1.67092193142311\\
3.92785571142285	1.70820656420868\\
3.94789579158317	1.73804787913832\\
3.96793587174349	1.76104398280411\\
3.98797595190381	1.77786950590306\\
4.00801603206413	1.78920303198521\\
4.02805611222445	1.79568692739986\\
4.04809619238477	1.79790952377114\\
4.06813627254509	1.79640134034931\\
4.08817635270541	1.79163915539333\\
4.10821643286573	1.78405375364175\\
4.12825651302605	1.77403879510475\\
4.14829659318637	1.76195930949421\\
4.16833667334669	1.74815906137949\\
4.18837675350701	1.73296646231649\\
4.20841683366733	1.71669898306855\\
4.22845691382765	1.69966614272666\\
4.24849699398798	1.6821712098448\\
4.2685370741483	1.66451178897528\\
4.28857715430862	1.64697944844613\\
4.30861723446894	1.62985854998968\\
4.32865731462926	1.6134244301919\\
4.34869739478958	1.5979410724065\\
4.3687374749499	1.58365839960596\\
4.38877755511022	1.57080933519588\\
4.40881763527054	1.55960672197287\\
4.42885771543086	1.55024025768696\\
4.44889779559118	1.54287352684204\\
4.4689378757515	1.53764127050867\\
4.48897795591182	1.53464697074811\\
4.50901803607214	1.53396084797976\\
4.52905811623246	1.53561836605949\\
4.54909819639279	1.53961928408919\\
4.56913827655311	1.54592733919907\\
4.58917835671343	1.55447057813186\\
4.60921843687375	1.56514235923992\\
4.62925851703407	1.57780304202444\\
4.64929859719439	1.59228233031575\\
4.66933867735471	1.60838224065499\\
4.68937875751503	1.62588065323259\\
4.70941883767535	1.64453535723038\\
4.72945891783567	1.66408851266682\\
4.74949899799599	1.68427142758528\\
4.76953907815631	1.70480954642284\\
4.78957915831663	1.72542752184784\\
4.80961923847695	1.74585425736898\\
4.82965931863727	1.76582779826886\\
4.8496993987976	1.78509995369402\\
4.86973947895792	1.80344054239975\\
4.88977955911824	1.82064116677218\\
4.90981963927856	1.83651841064668\\
4.92985971943888	1.85091639221009\\
4.9498997995992	1.86370858760321\\
4.96993987975952	1.87479885515071\\
4.98997995991984	1.88412159603805\\
5.01002004008016	1.89164097877019\\
5.03006012024048	1.89734916355533\\
5.0501002004008	1.90126345901836\\
5.07014028056112	1.90342235330531\\
5.09018036072144	1.90388037939726\\
5.11022044088176	1.9027018079227\\
5.13026052104208	1.89995321459044\\
5.1503006012024	1.89569505045854\\
5.17034068136273	1.88997244911093\\
5.19038076152305	1.88280563352122\\
5.21042084168337	1.87418042450015\\
5.23046092184369	1.86403947968385\\
5.25050100200401	1.85227498267979\\
5.27054108216433	1.83872353038106\\
5.29058116232465	1.82316392795093\\
5.31062124248497	1.80531853099451\\
5.33066132264529	1.7848587634212\\
5.35070140280561	1.76141561493121\\
5.37074148296593	1.73459636822706\\
5.39078156312625	1.70400942345917\\
5.41082164328657	1.66929947414771\\
5.43086172344689	1.63019480724914\\
5.45090180360721	1.58656663835395\\
5.47094188376754	1.53849726676647\\
5.49098196392786	1.48635040316774\\
5.51102204408818	1.43083469192041\\
5.5310621242485	1.37305124262172\\
5.55110220440882	1.31451782231319\\
5.57114228456914	1.25716492716491\\
5.59118236472946	1.20330022567479\\
5.61122244488978	1.15553604788876\\
5.6312625250501	1.11666921403673\\
5.65130260521042	1.08949571525187\\
5.67134268537074	1.07654107354703\\
5.69138276553106	1.0797022600051\\
5.71142284569138	1.09984051986027\\
5.7314629258517	1.13643107418429\\
5.75150300601202	1.18742382552419\\
5.77154308617235	1.24943596506647\\
5.79158316633267	1.31826618398877\\
5.81162324649299	1.38956900828947\\
5.83166332665331	1.45946745352334\\
5.85170340681363	1.52494465932835\\
5.87174348697395	1.5839751390153\\
5.89178356713427	1.63545139499594\\
5.91182364729459	1.67899777168805\\
5.93186372745491	1.7147530446151\\
5.95190380761523	1.7431736598251\\
5.97194388777555	1.76488074401046\\
5.99198396793587	1.78055433993371\\
6.01202404809619	1.79086813744467\\
6.03206412825651	1.79645456131303\\
6.05210420841683	1.79789036379491\\
6.07214428857715	1.79569483158352\\
6.09218436873747	1.79033485640916\\
6.1122244488978	1.7822330834633\\
6.13226452905812	1.77177679514972\\
6.15230460921844	1.75932622355278\\
6.17234468937876	1.74522163672858\\
6.19238476953908	1.72978895313504\\
6.2124248496994	1.71334385534499\\
6.23246492985972	1.69619451318304\\
6.25250501002004	1.67864305523118\\
6.27254509018036	1.66098593523275\\
6.29258517034068	1.64351339323219\\
6.312625250501	1.62650814924828\\
6.33266533066132	1.6102434736985\\
6.35270541082164	1.59498076030137\\
6.37274549098196	1.58096677535155\\
6.39278557114228	1.568430671202\\
6.41282565130261	1.55758090663058\\
6.43286573146293	1.54860218695193\\
6.45290581162325	1.54165253947162\\
6.47294589178357	1.53686063485842\\
6.49298597194389	1.53432344313475\\
6.51302605210421	1.53410434470302\\
6.53306613226453	1.53623171101909\\
6.55310621242485	1.5406981061756\\
6.57314629258517	1.54746008558984\\
6.59318637274549	1.55643865137318\\
6.61322645290581	1.56752040475808\\
6.63326653306613	1.58055936730771\\
6.65330661322645	1.59537944464934\\
6.67334669338677	1.61177752669686\\
6.69338677354709	1.62952714050969\\
6.71342685370742	1.64838257921502\\
6.73346693386774	1.66808344078618\\
6.75350701402806	1.68835945862178\\
6.77354709418838	1.70893551103483\\
6.7935871743487	1.72953670248717\\
6.81362725450902	1.74989337849584\\
6.83366733466934	1.76974597927741\\
6.85370741482966	1.78884958858356\\
6.87374749498998	1.80697809960267\\
6.8937875751503	1.82392787435155\\
6.91382765531062	1.83952081988078\\
6.93386773547094	1.85360680493684\\
6.95390781563126	1.8660653272894\\
6.97394789579158	1.87680636911538\\
6.9939879759519	1.8857703780197\\
7.01402805611222	1.89292729627004\\
7.03406813627254	1.89827457671938\\
7.05410821643287	1.90183411875163\\
7.07414829659319	1.90364806689683\\
7.09418837675351	1.90377344428977\\
7.11422845691383	1.90227561142333\\
7.13426853707415	1.89922062198574\\
7.15430861723447	1.89466661778904\\
7.17434869739479	1.88865452260138\\
7.19438877755511	1.88119842470008\\
7.21442885771543	1.87227617752259\\
7.23446893787575	1.8618208691753\\
7.25450901803607	1.84971389165781\\
7.27454909819639	1.83578035521338\\
7.29458917835671	1.81978754350084\\
7.31462925851703	1.8014470385776\\
7.33466933867735	1.78042116010211\\
7.35470941883768	1.75633458989018\\
7.374749498998	1.72879254983644\\
7.39478957915832	1.69740751491782\\
7.41482965931864	1.66183671008669\\
7.43486973947896	1.62183191000172\\
7.45490981963928	1.57730090941965\\
7.4749498997996	1.52837674386056\\
7.49498997995992	1.47548741504057\\
7.51503006012024	1.41941691551328\\
7.53507014028056	1.36134859676854\\
7.55511022044088	1.30288404702548\\
7.5751503006012	1.2460331229563\\
7.59519038076152	1.19317155291361\\
7.61523046092184	1.14695997326172\\
7.63527054108216	1.11021231311526\\
7.65531062124249	1.08569499227884\\
7.67535070140281	1.07583898957345\\
7.69539078156313	1.08236685588433\\
7.71543086172345	1.10588623087945\\
7.73547094188377	1.14556894934809\\
7.75551102204409	1.19907145848933\\
7.77555110220441	1.26279789239289\\
7.79559118236473	1.33246301769787\\
7.81563126252505	1.40377154370293\\
7.83567134268537	1.47299570474527\\
7.85571142284569	1.53731417650552\\
7.87575150300601	1.59489590774865\\
7.89579158316633	1.64479667097933\\
7.91583166332665	1.6867609721907\\
7.93587174348697	1.72100563659527\\
7.95591182364729	1.74803073407622\\
7.97595190380762	1.76847620539405\\
7.99599198396794	1.78302492320689\\
8.01603206412826	1.79234432752927\\
8.03607214428858	1.79705635620505\\
8.0561122244489	1.79772612449813\\
8.07615230460922	1.79486189296314\\
8.09619238476954	1.78892100344096\\
8.11623246492986	1.78031832236611\\
8.13627254509018	1.76943508940195\\
8.1563126252505	1.75662702245254\\
8.17635270541082	1.74223111722352\\
8.19639278557114	1.72657096565736\\
8.21643286573146	1.70996057414373\\
8.23647294589178	1.69270682158796\\
8.2565130260521	1.67511070522252\\
8.27655310621243	1.65746750124505\\
8.29659318637275	1.64006607548543\\
8.31663326653307	1.62318742864545\\
8.33667334669339	1.60710265819525\\
8.35671342685371	1.59207046587675\\
8.37675350701403	1.57833434013992\\
8.39679358717435	1.56611954256898\\
8.41683366733467	1.55563002301878\\
8.43687374749499	1.54704537921448\\
8.45691382765531	1.54051797102122\\
8.47695390781563	1.53617030386007\\
8.49699398797595	1.53409276888312\\
8.51703406813627	1.53434183376033\\
8.53707414829659	1.53693875685415\\
8.55711422845691	1.54186889288122\\
8.57715430861724	1.5490816274896\\
8.59719438877756	1.55849097117639\\
8.61723446893788	1.56997684532549\\
8.6372745490982	1.58338702859978\\
8.65731462925852	1.59853975598842\\
8.67735470941884	1.6152269401434\\
8.69739478957916	1.63321791299267\\
8.71743486973948	1.65226365535983\\
8.7374749498998	1.67210139787013\\
8.75751503006012	1.69245949783336\\
8.77755511022044	1.71306247350083\\
8.79759519038076	1.73363607953721\\
8.81763527054108	1.75391230106863\\
8.8376753507014	1.77363415211307\\
8.85771543086172	1.79256016124602\\
8.87775551102204	1.81046843818554\\
8.89779559118236	1.82716022801857\\
8.91783567134268	1.84246286272264\\
8.93787575150301	1.85623202765959\\
8.95791583166333	1.86835327387747\\
8.97795591182365	1.87874270978322\\
8.99799599198397	1.88734678974876\\
9.01803607214429	1.89414115104606\\
9.03807615230461	1.89912841635196\\
9.05811623246493	1.90233490708453\\
9.07815631262525	1.9038062113299\\
9.09819639278557	1.90360157884854\\
9.11823647294589	1.90178715424543\\
9.13827655310621	1.89842812407653\\
9.15831663326653	1.89357994767364\\
9.17835671342685	1.88727895246936\\
9.19839679358717	1.87953271401403\\
9.21843687374749	1.87031077473981\\
9.23847695390782	1.85953637352781\\
9.25851703406814	1.84707992508976\\
9.27855711422846	1.83275498924698\\
9.29859719438878	1.81631741122884\\
9.3186372745491	1.79746825445932\\
9.33867735470942	1.77586119501962\\
9.35871743486974	1.75111532748388\\
9.37875751503006	1.72283487382669\\
9.39879759519038	1.69063787821162\\
9.4188376753507	1.65419609048836\\
9.43887775551102	1.61328724433614\\
9.45891783567134	1.56785850630884\\
9.47895791583166	1.51809646764022\\
9.49899799599198	1.46449589160378\\
9.5190380761523	1.40791787572854\\
9.53907815631263	1.34962878170989\\
9.55911823647295	1.29131363014595\\
9.57915831663327	1.23505996034256\\
9.59919839679359	1.18330836013818\\
9.61923847695391	1.13876256946301\\
9.63927855711423	1.10424565983213\\
9.65931863727455	1.08248296965416\\
9.67935871743487	1.07579586082839\\
9.69939879759519	1.08571581221051\\
9.71943887775551	1.11258348038241\\
9.73947895791583	1.15526376057309\\
9.75951903807615	1.21113030561168\\
9.77955911823647	1.27639734976036\\
9.79959919839679	1.34672366094598\\
9.81963927855711	1.41788768956031\\
9.83967935871743	1.48632448157123\\
9.85971943887776	1.54941135080109\\
9.87975951903808	1.60550723212045\\
9.8997995991984	1.65382299239313\\
9.91983967935872	1.69421449928199\\
9.93987975951904	1.72696901251566\\
9.95991983967936	1.75262449404004\\
9.97995991983968	1.7718358480436\\
10	1.78528647455742\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Chafee_RelativeH2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=4,
xmax=24,
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
ylabel = { $\tfrac{\|\Sigma-\hat\Sigma\|_{\cH_2^{(\cT)}}}{\|\Sigma\|_{\cH_2^{(\cT)}}}$},
xlabel = {Order of reduced system, $r$}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, line width = 1pt]
  table[row sep=crcr]{4	0.0142790534457948\\
6	0.000494360771202061\\
8	2.32206238369817e-05\\
10	1.41154826610375e-05\\
12	3.74762866345234e-07\\
14	3.74772673699468e-07\\
16	9.35270918460571e-09\\
18	7.37445428262208e-06\\
20	7.98724220692279e-10\\
22	5.96569307638348e-10\\
24	7.94478120466763e-12\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, line width = 1pt]
  table[row sep=crcr]{4	1.4718240579928e-05\\
6	1.47182405799391e-05\\
8	3.92120211052812e-07\\
10	3.92120211053404e-07\\
12	9.79200164536944e-09\\
14	9.79200164539788e-09\\
16	9.79200164514418e-09\\
18	2.21501036076859e-10\\
20	2.21501093477783e-10\\
22	4.25726564425091e-12\\
24	4.25744086464647e-12\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, line width = 1pt]
  table[row sep=crcr]{4	71.4134724891061\\
6	44.967580555587\\
8	32.5523233760255\\
10	24.8721618622746\\
12	19.5499172200231\\
14	15.6189735896484\\
16	12.5963592904816\\
18	10.2078856343231\\
20	8.28569722935076\\
22	6.74445939263716\\
24	5.52648450040963\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, line width = 1pt]
  table[row sep=crcr]{4	0.0187179264757037\\
6	0.00107592285493758\\
8	6.41162167078835e-05\\
10	3.88156655858044e-06\\
12	2.35611544296551e-07\\
14	1.42964252809808e-08\\
16	8.66084746591953e-10\\
18	5.22018091577773e-11\\
20	3.15437903276381e-12\\
22	1.28587612212392e-14\\
24	2.82093500787423e-14\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Fitz_3D_limit.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
view={322.5}{30},
scale only axis,
xmin=0,
xmax=0.2,
ymin=-0.4,
ymax=1.4,
zmin=0,
zmax=0.2,
xlabel = {Length $x$},
ylabel = {$v(x,t)$},
zlabel = {$w(x,t)$},
]
\addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0	0	0\\
0	0.0846655290533576	0.00172871764307588\\
0	0.209972325299995	0.0046005096395513\\
0	0.42860229984048	0.00938264540593021\\
0	0.772096304724717	0.0173833657007791\\
0	1.08984024343352	0.0293079119474961\\
0	1.21702925577615	0.0433390158835459\\
0	1.25017298745716	0.0575488678632544\\
0	1.25349692012704	0.0712565256853883\\
0	1.24293619754812	0.0842426606205943\\
0	1.22338849231127	0.0964073032242415\\
0	1.19760779727365	0.10769877315683\\
0	1.16771433357833	0.118097126685462\\
0	1.13542837656123	0.127606729887066\\
0	1.10211714964142	0.136250526844932\\
0	1.06882741807554	0.144065019914005\\
0	1.0363242459834	0.151095929264886\\
0	1.00513371185964	0.157394565566437\\
0	0.975585723450538	0.163014905612099\\
0	0.947854243889892	0.16801131874538\\
0	0.921993397095224	0.172436871693222\\
0	0.897968675006009	0.176342126605646\\
0	0.875683044379194	0.179774347429203\\
0	0.854998047066407	0.182777032677596\\
0	0.835750246405458	0.185389699154551\\
0	0.81776347536708	0.187647851183418\\
0	0.8008574191093	0.189583077219244\\
0	0.784853055420174	0.191223226821577\\
0	0.769575427627587	0.192592628516004\\
0	0.754854132859216	0.193712316470766\\
0	0.740521773515917	0.194600239383823\\
0	0.726410430276012	0.19527142815015\\
0	0.712345965190631	0.195738099225614\\
0	0.698139596860268	0.19600966761141\\
0	0.683575607148197	0.196092633968892\\
0	0.668393112137163	0.19599029389156\\
0	0.652258087457915	0.195702182497633\\
0	0.634718952143834	0.195223114879528\\
0	0.615132853389185	0.194541567145285\\
0	0.592538141775596	0.193636940573026\\
0	0.565423935194114	0.192474837628436\\
0	0.5312971648208	0.190998652044587\\
0	0.485849058972831	0.189114089856523\\
0	0.421403003972707	0.186660191690854\\
0	0.324754447342333	0.183358085156406\\
0	0.179435616728725	0.178751592232068\\
0	-0.00496706782624773	0.172312924091922\\
0	-0.152291595932056	0.16407153139071\\
0	-0.215113596910023	0.154962616863357\\
0	-0.228308173515036	0.145882496064506\\
0	-0.224381450654947	0.137210310097996\\
0	-0.215481626596689	0.129046270350409\\
0	-0.205224868751435	0.121399554183374\\
0	-0.194655057617897	0.114253768354481\\
0	-0.184080113384747	0.107586016051665\\
0	-0.173592797445378	0.101372341995412\\
0	-0.163220266998333	0.0955893076393376\\
0	-0.152968652243146	0.0902144397919766\\
0	-0.14283692322276	0.0852263390096473\\
0	-0.132821383373598	0.0806046819649802\\
0	-0.122917170252833	0.0763301905934129\\
0	-0.113118754629085	0.0723845916600378\\
0	-0.103420084092204	0.0687505747534679\\
0	-0.0938145890972432	0.0654117515355414\\
0	-0.0842951254935396	0.0623526173589763\\
0	-0.0748538792263199	0.0595585156813405\\
0	-0.065482237543832	0.0570156055900256\\
0	-0.0561706246578101	0.0547108327236215\\
0	-0.0469082943311582	0.0526319038462948\\
0	-0.0376830670751605	0.0507672655227568\\
0	-0.0284809956285667	0.0491060874493448\\
0	-0.0192859334146412	0.0476382513432483\\
0	-0.0100789772528383	0.0463543462236896\\
0	-0.000837733131367239	0.0452456718733203\\
0	0.00846465741925889	0.044304252444899\\
0	0.0178608278931075	0.0435228632484381\\
0	0.027390973963719	0.0428950749718593\\
0	0.0371053299116944	0.0424153215526527\\
0	0.0470676559744742	0.042079000759369\\
0	0.0573602412790501	0.0418826211188429\\
0	0.0680912277038126	0.0418240160155909\\
0	0.0794055696511488	0.0419026573226811\\
0	0.0915018544101631	0.0421201207008793\\
0	0.104658834317608	0.0424807880474504\\
0	0.119278601328735	0.0429929325824982\\
0	0.135959293372293	0.0436704418960032\\
0	0.15562225665596	0.0445356446356996\\
0	0.17974354345239	0.0456241228082498\\
0	0.210791900429267	0.0469932405263749\\
0	0.253078171529944	0.0487378522131833\\
0	0.314353298535367	0.051019846964313\\
0	0.408078299052268	0.0541208609331981\\
0	0.551215497705589	0.0585044649685433\\
0	0.733918982267608	0.0647088438957841\\
0	0.878376483790328	0.072700317671495\\
0	0.938421699492001	0.0815345485557115\\
0	0.950141049102703	0.0903276807506078\\
0	0.945453244900432	0.0987139851514026\\
0	0.936013811578309	0.106598477900227\\
0	0.925255330107407	0.113973037762681\\
0	0.914165632676486	0.120853746684882\\
0	0.903035779539053	0.127262811442436\\
0	0.891952076853367	0.133223403755879\\
0	0.880937343125357	0.138758155090688\\
0	0.869993248834964	0.143888718332724\\
0	0.859113588708557	0.148635654119652\\
0	0.848288555648015	0.153018419224085\\
0	0.837506076202578	0.157055386245882\\
0	0.826752092895885	0.160763871906894\\
0	0.81601043086937	0.164160162005848\\
0	0.805262433821794	0.167259534965131\\
0	0.794486367565084	0.170076278950759\\
0	0.783656697951372	0.172623695943409\\
0	0.772743051818635	0.174914098447943\\
0	0.761708825404634	0.176958790466652\\
0	0.750509327108664	0.178768029905612\\
0	0.739089163281286	0.18035096597944\\
0	0.727378549558714	0.181715540761763\\
0	0.715288055971237	0.182868342433817\\
0	0.702700866027673	0.183814387220407\\
0	0.689461139776368	0.184556795098278\\
0	0.67535606041786	0.185096303839724\\
0	0.660087271441642	0.185430527954968\\
0	0.643223935429481	0.185552802981743\\
0	0.624122602825378	0.18545032904787\\
0	0.601784760020414	0.185101085146313\\
0	0.574592055134544	0.184468487965069\\
0	0.539792463291631	0.183491730282237\\
0	0.492472742182053	0.182067527756281\\
0	0.423562409527671	0.18001476725171\\
0	0.317009566318295	0.177009948087497\\
0	0.154043181078791	0.172516608616061\\
0	-0.0426952596680519	0.165975727428382\\
0	-0.176796696332408	0.157643734426259\\
0	-0.22244291437484	0.14866413324321\\
0	-0.227809667994353	0.139858138197789\\
0	-0.221240099506706	0.13150541733568\\
0	-0.211527202556727	0.12366420428175\\
0	-0.201045991916142	0.116330187382146\\
0	-0.190440328346549	0.109483201997662\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.030060120240481	0	0\\
0.030060120240481	0.079335348084349	0.00171300740782211\\
0.030060120240481	0.16792294078639	0.00433802457849305\\
0.030060120240481	0.304182792362345	0.00815901352284831\\
0.030060120240481	0.544202342251874	0.0140428710722732\\
0.030060120240481	0.843289591866168	0.0231145013651683\\
0.030060120240481	0.996388408376695	0.0346223590373326\\
0.030060120240481	1.0298051592312	0.0465825110241844\\
0.030060120240481	1.02911737825861	0.0581074136847593\\
0.030060120240481	1.02060888147363	0.069002365460532\\
0.030060120240481	1.00983104839341	0.0792454036881324\\
0.030060120240481	0.997991344531073	0.0888497591268228\\
0.030060120240481	0.985446190243457	0.0978361813817029\\
0.030060120240481	0.972374099897391	0.106227403351137\\
0.030060120240481	0.958908122690827	0.114046894376613\\
0.030060120240481	0.945163199911991	0.121318479323083\\
0.030060120240481	0.93124178369811	0.128066143940349\\
0.030060120240481	0.917234512227734	0.134313880954475\\
0.030060120240481	0.903219679336507	0.140085542785754\\
0.030060120240481	0.889262517521477	0.145404693274373\\
0.030060120240481	0.875414664725899	0.150294458783659\\
0.030060120240481	0.861713971251537	0.154777382073106\\
0.030060120240481	0.848184682595273	0.1588752832664\\
0.030060120240481	0.834837958045223	0.162609131990998\\
0.030060120240481	0.82167261617895	0.165998933587608\\
0.030060120240481	0.808675966822863	0.169063630709308\\
0.030060120240481	0.795824567696982	0.171821019548852\\
0.030060120240481	0.783084734241299	0.174287678057926\\
0.030060120240481	0.770412625947314	0.176478901474596\\
0.030060120240481	0.757753713065671	0.178408638448363\\
0.030060120240481	0.745041388384715	0.180089418795353\\
0.030060120240481	0.732194400106904	0.181532260980978\\
0.030060120240481	0.719112629029563	0.182746543144846\\
0.030060120240481	0.705670461750068	0.183739815160984\\
0.030060120240481	0.6917065200398	0.184517518077361\\
0.030060120240481	0.67700767277868	0.185082559815299\\
0.030060120240481	0.661283635689557	0.185434662097166\\
0.030060120240481	0.644125733976817	0.185569342466475\\
0.030060120240481	0.624937532536768	0.185476285159669\\
0.030060120240481	0.60281387088655	0.185136660754082\\
0.030060120240481	0.576321111863096	0.184518557946969\\
0.030060120240481	0.543082018819072	0.183568892600893\\
0.030060120240481	0.498969183649988	0.182198507224308\\
0.030060120240481	0.43656968621575	0.180254059955588\\
0.030060120240481	0.342868057989392	0.177467082612403\\
0.030060120240481	0.200404166172099	0.173388431349554\\
0.030060120240481	0.0141371662732028	0.167464038570868\\
0.030060120240481	-0.141681540870868	0.159643171744649\\
0.030060120240481	-0.211076012468699	0.150834438101338\\
0.030060120240481	-0.226717990890071	0.1419871841969\\
0.030060120240481	-0.22350558406317	0.133519285719287\\
0.030060120240481	-0.214819924272811	0.12554456981923\\
0.030060120240481	-0.204644713963912	0.118076311640202\\
0.030060120240481	-0.194120958412024	0.111099540313892\\
0.030060120240481	-0.183581928846049	0.104592063795908\\
0.030060120240481	-0.173127116078757	0.098530427040917\\
0.030060120240481	-0.16278550428157	0.0928916217507913\\
0.030060120240481	-0.152563729904971	0.0876535715040371\\
0.030060120240481	-0.142460907371778	0.0827952507677513\\
0.030060120240481	-0.132473386418201	0.0782966908424395\\
0.030060120240481	-0.122596326965059	0.0741389505979388\\
0.030060120240481	-0.112824219178735	0.0703040770407366\\
0.030060120240481	-0.103151032830496	0.0667750641160376\\
0.030060120240481	-0.0935702247670158	0.0635358126881904\\
0.030060120240481	-0.0840746817418443	0.0605710928442321\\
0.030060120240481	-0.0746566252789672	0.0578665089583542\\
0.030060120240481	-0.0653074831808736	0.0554084678327754\\
0.030060120240481	-0.0560177257519661	0.0531841501995245\\
0.030060120240481	-0.0467766592712783	0.0511814858383822\\
0.030060120240481	-0.0375721644716917	0.0493891327556883\\
0.030060120240481	-0.0283903638011909	0.0477964609761883\\
0.030060120240481	-0.019215192325276	0.0463935418440506\\
0.030060120240481	-0.0100278437476738	0.0451711436622374\\
0.030060120240481	-0.000806040716124805	0.0441207354460249\\
0.030060120240481	0.00847693257891196	0.0432345007427976\\
0.030060120240481	0.0178535323116099	0.0425053645317883\\
0.030060120240481	0.0273637299808337	0.0419270374258791\\
0.030060120240481	0.0370574713838794	0.0414940833461398\\
0.030060120240481	0.0469981385630171	0.0412020196574466\\
0.030060120240481	0.0572675150346822	0.0410474632914097\\
0.030060120240481	0.0679730524754589	0.041028343509786\\
0.030060120240481	0.0792587417442601	0.0411442133889575\\
0.030060120240481	0.0913217917576409	0.0413967116973447\\
0.030060120240481	0.104438929543643	0.0417902598566986\\
0.030060120240481	0.119009181746714	0.0423331380811913\\
0.030060120240481	0.1356258925742	0.0430391934858075\\
0.030060120240481	0.155202638292199	0.043930641089274\\
0.030060120240481	0.179202394048511	0.0450428305186408\\
0.030060120240481	0.210071112446271	0.0464326914681384\\
0.030060120240481	0.25207918500003	0.0481942885302859\\
0.030060120240481	0.312909261044829	0.0504881025530475\\
0.030060120240481	0.405943892242004	0.0535934702184864\\
0.030060120240481	0.54828217537959	0.0579716792560768\\
0.030060120240481	0.731045851386095	0.0641650286997652\\
0.030060120240481	0.87695497825019	0.0721562464746025\\
0.030060120240481	0.938152163353164	0.08100769392234\\
0.030060120240481	0.950283062834904	0.08982629682815\\
0.030060120240481	0.945704824511994	0.098239636990052\\
0.030060120240481	0.936290010176793	0.106150548213063\\
0.030060120240481	0.92553406038262	0.113550371915152\\
0.030060120240481	0.914441199975826	0.120455099551674\\
0.030060120240481	0.903306775791229	0.126886961168368\\
0.030060120240481	0.892218252416517	0.132869179549687\\
0.030060120240481	0.881198776551896	0.138424442688803\\
0.030060120240481	0.870250119233423	0.143574459556961\\
0.030060120240481	0.859366112118067	0.14833984489419\\
0.030060120240481	0.848536967885649	0.152740107256302\\
0.030060120240481	0.837750629723209	0.156793668712881\\
0.030060120240481	0.826993058444829	0.160517893253891\\
0.030060120240481	0.816248101109267	0.163929111876749\\
0.030060120240481	0.805497128624178	0.167042646292184\\
0.030060120240481	0.794718441022932	0.169872826224135\\
0.030060120240481	0.783886547287854	0.172432993647262\\
0.030060120240481	0.77297112927418	0.174735499703539\\
0.030060120240481	0.761935654028407	0.176791685913073\\
0.030060120240481	0.750735522007358	0.178611846854121\\
0.030060120240481	0.739315460798192	0.180205167916258\\
0.030060120240481	0.727605848047378	0.181579627300155\\
0.030060120240481	0.715517473726999	0.18274184986244\\
0.030060120240481	0.70293382553995	0.183696889882318\\
0.030060120240481	0.689699493109364	0.184447907965192\\
0.030060120240481	0.675602280814402	0.184995686865112\\
0.030060120240481	0.660344754918248	0.185337893172186\\
0.030060120240481	0.643497491246005	0.185467925991084\\
0.030060120240481	0.624419280569351	0.185373067798485\\
0.030060120240481	0.602115299561846	0.185031411328586\\
0.030060120240481	0.574973529752788	0.184406541109785\\
0.030060120240481	0.540253248292934	0.183437914222112\\
0.030060120240481	0.493061811308429	0.182022687210928\\
0.030060120240481	0.424364226123382	0.179980505131753\\
0.030060120240481	0.318146318085484	0.176989078665316\\
0.030060120240481	0.15552829267877	0.172512956689294\\
0.030060120240481	-0.0414109309609654	0.165990026761457\\
0.030060120240481	-0.176261869034811	0.157668414177455\\
0.030060120240481	-0.222341796951386	0.148691019228415\\
0.030060120240481	-0.227837850854615	0.139883975964265\\
0.030060120240481	-0.221299835120762	0.131529410607269\\
0.030060120240481	-0.211594011824193	0.123686242768669\\
0.030060120240481	-0.201113925266883	0.116350325011363\\
0.030060120240481	-0.190507906347839	0.109501528955952\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791200973071122	0.00171258574987224\\
0.0601202404809619	0.162250188025771	0.00431277017947484\\
0.0601202404809619	0.27283680615042	0.00793835955108975\\
0.0601202404809619	0.453627979042546	0.013113593777909\\
0.0601202404809619	0.728460830029773	0.0208656470908039\\
0.0601202404809619	0.937726726440205	0.0314176785452831\\
0.0601202404809619	0.998714629505106	0.0430266038728861\\
0.0601202404809619	1.00292404928363	0.0543858877008599\\
0.0601202404809619	0.994540364632337	0.065144935684235\\
0.0601202404809619	0.983607051877933	0.075256792300391\\
0.0601202404809619	0.972142396644268	0.0847374991190669\\
0.0601202404809619	0.960563569661433	0.0936145790285883\\
0.0601202404809619	0.948962747431575	0.101916805879197\\
0.0601202404809619	0.937362668010641	0.109672143610739\\
0.0601202404809619	0.925770582054502	0.116907350605461\\
0.0601202404809619	0.914190294968404	0.123647941080612\\
0.0601202404809619	0.902624875509153	0.129918224541264\\
0.0601202404809619	0.891077076013981	0.135741359284782\\
0.0601202404809619	0.879549105253555	0.141139403694782\\
0.0601202404809619	0.868042175210538	0.146133360648113\\
0.0601202404809619	0.856555955546871	0.150743213582699\\
0.0601202404809619	0.845087987090174	0.154987953858317\\
0.0601202404809619	0.833633077081321	0.158885599497494\\
0.0601202404809619	0.822182676489818	0.162453205542007\\
0.0601202404809619	0.810724220406121	0.1657068660862\\
0.0601202404809619	0.7992403890796	0.168661707743485\\
0.0601202404809619	0.787708223921086	0.17133187359798\\
0.0601202404809619	0.776098000854648	0.173730495775486\\
0.0601202404809619	0.764371722615809	0.175869653414279\\
0.0601202404809619	0.752481032652886	0.177760310997296\\
0.0601202404809619	0.740364257464743	0.179412229208878\\
0.0601202404809619	0.727942134330163	0.180833836482504\\
0.0601202404809619	0.71511153491223	0.182032043322741\\
0.0601202404809619	0.701736055958214	0.183011971169975\\
0.0601202404809619	0.687631612186181	0.183776551681286\\
0.0601202404809619	0.672543736976907	0.184325921881504\\
0.0601202404809619	0.656110891277194	0.184656495160195\\
0.0601202404809619	0.637802901588677	0.184759490527058\\
0.0601202404809619	0.616813754144137	0.184618531032868\\
0.0601202404809619	0.591866758095926	0.184205570279725\\
0.0601202404809619	0.560844946080066	0.183473690502342\\
0.0601202404809619	0.520063411586745	0.182343797597425\\
0.0601202404809619	0.462830285196288	0.180679164280258\\
0.0601202404809619	0.376953883500694	0.178237175937912\\
0.0601202404809619	0.243698977877598	0.17459500922466\\
0.0601202404809619	0.0575197548134413	0.169159032317659\\
0.0601202404809619	-0.116949939213274	0.161682807653733\\
0.0601202404809619	-0.203688803278115	0.152957881237742\\
0.0601202404809619	-0.226055564580549	0.14404774626135\\
0.0601202404809619	-0.224706811593958	0.135473367598115\\
0.0601202404809619	-0.21647962709471	0.127385118188429\\
0.0601202404809619	-0.206399091686771	0.11980600136307\\
0.0601202404809619	-0.195876845517406	0.112723325815119\\
0.0601202404809619	-0.185315368486737	0.10611527636146\\
0.0601202404809619	-0.174832223208717	0.0999582952187018\\
0.0601202404809619	-0.164461262307447	0.094229154484719\\
0.0601202404809619	-0.154210477607408	0.0889055355863067\\
0.0601202404809619	-0.144079373659174	0.0839661732754477\\
0.0601202404809619	-0.134064418180987	0.0793908680923897\\
0.0601202404809619	-0.124160812271947	0.0751604585424693\\
0.0601202404809619	-0.114363067737542	0.0712567816725673\\
0.0601202404809619	-0.104665174150189	0.0676626314750131\\
0.0601202404809619	-0.0950606124559449	0.0643617183583198\\
0.0601202404809619	-0.085542300599479	0.0613386309157997\\
0.0601202404809619	-0.0761025004283462	0.0585788004532817\\
0.0601202404809619	-0.0667326912883052	0.0560684685946116\\
0.0601202404809619	-0.0574234087915659	0.0537946582463191\\
0.0601202404809619	-0.0481640415136595	0.0517451481695286\\
0.0601202404809619	-0.0389425736454448	0.0499084515946206\\
0.0601202404809619	-0.0297452577046293	0.0482737994182229\\
0.0601202404809619	-0.0205561926574784	0.0468311288608093\\
0.0601202404809619	-0.0113567795080393	0.0455710783934039\\
0.0601202404809619	-0.00212500454952095	0.0444849906760335\\
0.0601202404809619	0.00716551039494513	0.043564925417211\\
0.0601202404809619	0.0165467854680834	0.0428036851058263\\
0.0601202404809619	0.0260582234861869	0.0421948577476629\\
0.0601202404809619	0.0357490200324255	0.0417328826438222\\
0.0601202404809619	0.045681554437062	0.0414131480001051\\
0.0601202404809619	0.055936249919841	0.04123213358628\\
0.0601202404809619	0.066618681270667	0.0411876186154867\\
0.0601202404809619	0.0778701996174451	0.0412789861509668\\
0.0601202404809619	0.0898842196328192	0.041507674426686\\
0.0601202404809619	0.102931878640287	0.0418778575944448\\
0.0601202404809619	0.117403735519555	0.0423974961612923\\
0.0601202404809619	0.133879897864018	0.0430800029729283\\
0.0601202404809619	0.153252519340149	0.0439469726802163\\
0.0601202404809619	0.176948602824909	0.045032822536583\\
0.0601202404809619	0.207351576628413	0.0463930093050751\\
0.0601202404809619	0.248621190955751	0.0481191651556271\\
0.0601202404809619	0.308253612130062	0.0503676623636802\\
0.0601202404809619	0.399415660450926	0.0534113033485139\\
0.0601202404809619	0.539569563571764	0.0577048339435055\\
0.0601202404809619	0.722504720488992	0.0638014544299387\\
0.0601202404809619	0.872549756265789	0.0717296196434399\\
0.0601202404809619	0.937080612309154	0.0805712661184003\\
0.0601202404809619	0.950409643203871	0.0894069408324814\\
0.0601202404809619	0.946155576785513	0.0978447303688259\\
0.0601202404809619	0.936820428648053	0.105781025676802\\
0.0601202404809619	0.926080818548882	0.113205492337599\\
0.0601202404809619	0.914987853160629	0.120133736364075\\
0.0601202404809619	0.903849061279096	0.126587933057129\\
0.0601202404809619	0.892755187326387	0.132591335200792\\
0.0601202404809619	0.881730307921379	0.138166681846337\\
0.0601202404809619	0.870776482009507	0.143335737117087\\
0.0601202404809619	0.859887649967617	0.148119170396398\\
0.0601202404809619	0.849054084740455	0.152536543179279\\
0.0601202404809619	0.838263780653086	0.156606328548621\\
0.0601202404809619	0.827502753953398	0.160345939663429\\
0.0601202404809619	0.816754916901954	0.16377175501504\\
0.0601202404809619	0.806001719950646	0.166899142364834\\
0.0601202404809619	0.795221561739079	0.169742476335745\\
0.0601202404809619	0.784389074080863	0.172315142948413\\
0.0601202404809619	0.773474094023173	0.174629536928063\\
0.0601202404809619	0.762440286814232	0.176697043401874\\
0.0601202404809619	0.751243309026119	0.178528001179098\\
0.0601202404809619	0.739828223927223	0.180131641308753\\
0.0601202404809619	0.728125856078726	0.181515990168466\\
0.0601202404809619	0.716047600477355	0.182687724808279\\
0.0601202404809619	0.703477779897825	0.183651957861445\\
0.0601202404809619	0.690262161507182	0.184411917595398\\
0.0601202404809619	0.676190250793594	0.18496846848297\\
0.0601202404809619	0.660967139565894	0.185319380286868\\
0.0601202404809619	0.644167270500629	0.185458188638486\\
0.0601202404809619	0.625155564166724	0.185372365755692\\
0.0601202404809619	0.602947296632078	0.185040281754048\\
0.0601202404809619	0.575947791532743	0.184425948296788\\
0.0601202404809619	0.541447304380948	0.183469515456952\\
0.0601202404809619	0.494609768649203	0.182069318848272\\
0.0601202404809619	0.426498201340231	0.180047058002153\\
0.0601202404809619	0.321205485927867	0.177083764048199\\
0.0601202404809619	0.159565925569573	0.172646848620721\\
0.0601202404809619	-0.0378876855617721	0.166165932634801\\
0.0601202404809619	-0.174800378704662	0.157866133725809\\
0.0601202404809619	-0.222086411119301	0.148888260506518\\
0.0601202404809619	-0.227941500315552	0.140072010135984\\
0.0601202404809619	-0.22149007347292	0.131706342210893\\
0.0601202404809619	-0.211802830396413	0.123852070585091\\
0.0601202404809619	-0.201324877247725	0.116505488362854\\
0.0601202404809619	-0.190716938877861	0.109646552912111\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.0901803607214429	0	0\\
0.0901803607214429	0.0791161679293353	0.00171258044438139\\
0.0901803607214429	0.161765725614168	0.00431116105080804\\
0.0901803607214429	0.267518058328543	0.00790970658156278\\
0.0901803607214429	0.42853977488821	0.012921327538279\\
0.0901803607214429	0.67606908499636	0.0201861066753026\\
0.0901803607214429	0.905887279936139	0.0302151307597122\\
0.0901803607214429	0.989239953465795	0.0416550080707209\\
0.0901803607214429	0.999194893102819	0.0530102156032742\\
0.0901803607214429	0.991723188504413	0.0637984325553994\\
0.0901803607214429	0.980769059729791	0.0739418198549445\\
0.0901803607214429	0.969174990366439	0.0834512676804756\\
0.0901803607214429	0.95752649584475	0.0923544078174625\\
0.0901803607214429	0.945947152990989	0.100681124588517\\
0.0901803607214429	0.934460270929038	0.108460588336294\\
0.0901803607214429	0.923065812448857	0.115720653700273\\
0.0901803607214429	0.911757824923819	0.122487771004431\\
0.0901803607214429	0.900528624886514	0.128787014126408\\
0.0901803607214429	0.889369811364785	0.134642134271311\\
0.0901803607214429	0.878272446207078	0.140075617315117\\
0.0901803607214429	0.867226970845516	0.145108738665332\\
0.0901803607214429	0.8562230068548	0.149761613646277\\
0.0901803607214429	0.845249075239203	0.154053242476002\\
0.0901803607214429	0.834292238732354	0.158001549151175\\
0.0901803607214429	0.823337658147923	0.161623413560219\\
0.0901803607214429	0.812368044004338	0.164934695979457\\
0.0901803607214429	0.801362972588179	0.167950252897264\\
0.0901803607214429	0.790298018502258	0.17068394264559\\
0.0901803607214429	0.779143631969915	0.173148618688938\\
0.0901803607214429	0.767863653462842	0.175356107427125\\
0.0901803607214429	0.756413305483715	0.177317165965612\\
0.0901803607214429	0.744736416409953	0.179041412990175\\
0.0901803607214429	0.732761498701552	0.180537222537039\\
0.0901803607214429	0.720396088962439	0.181811565234495\\
0.0901803607214429	0.707518378645199	0.182869772707681\\
0.0901803607214429	0.693964534381124	0.183715187197289\\
0.0901803607214429	0.679508891214438	0.18434863235755\\
0.0901803607214429	0.663832167829779	0.184767602520124\\
0.0901803607214429	0.646468484409728	0.184964984777633\\
0.0901803607214429	0.626713636201562	0.184926983386067\\
0.0901803607214429	0.603459166442128	0.184629618852122\\
0.0901803607214429	0.574878182875197	0.184032568242396\\
0.0901803607214429	0.537803386510791	0.183067807614113\\
0.0901803607214429	0.486464441735961	0.181617736125196\\
0.0901803607214429	0.410069541598238	0.179472328277923\\
0.0901803607214429	0.290104337655886	0.176253641805653\\
0.0901803607214429	0.111109522437341	0.171364943851311\\
0.0901803607214429	-0.0814419982090588	0.164349324438704\\
0.0901803607214429	-0.192400978913098	0.155766804368217\\
0.0901803607214429	-0.225186469551938	0.146781082397569\\
0.0901803607214429	-0.22672441899842	0.138062164010785\\
0.0901803607214429	-0.219184241712724	0.129817671725378\\
0.0901803607214429	-0.209237490761468	0.122085720498704\\
0.0901803607214429	-0.198711937211066	0.114857069728464\\
0.0901803607214429	-0.188112786342894	0.108110469961417\\
0.0901803607214429	-0.177583588259863	0.101822225762967\\
0.0901803607214429	-0.167165024195301	0.0959688048666795\\
0.0901803607214429	-0.156866960018298	0.090527552849626\\
0.0901803607214429	-0.146689444538004	0.0854768720234089\\
0.0901803607214429	-0.136629121744405	0.0807962428030373\\
0.0901803607214429	-0.126681266563305	0.0764661978070379\\
0.0901803607214429	-0.116840438769729	0.0724682824254631\\
0.0901803607214429	-0.107100673497308	0.0687850126741503\\
0.0901803607214429	-0.0974555030143812	0.0653998339690688\\
0.0901803607214429	-0.0878979061764618	0.0622970821651027\\
0.0901803607214429	-0.0784202182158275	0.0594619473506424\\
0.0901803607214429	-0.0690140073242286	0.0568804407203923\\
0.0901803607214429	-0.0596699170569721	0.0545393648032027\\
0.0901803607214429	-0.0503774676197577	0.052426287283033\\
0.0901803607214429	-0.041124804441632	0.0505295188356968\\
0.0901803607214429	-0.0318983786047651	0.0488380955033548\\
0.0901803607214429	-0.0226825351745468	0.0473417664599455\\
0.0901803607214429	-0.0134589823067848	0.0460309879470445\\
0.0901803607214429	-0.00420609277279845	0.0448969250760835\\
0.0901803607214429	0.00510202091167862	0.0439314633459788\\
0.0901803607214429	0.0144967495684465	0.0431272327398864\\
0.0901803607214429	0.0240166798109272	0.0424776484069132\\
0.0901803607214429	0.0337099353288275	0.0419769737786193\\
0.0901803607214429	0.0436374680517531	0.0416204146295461\\
0.0901803607214429	0.0538777706155257	0.0414042568696094\\
0.0901803607214429	0.0645337608108457	0.0413260675617591\\
0.0901803607214429	0.0757430609830565	0.0413849893892361\\
0.0901803607214429	0.0876937365214092	0.0415821771611703\\
0.0901803607214429	0.100649058007311	0.0419214558252465\\
0.0901803607214429	0.114987686744801	0.0424103349044007\\
0.0901803607214429	0.131271161279891	0.0430616155381162\\
0.0901803607214429	0.150361625219837	0.0438960199529967\\
0.0901803607214429	0.173635744985616	0.044946656375921\\
0.0901803607214429	0.20338948104079	0.0462669165554792\\
0.0901803607214429	0.24362747918046	0.0479450243866863\\
0.0901803607214429	0.301581920178417	0.0501315834316364\\
0.0901803607214429	0.390098054748367	0.0530901216593522\\
0.0901803607214429	0.527064093881025	0.0572655384667639\\
0.0901803607214429	0.709972269763951	0.0632245207843521\\
0.0901803607214429	0.8659157618164	0.071060798974382\\
0.0901803607214429	0.935433819998315	0.0798886387531276\\
0.0901803607214429	0.950566540832624	0.0887508656706003\\
0.0901803607214429	0.946795143084977	0.0972262264574767\\
0.0901803607214429	0.937576781832134	0.105201409289378\\
0.0901803607214429	0.926860530332007	0.112663589555453\\
0.0901803607214429	0.915766985271644	0.119627811876979\\
0.0901803607214429	0.904621491909788	0.12611617734411\\
0.0901803607214429	0.893519537652111	0.132151987628962\\
0.0901803607214429	0.882486530892732	0.137758060725582\\
0.0901803607214429	0.871524939039708	0.142956245243426\\
0.0901803607214429	0.860628855114936	0.147767294012102\\
0.0901803607214429	0.849788635903082	0.152210849245843\\
0.0901803607214429	0.838992346650416	0.156305461720438\\
0.0901803607214429	0.828226080600725	0.160068619391901\\
0.0901803607214429	0.817473840786107	0.163516772904893\\
0.0901803607214429	0.806717188610349	0.16666535987137\\
0.0901803607214429	0.79593466052352	0.16952882288686\\
0.0901803607214429	0.78510106026386	0.172120614498434\\
0.0901803607214429	0.774186442367666	0.174453195073592\\
0.0901803607214429	0.763154750129008	0.176538015194253\\
0.0901803607214429	0.751961999698705	0.178385479792213\\
0.0901803607214429	0.740553725926996	0.180004887849861\\
0.0901803607214429	0.728861381516008	0.181404337031759\\
0.0901803607214429	0.716797212110546	0.18259058114719\\
0.0901803607214429	0.704246714829493	0.183568818087013\\
0.0901803607214429	0.691057312996166	0.184342374311115\\
0.0901803607214429	0.677020904721405	0.184912232107707\\
0.0901803607214429	0.661846133937158	0.185276309089091\\
0.0901803607214429	0.645112881603225	0.18542833551259\\
0.0901803607214429	0.626194688493006	0.185356052930774\\
0.0901803607214429	0.604121032780034	0.185038223914694\\
0.0901803607214429	0.577321628466347	0.184439463066576\\
0.0901803607214429	0.543130326288846	0.183500897310876\\
0.0901803607214429	0.496790834418553	0.182122523732717\\
0.0901803607214429	0.429505253045363	0.180128941475594\\
0.0901803607214429	0.325523777586561	0.177205901760116\\
0.0901803607214429	0.165302709360899	0.172825069236929\\
0.0901803607214429	-0.0328128544878674	0.166404871894063\\
0.0901803607214429	-0.172668898106221	0.158137457593992\\
0.0901803607214429	-0.221707030197102	0.149159777718569\\
0.0901803607214429	-0.228083991130238	0.140330983434218\\
0.0901803607214429	-0.221757903328591	0.131949980844423\\
0.0901803607214429	-0.212097523511441	0.124080337618834\\
0.0901803607214429	-0.201622756000859	0.116718985014569\\
0.0901803607214429	-0.191012195073895	0.109846005075473\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791161377630243	0.00171258041534494\\
0.120240480961924	0.16173937271664	0.00431109391070167\\
0.120240480961924	0.266877688244219	0.00790697405138235\\
0.120240480961924	0.423578430071977	0.0128911034745411\\
0.120240480961924	0.659570750177898	0.0200292429117398\\
0.120240480961924	0.890650343592805	0.0298477514756806\\
0.120240480961924	0.984506566081313	0.0411900188516856\\
0.120240480961924	0.998213119987325	0.0525384807929504\\
0.120240480961924	0.9915532800381	0.0633440518430747\\
0.120240480961924	0.980724277820983	0.0735085988132829\\
0.120240480961924	0.969112136884817	0.0830385912043491\\
0.120240480961924	0.957423745324443	0.0919608655330624\\
0.120240480961924	0.945811493598893	0.100305325153134\\
0.120240480961924	0.934306330089423	0.108101350076356\\
0.120240480961924	0.92291055842633	0.115377048130993\\
0.120240480961924	0.911618999008697	0.122159127720651\\
0.120240480961924	0.900424099807608	0.128472913256552\\
0.120240480961924	0.889317199566231	0.134342393309953\\
0.120240480961924	0.87828879832107	0.139790274435578\\
0.120240480961924	0.867328537046016	0.14483803355823\\
0.120240480961924	0.856425065295432	0.149505966781754\\
0.120240480961924	0.845565841104147	0.153813233767652\\
0.120240480961924	0.834736862595696	0.157777897095994\\
0.120240480961924	0.823922320788398	0.161416955961038\\
0.120240480961924	0.813104151676576	0.164746373383524\\
0.120240480961924	0.802261456559056	0.167781095862248\\
0.120240480961924	0.791369745035649	0.170535063954037\\
0.120240480961924	0.780399935749174	0.17302121168769\\
0.120240480961924	0.769317019089309	0.175251451836936\\
0.120240480961924	0.758078240751247	0.177236642845953\\
0.120240480961924	0.746630590635732	0.178986531168496\\
0.120240480961924	0.734907266346029	0.180509659860634\\
0.120240480961924	0.722822593640056	0.181813229719044\\
0.120240480961924	0.710264558748094	0.182902891514892\\
0.120240480961924	0.697083566600539	0.183782436067511\\
0.120240480961924	0.683075000597266	0.184453326382612\\
0.120240480961924	0.667951437193726	0.184913983047153\\
0.120240480961924	0.651296685123725	0.185158663343012\\
0.120240480961924	0.632486851559966	0.185175652264236\\
0.120240480961924	0.610548700764124	0.184944233987136\\
0.120240480961924	0.583893336377434	0.184429405500099\\
0.120240480961924	0.549790671355754	0.183572198260864\\
0.120240480961924	0.5032928435607	0.182271084544352\\
0.120240480961924	0.435061413267019	0.180345066823335\\
0.120240480961924	0.328031108666114	0.177463647674313\\
0.120240480961924	0.161293650142297	0.173063771758836\\
0.120240480961924	-0.0414352196452049	0.166546554130325\\
0.120240480961924	-0.177735810335251	0.158184092294589\\
0.120240480961924	-0.223253642152156	0.149166811847075\\
0.120240480961924	-0.228365511687941	0.140328077994347\\
0.120240480961924	-0.221661829220093	0.131946557240345\\
0.120240480961924	-0.211884982351605	0.124079101050773\\
0.120240480961924	-0.201370195164116	0.116720688379273\\
0.120240480961924	-0.190743023305316	0.109850822272097\\
0.120240480961924	-0.18017640454177	0.103445742645594\\
0.120240480961924	-0.169718522392828	0.0974816619351085\\
0.120240480961924	-0.159381254405162	0.0919356324554341\\
0.120240480961924	-0.149165222678702	0.0867857637422949\\
0.120240480961924	-0.139067254086863	0.0820112536318246\\
0.120240480961924	-0.129082699512258	0.0775923645233913\\
0.120240480961924	-0.119206168218113	0.0735103840560386\\
0.120240480961924	-0.109431742702569	0.0697475824998504\\
0.120240480961924	-0.0997530089103171	0.0662871709103296\\
0.120240480961924	-0.090163009655749	0.0631132615077226\\
0.120240480961924	-0.0806541574344168	0.060210830803822\\
0.120240480961924	-0.0712181141495268	0.0575656858024358\\
0.120240480961924	-0.0618456373439018	0.0551644335456429\\
0.120240480961924	-0.0525263863163157	0.0529944542337906\\
0.120240480961924	-0.0432486769201793	0.0510438783285548\\
0.120240480961924	-0.0339991701037762	0.0493015681427965\\
0.120240480961924	-0.0247624709634116	0.0477571047442091\\
0.120240480961924	-0.0155206120467836	0.0464007809222109\\
0.120240480961924	-0.00625237406575201	0.0452236018649345\\
0.120240480961924	0.00306761284562511	0.0442172953324721\\
0.120240480961924	0.0124700760859692	0.0433743340982061\\
0.120240480961924	0.0219927423902658	0.0426879745315845\\
0.120240480961924	0.0316826068961263	0.0421523169756226\\
0.120240480961924	0.0415991195588632	0.0417623961349531\\
0.120240480961924	0.0518187426701751	0.0415143138101992\\
0.120240480961924	0.0624416011269778	0.041405432762388\\
0.120240480961924	0.0736013995966348	0.0414346607964727\\
0.120240480961924	0.0854805856005213	0.0416028717681245\\
0.120240480961924	0.0983341712029949	0.0419135397919162\\
0.120240480961924	0.112528331749803	0.0423737159624362\\
0.120240480961924	0.128605122721709	0.0429955736203559\\
0.120240480961924	0.147395199849927	0.0437989329633683\\
0.120240480961924	0.170222384137901	0.044815541311735\\
0.120240480961924	0.199290634835617	0.0460966344330171\\
0.120240480961924	0.238440586979775	0.0477268628077254\\
0.120240480961924	0.294620829055409	0.0498507399246558\\
0.120240480961924	0.380306503212962	0.0527218251677802\\
0.120240480961924	0.513708310978158	0.0567735804511685\\
0.120240480961924	0.696132806873734	0.0625840261091068\\
0.120240480961924	0.858324584234818	0.0703166686951207\\
0.120240480961924	0.933514443400028	0.0791272537617809\\
0.120240480961924	0.950721964690644	0.0880185674915843\\
0.120240480961924	0.947498994233906	0.0965357054115896\\
0.120240480961924	0.938410964996103	0.104554181417952\\
0.120240480961924	0.927720071092359	0.112058342956048\\
0.120240480961924	0.916625403874389	0.119062607910514\\
0.120240480961924	0.905472108541642	0.125588997175478\\
0.120240480961924	0.894360871161267	0.131660868167604\\
0.120240480961924	0.883318543178641	0.137301127292886\\
0.120240480961924	0.872348030524766	0.142531717398839\\
0.120240480961924	0.861443589190301	0.147373484254945\\
0.120240480961924	0.850595665474568	0.151846159915336\\
0.120240480961924	0.839792400556333	0.155968381587346\\
0.120240480961924	0.829019970274373	0.159757720400625\\
0.120240480961924	0.818262475083299	0.16323070719417\\
0.120240480961924	0.807501595410974	0.166402857168056\\
0.120240480961924	0.796716015510914	0.169288688361895\\
0.120240480961924	0.785880723450729	0.171901727091071\\
0.120240480961924	0.774966006856481	0.174254506423732\\
0.120240480961924	0.763936106914786	0.176358549326249\\
0.120240480961924	0.75274742489705	0.178224333719361\\
0.120240480961924	0.741346000574939	0.179861233407059\\
0.120240480961924	0.729663958987395	0.181277424363186\\
0.120240480961924	0.717614455989112	0.182479744464061\\
0.120240480961924	0.705084244849034	0.183473484664313\\
0.120240480961924	0.691922519794501	0.184262078228942\\
0.120240480961924	0.677923736376405	0.184846635140323\\
0.120240480961924	0.66280033383582	0.185225232713885\\
0.120240480961924	0.646138001317469	0.185391810791443\\
0.120240480961924	0.627319482348116	0.18533440019621\\
0.120240480961924	0.605389411524492	0.185032184096709\\
0.120240480961924	0.578803527483775	0.18445042220323\\
0.120240480961924	0.544942212823988	0.183531285478768\\
0.120240480961924	0.499134478026683	0.182176546342666\\
0.120240480961924	0.432732153119122	0.180213907474735\\
0.120240480961924	0.330161193698015	0.177334211739502\\
0.120240480961924	0.171504778648464	0.173013932984666\\
0.120240480961924	-0.0272394001996582	0.166660109246839\\
0.120240480961924	-0.170294103968904	0.158428948067037\\
0.120240480961924	-0.221276580945509	0.149452079000864\\
0.120240480961924	-0.228232829155757	0.14060991551337\\
0.120240480961924	-0.222045053143323	0.132212427047708\\
0.120240480961924	-0.212414186041089	0.124326237647094\\
0.120240480961924	-0.201942960993473	0.116948982550845\\
0.120240480961924	-0.191329611224438	0.110060880894455\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.150300601202405	0	0\\
0.150300601202405	0.0791161376711369	0.0017125804152795\\
0.150300601202405	0.16173847033563	0.00431109210916135\\
0.150300601202405	0.266822213401139	0.00790678248806915\\
0.150300601202405	0.422842974095989	0.0128874239887352\\
0.150300601202405	0.655840429729195	0.020001095338836\\
0.150300601202405	0.88541878620803	0.0297595819893959\\
0.150300601202405	0.982357267355574	0.0410607969587505\\
0.150300601202405	0.997745231525576	0.0524016102586575\\
0.150300601202405	0.991545165108417	0.0632116259765838\\
0.150300601202405	0.980819516047188	0.0733833364466668\\
0.150300601202405	0.969222828141462	0.0829207403515565\\
0.150300601202405	0.957529077220164	0.0918500945486468\\
0.150300601202405	0.945907551578938	0.100201190891844\\
0.150300601202405	0.934393891912561	0.108003417658296\\
0.150300601202405	0.922992023772542	0.115284924814418\\
0.150300601202405	0.911697573939555	0.122072474586883\\
0.150300601202405	0.900503558430042	0.128391450686739\\
0.150300601202405	0.889401795922359	0.134265904411277\\
0.150300601202405	0.878383216496431	0.139718607511823\\
0.150300601202405	0.867437851904927	0.144771103927893\\
0.150300601202405	0.856554708635995	0.149443758060354\\
0.150300601202405	0.845721578556678	0.153755798733252\\
0.150300601202405	0.83492478644411	0.157725358324436\\
0.150300601202405	0.82414886670335	0.161369506478447\\
0.150300601202405	0.813376147874333	0.164704277683207\\
0.150300601202405	0.802586215416264	0.167744691721474\\
0.150300601202405	0.791755209297827	0.170504765602234\\
0.150300601202405	0.780854895637515	0.172997515021188\\
0.150300601202405	0.769851423273646	0.1752349425791\\
0.150300601202405	0.758703635103691	0.177228008847363\\
0.150300601202405	0.747360736552604	0.178986580501991\\
0.150300601202405	0.735759019524413	0.180519347081825\\
0.150300601202405	0.723817172070932	0.181833693796573\\
0.150300601202405	0.71142941063075	0.182935510805688\\
0.150300601202405	0.698455190235012	0.183828908782277\\
0.150300601202405	0.684703328156738	0.184515790412689\\
0.150300601202405	0.669906864052504	0.184995198209566\\
0.150300601202405	0.6536817586241	0.185262296453995\\
0.150300601202405	0.635456495928516	0.185306738051138\\
0.150300601202405	0.614346788487655	0.185109949901645\\
0.150300601202405	0.588921952738472	0.18464043264925\\
0.150300601202405	0.556747159097598	0.18384522775939\\
0.150300601202405	0.513447036074654	0.182633637565565\\
0.150300601202405	0.450777270725567	0.18084488261154\\
0.150300601202405	0.35325494146665	0.178184740317048\\
0.150300601202405	0.198340130583712	0.174132569401537\\
0.150300601202405	-0.00647514389893565	0.168028209462726\\
0.150300601202405	-0.162977431672284	0.159898987806276\\
0.150300601202405	-0.220725551655518	0.150890006535792\\
0.150300601202405	-0.229343213052989	0.141971524743319\\
0.150300601202405	-0.223444170457037	0.133491692282781\\
0.150300601202405	-0.213832999913443	0.125525758754803\\
0.150300601202405	-0.203336576903886	0.118072770786546\\
0.150300601202405	-0.192692851201875	0.111112986030774\\
0.150300601202405	-0.18210134730416	0.10462264267481\\
0.150300601202405	-0.171616866214725	0.0985777779951315\\
0.150300601202405	-0.161253024912341	0.0929552335851078\\
0.150300601202405	-0.151010933191945	0.0877329066678848\\
0.150300601202405	-0.140887571076243	0.0828897896694493\\
0.150300601202405	-0.130878351877018	0.0784059484141635\\
0.150300601202405	-0.120977924846768	0.0742624829729514\\
0.150300601202405	-0.111180410483908	0.0704414847397608\\
0.150300601202405	-0.101479437779649	0.0669259941359757\\
0.150300601202405	-0.0918681009396697	0.0636999605036603\\
0.150300601202405	-0.0823388747039325	0.0607482047363949\\
0.150300601202405	-0.0728834966811029	0.0580563849771508\\
0.150300601202405	-0.0634928167545512	0.0556109656515858\\
0.150300601202405	-0.0541566072012895	0.0533991900564922\\
0.150300601202405	-0.0448633226489279	0.0514090569017825\\
0.150300601202405	-0.0355997953337075	0.0496293012947863\\
0.150300601202405	-0.026350843033471	0.0480493809722453\\
0.150300601202405	-0.0170987641257505	0.046659468504822\\
0.150300601202405	-0.00782267418739438	0.045450451080316\\
0.150300601202405	0.00150237111479374	0.0444139395998666\\
0.150300601202405	0.010906553068571	0.0435422897829618\\
0.150300601202405	0.0204268897854747	0.0428286390450325\\
0.150300601202405	0.0301094454747317	0.042266964638251\\
0.150300601202405	0.0400124301310812	0.0418521710284929\\
0.150300601202405	0.0502106287602949	0.0415802184699927\\
0.150300601202405	0.0608018577475782	0.0414483109738354\\
0.150300601202405	0.0719165820814823	0.0414551718193481\\
0.150300601202405	0.0837326019514625	0.0416014517519025\\
0.150300601202405	0.0964980955436216	0.0418903435025332\\
0.150300601202405	0.110568903193683	0.0423285272961202\\
0.150300601202405	0.12647094825719	0.0429276649639984\\
0.150300601202405	0.14500880055348	0.0437068376582466\\
0.150300601202405	0.167462456713078	0.0446966728895742\\
0.150300601202405	0.19595940738634	0.0459466260591251\\
0.150300601202405	0.234203222562378	0.047538385302571\\
0.150300601202405	0.288901897332868	0.0496113818206437\\
0.150300601202405	0.372197148852867	0.0524107138067329\\
0.150300601202405	0.502463493868953	0.0563594519676378\\
0.150300601202405	0.684084130325375	0.0620425577515687\\
0.150300601202405	0.851463085766025	0.0696820277383018\\
0.150300601202405	0.93173708477395	0.0784746949210071\\
0.150300601202405	0.950829430697172	0.0873901210269888\\
0.150300601202405	0.948099397907564	0.0959429695588122\\
0.150300601202405	0.93912688711537	0.103998590971385\\
0.150300601202405	0.928458246276521	0.111538792017526\\
0.150300601202405	0.917362644289292	0.118577434437016\\
0.150300601202405	0.906202633305764	0.125136467900437\\
0.150300601202405	0.895083410445826	0.131239297528282\\
0.150300601202405	0.88403306568608	0.136908905670711\\
0.150300601202405	0.873054877942067	0.142167316083422\\
0.150300601202405	0.8621432410142	0.14703545429508\\
0.150300601202405	0.851288676868274	0.151533129439866\\
0.150300601202405	0.840479391044707	0.155679052869622\\
0.150300601202405	0.829701629549621	0.15949086705495\\
0.150300601202405	0.818939575673868	0.162985171611876\\
0.150300601202405	0.808175011032948	0.166177548272705\\
0.150300601202405	0.797386745538334	0.169082579758769\\
0.150300601202405	0.786549923944506	0.171713855615856\\
0.150300601202405	0.775635031960403	0.174083971209077\\
0.150300601202405	0.764606563863852	0.176204511507572\\
0.150300601202405	0.753421248038448	0.178086016923296\\
0.150300601202405	0.742025553001168	0.17973792528317\\
0.150300601202405	0.730352174521019	0.181168479520618\\
0.150300601202405	0.718315040861673	0.182384589334125\\
0.150300601202405	0.705801970904354	0.18339162510962\\
0.150300601202405	0.692663660623551	0.184193111173843\\
0.150300601202405	0.678696733479005	0.184790266256685\\
0.150300601202405	0.663616844645968	0.185181303523124\\
0.150300601202405	0.647014602723687	0.185360340894463\\
0.150300601202405	0.628280542589123	0.185315654721589\\
0.150300601202405	0.606472126000815	0.185026784830063\\
0.150300601202405	0.580067112261793	0.184459537532865\\
0.150300601202405	0.54648526761208	0.183556967945638\\
0.150300601202405	0.501127919727642	0.182222352051724\\
0.150300601202405	0.435474630659052	0.180286025491833\\
0.150300601202405	0.334106369847754	0.177443182470124\\
0.150300601202405	0.176815392904036	0.173174583932939\\
0.150300601202405	-0.0223944502129121	0.166878096883969\\
0.150300601202405	-0.168201737291491	0.158678920379576\\
0.150300601202405	-0.220892304881446	0.14970314662072\\
0.150300601202405	-0.228357523172584	0.140849589297021\\
0.150300601202405	-0.222290528279645	0.132437958813767\\
0.150300601202405	-0.212685283354669	0.124537564100823\\
0.150300601202405	-0.202217127004724	0.117146654915237\\
0.150300601202405	-0.191601381001335	0.110245569466567\\
};
 \addplot3 [color=black,solid,forget plot, line width = 1.6pt]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791161376710274	0.00171258041527944\\
0.180360721442886	0.161738451174385	0.00431109207863362\\
0.180360721442886	0.266818754323115	0.00790677266495833\\
0.180360721442886	0.422759714495608	0.0128870751900769\\
0.180360721442886	0.65520114463928	0.0199970926160319\\
0.180360721442886	0.884119767930645	0.029742875011592\\
0.180360721442886	0.981628433675775	0.0410318654819546\\
0.180360721442886	0.997543433399802	0.052368882719196\\
0.180360721442886	0.991527689685301	0.0631793928297043\\
0.180360721442886	0.980852442549191	0.0733528415803345\\
0.180360721442886	0.969267700356633	0.0828922279737134\\
0.180360721442886	0.95757553188074	0.0918235363942119\\
0.180360721442886	0.945952865616979	0.100176490418347\\
0.180360721442886	0.934437489187135	0.107980465602452\\
0.180360721442886	0.923034023654544	0.115263615181169\\
0.180360721442886	0.911738406936098	0.12205271010704\\
0.180360721442886	0.900543869227816	0.128373145451984\\
0.180360721442886	0.889442426118328	0.134248985788144\\
0.180360721442886	0.878425209853203	0.139703017917939\\
0.180360721442886	0.86748246620181	0.144756802634149\\
0.180360721442886	0.856603429505085	0.149430723063652\\
0.180360721442886	0.845776135789836	0.153744028720069\\
0.180360721442886	0.834987173938944	0.157714874759222\\
0.180360721442886	0.824221368707095	0.161360355867822\\
0.180360721442886	0.81346137521225	0.164696534107823\\
0.180360721442886	0.802687156543994	0.167738459771726\\
0.180360721442886	0.791875302582895	0.170500183916892\\
0.180360721442886	0.780998131699818	0.172994760709823\\
0.180360721442886	0.770022489785566	0.175234236924198\\
0.180360721442886	0.75890812207803	0.177229624844848\\
0.180360721442886	0.747605429160229	0.178990853044204\\
0.180360721442886	0.736052320110333	0.180526686960759\\
0.180360721442886	0.724169717162589	0.181844607288072\\
0.180360721442886	0.711854990172046	0.182950627550237\\
0.180360721442886	0.698972148022315	0.183849022240094\\
0.180360721442886	0.685336754763673	0.18454191793059\\
0.180360721442886	0.670692133507743	0.185028672416079\\
0.180360721442886	0.654670437734837	0.18530490855654\\
0.180360721442886	0.636726613707783	0.185360970300524\\
0.180360721442886	0.616021490631278	0.185179367943025\\
0.180360721442886	0.591205041974744	0.184730377973688\\
0.180360721442886	0.559994113187854	0.183964101302011\\
0.180360721442886	0.518311774910384	0.18279539631228\\
0.180360721442886	0.458505861482785	0.181074029965356\\
0.180360721442886	0.366083594652349	0.178525596219763\\
0.180360721442886	0.218434599653073	0.174657580164041\\
0.180360721442886	0.0148766801115131	0.168794434837744\\
0.180360721442886	-0.152927005937946	0.16082448769232\\
0.180360721442886	-0.218778210951323	0.151835108909411\\
0.180360721442886	-0.229770334053901	0.142876295153027\\
0.180360721442886	-0.224407616309137	0.13434297462418\\
0.180360721442886	-0.214906748718132	0.12632286602286\\
0.180360721442886	-0.204424866109944	0.118817729359901\\
0.180360721442886	-0.193773437623764	0.111808332622448\\
0.180360721442886	-0.183168990499494	0.105270933059539\\
0.180360721442886	-0.172670483615416	0.0991814759178264\\
0.180360721442886	-0.162292612330746	0.0935166876914123\\
0.180360721442886	-0.152036785905521	0.0882543487894914\\
0.180360721442886	-0.141900077838835	0.0833733384065708\\
0.180360721442886	-0.131877939409584	0.0788536139365491\\
0.180360721442886	-0.121965044075205	0.0746761719554386\\
0.180360721442886	-0.112155535187365	0.0708230051342998\\
0.180360721442886	-0.102443067479066	0.0672770596970794\\
0.180360721442886	-0.0928207657605214	0.064022195044411\\
0.180360721442886	-0.08328114173344	0.0610431461081037\\
0.180360721442886	-0.0738159778761529	0.0583254887678044\\
0.180360721442886	-0.0644161787369326	0.0558556085960497\\
0.180360721442886	-0.055071583433649	0.0536206731466051\\
0.180360721442886	-0.0457707286801437	0.0516086081779855\\
0.180360721442886	-0.0365005480430543	0.0498080782920588\\
0.180360721442886	-0.027245985161993	0.0482084727802629\\
0.180360721442886	-0.0179894958083775	0.0467998973876361\\
0.180360721442886	-0.00871039394879428	0.04557317357661\\
0.180360721442886	0.00061601247609459	0.0445198469939801\\
0.180360721442886	0.0100195807734601	0.0436322077915844\\
0.180360721442886	0.0195369083774671	0.0429033264991788\\
0.180360721442886	0.029213506487575	0.0423271108431867\\
0.180360721442886	0.0391068480636236	0.0418983913395265\\
0.180360721442886	0.0492907205782848	0.0416130473989591\\
0.180360721442886	0.0598615667978036	0.0414681917908144\\
0.180360721442886	0.0709479231930031	0.0414624410537331\\
0.180360721442886	0.0827248224507629	0.0415963160663772\\
0.180360721442886	0.0954363718223651	0.0418728448375015\\
0.180360721442886	0.109432253208177	0.0422984894112862\\
0.180360721442886	0.12522877396888	0.0428846094801516\\
0.180360721442886	0.143614947653307	0.0436498482586963\\
0.180360721442886	0.165844615555185	0.0446241680188766\\
0.180360721442886	0.193999554769966	0.0458559641955996\\
0.180360721442886	0.231701078871294	0.0474251567447868\\
0.180360721442886	0.285511275181858	0.0494681293909353\\
0.180360721442886	0.367361456763328	0.0522248465654513\\
0.180360721442886	0.495677734836203	0.0561117814447149\\
0.180360721442886	0.676630280354574	0.061716901019671\\
0.180360721442886	0.847093107039145	0.0692972266170672\\
0.180360721442886	0.930582728612496	0.078077292274805\\
0.180360721442886	0.950880425525408	0.0870069541698896\\
0.180360721442886	0.948463236866948	0.095581494117649\\
0.180360721442886	0.939563335982404	0.103659757161191\\
0.180360721442886	0.92890863125412	0.111221938201241\\
0.180360721442886	0.917812531145541	0.118281549081359\\
0.180360721442886	0.906648453948345	0.124860494341026\\
0.180360721442886	0.895524386136116	0.130982207962577\\
0.180360721442886	0.88446917740939	0.136669718588857\\
0.180360721442886	0.873486333937494	0.141945099312413\\
0.180360721442886	0.862570333093413	0.146829324292873\\
0.180360721442886	0.851711742684287	0.1513422496573\\
0.180360721442886	0.840898807304083	0.155502631957925\\
0.180360721442886	0.83011781560403	0.159328157154731\\
0.180360721442886	0.819353001256855	0.162835466788696\\
0.180360721442886	0.808586207423301	0.166040183147216\\
0.180360721442886	0.797796320456691	0.168956928376966\\
0.180360721442886	0.786958580431222	0.171599330562424\\
0.180360721442886	0.776043593549935	0.17398002303594\\
0.180360721442886	0.765016008035045	0.176110628551365\\
0.180360721442886	0.753832751216521	0.178001725598873\\
0.180360721442886	0.742440552334922	0.17966279101149\\
0.180360721442886	0.730772454169513	0.181102108510665\\
0.180360721442886	0.718742854532285	0.182326631535248\\
0.180360721442886	0.706240219956629	0.183341778832522\\
0.180360721442886	0.693116158932246	0.184151130153972\\
0.180360721442886	0.679168611884859	0.184755970394461\\
0.180360721442886	0.664115187078423	0.185154595340045\\
0.180360721442886	0.647549479908258	0.185341231169687\\
0.180360721442886	0.628866754316875	0.185304303428322\\
0.180360721442886	0.607132255677463	0.185023568567945\\
0.180360721442886	0.580837103779928	0.184465164766953\\
0.180360721442886	0.547424965000808	0.183572683811178\\
0.180360721442886	0.502341106319973	0.182250314457072\\
0.180360721442886	0.437143052020512	0.18032999283823\\
0.180360721442886	0.33650863799321	0.177509572387082\\
0.180360721442886	0.180064911429778	0.17327251319687\\
0.180360721442886	-0.0193962610656154	0.167011335740487\\
0.180360721442886	-0.16689384867934	0.158832164182261\\
0.180360721442886	-0.220649987338738	0.149857242050188\\
0.180360721442886	-0.228432758062443	0.140996730517991\\
0.180360721442886	-0.222440771050823	0.132576427137794\\
0.180360721442886	-0.212851366234553	0.124667315712433\\
0.180360721442886	-0.202385101082192	0.117268027511803\\
0.180360721442886	-0.191767881591173	0.110358974382442\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0	0	0\\
0	0.0846655424875642	0.00172871499439702\\
0	0.209972082443118	0.00460047688263358\\
0	0.428602736401427	0.0093825557019935\\
0	0.772094680395722	0.0173831588327521\\
0	1.08983482049863	0.0293073722917749\\
0	1.21702135669434	0.0433375241216948\\
0	1.2501508768906	0.0575461442575601\\
0	1.25346484677698	0.0712526107492994\\
0	1.24289681815844	0.0842375826177886\\
0	1.22334184135353	0.0964010961949476\\
0	1.19755447571782	0.10769149237092\\
0	1.16765531152936	0.118088847542256\\
0	1.13536476681071	0.127597539907968\\
0	1.10205010909162	0.13624051825553\\
0	1.06875808551355	0.144054284598865\\
0	1.03625369548674	0.151084555755985\\
0	1.00506291973931	0.157382637826645\\
0	0.975515546950717	0.163002502518414\\
0	0.94778541461053	0.167998514606327\\
0	0.921926516130174	0.172423736462848\\
0	0.897904221523223	0.176328726332887\\
0	0.875621383007818	0.179760744647427\\
0	0.854939440823246	0.182763286585024\\
0	0.835694868139523	0.185375865844556\\
0	0.817711420218483	0.187633983449281\\
0	0.800808715846605	0.189569224479338\\
0	0.784807675500323	0.191209434976212\\
0	0.769533293525342	0.192578939744606\\
0	0.754815125375779	0.193698769033828\\
0	0.740485736083543	0.194586867419246\\
0	0.726377172494195	0.195258261461808\\
0	0.712315265465051	0.195725163134544\\
0	0.69811120070357	0.195996982679681\\
0	0.683549224680049	0.196080215737429\\
0	0.668368400740988	0.195978152057664\\
0	0.65223467202839	0.195690321160649\\
0	0.634696410794207	0.195211531646892\\
0	0.615110718811279	0.194530252242098\\
0	0.592515907369482	0.193625875253373\\
0	0.56540116549404	0.19246399316227\\
0	0.531273766944669	0.190987988623816\\
0	0.485826089052428	0.189103558042421\\
0	0.421385042108792	0.186649744832432\\
0	0.324755546986359	0.18334772516155\\
0	0.179486432497642	0.178741497094942\\
0	-0.00485255653917153	0.172303610940506\\
0	-0.152189178987253	0.164063532181476\\
0	-0.215076084948968	0.154955690433183\\
0	-0.228324743012976	0.145875932625294\\
0	-0.224426833801687	0.137203577139783\\
0	-0.215539182351392	0.129039134301192\\
0	-0.205286740398017	0.121391944818206\\
0	-0.194717563357514	0.114245688509982\\
0	-0.184141625345373	0.107577499549752\\
0	-0.173652664270064	0.101363433820398\\
0	-0.163278266079632	0.0955800551329619\\
0	-0.153024741043337	0.0902048890373221\\
0	-0.142891135292091	0.0852165334471053\\
0	-0.132873786566876	0.0805946619095588\\
0	-0.12296785043901	0.0763199931079013\\
0	-0.113167809436398	0.0723742505605063\\
0	-0.103467620618493	0.0687401206618534\\
0	-0.0938607232254393	0.0654012119477971\\
0	-0.0843399820280752	0.0623420167085896\\
0	-0.0748975925022616	0.0595478753922705\\
0	-0.0655249523208842	0.0570049441197112\\
0	-0.0562124973534114	0.0547001655892378\\
0	-0.0469494948136132	0.0526212436153439\\
0	-0.0377237804487274	0.0507566218335593\\
0	-0.0285214250880391	0.0490954669770845\\
0	-0.0193263049193747	0.0476276576671324\\
0	-0.0101195442235575	0.0463437797191904\\
0	-0.000878783926663588	0.0452351295018521\\
0	0.00842278964666579	0.0442937274544826\\
0	0.0178177511659971	0.0435123447440894\\
0	0.0273462182346518	0.0428845473192647\\
0	0.0370583192442631	0.0424047635227808\\
0	0.0470176685488323	0.0420683843205799\\
0	0.0573063503590319	0.0418719097035833\\
0	0.0680322118326322	0.0418131619589275\\
0	0.0793397760244394	0.041891598121553\\
0	0.0914269824781399	0.0421087733548971\\
0	0.1045715853624	0.0424690403470463\\
0	0.119174089529866	0.0429806292789533\\
0	0.135830023519893	0.0436573621012843\\
0	0.155456276329325	0.0445214635586708\\
0	0.179520960742857	0.0456083442924946\\
0	0.210478065097621	0.0469750729661236\\
0	0.252610092549537	0.0487159715873282\\
0	0.31361429016439	0.0509919394152952\\
0	0.406869793036015	0.0540828263624777\\
0	0.549358683859791	0.0584498111801962\\
0	0.731864196927059	0.0646321234264743\\
0	0.877182133039784	0.0726068625322777\\
0	0.938061973711833	0.0814367176102384\\
0	0.950122258881257	0.0902327026489862\\
0	0.945540214533364	0.0986242043028728\\
0	0.936131435624484	0.106514383574552\\
0	0.92538138860073	0.113894563333291\\
0	0.914293511709872	0.120780671577926\\
0	0.903163485367892	0.127194878823091\\
0	0.892079036776881	0.133160355323355\\
0	0.881063445917423	0.138699741517248\\
0	0.870118547493512	0.143834702277008\\
0	0.859238201684619	0.148585810950667\\
0	0.848412637788505	0.152972536943524\\
0	0.837629808204116	0.157013265275345\\
0	0.826875684467935	0.160725324230573\\
0	0.816134120545538	0.16412501210013\\
0	0.805386483077509	0.167227619656856\\
0	0.794611092643592	0.170047445768655\\
0	0.783782465966667	0.172597804139423\\
0	0.772870296530143	0.174891018996245\\
0	0.761838080814688	0.176938406556307\\
0	0.750641243194369	0.178750237604461\\
0	0.739224543481675	0.180335674981634\\
0	0.72751842249072	0.181702676300063\\
0	0.715433756435819	0.182857847745612\\
0	0.7028541593911	0.183806226978816\\
0	0.689624417565032	0.184550960726683\\
0	0.675532643449385	0.185092821486834\\
0	0.660281911446122	0.185429470987852\\
0	0.64344364256246	0.185554311518295\\
0	0.624378116292725	0.185454642462305\\
0	0.602093209370438	0.185108597005961\\
0	0.574982067718671	0.184479844095316\\
0	0.540314310767297	0.183508010663793\\
0	0.493218999010393	0.182090600300322\\
0	0.424706839812898	0.180047980616323\\
0	0.31884382985982	0.17705932190186\\
0	0.156750448382324	0.172591347333291\\
0	-0.0400605880353054	0.166081088901187\\
0	-0.175562439516126	0.157767840123492\\
0	-0.222162652031084	0.148790503336808\\
0	-0.2278500540712	0.139979379342934\\
0	-0.221368780052044	0.131619575744836\\
0	-0.211678851464727	0.123771034523954\\
0	-0.201202754756189	0.116429900333265\\
0	-0.190597185847665	0.109576120779412\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.030060120240481	0	0\\
0.030060120240481	0.0793357429180745	0.00171280561187588\\
0.030060120240481	0.167929708471312	0.00433555233661801\\
0.030060120240481	0.304160382734789	0.00815264069467504\\
0.030060120240481	0.544130332971913	0.0140297504886893\\
0.030060120240481	0.843519276493623	0.0230793680030494\\
0.030060120240481	0.996592263055873	0.0345143285931728\\
0.030060120240481	1.02987000125765	0.0464029000791527\\
0.030060120240481	1.02922980384179	0.0578694513896899\\
0.030060120240481	1.02076389914566	0.0687118576390143\\
0.030060120240481	1.01001786856466	0.0789092306722517\\
0.030060120240481	0.998204392812724	0.0884763414075843\\
0.030060120240481	0.98568091331887	0.0974345450984775\\
0.030060120240481	0.972626051495987	0.105806331702249\\
0.030060120240481	0.95917302887514	0.113614347519366\\
0.030060120240481	0.945437140496101	0.120881273273623\\
0.030060120240481	0.931521318908721	0.127629836966578\\
0.030060120240481	0.917516735040903	0.133882806897921\\
0.030060120240481	0.903502208850094	0.139662935048587\\
0.030060120240481	0.889543453051169	0.144992853682598\\
0.030060120240481	0.875692518970433	0.149894937926923\\
0.030060120240481	0.861987596406155	0.154391149359369\\
0.030060120240481	0.848453201662951	0.158502874659018\\
0.030060120240481	0.83510070482793	0.162250770594885\\
0.030060120240481	0.821929087923476	0.165654623087686\\
0.030060120240481	0.808925789595036	0.168733224419804\\
0.030060120240481	0.796067472065005	0.171504269196575\\
0.030060120240481	0.783320539930952	0.173984266630934\\
0.030060120240481	0.77064123303706	0.176188464105051\\
0.030060120240481	0.757975099035447	0.178130774651153\\
0.030060120240481	0.745255608539864	0.179823698584416\\
0.030060120240481	0.732401592934675	0.181278226611985\\
0.030060120240481	0.719313027978425	0.182503707585361\\
0.030060120240481	0.705864412633068	0.183507657549658\\
0.030060120240481	0.691894511915843	0.184295475982254\\
0.030060120240481	0.677190377934319	0.18487001674958\\
0.030060120240481	0.661462022232128	0.185230929596655\\
0.030060120240481	0.644301209363239	0.185373630896761\\
0.030060120240481	0.625112215354301	0.185287657111865\\
0.030060120240481	0.602991078090236	0.184953953164491\\
0.030060120240481	0.576506358005772	0.184340248434799\\
0.030060120240481	0.543285021186739	0.183392857136173\\
0.030060120240481	0.499208243771285	0.182021561655294\\
0.030060120240481	0.436881881397454	0.180071065097271\\
0.030060120240481	0.343332875176542	0.177269260795986\\
0.030060120240481	0.2011856087866	0.173161286690077\\
0.030060120240481	0.0154304362152512	0.167191206897898\\
0.030060120240481	-0.140270241274948	0.159322991082912\\
0.030060120240481	-0.210374360730211	0.15048871755041\\
0.030060120240481	-0.226489578450485	0.141645686599316\\
0.030060120240481	-0.223421272854241	0.13319323350436\\
0.030060120240481	-0.214777685108646	0.125235530787547\\
0.030060120240481	-0.204615477847515	0.117783855931802\\
0.030060120240481	-0.194095547305776	0.110822953173363\\
0.030060120240481	-0.183557406191213	0.104330623585938\\
0.030060120240481	-0.173102634954802	0.0982834416931497\\
0.030060120240481	-0.162760930769635	0.0926584300769062\\
0.030060120240481	-0.152539175567233	0.0874335409522011\\
0.030060120240481	-0.142436568107875	0.0825877755662168\\
0.030060120240481	-0.132449485775233	0.0781011906267542\\
0.030060120240481	-0.122573096040865	0.0739548693119299\\
0.030060120240481	-0.112801889506853	0.0701308819794066\\
0.030060120240481	-0.10312983407324	0.066612245048305\\
0.030060120240481	-0.0935503843038075	0.0633828810388646\\
0.030060120240481	-0.0840564252256855	0.0604275809208971\\
0.030060120240481	-0.0746401778115263	0.0577319692118398\\
0.030060120240481	-0.0652930708762097	0.0552824721623255\\
0.030060120240481	-0.0560055778208286	0.0530662892956021\\
0.030060120240481	-0.046767010834415	0.0510713685475047\\
0.030060120240481	-0.0375652595889151	0.0492863855406075\\
0.030060120240481	-0.0283864598416437	0.0477007273945076\\
0.030060120240481	-0.0192145664902103	0.0463044820130556\\
0.030060120240481	-0.010030800060796	0.0450884338484363\\
0.030060120240481	-0.000812920353545506	0.0440440676741621\\
0.030060120240481	0.00846573781995193	0.0431635824676461\\
0.030060120240481	0.0178375613520365	0.0424399183736745\\
0.030060120240481	0.0273424271728007	0.0418668009929524\\
0.030060120240481	0.0370301506776004	0.0414388091365969\\
0.030060120240481	0.0469639326657244	0.0411514750729209\\
0.030060120240481	0.0572253013958389	0.0410014307737133\\
0.030060120240481	0.0679213423309985	0.0409866207788584\\
0.030060120240481	0.0791955128756248	0.0411066138644797\\
0.030060120240481	0.0912442266377744	0.041363065054781\\
0.030060120240481	0.104342995448492	0.041760412709013\\
0.030060120240481	0.118888932333593	0.0423069546159496\\
0.030060120240481	0.135472266968503	0.0430165557020867\\
0.030060120240481	0.15500131100069	0.0439114476680732\\
0.030060120240481	0.178929761415239	0.0450269917790876\\
0.030060120240481	0.209686507142728	0.0464201136775938\\
0.030060120240481	0.251509505070132	0.0481848289142883\\
0.030060120240481	0.312020473350199	0.0504814403537721\\
0.030060120240481	0.404509163014747	0.0535887343692207\\
0.030060120240481	0.546092936512011	0.0579665087284462\\
0.030060120240481	0.728603116393152	0.064154942342547\\
0.030060120240481	0.875511490052559	0.0721395239779747\\
0.030060120240481	0.937714297120127	0.0809878976817751\\
0.030060120240481	0.950255797524871	0.0898062292008828\\
0.030060120240481	0.945801693832363	0.0982204088801532\\
0.030060120240481	0.936421503289418	0.106132505139164\\
0.030060120240481	0.925674522957634	0.113533584996511\\
0.030060120240481	0.914583260132876	0.120439549581401\\
0.030060120240481	0.903448315914951	0.126872600996513\\
0.030060120240481	0.892358728413545	0.132855954691728\\
0.030060120240481	0.881338142041567	0.138412298194785\\
0.030060120240481	0.870388499206442	0.143563342305197\\
0.030060120240481	0.859503696631253	0.148329704383349\\
0.030060120240481	0.848673981357345	0.152730895805321\\
0.030060120240481	0.83788732016321	0.15678534156547\\
0.030060120240481	0.827129701073377	0.160510408023148\\
0.030060120240481	0.816384998861856	0.163922429754444\\
0.030060120240481	0.805634607137865	0.167036732139613\\
0.030060120240481	0.794856881468499	0.169867647089143\\
0.030060120240481	0.784026383993374	0.172428519908062\\
0.030060120240481	0.773112867214027	0.174731705106731\\
0.030060120240481	0.762079904672336	0.176788548007482\\
0.030060120240481	0.750883022120881	0.178609347477211\\
0.030060120240481	0.739467113957068	0.180203293599682\\
0.030060120240481	0.727762801862156	0.181578370615263\\
0.030060120240481	0.715681208594791	0.182741211011237\\
0.030060120240481	0.703106290095288	0.183696878808533\\
0.030060120240481	0.689883316101439	0.184448547692405\\
0.030060120240481	0.675801098822393	0.184997018500452\\
0.030060120240481	0.660563752118507	0.185339983868424\\
0.030060120240481	0.643744288533243	0.185470881425677\\
0.030060120240481	0.624705508524733	0.1853770533812\\
0.030060120240481	0.602459437659206	0.185036688421487\\
0.030060120240481	0.57540633478407	0.184413532854799\\
0.030060120240481	0.540828501498691	0.183447329686831\\
0.030060120240481	0.493878112310203	0.182035768831011\\
0.030060120240481	0.425605843246241	0.179999531695182\\
0.030060120240481	0.320121450616495	0.177018310288996\\
0.030060120240481	0.158430562020042	0.172559487776321\\
0.030060120240481	-0.0385832004921321	0.166059598464558\\
0.030060120240481	-0.1749301939887	0.15775400986539\\
0.030060120240481	-0.222031760577588	0.148779768311026\\
0.030060120240481	-0.227869787317383	0.13996950323219\\
0.030060120240481	-0.221425255966295	0.131609907443557\\
0.030060120240481	-0.211743555760043	0.123761417109425\\
0.030060120240481	-0.201268808071686	0.116420302422024\\
0.030060120240481	-0.190662909311981	0.10956654130841\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791194368420763	0.00171268288613426\\
0.0601202404809619	0.162234749814919	0.004313853083967\\
0.0601202404809619	0.272874572793072	0.00794093632541955\\
0.0601202404809619	0.45380583519141	0.0131186908838787\\
0.0601202404809619	0.728054036140802	0.0208812878097127\\
0.0601202404809619	0.937160807634112	0.0314662541854705\\
0.0601202404809619	0.998586705156038	0.0431007628811593\\
0.0601202404809619	1.00277202096732	0.05448385160389\\
0.0601202404809619	0.994324126715186	0.065266298182664\\
0.0601202404809619	0.983343272718958	0.0753988543787577\\
0.0601202404809619	0.971841638617277	0.0848964055078825\\
0.0601202404809619	0.960233050418328	0.0937861119857026\\
0.0601202404809619	0.948608693054561	0.102096864747965\\
0.0601202404809619	0.936990762138728	0.10985703353744\\
0.0601202404809619	0.92538590362251	0.117093930820671\\
0.0601202404809619	0.91379722057006	0.123833669652533\\
0.0601202404809619	0.902227045717165	0.130101133381424\\
0.0601202404809619	0.890677428228529	0.135919988467305\\
0.0601202404809619	0.879149949999942	0.141312717710177\\
0.0601202404809619	0.867645293418201	0.146300662349961\\
0.0601202404809619	0.856162697302671	0.150904065447125\\
0.0601202404809619	0.844699360020107	0.155142111335072\\
0.0601202404809619	0.833249817359995	0.159032957826296\\
0.0601202404809619	0.821805300532159	0.162593759278455\\
0.0601202404809619	0.810353057849122	0.165840679506684\\
0.0601202404809619	0.798875600117094	0.168788893883585\\
0.0601202404809619	0.787349803648051	0.171452579764752\\
0.0601202404809619	0.775745773333863	0.173844893672767\\
0.0601202404809619	0.76402532678871	0.175977932429677\\
0.0601202404809619	0.752139899315971	0.177862673530929\\
0.0601202404809619	0.740027576614477	0.17950888732728\\
0.0601202404809619	0.727608810213615	0.180925009455558\\
0.0601202404809619	0.714780119432628	0.182117955680253\\
0.0601202404809619	0.701404653434665	0.183092851271327\\
0.0601202404809619	0.687297728164978	0.183852630415015\\
0.0601202404809619	0.672204088073107	0.184397432973374\\
0.0601202404809619	0.655761071519687	0.184723675761559\\
0.0601202404809619	0.637436869427443	0.184822583610032\\
0.0601202404809619	0.61642298965381	0.184677790218177\\
0.0601202404809619	0.591438907740586	0.184261270330185\\
0.0601202404809619	0.560361482467784	0.183526146909715\\
0.0601202404809619	0.519495567706864	0.182393404646464\\
0.0601202404809619	0.462131918067691	0.180726469359282\\
0.0601202404809619	0.376047678846771	0.178283005368657\\
0.0601202404809619	0.242438967209889	0.174640591195983\\
0.0601202404809619	0.0556340728354177	0.169207177787509\\
0.0601202404809619	-0.118990318706145	0.161749158693946\\
0.0601202404809619	-0.204384088290583	0.153055670994368\\
0.0601202404809619	-0.225993504155714	0.144156234983572\\
0.0601202404809619	-0.224537951022188	0.135577641126358\\
0.0601202404809619	-0.21632677159425	0.127481072834507\\
0.0601202404809619	-0.206266684706009	0.119893075069589\\
0.0601202404809619	-0.195759974219552	0.112801846429985\\
0.0601202404809619	-0.185211191994972	0.106185769587018\\
0.0601202404809619	-0.174739300303944	0.100021309961177\\
0.0601202404809619	-0.164378717219941	0.0942852187817884\\
0.0601202404809619	-0.15413764720324	0.0889551463024699\\
0.0601202404809619	-0.144015680117263	0.0840097948253528\\
0.0601202404809619	-0.13400932417607	0.0794289336129119\\
0.0601202404809619	-0.124113805163169	0.075193371690765\\
0.0601202404809619	-0.114323653766452	0.0712849185193945\\
0.0601202404809619	-0.104632876226624	0.0676863423325764\\
0.0601202404809619	-0.0950349692821124	0.0643813295023958\\
0.0601202404809619	-0.0855228664710665	0.061354446188313\\
0.0601202404809619	-0.076088845423586	0.0585911027333095\\
0.0601202404809619	-0.0667244016550323	0.0560775211565989\\
0.0601202404809619	-0.0574200876132356	0.0538007059989562\\
0.0601202404809619	-0.0481653098273645	0.0517484187593031\\
0.0601202404809619	-0.0389480714331701	0.0499091564459846\\
0.0601202404809619	-0.0297546457639272	0.0482721346273728\\
0.0601202404809619	-0.020569156011513	0.0468272759022851\\
0.0601202404809619	-0.0113730305151772	0.045565204761857\\
0.0601202404809619	-0.00214428827650881	0.0444772503359414\\
0.0601202404809619	0.00714340910921074	0.0435554590707806\\
0.0601202404809619	0.0165220317656676	0.0427926202325523\\
0.0601202404809619	0.0260309184248613	0.0421823083697076\\
0.0601202404809619	0.0357191799977341	0.0417189487112607\\
0.0601202404809619	0.0456490813814725	0.0413979142815815\\
0.0601202404809619	0.0559008870850101	0.0412156678617522\\
0.0601202404809619	0.06657994511166	0.0411699688248957\\
0.0601202404809619	0.0778272757796564	0.0412601760802829\\
0.0601202404809619	0.0898357967982881	0.0414876970971324\\
0.0601202404809619	0.102875877637434	0.0418566650770731\\
0.0601202404809619	0.117336850414337	0.0423749835393057\\
0.0601202404809619	0.133796793681318	0.0430559824848264\\
0.0601202404809619	0.153144371318167	0.0439211306801129\\
0.0601202404809619	0.176800323286454	0.0450046450467221\\
0.0601202404809619	0.207136343130308	0.0463616476779089\\
0.0601202404809619	0.248289454722818	0.0480831833394372\\
0.0601202404809619	0.307712328704503	0.0503245486880358\\
0.0601202404809619	0.398504179543647	0.0533565669137815\\
0.0601202404809619	0.538137421563782	0.0576308433830746\\
0.0601202404809619	0.720898272285986	0.0636989674786729\\
0.0601202404809619	0.871595236893608	0.071599482141137\\
0.0601202404809619	0.936757534460261	0.0804306743461281\\
0.0601202404809619	0.950347228440542	0.0892697533639949\\
0.0601202404809619	0.946177302945314	0.0977157140837289\\
0.0601202404809619	0.936869684179057	0.105661134275856\\
0.0601202404809619	0.92614065828683	0.113094603605079\\
0.0601202404809619	0.915053004679445	0.120031457625233\\
0.0601202404809619	0.903917714084547	0.126493815490621\\
0.0601202404809619	0.892826611043126	0.13250493135064\\
0.0601202404809619	0.881804135294931	0.13808756129499\\
0.0601202404809619	0.870852484815473	0.143263490469694\\
0.0601202404809619	0.859965662256745	0.148053409908424\\
0.0601202404809619	0.849133980606997	0.152476902313113\\
0.0601202404809619	0.8383454652282	0.156552461343586\\
0.0601202404809619	0.827586166482867	0.160297519460218\\
0.0601202404809619	0.816840030178612	0.163728475014051\\
0.0601202404809619	0.806088533464918	0.166860715134655\\
0.0601202404809619	0.795310131968863	0.169708631811316\\
0.0601202404809619	0.784479509671828	0.172285629173518\\
0.0601202404809619	0.773566569677729	0.174604119798595\\
0.0601202404809619	0.762535074651727	0.176675506932952\\
0.0601202404809619	0.751340791698084	0.178510148004706\\
0.0601202404809619	0.739928928494297	0.180117293315913\\
0.0601202404809619	0.728230520722806	0.181504990355785\\
0.0601202404809619	0.716157248876699	0.18267993979161\\
0.0601202404809619	0.703593836105924	0.183647281460773\\
0.0601202404809619	0.690386631905214	0.184410276461926\\
0.0601202404809619	0.676326006991834	0.184969830613112\\
0.0601202404809619	0.661118388941462	0.185323768379472\\
0.0601202404809619	0.644340335171637	0.185465700989286\\
0.0601202404809619	0.625360272288425	0.185383210882322\\
0.0601202404809619	0.603199511348912	0.185054836678024\\
0.0601202404809619	0.57627429126612	0.184444861985178\\
0.0601202404809619	0.541895543558388	0.183493899755888\\
0.0601202404809619	0.495267955470675	0.182101118897178\\
0.0601202404809619	0.427533908599894	0.180089783083951\\
0.0601202404809619	0.322906632680121	0.177143802023696\\
0.0601202404809619	0.162141180375566	0.172734460237239\\
0.0601202404809619	-0.035303807646953	0.166288802754843\\
0.0601202404809619	-0.173545615573859	0.158012740891937\\
0.0601202404809619	-0.221778664084799	0.149038384030872\\
0.0601202404809619	-0.227958349782058	0.140215907415884\\
0.0601202404809619	-0.221597649564112	0.131841458726774\\
0.0601202404809619	-0.211935059204982	0.123978115894413\\
0.0601202404809619	-0.201463739731785	0.116622755468961\\
0.0601202404809619	-0.190857362982957	0.109755470078836\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.0901803607214429	0	0\\
0.0901803607214429	0.0791163933636301	0.00171273701773672\\
0.0901803607214429	0.16177344996863	0.00431338951571074\\
0.0901803607214429	0.267503277573686	0.00791507672232556\\
0.0901803607214429	0.428429434184797	0.0129308918507638\\
0.0901803607214429	0.676168048511334	0.0202162295829758\\
0.0901803607214429	0.906266193662956	0.0303120118568557\\
0.0901803607214429	0.989391560409838	0.0418166318029775\\
0.0901803607214429	0.999239019625839	0.053219871924028\\
0.0901803607214429	0.991737500698737	0.064048797470855\\
0.0901803607214429	0.980767070183295	0.0742267528035438\\
0.0901803607214429	0.969156522971788	0.0837639538446428\\
0.0901803607214429	0.957490591517354	0.0926876984957327\\
0.0901803607214429	0.945893891990769	0.10102810664652\\
0.0901803607214429	0.934390642341026	0.108815012590604\\
0.0901803607214429	0.92298136904884	0.116077180247304\\
0.0901803607214429	0.911660392655199	0.122842058951426\\
0.0901803607214429	0.900420090205497	0.129135698039314\\
0.0901803607214429	0.889251979742406	0.134982728611081\\
0.0901803607214429	0.878146956561594	0.140406383474331\\
0.0901803607214429	0.867095252973677	0.145428540636375\\
0.0901803607214429	0.856086268708692	0.150069779965435\\
0.0901803607214429	0.845108310366506	0.154349444841536\\
0.0901803607214429	0.834148246350072	0.158285702501944\\
0.0901803607214429	0.823191070593433	0.16189559844347\\
0.0901803607214429	0.812219357826851	0.16519510157125\\
0.0901803607214429	0.801212580888498	0.168199137710454\\
0.0901803607214429	0.790146243313073	0.170921609535\\
0.0901803607214429	0.778990756582355	0.173375400898941\\
0.0901803607214429	0.767709955867618	0.175572362922057\\
0.0901803607214429	0.756259094469528	0.177523277873896\\
0.0901803607214429	0.744582074798173	0.179237794799804\\
0.0901803607214429	0.73260754085037	0.180724327447727\\
0.0901803607214429	0.720243240364291	0.181989899813056\\
0.0901803607214429	0.707367697739843	0.183039916205343\\
0.0901803607214429	0.693817597138382	0.183877818869783\\
0.0901803607214429	0.679368129125879	0.18450457287254\\
0.0901803607214429	0.663701407593939	0.18491787679911\\
0.0901803607214429	0.646353916826454	0.185110923023997\\
0.0901803607214429	0.626625593930812	0.185070389792739\\
0.0901803607214429	0.603415603487324	0.184773067665801\\
0.0901803607214429	0.574911736053466	0.184179947595038\\
0.0901803607214429	0.537976611692388	0.183225373227103\\
0.0901803607214429	0.486904444424029	0.181796252981684\\
0.0901803607214429	0.411046792309178	0.179691462572678\\
0.0901803607214429	0.292173035457577	0.176549432086927\\
0.0901803607214429	0.114954462595117	0.171788303926149\\
0.0901803607214429	-0.076972845374937	0.164906489862899\\
0.0901803607214429	-0.190191749930968	0.156375248478841\\
0.0901803607214429	-0.224920897891676	0.147377100509969\\
0.0901803607214429	-0.227144972981321	0.138627766139693\\
0.0901803607214429	-0.219778622514114	0.130350004990392\\
0.0901803607214429	-0.209865189909694	0.12258540709968\\
0.0901803607214429	-0.199337700973724	0.115325484699571\\
0.0901803607214429	-0.188727768196262	0.108549113865533\\
0.0901803607214429	-0.17818554444969	0.10223257567526\\
0.0901803607214429	-0.167753420750849	0.0963522791606732\\
0.0901803607214429	-0.157441730817613	0.0908855042499387\\
0.0901803607214429	-0.147250662693424	0.0858105879382286\\
0.0901803607214429	-0.137176908486465	0.0811069475379662\\
0.0901803607214429	-0.127215765306016	0.0767550552088258\\
0.0901803607214429	-0.117361807828152	0.072736398540881\\
0.0901803607214429	-0.107609084550673	0.0690334382980169\\
0.0901803607214429	-0.0979511415493765	0.0656295670492476\\
0.0901803607214429	-0.0883809729462297	0.0625090700493757\\
0.0901803607214429	-0.0788909314027392	0.0596570888553958\\
0.0901803607214429	-0.0694726052882697	0.0570595880329221\\
0.0901803607214429	-0.0601166618631706	0.0547033251990262\\
0.0901803607214429	-0.0508126496593609	0.0525758246279373\\
0.0901803607214429	-0.0415487477721459	0.0506653549262246\\
0.0901803607214429	-0.032311448241647	0.0489609111398367\\
0.0901803607214429	-0.0230851473156904	0.0474522021820529\\
0.0901803607214429	-0.0138516161660952	0.0461296445129068\\
0.0901803607214429	-0.00458930717193669	0.0449843635052508\\
0.0901803607214429	0.00472756584835357	0.0440082044634534\\
0.0901803607214429	0.0141302628619492	0.0431937560740266\\
0.0901803607214429	0.023657199721765	0.0425343902535066\\
0.0901803607214429	0.0333562736943942	0.0420243241232267\\
0.0901803607214429	0.0432881321237802	0.0416587125187224\\
0.0901803607214429	0.0535308508145281	0.0414337835904222\\
0.0901803607214429	0.0641867653706396	0.0413470366211806\\
0.0901803607214429	0.0753926695683237	0.0413975318418454\\
0.0901803607214429	0.0873354208168676	0.0415863198076096\\
0.0901803607214429	0.100276482735687	0.0419170883028685\\
0.0901803607214429	0.114591731093549	0.0423971588176467\\
0.0901803607214429	0.130838266571544	0.0430390636411942\\
0.0901803607214429	0.149870895175057	0.0438631234600167\\
0.0901803607214429	0.173053651447912	0.044901818880986\\
0.0901803607214429	0.202659848900097	0.0462075139652469\\
0.0901803607214429	0.242652285018643	0.0478666757868849\\
0.0901803607214429	0.300187014144313	0.0500268348271621\\
0.0901803607214429	0.387998185125188	0.0529464572069311\\
0.0901803607214429	0.52401065785422	0.0570652699635164\\
0.0901803607214429	0.706657793050992	0.062959297751559\\
0.0901803607214429	0.864091545523289	0.0707581355834811\\
0.0901803607214429	0.935053181805213	0.0795848743954582\\
0.0901803607214429	0.95073270092666	0.0884610430585386\\
0.0901803607214429	0.947109917680761	0.0969538608149245\\
0.0901803607214429	0.937925853032499	0.104946727277717\\
0.0901803607214429	0.927213324822422	0.112425989602774\\
0.0901803607214429	0.916115161286055	0.119406501423843\\
0.0901803607214429	0.9049627557899	0.125910340978715\\
0.0901803607214429	0.893853342865536	0.13196083298003\\
0.0901803607214429	0.882812874371747	0.137580830909132\\
0.0901803607214429	0.871844006808564	0.142792221629754\\
0.0901803607214429	0.860940909207855	0.147615796150072\\
0.0901803607214429	0.850093982708986	0.152071233875268\\
0.0901803607214429	0.839291326516823	0.156177121687116\\
0.0901803607214429	0.828519072160774	0.159950981986732\\
0.0901803607214429	0.817761263554056	0.163409300136052\\
0.0901803607214429	0.806999499941225	0.166567547779785\\
0.0901803607214429	0.796212390520412	0.169440199439133\\
0.0901803607214429	0.785374813771841	0.172040740396714\\
0.0901803607214429	0.774456921007291	0.174381663736918\\
0.0901803607214429	0.763422794430477	0.176474453481675\\
0.0901803607214429	0.752228616863858	0.17832954927595\\
0.0901803607214429	0.740820143438953	0.179956286625384\\
0.0901803607214429	0.729129140990993	0.181362803305291\\
0.0901803607214429	0.717068282311492	0.18255589826866\\
0.0901803607214429	0.704523662155392	0.183540821811703\\
0.0901803607214429	0.691343565798093	0.184320963803395\\
0.0901803607214429	0.677321161363693	0.184897386437556\\
0.0901803607214429	0.662167029068664	0.18526811267353\\
0.0901803607214429	0.645464081845041	0.185427017786703\\
0.0901803607214429	0.626590814532904	0.185362053045932\\
0.0901803607214429	0.604585114030423	0.185052298957751\\
0.0901803607214429	0.577891662991722	0.184462877709318\\
0.0901803607214429	0.543872197089138	0.183535769325754\\
0.0901803607214429	0.497824356900675	0.18217247760052\\
0.0901803607214429	0.431052959894776	0.180200333145825\\
0.0901803607214429	0.327958405290231	0.177309693598402\\
0.0901803607214429	0.168873741054687	0.172976415967692\\
0.0901803607214429	-0.0293043100378465	0.166607625748784\\
0.0901803607214429	-0.171047348999316	0.158365691096578\\
0.0901803607214429	-0.221390975439035	0.149387195797743\\
0.0901803607214429	-0.228194426181622	0.140547748651864\\
0.0901803607214429	-0.221979452587447	0.132153878722785\\
0.0901803607214429	-0.212345290548913	0.124271307008783\\
0.0901803607214429	-0.201874633639274	0.11689750227164\\
0.0901803607214429	-0.191262257213732	0.110012665081388\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791166577975732	0.00171259252674798\\
0.120240480961924	0.161758247840393	0.00431130767601734\\
0.120240480961924	0.26684881516809	0.00790807981566902\\
0.120240480961924	0.423332001342343	0.0128941216532216\\
0.120240480961924	0.659761996719144	0.0200318387302043\\
0.120240480961924	0.891425506232985	0.0298534828123292\\
0.120240480961924	0.984658592171299	0.0412124900675584\\
0.120240480961924	0.998309733702635	0.0525701680320291\\
0.120240480961924	0.99170784488544	0.0633808298229712\\
0.120240480961924	0.980922994522889	0.0735490013997818\\
0.120240480961924	0.969341579473887	0.0830816668180344\\
0.120240480961924	0.957675791222131	0.0920057437976513\\
0.120240480961924	0.946080303690101	0.100351186298655\\
0.120240480961924	0.934587168221655	0.108147454652591\\
0.120240480961924	0.923199501791427	0.115422763969654\\
0.120240480961924	0.91191287234768	0.122203944435552\\
0.120240480961924	0.90072041985102	0.128516444802423\\
0.120240480961924	0.88961409190798	0.134384371109314\\
0.120240480961924	0.878584893679699	0.139830534022286\\
0.120240480961924	0.867622864726942	0.144876497525773\\
0.120240480961924	0.856716959062242	0.149542626446699\\
0.120240480961924	0.845854865287874	0.153848131433931\\
0.120240480961924	0.835022764011957	0.157811110247325\\
0.120240480961924	0.824205006438503	0.161448584203001\\
0.120240480961924	0.813383690202694	0.164776528522143\\
0.120240480961924	0.802538100241817	0.167809895159512\\
0.120240480961924	0.791643969954538	0.17056262639333\\
0.120240480961924	0.780672499206971	0.173047656977833\\
0.120240480961924	0.769589036328051	0.175276901895398\\
0.120240480961924	0.758351285673723	0.177261225524966\\
0.120240480961924	0.746906831630888	0.179010386216008\\
0.120240480961924	0.735189655605219	0.180532947351073\\
0.120240480961924	0.723115136857244	0.181836141463252\\
0.120240480961924	0.710572715444941	0.182925666693032\\
0.120240480961924	0.697414852857527	0.183805382845424\\
0.120240480961924	0.683439963839747	0.184476854131324\\
0.120240480961924	0.668365203826658	0.184938650209659\\
0.120240480961924	0.651781565546985	0.185185253050469\\
0.120240480961924	0.633076871089848	0.185205296567112\\
0.120240480961924	0.611297883817487	0.184978628920068\\
0.120240480961924	0.584891520017308	0.184471201165156\\
0.120240480961924	0.551195333000953	0.183625746330193\\
0.120240480961924	0.505396126968361	0.182343944702913\\
0.120240480961924	0.438431575743612	0.180451095236503\\
0.120240480961924	0.333754710572162	0.177628435074503\\
0.120240480961924	0.170751878697547	0.173324589586815\\
0.120240480961924	-0.0307338302820266	0.166908108800073\\
0.120240480961924	-0.172787992748773	0.158584512050895\\
0.120240480961924	-0.222554930511271	0.149561979745743\\
0.120240480961924	-0.228884440924892	0.140706374363816\\
0.120240480961924	-0.222432612179174	0.132306058130152\\
0.120240480961924	-0.212688222689284	0.124419955640986\\
0.120240480961924	-0.202158561892888	0.1170434717674\\
0.120240480961924	-0.191506608794296	0.110156189859563\\
0.120240480961924	-0.180913701430457	0.103734354944196\\
0.120240480961924	-0.170429995260596	0.0977541671382954\\
0.120240480961924	-0.160067840622982	0.0921926620220488\\
0.120240480961924	-0.149827963855605	0.0870279311196487\\
0.120240480961924	-0.139707201630371	0.0822391538087683\\
0.120240480961924	-0.129700891035769	0.0778065738422817\\
0.120240480961924	-0.119803623135932	0.0737114601221786\\
0.120240480961924	-0.110009463468106	0.0699360641334937\\
0.120240480961924	-0.100311984178802	0.066463578125374\\
0.120240480961924	-0.090704218515881	0.0632780955018328\\
0.120240480961924	-0.0811785744761522	0.0603645739340863\\
0.120240480961924	-0.0717267153136689	0.0577088015532702\\
0.120240480961924	-0.0623394068436989	0.0552973664650675\\
0.120240480961924	-0.053006325037194	0.0531176298042516\\
0.120240480961924	-0.0437158120571441	0.0511577028239003\\
0.120240480961924	-0.0344545674087278	0.049406428366681\\
0.120240480961924	-0.0252072507730219	0.0478533675851666\\
0.120240480961924	-0.0159559681049723	0.04648879281338\\
0.120240480961924	-0.00667959861566469	0.0453036879846623\\
0.120240480961924	0.00264709680839144	0.0442897585060641\\
0.120240480961924	0.0120546719275869	0.0434394532891191\\
0.120240480961924	0.0215806227675976	0.0427460027872612\\
0.120240480961924	0.0312716356170783	0.0422034786001898\\
0.120240480961924	0.041186743407467	0.0418068827989101\\
0.120240480961924	0.0514018383053203	0.0415522791392249\\
0.120240480961924	0.0620162529778576	0.0414369846806836\\
0.120240480961924	0.0731625727688329	0.0414598506167318\\
0.120240480961924	0.0850216289454908	0.0416216782725341\\
0.120240480961924	0.0978460425259344	0.0419258455205212\\
0.120240480961924	0.11199834846693	0.0423792709050565\\
0.120240480961924	0.128014878599646	0.0429939379497985\\
0.120240480961924	0.146716954521817	0.0437893835398507\\
0.120240480961924	0.169412550551925	0.0447969130952834\\
0.120240480961924	0.198277592017847	0.0460670409025027\\
0.120240480961924	0.237101469665639	0.0476831881116917\\
0.120240480961924	0.292739776352642	0.0497877249972543\\
0.120240480961924	0.377527212929821	0.0526306939119291\\
0.120240480961924	0.509680573464401	0.0566420219549961\\
0.120240480961924	0.691595527352851	0.0624067477112639\\
0.120240480961924	0.855625215672486	0.0701142871622019\\
0.120240480961924	0.932838394163449	0.0789244949052244\\
0.120240480961924	0.950846937349507	0.0878242825336408\\
0.120240480961924	0.947843914791366	0.0963517979656888\\
0.120240480961924	0.938807080338369	0.104380809302673\\
0.120240480961924	0.928122560291847	0.111895211027173\\
0.120240480961924	0.917022348697804	0.118909302744139\\
0.120240480961924	0.905860487207967	0.125445083781758\\
0.120240480961924	0.894740200325429	0.131525919582557\\
0.120240480961924	0.883689110276263	0.137174733814524\\
0.120240480961924	0.872710377236866	0.142413489295326\\
0.120240480961924	0.861798349925357	0.147263052379649\\
0.120240480961924	0.850943521914381	0.151743175552506\\
0.120240480961924	0.840134068368349	0.155872516197141\\
0.120240480961924	0.829356204190299	0.159668664736368\\
0.120240480961924	0.81859407454779	0.163148172315094\\
0.120240480961924	0.80782940529984	0.16632657443341\\
0.120240480961924	0.797040965422659	0.169218407909878\\
0.120240480961924	0.786203836129664	0.171837219201268\\
0.120240480961924	0.775288427589135	0.174195561967686\\
0.120240480961924	0.764259155120011	0.176304980859829\\
0.120240480961924	0.753072634426619	0.178175977035176\\
0.120240480961924	0.741675189707231	0.179817949483993\\
0.120240480961924	0.729999346154517	0.18123910290576\\
0.120240480961924	0.717958803154714	0.18244630864792\\
0.120240480961924	0.705441070425878	0.183444897759758\\
0.120240480961924	0.692296423977579	0.184238353444133\\
0.120240480961924	0.678320899011376	0.18482785016135\\
0.120240480961924	0.663229316220003	0.185211551920669\\
0.120240480961924	0.646611052713251	0.18538351962041\\
0.120240480961924	0.62785479923559	0.185331960949129\\
0.120240480961924	0.606015148231232	0.185036328893025\\
0.120240480961924	0.579565295107342	0.184462315475845\\
0.120240480961924	0.545917595922741	0.18355281939343\\
0.120240480961924	0.500461684939604	0.182210899422462\\
0.120240480961924	0.434662006021382	0.180266594117635\\
0.120240480961924	0.33310201218965	0.177414715955177\\
0.120240480961924	0.175704710377887	0.173135548599454\\
0.120240480961924	-0.0231697502048906	0.166827069256842\\
0.120240480961924	-0.168434666591112	0.158619654213669\\
0.120240480961924	-0.220921072932636	0.149643534194057\\
0.120240480961924	-0.228355751490601	0.140793279929898\\
0.120240480961924	-0.222288096108168	0.132385615968635\\
0.120240480961924	-0.212683519286805	0.124489089575842\\
0.120240480961924	-0.202214807777634	0.117101821134168\\
0.120240480961924	-0.191597820919849	0.110204142316909\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.150300601202405	0	0\\
0.150300601202405	0.0791162871684292	0.00171244596750134\\
0.150300601202405	0.161738120835504	0.00430917809381494\\
0.150300601202405	0.266839457025822	0.0079026620666933\\
0.150300601202405	0.422910089729979	0.0128816433855932\\
0.150300601202405	0.655744797647135	0.0199768031380498\\
0.150300601202405	0.885025643487817	0.0296731254887854\\
0.150300601202405	0.982063114083153	0.0409251306953758\\
0.150300601202405	0.997572711448505	0.0522287828717962\\
0.150300601202405	0.991422220609582	0.0630058275276724\\
0.150300601202405	0.98071614835382	0.0731491120649849\\
0.150300601202405	0.969133652125893	0.0826635078974078\\
0.150300601202405	0.957455534032076	0.0915756076404818\\
0.150300601202405	0.945851896270824	0.0999150263679375\\
0.150300601202405	0.934357723874327	0.107710618870487\\
0.150300601202405	0.92297613010836	0.114989803344022\\
0.150300601202405	0.911702096839689	0.121778541451065\\
0.150300601202405	0.90052820216167	0.128101440210027\\
0.150300601202405	0.889446003589402	0.13398185562013\\
0.150300601202405	0.878446303705839	0.139441974142768\\
0.150300601202405	0.867519103236675	0.144502871706633\\
0.150300601202405	0.856653448303887	0.149184555189039\\
0.150300601202405	0.845837221146358	0.153505991653166\\
0.150300601202405	0.835056877590709	0.157485129449273\\
0.150300601202405	0.824297118573788	0.161138913800192\\
0.150300601202405	0.813540473903001	0.164483298060892\\
0.150300601202405	0.802766767573095	0.167533250591708\\
0.150300601202405	0.791952421769074	0.170302756103391\\
0.150300601202405	0.781069539081315	0.172804809338108\\
0.150300601202405	0.770084675520351	0.17505139791575\\
0.150300601202405	0.758957175384234	0.177053469873663\\
0.150300601202405	0.747636875050337	0.178820879667039\\
0.150300601202405	0.736060879480097	0.180362303703236\\
0.150300601202405	0.724148948008413	0.181685112315301\\
0.150300601202405	0.711796745469468	0.18279517834665\\
0.150300601202405	0.698865729894781	0.183696591366715\\
0.150300601202405	0.685167593033926	0.184391227800629\\
0.150300601202405	0.67043958882942	0.184878094325118\\
0.150300601202405	0.654304071311288	0.185152302441961\\
0.150300601202405	0.636199566756105	0.185203420496331\\
0.150300601202405	0.61525822609526	0.18501273018311\\
0.150300601202405	0.590077407627599	0.184548464916615\\
0.150300601202405	0.5582721777233	0.18375714331369\\
0.150300601202405	0.51555859995693	0.182546987415944\\
0.150300601202405	0.453854286972451	0.180754916112253\\
0.150300601202405	0.357873540507793	0.178082199938525\\
0.150300601202405	0.204678621326539	0.174003855007803\\
0.150300601202405	-0.000871161402102955	0.167871759327583\\
0.150300601202405	-0.160722265777753	0.159738849225505\\
0.150300601202405	-0.22010142354492	0.150742448140149\\
0.150300601202405	-0.229066027326627	0.141839018197045\\
0.150300601202405	-0.223229899641256	0.133373700410911\\
0.150300601202405	-0.213635466683024	0.125421294700577\\
0.150300601202405	-0.203148679541555	0.117980791206858\\
0.150300601202405	-0.192513466864769	0.111032486012396\\
0.150300601202405	-0.181930242826182	0.104552681399916\\
0.150300601202405	-0.1714539340366	0.0985174830567829\\
0.150300601202405	-0.161098177789383	0.0929037988031363\\
0.150300601202405	-0.150864094416773	0.0876895881085095\\
0.150300601202405	-0.140748675810419	0.0828539013239523\\
0.150300601202405	-0.130747349242107	0.0783768579852458\\
0.150300601202405	-0.120854779561253	0.0742396078914984\\
0.150300601202405	-0.111065104337947	0.0704242884361563\\
0.150300601202405	-0.101371971168403	0.0669139825699214\\
0.150300601202405	-0.0917684947429442	0.0636926789401559\\
0.150300601202405	-0.0822471725634613	0.0607452347407743\\
0.150300601202405	-0.0727997676458851	0.0580573416358948\\
0.150300601202405	-0.0634171585092172	0.0556154949975206\\
0.150300601202405	-0.0540891501376524	0.0534069666710248\\
0.150300601202405	-0.0448042343391279	0.0514197817572309\\
0.150300601202405	-0.0355492864815156	0.0496426997510555\\
0.150300601202405	-0.0263091756602721	0.0480652008925041\\
0.150300601202405	-0.0170662605064267	0.0466774786180438\\
0.150300601202405	-0.00779972919286998	0.0454704394875181\\
0.150300601202405	0.00151527446005992	0.0444357124691881\\
0.150300601202405	0.0109088229536149	0.043565670243723\\
0.150300601202405	0.0204177986924209	0.0428534663212525\\
0.150300601202405	0.030088093633393	0.0422930934498072\\
0.150300601202405	0.0399776957585281	0.0418794713469653\\
0.150300601202405	0.0501610986033892	0.0416085757376524\\
0.150300601202405	0.0607357272864672	0.0414776269289498\\
0.150300601202405	0.0718315112730517	0.0414853662744449\\
0.150300601202405	0.0836254985853431	0.0416324657481485\\
0.150300601202405	0.0963647820231507	0.041922144650452\\
0.150300601202405	0.110403584512008	0.0423611186259171\\
0.150300601202405	0.126265333808233	0.0429610997240877\\
0.150300601202405	0.144750593558237	0.0437412445373442\\
0.150300601202405	0.167132641459038	0.0447323001727939\\
0.150300601202405	0.195527170690659	0.0459839213333122\\
0.150300601202405	0.233616198359924	0.0475781424141656\\
0.150300601202405	0.288068093122824	0.0496550040848524\\
0.150300601202405	0.370961264436891	0.0524605768493375\\
0.150300601202405	0.500650424090258	0.0564186430302009\\
0.150300601202405	0.6819195384366	0.0621109996450671\\
0.150300601202405	0.849915973507123	0.0697516269945864\\
0.150300601202405	0.931054705615759	0.0785383685576109\\
0.150300601202405	0.950555987524309	0.0874467578715959\\
0.150300601202405	0.947965257861094	0.0959931974513317\\
0.150300601202405	0.939040518017058	0.104043046643601\\
0.150300601202405	0.928391763250412	0.11157796941532\\
0.150300601202405	0.917307494536599	0.118611740745672\\
0.150300601202405	0.906156119730668	0.125166262807842\\
0.150300601202405	0.895044686796651	0.131264911219986\\
0.150300601202405	0.884001909027403	0.136930646732929\\
0.150300601202405	0.873031298906063	0.142185475244402\\
0.150300601202405	0.862127351267118	0.147050306574009\\
0.150300601202405	0.851280649275411	0.151544935555856\\
0.150300601202405	0.840479445987154	0.155688060464427\\
0.150300601202405	0.829710037697356	0.159497311158751\\
0.150300601202405	0.818956661174385	0.162989276880965\\
0.150300601202405	0.808201148899953	0.166179530053401\\
0.150300601202405	0.797422396501437	0.169082643439209\\
0.150300601202405	0.786595638135038	0.17171219869304\\
0.150300601202405	0.775691471578515	0.174080784202118\\
0.150300601202405	0.764674545932033	0.176199979212185\\
0.150300601202405	0.753501772980419	0.178080319770411\\
0.150300601202405	0.742119858270315	0.179731240603954\\
0.150300601202405	0.730461827024003	0.181160983732664\\
0.150300601202405	0.718442046900845	0.182376460414881\\
0.150300601202405	0.70594893939316	0.183383045616539\\
0.150300601202405	0.69283405293849	0.18418427250614\\
0.150300601202405	0.678895243317088	0.18478137459208\\
0.150300601202405	0.663850009329255	0.185172588652182\\
0.150300601202405	0.647291791744898	0.185352069393269\\
0.150300601202405	0.628615664663015	0.185308151305145\\
0.150300601202405	0.606886639778427	0.185020467430594\\
0.150300601202405	0.580595631016865	0.184454978859984\\
0.150300601202405	0.547186337417048	0.183555008131269\\
0.150300601202405	0.502105151520724	0.182224318253093\\
0.150300601202405	0.436914715719317	0.180294176606204\\
0.150300601202405	0.336311358532017	0.177461590454012\\
0.150300601202405	0.179971433686774	0.173210300080679\\
0.150300601202405	-0.0192948948868731	0.166938481818168\\
0.150300601202405	-0.166703607796915	0.15875899085212\\
0.150300601202405	-0.220506731922026	0.149789135670655\\
0.150300601202405	-0.228333693418883	0.140934166275192\\
0.150300601202405	-0.222362217397112	0.132518984128165\\
0.150300601202405	-0.212781752466151	0.1246145785216\\
0.150300601202405	-0.202320072589094	0.117219644438652\\
0.150300601202405	-0.191705883619067	0.110314635937148\\
};
\addplot3 [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791159087706532	0.00171236375752394\\
0.180360721442886	0.161720127311151	0.00430801293927466\\
0.180360721442886	0.266867356593074	0.0078994300731741\\
0.180360721442886	0.423118155625853	0.0128751367415728\\
0.180360721442886	0.654991802092026	0.0199584490261648\\
0.180360721442886	0.882641299395774	0.0296090951210713\\
0.180360721442886	0.98088541052553	0.0408064356714329\\
0.180360721442886	0.997094828756028	0.0520777027919762\\
0.180360721442886	0.991097419042795	0.0628332315177678\\
0.180360721442886	0.980396919567271	0.0729600632230132\\
0.180360721442886	0.968792685789671	0.082461943259349\\
0.180360721442886	0.95709402636883	0.0913652763006777\\
0.180360721442886	0.945477027682682	0.099699470562475\\
0.180360721442886	0.933977132598579	0.107493019229107\\
0.180360721442886	0.922596531639834	0.114772867635117\\
0.180360721442886	0.911329018063239	0.121564461380377\\
0.180360721442886	0.900166062286087	0.127891904501052\\
0.180360721442886	0.889098314712632	0.133778100792281\\
0.180360721442886	0.878115906103292	0.139244855782723\\
0.180360721442886	0.867208395737128	0.144312942753615\\
0.180360721442886	0.856364593611434	0.149002141816453\\
0.180360721442886	0.845572317382617	0.153331260986219\\
0.180360721442886	0.834818095134094	0.157318146279237\\
0.180360721442886	0.824086806798245	0.160979685587621\\
0.180360721442886	0.813361246210357	0.164331808931573\\
0.180360721442886	0.802621575541839	0.167389485848608\\
0.180360721442886	0.791844630887912	0.17016671915551\\
0.180360721442886	0.781003019926709	0.172676533026565\\
0.180360721442886	0.770063926232609	0.174930952126101\\
0.180360721442886	0.758987494744349	0.176940967161051\\
0.180360721442886	0.747724611716439	0.178716480461699\\
0.180360721442886	0.73621379400346	0.180266222577834\\
0.180360721442886	0.724376743391456	0.181597626839259\\
0.180360721442886	0.712111855190748	0.182716642300777\\
0.180360721442886	0.699284510667565	0.183627454655274\\
0.180360721442886	0.685712174387209	0.184332066465321\\
0.180360721442886	0.671140826550686	0.184829655989231\\
0.180360721442886	0.655206427543848	0.185115575954973\\
0.180360721442886	0.63736949309113	0.185179744799678\\
0.180360721442886	0.616799199465748	0.185003969059952\\
0.180360721442886	0.592158162775383	0.18455729652985\\
0.180360721442886	0.561182032700448	0.183787556765983\\
0.180360721442886	0.519818069977952	0.182605163358237\\
0.180360721442886	0.460419021888322	0.180850838365776\\
0.180360721442886	0.368299806531265	0.17823282614377\\
0.180360721442886	0.219674058102245	0.174240659325982\\
0.180360721442886	0.0127393189366663	0.168241957028079\\
0.180360721442886	-0.154909721104301	0.16022331163208\\
0.180360721442886	-0.218578855505908	0.151254613894792\\
0.180360721442886	-0.228733828280787	0.142334503211405\\
0.180360721442886	-0.223193124865255	0.133841577359576\\
0.180360721442886	-0.21368818242632	0.125860225379995\\
0.180360721442886	-0.203242933187074	0.118391605225394\\
0.180360721442886	-0.192636789090888	0.111416458164974\\
0.180360721442886	-0.182078525504918	0.104911142676694\\
0.180360721442886	-0.171625188117415	0.0988517308963066\\
0.180360721442886	-0.161291016914277	0.0932150768367962\\
0.180360721442886	-0.151077345976374	0.0879790828119435\\
0.180360721442886	-0.140981275907477	0.0831227429281667\\
0.180360721442886	-0.130998312969024	0.0786261224479895\\
0.180360721442886	-0.12112319239698	0.0744703190817867\\
0.180360721442886	-0.111350119960188	0.0706374202989945\\
0.180360721442886	-0.101672811587484	0.0671104612053852\\
0.180360721442886	-0.0920844516396848	0.0638733845778243\\
0.180360721442886	-0.0825776096169318	0.0609110036035041\\
0.180360721442886	-0.0731441239103549	0.0582089676897765\\
0.180360721442886	-0.063774953061302	0.0557537315848679\\
0.180360721442886	-0.0544599883003059	0.0535325280216066\\
0.180360721442886	-0.0451878159109825	0.0515333443706314\\
0.180360721442886	-0.0359454165392769	0.0497449036401608\\
0.180360721442886	-0.0267177787191479	0.048156650673734\\
0.180360721442886	-0.0174873991054189	0.0467587444284359\\
0.180360721442886	-0.008233628392328	0.0455420577010883\\
0.180360721442886	0.00106819457756302	0.0444981861744089\\
0.180360721442886	0.0104479037908765	0.0436194694291362\\
0.180360721442886	0.0199420843172026	0.042899027695105\\
0.180360721442886	0.0295962502261986	0.0423308197890632\\
0.180360721442886	0.0394678996916406	0.0419097302261661\\
0.180360721442886	0.049630878343745	0.0416316974209239\\
0.180360721442886	0.0601817358459081	0.0414939011059986\\
0.180360721442886	0.0712491916886691	0.0414950371618288\\
0.180360721442886	0.0830085802601721	0.0416357248228304\\
0.180360721442886	0.0957045018020795	0.0419191198682419\\
0.180360721442886	0.109687445276448	0.0423518582827108\\
0.180360721442886	0.125475058885516	0.0429455479222798\\
0.180360721442886	0.143858631662401	0.0437192030972197\\
0.180360721442886	0.166095968837982	0.0447033679340316\\
0.180360721442886	0.194275939624602	0.0459473943317262\\
0.180360721442886	0.232032756306527	0.0475328430648946\\
0.180360721442886	0.285951233160566	0.0495989705655114\\
0.180360721442886	0.367993824346181	0.0523904271116629\\
0.180360721442886	0.49656655631102	0.056328053200419\\
0.180360721442886	0.677495483177896	0.0619887575932807\\
0.180360721442886	0.847204829602517	0.0695933529587791\\
0.180360721442886	0.930081972570829	0.0783636652657311\\
0.180360721442886	0.950254685147525	0.0872737820696531\\
0.180360721442886	0.947856653471141	0.0958282529107556\\
0.180360721442886	0.938991055948597	0.103887450775795\\
0.180360721442886	0.928367159539532	0.111431691071912\\
0.180360721442886	0.917298535445479	0.118474425964135\\
0.180360721442886	0.906159977649266	0.125037492072853\\
0.180360721442886	0.895060247796116	0.131144263975814\\
0.180360721442886	0.884028561888822	0.136817717685792\\
0.180360721442886	0.873068607230034	0.142079878189321\\
0.180360721442886	0.862174961426371	0.14695167487729\\
0.180360721442886	0.851338264674893	0.15145292173243\\
0.180360721442886	0.840546821224289	0.155602335532847\\
0.180360721442886	0.829786979515531	0.159417563974786\\
0.180360721442886	0.819043032453563	0.162915213513911\\
0.180360721442886	0.808296874851286	0.166110873229871\\
0.180360721442886	0.797527473158685	0.169019132069271\\
0.180360721442886	0.78671014371204	0.171653587492199\\
0.180360721442886	0.775815581641366	0.174026843426532\\
0.180360721442886	0.76480855379592	0.176150494531104\\
0.180360721442886	0.753646117407293	0.178035092309126\\
0.180360721442886	0.742275161539389	0.179690087204532\\
0.180360721442886	0.7306289480592	0.181123737500794\\
0.180360721442886	0.718622156689562	0.182342971652463\\
0.180360721442886	0.706143630193222	0.183353183288251\\
0.180360721442886	0.69304549999423	0.184157926464646\\
0.180360721442886	0.679126450476015	0.184758458909988\\
0.180360721442886	0.664105192872905	0.185153046613553\\
0.180360721442886	0.647576999726099	0.185335881047101\\
0.180360721442886	0.628939812185254	0.185295345100097\\
0.180360721442886	0.60726330713052	0.185011138579943\\
0.180360721442886	0.581046309853959	0.18444931925176\\
0.180360721442886	0.547746478850351	0.183553357030587\\
0.180360721442886	0.502835430419028	0.182227253192432\\
0.180360721442886	0.437919394442512	0.180302692441323\\
0.180360721442886	0.337745055115784	0.177477517857661\\
0.180360721442886	0.181882067667248	0.173237396017217\\
0.180360721442886	-0.0175401584494917	0.166982834625081\\
0.180360721442886	-0.165881367566071	0.158819190463101\\
0.180360721442886	-0.220262465245556	0.149854144062413\\
0.180360721442886	-0.228264160733477	0.140997645534406\\
0.180360721442886	-0.222338034381441	0.132579227607516\\
0.180360721442886	-0.212771340297417	0.124671314975564\\
0.180360721442886	-0.202315840462594	0.117272943462877\\
0.180360721442886	-0.191705844013029	0.110364641445014\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0	0	0\\
0	0.0846655424875642	0.00172871499439702\\
0	0.209972082443118	0.00460047688263358\\
0	0.428602736401427	0.0093825557019935\\
0	0.772094680395722	0.0173831588327521\\
0	1.08983482049863	0.0293073722917749\\
0	1.21702135669434	0.0433375241216948\\
0	1.2501508768906	0.0575461442575601\\
0	1.25346484677698	0.0712526107492994\\
0	1.24289681815844	0.0842375826177886\\
0	1.22334184135353	0.0964010961949476\\
0	1.19755447571782	0.10769149237092\\
0	1.16765531152936	0.118088847542256\\
0	1.13536476681071	0.127597539907968\\
0	1.10205010909162	0.13624051825553\\
0	1.06875808551355	0.144054284598865\\
0	1.03625369548674	0.151084555755985\\
0	1.00506291973931	0.157382637826645\\
0	0.975515546950717	0.163002502518414\\
0	0.94778541461053	0.167998514606327\\
0	0.921926516130174	0.172423736462848\\
0	0.897904221523223	0.176328726332887\\
0	0.875621383007818	0.179760744647427\\
0	0.854939440823246	0.182763286585024\\
0	0.835694868139523	0.185375865844556\\
0	0.817711420218483	0.187633983449281\\
0	0.800808715846605	0.189569224479338\\
0	0.784807675500323	0.191209434976212\\
0	0.769533293525342	0.192578939744606\\
0	0.754815125375779	0.193698769033828\\
0	0.740485736083543	0.194586867419246\\
0	0.726377172494195	0.195258261461808\\
0	0.712315265465051	0.195725163134544\\
0	0.69811120070357	0.195996982679681\\
0	0.683549224680049	0.196080215737429\\
0	0.668368400740988	0.195978152057664\\
0	0.65223467202839	0.195690321160649\\
0	0.634696410794207	0.195211531646892\\
0	0.615110718811279	0.194530252242098\\
0	0.592515907369482	0.193625875253373\\
0	0.56540116549404	0.19246399316227\\
0	0.531273766944669	0.190987988623816\\
0	0.485826089052428	0.189103558042421\\
0	0.421385042108792	0.186649744832432\\
0	0.324755546986359	0.18334772516155\\
0	0.179486432497642	0.178741497094942\\
0	-0.00485255653917153	0.172303610940506\\
0	-0.152189178987253	0.164063532181476\\
0	-0.215076084948968	0.154955690433183\\
0	-0.228324743012976	0.145875932625294\\
0	-0.224426833801687	0.137203577139783\\
0	-0.215539182351392	0.129039134301192\\
0	-0.205286740398017	0.121391944818206\\
0	-0.194717563357514	0.114245688509982\\
0	-0.184141625345373	0.107577499549752\\
0	-0.173652664270064	0.101363433820398\\
0	-0.163278266079632	0.0955800551329619\\
0	-0.153024741043337	0.0902048890373221\\
0	-0.142891135292091	0.0852165334471053\\
0	-0.132873786566876	0.0805946619095588\\
0	-0.12296785043901	0.0763199931079013\\
0	-0.113167809436398	0.0723742505605063\\
0	-0.103467620618493	0.0687401206618534\\
0	-0.0938607232254393	0.0654012119477971\\
0	-0.0843399820280752	0.0623420167085896\\
0	-0.0748975925022616	0.0595478753922705\\
0	-0.0655249523208842	0.0570049441197112\\
0	-0.0562124973534114	0.0547001655892378\\
0	-0.0469494948136132	0.0526212436153439\\
0	-0.0377237804487274	0.0507566218335593\\
0	-0.0285214250880391	0.0490954669770845\\
0	-0.0193263049193747	0.0476276576671324\\
0	-0.0101195442235575	0.0463437797191904\\
0	-0.000878783926663588	0.0452351295018521\\
0	0.00842278964666579	0.0442937274544826\\
0	0.0178177511659971	0.0435123447440894\\
0	0.0273462182346518	0.0428845473192647\\
0	0.0370583192442631	0.0424047635227808\\
0	0.0470176685488323	0.0420683843205799\\
0	0.0573063503590319	0.0418719097035833\\
0	0.0680322118326322	0.0418131619589275\\
0	0.0793397760244394	0.041891598121553\\
0	0.0914269824781399	0.0421087733548971\\
0	0.1045715853624	0.0424690403470463\\
0	0.119174089529866	0.0429806292789533\\
0	0.135830023519893	0.0436573621012843\\
0	0.155456276329325	0.0445214635586708\\
0	0.179520960742857	0.0456083442924946\\
0	0.210478065097621	0.0469750729661236\\
0	0.252610092549537	0.0487159715873282\\
0	0.31361429016439	0.0509919394152952\\
0	0.406869793036015	0.0540828263624777\\
0	0.549358683859791	0.0584498111801962\\
0	0.731864196927059	0.0646321234264743\\
0	0.877182133039784	0.0726068625322777\\
0	0.938061973711833	0.0814367176102384\\
0	0.950122258881257	0.0902327026489862\\
0	0.945540214533364	0.0986242043028728\\
0	0.936131435624484	0.106514383574552\\
0	0.92538138860073	0.113894563333291\\
0	0.914293511709872	0.120780671577926\\
0	0.903163485367892	0.127194878823091\\
0	0.892079036776881	0.133160355323355\\
0	0.881063445917423	0.138699741517248\\
0	0.870118547493512	0.143834702277008\\
0	0.859238201684619	0.148585810950667\\
0	0.848412637788505	0.152972536943524\\
0	0.837629808204116	0.157013265275345\\
0	0.826875684467935	0.160725324230573\\
0	0.816134120545538	0.16412501210013\\
0	0.805386483077509	0.167227619656856\\
0	0.794611092643592	0.170047445768655\\
0	0.783782465966667	0.172597804139423\\
0	0.772870296530143	0.174891018996245\\
0	0.761838080814688	0.176938406556307\\
0	0.750641243194369	0.178750237604461\\
0	0.739224543481675	0.180335674981634\\
0	0.72751842249072	0.181702676300063\\
0	0.715433756435819	0.182857847745612\\
0	0.7028541593911	0.183806226978816\\
0	0.689624417565032	0.184550960726683\\
0	0.675532643449385	0.185092821486834\\
0	0.660281911446122	0.185429470987852\\
0	0.64344364256246	0.185554311518295\\
0	0.624378116292725	0.185454642462305\\
0	0.602093209370438	0.185108597005961\\
0	0.574982067718671	0.184479844095316\\
0	0.540314310767297	0.183508010663793\\
0	0.493218999010393	0.182090600300322\\
0	0.424706839812898	0.180047980616323\\
0	0.31884382985982	0.17705932190186\\
0	0.156750448382324	0.172591347333291\\
0	-0.0400605880353054	0.166081088901187\\
0	-0.175562439516126	0.157767840123492\\
0	-0.222162652031084	0.148790503336808\\
0	-0.2278500540712	0.139979379342934\\
0	-0.221368780052044	0.131619575744836\\
0	-0.211678851464727	0.123771034523954\\
0	-0.201202754756189	0.116429900333265\\
0	-0.190597185847665	0.109576120779412\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.030060120240481	0	0\\
0.030060120240481	0.0793357429180745	0.00171280561187588\\
0.030060120240481	0.167929708471312	0.00433555233661801\\
0.030060120240481	0.304160382734789	0.00815264069467504\\
0.030060120240481	0.544130332971913	0.0140297504886893\\
0.030060120240481	0.843519276493623	0.0230793680030494\\
0.030060120240481	0.996592263055873	0.0345143285931728\\
0.030060120240481	1.02987000125765	0.0464029000791527\\
0.030060120240481	1.02922980384179	0.0578694513896899\\
0.030060120240481	1.02076389914566	0.0687118576390143\\
0.030060120240481	1.01001786856466	0.0789092306722517\\
0.030060120240481	0.998204392812724	0.0884763414075843\\
0.030060120240481	0.98568091331887	0.0974345450984775\\
0.030060120240481	0.972626051495987	0.105806331702249\\
0.030060120240481	0.95917302887514	0.113614347519366\\
0.030060120240481	0.945437140496101	0.120881273273623\\
0.030060120240481	0.931521318908721	0.127629836966578\\
0.030060120240481	0.917516735040903	0.133882806897921\\
0.030060120240481	0.903502208850094	0.139662935048587\\
0.030060120240481	0.889543453051169	0.144992853682598\\
0.030060120240481	0.875692518970433	0.149894937926923\\
0.030060120240481	0.861987596406155	0.154391149359369\\
0.030060120240481	0.848453201662951	0.158502874659018\\
0.030060120240481	0.83510070482793	0.162250770594885\\
0.030060120240481	0.821929087923476	0.165654623087686\\
0.030060120240481	0.808925789595036	0.168733224419804\\
0.030060120240481	0.796067472065005	0.171504269196575\\
0.030060120240481	0.783320539930952	0.173984266630934\\
0.030060120240481	0.77064123303706	0.176188464105051\\
0.030060120240481	0.757975099035447	0.178130774651153\\
0.030060120240481	0.745255608539864	0.179823698584416\\
0.030060120240481	0.732401592934675	0.181278226611985\\
0.030060120240481	0.719313027978425	0.182503707585361\\
0.030060120240481	0.705864412633068	0.183507657549658\\
0.030060120240481	0.691894511915843	0.184295475982254\\
0.030060120240481	0.677190377934319	0.18487001674958\\
0.030060120240481	0.661462022232128	0.185230929596655\\
0.030060120240481	0.644301209363239	0.185373630896761\\
0.030060120240481	0.625112215354301	0.185287657111865\\
0.030060120240481	0.602991078090236	0.184953953164491\\
0.030060120240481	0.576506358005772	0.184340248434799\\
0.030060120240481	0.543285021186739	0.183392857136173\\
0.030060120240481	0.499208243771285	0.182021561655294\\
0.030060120240481	0.436881881397454	0.180071065097271\\
0.030060120240481	0.343332875176542	0.177269260795986\\
0.030060120240481	0.2011856087866	0.173161286690077\\
0.030060120240481	0.0154304362152512	0.167191206897898\\
0.030060120240481	-0.140270241274948	0.159322991082912\\
0.030060120240481	-0.210374360730211	0.15048871755041\\
0.030060120240481	-0.226489578450485	0.141645686599316\\
0.030060120240481	-0.223421272854241	0.13319323350436\\
0.030060120240481	-0.214777685108646	0.125235530787547\\
0.030060120240481	-0.204615477847515	0.117783855931802\\
0.030060120240481	-0.194095547305776	0.110822953173363\\
0.030060120240481	-0.183557406191213	0.104330623585938\\
0.030060120240481	-0.173102634954802	0.0982834416931497\\
0.030060120240481	-0.162760930769635	0.0926584300769062\\
0.030060120240481	-0.152539175567233	0.0874335409522011\\
0.030060120240481	-0.142436568107875	0.0825877755662168\\
0.030060120240481	-0.132449485775233	0.0781011906267542\\
0.030060120240481	-0.122573096040865	0.0739548693119299\\
0.030060120240481	-0.112801889506853	0.0701308819794066\\
0.030060120240481	-0.10312983407324	0.066612245048305\\
0.030060120240481	-0.0935503843038075	0.0633828810388646\\
0.030060120240481	-0.0840564252256855	0.0604275809208971\\
0.030060120240481	-0.0746401778115263	0.0577319692118398\\
0.030060120240481	-0.0652930708762097	0.0552824721623255\\
0.030060120240481	-0.0560055778208286	0.0530662892956021\\
0.030060120240481	-0.046767010834415	0.0510713685475047\\
0.030060120240481	-0.0375652595889151	0.0492863855406075\\
0.030060120240481	-0.0283864598416437	0.0477007273945076\\
0.030060120240481	-0.0192145664902103	0.0463044820130556\\
0.030060120240481	-0.010030800060796	0.0450884338484363\\
0.030060120240481	-0.000812920353545506	0.0440440676741621\\
0.030060120240481	0.00846573781995193	0.0431635824676461\\
0.030060120240481	0.0178375613520365	0.0424399183736745\\
0.030060120240481	0.0273424271728007	0.0418668009929524\\
0.030060120240481	0.0370301506776004	0.0414388091365969\\
0.030060120240481	0.0469639326657244	0.0411514750729209\\
0.030060120240481	0.0572253013958389	0.0410014307737133\\
0.030060120240481	0.0679213423309985	0.0409866207788584\\
0.030060120240481	0.0791955128756248	0.0411066138644797\\
0.030060120240481	0.0912442266377744	0.041363065054781\\
0.030060120240481	0.104342995448492	0.041760412709013\\
0.030060120240481	0.118888932333593	0.0423069546159496\\
0.030060120240481	0.135472266968503	0.0430165557020867\\
0.030060120240481	0.15500131100069	0.0439114476680732\\
0.030060120240481	0.178929761415239	0.0450269917790876\\
0.030060120240481	0.209686507142728	0.0464201136775938\\
0.030060120240481	0.251509505070132	0.0481848289142883\\
0.030060120240481	0.312020473350199	0.0504814403537721\\
0.030060120240481	0.404509163014747	0.0535887343692207\\
0.030060120240481	0.546092936512011	0.0579665087284462\\
0.030060120240481	0.728603116393152	0.064154942342547\\
0.030060120240481	0.875511490052559	0.0721395239779747\\
0.030060120240481	0.937714297120127	0.0809878976817751\\
0.030060120240481	0.950255797524871	0.0898062292008828\\
0.030060120240481	0.945801693832363	0.0982204088801532\\
0.030060120240481	0.936421503289418	0.106132505139164\\
0.030060120240481	0.925674522957634	0.113533584996511\\
0.030060120240481	0.914583260132876	0.120439549581401\\
0.030060120240481	0.903448315914951	0.126872600996513\\
0.030060120240481	0.892358728413545	0.132855954691728\\
0.030060120240481	0.881338142041567	0.138412298194785\\
0.030060120240481	0.870388499206442	0.143563342305197\\
0.030060120240481	0.859503696631253	0.148329704383349\\
0.030060120240481	0.848673981357345	0.152730895805321\\
0.030060120240481	0.83788732016321	0.15678534156547\\
0.030060120240481	0.827129701073377	0.160510408023148\\
0.030060120240481	0.816384998861856	0.163922429754444\\
0.030060120240481	0.805634607137865	0.167036732139613\\
0.030060120240481	0.794856881468499	0.169867647089143\\
0.030060120240481	0.784026383993374	0.172428519908062\\
0.030060120240481	0.773112867214027	0.174731705106731\\
0.030060120240481	0.762079904672336	0.176788548007482\\
0.030060120240481	0.750883022120881	0.178609347477211\\
0.030060120240481	0.739467113957068	0.180203293599682\\
0.030060120240481	0.727762801862156	0.181578370615263\\
0.030060120240481	0.715681208594791	0.182741211011237\\
0.030060120240481	0.703106290095288	0.183696878808533\\
0.030060120240481	0.689883316101439	0.184448547692405\\
0.030060120240481	0.675801098822393	0.184997018500452\\
0.030060120240481	0.660563752118507	0.185339983868424\\
0.030060120240481	0.643744288533243	0.185470881425677\\
0.030060120240481	0.624705508524733	0.1853770533812\\
0.030060120240481	0.602459437659206	0.185036688421487\\
0.030060120240481	0.57540633478407	0.184413532854799\\
0.030060120240481	0.540828501498691	0.183447329686831\\
0.030060120240481	0.493878112310203	0.182035768831011\\
0.030060120240481	0.425605843246241	0.179999531695182\\
0.030060120240481	0.320121450616495	0.177018310288996\\
0.030060120240481	0.158430562020042	0.172559487776321\\
0.030060120240481	-0.0385832004921321	0.166059598464558\\
0.030060120240481	-0.1749301939887	0.15775400986539\\
0.030060120240481	-0.222031760577588	0.148779768311026\\
0.030060120240481	-0.227869787317383	0.13996950323219\\
0.030060120240481	-0.221425255966295	0.131609907443557\\
0.030060120240481	-0.211743555760043	0.123761417109425\\
0.030060120240481	-0.201268808071686	0.116420302422024\\
0.030060120240481	-0.190662909311981	0.10956654130841\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791194368420763	0.00171268288613426\\
0.0601202404809619	0.162234749814919	0.004313853083967\\
0.0601202404809619	0.272874572793072	0.00794093632541955\\
0.0601202404809619	0.45380583519141	0.0131186908838787\\
0.0601202404809619	0.728054036140802	0.0208812878097127\\
0.0601202404809619	0.937160807634112	0.0314662541854705\\
0.0601202404809619	0.998586705156038	0.0431007628811593\\
0.0601202404809619	1.00277202096732	0.05448385160389\\
0.0601202404809619	0.994324126715186	0.065266298182664\\
0.0601202404809619	0.983343272718958	0.0753988543787577\\
0.0601202404809619	0.971841638617277	0.0848964055078825\\
0.0601202404809619	0.960233050418328	0.0937861119857026\\
0.0601202404809619	0.948608693054561	0.102096864747965\\
0.0601202404809619	0.936990762138728	0.10985703353744\\
0.0601202404809619	0.92538590362251	0.117093930820671\\
0.0601202404809619	0.91379722057006	0.123833669652533\\
0.0601202404809619	0.902227045717165	0.130101133381424\\
0.0601202404809619	0.890677428228529	0.135919988467305\\
0.0601202404809619	0.879149949999942	0.141312717710177\\
0.0601202404809619	0.867645293418201	0.146300662349961\\
0.0601202404809619	0.856162697302671	0.150904065447125\\
0.0601202404809619	0.844699360020107	0.155142111335072\\
0.0601202404809619	0.833249817359995	0.159032957826296\\
0.0601202404809619	0.821805300532159	0.162593759278455\\
0.0601202404809619	0.810353057849122	0.165840679506684\\
0.0601202404809619	0.798875600117094	0.168788893883585\\
0.0601202404809619	0.787349803648051	0.171452579764752\\
0.0601202404809619	0.775745773333863	0.173844893672767\\
0.0601202404809619	0.76402532678871	0.175977932429677\\
0.0601202404809619	0.752139899315971	0.177862673530929\\
0.0601202404809619	0.740027576614477	0.17950888732728\\
0.0601202404809619	0.727608810213615	0.180925009455558\\
0.0601202404809619	0.714780119432628	0.182117955680253\\
0.0601202404809619	0.701404653434665	0.183092851271327\\
0.0601202404809619	0.687297728164978	0.183852630415015\\
0.0601202404809619	0.672204088073107	0.184397432973374\\
0.0601202404809619	0.655761071519687	0.184723675761559\\
0.0601202404809619	0.637436869427443	0.184822583610032\\
0.0601202404809619	0.61642298965381	0.184677790218177\\
0.0601202404809619	0.591438907740586	0.184261270330185\\
0.0601202404809619	0.560361482467784	0.183526146909715\\
0.0601202404809619	0.519495567706864	0.182393404646464\\
0.0601202404809619	0.462131918067691	0.180726469359282\\
0.0601202404809619	0.376047678846771	0.178283005368657\\
0.0601202404809619	0.242438967209889	0.174640591195983\\
0.0601202404809619	0.0556340728354177	0.169207177787509\\
0.0601202404809619	-0.118990318706145	0.161749158693946\\
0.0601202404809619	-0.204384088290583	0.153055670994368\\
0.0601202404809619	-0.225993504155714	0.144156234983572\\
0.0601202404809619	-0.224537951022188	0.135577641126358\\
0.0601202404809619	-0.21632677159425	0.127481072834507\\
0.0601202404809619	-0.206266684706009	0.119893075069589\\
0.0601202404809619	-0.195759974219552	0.112801846429985\\
0.0601202404809619	-0.185211191994972	0.106185769587018\\
0.0601202404809619	-0.174739300303944	0.100021309961177\\
0.0601202404809619	-0.164378717219941	0.0942852187817884\\
0.0601202404809619	-0.15413764720324	0.0889551463024699\\
0.0601202404809619	-0.144015680117263	0.0840097948253528\\
0.0601202404809619	-0.13400932417607	0.0794289336129119\\
0.0601202404809619	-0.124113805163169	0.075193371690765\\
0.0601202404809619	-0.114323653766452	0.0712849185193945\\
0.0601202404809619	-0.104632876226624	0.0676863423325764\\
0.0601202404809619	-0.0950349692821124	0.0643813295023958\\
0.0601202404809619	-0.0855228664710665	0.061354446188313\\
0.0601202404809619	-0.076088845423586	0.0585911027333095\\
0.0601202404809619	-0.0667244016550323	0.0560775211565989\\
0.0601202404809619	-0.0574200876132356	0.0538007059989562\\
0.0601202404809619	-0.0481653098273645	0.0517484187593031\\
0.0601202404809619	-0.0389480714331701	0.0499091564459846\\
0.0601202404809619	-0.0297546457639272	0.0482721346273728\\
0.0601202404809619	-0.020569156011513	0.0468272759022851\\
0.0601202404809619	-0.0113730305151772	0.045565204761857\\
0.0601202404809619	-0.00214428827650881	0.0444772503359414\\
0.0601202404809619	0.00714340910921074	0.0435554590707806\\
0.0601202404809619	0.0165220317656676	0.0427926202325523\\
0.0601202404809619	0.0260309184248613	0.0421823083697076\\
0.0601202404809619	0.0357191799977341	0.0417189487112607\\
0.0601202404809619	0.0456490813814725	0.0413979142815815\\
0.0601202404809619	0.0559008870850101	0.0412156678617522\\
0.0601202404809619	0.06657994511166	0.0411699688248957\\
0.0601202404809619	0.0778272757796564	0.0412601760802829\\
0.0601202404809619	0.0898357967982881	0.0414876970971324\\
0.0601202404809619	0.102875877637434	0.0418566650770731\\
0.0601202404809619	0.117336850414337	0.0423749835393057\\
0.0601202404809619	0.133796793681318	0.0430559824848264\\
0.0601202404809619	0.153144371318167	0.0439211306801129\\
0.0601202404809619	0.176800323286454	0.0450046450467221\\
0.0601202404809619	0.207136343130308	0.0463616476779089\\
0.0601202404809619	0.248289454722818	0.0480831833394372\\
0.0601202404809619	0.307712328704503	0.0503245486880358\\
0.0601202404809619	0.398504179543647	0.0533565669137815\\
0.0601202404809619	0.538137421563782	0.0576308433830746\\
0.0601202404809619	0.720898272285986	0.0636989674786729\\
0.0601202404809619	0.871595236893608	0.071599482141137\\
0.0601202404809619	0.936757534460261	0.0804306743461281\\
0.0601202404809619	0.950347228440542	0.0892697533639949\\
0.0601202404809619	0.946177302945314	0.0977157140837289\\
0.0601202404809619	0.936869684179057	0.105661134275856\\
0.0601202404809619	0.92614065828683	0.113094603605079\\
0.0601202404809619	0.915053004679445	0.120031457625233\\
0.0601202404809619	0.903917714084547	0.126493815490621\\
0.0601202404809619	0.892826611043126	0.13250493135064\\
0.0601202404809619	0.881804135294931	0.13808756129499\\
0.0601202404809619	0.870852484815473	0.143263490469694\\
0.0601202404809619	0.859965662256745	0.148053409908424\\
0.0601202404809619	0.849133980606997	0.152476902313113\\
0.0601202404809619	0.8383454652282	0.156552461343586\\
0.0601202404809619	0.827586166482867	0.160297519460218\\
0.0601202404809619	0.816840030178612	0.163728475014051\\
0.0601202404809619	0.806088533464918	0.166860715134655\\
0.0601202404809619	0.795310131968863	0.169708631811316\\
0.0601202404809619	0.784479509671828	0.172285629173518\\
0.0601202404809619	0.773566569677729	0.174604119798595\\
0.0601202404809619	0.762535074651727	0.176675506932952\\
0.0601202404809619	0.751340791698084	0.178510148004706\\
0.0601202404809619	0.739928928494297	0.180117293315913\\
0.0601202404809619	0.728230520722806	0.181504990355785\\
0.0601202404809619	0.716157248876699	0.18267993979161\\
0.0601202404809619	0.703593836105924	0.183647281460773\\
0.0601202404809619	0.690386631905214	0.184410276461926\\
0.0601202404809619	0.676326006991834	0.184969830613112\\
0.0601202404809619	0.661118388941462	0.185323768379472\\
0.0601202404809619	0.644340335171637	0.185465700989286\\
0.0601202404809619	0.625360272288425	0.185383210882322\\
0.0601202404809619	0.603199511348912	0.185054836678024\\
0.0601202404809619	0.57627429126612	0.184444861985178\\
0.0601202404809619	0.541895543558388	0.183493899755888\\
0.0601202404809619	0.495267955470675	0.182101118897178\\
0.0601202404809619	0.427533908599894	0.180089783083951\\
0.0601202404809619	0.322906632680121	0.177143802023696\\
0.0601202404809619	0.162141180375566	0.172734460237239\\
0.0601202404809619	-0.035303807646953	0.166288802754843\\
0.0601202404809619	-0.173545615573859	0.158012740891937\\
0.0601202404809619	-0.221778664084799	0.149038384030872\\
0.0601202404809619	-0.227958349782058	0.140215907415884\\
0.0601202404809619	-0.221597649564112	0.131841458726774\\
0.0601202404809619	-0.211935059204982	0.123978115894413\\
0.0601202404809619	-0.201463739731785	0.116622755468961\\
0.0601202404809619	-0.190857362982957	0.109755470078836\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.0901803607214429	0	0\\
0.0901803607214429	0.0791163933636301	0.00171273701773672\\
0.0901803607214429	0.16177344996863	0.00431338951571074\\
0.0901803607214429	0.267503277573686	0.00791507672232556\\
0.0901803607214429	0.428429434184797	0.0129308918507638\\
0.0901803607214429	0.676168048511334	0.0202162295829758\\
0.0901803607214429	0.906266193662956	0.0303120118568557\\
0.0901803607214429	0.989391560409838	0.0418166318029775\\
0.0901803607214429	0.999239019625839	0.053219871924028\\
0.0901803607214429	0.991737500698737	0.064048797470855\\
0.0901803607214429	0.980767070183295	0.0742267528035438\\
0.0901803607214429	0.969156522971788	0.0837639538446428\\
0.0901803607214429	0.957490591517354	0.0926876984957327\\
0.0901803607214429	0.945893891990769	0.10102810664652\\
0.0901803607214429	0.934390642341026	0.108815012590604\\
0.0901803607214429	0.92298136904884	0.116077180247304\\
0.0901803607214429	0.911660392655199	0.122842058951426\\
0.0901803607214429	0.900420090205497	0.129135698039314\\
0.0901803607214429	0.889251979742406	0.134982728611081\\
0.0901803607214429	0.878146956561594	0.140406383474331\\
0.0901803607214429	0.867095252973677	0.145428540636375\\
0.0901803607214429	0.856086268708692	0.150069779965435\\
0.0901803607214429	0.845108310366506	0.154349444841536\\
0.0901803607214429	0.834148246350072	0.158285702501944\\
0.0901803607214429	0.823191070593433	0.16189559844347\\
0.0901803607214429	0.812219357826851	0.16519510157125\\
0.0901803607214429	0.801212580888498	0.168199137710454\\
0.0901803607214429	0.790146243313073	0.170921609535\\
0.0901803607214429	0.778990756582355	0.173375400898941\\
0.0901803607214429	0.767709955867618	0.175572362922057\\
0.0901803607214429	0.756259094469528	0.177523277873896\\
0.0901803607214429	0.744582074798173	0.179237794799804\\
0.0901803607214429	0.73260754085037	0.180724327447727\\
0.0901803607214429	0.720243240364291	0.181989899813056\\
0.0901803607214429	0.707367697739843	0.183039916205343\\
0.0901803607214429	0.693817597138382	0.183877818869783\\
0.0901803607214429	0.679368129125879	0.18450457287254\\
0.0901803607214429	0.663701407593939	0.18491787679911\\
0.0901803607214429	0.646353916826454	0.185110923023997\\
0.0901803607214429	0.626625593930812	0.185070389792739\\
0.0901803607214429	0.603415603487324	0.184773067665801\\
0.0901803607214429	0.574911736053466	0.184179947595038\\
0.0901803607214429	0.537976611692388	0.183225373227103\\
0.0901803607214429	0.486904444424029	0.181796252981684\\
0.0901803607214429	0.411046792309178	0.179691462572678\\
0.0901803607214429	0.292173035457577	0.176549432086927\\
0.0901803607214429	0.114954462595117	0.171788303926149\\
0.0901803607214429	-0.076972845374937	0.164906489862899\\
0.0901803607214429	-0.190191749930968	0.156375248478841\\
0.0901803607214429	-0.224920897891676	0.147377100509969\\
0.0901803607214429	-0.227144972981321	0.138627766139693\\
0.0901803607214429	-0.219778622514114	0.130350004990392\\
0.0901803607214429	-0.209865189909694	0.12258540709968\\
0.0901803607214429	-0.199337700973724	0.115325484699571\\
0.0901803607214429	-0.188727768196262	0.108549113865533\\
0.0901803607214429	-0.17818554444969	0.10223257567526\\
0.0901803607214429	-0.167753420750849	0.0963522791606732\\
0.0901803607214429	-0.157441730817613	0.0908855042499387\\
0.0901803607214429	-0.147250662693424	0.0858105879382286\\
0.0901803607214429	-0.137176908486465	0.0811069475379662\\
0.0901803607214429	-0.127215765306016	0.0767550552088258\\
0.0901803607214429	-0.117361807828152	0.072736398540881\\
0.0901803607214429	-0.107609084550673	0.0690334382980169\\
0.0901803607214429	-0.0979511415493765	0.0656295670492476\\
0.0901803607214429	-0.0883809729462297	0.0625090700493757\\
0.0901803607214429	-0.0788909314027392	0.0596570888553958\\
0.0901803607214429	-0.0694726052882697	0.0570595880329221\\
0.0901803607214429	-0.0601166618631706	0.0547033251990262\\
0.0901803607214429	-0.0508126496593609	0.0525758246279373\\
0.0901803607214429	-0.0415487477721459	0.0506653549262246\\
0.0901803607214429	-0.032311448241647	0.0489609111398367\\
0.0901803607214429	-0.0230851473156904	0.0474522021820529\\
0.0901803607214429	-0.0138516161660952	0.0461296445129068\\
0.0901803607214429	-0.00458930717193669	0.0449843635052508\\
0.0901803607214429	0.00472756584835357	0.0440082044634534\\
0.0901803607214429	0.0141302628619492	0.0431937560740266\\
0.0901803607214429	0.023657199721765	0.0425343902535066\\
0.0901803607214429	0.0333562736943942	0.0420243241232267\\
0.0901803607214429	0.0432881321237802	0.0416587125187224\\
0.0901803607214429	0.0535308508145281	0.0414337835904222\\
0.0901803607214429	0.0641867653706396	0.0413470366211806\\
0.0901803607214429	0.0753926695683237	0.0413975318418454\\
0.0901803607214429	0.0873354208168676	0.0415863198076096\\
0.0901803607214429	0.100276482735687	0.0419170883028685\\
0.0901803607214429	0.114591731093549	0.0423971588176467\\
0.0901803607214429	0.130838266571544	0.0430390636411942\\
0.0901803607214429	0.149870895175057	0.0438631234600167\\
0.0901803607214429	0.173053651447912	0.044901818880986\\
0.0901803607214429	0.202659848900097	0.0462075139652469\\
0.0901803607214429	0.242652285018643	0.0478666757868849\\
0.0901803607214429	0.300187014144313	0.0500268348271621\\
0.0901803607214429	0.387998185125188	0.0529464572069311\\
0.0901803607214429	0.52401065785422	0.0570652699635164\\
0.0901803607214429	0.706657793050992	0.062959297751559\\
0.0901803607214429	0.864091545523289	0.0707581355834811\\
0.0901803607214429	0.935053181805213	0.0795848743954582\\
0.0901803607214429	0.95073270092666	0.0884610430585386\\
0.0901803607214429	0.947109917680761	0.0969538608149245\\
0.0901803607214429	0.937925853032499	0.104946727277717\\
0.0901803607214429	0.927213324822422	0.112425989602774\\
0.0901803607214429	0.916115161286055	0.119406501423843\\
0.0901803607214429	0.9049627557899	0.125910340978715\\
0.0901803607214429	0.893853342865536	0.13196083298003\\
0.0901803607214429	0.882812874371747	0.137580830909132\\
0.0901803607214429	0.871844006808564	0.142792221629754\\
0.0901803607214429	0.860940909207855	0.147615796150072\\
0.0901803607214429	0.850093982708986	0.152071233875268\\
0.0901803607214429	0.839291326516823	0.156177121687116\\
0.0901803607214429	0.828519072160774	0.159950981986732\\
0.0901803607214429	0.817761263554056	0.163409300136052\\
0.0901803607214429	0.806999499941225	0.166567547779785\\
0.0901803607214429	0.796212390520412	0.169440199439133\\
0.0901803607214429	0.785374813771841	0.172040740396714\\
0.0901803607214429	0.774456921007291	0.174381663736918\\
0.0901803607214429	0.763422794430477	0.176474453481675\\
0.0901803607214429	0.752228616863858	0.17832954927595\\
0.0901803607214429	0.740820143438953	0.179956286625384\\
0.0901803607214429	0.729129140990993	0.181362803305291\\
0.0901803607214429	0.717068282311492	0.18255589826866\\
0.0901803607214429	0.704523662155392	0.183540821811703\\
0.0901803607214429	0.691343565798093	0.184320963803395\\
0.0901803607214429	0.677321161363693	0.184897386437556\\
0.0901803607214429	0.662167029068664	0.18526811267353\\
0.0901803607214429	0.645464081845041	0.185427017786703\\
0.0901803607214429	0.626590814532904	0.185362053045932\\
0.0901803607214429	0.604585114030423	0.185052298957751\\
0.0901803607214429	0.577891662991722	0.184462877709318\\
0.0901803607214429	0.543872197089138	0.183535769325754\\
0.0901803607214429	0.497824356900675	0.18217247760052\\
0.0901803607214429	0.431052959894776	0.180200333145825\\
0.0901803607214429	0.327958405290231	0.177309693598402\\
0.0901803607214429	0.168873741054687	0.172976415967692\\
0.0901803607214429	-0.0293043100378465	0.166607625748784\\
0.0901803607214429	-0.171047348999316	0.158365691096578\\
0.0901803607214429	-0.221390975439035	0.149387195797743\\
0.0901803607214429	-0.228194426181622	0.140547748651864\\
0.0901803607214429	-0.221979452587447	0.132153878722785\\
0.0901803607214429	-0.212345290548913	0.124271307008783\\
0.0901803607214429	-0.201874633639274	0.11689750227164\\
0.0901803607214429	-0.191262257213732	0.110012665081388\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791166577975732	0.00171259252674798\\
0.120240480961924	0.161758247840393	0.00431130767601734\\
0.120240480961924	0.26684881516809	0.00790807981566902\\
0.120240480961924	0.423332001342343	0.0128941216532216\\
0.120240480961924	0.659761996719144	0.0200318387302043\\
0.120240480961924	0.891425506232985	0.0298534828123292\\
0.120240480961924	0.984658592171299	0.0412124900675584\\
0.120240480961924	0.998309733702635	0.0525701680320291\\
0.120240480961924	0.99170784488544	0.0633808298229712\\
0.120240480961924	0.980922994522889	0.0735490013997818\\
0.120240480961924	0.969341579473887	0.0830816668180344\\
0.120240480961924	0.957675791222131	0.0920057437976513\\
0.120240480961924	0.946080303690101	0.100351186298655\\
0.120240480961924	0.934587168221655	0.108147454652591\\
0.120240480961924	0.923199501791427	0.115422763969654\\
0.120240480961924	0.91191287234768	0.122203944435552\\
0.120240480961924	0.90072041985102	0.128516444802423\\
0.120240480961924	0.88961409190798	0.134384371109314\\
0.120240480961924	0.878584893679699	0.139830534022286\\
0.120240480961924	0.867622864726942	0.144876497525773\\
0.120240480961924	0.856716959062242	0.149542626446699\\
0.120240480961924	0.845854865287874	0.153848131433931\\
0.120240480961924	0.835022764011957	0.157811110247325\\
0.120240480961924	0.824205006438503	0.161448584203001\\
0.120240480961924	0.813383690202694	0.164776528522143\\
0.120240480961924	0.802538100241817	0.167809895159512\\
0.120240480961924	0.791643969954538	0.17056262639333\\
0.120240480961924	0.780672499206971	0.173047656977833\\
0.120240480961924	0.769589036328051	0.175276901895398\\
0.120240480961924	0.758351285673723	0.177261225524966\\
0.120240480961924	0.746906831630888	0.179010386216008\\
0.120240480961924	0.735189655605219	0.180532947351073\\
0.120240480961924	0.723115136857244	0.181836141463252\\
0.120240480961924	0.710572715444941	0.182925666693032\\
0.120240480961924	0.697414852857527	0.183805382845424\\
0.120240480961924	0.683439963839747	0.184476854131324\\
0.120240480961924	0.668365203826658	0.184938650209659\\
0.120240480961924	0.651781565546985	0.185185253050469\\
0.120240480961924	0.633076871089848	0.185205296567112\\
0.120240480961924	0.611297883817487	0.184978628920068\\
0.120240480961924	0.584891520017308	0.184471201165156\\
0.120240480961924	0.551195333000953	0.183625746330193\\
0.120240480961924	0.505396126968361	0.182343944702913\\
0.120240480961924	0.438431575743612	0.180451095236503\\
0.120240480961924	0.333754710572162	0.177628435074503\\
0.120240480961924	0.170751878697547	0.173324589586815\\
0.120240480961924	-0.0307338302820266	0.166908108800073\\
0.120240480961924	-0.172787992748773	0.158584512050895\\
0.120240480961924	-0.222554930511271	0.149561979745743\\
0.120240480961924	-0.228884440924892	0.140706374363816\\
0.120240480961924	-0.222432612179174	0.132306058130152\\
0.120240480961924	-0.212688222689284	0.124419955640986\\
0.120240480961924	-0.202158561892888	0.1170434717674\\
0.120240480961924	-0.191506608794296	0.110156189859563\\
0.120240480961924	-0.180913701430457	0.103734354944196\\
0.120240480961924	-0.170429995260596	0.0977541671382954\\
0.120240480961924	-0.160067840622982	0.0921926620220488\\
0.120240480961924	-0.149827963855605	0.0870279311196487\\
0.120240480961924	-0.139707201630371	0.0822391538087683\\
0.120240480961924	-0.129700891035769	0.0778065738422817\\
0.120240480961924	-0.119803623135932	0.0737114601221786\\
0.120240480961924	-0.110009463468106	0.0699360641334937\\
0.120240480961924	-0.100311984178802	0.066463578125374\\
0.120240480961924	-0.090704218515881	0.0632780955018328\\
0.120240480961924	-0.0811785744761522	0.0603645739340863\\
0.120240480961924	-0.0717267153136689	0.0577088015532702\\
0.120240480961924	-0.0623394068436989	0.0552973664650675\\
0.120240480961924	-0.053006325037194	0.0531176298042516\\
0.120240480961924	-0.0437158120571441	0.0511577028239003\\
0.120240480961924	-0.0344545674087278	0.049406428366681\\
0.120240480961924	-0.0252072507730219	0.0478533675851666\\
0.120240480961924	-0.0159559681049723	0.04648879281338\\
0.120240480961924	-0.00667959861566469	0.0453036879846623\\
0.120240480961924	0.00264709680839144	0.0442897585060641\\
0.120240480961924	0.0120546719275869	0.0434394532891191\\
0.120240480961924	0.0215806227675976	0.0427460027872612\\
0.120240480961924	0.0312716356170783	0.0422034786001898\\
0.120240480961924	0.041186743407467	0.0418068827989101\\
0.120240480961924	0.0514018383053203	0.0415522791392249\\
0.120240480961924	0.0620162529778576	0.0414369846806836\\
0.120240480961924	0.0731625727688329	0.0414598506167318\\
0.120240480961924	0.0850216289454908	0.0416216782725341\\
0.120240480961924	0.0978460425259344	0.0419258455205212\\
0.120240480961924	0.11199834846693	0.0423792709050565\\
0.120240480961924	0.128014878599646	0.0429939379497985\\
0.120240480961924	0.146716954521817	0.0437893835398507\\
0.120240480961924	0.169412550551925	0.0447969130952834\\
0.120240480961924	0.198277592017847	0.0460670409025027\\
0.120240480961924	0.237101469665639	0.0476831881116917\\
0.120240480961924	0.292739776352642	0.0497877249972543\\
0.120240480961924	0.377527212929821	0.0526306939119291\\
0.120240480961924	0.509680573464401	0.0566420219549961\\
0.120240480961924	0.691595527352851	0.0624067477112639\\
0.120240480961924	0.855625215672486	0.0701142871622019\\
0.120240480961924	0.932838394163449	0.0789244949052244\\
0.120240480961924	0.950846937349507	0.0878242825336408\\
0.120240480961924	0.947843914791366	0.0963517979656888\\
0.120240480961924	0.938807080338369	0.104380809302673\\
0.120240480961924	0.928122560291847	0.111895211027173\\
0.120240480961924	0.917022348697804	0.118909302744139\\
0.120240480961924	0.905860487207967	0.125445083781758\\
0.120240480961924	0.894740200325429	0.131525919582557\\
0.120240480961924	0.883689110276263	0.137174733814524\\
0.120240480961924	0.872710377236866	0.142413489295326\\
0.120240480961924	0.861798349925357	0.147263052379649\\
0.120240480961924	0.850943521914381	0.151743175552506\\
0.120240480961924	0.840134068368349	0.155872516197141\\
0.120240480961924	0.829356204190299	0.159668664736368\\
0.120240480961924	0.81859407454779	0.163148172315094\\
0.120240480961924	0.80782940529984	0.16632657443341\\
0.120240480961924	0.797040965422659	0.169218407909878\\
0.120240480961924	0.786203836129664	0.171837219201268\\
0.120240480961924	0.775288427589135	0.174195561967686\\
0.120240480961924	0.764259155120011	0.176304980859829\\
0.120240480961924	0.753072634426619	0.178175977035176\\
0.120240480961924	0.741675189707231	0.179817949483993\\
0.120240480961924	0.729999346154517	0.18123910290576\\
0.120240480961924	0.717958803154714	0.18244630864792\\
0.120240480961924	0.705441070425878	0.183444897759758\\
0.120240480961924	0.692296423977579	0.184238353444133\\
0.120240480961924	0.678320899011376	0.18482785016135\\
0.120240480961924	0.663229316220003	0.185211551920669\\
0.120240480961924	0.646611052713251	0.18538351962041\\
0.120240480961924	0.62785479923559	0.185331960949129\\
0.120240480961924	0.606015148231232	0.185036328893025\\
0.120240480961924	0.579565295107342	0.184462315475845\\
0.120240480961924	0.545917595922741	0.18355281939343\\
0.120240480961924	0.500461684939604	0.182210899422462\\
0.120240480961924	0.434662006021382	0.180266594117635\\
0.120240480961924	0.33310201218965	0.177414715955177\\
0.120240480961924	0.175704710377887	0.173135548599454\\
0.120240480961924	-0.0231697502048906	0.166827069256842\\
0.120240480961924	-0.168434666591112	0.158619654213669\\
0.120240480961924	-0.220921072932636	0.149643534194057\\
0.120240480961924	-0.228355751490601	0.140793279929898\\
0.120240480961924	-0.222288096108168	0.132385615968635\\
0.120240480961924	-0.212683519286805	0.124489089575842\\
0.120240480961924	-0.202214807777634	0.117101821134168\\
0.120240480961924	-0.191597820919849	0.110204142316909\\
};
 \addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.150300601202405	0	0\\
0.150300601202405	0.0791162871684292	0.00171244596750134\\
0.150300601202405	0.161738120835504	0.00430917809381494\\
0.150300601202405	0.266839457025822	0.0079026620666933\\
0.150300601202405	0.422910089729979	0.0128816433855932\\
0.150300601202405	0.655744797647135	0.0199768031380498\\
0.150300601202405	0.885025643487817	0.0296731254887854\\
0.150300601202405	0.982063114083153	0.0409251306953758\\
0.150300601202405	0.997572711448505	0.0522287828717962\\
0.150300601202405	0.991422220609582	0.0630058275276724\\
0.150300601202405	0.98071614835382	0.0731491120649849\\
0.150300601202405	0.969133652125893	0.0826635078974078\\
0.150300601202405	0.957455534032076	0.0915756076404818\\
0.150300601202405	0.945851896270824	0.0999150263679375\\
0.150300601202405	0.934357723874327	0.107710618870487\\
0.150300601202405	0.92297613010836	0.114989803344022\\
0.150300601202405	0.911702096839689	0.121778541451065\\
0.150300601202405	0.90052820216167	0.128101440210027\\
0.150300601202405	0.889446003589402	0.13398185562013\\
0.150300601202405	0.878446303705839	0.139441974142768\\
0.150300601202405	0.867519103236675	0.144502871706633\\
0.150300601202405	0.856653448303887	0.149184555189039\\
0.150300601202405	0.845837221146358	0.153505991653166\\
0.150300601202405	0.835056877590709	0.157485129449273\\
0.150300601202405	0.824297118573788	0.161138913800192\\
0.150300601202405	0.813540473903001	0.164483298060892\\
0.150300601202405	0.802766767573095	0.167533250591708\\
0.150300601202405	0.791952421769074	0.170302756103391\\
0.150300601202405	0.781069539081315	0.172804809338108\\
0.150300601202405	0.770084675520351	0.17505139791575\\
0.150300601202405	0.758957175384234	0.177053469873663\\
0.150300601202405	0.747636875050337	0.178820879667039\\
0.150300601202405	0.736060879480097	0.180362303703236\\
0.150300601202405	0.724148948008413	0.181685112315301\\
0.150300601202405	0.711796745469468	0.18279517834665\\
0.150300601202405	0.698865729894781	0.183696591366715\\
0.150300601202405	0.685167593033926	0.184391227800629\\
0.150300601202405	0.67043958882942	0.184878094325118\\
0.150300601202405	0.654304071311288	0.185152302441961\\
0.150300601202405	0.636199566756105	0.185203420496331\\
0.150300601202405	0.61525822609526	0.18501273018311\\
0.150300601202405	0.590077407627599	0.184548464916615\\
0.150300601202405	0.5582721777233	0.18375714331369\\
0.150300601202405	0.51555859995693	0.182546987415944\\
0.150300601202405	0.453854286972451	0.180754916112253\\
0.150300601202405	0.357873540507793	0.178082199938525\\
0.150300601202405	0.204678621326539	0.174003855007803\\
0.150300601202405	-0.000871161402102955	0.167871759327583\\
0.150300601202405	-0.160722265777753	0.159738849225505\\
0.150300601202405	-0.22010142354492	0.150742448140149\\
0.150300601202405	-0.229066027326627	0.141839018197045\\
0.150300601202405	-0.223229899641256	0.133373700410911\\
0.150300601202405	-0.213635466683024	0.125421294700577\\
0.150300601202405	-0.203148679541555	0.117980791206858\\
0.150300601202405	-0.192513466864769	0.111032486012396\\
0.150300601202405	-0.181930242826182	0.104552681399916\\
0.150300601202405	-0.1714539340366	0.0985174830567829\\
0.150300601202405	-0.161098177789383	0.0929037988031363\\
0.150300601202405	-0.150864094416773	0.0876895881085095\\
0.150300601202405	-0.140748675810419	0.0828539013239523\\
0.150300601202405	-0.130747349242107	0.0783768579852458\\
0.150300601202405	-0.120854779561253	0.0742396078914984\\
0.150300601202405	-0.111065104337947	0.0704242884361563\\
0.150300601202405	-0.101371971168403	0.0669139825699214\\
0.150300601202405	-0.0917684947429442	0.0636926789401559\\
0.150300601202405	-0.0822471725634613	0.0607452347407743\\
0.150300601202405	-0.0727997676458851	0.0580573416358948\\
0.150300601202405	-0.0634171585092172	0.0556154949975206\\
0.150300601202405	-0.0540891501376524	0.0534069666710248\\
0.150300601202405	-0.0448042343391279	0.0514197817572309\\
0.150300601202405	-0.0355492864815156	0.0496426997510555\\
0.150300601202405	-0.0263091756602721	0.0480652008925041\\
0.150300601202405	-0.0170662605064267	0.0466774786180438\\
0.150300601202405	-0.00779972919286998	0.0454704394875181\\
0.150300601202405	0.00151527446005992	0.0444357124691881\\
0.150300601202405	0.0109088229536149	0.043565670243723\\
0.150300601202405	0.0204177986924209	0.0428534663212525\\
0.150300601202405	0.030088093633393	0.0422930934498072\\
0.150300601202405	0.0399776957585281	0.0418794713469653\\
0.150300601202405	0.0501610986033892	0.0416085757376524\\
0.150300601202405	0.0607357272864672	0.0414776269289498\\
0.150300601202405	0.0718315112730517	0.0414853662744449\\
0.150300601202405	0.0836254985853431	0.0416324657481485\\
0.150300601202405	0.0963647820231507	0.041922144650452\\
0.150300601202405	0.110403584512008	0.0423611186259171\\
0.150300601202405	0.126265333808233	0.0429610997240877\\
0.150300601202405	0.144750593558237	0.0437412445373442\\
0.150300601202405	0.167132641459038	0.0447323001727939\\
0.150300601202405	0.195527170690659	0.0459839213333122\\
0.150300601202405	0.233616198359924	0.0475781424141656\\
0.150300601202405	0.288068093122824	0.0496550040848524\\
0.150300601202405	0.370961264436891	0.0524605768493375\\
0.150300601202405	0.500650424090258	0.0564186430302009\\
0.150300601202405	0.6819195384366	0.0621109996450671\\
0.150300601202405	0.849915973507123	0.0697516269945864\\
0.150300601202405	0.931054705615759	0.0785383685576109\\
0.150300601202405	0.950555987524309	0.0874467578715959\\
0.150300601202405	0.947965257861094	0.0959931974513317\\
0.150300601202405	0.939040518017058	0.104043046643601\\
0.150300601202405	0.928391763250412	0.11157796941532\\
0.150300601202405	0.917307494536599	0.118611740745672\\
0.150300601202405	0.906156119730668	0.125166262807842\\
0.150300601202405	0.895044686796651	0.131264911219986\\
0.150300601202405	0.884001909027403	0.136930646732929\\
0.150300601202405	0.873031298906063	0.142185475244402\\
0.150300601202405	0.862127351267118	0.147050306574009\\
0.150300601202405	0.851280649275411	0.151544935555856\\
0.150300601202405	0.840479445987154	0.155688060464427\\
0.150300601202405	0.829710037697356	0.159497311158751\\
0.150300601202405	0.818956661174385	0.162989276880965\\
0.150300601202405	0.808201148899953	0.166179530053401\\
0.150300601202405	0.797422396501437	0.169082643439209\\
0.150300601202405	0.786595638135038	0.17171219869304\\
0.150300601202405	0.775691471578515	0.174080784202118\\
0.150300601202405	0.764674545932033	0.176199979212185\\
0.150300601202405	0.753501772980419	0.178080319770411\\
0.150300601202405	0.742119858270315	0.179731240603954\\
0.150300601202405	0.730461827024003	0.181160983732664\\
0.150300601202405	0.718442046900845	0.182376460414881\\
0.150300601202405	0.70594893939316	0.183383045616539\\
0.150300601202405	0.69283405293849	0.18418427250614\\
0.150300601202405	0.678895243317088	0.18478137459208\\
0.150300601202405	0.663850009329255	0.185172588652182\\
0.150300601202405	0.647291791744898	0.185352069393269\\
0.150300601202405	0.628615664663015	0.185308151305145\\
0.150300601202405	0.606886639778427	0.185020467430594\\
0.150300601202405	0.580595631016865	0.184454978859984\\
0.150300601202405	0.547186337417048	0.183555008131269\\
0.150300601202405	0.502105151520724	0.182224318253093\\
0.150300601202405	0.436914715719317	0.180294176606204\\
0.150300601202405	0.336311358532017	0.177461590454012\\
0.150300601202405	0.179971433686774	0.173210300080679\\
0.150300601202405	-0.0192948948868731	0.166938481818168\\
0.150300601202405	-0.166703607796915	0.15875899085212\\
0.150300601202405	-0.220506731922026	0.149789135670655\\
0.150300601202405	-0.228333693418883	0.140934166275192\\
0.150300601202405	-0.222362217397112	0.132518984128165\\
0.150300601202405	-0.212781752466151	0.1246145785216\\
0.150300601202405	-0.202320072589094	0.117219644438652\\
0.150300601202405	-0.191705883619067	0.110314635937148\\
};
\addplot3 [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791159087706532	0.00171236375752394\\
0.180360721442886	0.161720127311151	0.00430801293927466\\
0.180360721442886	0.266867356593074	0.0078994300731741\\
0.180360721442886	0.423118155625853	0.0128751367415728\\
0.180360721442886	0.654991802092026	0.0199584490261648\\
0.180360721442886	0.882641299395774	0.0296090951210713\\
0.180360721442886	0.98088541052553	0.0408064356714329\\
0.180360721442886	0.997094828756028	0.0520777027919762\\
0.180360721442886	0.991097419042795	0.0628332315177678\\
0.180360721442886	0.980396919567271	0.0729600632230132\\
0.180360721442886	0.968792685789671	0.082461943259349\\
0.180360721442886	0.95709402636883	0.0913652763006777\\
0.180360721442886	0.945477027682682	0.099699470562475\\
0.180360721442886	0.933977132598579	0.107493019229107\\
0.180360721442886	0.922596531639834	0.114772867635117\\
0.180360721442886	0.911329018063239	0.121564461380377\\
0.180360721442886	0.900166062286087	0.127891904501052\\
0.180360721442886	0.889098314712632	0.133778100792281\\
0.180360721442886	0.878115906103292	0.139244855782723\\
0.180360721442886	0.867208395737128	0.144312942753615\\
0.180360721442886	0.856364593611434	0.149002141816453\\
0.180360721442886	0.845572317382617	0.153331260986219\\
0.180360721442886	0.834818095134094	0.157318146279237\\
0.180360721442886	0.824086806798245	0.160979685587621\\
0.180360721442886	0.813361246210357	0.164331808931573\\
0.180360721442886	0.802621575541839	0.167389485848608\\
0.180360721442886	0.791844630887912	0.17016671915551\\
0.180360721442886	0.781003019926709	0.172676533026565\\
0.180360721442886	0.770063926232609	0.174930952126101\\
0.180360721442886	0.758987494744349	0.176940967161051\\
0.180360721442886	0.747724611716439	0.178716480461699\\
0.180360721442886	0.73621379400346	0.180266222577834\\
0.180360721442886	0.724376743391456	0.181597626839259\\
0.180360721442886	0.712111855190748	0.182716642300777\\
0.180360721442886	0.699284510667565	0.183627454655274\\
0.180360721442886	0.685712174387209	0.184332066465321\\
0.180360721442886	0.671140826550686	0.184829655989231\\
0.180360721442886	0.655206427543848	0.185115575954973\\
0.180360721442886	0.63736949309113	0.185179744799678\\
0.180360721442886	0.616799199465748	0.185003969059952\\
0.180360721442886	0.592158162775383	0.18455729652985\\
0.180360721442886	0.561182032700448	0.183787556765983\\
0.180360721442886	0.519818069977952	0.182605163358237\\
0.180360721442886	0.460419021888322	0.180850838365776\\
0.180360721442886	0.368299806531265	0.17823282614377\\
0.180360721442886	0.219674058102245	0.174240659325982\\
0.180360721442886	0.0127393189366663	0.168241957028079\\
0.180360721442886	-0.154909721104301	0.16022331163208\\
0.180360721442886	-0.218578855505908	0.151254613894792\\
0.180360721442886	-0.228733828280787	0.142334503211405\\
0.180360721442886	-0.223193124865255	0.133841577359576\\
0.180360721442886	-0.21368818242632	0.125860225379995\\
0.180360721442886	-0.203242933187074	0.118391605225394\\
0.180360721442886	-0.192636789090888	0.111416458164974\\
0.180360721442886	-0.182078525504918	0.104911142676694\\
0.180360721442886	-0.171625188117415	0.0988517308963066\\
0.180360721442886	-0.161291016914277	0.0932150768367962\\
0.180360721442886	-0.151077345976374	0.0879790828119435\\
0.180360721442886	-0.140981275907477	0.0831227429281667\\
0.180360721442886	-0.130998312969024	0.0786261224479895\\
0.180360721442886	-0.12112319239698	0.0744703190817867\\
0.180360721442886	-0.111350119960188	0.0706374202989945\\
0.180360721442886	-0.101672811587484	0.0671104612053852\\
0.180360721442886	-0.0920844516396848	0.0638733845778243\\
0.180360721442886	-0.0825776096169318	0.0609110036035041\\
0.180360721442886	-0.0731441239103549	0.0582089676897765\\
0.180360721442886	-0.063774953061302	0.0557537315848679\\
0.180360721442886	-0.0544599883003059	0.0535325280216066\\
0.180360721442886	-0.0451878159109825	0.0515333443706314\\
0.180360721442886	-0.0359454165392769	0.0497449036401608\\
0.180360721442886	-0.0267177787191479	0.048156650673734\\
0.180360721442886	-0.0174873991054189	0.0467587444284359\\
0.180360721442886	-0.008233628392328	0.0455420577010883\\
0.180360721442886	0.00106819457756302	0.0444981861744089\\
0.180360721442886	0.0104479037908765	0.0436194694291362\\
0.180360721442886	0.0199420843172026	0.042899027695105\\
0.180360721442886	0.0295962502261986	0.0423308197890632\\
0.180360721442886	0.0394678996916406	0.0419097302261661\\
0.180360721442886	0.049630878343745	0.0416316974209239\\
0.180360721442886	0.0601817358459081	0.0414939011059986\\
0.180360721442886	0.0712491916886691	0.0414950371618288\\
0.180360721442886	0.0830085802601721	0.0416357248228304\\
0.180360721442886	0.0957045018020795	0.0419191198682419\\
0.180360721442886	0.109687445276448	0.0423518582827108\\
0.180360721442886	0.125475058885516	0.0429455479222798\\
0.180360721442886	0.143858631662401	0.0437192030972197\\
0.180360721442886	0.166095968837982	0.0447033679340316\\
0.180360721442886	0.194275939624602	0.0459473943317262\\
0.180360721442886	0.232032756306527	0.0475328430648946\\
0.180360721442886	0.285951233160566	0.0495989705655114\\
0.180360721442886	0.367993824346181	0.0523904271116629\\
0.180360721442886	0.49656655631102	0.056328053200419\\
0.180360721442886	0.677495483177896	0.0619887575932807\\
0.180360721442886	0.847204829602517	0.0695933529587791\\
0.180360721442886	0.930081972570829	0.0783636652657311\\
0.180360721442886	0.950254685147525	0.0872737820696531\\
0.180360721442886	0.947856653471141	0.0958282529107556\\
0.180360721442886	0.938991055948597	0.103887450775795\\
0.180360721442886	0.928367159539532	0.111431691071912\\
0.180360721442886	0.917298535445479	0.118474425964135\\
0.180360721442886	0.906159977649266	0.125037492072853\\
0.180360721442886	0.895060247796116	0.131144263975814\\
0.180360721442886	0.884028561888822	0.136817717685792\\
0.180360721442886	0.873068607230034	0.142079878189321\\
0.180360721442886	0.862174961426371	0.14695167487729\\
0.180360721442886	0.851338264674893	0.15145292173243\\
0.180360721442886	0.840546821224289	0.155602335532847\\
0.180360721442886	0.829786979515531	0.159417563974786\\
0.180360721442886	0.819043032453563	0.162915213513911\\
0.180360721442886	0.808296874851286	0.166110873229871\\
0.180360721442886	0.797527473158685	0.169019132069271\\
0.180360721442886	0.78671014371204	0.171653587492199\\
0.180360721442886	0.775815581641366	0.174026843426532\\
0.180360721442886	0.76480855379592	0.176150494531104\\
0.180360721442886	0.753646117407293	0.178035092309126\\
0.180360721442886	0.742275161539389	0.179690087204532\\
0.180360721442886	0.7306289480592	0.181123737500794\\
0.180360721442886	0.718622156689562	0.182342971652463\\
0.180360721442886	0.706143630193222	0.183353183288251\\
0.180360721442886	0.69304549999423	0.184157926464646\\
0.180360721442886	0.679126450476015	0.184758458909988\\
0.180360721442886	0.664105192872905	0.185153046613553\\
0.180360721442886	0.647576999726099	0.185335881047101\\
0.180360721442886	0.628939812185254	0.185295345100097\\
0.180360721442886	0.60726330713052	0.185011138579943\\
0.180360721442886	0.581046309853959	0.18444931925176\\
0.180360721442886	0.547746478850351	0.183553357030587\\
0.180360721442886	0.502835430419028	0.182227253192432\\
0.180360721442886	0.437919394442512	0.180302692441323\\
0.180360721442886	0.337745055115784	0.177477517857661\\
0.180360721442886	0.181882067667248	0.173237396017217\\
0.180360721442886	-0.0175401584494917	0.166982834625081\\
0.180360721442886	-0.165881367566071	0.158819190463101\\
0.180360721442886	-0.220262465245556	0.149854144062413\\
0.180360721442886	-0.228264160733477	0.140997645534406\\
0.180360721442886	-0.222338034381441	0.132579227607516\\
0.180360721442886	-0.212771340297417	0.124671314975564\\
0.180360721442886	-0.202315840462594	0.117272943462877\\
0.180360721442886	-0.191705844013029	0.110364641445014\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0	0	0\\
0	0.0846655424875642	0.00172871499439702\\
0	0.209972082443118	0.00460047688263358\\
0	0.428602736401427	0.0093825557019935\\
0	0.772094680395722	0.0173831588327521\\
0	1.08983482049863	0.0293073722917749\\
0	1.21702135669434	0.0433375241216948\\
0	1.2501508768906	0.0575461442575601\\
0	1.25346484677698	0.0712526107492994\\
0	1.24289681815844	0.0842375826177886\\
0	1.22334184135353	0.0964010961949476\\
0	1.19755447571782	0.10769149237092\\
0	1.16765531152936	0.118088847542256\\
0	1.13536476681071	0.127597539907968\\
0	1.10205010909162	0.13624051825553\\
0	1.06875808551355	0.144054284598865\\
0	1.03625369548674	0.151084555755985\\
0	1.00506291973931	0.157382637826645\\
0	0.975515546950717	0.163002502518414\\
0	0.94778541461053	0.167998514606327\\
0	0.921926516130174	0.172423736462848\\
0	0.897904221523223	0.176328726332887\\
0	0.875621383007818	0.179760744647427\\
0	0.854939440823246	0.182763286585024\\
0	0.835694868139523	0.185375865844556\\
0	0.817711420218483	0.187633983449281\\
0	0.800808715846605	0.189569224479338\\
0	0.784807675500323	0.191209434976212\\
0	0.769533293525342	0.192578939744606\\
0	0.754815125375779	0.193698769033828\\
0	0.740485736083543	0.194586867419246\\
0	0.726377172494195	0.195258261461808\\
0	0.712315265465051	0.195725163134544\\
0	0.69811120070357	0.195996982679681\\
0	0.683549224680049	0.196080215737429\\
0	0.668368400740988	0.195978152057664\\
0	0.65223467202839	0.195690321160649\\
0	0.634696410794207	0.195211531646892\\
0	0.615110718811279	0.194530252242098\\
0	0.592515907369482	0.193625875253373\\
0	0.56540116549404	0.19246399316227\\
0	0.531273766944669	0.190987988623816\\
0	0.485826089052428	0.189103558042421\\
0	0.421385042108792	0.186649744832432\\
0	0.324755546986359	0.18334772516155\\
0	0.179486432497642	0.178741497094942\\
0	-0.00485255653917153	0.172303610940506\\
0	-0.152189178987253	0.164063532181476\\
0	-0.215076084948968	0.154955690433183\\
0	-0.228324743012976	0.145875932625294\\
0	-0.224426833801687	0.137203577139783\\
0	-0.215539182351392	0.129039134301192\\
0	-0.205286740398017	0.121391944818206\\
0	-0.194717563357514	0.114245688509982\\
0	-0.184141625345373	0.107577499549752\\
0	-0.173652664270064	0.101363433820398\\
0	-0.163278266079632	0.0955800551329619\\
0	-0.153024741043337	0.0902048890373221\\
0	-0.142891135292091	0.0852165334471053\\
0	-0.132873786566876	0.0805946619095588\\
0	-0.12296785043901	0.0763199931079013\\
0	-0.113167809436398	0.0723742505605063\\
0	-0.103467620618493	0.0687401206618534\\
0	-0.0938607232254393	0.0654012119477971\\
0	-0.0843399820280752	0.0623420167085896\\
0	-0.0748975925022616	0.0595478753922705\\
0	-0.0655249523208842	0.0570049441197112\\
0	-0.0562124973534114	0.0547001655892378\\
0	-0.0469494948136132	0.0526212436153439\\
0	-0.0377237804487274	0.0507566218335593\\
0	-0.0285214250880391	0.0490954669770845\\
0	-0.0193263049193747	0.0476276576671324\\
0	-0.0101195442235575	0.0463437797191904\\
0	-0.000878783926663588	0.0452351295018521\\
0	0.00842278964666579	0.0442937274544826\\
0	0.0178177511659971	0.0435123447440894\\
0	0.0273462182346518	0.0428845473192647\\
0	0.0370583192442631	0.0424047635227808\\
0	0.0470176685488323	0.0420683843205799\\
0	0.0573063503590319	0.0418719097035833\\
0	0.0680322118326322	0.0418131619589275\\
0	0.0793397760244394	0.041891598121553\\
0	0.0914269824781399	0.0421087733548971\\
0	0.1045715853624	0.0424690403470463\\
0	0.119174089529866	0.0429806292789533\\
0	0.135830023519893	0.0436573621012843\\
0	0.155456276329325	0.0445214635586708\\
0	0.179520960742857	0.0456083442924946\\
0	0.210478065097621	0.0469750729661236\\
0	0.252610092549537	0.0487159715873282\\
0	0.31361429016439	0.0509919394152952\\
0	0.406869793036015	0.0540828263624777\\
0	0.549358683859791	0.0584498111801962\\
0	0.731864196927059	0.0646321234264743\\
0	0.877182133039784	0.0726068625322777\\
0	0.938061973711833	0.0814367176102384\\
0	0.950122258881257	0.0902327026489862\\
0	0.945540214533364	0.0986242043028728\\
0	0.936131435624484	0.106514383574552\\
0	0.92538138860073	0.113894563333291\\
0	0.914293511709872	0.120780671577926\\
0	0.903163485367892	0.127194878823091\\
0	0.892079036776881	0.133160355323355\\
0	0.881063445917423	0.138699741517248\\
0	0.870118547493512	0.143834702277008\\
0	0.859238201684619	0.148585810950667\\
0	0.848412637788505	0.152972536943524\\
0	0.837629808204116	0.157013265275345\\
0	0.826875684467935	0.160725324230573\\
0	0.816134120545538	0.16412501210013\\
0	0.805386483077509	0.167227619656856\\
0	0.794611092643592	0.170047445768655\\
0	0.783782465966667	0.172597804139423\\
0	0.772870296530143	0.174891018996245\\
0	0.761838080814688	0.176938406556307\\
0	0.750641243194369	0.178750237604461\\
0	0.739224543481675	0.180335674981634\\
0	0.72751842249072	0.181702676300063\\
0	0.715433756435819	0.182857847745612\\
0	0.7028541593911	0.183806226978816\\
0	0.689624417565032	0.184550960726683\\
0	0.675532643449385	0.185092821486834\\
0	0.660281911446122	0.185429470987852\\
0	0.64344364256246	0.185554311518295\\
0	0.624378116292725	0.185454642462305\\
0	0.602093209370438	0.185108597005961\\
0	0.574982067718671	0.184479844095316\\
0	0.540314310767297	0.183508010663793\\
0	0.493218999010393	0.182090600300322\\
0	0.424706839812898	0.180047980616323\\
0	0.31884382985982	0.17705932190186\\
0	0.156750448382324	0.172591347333291\\
0	-0.0400605880353054	0.166081088901187\\
0	-0.175562439516126	0.157767840123492\\
0	-0.222162652031084	0.148790503336808\\
0	-0.2278500540712	0.139979379342934\\
0	-0.221368780052044	0.131619575744836\\
0	-0.211678851464727	0.123771034523954\\
0	-0.201202754756189	0.116429900333265\\
0	-0.190597185847665	0.109576120779412\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.030060120240481	0	0\\
0.030060120240481	0.0793357429180745	0.00171280561187588\\
0.030060120240481	0.167929708471312	0.00433555233661801\\
0.030060120240481	0.304160382734789	0.00815264069467504\\
0.030060120240481	0.544130332971913	0.0140297504886893\\
0.030060120240481	0.843519276493623	0.0230793680030494\\
0.030060120240481	0.996592263055873	0.0345143285931728\\
0.030060120240481	1.02987000125765	0.0464029000791527\\
0.030060120240481	1.02922980384179	0.0578694513896899\\
0.030060120240481	1.02076389914566	0.0687118576390143\\
0.030060120240481	1.01001786856466	0.0789092306722517\\
0.030060120240481	0.998204392812724	0.0884763414075843\\
0.030060120240481	0.98568091331887	0.0974345450984775\\
0.030060120240481	0.972626051495987	0.105806331702249\\
0.030060120240481	0.95917302887514	0.113614347519366\\
0.030060120240481	0.945437140496101	0.120881273273623\\
0.030060120240481	0.931521318908721	0.127629836966578\\
0.030060120240481	0.917516735040903	0.133882806897921\\
0.030060120240481	0.903502208850094	0.139662935048587\\
0.030060120240481	0.889543453051169	0.144992853682598\\
0.030060120240481	0.875692518970433	0.149894937926923\\
0.030060120240481	0.861987596406155	0.154391149359369\\
0.030060120240481	0.848453201662951	0.158502874659018\\
0.030060120240481	0.83510070482793	0.162250770594885\\
0.030060120240481	0.821929087923476	0.165654623087686\\
0.030060120240481	0.808925789595036	0.168733224419804\\
0.030060120240481	0.796067472065005	0.171504269196575\\
0.030060120240481	0.783320539930952	0.173984266630934\\
0.030060120240481	0.77064123303706	0.176188464105051\\
0.030060120240481	0.757975099035447	0.178130774651153\\
0.030060120240481	0.745255608539864	0.179823698584416\\
0.030060120240481	0.732401592934675	0.181278226611985\\
0.030060120240481	0.719313027978425	0.182503707585361\\
0.030060120240481	0.705864412633068	0.183507657549658\\
0.030060120240481	0.691894511915843	0.184295475982254\\
0.030060120240481	0.677190377934319	0.18487001674958\\
0.030060120240481	0.661462022232128	0.185230929596655\\
0.030060120240481	0.644301209363239	0.185373630896761\\
0.030060120240481	0.625112215354301	0.185287657111865\\
0.030060120240481	0.602991078090236	0.184953953164491\\
0.030060120240481	0.576506358005772	0.184340248434799\\
0.030060120240481	0.543285021186739	0.183392857136173\\
0.030060120240481	0.499208243771285	0.182021561655294\\
0.030060120240481	0.436881881397454	0.180071065097271\\
0.030060120240481	0.343332875176542	0.177269260795986\\
0.030060120240481	0.2011856087866	0.173161286690077\\
0.030060120240481	0.0154304362152512	0.167191206897898\\
0.030060120240481	-0.140270241274948	0.159322991082912\\
0.030060120240481	-0.210374360730211	0.15048871755041\\
0.030060120240481	-0.226489578450485	0.141645686599316\\
0.030060120240481	-0.223421272854241	0.13319323350436\\
0.030060120240481	-0.214777685108646	0.125235530787547\\
0.030060120240481	-0.204615477847515	0.117783855931802\\
0.030060120240481	-0.194095547305776	0.110822953173363\\
0.030060120240481	-0.183557406191213	0.104330623585938\\
0.030060120240481	-0.173102634954802	0.0982834416931497\\
0.030060120240481	-0.162760930769635	0.0926584300769062\\
0.030060120240481	-0.152539175567233	0.0874335409522011\\
0.030060120240481	-0.142436568107875	0.0825877755662168\\
0.030060120240481	-0.132449485775233	0.0781011906267542\\
0.030060120240481	-0.122573096040865	0.0739548693119299\\
0.030060120240481	-0.112801889506853	0.0701308819794066\\
0.030060120240481	-0.10312983407324	0.066612245048305\\
0.030060120240481	-0.0935503843038075	0.0633828810388646\\
0.030060120240481	-0.0840564252256855	0.0604275809208971\\
0.030060120240481	-0.0746401778115263	0.0577319692118398\\
0.030060120240481	-0.0652930708762097	0.0552824721623255\\
0.030060120240481	-0.0560055778208286	0.0530662892956021\\
0.030060120240481	-0.046767010834415	0.0510713685475047\\
0.030060120240481	-0.0375652595889151	0.0492863855406075\\
0.030060120240481	-0.0283864598416437	0.0477007273945076\\
0.030060120240481	-0.0192145664902103	0.0463044820130556\\
0.030060120240481	-0.010030800060796	0.0450884338484363\\
0.030060120240481	-0.000812920353545506	0.0440440676741621\\
0.030060120240481	0.00846573781995193	0.0431635824676461\\
0.030060120240481	0.0178375613520365	0.0424399183736745\\
0.030060120240481	0.0273424271728007	0.0418668009929524\\
0.030060120240481	0.0370301506776004	0.0414388091365969\\
0.030060120240481	0.0469639326657244	0.0411514750729209\\
0.030060120240481	0.0572253013958389	0.0410014307737133\\
0.030060120240481	0.0679213423309985	0.0409866207788584\\
0.030060120240481	0.0791955128756248	0.0411066138644797\\
0.030060120240481	0.0912442266377744	0.041363065054781\\
0.030060120240481	0.104342995448492	0.041760412709013\\
0.030060120240481	0.118888932333593	0.0423069546159496\\
0.030060120240481	0.135472266968503	0.0430165557020867\\
0.030060120240481	0.15500131100069	0.0439114476680732\\
0.030060120240481	0.178929761415239	0.0450269917790876\\
0.030060120240481	0.209686507142728	0.0464201136775938\\
0.030060120240481	0.251509505070132	0.0481848289142883\\
0.030060120240481	0.312020473350199	0.0504814403537721\\
0.030060120240481	0.404509163014747	0.0535887343692207\\
0.030060120240481	0.546092936512011	0.0579665087284462\\
0.030060120240481	0.728603116393152	0.064154942342547\\
0.030060120240481	0.875511490052559	0.0721395239779747\\
0.030060120240481	0.937714297120127	0.0809878976817751\\
0.030060120240481	0.950255797524871	0.0898062292008828\\
0.030060120240481	0.945801693832363	0.0982204088801532\\
0.030060120240481	0.936421503289418	0.106132505139164\\
0.030060120240481	0.925674522957634	0.113533584996511\\
0.030060120240481	0.914583260132876	0.120439549581401\\
0.030060120240481	0.903448315914951	0.126872600996513\\
0.030060120240481	0.892358728413545	0.132855954691728\\
0.030060120240481	0.881338142041567	0.138412298194785\\
0.030060120240481	0.870388499206442	0.143563342305197\\
0.030060120240481	0.859503696631253	0.148329704383349\\
0.030060120240481	0.848673981357345	0.152730895805321\\
0.030060120240481	0.83788732016321	0.15678534156547\\
0.030060120240481	0.827129701073377	0.160510408023148\\
0.030060120240481	0.816384998861856	0.163922429754444\\
0.030060120240481	0.805634607137865	0.167036732139613\\
0.030060120240481	0.794856881468499	0.169867647089143\\
0.030060120240481	0.784026383993374	0.172428519908062\\
0.030060120240481	0.773112867214027	0.174731705106731\\
0.030060120240481	0.762079904672336	0.176788548007482\\
0.030060120240481	0.750883022120881	0.178609347477211\\
0.030060120240481	0.739467113957068	0.180203293599682\\
0.030060120240481	0.727762801862156	0.181578370615263\\
0.030060120240481	0.715681208594791	0.182741211011237\\
0.030060120240481	0.703106290095288	0.183696878808533\\
0.030060120240481	0.689883316101439	0.184448547692405\\
0.030060120240481	0.675801098822393	0.184997018500452\\
0.030060120240481	0.660563752118507	0.185339983868424\\
0.030060120240481	0.643744288533243	0.185470881425677\\
0.030060120240481	0.624705508524733	0.1853770533812\\
0.030060120240481	0.602459437659206	0.185036688421487\\
0.030060120240481	0.57540633478407	0.184413532854799\\
0.030060120240481	0.540828501498691	0.183447329686831\\
0.030060120240481	0.493878112310203	0.182035768831011\\
0.030060120240481	0.425605843246241	0.179999531695182\\
0.030060120240481	0.320121450616495	0.177018310288996\\
0.030060120240481	0.158430562020042	0.172559487776321\\
0.030060120240481	-0.0385832004921321	0.166059598464558\\
0.030060120240481	-0.1749301939887	0.15775400986539\\
0.030060120240481	-0.222031760577588	0.148779768311026\\
0.030060120240481	-0.227869787317383	0.13996950323219\\
0.030060120240481	-0.221425255966295	0.131609907443557\\
0.030060120240481	-0.211743555760043	0.123761417109425\\
0.030060120240481	-0.201268808071686	0.116420302422024\\
0.030060120240481	-0.190662909311981	0.10956654130841\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791194368420763	0.00171268288613426\\
0.0601202404809619	0.162234749814919	0.004313853083967\\
0.0601202404809619	0.272874572793072	0.00794093632541955\\
0.0601202404809619	0.45380583519141	0.0131186908838787\\
0.0601202404809619	0.728054036140802	0.0208812878097127\\
0.0601202404809619	0.937160807634112	0.0314662541854705\\
0.0601202404809619	0.998586705156038	0.0431007628811593\\
0.0601202404809619	1.00277202096732	0.05448385160389\\
0.0601202404809619	0.994324126715186	0.065266298182664\\
0.0601202404809619	0.983343272718958	0.0753988543787577\\
0.0601202404809619	0.971841638617277	0.0848964055078825\\
0.0601202404809619	0.960233050418328	0.0937861119857026\\
0.0601202404809619	0.948608693054561	0.102096864747965\\
0.0601202404809619	0.936990762138728	0.10985703353744\\
0.0601202404809619	0.92538590362251	0.117093930820671\\
0.0601202404809619	0.91379722057006	0.123833669652533\\
0.0601202404809619	0.902227045717165	0.130101133381424\\
0.0601202404809619	0.890677428228529	0.135919988467305\\
0.0601202404809619	0.879149949999942	0.141312717710177\\
0.0601202404809619	0.867645293418201	0.146300662349961\\
0.0601202404809619	0.856162697302671	0.150904065447125\\
0.0601202404809619	0.844699360020107	0.155142111335072\\
0.0601202404809619	0.833249817359995	0.159032957826296\\
0.0601202404809619	0.821805300532159	0.162593759278455\\
0.0601202404809619	0.810353057849122	0.165840679506684\\
0.0601202404809619	0.798875600117094	0.168788893883585\\
0.0601202404809619	0.787349803648051	0.171452579764752\\
0.0601202404809619	0.775745773333863	0.173844893672767\\
0.0601202404809619	0.76402532678871	0.175977932429677\\
0.0601202404809619	0.752139899315971	0.177862673530929\\
0.0601202404809619	0.740027576614477	0.17950888732728\\
0.0601202404809619	0.727608810213615	0.180925009455558\\
0.0601202404809619	0.714780119432628	0.182117955680253\\
0.0601202404809619	0.701404653434665	0.183092851271327\\
0.0601202404809619	0.687297728164978	0.183852630415015\\
0.0601202404809619	0.672204088073107	0.184397432973374\\
0.0601202404809619	0.655761071519687	0.184723675761559\\
0.0601202404809619	0.637436869427443	0.184822583610032\\
0.0601202404809619	0.61642298965381	0.184677790218177\\
0.0601202404809619	0.591438907740586	0.184261270330185\\
0.0601202404809619	0.560361482467784	0.183526146909715\\
0.0601202404809619	0.519495567706864	0.182393404646464\\
0.0601202404809619	0.462131918067691	0.180726469359282\\
0.0601202404809619	0.376047678846771	0.178283005368657\\
0.0601202404809619	0.242438967209889	0.174640591195983\\
0.0601202404809619	0.0556340728354177	0.169207177787509\\
0.0601202404809619	-0.118990318706145	0.161749158693946\\
0.0601202404809619	-0.204384088290583	0.153055670994368\\
0.0601202404809619	-0.225993504155714	0.144156234983572\\
0.0601202404809619	-0.224537951022188	0.135577641126358\\
0.0601202404809619	-0.21632677159425	0.127481072834507\\
0.0601202404809619	-0.206266684706009	0.119893075069589\\
0.0601202404809619	-0.195759974219552	0.112801846429985\\
0.0601202404809619	-0.185211191994972	0.106185769587018\\
0.0601202404809619	-0.174739300303944	0.100021309961177\\
0.0601202404809619	-0.164378717219941	0.0942852187817884\\
0.0601202404809619	-0.15413764720324	0.0889551463024699\\
0.0601202404809619	-0.144015680117263	0.0840097948253528\\
0.0601202404809619	-0.13400932417607	0.0794289336129119\\
0.0601202404809619	-0.124113805163169	0.075193371690765\\
0.0601202404809619	-0.114323653766452	0.0712849185193945\\
0.0601202404809619	-0.104632876226624	0.0676863423325764\\
0.0601202404809619	-0.0950349692821124	0.0643813295023958\\
0.0601202404809619	-0.0855228664710665	0.061354446188313\\
0.0601202404809619	-0.076088845423586	0.0585911027333095\\
0.0601202404809619	-0.0667244016550323	0.0560775211565989\\
0.0601202404809619	-0.0574200876132356	0.0538007059989562\\
0.0601202404809619	-0.0481653098273645	0.0517484187593031\\
0.0601202404809619	-0.0389480714331701	0.0499091564459846\\
0.0601202404809619	-0.0297546457639272	0.0482721346273728\\
0.0601202404809619	-0.020569156011513	0.0468272759022851\\
0.0601202404809619	-0.0113730305151772	0.045565204761857\\
0.0601202404809619	-0.00214428827650881	0.0444772503359414\\
0.0601202404809619	0.00714340910921074	0.0435554590707806\\
0.0601202404809619	0.0165220317656676	0.0427926202325523\\
0.0601202404809619	0.0260309184248613	0.0421823083697076\\
0.0601202404809619	0.0357191799977341	0.0417189487112607\\
0.0601202404809619	0.0456490813814725	0.0413979142815815\\
0.0601202404809619	0.0559008870850101	0.0412156678617522\\
0.0601202404809619	0.06657994511166	0.0411699688248957\\
0.0601202404809619	0.0778272757796564	0.0412601760802829\\
0.0601202404809619	0.0898357967982881	0.0414876970971324\\
0.0601202404809619	0.102875877637434	0.0418566650770731\\
0.0601202404809619	0.117336850414337	0.0423749835393057\\
0.0601202404809619	0.133796793681318	0.0430559824848264\\
0.0601202404809619	0.153144371318167	0.0439211306801129\\
0.0601202404809619	0.176800323286454	0.0450046450467221\\
0.0601202404809619	0.207136343130308	0.0463616476779089\\
0.0601202404809619	0.248289454722818	0.0480831833394372\\
0.0601202404809619	0.307712328704503	0.0503245486880358\\
0.0601202404809619	0.398504179543647	0.0533565669137815\\
0.0601202404809619	0.538137421563782	0.0576308433830746\\
0.0601202404809619	0.720898272285986	0.0636989674786729\\
0.0601202404809619	0.871595236893608	0.071599482141137\\
0.0601202404809619	0.936757534460261	0.0804306743461281\\
0.0601202404809619	0.950347228440542	0.0892697533639949\\
0.0601202404809619	0.946177302945314	0.0977157140837289\\
0.0601202404809619	0.936869684179057	0.105661134275856\\
0.0601202404809619	0.92614065828683	0.113094603605079\\
0.0601202404809619	0.915053004679445	0.120031457625233\\
0.0601202404809619	0.903917714084547	0.126493815490621\\
0.0601202404809619	0.892826611043126	0.13250493135064\\
0.0601202404809619	0.881804135294931	0.13808756129499\\
0.0601202404809619	0.870852484815473	0.143263490469694\\
0.0601202404809619	0.859965662256745	0.148053409908424\\
0.0601202404809619	0.849133980606997	0.152476902313113\\
0.0601202404809619	0.8383454652282	0.156552461343586\\
0.0601202404809619	0.827586166482867	0.160297519460218\\
0.0601202404809619	0.816840030178612	0.163728475014051\\
0.0601202404809619	0.806088533464918	0.166860715134655\\
0.0601202404809619	0.795310131968863	0.169708631811316\\
0.0601202404809619	0.784479509671828	0.172285629173518\\
0.0601202404809619	0.773566569677729	0.174604119798595\\
0.0601202404809619	0.762535074651727	0.176675506932952\\
0.0601202404809619	0.751340791698084	0.178510148004706\\
0.0601202404809619	0.739928928494297	0.180117293315913\\
0.0601202404809619	0.728230520722806	0.181504990355785\\
0.0601202404809619	0.716157248876699	0.18267993979161\\
0.0601202404809619	0.703593836105924	0.183647281460773\\
0.0601202404809619	0.690386631905214	0.184410276461926\\
0.0601202404809619	0.676326006991834	0.184969830613112\\
0.0601202404809619	0.661118388941462	0.185323768379472\\
0.0601202404809619	0.644340335171637	0.185465700989286\\
0.0601202404809619	0.625360272288425	0.185383210882322\\
0.0601202404809619	0.603199511348912	0.185054836678024\\
0.0601202404809619	0.57627429126612	0.184444861985178\\
0.0601202404809619	0.541895543558388	0.183493899755888\\
0.0601202404809619	0.495267955470675	0.182101118897178\\
0.0601202404809619	0.427533908599894	0.180089783083951\\
0.0601202404809619	0.322906632680121	0.177143802023696\\
0.0601202404809619	0.162141180375566	0.172734460237239\\
0.0601202404809619	-0.035303807646953	0.166288802754843\\
0.0601202404809619	-0.173545615573859	0.158012740891937\\
0.0601202404809619	-0.221778664084799	0.149038384030872\\
0.0601202404809619	-0.227958349782058	0.140215907415884\\
0.0601202404809619	-0.221597649564112	0.131841458726774\\
0.0601202404809619	-0.211935059204982	0.123978115894413\\
0.0601202404809619	-0.201463739731785	0.116622755468961\\
0.0601202404809619	-0.190857362982957	0.109755470078836\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.0901803607214429	0	0\\
0.0901803607214429	0.0791163933636301	0.00171273701773672\\
0.0901803607214429	0.16177344996863	0.00431338951571074\\
0.0901803607214429	0.267503277573686	0.00791507672232556\\
0.0901803607214429	0.428429434184797	0.0129308918507638\\
0.0901803607214429	0.676168048511334	0.0202162295829758\\
0.0901803607214429	0.906266193662956	0.0303120118568557\\
0.0901803607214429	0.989391560409838	0.0418166318029775\\
0.0901803607214429	0.999239019625839	0.053219871924028\\
0.0901803607214429	0.991737500698737	0.064048797470855\\
0.0901803607214429	0.980767070183295	0.0742267528035438\\
0.0901803607214429	0.969156522971788	0.0837639538446428\\
0.0901803607214429	0.957490591517354	0.0926876984957327\\
0.0901803607214429	0.945893891990769	0.10102810664652\\
0.0901803607214429	0.934390642341026	0.108815012590604\\
0.0901803607214429	0.92298136904884	0.116077180247304\\
0.0901803607214429	0.911660392655199	0.122842058951426\\
0.0901803607214429	0.900420090205497	0.129135698039314\\
0.0901803607214429	0.889251979742406	0.134982728611081\\
0.0901803607214429	0.878146956561594	0.140406383474331\\
0.0901803607214429	0.867095252973677	0.145428540636375\\
0.0901803607214429	0.856086268708692	0.150069779965435\\
0.0901803607214429	0.845108310366506	0.154349444841536\\
0.0901803607214429	0.834148246350072	0.158285702501944\\
0.0901803607214429	0.823191070593433	0.16189559844347\\
0.0901803607214429	0.812219357826851	0.16519510157125\\
0.0901803607214429	0.801212580888498	0.168199137710454\\
0.0901803607214429	0.790146243313073	0.170921609535\\
0.0901803607214429	0.778990756582355	0.173375400898941\\
0.0901803607214429	0.767709955867618	0.175572362922057\\
0.0901803607214429	0.756259094469528	0.177523277873896\\
0.0901803607214429	0.744582074798173	0.179237794799804\\
0.0901803607214429	0.73260754085037	0.180724327447727\\
0.0901803607214429	0.720243240364291	0.181989899813056\\
0.0901803607214429	0.707367697739843	0.183039916205343\\
0.0901803607214429	0.693817597138382	0.183877818869783\\
0.0901803607214429	0.679368129125879	0.18450457287254\\
0.0901803607214429	0.663701407593939	0.18491787679911\\
0.0901803607214429	0.646353916826454	0.185110923023997\\
0.0901803607214429	0.626625593930812	0.185070389792739\\
0.0901803607214429	0.603415603487324	0.184773067665801\\
0.0901803607214429	0.574911736053466	0.184179947595038\\
0.0901803607214429	0.537976611692388	0.183225373227103\\
0.0901803607214429	0.486904444424029	0.181796252981684\\
0.0901803607214429	0.411046792309178	0.179691462572678\\
0.0901803607214429	0.292173035457577	0.176549432086927\\
0.0901803607214429	0.114954462595117	0.171788303926149\\
0.0901803607214429	-0.076972845374937	0.164906489862899\\
0.0901803607214429	-0.190191749930968	0.156375248478841\\
0.0901803607214429	-0.224920897891676	0.147377100509969\\
0.0901803607214429	-0.227144972981321	0.138627766139693\\
0.0901803607214429	-0.219778622514114	0.130350004990392\\
0.0901803607214429	-0.209865189909694	0.12258540709968\\
0.0901803607214429	-0.199337700973724	0.115325484699571\\
0.0901803607214429	-0.188727768196262	0.108549113865533\\
0.0901803607214429	-0.17818554444969	0.10223257567526\\
0.0901803607214429	-0.167753420750849	0.0963522791606732\\
0.0901803607214429	-0.157441730817613	0.0908855042499387\\
0.0901803607214429	-0.147250662693424	0.0858105879382286\\
0.0901803607214429	-0.137176908486465	0.0811069475379662\\
0.0901803607214429	-0.127215765306016	0.0767550552088258\\
0.0901803607214429	-0.117361807828152	0.072736398540881\\
0.0901803607214429	-0.107609084550673	0.0690334382980169\\
0.0901803607214429	-0.0979511415493765	0.0656295670492476\\
0.0901803607214429	-0.0883809729462297	0.0625090700493757\\
0.0901803607214429	-0.0788909314027392	0.0596570888553958\\
0.0901803607214429	-0.0694726052882697	0.0570595880329221\\
0.0901803607214429	-0.0601166618631706	0.0547033251990262\\
0.0901803607214429	-0.0508126496593609	0.0525758246279373\\
0.0901803607214429	-0.0415487477721459	0.0506653549262246\\
0.0901803607214429	-0.032311448241647	0.0489609111398367\\
0.0901803607214429	-0.0230851473156904	0.0474522021820529\\
0.0901803607214429	-0.0138516161660952	0.0461296445129068\\
0.0901803607214429	-0.00458930717193669	0.0449843635052508\\
0.0901803607214429	0.00472756584835357	0.0440082044634534\\
0.0901803607214429	0.0141302628619492	0.0431937560740266\\
0.0901803607214429	0.023657199721765	0.0425343902535066\\
0.0901803607214429	0.0333562736943942	0.0420243241232267\\
0.0901803607214429	0.0432881321237802	0.0416587125187224\\
0.0901803607214429	0.0535308508145281	0.0414337835904222\\
0.0901803607214429	0.0641867653706396	0.0413470366211806\\
0.0901803607214429	0.0753926695683237	0.0413975318418454\\
0.0901803607214429	0.0873354208168676	0.0415863198076096\\
0.0901803607214429	0.100276482735687	0.0419170883028685\\
0.0901803607214429	0.114591731093549	0.0423971588176467\\
0.0901803607214429	0.130838266571544	0.0430390636411942\\
0.0901803607214429	0.149870895175057	0.0438631234600167\\
0.0901803607214429	0.173053651447912	0.044901818880986\\
0.0901803607214429	0.202659848900097	0.0462075139652469\\
0.0901803607214429	0.242652285018643	0.0478666757868849\\
0.0901803607214429	0.300187014144313	0.0500268348271621\\
0.0901803607214429	0.387998185125188	0.0529464572069311\\
0.0901803607214429	0.52401065785422	0.0570652699635164\\
0.0901803607214429	0.706657793050992	0.062959297751559\\
0.0901803607214429	0.864091545523289	0.0707581355834811\\
0.0901803607214429	0.935053181805213	0.0795848743954582\\
0.0901803607214429	0.95073270092666	0.0884610430585386\\
0.0901803607214429	0.947109917680761	0.0969538608149245\\
0.0901803607214429	0.937925853032499	0.104946727277717\\
0.0901803607214429	0.927213324822422	0.112425989602774\\
0.0901803607214429	0.916115161286055	0.119406501423843\\
0.0901803607214429	0.9049627557899	0.125910340978715\\
0.0901803607214429	0.893853342865536	0.13196083298003\\
0.0901803607214429	0.882812874371747	0.137580830909132\\
0.0901803607214429	0.871844006808564	0.142792221629754\\
0.0901803607214429	0.860940909207855	0.147615796150072\\
0.0901803607214429	0.850093982708986	0.152071233875268\\
0.0901803607214429	0.839291326516823	0.156177121687116\\
0.0901803607214429	0.828519072160774	0.159950981986732\\
0.0901803607214429	0.817761263554056	0.163409300136052\\
0.0901803607214429	0.806999499941225	0.166567547779785\\
0.0901803607214429	0.796212390520412	0.169440199439133\\
0.0901803607214429	0.785374813771841	0.172040740396714\\
0.0901803607214429	0.774456921007291	0.174381663736918\\
0.0901803607214429	0.763422794430477	0.176474453481675\\
0.0901803607214429	0.752228616863858	0.17832954927595\\
0.0901803607214429	0.740820143438953	0.179956286625384\\
0.0901803607214429	0.729129140990993	0.181362803305291\\
0.0901803607214429	0.717068282311492	0.18255589826866\\
0.0901803607214429	0.704523662155392	0.183540821811703\\
0.0901803607214429	0.691343565798093	0.184320963803395\\
0.0901803607214429	0.677321161363693	0.184897386437556\\
0.0901803607214429	0.662167029068664	0.18526811267353\\
0.0901803607214429	0.645464081845041	0.185427017786703\\
0.0901803607214429	0.626590814532904	0.185362053045932\\
0.0901803607214429	0.604585114030423	0.185052298957751\\
0.0901803607214429	0.577891662991722	0.184462877709318\\
0.0901803607214429	0.543872197089138	0.183535769325754\\
0.0901803607214429	0.497824356900675	0.18217247760052\\
0.0901803607214429	0.431052959894776	0.180200333145825\\
0.0901803607214429	0.327958405290231	0.177309693598402\\
0.0901803607214429	0.168873741054687	0.172976415967692\\
0.0901803607214429	-0.0293043100378465	0.166607625748784\\
0.0901803607214429	-0.171047348999316	0.158365691096578\\
0.0901803607214429	-0.221390975439035	0.149387195797743\\
0.0901803607214429	-0.228194426181622	0.140547748651864\\
0.0901803607214429	-0.221979452587447	0.132153878722785\\
0.0901803607214429	-0.212345290548913	0.124271307008783\\
0.0901803607214429	-0.201874633639274	0.11689750227164\\
0.0901803607214429	-0.191262257213732	0.110012665081388\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791166577975732	0.00171259252674798\\
0.120240480961924	0.161758247840393	0.00431130767601734\\
0.120240480961924	0.26684881516809	0.00790807981566902\\
0.120240480961924	0.423332001342343	0.0128941216532216\\
0.120240480961924	0.659761996719144	0.0200318387302043\\
0.120240480961924	0.891425506232985	0.0298534828123292\\
0.120240480961924	0.984658592171299	0.0412124900675584\\
0.120240480961924	0.998309733702635	0.0525701680320291\\
0.120240480961924	0.99170784488544	0.0633808298229712\\
0.120240480961924	0.980922994522889	0.0735490013997818\\
0.120240480961924	0.969341579473887	0.0830816668180344\\
0.120240480961924	0.957675791222131	0.0920057437976513\\
0.120240480961924	0.946080303690101	0.100351186298655\\
0.120240480961924	0.934587168221655	0.108147454652591\\
0.120240480961924	0.923199501791427	0.115422763969654\\
0.120240480961924	0.91191287234768	0.122203944435552\\
0.120240480961924	0.90072041985102	0.128516444802423\\
0.120240480961924	0.88961409190798	0.134384371109314\\
0.120240480961924	0.878584893679699	0.139830534022286\\
0.120240480961924	0.867622864726942	0.144876497525773\\
0.120240480961924	0.856716959062242	0.149542626446699\\
0.120240480961924	0.845854865287874	0.153848131433931\\
0.120240480961924	0.835022764011957	0.157811110247325\\
0.120240480961924	0.824205006438503	0.161448584203001\\
0.120240480961924	0.813383690202694	0.164776528522143\\
0.120240480961924	0.802538100241817	0.167809895159512\\
0.120240480961924	0.791643969954538	0.17056262639333\\
0.120240480961924	0.780672499206971	0.173047656977833\\
0.120240480961924	0.769589036328051	0.175276901895398\\
0.120240480961924	0.758351285673723	0.177261225524966\\
0.120240480961924	0.746906831630888	0.179010386216008\\
0.120240480961924	0.735189655605219	0.180532947351073\\
0.120240480961924	0.723115136857244	0.181836141463252\\
0.120240480961924	0.710572715444941	0.182925666693032\\
0.120240480961924	0.697414852857527	0.183805382845424\\
0.120240480961924	0.683439963839747	0.184476854131324\\
0.120240480961924	0.668365203826658	0.184938650209659\\
0.120240480961924	0.651781565546985	0.185185253050469\\
0.120240480961924	0.633076871089848	0.185205296567112\\
0.120240480961924	0.611297883817487	0.184978628920068\\
0.120240480961924	0.584891520017308	0.184471201165156\\
0.120240480961924	0.551195333000953	0.183625746330193\\
0.120240480961924	0.505396126968361	0.182343944702913\\
0.120240480961924	0.438431575743612	0.180451095236503\\
0.120240480961924	0.333754710572162	0.177628435074503\\
0.120240480961924	0.170751878697547	0.173324589586815\\
0.120240480961924	-0.0307338302820266	0.166908108800073\\
0.120240480961924	-0.172787992748773	0.158584512050895\\
0.120240480961924	-0.222554930511271	0.149561979745743\\
0.120240480961924	-0.228884440924892	0.140706374363816\\
0.120240480961924	-0.222432612179174	0.132306058130152\\
0.120240480961924	-0.212688222689284	0.124419955640986\\
0.120240480961924	-0.202158561892888	0.1170434717674\\
0.120240480961924	-0.191506608794296	0.110156189859563\\
0.120240480961924	-0.180913701430457	0.103734354944196\\
0.120240480961924	-0.170429995260596	0.0977541671382954\\
0.120240480961924	-0.160067840622982	0.0921926620220488\\
0.120240480961924	-0.149827963855605	0.0870279311196487\\
0.120240480961924	-0.139707201630371	0.0822391538087683\\
0.120240480961924	-0.129700891035769	0.0778065738422817\\
0.120240480961924	-0.119803623135932	0.0737114601221786\\
0.120240480961924	-0.110009463468106	0.0699360641334937\\
0.120240480961924	-0.100311984178802	0.066463578125374\\
0.120240480961924	-0.090704218515881	0.0632780955018328\\
0.120240480961924	-0.0811785744761522	0.0603645739340863\\
0.120240480961924	-0.0717267153136689	0.0577088015532702\\
0.120240480961924	-0.0623394068436989	0.0552973664650675\\
0.120240480961924	-0.053006325037194	0.0531176298042516\\
0.120240480961924	-0.0437158120571441	0.0511577028239003\\
0.120240480961924	-0.0344545674087278	0.049406428366681\\
0.120240480961924	-0.0252072507730219	0.0478533675851666\\
0.120240480961924	-0.0159559681049723	0.04648879281338\\
0.120240480961924	-0.00667959861566469	0.0453036879846623\\
0.120240480961924	0.00264709680839144	0.0442897585060641\\
0.120240480961924	0.0120546719275869	0.0434394532891191\\
0.120240480961924	0.0215806227675976	0.0427460027872612\\
0.120240480961924	0.0312716356170783	0.0422034786001898\\
0.120240480961924	0.041186743407467	0.0418068827989101\\
0.120240480961924	0.0514018383053203	0.0415522791392249\\
0.120240480961924	0.0620162529778576	0.0414369846806836\\
0.120240480961924	0.0731625727688329	0.0414598506167318\\
0.120240480961924	0.0850216289454908	0.0416216782725341\\
0.120240480961924	0.0978460425259344	0.0419258455205212\\
0.120240480961924	0.11199834846693	0.0423792709050565\\
0.120240480961924	0.128014878599646	0.0429939379497985\\
0.120240480961924	0.146716954521817	0.0437893835398507\\
0.120240480961924	0.169412550551925	0.0447969130952834\\
0.120240480961924	0.198277592017847	0.0460670409025027\\
0.120240480961924	0.237101469665639	0.0476831881116917\\
0.120240480961924	0.292739776352642	0.0497877249972543\\
0.120240480961924	0.377527212929821	0.0526306939119291\\
0.120240480961924	0.509680573464401	0.0566420219549961\\
0.120240480961924	0.691595527352851	0.0624067477112639\\
0.120240480961924	0.855625215672486	0.0701142871622019\\
0.120240480961924	0.932838394163449	0.0789244949052244\\
0.120240480961924	0.950846937349507	0.0878242825336408\\
0.120240480961924	0.947843914791366	0.0963517979656888\\
0.120240480961924	0.938807080338369	0.104380809302673\\
0.120240480961924	0.928122560291847	0.111895211027173\\
0.120240480961924	0.917022348697804	0.118909302744139\\
0.120240480961924	0.905860487207967	0.125445083781758\\
0.120240480961924	0.894740200325429	0.131525919582557\\
0.120240480961924	0.883689110276263	0.137174733814524\\
0.120240480961924	0.872710377236866	0.142413489295326\\
0.120240480961924	0.861798349925357	0.147263052379649\\
0.120240480961924	0.850943521914381	0.151743175552506\\
0.120240480961924	0.840134068368349	0.155872516197141\\
0.120240480961924	0.829356204190299	0.159668664736368\\
0.120240480961924	0.81859407454779	0.163148172315094\\
0.120240480961924	0.80782940529984	0.16632657443341\\
0.120240480961924	0.797040965422659	0.169218407909878\\
0.120240480961924	0.786203836129664	0.171837219201268\\
0.120240480961924	0.775288427589135	0.174195561967686\\
0.120240480961924	0.764259155120011	0.176304980859829\\
0.120240480961924	0.753072634426619	0.178175977035176\\
0.120240480961924	0.741675189707231	0.179817949483993\\
0.120240480961924	0.729999346154517	0.18123910290576\\
0.120240480961924	0.717958803154714	0.18244630864792\\
0.120240480961924	0.705441070425878	0.183444897759758\\
0.120240480961924	0.692296423977579	0.184238353444133\\
0.120240480961924	0.678320899011376	0.18482785016135\\
0.120240480961924	0.663229316220003	0.185211551920669\\
0.120240480961924	0.646611052713251	0.18538351962041\\
0.120240480961924	0.62785479923559	0.185331960949129\\
0.120240480961924	0.606015148231232	0.185036328893025\\
0.120240480961924	0.579565295107342	0.184462315475845\\
0.120240480961924	0.545917595922741	0.18355281939343\\
0.120240480961924	0.500461684939604	0.182210899422462\\
0.120240480961924	0.434662006021382	0.180266594117635\\
0.120240480961924	0.33310201218965	0.177414715955177\\
0.120240480961924	0.175704710377887	0.173135548599454\\
0.120240480961924	-0.0231697502048906	0.166827069256842\\
0.120240480961924	-0.168434666591112	0.158619654213669\\
0.120240480961924	-0.220921072932636	0.149643534194057\\
0.120240480961924	-0.228355751490601	0.140793279929898\\
0.120240480961924	-0.222288096108168	0.132385615968635\\
0.120240480961924	-0.212683519286805	0.124489089575842\\
0.120240480961924	-0.202214807777634	0.117101821134168\\
0.120240480961924	-0.191597820919849	0.110204142316909\\
};
 \addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.150300601202405	0	0\\
0.150300601202405	0.0791162871684292	0.00171244596750134\\
0.150300601202405	0.161738120835504	0.00430917809381494\\
0.150300601202405	0.266839457025822	0.0079026620666933\\
0.150300601202405	0.422910089729979	0.0128816433855932\\
0.150300601202405	0.655744797647135	0.0199768031380498\\
0.150300601202405	0.885025643487817	0.0296731254887854\\
0.150300601202405	0.982063114083153	0.0409251306953758\\
0.150300601202405	0.997572711448505	0.0522287828717962\\
0.150300601202405	0.991422220609582	0.0630058275276724\\
0.150300601202405	0.98071614835382	0.0731491120649849\\
0.150300601202405	0.969133652125893	0.0826635078974078\\
0.150300601202405	0.957455534032076	0.0915756076404818\\
0.150300601202405	0.945851896270824	0.0999150263679375\\
0.150300601202405	0.934357723874327	0.107710618870487\\
0.150300601202405	0.92297613010836	0.114989803344022\\
0.150300601202405	0.911702096839689	0.121778541451065\\
0.150300601202405	0.90052820216167	0.128101440210027\\
0.150300601202405	0.889446003589402	0.13398185562013\\
0.150300601202405	0.878446303705839	0.139441974142768\\
0.150300601202405	0.867519103236675	0.144502871706633\\
0.150300601202405	0.856653448303887	0.149184555189039\\
0.150300601202405	0.845837221146358	0.153505991653166\\
0.150300601202405	0.835056877590709	0.157485129449273\\
0.150300601202405	0.824297118573788	0.161138913800192\\
0.150300601202405	0.813540473903001	0.164483298060892\\
0.150300601202405	0.802766767573095	0.167533250591708\\
0.150300601202405	0.791952421769074	0.170302756103391\\
0.150300601202405	0.781069539081315	0.172804809338108\\
0.150300601202405	0.770084675520351	0.17505139791575\\
0.150300601202405	0.758957175384234	0.177053469873663\\
0.150300601202405	0.747636875050337	0.178820879667039\\
0.150300601202405	0.736060879480097	0.180362303703236\\
0.150300601202405	0.724148948008413	0.181685112315301\\
0.150300601202405	0.711796745469468	0.18279517834665\\
0.150300601202405	0.698865729894781	0.183696591366715\\
0.150300601202405	0.685167593033926	0.184391227800629\\
0.150300601202405	0.67043958882942	0.184878094325118\\
0.150300601202405	0.654304071311288	0.185152302441961\\
0.150300601202405	0.636199566756105	0.185203420496331\\
0.150300601202405	0.61525822609526	0.18501273018311\\
0.150300601202405	0.590077407627599	0.184548464916615\\
0.150300601202405	0.5582721777233	0.18375714331369\\
0.150300601202405	0.51555859995693	0.182546987415944\\
0.150300601202405	0.453854286972451	0.180754916112253\\
0.150300601202405	0.357873540507793	0.178082199938525\\
0.150300601202405	0.204678621326539	0.174003855007803\\
0.150300601202405	-0.000871161402102955	0.167871759327583\\
0.150300601202405	-0.160722265777753	0.159738849225505\\
0.150300601202405	-0.22010142354492	0.150742448140149\\
0.150300601202405	-0.229066027326627	0.141839018197045\\
0.150300601202405	-0.223229899641256	0.133373700410911\\
0.150300601202405	-0.213635466683024	0.125421294700577\\
0.150300601202405	-0.203148679541555	0.117980791206858\\
0.150300601202405	-0.192513466864769	0.111032486012396\\
0.150300601202405	-0.181930242826182	0.104552681399916\\
0.150300601202405	-0.1714539340366	0.0985174830567829\\
0.150300601202405	-0.161098177789383	0.0929037988031363\\
0.150300601202405	-0.150864094416773	0.0876895881085095\\
0.150300601202405	-0.140748675810419	0.0828539013239523\\
0.150300601202405	-0.130747349242107	0.0783768579852458\\
0.150300601202405	-0.120854779561253	0.0742396078914984\\
0.150300601202405	-0.111065104337947	0.0704242884361563\\
0.150300601202405	-0.101371971168403	0.0669139825699214\\
0.150300601202405	-0.0917684947429442	0.0636926789401559\\
0.150300601202405	-0.0822471725634613	0.0607452347407743\\
0.150300601202405	-0.0727997676458851	0.0580573416358948\\
0.150300601202405	-0.0634171585092172	0.0556154949975206\\
0.150300601202405	-0.0540891501376524	0.0534069666710248\\
0.150300601202405	-0.0448042343391279	0.0514197817572309\\
0.150300601202405	-0.0355492864815156	0.0496426997510555\\
0.150300601202405	-0.0263091756602721	0.0480652008925041\\
0.150300601202405	-0.0170662605064267	0.0466774786180438\\
0.150300601202405	-0.00779972919286998	0.0454704394875181\\
0.150300601202405	0.00151527446005992	0.0444357124691881\\
0.150300601202405	0.0109088229536149	0.043565670243723\\
0.150300601202405	0.0204177986924209	0.0428534663212525\\
0.150300601202405	0.030088093633393	0.0422930934498072\\
0.150300601202405	0.0399776957585281	0.0418794713469653\\
0.150300601202405	0.0501610986033892	0.0416085757376524\\
0.150300601202405	0.0607357272864672	0.0414776269289498\\
0.150300601202405	0.0718315112730517	0.0414853662744449\\
0.150300601202405	0.0836254985853431	0.0416324657481485\\
0.150300601202405	0.0963647820231507	0.041922144650452\\
0.150300601202405	0.110403584512008	0.0423611186259171\\
0.150300601202405	0.126265333808233	0.0429610997240877\\
0.150300601202405	0.144750593558237	0.0437412445373442\\
0.150300601202405	0.167132641459038	0.0447323001727939\\
0.150300601202405	0.195527170690659	0.0459839213333122\\
0.150300601202405	0.233616198359924	0.0475781424141656\\
0.150300601202405	0.288068093122824	0.0496550040848524\\
0.150300601202405	0.370961264436891	0.0524605768493375\\
0.150300601202405	0.500650424090258	0.0564186430302009\\
0.150300601202405	0.6819195384366	0.0621109996450671\\
0.150300601202405	0.849915973507123	0.0697516269945864\\
0.150300601202405	0.931054705615759	0.0785383685576109\\
0.150300601202405	0.950555987524309	0.0874467578715959\\
0.150300601202405	0.947965257861094	0.0959931974513317\\
0.150300601202405	0.939040518017058	0.104043046643601\\
0.150300601202405	0.928391763250412	0.11157796941532\\
0.150300601202405	0.917307494536599	0.118611740745672\\
0.150300601202405	0.906156119730668	0.125166262807842\\
0.150300601202405	0.895044686796651	0.131264911219986\\
0.150300601202405	0.884001909027403	0.136930646732929\\
0.150300601202405	0.873031298906063	0.142185475244402\\
0.150300601202405	0.862127351267118	0.147050306574009\\
0.150300601202405	0.851280649275411	0.151544935555856\\
0.150300601202405	0.840479445987154	0.155688060464427\\
0.150300601202405	0.829710037697356	0.159497311158751\\
0.150300601202405	0.818956661174385	0.162989276880965\\
0.150300601202405	0.808201148899953	0.166179530053401\\
0.150300601202405	0.797422396501437	0.169082643439209\\
0.150300601202405	0.786595638135038	0.17171219869304\\
0.150300601202405	0.775691471578515	0.174080784202118\\
0.150300601202405	0.764674545932033	0.176199979212185\\
0.150300601202405	0.753501772980419	0.178080319770411\\
0.150300601202405	0.742119858270315	0.179731240603954\\
0.150300601202405	0.730461827024003	0.181160983732664\\
0.150300601202405	0.718442046900845	0.182376460414881\\
0.150300601202405	0.70594893939316	0.183383045616539\\
0.150300601202405	0.69283405293849	0.18418427250614\\
0.150300601202405	0.678895243317088	0.18478137459208\\
0.150300601202405	0.663850009329255	0.185172588652182\\
0.150300601202405	0.647291791744898	0.185352069393269\\
0.150300601202405	0.628615664663015	0.185308151305145\\
0.150300601202405	0.606886639778427	0.185020467430594\\
0.150300601202405	0.580595631016865	0.184454978859984\\
0.150300601202405	0.547186337417048	0.183555008131269\\
0.150300601202405	0.502105151520724	0.182224318253093\\
0.150300601202405	0.436914715719317	0.180294176606204\\
0.150300601202405	0.336311358532017	0.177461590454012\\
0.150300601202405	0.179971433686774	0.173210300080679\\
0.150300601202405	-0.0192948948868731	0.166938481818168\\
0.150300601202405	-0.166703607796915	0.15875899085212\\
0.150300601202405	-0.220506731922026	0.149789135670655\\
0.150300601202405	-0.228333693418883	0.140934166275192\\
0.150300601202405	-0.222362217397112	0.132518984128165\\
0.150300601202405	-0.212781752466151	0.1246145785216\\
0.150300601202405	-0.202320072589094	0.117219644438652\\
0.150300601202405	-0.191705883619067	0.110314635937148\\
};
\addplot3 [color=green,solid,dashed, line width = 1pt]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791159087706532	0.00171236375752394\\
0.180360721442886	0.161720127311151	0.00430801293927466\\
0.180360721442886	0.266867356593074	0.0078994300731741\\
0.180360721442886	0.423118155625853	0.0128751367415728\\
0.180360721442886	0.654991802092026	0.0199584490261648\\
0.180360721442886	0.882641299395774	0.0296090951210713\\
0.180360721442886	0.98088541052553	0.0408064356714329\\
0.180360721442886	0.997094828756028	0.0520777027919762\\
0.180360721442886	0.991097419042795	0.0628332315177678\\
0.180360721442886	0.980396919567271	0.0729600632230132\\
0.180360721442886	0.968792685789671	0.082461943259349\\
0.180360721442886	0.95709402636883	0.0913652763006777\\
0.180360721442886	0.945477027682682	0.099699470562475\\
0.180360721442886	0.933977132598579	0.107493019229107\\
0.180360721442886	0.922596531639834	0.114772867635117\\
0.180360721442886	0.911329018063239	0.121564461380377\\
0.180360721442886	0.900166062286087	0.127891904501052\\
0.180360721442886	0.889098314712632	0.133778100792281\\
0.180360721442886	0.878115906103292	0.139244855782723\\
0.180360721442886	0.867208395737128	0.144312942753615\\
0.180360721442886	0.856364593611434	0.149002141816453\\
0.180360721442886	0.845572317382617	0.153331260986219\\
0.180360721442886	0.834818095134094	0.157318146279237\\
0.180360721442886	0.824086806798245	0.160979685587621\\
0.180360721442886	0.813361246210357	0.164331808931573\\
0.180360721442886	0.802621575541839	0.167389485848608\\
0.180360721442886	0.791844630887912	0.17016671915551\\
0.180360721442886	0.781003019926709	0.172676533026565\\
0.180360721442886	0.770063926232609	0.174930952126101\\
0.180360721442886	0.758987494744349	0.176940967161051\\
0.180360721442886	0.747724611716439	0.178716480461699\\
0.180360721442886	0.73621379400346	0.180266222577834\\
0.180360721442886	0.724376743391456	0.181597626839259\\
0.180360721442886	0.712111855190748	0.182716642300777\\
0.180360721442886	0.699284510667565	0.183627454655274\\
0.180360721442886	0.685712174387209	0.184332066465321\\
0.180360721442886	0.671140826550686	0.184829655989231\\
0.180360721442886	0.655206427543848	0.185115575954973\\
0.180360721442886	0.63736949309113	0.185179744799678\\
0.180360721442886	0.616799199465748	0.185003969059952\\
0.180360721442886	0.592158162775383	0.18455729652985\\
0.180360721442886	0.561182032700448	0.183787556765983\\
0.180360721442886	0.519818069977952	0.182605163358237\\
0.180360721442886	0.460419021888322	0.180850838365776\\
0.180360721442886	0.368299806531265	0.17823282614377\\
0.180360721442886	0.219674058102245	0.174240659325982\\
0.180360721442886	0.0127393189366663	0.168241957028079\\
0.180360721442886	-0.154909721104301	0.16022331163208\\
0.180360721442886	-0.218578855505908	0.151254613894792\\
0.180360721442886	-0.228733828280787	0.142334503211405\\
0.180360721442886	-0.223193124865255	0.133841577359576\\
0.180360721442886	-0.21368818242632	0.125860225379995\\
0.180360721442886	-0.203242933187074	0.118391605225394\\
0.180360721442886	-0.192636789090888	0.111416458164974\\
0.180360721442886	-0.182078525504918	0.104911142676694\\
0.180360721442886	-0.171625188117415	0.0988517308963066\\
0.180360721442886	-0.161291016914277	0.0932150768367962\\
0.180360721442886	-0.151077345976374	0.0879790828119435\\
0.180360721442886	-0.140981275907477	0.0831227429281667\\
0.180360721442886	-0.130998312969024	0.0786261224479895\\
0.180360721442886	-0.12112319239698	0.0744703190817867\\
0.180360721442886	-0.111350119960188	0.0706374202989945\\
0.180360721442886	-0.101672811587484	0.0671104612053852\\
0.180360721442886	-0.0920844516396848	0.0638733845778243\\
0.180360721442886	-0.0825776096169318	0.0609110036035041\\
0.180360721442886	-0.0731441239103549	0.0582089676897765\\
0.180360721442886	-0.063774953061302	0.0557537315848679\\
0.180360721442886	-0.0544599883003059	0.0535325280216066\\
0.180360721442886	-0.0451878159109825	0.0515333443706314\\
0.180360721442886	-0.0359454165392769	0.0497449036401608\\
0.180360721442886	-0.0267177787191479	0.048156650673734\\
0.180360721442886	-0.0174873991054189	0.0467587444284359\\
0.180360721442886	-0.008233628392328	0.0455420577010883\\
0.180360721442886	0.00106819457756302	0.0444981861744089\\
0.180360721442886	0.0104479037908765	0.0436194694291362\\
0.180360721442886	0.0199420843172026	0.042899027695105\\
0.180360721442886	0.0295962502261986	0.0423308197890632\\
0.180360721442886	0.0394678996916406	0.0419097302261661\\
0.180360721442886	0.049630878343745	0.0416316974209239\\
0.180360721442886	0.0601817358459081	0.0414939011059986\\
0.180360721442886	0.0712491916886691	0.0414950371618288\\
0.180360721442886	0.0830085802601721	0.0416357248228304\\
0.180360721442886	0.0957045018020795	0.0419191198682419\\
0.180360721442886	0.109687445276448	0.0423518582827108\\
0.180360721442886	0.125475058885516	0.0429455479222798\\
0.180360721442886	0.143858631662401	0.0437192030972197\\
0.180360721442886	0.166095968837982	0.0447033679340316\\
0.180360721442886	0.194275939624602	0.0459473943317262\\
0.180360721442886	0.232032756306527	0.0475328430648946\\
0.180360721442886	0.285951233160566	0.0495989705655114\\
0.180360721442886	0.367993824346181	0.0523904271116629\\
0.180360721442886	0.49656655631102	0.056328053200419\\
0.180360721442886	0.677495483177896	0.0619887575932807\\
0.180360721442886	0.847204829602517	0.0695933529587791\\
0.180360721442886	0.930081972570829	0.0783636652657311\\
0.180360721442886	0.950254685147525	0.0872737820696531\\
0.180360721442886	0.947856653471141	0.0958282529107556\\
0.180360721442886	0.938991055948597	0.103887450775795\\
0.180360721442886	0.928367159539532	0.111431691071912\\
0.180360721442886	0.917298535445479	0.118474425964135\\
0.180360721442886	0.906159977649266	0.125037492072853\\
0.180360721442886	0.895060247796116	0.131144263975814\\
0.180360721442886	0.884028561888822	0.136817717685792\\
0.180360721442886	0.873068607230034	0.142079878189321\\
0.180360721442886	0.862174961426371	0.14695167487729\\
0.180360721442886	0.851338264674893	0.15145292173243\\
0.180360721442886	0.840546821224289	0.155602335532847\\
0.180360721442886	0.829786979515531	0.159417563974786\\
0.180360721442886	0.819043032453563	0.162915213513911\\
0.180360721442886	0.808296874851286	0.166110873229871\\
0.180360721442886	0.797527473158685	0.169019132069271\\
0.180360721442886	0.78671014371204	0.171653587492199\\
0.180360721442886	0.775815581641366	0.174026843426532\\
0.180360721442886	0.76480855379592	0.176150494531104\\
0.180360721442886	0.753646117407293	0.178035092309126\\
0.180360721442886	0.742275161539389	0.179690087204532\\
0.180360721442886	0.7306289480592	0.181123737500794\\
0.180360721442886	0.718622156689562	0.182342971652463\\
0.180360721442886	0.706143630193222	0.183353183288251\\
0.180360721442886	0.69304549999423	0.184157926464646\\
0.180360721442886	0.679126450476015	0.184758458909988\\
0.180360721442886	0.664105192872905	0.185153046613553\\
0.180360721442886	0.647576999726099	0.185335881047101\\
0.180360721442886	0.628939812185254	0.185295345100097\\
0.180360721442886	0.60726330713052	0.185011138579943\\
0.180360721442886	0.581046309853959	0.18444931925176\\
0.180360721442886	0.547746478850351	0.183553357030587\\
0.180360721442886	0.502835430419028	0.182227253192432\\
0.180360721442886	0.437919394442512	0.180302692441323\\
0.180360721442886	0.337745055115784	0.177477517857661\\
0.180360721442886	0.181882067667248	0.173237396017217\\
0.180360721442886	-0.0175401584494917	0.166982834625081\\
0.180360721442886	-0.165881367566071	0.158819190463101\\
0.180360721442886	-0.220262465245556	0.149854144062413\\
0.180360721442886	-0.228264160733477	0.140997645534406\\
0.180360721442886	-0.222338034381441	0.132579227607516\\
0.180360721442886	-0.212771340297417	0.124671314975564\\
0.180360721442886	-0.202315840462594	0.117272943462877\\
0.180360721442886	-0.191705844013029	0.110364641445014\\
};

 \end{axis}
\end{tikzpicture}%

==> Figures_Revised/Fitz_RelativeH2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=10,
xmax=30,
ymode=log,
ymin=1e-10,
ymax=10,
yminorticks=true
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*]
  table[row sep=crcr]{10	0.000456971788989571\\
12	9.55396456163434e-05\\
14	2.04380416249258e-05\\
16	5.21477494010139e-06\\
18	8.72336372915357e-07\\
20	1.82053947260767e-07\\
22	1.74190900213817e-07\\
24	3.32583776732257e-08\\
26	6.43920361360374e-09\\
28	1.12551589671416e-09\\
30	3.85740122195316e-09\\
};
 \addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*]
  table[row sep=crcr]{10	0.00690937970597811\\
12	0.00694791064040761\\
14	0.00461147184723486\\
16	0.0023418473138383\\
18	0.000856006690883957\\
20	0.000846247974869142\\
22	0.000210824576621207\\
24	4.26568553458524e-05\\
26	7.9545912192684e-06\\
28	1.4873086519344e-06\\
30	1.46939179624309e-06\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *]
  table[row sep=crcr]{10	2.71372918687032\\
12	2.75108919382643\\
14	3.08681432496166\\
16	1.73397792716095\\
18	0.759532439647806\\
20	0.846576583790162\\
22	0.682521617093891\\
24	0.317295463320234\\
26	0.142152577304355\\
28	0.159807900189237\\
30	0.0905136390855573\\
};
%\addplot [color=mycolor1,solid,forget plot]
 % table[row sep=crcr]{10	1\\
%12	1\\
%14	1\\
%16	3290815.68870933\\
%18	1\\
%20	1\\
%22	1\\
%24	1\\
%26	1\\
%28	1\\
%30	1\\
%};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Fitz_RelativeH2_New.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=15,
xmax=40,
ymode=log,
ymin=1e-12,
ymax=10000,
yminorticks=true,
ylabel = { $\tfrac{\|\Sigma-\hat\Sigma\|_{\cH_2^{(\cT)}}}{\|\Sigma\|_{\cH_2^{(\cT)}}}$},
xlabel = {Order of reduced system, $r$}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*]
  table[row sep=crcr]{15	1.46804713646712e-06\\
20	3.13146496876534e-08\\
25	1.01659612775136e-09\\
30	1.28643385628777e-11\\
35	5.78933559191141e-12\\
40	5.23896039888556e-12\\
};
 \addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*]
  table[row sep=crcr]{15	8.05459419391671e-05\\
20	3.32979263924172e-06\\
25	3.06567590061616e-08\\
30	5.64627803911906e-09\\
35	8.25173882476676e-10\\
40	7.97840480896847e-11\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *]
  table[row sep=crcr]{15	606.278715687453\\
20	546.267387445325\\
25	274.016142411122\\
30	149.01357910024\\
35	18.4423763496779\\
40	12.9005315470788\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Fitz_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-10,
ymax=.1,
yminorticks=true,
xlabel = {Time [s]},
title = {Absolute output error},
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	7.99681727583785e-08\\
0.0400801603206413	8.55775574457648e-07\\
0.0601202404809619	3.62013969783248e-06\\
0.0801603206412826	1.07584724608357e-05\\
0.100200400801603	1.57272282564555e-05\\
0.120240480961924	3.40091296671848e-05\\
0.140280561122244	4.74388402105959e-05\\
0.160320641282565	9.15629168436322e-05\\
0.180360721442886	0.000121187239104786\\
0.200400801603206	0.000160917906393269\\
0.220440881763527	0.000205782597005419\\
0.240480961923848	0.000249908417822846\\
0.260521042084168	0.000291654553232108\\
0.280561122244489	0.000330490270138761\\
0.30060120240481	0.000366091204730787\\
0.32064128256513	0.000398238703294529\\
0.340681362725451	0.000426815637601358\\
0.360721442885772	0.000451795133227989\\
0.380761523046092	0.000473223512914969\\
0.400801603206413	0.000491203434965795\\
0.420841683366733	0.000505879317165947\\
0.440881763527054	0.000517425368490171\\
0.460921843687375	0.000526035785290743\\
0.480961923847695	0.000531916660081289\\
0.501002004008016	0.000535279198832783\\
0.521042084168337	0.000536333977706735\\
0.541082164328657	0.000535286109068653\\
0.561122244488978	0.000532331211163792\\
0.581162324649299	0.000527652167376436\\
0.601202404809619	0.000521416630954646\\
0.62124248496994	0.000513775212274886\\
0.64128256513026	0.000504860265681209\\
0.661322645290581	0.000494785149107432\\
0.681362725450902	0.000483643798156394\\
0.701402805611222	0.000471510482387305\\
0.721442885771543	0.000458439554162679\\
0.741482965931864	0.000444465034651675\\
0.761523046092184	0.000429599841586567\\
0.781563126252505	0.000413834481763575\\
0.801603206412826	0.000397134949767883\\
0.821643286573146	0.000379439650583485\\
0.841683366733467	0.000360654726656348\\
0.861723446893788	0.000340647776020456\\
0.881763527054108	0.000319239216529668\\
0.901803607214429	0.000296190306039834\\
0.92184368737475	0.000271188277453011\\
0.94188376753507	0.000243827722485351\\
0.961923847695391	0.000213591496090904\\
0.981963927855711	0.000179840798098199\\
1.00200400801603	0.000145060692862173\\
1.02204408817635	0.000176722100559024\\
1.04208416833667	0.000212255897150418\\
1.06212424849699	0.000249246574946155\\
1.08216432865731	0.000278714076448888\\
1.10220440881764	0.000274809104551937\\
1.12224448897796	0.000181440953838097\\
1.14228456913828	0.000221925570617391\\
1.1623246492986	0.000440161925681477\\
1.18236472945892	0.00044899079680874\\
1.20240480961924	0.00032850860900073\\
1.22244488977956	0.000218800828682475\\
1.24248496993988	0.000152529079951946\\
1.2625250501002	0.000117794112955996\\
1.28256513026052	9.95951592756006e-05\\
1.30260521042084	8.92818200318793e-05\\
1.32264529058116	8.27300751504653e-05\\
1.34268537074148	7.8029968469992e-05\\
1.3627254509018	7.42799167825561e-05\\
1.38276553106212	7.10430525316941e-05\\
1.40280561122244	6.81020781558156e-05\\
1.42284569138277	6.53454422578637e-05\\
1.44288577154309	6.27131809773848e-05\\
1.46292585170341	6.01707383792241e-05\\
1.48296593186373	5.76961552522931e-05\\
1.50300601202405	5.5273723821872e-05\\
1.52304609218437	5.28907879403795e-05\\
1.54308617234469	5.05360824102699e-05\\
1.56312625250501	4.81988417883675e-05\\
1.58316633266533	4.58682593467361e-05\\
1.60320641282565	4.35331548755552e-05\\
1.62324649298597	4.11816956009947e-05\\
1.64328657314629	3.88011576122789e-05\\
1.66332665330661	3.63776681763309e-05\\
1.68336673346693	3.38959334818117e-05\\
1.70340681362725	3.13388981065844e-05\\
1.72344689378758	2.86873667318666e-05\\
1.7434869739479	2.5919493071052e-05\\
1.76352705410822	2.52665898252714e-05\\
1.78356713426854	2.69540259429917e-05\\
1.80360721442886	2.88845529548007e-05\\
1.82364729458918	3.10913251636786e-05\\
1.8436873747495	3.36151905515406e-05\\
1.86372745490982	3.65067329197088e-05\\
1.88376753507014	3.98290132082608e-05\\
1.90380761523046	4.36612677646893e-05\\
1.92384769539078	4.81039665240039e-05\\
1.9438877755511	5.32858140940666e-05\\
1.96392785571142	5.9373570438611e-05\\
1.98396793587174	6.65860304197019e-05\\
2.00400801603206	7.5214240439582e-05\\
2.02404809619238	8.56512216816513e-05\\
2.04408817635271	9.84364874154105e-05\\
2.06412825651303	0.000114324122942336\\
2.08416833667335	0.000134389097175711\\
2.10420841683367	0.000160197239596521\\
2.12424849699399	0.000194083712160922\\
2.14428857715431	0.000239621338112308\\
2.16432865731463	0.000302427578149123\\
2.18436873747495	0.000391584732353595\\
2.20440881763527	0.000522986272803394\\
2.22444889779559	0.000730179574727319\\
2.24448897795591	0.00105050883028573\\
2.26452905811623	0.001549147323125\\
2.28456913827655	0.0022813513152766\\
2.30460921843687	0.0031089615060324\\
2.32464929859719	0.00335339993157627\\
2.34468937875751	0.00242191678350157\\
2.36472945891784	0.00116645919044185\\
2.38476953907816	0.000411621999594824\\
2.40480961923848	0.000153474421803149\\
2.4248496993988	0.000271789917614278\\
2.44488977955912	0.000311526348076928\\
2.46492985971944	0.000321742158489166\\
2.48496993987976	0.000320841687127774\\
2.50501002004008	0.000315760771248542\\
2.5250501002004	0.000309180941823445\\
2.54509018036072	0.000302172288517935\\
2.56513026052104	0.000295176133059308\\
2.58517034068136	0.000288380839846586\\
2.60521042084168	0.000281870265588249\\
2.625250501002	0.000275684384500194\\
2.64529058116232	0.000269844985099466\\
2.66533066132265	0.000264366998436835\\
2.68537074148297	0.000259263848856148\\
2.70541082164329	0.00025455022903953\\
2.72545090180361	0.000250243837125227\\
2.74549098196393	0.000246366698334041\\
2.76553106212425	0.000242946530653043\\
2.78557114228457	0.000240018261768005\\
2.80561122244489	0.000237625869225752\\
2.82565130260521	0.000235824816822341\\
2.84569138276553	0.00023468527728511\\
2.86573146292585	0.00023429621024941\\
2.88577154308617	0.000234771248554796\\
2.90581162324649	0.000236256547933023\\
2.92585170340681	0.000238941780839719\\
2.94589178356713	0.000243075551822888\\
2.96593186372745	0.000248987781980986\\
2.98597194388778	0.000259977559589633\\
3.0060120240481	0.000275948170170209\\
3.02605210420842	0.000295671373444106\\
3.04609218436874	0.000320416152939304\\
3.06613226452906	0.000352007110448277\\
3.08617234468938	0.00039313136894939\\
3.1062124248497	0.000447851962746243\\
3.12625250501002	0.000522490805558856\\
3.14629258517034	0.000627190011779979\\
3.16633266533066	0.000778732748686881\\
3.18637274549098	0.00100566721422947\\
3.2064128256513	0.00135718875213527\\
3.22645290581162	0.00191522597052861\\
3.24649298597194	0.0027907250867891\\
3.26653306613226	0.00399571672643062\\
3.28657314629259	0.00493660914666438\\
3.30661322645291	0.00427849452973347\\
3.32665330661323	0.00235963461611521\\
3.34669338677355	0.00093915026507195\\
3.36673346693387	0.000302520485776323\\
3.38677354709419	0.000337346301269775\\
3.40681362725451	0.000409249631958625\\
3.42685370741483	0.000427247426778056\\
3.44689378757515	0.000426331181393839\\
3.46693386773547	0.000418787843721166\\
3.48697394789579	0.000409019202500492\\
3.50701402805611	0.000398647249181962\\
3.52705410821643	0.000388285807475915\\
3.54709418837675	0.000378171206586689\\
3.56713426853707	0.000368393937182805\\
3.58717434869739	0.000358986594798244\\
3.60721442885772	0.000349958392989548\\
3.62725450901804	0.000341309168311973\\
3.64729458917836	0.000333035266255784\\
3.66733466933868	0.000325132128794939\\
3.687374749499	0.000317595498703277\\
3.70741482965932	0.000310422037502249\\
3.72745490981964	0.0003036097094576\\
3.74749498997996	0.000297158071785888\\
3.76753507014028	0.000291068550011545\\
3.7875751503006	0.000285344743942012\\
3.80761523046092	0.000279992776088745\\
3.82765531062124	0.000275021732061471\\
3.84769539078156	0.000270444186524638\\
3.86773547094188	0.000266276887058416\\
3.8877755511022	0.000262541606139571\\
3.90781563126253	0.000259266218772102\\
3.92785571142285	0.000256486102666746\\
3.94789579158317	0.000254245934786548\\
3.96793587174349	0.000252602038013577\\
3.98797595190381	0.000251625463526923\\
4.00801603206413	0.000251406086335424\\
4.02805611222445	0.00025205809062926\\
4.04809619238477	0.000253727406821568\\
4.06813627254509	0.000256601911178513\\
4.08817635270541	0.000260925594015207\\
4.10821643286573	0.000267018514076563\\
4.12825651302605	0.000277453201332111\\
4.14829659318637	0.000293936707358271\\
4.16833667334669	0.000314050975816677\\
4.18837675350701	0.000338950833273871\\
4.20841683366733	0.000370256068056372\\
4.22845691382765	0.000410285327699027\\
4.24849699398798	0.000462432604966839\\
4.2685370741483	0.000531788655247792\\
4.28857715430862	0.000626193961519882\\
4.30861723446894	0.000758067140418567\\
4.32865731462926	0.000947637605907124\\
4.34869739478958	0.0012286567312383\\
4.3687374749499	0.00165793942304009\\
4.38877755511022	0.00232756196233704\\
4.40881763527054	0.00335913098358724\\
4.42885771543086	0.00477202143268309\\
4.44889779559118	0.0059697852496341\\
4.4689378757515	0.00546488899377348\\
4.48897795591182	0.00326655926391822\\
4.50901803607214	0.00139434415614181\\
4.52905811623246	0.000478174430045712\\
4.54909819639279	0.000397461262752502\\
4.56913827655311	0.00051543923814272\\
4.58917835671343	0.000549739512310125\\
4.60921843687375	0.000553730278281969\\
4.62925851703407	0.000546751486032997\\
4.64929859719439	0.000535915887172958\\
4.66933867735471	0.000523912818932867\\
4.68937875751503	0.000511791095511666\\
4.70941883767535	0.00049997252799483\\
4.72945891783567	0.000488632152545895\\
4.74949899799599	0.000477845694017806\\
4.76953907815631	0.000467648749423857\\
4.78957915831663	0.000458061535404897\\
4.80961923847695	0.000449099784843573\\
4.82965931863727	0.000440779954779452\\
4.8496993987976	0.000433122168543923\\
4.86973947895792	0.000426152231973592\\
4.88977955911824	0.000419903410525543\\
4.90981963927856	0.000414418454687315\\
4.92985971943888	0.00040975197799803\\
4.9498997995992	0.000405973433789591\\
4.96993987975952	0.000403171024352639\\
4.98997995991984	0.000401456828498042\\
5.01002004008016	0.000400973787723219\\
5.03006012024048	0.00040190512198808\\
5.0501002004008	0.000404487353466057\\
5.07014028056112	0.000409028247200127\\
5.09018036072144	0.000415932648245979\\
5.11022044088176	0.000425739491052735\\
5.13026052104208	0.00043917580079586\\
5.1503006012024	0.000457237947390846\\
5.17034068136273	0.000481315261324472\\
5.19038076152305	0.000513383034131579\\
5.21042084168337	0.000559082765779303\\
5.23046092184369	0.000628554593597189\\
5.25050100200401	0.000720685139093458\\
5.27054108216433	0.000846238750951189\\
5.29058116232465	0.00102260873161925\\
5.31062124248497	0.00127873124851402\\
5.33066132264529	0.00166375523550144\\
5.35070140280561	0.0022605317023885\\
5.37074148296593	0.00319513834783582\\
5.39078156312625	0.00457495610776691\\
5.41082164328657	0.00609633698664783\\
5.43086172344689	0.00630856710841669\\
5.45090180360721	0.00421297791597502\\
5.47094188376754	0.00187033027274303\\
5.49098196392786	0.0006469614828995\\
5.51102204408818	0.000364924715582304\\
5.5310621242485	0.000513493112538274\\
5.55110220440882	0.000554418302329565\\
5.57114228456914	0.000558620288922937\\
5.59118236472946	0.000550308736288085\\
5.61122244488978	0.000537836023717028\\
5.6312625250501	0.000524159431448852\\
5.65130260521042	0.000510355164708695\\
5.67134268537074	0.000496822719749025\\
5.69138276553106	0.000483710186122942\\
5.71142284569138	0.000471069452948697\\
5.7314629258517	0.000458914777165427\\
5.75150300601202	0.000447245641544934\\
5.77154308617235	0.00043605599134898\\
5.79158316633267	0.000425338118317867\\
5.81162324649299	0.000415084368355328\\
5.83166332665331	0.000405287978065917\\
5.85170340681363	0.000395943520380311\\
5.87174348697395	0.000387047233424347\\
5.89178356713427	0.000378597295204404\\
5.91182364729459	0.000370594114031446\\
5.93186372745491	0.000363040670897301\\
5.95190380761523	0.000355942923079843\\
5.97194388777555	0.000349310312522829\\
5.99198396793587	0.000343156389862796\\
6.01202404809619	0.000337499617711168\\
6.03206412825651	0.000332364373197825\\
6.05210420841683	0.000327782232582889\\
6.07214428857715	0.000323793634160437\\
6.09218436873747	0.000320450016024436\\
6.1122244488978	0.000317816624612657\\
6.13226452905812	0.000315976211136718\\
6.15230460921844	0.00031503395650629\\
6.17234468937876	0.000315124096285887\\
6.19238476953908	0.000316418938287117\\
6.2124248496994	0.0003191412844941\\
6.23246492985972	0.000323581772449861\\
6.25250501002004	0.000330123435974515\\
6.27254509018036	0.000340330364015595\\
6.29258517034068	0.000359568537499466\\
6.312625250501	0.000383140424031009\\
6.33266533066132	0.000412459717323156\\
6.35270541082164	0.00044952384520704\\
6.37274549098196	0.000497215869350549\\
6.39278557114228	0.000559795464700818\\
6.41282565130261	0.000643718108813168\\
6.43286573146293	0.000759037076533884\\
6.45290581162325	0.000921853575434301\\
6.47294589178357	0.00115863693345903\\
6.49298597194389	0.00151364305315602\\
6.51302605210421	0.00205996524556542\\
6.53306613226453	0.00290609407946634\\
6.55310621242485	0.00414290784470451\\
6.57314629258517	0.00553175184156935\\
6.59318637274549	0.00589949892527308\\
6.61322645290581	0.00422301579169704\\
6.63326653306613	0.00203313438592792\\
6.65330661322645	0.000756912969283971\\
6.67334669338677	0.000302411197361921\\
6.69338677354709	0.000484637974252126\\
6.71342685370742	0.000541424899585738\\
6.73346693386774	0.000553159848749547\\
6.75350701402806	0.000548760923188785\\
6.77354709418838	0.000538661217397728\\
6.7935871743487	0.000526716212269129\\
6.81362725450902	0.000514394545215083\\
6.83366733466934	0.000502272840494103\\
6.85370741482966	0.000490584189041909\\
6.87374749498998	0.000479425707863676\\
6.8937875751503	0.000468840164836101\\
6.91382765531062	0.000458848887424049\\
6.93386773547094	0.000449465957520059\\
6.95390781563126	0.000440704623404148\\
6.97394789579158	0.000432580748472453\\
6.9939879759519	0.000425114748339103\\
7.01402805611222	0.000418333306316687\\
7.03406813627254	0.000412271100404787\\
7.05410821643287	0.00040697277310002\\
7.07414829659319	0.000402495467055605\\
7.09418837675351	0.000398911925998557\\
7.11422845691383	0.000396314773228046\\
7.13426853707415	0.00039482197554204\\
7.15430861723447	0.000394584430460851\\
7.17434869739479	0.000395796284579197\\
7.19438877755511	0.000398709226504868\\
7.21442885771543	0.000403652342453611\\
7.23446893787575	0.000411060983325454\\
7.25450901803607	0.000421518255530287\\
7.27454909819639	0.00043581645923492\\
7.29458917835671	0.000455050146472916\\
7.31462925851703	0.000480759246390697\\
7.33466933867735	0.000515155446880605\\
7.35470941883768	0.000566086477079328\\
7.374749498998	0.000640766670488818\\
7.39478957915832	0.000740991633214685\\
7.41482965931864	0.000879432927876969\\
7.43486973947896	0.00107685313491146\\
7.45490981963928	0.00136814640926726\\
7.4749498997996	0.00181242959995383\\
7.49498997995992	0.00250516036426915\\
7.51503006012024	0.00356449990220101\\
7.53507014028056	0.00495024607427678\\
7.55511022044088	0.00584595119203845\\
7.5751503006012	0.00475887885557181\\
7.59519038076152	0.0024630309013777\\
7.61523046092184	0.000930002119922502\\
7.63527054108216	0.000282399781884435\\
7.65531062124249	0.000425504493951581\\
7.67535070140281	0.000489973670905502\\
7.69539078156313	0.000502944244160058\\
7.71543086172345	0.000498477437265679\\
7.73547094188377	0.000488161498124279\\
7.75551102204409	0.000476025749252665\\
7.77555110220441	0.000463510800162943\\
7.79559118236473	0.000451144118487914\\
7.81563126252505	0.00043912046781746\\
7.83567134268537	0.000427509557746578\\
7.85571142284569	0.000416332855992414\\
7.87575150300601	0.000405592976684632\\
7.89579158316633	0.000395285318030854\\
7.91583166332665	0.00038540283554437\\
7.93587174348697	0.000375938093710573\\
7.95591182364729	0.000366884208051539\\
7.97595190380762	0.000358235332911343\\
7.99599198396794	0.000349986958649885\\
8.01603206412826	0.00034213615370994\\
8.03607214428858	0.000334681808979925\\
8.0561122244489	0.000327624899179473\\
8.07615230460922	0.000320968797964109\\
8.09619238476954	0.000314719675786043\\
8.11623246492986	0.000308886972081205\\
8.13627254509018	0.000303484013037127\\
8.1563126252505	0.000298528783965323\\
8.17635270541082	0.000294044901155277\\
8.19639278557114	0.00029006287611798\\
8.21643286573146	0.000286621736175255\\
8.23647294589178	0.000283771137343915\\
8.2565130260521	0.00028157413827332\\
8.27655310621243	0.000280110877595101\\
8.29659318637275	0.000279483494962592\\
8.31663326653307	0.000279822791667635\\
8.33667334669339	0.000281297351995179\\
8.35671342685371	0.000284126195630979\\
8.37675350701403	0.000288596570232204\\
8.39679358717435	0.000295089355225112\\
8.41683366733467	0.000306966397215801\\
8.43687374749499	0.000325259007258483\\
8.45691382765531	0.00034784770312676\\
8.47695390781563	0.000376181010267294\\
8.49699398797595	0.00041232806613916\\
8.51703406813627	0.000459311583031349\\
8.53707414829659	0.000521656823115939\\
8.55711422845691	0.000606319984924397\\
8.57715430861724	0.000724295730851823\\
8.59719438877756	0.000893443803279777\\
8.61723446893788	0.00114342457017041\\
8.6372745490982	0.00152369781545036\\
8.65731462925852	0.00211255473007442\\
8.67735470941884	0.003005173455594\\
8.69739478957916	0.00417610620616468\\
8.71743486973948	0.0050188649873306\\
8.7374749498998	0.0043203280151123\\
8.75751503006012	0.00242962341712235\\
8.77755511022044	0.000993794954723737\\
8.79759519038076	0.000327656791122698\\
8.81763527054108	0.00036255226467713\\
8.8376753507014	0.000442307931824738\\
8.85771543086172	0.000463523717387303\\
8.87775551102204	0.000463824095718636\\
8.89779559118236	0.000456681389044596\\
8.91783567134268	0.000447006168118901\\
8.93787575150301	0.000436640186333437\\
8.95791583166333	0.0004262957410405\\
8.97795591182365	0.000416256465487846\\
8.99799599198397	0.000406638566474701\\
9.01803607214429	0.000397491473408632\\
9.03807615230461	0.000388837961318889\\
9.05811623246493	0.00038069105462761\\
9.07815631262525	0.000373061271546973\\
9.09819639278557	0.000365960261739323\\
9.11823647294589	0.000359402818512364\\
9.13827655310621	0.000353408273917832\\
9.15831663326653	0.00034800194600286\\
9.17835671342685	0.000343216601480067\\
9.19839679358717	0.000339094343035681\\
9.21843687374749	0.000335688876200696\\
9.23847695390782	0.000333068579280546\\
9.25851703406814	0.000331320528152462\\
9.27855711422846	0.000330555832237123\\
9.29859719438878	0.000330916996606673\\
9.3186372745491	0.000332588105816586\\
9.33867735470942	0.000335808648132888\\
9.35871743486974	0.000340893651967072\\
9.37875751503006	0.000348262391153889\\
9.39879759519038	0.000358480344735512\\
9.4188376753507	0.000372322318424059\\
9.43887775551102	0.000390868406675113\\
9.45891783567134	0.000415654013888683\\
9.47895791583166	0.000448909965762634\\
9.49899799599198	0.000502570428219024\\
9.5190380761523	0.000574523251846981\\
9.53907815631263	0.000672467515786049\\
9.55911823647295	0.000809916107316511\\
9.57915831663327	0.001009314252283\\
9.59919839679359	0.00130860798787041\\
9.61923847695391	0.00177090706329555\\
9.63927855711423	0.00248807743459219\\
9.65931863727455	0.00351742047621627\\
9.67935871743487	0.00454714764132048\\
9.69939879759519	0.00443805698290061\\
9.71943887775551	0.00276392070767252\\
9.73947895791583	0.00116633406904441\\
9.75951903807615	0.000388384710427958\\
9.77955911823647	0.000294637313750429\\
9.79959919839679	0.000382746659318853\\
9.81963927855711	0.000405267360383738\\
9.83967935871743	0.00040565433951692\\
9.85971943887776	0.000398592438080859\\
9.87975951903808	0.000389115307221237\\
9.8997995991984	0.000378995140898016\\
9.91983967935872	0.000368872624732279\\
9.93987975951904	0.000358983173699534\\
9.95991983967936	0.000349412304205397\\
9.97995991983968	0.000340188465070675\\
10	0.000331317954961059\\
};
 \addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	6.12093022328486e-05\\
0.0400801603206413	0.000355875994704731\\
0.0601202404809619	0.000871357817171149\\
0.0801603206412826	0.0014989253017005\\
0.100200400801603	0.00214414975258695\\
0.120240480961924	0.00280530921583744\\
0.140280561122244	0.00339917154929723\\
0.160320641282565	0.00385323607645718\\
0.180360721442886	0.0040381230039249\\
0.200400801603206	0.00393604498792437\\
0.220440881763527	0.00362856574342146\\
0.240480961923848	0.00319029032311551\\
0.260521042084168	0.00267667958254527\\
0.280561122244489	0.0021283848859967\\
0.30060120240481	0.0019281440777256\\
0.32064128256513	0.00202608499148791\\
0.340681362725451	0.00211013993556246\\
0.360721442885772	0.0021810437647368\\
0.380761523046092	0.0022398847929806\\
0.400801603206413	0.00228740891429112\\
0.420841683366733	0.00232396069603288\\
0.440881763527054	0.00234967035848815\\
0.460921843687375	0.00236466689962524\\
0.480961923847695	0.00236922496312608\\
0.501002004008016	0.002363827922436\\
0.521042084168337	0.00234916424935967\\
0.541082164328657	0.00232608379073342\\
0.561122244488978	0.00229553759811467\\
0.581162324649299	0.00225851774633974\\
0.601202404809619	0.00221600634364411\\
0.62124248496994	0.00216893735188496\\
0.64128256513026	0.00211817133659681\\
0.661322645290581	0.00208657228937381\\
0.681362725450902	0.00205029094911016\\
0.701402805611222	0.00200743514587744\\
0.721442885771543	0.00195944799639203\\
0.741482965931864	0.00190751400394995\\
0.761523046092184	0.00185258564016554\\
0.781563126252505	0.00179540563921002\\
0.801603206412826	0.00173652359148345\\
0.821643286573146	0.00167630506814935\\
0.841683366733467	0.00161493123780514\\
0.861723446893788	0.00155238506837843\\
0.881763527054108	0.00148841853422717\\
0.901803607214429	0.00142249146543694\\
0.92184368737475	0.00135366435391343\\
0.94188376753507	0.0012804166369586\\
0.961923847695391	0.00121210696616827\\
0.981963927855711	0.00117114317957695\\
1.00200400801603	0.00114053844548458\\
1.02204408817635	0.00112769546951573\\
1.04208416833667	0.00114621071331858\\
1.06212424849699	0.00122102485829498\\
1.08216432865731	0.00139557083128228\\
1.10220440881764	0.00172975438756835\\
1.12224448897796	0.00222831951458716\\
1.14228456913828	0.00258266411444302\\
1.1623246492986	0.00219018039744215\\
1.18236472945892	0.00141079868756197\\
1.20240480961924	0.00104447101408535\\
1.22244488977956	0.000919040603028665\\
1.24248496993988	0.000976616055267526\\
1.2625250501002	0.000968609111468122\\
1.28256513026052	0.000940985018377583\\
1.30260521042084	0.000908981492124969\\
1.32264529058116	0.000877053050415078\\
1.34268537074148	0.000846278252644085\\
1.3627254509018	0.000816804416002438\\
1.38276553106212	0.000788562890822388\\
1.40280561122244	0.000761457430674073\\
1.42284569138277	0.000735405605188609\\
1.44288577154309	0.000710342673441527\\
1.46292585170341	0.000686217651044548\\
1.48296593186373	0.000662989041061886\\
1.50300601202405	0.000640621682160857\\
1.52304609218437	0.000619084685671248\\
1.54308617234469	0.00059835016227601\\
1.56312625250501	0.000578392456344855\\
1.58316633266533	0.000559187717296253\\
1.60320641282565	0.000540713654604171\\
1.62324649298597	0.000522949431677997\\
1.64328657314629	0.000505875637832127\\
1.66332665330661	0.000489474319912905\\
1.68336673346693	0.000473729061588501\\
1.70340681362725	0.00045862511007088\\
1.72344689378758	0.00044414953305082\\
1.7434869739479	0.000430291459783762\\
1.76352705410822	0.00041704236294564\\
1.78356713426854	0.000404396430873269\\
1.80360721442886	0.000392351062225467\\
1.82364729458918	0.000380907478918224\\
1.8436873747495	0.000370071549495718\\
1.86372745490982	0.000359854855537723\\
1.88376753507014	0.000350276106590686\\
1.90380761523046	0.000341363028250949\\
1.92384769539078	0.0003331549108226\\
1.9438877755511	0.00032570609013096\\
1.96392785571142	0.000319090758224335\\
1.98396793587174	0.000313409709244886\\
2.00400801603206	0.000308799944181787\\
2.02404809619238	0.000305448576554006\\
2.04408817635271	0.000303613275395648\\
2.06412825651303	0.000303653061951611\\
2.08416833667335	0.000306075518838236\\
2.10420841683367	0.00031161094632029\\
2.12424849699399	0.000321331594728552\\
2.14428857715431	0.000336848378563667\\
2.16432865731463	0.000360642985932833\\
2.18436873747495	0.000396639866752365\\
2.20440881763527	0.0004511966657735\\
2.22444889779559	0.000534764725500101\\
2.24448897795591	0.000664268127162349\\
2.26452905811623	0.000864256967993228\\
2.28456913827655	0.00115492641038962\\
2.30460921843687	0.00148725679172459\\
2.32464929859719	0.0016244839362897\\
2.34468937875751	0.001341390710942\\
2.36472945891784	0.000871579414994307\\
2.38476953907816	0.00091704656158912\\
2.40480961923848	0.000862811557285181\\
2.4248496993988	0.000622907524960956\\
2.44488977955912	0.00035716114225922\\
2.46492985971944	0.000144788912115758\\
2.48496993987976	0.000166633259566888\\
2.50501002004008	0.000172373059706382\\
2.5250501002004	0.000166644471900082\\
2.54509018036072	0.000156442242127533\\
2.56513026052104	0.000145885487171774\\
2.58517034068136	0.000136986946459083\\
2.60521042084168	0.000130412249806353\\
2.625250501002	0.000126083330436885\\
2.64529058116232	0.000123592265203615\\
2.66533066132265	0.000122449898924654\\
2.68537074148297	0.000122213640665433\\
2.70541082164329	0.000122537747680479\\
2.72545090180361	0.000123180034761944\\
2.74549098196393	0.000123988056293961\\
2.76553106212425	0.000124878649134103\\
2.78557114228457	0.000125818104273728\\
2.80561122244489	0.00012680595008048\\
2.82565130260521	0.000127863246208504\\
2.84569138276553	0.000129024899002184\\
2.86573146292585	0.000130335021903599\\
2.88577154308617	0.000131844967494701\\
2.90581162324649	0.000133612900459407\\
2.92585170340681	0.00013570457758813\\
2.94589178356713	0.000138194838511546\\
2.96593186372745	0.000141169858571821\\
2.98597194388778	0.00014472941993024\\
3.0060120240481	0.000148988976875472\\
3.02605210420842	0.000154080785071967\\
3.04609218436874	0.000160151616949059\\
3.06613226452906	0.000167353746552953\\
3.08617234468938	0.000175819792141832\\
3.1062124248497	0.000185602715753505\\
3.12625250501002	0.000196538733013493\\
3.14629258517034	0.000207937300610708\\
3.16633266533066	0.000217874099203083\\
3.18637274549098	0.000221558845331413\\
3.2064128256513	0.000207539378511937\\
3.22645290581162	0.000270820960375645\\
3.24649298597194	0.000476746656526916\\
3.26653306613226	0.000854628212030487\\
3.28657314629259	0.00136026289964279\\
3.30661322645291	0.00153075504207643\\
3.32665330661323	0.00104997863748123\\
3.34669338677355	0.000495463374032598\\
3.36673346693387	0.000195825328231022\\
3.38677354709419	5.27181417267625e-05\\
3.40681362725451	5.91645739289465e-05\\
3.42685370741483	8.11467697925533e-05\\
3.44689378757515	8.93367142378795e-05\\
3.46693386773547	9.23206719103398e-05\\
3.48697394789579	9.34045941598169e-05\\
3.50701402805611	9.38328719702827e-05\\
3.52705410821643	9.40618534082741e-05\\
3.54709418837675	9.42529625710467e-05\\
3.56713426853707	9.44606957031385e-05\\
3.58717434869739	9.47030251314818e-05\\
3.60721442885772	9.49870262942284e-05\\
3.62725450901804	9.53177379392559e-05\\
3.64729458917836	9.57009346483906e-05\\
3.66733466933868	9.61438092387593e-05\\
3.687374749499	9.66550419721698e-05\\
3.70741482965932	9.72447574853763e-05\\
3.72745490981964	9.79245358199016e-05\\
3.74749498997996	9.87075047290016e-05\\
3.76753507014028	9.96085395035193e-05\\
3.7875751503006	0.000100644551526856\\
3.80761523046092	0.000101834879948103\\
3.82765531062124	0.000103201794041542\\
3.84769539078156	0.000104771145625498\\
3.86773547094188	0.000106573173765865\\
3.8877755511022	0.000108643537254923\\
3.90781563126253	0.000111024634987356\\
3.92785571142285	0.000113767284609158\\
3.94789579158317	0.000116932915898621\\
3.96793587174349	0.000120596414395369\\
3.98797595190381	0.000124849880848094\\
4.00801603206413	0.000129807621478017\\
4.02805611222445	0.000135612866834656\\
4.04809619238477	0.000142446899071558\\
4.06813627254509	0.00015054161288253\\
4.08817635270541	0.000160197023892503\\
4.10821643286573	0.000171806006583671\\
4.12825651302605	0.000185889786563555\\
4.14829659318637	0.000203149688103275\\
4.16833667334669	0.000224543931530118\\
4.18837675350701	0.000251403810372773\\
4.20841683366733	0.000285613086265613\\
4.22845691382765	0.000329891505631764\\
4.24849699398798	0.000388253664881665\\
4.2685370741483	0.000466771478016374\\
4.28857715430862	0.000574875255841188\\
4.30861723446894	0.000727632436548782\\
4.32865731462926	0.000949823345165572\\
4.34869739478958	0.00128327441782347\\
4.3687374749499	0.00179955959102528\\
4.38877755511022	0.00261815403928546\\
4.40881763527054	0.0039097947712565\\
4.42885771543086	0.00576349548667885\\
4.44889779559118	0.00757408834309738\\
4.4689378757515	0.00744868280216947\\
4.48897795591182	0.0049059256668897\\
4.50901803607214	0.00241727442861735\\
4.52905811623246	0.00106635057429601\\
4.54909819639279	0.000473416247394318\\
4.56913827655311	0.000616445072277656\\
4.58917835671343	0.000647747509119383\\
4.60921843687375	0.000645250056356336\\
4.62925851703407	0.000634574398938645\\
4.64929859719439	0.000622967807746719\\
4.66933867735471	0.000611783459817702\\
4.68937875751503	0.000600842023241135\\
4.70941883767535	0.000589822164970236\\
4.72945891783567	0.000578596694315467\\
4.74949899799599	0.000567229287129004\\
4.76953907815631	0.000555892950727846\\
4.78957915831663	0.000544796579352538\\
4.80961923847695	0.000534139606703496\\
4.82965931863727	0.000524091841516791\\
4.8496993987976	0.000514790191668404\\
4.86973947895792	0.000506344526794267\\
4.88977955911824	0.000498847368966965\\
4.90981963927856	0.000492384534493948\\
4.92985971943888	0.000487045370069453\\
4.9498997995992	0.000482932342076275\\
4.96993987975952	0.00048017049494864\\
4.98997995991984	0.000478917648239027\\
5.01002004008016	0.000479376213844598\\
5.03006012024048	0.000481808259444133\\
5.0501002004008	0.000486555593636195\\
5.07014028056112	0.000506172344628034\\
5.09018036072144	0.000531685468500381\\
5.11022044088176	0.000561476538007449\\
5.13026052104208	0.000596793995367911\\
5.1503006012024	0.000639337763904665\\
5.17034068136273	0.000691469241797041\\
5.19038076152305	0.000756538925820088\\
5.21042084168337	0.000839411564887024\\
5.23046092184369	0.000947330858914353\\
5.25050100200401	0.00109138412569867\\
5.27054108216433	0.00128905592333477\\
5.29058116232465	0.00156880308004716\\
5.31062124248497	0.00197840302276797\\
5.33066132264529	0.00260009010992064\\
5.35070140280561	0.00357572560981061\\
5.37074148296593	0.0051329529339493\\
5.39078156312625	0.00751777486967994\\
5.41082164328657	0.0104114258991844\\
5.43086172344689	0.0114961736963083\\
5.45090180360721	0.00832072986138036\\
5.47094188376754	0.00394670083825559\\
5.49098196392786	0.00143322453337644\\
5.51102204408818	0.000493681096520426\\
5.5310621242485	0.00083806928664365\\
5.55110220440882	0.000944067908260918\\
5.57114228456914	0.000965530331737317\\
5.59118236472946	0.000957001582595977\\
5.61122244488978	0.000937931999681514\\
5.6312625250501	0.000915427040605626\\
5.65130260521042	0.000892155998461847\\
5.67134268537074	0.00086914615184909\\
5.69138276553106	0.000846797536913163\\
5.71142284569138	0.00082526324857729\\
5.7314629258517	0.00080459670247502\\
5.75150300601202	0.000784810592798835\\
5.77154308617235	0.000765901323662589\\
5.79158316633267	0.000747859522022977\\
5.81162324649299	0.000730674793218852\\
5.83166332665331	0.000714338019062406\\
5.85170340681363	0.000698842626744585\\
5.87174348697395	0.000684185419873379\\
5.89178356713427	0.000670367266717199\\
5.91182364729459	0.000657393796044636\\
5.93186372745491	0.000645276168591061\\
5.95190380761523	0.000634032004446641\\
5.97194388777555	0.000623686518776562\\
5.99198396793587	0.000614273945243292\\
6.01202404809619	0.000605839306590132\\
6.03206412825651	0.000598440684748108\\
6.05210420841683	0.000592152118775243\\
6.07214428857715	0.000587067309948864\\
6.09218436873747	0.000583304466306482\\
6.1122244488978	0.000581012605924134\\
6.13226452905812	0.000580379896078684\\
6.15230460921844	0.000581644761972309\\
6.17234468937876	0.000585110847403444\\
6.19238476953908	0.000591167395183174\\
6.2124248496994	0.000600317342164189\\
6.23246492985972	0.000613216572805841\\
6.25250501002004	0.000641708320471977\\
6.27254509018036	0.000677376638571859\\
6.29258517034068	0.000720540858136168\\
6.312625250501	0.000773505369218094\\
6.33266533066132	0.000839467738161272\\
6.35270541082164	0.00092295133143051\\
6.37274549098196	0.00103049161547776\\
6.39278557114228	0.00117175245529842\\
6.41282565130261	0.0013613894029595\\
6.43286573146293	0.00162224088113927\\
6.45290581162325	0.00199091942604985\\
6.47294589178357	0.00252772999462304\\
6.49298597194389	0.00333397155664899\\
6.51302605210421	0.00457900923914219\\
6.53306613226453	0.00652372775235499\\
6.55310621242485	0.00943345564364845\\
6.57314629258517	0.0129472787732646\\
6.59318637274549	0.0145532441972838\\
6.61322645290581	0.0111973193115023\\
6.63326653306613	0.00577425140561345\\
6.65330661322645	0.00230987552290036\\
6.67334669338677	0.000770607516157228\\
6.69338677354709	0.00110302305085112\\
6.71342685370742	0.00126244077595231\\
6.73346693386774	0.00129723758714573\\
6.75350701402806	0.00128921095258581\\
6.77354709418838	0.00126695663189511\\
6.7935871743487	0.00124036456105681\\
6.81362725450902	0.00121282182076263\\
6.83366733466934	0.00118550018279351\\
6.85370741482966	0.00115884743387548\\
6.87374749498998	0.00113308843904819\\
6.8937875751503	0.00110838069319269\\
6.91382765531062	0.00108485592358504\\
6.93386773547094	0.00106262905727736\\
6.95390781563126	0.00104180118294467\\
6.97394789579158	0.00102246341357635\\
6.9939879759519	0.00100470296398376\\
7.01402805611222	0.000988610346042723\\
7.03406813627254	0.000974287009294528\\
7.05410821643287	0.000961853611626207\\
7.07414829659319	0.000951458853552883\\
7.09418837675351	0.000943289561680549\\
7.11422845691383	0.000937582751032229\\
7.13426853707415	0.000934641087269039\\
7.15430861723447	0.000934853119922863\\
7.17434869739479	0.000938720649288502\\
7.19438877755511	0.000946896540836642\\
7.21442885771543	0.000960238207931105\\
7.23446893787575	0.000979883756064642\\
7.25450901803607	0.00100736294162573\\
7.27454909819639	0.0010447622511762\\
7.29458917835671	0.00110252545775674\\
7.31462925851703	0.00119565460023303\\
7.33466933867735	0.00131268150210163\\
7.35470941883768	0.00146287345598278\\
7.374749498998	0.00166017095706054\\
7.39478957915832	0.00192614909340781\\
7.41482965931864	0.00229522946689374\\
7.43486973947896	0.00282406124772128\\
7.45490981963928	0.00360850811983834\\
7.4749498997996	0.00481312046636667\\
7.49498997995992	0.00671191858668045\\
7.51503006012024	0.00968154960925194\\
7.53507014028056	0.013800341285314\\
7.55511022044088	0.0171726174597191\\
7.5751503006012	0.0151654695290434\\
7.59519038076152	0.00849341782080947\\
7.61523046092184	0.00339010654960462\\
7.63527054108216	0.00109185906147849\\
7.65531062124249	0.00114708253319731\\
7.67535070140281	0.00140306458797201\\
7.69539078156313	0.00146662384965936\\
7.71543086172345	0.00146347462755331\\
7.73547094188377	0.00143725503436828\\
7.75551102204409	0.00140340416900617\\
7.77555110220441	0.00136753765970402\\
7.79559118236473	0.0013317523486291\\
7.81563126252505	0.00129684390553364\\
7.83567134268537	0.00126311145972972\\
7.85571142284569	0.00123065932904718\\
7.87575150300601	0.00119951401310896\\
7.89579158316633	0.00116967112102719\\
7.91583166332665	0.00114111489052218\\
7.93587174348697	0.00111382665382202\\
7.95591182364729	0.00108778874464558\\
7.97595190380762	0.00106298648127885\\
7.99599198396794	0.00103940937762645\\
8.01603206412826	0.00101705204443421\\
8.03607214428858	0.000995915047174462\\
8.0561122244489	0.000976005837882595\\
8.07615230460922	0.000957339850214019\\
8.09619238476954	0.000939941828230907\\
8.11623246492986	0.000923847495804882\\
8.13627254509018	0.00090910561531329\\
8.1563126252505	0.00089578062111351\\
8.17635270541082	0.000883955965265658\\
8.19639278557114	0.000873738382786135\\
8.21643286573146	0.000865263433079002\\
8.23647294589178	0.000858702684846188\\
8.2565130260521	0.000854273166337341\\
8.27655310621243	0.00085224987899341\\
8.29659318637275	0.000852982555249992\\
8.31663326653307	0.000856918331894815\\
8.33667334669339	0.000864632794209615\\
8.35671342685371	0.000876873023198173\\
8.37675350701403	0.000894618115411302\\
8.39679358717435	0.000923046228353548\\
8.41683366733467	0.000974509530180082\\
8.43687374749499	0.00103710000510156\\
8.45691382765531	0.00111433615422632\\
8.47695390781563	0.00121114068333323\\
8.49699398797595	0.00133454184835353\\
8.51703406813627	0.00149479918110612\\
8.53707414829659	0.00170725692053837\\
8.55711422845691	0.00199547571733859\\
8.57715430861724	0.00239665419776108\\
8.59719438877756	0.00297118454382145\\
8.61723446893788	0.00381947939659184\\
8.6372745490982	0.00510999486873425\\
8.65731462925852	0.00711498652557963\\
8.67735470941884	0.0101941391599213\\
8.69739478957916	0.0144116851459798\\
8.71743486973948	0.018030148036797\\
8.7374749498998	0.0166169707754238\\
8.75751503006012	0.0100325909935336\\
8.77755511022044	0.00432903934579608\\
8.79759519038076	0.0015122211611745\\
8.81763527054108	0.00119569287168327\\
8.8376753507014	0.00154493266450054\\
8.85771543086172	0.00164278933888463\\
8.87775551102204	0.00165168453114641\\
8.89779559118236	0.00162941141514885\\
8.91783567134268	0.00159660854258745\\
8.93787575150301	0.0015607560467009\\
8.95791583166333	0.00152462850786021\\
8.97795591182365	0.00148930155191451\\
8.99799599198397	0.00145523158436606\\
9.01803607214429	0.00142264487441505\\
9.03807615230461	0.00139167791178017\\
9.05811623246493	0.0013624291231623\\
9.07815631262525	0.00133498004875952\\
9.09819639278557	0.00130940638774409\\
9.11823647294589	0.00128578599779988\\
9.13827655310621	0.00126420631498977\\
9.15831663326653	0.00124477150291928\\
9.17835671342685	0.00122761011164679\\
9.19839679358717	0.00121288357970462\\
9.21843687374749	0.00120079640501773\\
9.23847695390782	0.00119160856749942\\
9.25851703406814	0.00118565167028332\\
9.27855711422846	0.00118335018420683\\
9.29859719438878	0.00118525012985719\\
9.3186372745491	0.00119205859735239\\
9.33867735470942	0.00120469902783593\\
9.35871743486974	0.0012243894813438\\
9.37875751503006	0.00125275576017003\\
9.39879759519038	0.00129199780683349\\
9.4188376753507	0.00134513853267879\\
9.43887775551102	0.00141640491473974\\
9.45891783567134	0.00153679185795336\\
9.47895791583166	0.00169883229182982\\
9.49899799599198	0.00190919828398031\\
9.5190380761523	0.0021891093570002\\
9.53907815631263	0.0025719156863305\\
9.55911823647295	0.00311167718204365\\
9.57915831663327	0.00389867454966368\\
9.59919839679359	0.00508703131845499\\
9.61923847695391	0.00693860984808521\\
9.63927855711423	0.00985841909095236\\
9.65931863727455	0.0142174964739625\\
9.67935871743487	0.0191508836441743\\
9.69939879759519	0.0201510222861147\\
9.71943887775551	0.0137438378087779\\
9.73947895791583	0.0062189274247445\\
9.75951903807615	0.00218944945023715\\
9.77955911823647	0.00108549538006442\\
9.79959919839679	0.00159252419860814\\
9.81963927855711	0.00173711685886288\\
9.83967935871743	0.00175667380349626\\
9.85971943887776	0.00173311701011362\\
9.87975951903808	0.0016949819189162\\
9.8997995991984	0.0016524652009076\\
9.91983967935872	0.00160931297968574\\
9.93987975951904	0.00156693126143106\\
9.95991983967936	0.00152584942064843\\
9.97995991983968	0.00148625850054047\\
10	0.00144821590527499\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	8.73541743920316e-09\\
0.0400801603206413	2.51197438132407e-09\\
0.0601202404809619	2.2831812422023e-08\\
0.0801603206412826	9.60936405620949e-09\\
0.100200400801603	9.60864920095117e-09\\
0.120240480961924	1.5369629053838e-08\\
0.140280561122244	4.82850932848056e-10\\
0.160320641282565	9.46508598234641e-09\\
0.180360721442886	2.53383752937819e-08\\
0.200400801603206	2.23353165268447e-08\\
0.220440881763527	1.0394271832137e-09\\
0.240480961923848	1.26124969426766e-08\\
0.260521042084168	1.53455576995531e-08\\
0.280561122244489	1.07654869810347e-08\\
0.30060120240481	3.20812421766847e-09\\
0.32064128256513	4.04335344372786e-09\\
0.340681362725451	9.14542354346626e-09\\
0.360721442885772	1.15962387747803e-08\\
0.380761523046092	1.17255448267573e-08\\
0.400801603206413	1.02523116662923e-08\\
0.420841683366733	7.9705214789394e-09\\
0.440881763527054	5.53462041474884e-09\\
0.460921843687375	3.38373258579328e-09\\
0.480961923847695	1.73927609814495e-09\\
0.501002004008016	6.47579698198619e-10\\
0.521042084168337	4.18325651896367e-11\\
0.541082164328657	3.10071440745574e-10\\
0.561122244488978	3.7948783004893e-10\\
0.581162324649299	3.85724577278701e-10\\
0.601202404809619	4.33607372229972e-10\\
0.62124248496994	5.90762605501283e-10\\
0.64128256513026	8.8461243885618e-10\\
0.661322645290581	1.30676616749703e-09\\
0.681362725450902	1.8240110949419e-09\\
0.701402805611222	2.38502630145465e-09\\
0.721442885771543	2.93469630541221e-09\\
0.741482965931864	3.41751742183316e-09\\
0.761523046092184	3.78813810875123e-09\\
0.781563126252505	4.00376984344142e-09\\
0.801603206412826	4.03724147168827e-09\\
0.821643286573146	3.82465595305526e-09\\
0.841683366733467	3.38876456063009e-09\\
0.861723446893788	2.75988958076123e-09\\
0.881763527054108	1.8665446410715e-09\\
0.901803607214429	7.99867130862886e-10\\
0.92184368737475	1.7836482013589e-09\\
0.94188376753507	3.37265526617614e-09\\
0.961923847695391	5.21867801750453e-09\\
0.981963927855711	7.24525338335891e-09\\
1.00200400801603	9.48887039775581e-09\\
1.02204408817635	1.19015453603488e-08\\
1.04208416833667	1.41739183584511e-08\\
1.06212424849699	1.57177943160836e-08\\
1.08216432865731	1.48419248141574e-08\\
1.10220440881764	7.93071704141557e-09\\
1.12224448897796	2.18279377628416e-08\\
1.14228456913828	3.14609152202161e-08\\
1.1623246492986	2.54494429974272e-08\\
1.18236472945892	1.79192756744051e-08\\
1.20240480961924	6.91894554150085e-09\\
1.22244488977956	7.78493811082193e-10\\
1.24248496993988	6.84466455735944e-10\\
1.2625250501002	2.36296664180013e-09\\
1.28256513026052	3.18012509381571e-09\\
1.30260521042084	3.51096846734622e-09\\
1.32264529058116	3.62729261904615e-09\\
1.34268537074148	3.62977752021987e-09\\
1.3627254509018	3.55679115326968e-09\\
1.38276553106212	3.42872325670429e-09\\
1.40280561122244	3.25969774783719e-09\\
1.42284569138277	3.06259474724957e-09\\
1.44288577154309	2.84693808111358e-09\\
1.46292585170341	2.62131604616966e-09\\
1.48296593186373	2.39222600062483e-09\\
1.50300601202405	2.16543812742165e-09\\
1.52304609218437	1.94598767655485e-09\\
1.54308617234469	1.73699048200415e-09\\
1.56312625250501	1.543002808857e-09\\
1.58316633266533	1.36351100549215e-09\\
1.60320641282565	1.1991409358536e-09\\
1.62324649298597	1.05183912621487e-09\\
1.64328657314629	9.21355623739739e-10\\
1.66332665330661	8.07138467173729e-10\\
1.68336673346693	7.09517954805561e-10\\
1.70340681362725	6.23257358917106e-10\\
1.72344689378758	5.50013042055486e-10\\
1.7434869739479	4.87997073306268e-10\\
1.76352705410822	4.3374189830081e-10\\
1.78356713426854	3.86967574303454e-10\\
1.80360721442886	3.93865573836139e-10\\
1.82364729458918	4.36591939901101e-10\\
1.8436873747495	4.7932065955214e-10\\
1.86372745490982	5.25110597365819e-10\\
1.88376753507014	5.76222212306243e-10\\
1.90380761523046	6.35091011030875e-10\\
1.92384769539078	7.04321833494559e-10\\
1.9438877755511	7.86438091732178e-10\\
1.96392785571142	8.84335042694584e-10\\
1.98396793587174	1.0012435290585e-09\\
2.00400801603206	1.13939265314333e-09\\
2.02404809619238	1.30028942127436e-09\\
2.04408817635271	1.48966063096001e-09\\
2.06412825651303	1.72672441969834e-09\\
2.08416833667335	2.01809395236618e-09\\
2.10420841683367	2.36401567418887e-09\\
2.12424849699399	2.80289421186741e-09\\
2.14428857715431	3.3374810276543e-09\\
2.16432865731463	4.05891980095885e-09\\
2.18436873747495	5.02787437031693e-09\\
2.20440881763527	6.33201374319881e-09\\
2.22444889779559	8.16443095769115e-09\\
2.24448897795591	1.07233104999771e-08\\
2.26452905811623	1.42532341831925e-08\\
2.28456913827655	1.87833392138737e-08\\
2.30460921843687	2.19420403339832e-08\\
2.32464929859719	1.68692447025109e-08\\
2.34468937875751	6.23102978242196e-09\\
2.36472945891784	6.59137600750315e-09\\
2.38476953907816	3.97763409709651e-09\\
2.40480961923848	2.36689287613778e-09\\
2.4248496993988	2.51841245774154e-09\\
2.44488977955912	2.78898416167239e-09\\
2.46492985971944	2.98047507507615e-09\\
2.48496993987976	3.12237595501141e-09\\
2.50501002004008	3.22729052509851e-09\\
2.5250501002004	3.30805505210918e-09\\
2.54509018036072	3.36579059068143e-09\\
2.56513026052104	3.40097325302047e-09\\
2.58517034068136	3.42098843697514e-09\\
2.60521042084168	3.42713239731562e-09\\
2.625250501002	3.42549297260852e-09\\
2.64529058116232	3.41184616670098e-09\\
2.66533066132265	3.39020497786002e-09\\
2.68537074148297	3.36238516196463e-09\\
2.70541082164329	3.33270122609974e-09\\
2.72545090180361	3.29290847367325e-09\\
2.74549098196393	3.25586643756814e-09\\
2.76553106212425	3.22936644092664e-09\\
2.78557114228457	3.20082120530696e-09\\
2.80561122244489	3.18162905743602e-09\\
2.82565130260521	3.18189147252568e-09\\
2.84569138276553	3.13885420433202e-09\\
2.86573146292585	3.10520970048245e-09\\
2.88577154308617	3.09656869590391e-09\\
2.90581162324649	3.09622093241924e-09\\
2.92585170340681	3.072037652041e-09\\
2.94589178356713	3.08419659256209e-09\\
2.96593186372745	3.10057972352507e-09\\
2.98597194388778	3.11898087912432e-09\\
3.0060120240481	3.18853908554129e-09\\
3.02605210420842	3.24472043677915e-09\\
3.04609218436874	3.34567434867594e-09\\
3.06613226452906	3.47277842593918e-09\\
3.08617234468938	3.61432379858417e-09\\
3.1062124248497	3.82573167589939e-09\\
3.12625250501002	4.19190188116758e-09\\
3.14629258517034	4.6674170500749e-09\\
3.16633266533066	5.37560802815751e-09\\
3.18637274549098	6.33805019578659e-09\\
3.2064128256513	7.78852535243679e-09\\
3.22645290581162	9.70863851812442e-09\\
3.24649298597194	1.24934998319004e-08\\
3.26653306613226	1.58643270742331e-08\\
3.28657314629259	1.73043618462154e-08\\
3.30661322645291	1.28320598036247e-08\\
3.32665330661323	6.51170331544826e-09\\
3.34669338677355	3.06250948212128e-09\\
3.36673346693387	1.68098591990518e-09\\
3.38677354709419	2.15076076393039e-09\\
3.40681362725451	2.46333288489442e-09\\
3.42685370741483	2.56563272016397e-09\\
3.44689378757515	2.59061228718993e-09\\
3.46693386773547	2.58838286915086e-09\\
3.48697394789579	2.57734100728158e-09\\
3.50701402805611	2.55953576389079e-09\\
3.52705410821643	2.53634902663835e-09\\
3.54709418837675	2.51014005414607e-09\\
3.56713426853707	2.48101784949828e-09\\
3.58717434869739	2.44988235947874e-09\\
3.60721442885772	2.4169781384642e-09\\
3.62725450901804	2.3814490587859e-09\\
3.64729458917836	2.34538276994156e-09\\
3.66733466933868	2.30833303166422e-09\\
3.687374749499	2.26981434342521e-09\\
3.70741482965932	2.23076628697028e-09\\
3.72745490981964	2.1925749202345e-09\\
3.74749498997996	2.15416710511174e-09\\
3.76753507014028	2.11587082923903e-09\\
3.7875751503006	2.0771253154972e-09\\
3.80761523046092	2.03849486249408e-09\\
3.82765531062124	1.9995758139546e-09\\
3.84769539078156	1.96210923550377e-09\\
3.86773547094188	1.92521160125025e-09\\
3.8877755511022	1.88943548133647e-09\\
3.90781563126253	1.85404912429743e-09\\
3.92785571142285	1.82045393863628e-09\\
3.94789579158317	1.78800841580534e-09\\
3.96793587174349	1.75696571386771e-09\\
3.98797595190381	1.7274075013278e-09\\
4.00801603206413	1.69976434229863e-09\\
4.02805611222445	1.67448335579301e-09\\
4.04809619238477	1.65227669914059e-09\\
4.06813627254509	1.63365686950412e-09\\
4.08817635270541	1.61934317344237e-09\\
4.10821643286573	1.61067685577887e-09\\
4.12825651302605	1.60758430872709e-09\\
4.14829659318637	1.6010799838706e-09\\
4.16833667334669	1.60926297634867e-09\\
4.18837675350701	1.6259319168821e-09\\
4.20841683366733	1.65666477411341e-09\\
4.22845691382765	1.71799345929924e-09\\
4.24849699398798	1.79397010788285e-09\\
4.2685370741483	1.92580278807197e-09\\
4.28857715430862	2.11437296143702e-09\\
4.30861723446894	2.41621102292644e-09\\
4.32865731462926	2.838693807794e-09\\
4.34869739478958	3.52593631375298e-09\\
4.3687374749499	4.5872817835968e-09\\
4.38877755511022	6.05544788270795e-09\\
4.40881763527054	8.23812750655462e-09\\
4.42885771543086	1.12757803961971e-08\\
4.44889779559118	1.41107793782957e-08\\
4.4689378757515	1.29972530099609e-08\\
4.48897795591182	7.60968101726212e-09\\
4.50901803607214	3.30367749129534e-09\\
4.52905811623246	1.18870133181126e-09\\
4.54909819639279	8.94344223678623e-10\\
4.56913827655311	1.31209557108214e-09\\
4.58917835671343	1.47095040314849e-09\\
4.60921843687375	1.49549234801372e-09\\
4.62925851703407	1.4909251264128e-09\\
4.64929859719439	1.47922435411729e-09\\
4.66933867735471	1.46925109578699e-09\\
4.68937875751503	1.45672397755536e-09\\
4.70941883767535	1.44333661689089e-09\\
4.72945891783567	1.43279337005975e-09\\
4.74949899799599	1.4264375375328e-09\\
4.76953907815631	1.4213826643461e-09\\
4.78957915831663	1.41385829433016e-09\\
4.80961923847695	1.41154778143804e-09\\
4.82965931863727	1.40788938840508e-09\\
4.8496993987976	1.40187833563843e-09\\
4.86973947895792	1.40680989080266e-09\\
4.88977955911824	1.41857703361836e-09\\
4.90981963927856	1.42976284978058e-09\\
4.92985971943888	1.45190090505842e-09\\
4.9498997995992	1.47665801808472e-09\\
4.96993987975952	1.48786617748531e-09\\
4.98997995991984	1.50120324504677e-09\\
5.01002004008016	1.5347406817634e-09\\
5.03006012024048	1.59075264072328e-09\\
5.0501002004008	1.60797149206804e-09\\
5.07014028056112	1.65409096142266e-09\\
5.09018036072144	1.72381667273847e-09\\
5.11022044088176	1.76657898032229e-09\\
5.13026052104208	1.85960986887057e-09\\
5.1503006012024	1.95144657377799e-09\\
5.17034068136273	2.06728691110047e-09\\
5.19038076152305	2.21693700896974e-09\\
5.21042084168337	2.36226492533742e-09\\
5.23046092184369	2.54316273595734e-09\\
5.25050100200401	2.82319738420522e-09\\
5.27054108216433	3.15728129751669e-09\\
5.29058116232465	3.71821930189586e-09\\
5.31062124248497	4.5484007810126e-09\\
5.33066132264529	5.76285973108437e-09\\
5.35070140280561	7.52813829330012e-09\\
5.37074148296593	1.01747363173699e-08\\
5.39078156312625	1.41464220337895e-08\\
5.41082164328657	1.87358836362117e-08\\
5.43086172344689	1.96570009592528e-08\\
5.45090180360721	1.32703257132993e-08\\
5.47094188376754	5.79900551189727e-09\\
5.49098196392786	1.82160911355034e-09\\
5.51102204408818	8.64828514357541e-10\\
5.5310621242485	1.38038748487279e-09\\
5.55110220440882	1.53040388695125e-09\\
5.57114228456914	1.5581025220035e-09\\
5.59118236472946	1.54423047266095e-09\\
5.61122244488978	1.51734255021685e-09\\
5.6312625250501	1.48726768400831e-09\\
5.65130260521042	1.45414179308911e-09\\
5.67134268537074	1.42100674282997e-09\\
5.69138276553106	1.38842978086862e-09\\
5.71142284569138	1.35639814657917e-09\\
5.7314629258517	1.32501350863512e-09\\
5.75150300601202	1.29475818261282e-09\\
5.77154308617235	1.26563724084372e-09\\
5.79158316633267	1.23673529056623e-09\\
5.81162324649299	1.20920607554753e-09\\
5.83166332665331	1.18252843628319e-09\\
5.85170340681363	1.15573814407632e-09\\
5.87174348697395	1.13158057576945e-09\\
5.89178356713427	1.10793857421854e-09\\
5.91182364729459	1.08524534150889e-09\\
5.93186372745491	1.06349136094752e-09\\
5.95190380761523	1.04193099634275e-09\\
5.97194388777555	1.02248551986373e-09\\
5.99198396793587	1.00455426269019e-09\\
6.01202404809619	9.87888125469905e-10\\
6.03206412825651	9.71656949344535e-10\\
6.05210420841683	9.57994720010569e-10\\
6.07214428857715	9.65083487083906e-10\\
6.09218436873747	9.83451305634764e-10\\
6.1122244488978	1.00314542111381e-09\\
6.13226452905812	1.02474137595593e-09\\
6.15230460921844	1.04878548207177e-09\\
6.17234468937876	1.07598782835006e-09\\
6.19238476953908	1.10735236258375e-09\\
6.2124248496994	1.14363700454145e-09\\
6.23246492985972	1.18637989016124e-09\\
6.25250501002004	1.23737781479449e-09\\
6.27254509018036	1.28757259368339e-09\\
6.29258517034068	1.35011083909897e-09\\
6.312625250501	1.42506855274616e-09\\
6.33266533066132	1.51586408703164e-09\\
6.35270541082164	1.65159958973038e-09\\
6.37274549098196	1.83067317208185e-09\\
6.39278557114228	2.05229685329433e-09\\
6.41282565130261	2.36123344141137e-09\\
6.43286573146293	2.76882320890404e-09\\
6.45290581162325	3.35039863214037e-09\\
6.47294589178357	4.19486944486236e-09\\
6.49298597194389	5.47569748224341e-09\\
6.51302605210421	7.34190027176784e-09\\
6.53306613226453	1.00978855138711e-08\\
6.55310621242485	1.41092951731758e-08\\
6.57314629258517	1.88655288613226e-08\\
6.59318637274549	2.04912231904775e-08\\
6.61322645290581	1.48239204245115e-08\\
6.63326653306613	7.48142619383385e-09\\
6.65330661322645	3.20424558414301e-09\\
6.67334669338677	1.56339775847503e-09\\
6.69338677354709	2.35847822521729e-09\\
6.71342685370742	2.6017373741527e-09\\
6.73346693386774	2.67414569654623e-09\\
6.75350701402806	2.67698627154367e-09\\
6.77354709418838	2.64894225998624e-09\\
6.7935871743487	2.620335060044e-09\\
6.81362725450902	2.58580339085324e-09\\
6.83366733466934	2.5547748916388e-09\\
6.85370741482966	2.52451193283321e-09\\
6.87374749498998	2.50064849383058e-09\\
6.8937875751503	2.4778954860194e-09\\
6.91382765531062	2.45261062847835e-09\\
6.93386773547094	2.43526880605582e-09\\
6.95390781563126	2.46617401500338e-09\\
6.97394789579158	2.48028532434663e-09\\
6.9939879759519	2.45170241053305e-09\\
7.01402805611222	2.42840571262892e-09\\
7.03406813627254	2.41366862607784e-09\\
7.05410821643287	2.40570323384315e-09\\
7.07414829659319	2.40517475380564e-09\\
7.09418837675351	2.43404890687415e-09\\
7.11422845691383	2.43982258008035e-09\\
7.13426853707415	2.44078425526428e-09\\
7.15430861723447	2.45887220307051e-09\\
7.17434869739479	2.51044100785247e-09\\
7.19438877755511	2.52427505287312e-09\\
7.21442885771543	2.56650689589577e-09\\
7.23446893787575	2.63848466686145e-09\\
7.25450901803607	2.69127191365737e-09\\
7.27454909819639	2.79753491205792e-09\\
7.29458917835671	2.90713632333794e-09\\
7.31462925851703	3.05501117459084e-09\\
7.33466933867735	3.22941891284234e-09\\
7.35470941883768	3.44540018737405e-09\\
7.374749498998	3.72968367301496e-09\\
7.39478957915832	4.18188236817052e-09\\
7.41482965931864	4.80915542111493e-09\\
7.43486973947896	5.71972309793001e-09\\
7.45490981963928	7.01789860946267e-09\\
7.4749498997996	9.04818756031212e-09\\
7.49498997995992	1.21408386399846e-08\\
7.51503006012024	1.69963262353079e-08\\
7.53507014028056	2.34845665553207e-08\\
7.55511022044088	2.79231317928952e-08\\
7.5751503006012	2.3156831945037e-08\\
7.59519038076152	1.19118975239196e-08\\
7.61523046092184	4.16769466160538e-09\\
7.63527054108216	8.71916358557989e-10\\
7.65531062124249	1.48597743832024e-09\\
7.67535070140281	1.85964550702966e-09\\
7.69539078156313	1.94768081523966e-09\\
7.71543086172345	1.94732178299128e-09\\
7.73547094188377	1.91760905765559e-09\\
7.75551102204409	1.88325796623978e-09\\
7.77555110220441	1.8430392628721e-09\\
7.79559118236473	1.80197194665777e-09\\
7.81563126252505	1.76106173394031e-09\\
7.83567134268537	1.72019438277049e-09\\
7.85571142284569	1.68091843222307e-09\\
7.87575150300601	1.64367888050299e-09\\
7.89579158316633	1.60633929074949e-09\\
7.91583166332665	1.57059160121875e-09\\
7.93587174348697	1.53667911034772e-09\\
7.95591182364729	1.50513914526362e-09\\
7.97595190380762	1.47294183100444e-09\\
7.99599198396794	1.44282310404753e-09\\
8.01603206412826	1.41352703847408e-09\\
8.03607214428858	1.38579455202792e-09\\
8.0561122244489	1.35936842338147e-09\\
8.07615230460922	1.33453241166204e-09\\
8.09619238476954	1.31230171174224e-09\\
8.11623246492986	1.31179070383958e-09\\
8.13627254509018	1.3262370368583e-09\\
8.1563126252505	1.34142058745568e-09\\
8.17635270541082	1.35710621733398e-09\\
8.19639278557114	1.3752858001731e-09\\
8.21643286573146	1.39516052703736e-09\\
8.23647294589178	1.41698988388164e-09\\
8.2565130260521	1.44098693047323e-09\\
8.27655310621243	1.46790857247225e-09\\
8.29659318637275	1.49864099081853e-09\\
8.31663326653307	1.53421263193732e-09\\
8.33667334669339	1.57587869142883e-09\\
8.35671342685371	1.62484914065231e-09\\
8.37675350701403	1.6832638234654e-09\\
8.39679358717435	1.75318438933036e-09\\
8.41683366733467	1.82854545394129e-09\\
8.43687374749499	1.92023729903013e-09\\
8.45691382765531	2.03156794512105e-09\\
8.47695390781563	2.18534082149779e-09\\
8.49699398797595	2.38796617896275e-09\\
8.51703406813627	2.66887140512595e-09\\
8.53707414829659	3.02426021725477e-09\\
8.55711422845691	3.50781977423442e-09\\
8.57715430861724	4.18179367869809e-09\\
8.59719438877756	5.18190558518317e-09\\
8.61723446893788	6.68231763673033e-09\\
8.6372745490982	8.91330098964915e-09\\
8.65731462925852	1.21499634381239e-08\\
8.67735470941884	1.70158086093553e-08\\
8.69739478957916	2.34962564231445e-08\\
8.71743486973948	2.86586152344059e-08\\
8.7374749498998	2.52593049948624e-08\\
8.75751503006012	1.46102004244808e-08\\
8.77755511022044	6.31404764583898e-09\\
8.79759519038076	2.52840760134321e-09\\
8.81763527054108	2.6421442048119e-09\\
8.8376753507014	3.20520539970337e-09\\
8.85771543086172	3.39875569355108e-09\\
8.87775551102204	3.42957819782219e-09\\
8.89779559118236	3.41589691255084e-09\\
8.91783567134268	3.37572998027058e-09\\
8.93787575150301	3.33557596821077e-09\\
8.95791583166333	3.28896576640147e-09\\
8.97795591182365	3.24405800833372e-09\\
8.99799599198397	3.20203094594795e-09\\
9.01803607214429	3.15925764715619e-09\\
9.03807615230461	3.12499510990438e-09\\
9.05811623246493	3.08706539497994e-09\\
9.07815631262525	3.07047808012495e-09\\
9.09819639278557	3.08556175054875e-09\\
9.11823647294589	3.06004151184869e-09\\
9.13827655310621	3.02271778440666e-09\\
9.15831663326653	2.99203170572859e-09\\
9.17835671342685	2.9859563849266e-09\\
9.19839679358717	2.98087483863174e-09\\
9.21843687374749	2.99678633297606e-09\\
9.23847695390782	2.99570479533884e-09\\
9.25851703406814	2.99521694946403e-09\\
9.27855711422846	3.01680819214667e-09\\
9.29859719438878	3.06619120371554e-09\\
9.3186372745491	3.07919224840081e-09\\
9.33867735470942	3.12103122512841e-09\\
9.35871743486974	3.19711278284895e-09\\
9.37875751503006	3.25362407849195e-09\\
9.39879759519038	3.36208301476848e-09\\
9.4188376753507	3.49357966167307e-09\\
9.43887775551102	3.65619171049936e-09\\
9.45891783567134	3.86629665782845e-09\\
9.47895791583166	4.11547630696507e-09\\
9.49899799599198	4.42813344325721e-09\\
9.5190380761523	4.89555082583415e-09\\
9.53907815631263	5.56881908642115e-09\\
9.55911823647295	6.54404935795938e-09\\
9.57915831663327	7.97071650349146e-09\\
9.59919839679359	1.01343030634027e-08\\
9.61923847695391	1.34255501577085e-08\\
9.63927855711423	1.86771935695162e-08\\
9.65931863727455	2.63072919143292e-08\\
9.67935871743487	3.45157340764235e-08\\
9.69939879759519	3.45116858415859e-08\\
9.71943887775551	2.17652823958359e-08\\
9.73947895791583	8.9719624368767e-09\\
9.75951903807615	2.62990466903812e-09\\
9.77955911823647	1.59848501102289e-09\\
9.79959919839679	2.37962652360757e-09\\
9.81963927855711	2.61503317611211e-09\\
9.83967935871743	2.65646389607799e-09\\
9.85971943887776	2.62859220501177e-09\\
9.87975951903808	2.57616643295489e-09\\
9.8997995991984	2.51755397778775e-09\\
9.91983967935872	2.45741575005676e-09\\
9.93987975951904	2.39809606200625e-09\\
9.95991983967936	2.33916222502906e-09\\
9.97995991983968	2.28414569203306e-09\\
10	2.2301570659633e-09\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Fitz_error1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.0035,
ymode=log
]
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	3.18546985854417e-06\\
0.0400801603206413	6.79440052485901e-06\\
0.0601202404809619	9.96307459215709e-06\\
0.0801603206412826	1.28044622868702e-05\\
0.100200400801603	1.56264514402094e-05\\
0.120240480961924	1.79401633611589e-05\\
0.140280561122244	2.02211056962442e-05\\
0.160320641282565	2.31612714528436e-05\\
0.180360721442886	2.68956027102661e-05\\
0.200400801603206	2.94178929454297e-05\\
0.220440881763527	2.82673851126208e-05\\
0.240480961923848	2.38587480954067e-05\\
0.260521042084168	1.96111301316859e-05\\
0.280561122244489	1.83495637880518e-05\\
0.30060120240481	2.05449119862686e-05\\
0.32064128256513	2.49914304996587e-05\\
0.340681362725451	3.00313594634172e-05\\
0.360721442885772	3.43733287648113e-05\\
0.380761523046092	3.73747735770355e-05\\
0.400801603206413	3.89456539934968e-05\\
0.420841683366733	3.93018804183687e-05\\
0.440881763527054	3.87605352578507e-05\\
0.460921843687375	3.76592519257465e-05\\
0.480961923847695	3.63692708260158e-05\\
0.501002004008016	3.53191133595013e-05\\
0.521042084168337	3.49644673558955e-05\\
0.541082164328657	3.56948486883515e-05\\
0.561122244488978	3.77159410213657e-05\\
0.581162324649299	4.09640696851232e-05\\
0.601202404809619	4.50980396596162e-05\\
0.62124248496994	4.95864030396059e-05\\
0.64128256513026	5.38776616148956e-05\\
0.661322645290581	5.76125444954334e-05\\
0.681362725450902	6.08106257082713e-05\\
0.701402805611222	6.39382642183134e-05\\
0.721442885771543	6.7756573614533e-05\\
0.741482965931864	7.28994730544164e-05\\
0.761523046092184	7.92917010841443e-05\\
0.781563126252505	8.57624058545475e-05\\
0.801603206412826	9.03624280955695e-05\\
0.821643286573146	9.16312279074377e-05\\
0.841683366733467	9.01390634494709e-05\\
0.861723446893788	8.86294724355419e-05\\
0.881763527054108	8.98760605470145e-05\\
0.901803607214429	9.41518612505993e-05\\
0.92184368737475	9.93143422028386e-05\\
0.94188376753507	0.000103616163104947\\
0.961923847695391	0.000107243924449926\\
0.981963927855711	0.000111036968617598\\
1.00200400801603	0.000115666897422165\\
1.02204408817635	0.000121228523940822\\
1.04208416833667	0.000126624487963606\\
1.06212424849699	0.000130059712588601\\
1.08216432865731	0.000131378573087523\\
1.10220440881764	0.000132368786834605\\
1.12224448897796	0.000133116539453554\\
1.14228456913828	0.000132578543366138\\
1.1623246492986	0.000131033060662714\\
1.18236472945892	0.000129072910456149\\
1.20240480961924	0.00012694435872429\\
1.22244488977956	0.000124717959713305\\
1.24248496993988	0.000122440967478168\\
1.2625250501002	0.000120166476015843\\
1.28256513026052	0.000117943972274437\\
1.30260521042084	0.000115810183294374\\
1.32264529058116	0.00011378668815111\\
1.34268537074148	0.000111882974939498\\
1.3627254509018	0.000110102251109911\\
1.38276553106212	0.000108447240332155\\
1.40280561122244	0.000106924024387625\\
1.42284569138277	0.000105543220816434\\
1.44288577154309	0.000104319048258805\\
1.46292585170341	0.000103267307579924\\
1.48296593186373	0.000102403182382735\\
1.50300601202405	0.000101739444657231\\
1.52304609218437	0.000101285280524929\\
1.54308617234469	0.000101045732734464\\
1.56312625250501	0.00010102163368314\\
1.58316633266533	0.000101209874600092\\
1.60320641282565	0.000101603859361879\\
1.62324649298597	0.000102194036188219\\
1.64328657314629	0.000102968378934087\\
1.66332665330661	0.00010391290784123\\
1.68336673346693	0.000105011999609175\\
1.70340681362725	0.000106248691933\\
1.72344689378758	0.000107604907755632\\
1.7434869739479	0.000109061500651708\\
1.76352705410822	0.000110598252767893\\
1.78356713426854	0.000112193825696383\\
1.80360721442886	0.000113825540711127\\
1.82364729458918	0.000115469035052718\\
1.8436873747495	0.000117097920697043\\
1.86372745490982	0.000118683080560678\\
1.88376753507014	0.000120191955679222\\
1.90380761523046	0.000121587462085904\\
1.92384769539078	0.000122826574309426\\
1.9438877755511	0.000123858425190082\\
1.96392785571142	0.00012462172837896\\
1.98396793587174	0.000125041255664898\\
2.00400801603206	0.000125022988616108\\
2.02404809619238	0.000124447384645426\\
2.04408817635271	0.000123159973416526\\
2.06412825651303	0.000120958087975631\\
2.08416833667335	0.000117571817237247\\
2.10420841683367	0.000112635455044502\\
2.12424849699399	0.000105640209498575\\
2.14428857715431	9.58422922811147e-05\\
2.16432865731463	8.20732331971025e-05\\
2.18436873747495	6.24951355081282e-05\\
2.20440881763527	3.46459409942546e-05\\
2.22444889779559	5.69124416008732e-05\\
2.24448897795591	0.000106387299016561\\
2.26452905811623	0.000169409718482921\\
2.28456913827655	0.000244932413034027\\
2.30460921843687	0.000328046175589042\\
2.32464929859719	0.000406543636956719\\
2.34468937875751	0.000456706271920779\\
2.36472945891784	0.000451204249187959\\
2.38476953907816	0.000380908030360394\\
2.40480961923848	0.000269067587731486\\
2.4248496993988	0.000141603298753346\\
2.44488977955912	2.79720869268557e-05\\
2.46492985971944	6.71910099290657e-05\\
2.48496993987976	0.000120405879443522\\
2.50501002004008	0.000149028765830575\\
2.5250501002004	0.000160712481330996\\
2.54509018036072	0.000165102493726574\\
2.56513026052104	0.000164147603563647\\
2.58517034068136	0.000160446481514753\\
2.60521042084168	0.000156008220256104\\
2.625250501002	0.000152056773949028\\
2.64529058116232	0.000149234346602939\\
2.66533066132265	0.000147737776753559\\
2.68537074148297	0.000147431574146539\\
2.70541082164329	0.000147970080760479\\
2.72545090180361	0.000148944260601219\\
2.74549098196393	0.000150047225401712\\
2.76553106212425	0.000151221812292726\\
2.78557114228457	0.00015271129640583\\
2.80561122244489	0.000154900333237631\\
2.82565130260521	0.000157873437896222\\
2.84569138276553	0.000160833724520026\\
2.86573146292585	0.000161920429355117\\
2.88577154308617	0.000159166847044395\\
2.90581162324649	0.000152483824446131\\
2.92585170340681	0.000144554310261641\\
2.94589178356713	0.000138550999531695\\
2.96593186372745	0.000135126630164961\\
2.98597194388778	0.000133328059594817\\
3.0060120240481	0.000133092984693273\\
3.02605210420842	0.00013440406495166\\
3.04609218436874	0.000136437745971996\\
3.06613226452906	0.000137604087486559\\
3.08617234468938	0.000136648381288407\\
3.1062124248497	0.000134926499917906\\
3.12625250501002	0.000133944935672176\\
3.14629258517034	0.00013254600050433\\
3.16633266533066	0.000130119342562546\\
3.18637274549098	0.000127183524398167\\
3.2064128256513	0.0001241572401873\\
3.22645290581162	0.00012122124436309\\
3.24649298597194	0.000118483717986256\\
3.26653306613226	0.000116034377184993\\
3.28657314629259	0.00011393408557446\\
3.30661322645291	0.00011219884833448\\
3.32665330661323	0.000110797446190539\\
3.34669338677355	0.000109664145625132\\
3.36673346693387	0.000108720445414837\\
3.38677354709419	0.000107896617011938\\
3.40681362725451	0.000107145501458863\\
3.42685370741483	0.000106446330874213\\
3.44689378757515	0.000105800890323873\\
3.46693386773547	0.000105226041786907\\
3.48697394789579	0.000104746008912526\\
3.50701402805611	0.000104386260508044\\
3.52705410821643	0.000104169486835712\\
3.54709418837675	0.0001041134401914\\
3.56713426853707	0.000104230139095537\\
3.58717434869739	0.000104525931009014\\
3.60721442885772	0.000105002035389545\\
3.62725450901804	0.000105655262276863\\
3.64729458917836	0.000106478799303145\\
3.66733466933868	0.000107462868221955\\
3.687374749499	0.000108595418266244\\
3.70741482965932	0.000109862473271383\\
3.72745490981964	0.000111248671470845\\
3.74749498997996	0.000112737289380105\\
3.76753507014028	0.000114310600563342\\
3.7875751503006	0.000115949817756117\\
3.80761523046092	0.000117635109035841\\
3.82765531062124	0.000119345476701421\\
3.84769539078156	0.000121058602212232\\
3.86773547094188	0.00012275060050726\\
3.8877755511022	0.00012439564425884\\
3.90781563126253	0.00012596563516018\\
3.92785571142285	0.000127429681236663\\
3.94789579158317	0.000128753594237724\\
3.96793587174349	0.000129899303758257\\
3.98797595190381	0.000130824385242589\\
4.00801603206413	0.000131481752251084\\
4.02805611222445	0.000131819937220973\\
4.04809619238477	0.000131784564534748\\
4.06813627254509	0.000131322268065281\\
4.08817635270541	0.00013038937427115\\
4.10821643286573	0.000128969555312469\\
4.12825651302605	0.000127107617390612\\
4.14829659318637	0.000124969966726521\\
4.16833667334669	0.000122943263893852\\
4.18837675350701	0.000121797096157256\\
4.20841683366733	0.000123146082501926\\
4.22845691382765	0.000130912196122962\\
4.24849699398798	0.000153836258806828\\
4.2685370741483	0.000210243042333871\\
4.28857715430862	0.000331278149978187\\
4.30861723446894	0.000549255240897148\\
4.32865731462926	0.000863536065010412\\
4.34869739478958	0.00120769324886634\\
4.3687374749499	0.00146805110307728\\
4.38877755511022	0.00154976865061719\\
4.40881763527054	0.00143328228369435\\
4.42885771543086	0.00117683478903131\\
4.44889779559118	0.000870944714820535\\
4.4689378757515	0.000588864254750951\\
4.48897795591182	0.000366247169525435\\
4.50901803607214	0.000207873706466272\\
4.52905811623246	0.000103027057054825\\
4.54909819639279	0.000144767335696447\\
4.56913827655311	0.000176116554813519\\
4.58917835671343	0.000190224980847475\\
4.60921843687375	0.000193566109718324\\
4.62925851703407	0.000190237086772155\\
4.64929859719439	0.000182784328556507\\
4.66933867735471	0.000172821228815345\\
4.68937875751503	0.000161432835341632\\
4.70941883767535	0.000149403881766694\\
4.72945891783567	0.000137309432455254\\
4.74949899799599	0.000125503008582675\\
4.76953907815631	0.000114039409827085\\
4.78957915831663	0.000102586872150881\\
4.80961923847695	9.04177969779235e-05\\
4.82965931863727	7.66004708588619e-05\\
4.8496993987976	6.04835882258292e-05\\
4.86973947895792	4.69061090865586e-05\\
4.88977955911824	6.2509830283719e-05\\
4.90981963927856	7.67270630616934e-05\\
4.92985971943888	8.87440924828842e-05\\
4.9498997995992	0.000100129716335967\\
4.96993987975952	0.000112885749944447\\
4.98997995991984	0.000126618361368513\\
5.01002004008016	0.000139624249374443\\
5.03006012024048	0.00015167506193367\\
5.0501002004008	0.000163062774235639\\
5.07014028056112	0.00017339323844795\\
5.09018036072144	0.000181430207951999\\
5.11022044088176	0.000186147906366826\\
5.13026052104208	0.000189255613484651\\
5.1503006012024	0.000192637582841063\\
5.17034068136273	0.000195124021373227\\
5.19038076152305	0.000195962499890734\\
5.21042084168337	0.000195579257411815\\
5.23046092184369	0.000194249515274761\\
5.25050100200401	0.000191958685629753\\
5.27054108216433	0.000188639293381809\\
5.29058116232465	0.000184297056098362\\
5.31062124248497	0.000179049313143095\\
5.33066132264529	0.000173119547652187\\
5.35070140280561	0.000166800892068164\\
5.37074148296593	0.000160402185075931\\
5.39078156312625	0.000154197023530617\\
5.41082164328657	0.00014839203764562\\
5.43086172344689	0.000143118801310682\\
5.45090180360721	0.000138443201300686\\
5.47094188376754	0.000134382548555467\\
5.49098196392786	0.000130922847662737\\
5.51102204408818	0.000128032474529499\\
5.5310621242485	0.000125671480316045\\
5.55110220440882	0.000123797234083872\\
5.57114228456914	0.000122367494617137\\
5.59118236472946	0.000121341906767075\\
5.61122244488978	0.000120682537292277\\
5.6312625250501	0.000120353976245199\\
5.65130260521042	0.000120323183557272\\
5.67134268537074	0.000120559216829907\\
5.69138276553106	0.00012103303515125\\
5.71142284569138	0.000121717068451904\\
5.7314629258517	0.000122585179066478\\
5.75150300601202	0.00012361220177684\\
5.77154308617235	0.000124773823374044\\
5.79158316633267	0.000126046314813555\\
5.81162324649299	0.000127406322977058\\
5.83166332665331	0.000128830636480781\\
5.85170340681363	0.000130295985902279\\
5.87174348697395	0.000131778833936003\\
5.89178356713427	0.000133255202434707\\
5.91182364729459	0.000134700544260707\\
5.93186372745491	0.000136089700514624\\
5.95190380761523	0.000137397007708012\\
5.97194388777555	0.000138596711697136\\
5.99198396793587	0.00013966384491565\\
6.01202404809619	0.000140575945280219\\
6.03206412825651	0.000141316216183324\\
6.05210420841683	0.000141879127604272\\
6.07214428857715	0.00014228019649784\\
6.09218436873747	0.000142572910511396\\
6.1122244488978	0.000142877874835634\\
6.13226452905812	0.000143432861127918\\
6.15230460921844	0.000144678284791394\\
6.17234468937876	0.000147401207971048\\
6.19238476953908	0.000152972162428308\\
6.2124248496994	0.000163745516822911\\
6.23246492985972	0.000183949454006432\\
6.25250501002004	0.000221912301700683\\
6.27254509018036	0.000293979406029946\\
6.29258517034068	0.000431324471276723\\
6.312625250501	0.000682979005512438\\
6.33266533066132	0.00109501620463429\\
6.35270541082164	0.0016530394184863\\
6.37274549098196	0.0022319669122688\\
6.39278557114228	0.00263595277709688\\
6.41282565130261	0.00271511921207696\\
6.43286573146293	0.00245579359109124\\
6.45290581162325	0.00197184249849149\\
6.47294589178357	0.00142026589979066\\
6.49298597194389	0.000920963140446152\\
6.51302605210421	0.000529167411649809\\
6.53306613226453	0.000250012787105083\\
6.55310621242485	0.000245076774948103\\
6.57314629258517	0.000347741304858776\\
6.59318637274549	0.000402688354352171\\
6.61322645290581	0.000426939416621405\\
6.63326653306613	0.000432091359555173\\
6.65330661322645	0.000425690036035639\\
6.67334669338677	0.000412536221693696\\
6.69338677354709	0.000395674178149036\\
6.71342685370742	0.000377055926323339\\
6.73346693386774	0.000357942456575347\\
6.75350701402806	0.000339107117426976\\
6.77354709418838	0.000320895804086188\\
6.7935871743487	0.000303194772170973\\
6.81362725450902	0.000285370772703381\\
6.83366733466934	0.00026628219573413\\
6.85370741482966	0.000244494582646582\\
6.87374749498998	0.000218804741083822\\
6.8937875751503	0.0001889780226004\\
6.91382765531062	0.000156195892901001\\
6.93386773547094	0.000122425744980836\\
6.95390781563126	8.86805555906367e-05\\
6.97394789579158	5.41612941195591e-05\\
6.9939879759519	6.82205651818812e-05\\
7.01402805611222	0.000102207316275915\\
7.03406813627254	0.000133575272136227\\
7.05410821643287	0.000161631283561975\\
7.07414829659319	0.000186610322293945\\
7.09418837675351	0.000208326414925686\\
7.11422845691383	0.000225750332254068\\
7.13426853707415	0.000238151854429339\\
7.15430861723447	0.000247727757516358\\
7.17434869739479	0.000256460214744861\\
7.19438877755511	0.000262959814133282\\
7.21442885771543	0.000266388520974353\\
7.23446893787575	0.000267069006900031\\
7.25450901803607	0.000265156590907159\\
7.27454909819639	0.000260612159371759\\
7.29458917835671	0.000253513835470315\\
7.31462925851703	0.000244196024131019\\
7.33466933867735	0.00023323560187459\\
7.35470941883768	0.000221349104962465\\
7.374749498998	0.00020925630223452\\
7.39478957915832	0.000197563798653363\\
7.41482965931864	0.000186702619259349\\
7.43486973947896	0.00017692253257269\\
7.45490981963928	0.000168323832491102\\
7.4749498997996	0.000160902624879625\\
7.49498997995992	0.000154592947411783\\
7.51503006012024	0.000149298476915458\\
7.53507014028056	0.000144913137479039\\
7.55511022044088	0.000141332894385102\\
7.5751503006012	0.000138461536290657\\
7.59519038076152	0.00013621285188084\\
7.61523046092184	0.000134510793824344\\
7.63527054108216	0.000133288726962152\\
7.65531062124249	0.000132488258638569\\
7.67535070140281	0.000132057959326012\\
7.69539078156313	0.000131952363454799\\
7.71543086172345	0.000132130809755437\\
7.73547094188377	0.000132556632948075\\
7.75551102204409	0.000133196442241357\\
7.77555110220441	0.00013401950255168\\
7.79559118236473	0.000134997198628334\\
7.81563126252505	0.000136102630396068\\
7.83567134268537	0.000137310247065675\\
7.85571142284569	0.000138595544203091\\
7.87575150300601	0.000139934949763942\\
7.89579158316633	0.000141305554773763\\
7.91583166332665	0.000142685259964748\\
7.93587174348697	0.000144052903910008\\
7.95591182364729	0.000145388748174269\\
7.97595190380762	0.000146675360939791\\
7.99599198396794	0.000147899183226718\\
8.01603206412826	0.0001490531548482\\
8.03607214428858	0.000150141047088742\\
8.0561122244489	0.000151184502860474\\
8.07615230460922	0.000152234454533495\\
8.09619238476954	0.000153389567098094\\
8.11623246492986	0.000154826044348202\\
8.13627254509018	0.000156845843670456\\
8.1563126252505	0.000159954812469859\\
8.17635270541082	0.00016498954611964\\
8.19639278557114	0.000173322827416264\\
8.21643286573146	0.000187194686241829\\
8.23647294589178	0.000210273025523525\\
8.2565130260521	0.000248861171238957\\
8.27655310621243	0.000314672685560971\\
8.29659318637275	0.000429703063792794\\
8.31663326653307	0.000634033424149305\\
8.33667334669339	0.000986084110053048\\
8.35671342685371	0.00153136815784491\\
8.37675350701403	0.00222970521483809\\
8.39679358717435	0.0029079943069683\\
8.41683366733467	0.00333044846376608\\
8.43687374749499	0.00334330406950885\\
8.45691382765531	0.00296276152570088\\
8.47695390781563	0.00234135245866549\\
8.49699398797595	0.00166303320193657\\
8.51703406813627	0.00105915995244123\\
8.53707414829659	0.000586491696577734\\
8.55711422845691	0.000247414669830318\\
8.57715430861724	0.000361484574040227\\
8.59719438877756	0.000489481654213836\\
8.61723446893788	0.000559948105206973\\
8.6372745490982	0.000592874159583062\\
8.65731462925852	0.000602127666635907\\
8.67735470941884	0.000596929136725877\\
8.69739478957916	0.000583276128581375\\
8.71743486973948	0.000565038881228747\\
8.7374749498998	0.000544709945216604\\
8.75751503006012	0.000523868219274706\\
8.77755511022044	0.000503425297093366\\
8.79759519038076	0.000483712081015761\\
8.81763527054108	0.000464460201316241\\
8.8376753507014	0.000444748263982303\\
8.85771543086172	0.000423019971182104\\
8.87775551102204	0.000397318288800741\\
8.89779559118236	0.000365847661885105\\
8.91783567134268	0.000327762339636828\\
8.93787575150301	0.000283652770216719\\
8.95791583166333	0.000234949568183485\\
8.97795591182365	0.000182377018356383\\
8.99799599198397	0.000125628703205455\\
9.01803607214429	6.58140227633164e-05\\
9.03807615230461	6.85196648004816e-05\\
9.05811623246493	0.000121429849469168\\
9.07815631262525	0.000168775662834741\\
9.09819639278557	0.000210377243577753\\
9.11823647294589	0.000245968919771869\\
9.13827655310621	0.000274510693398983\\
9.15831663326653	0.000295673465853033\\
9.17835671342685	0.000312244408552736\\
9.19839679358717	0.000325900942067386\\
9.21843687374749	0.000334903360304839\\
9.23847695390782	0.000338532455379514\\
9.25851703406814	0.000337191659295494\\
9.27855711422846	0.000331209216920592\\
9.29859719438878	0.000320959973042267\\
9.3186372745491	0.000307143196406262\\
9.33867735470942	0.000290790917374023\\
9.35871743486974	0.000273098395199886\\
9.37875751503006	0.000255207492994194\\
9.39879759519038	0.000238037978404965\\
9.4188376753507	0.000222211559422994\\
9.43887775551102	0.000208062432663039\\
9.45891783567134	0.00019569867820815\\
9.47895791583166	0.000185077523643024\\
9.49899799599198	0.000176071070310882\\
9.5190380761523	0.000168513804134213\\
9.53907815631263	0.00016223241293882\\
9.55911823647295	0.000157062173011008\\
9.57915831663327	0.000152854431228353\\
9.59919839679359	0.000149478880592427\\
9.61923847695391	0.000146823051814682\\
9.63927855711423	0.000144790544290119\\
9.65931863727455	0.000143298824469992\\
9.67935871743487	0.000142277054104065\\
9.69939879759519	0.000141664070658201\\
9.71943887775551	0.000141406714959894\\
9.73947895791583	0.000141458357047652\\
9.75951903807615	0.000141777759006034\\
9.77955911823647	0.00014232803574582\\
9.79959919839679	0.000143075949164392\\
9.81963927855711	0.000143991223824969\\
9.83967935871743	0.000145046077459632\\
9.85971943887776	0.000146214860176824\\
9.87975951903808	0.000147473824369138\\
9.8997995991984	0.000148800976414731\\
9.91983967935872	0.000150176303524874\\
9.93987975951904	0.000151581959436875\\
9.95991983967936	0.000153002980817274\\
9.97995991983968	0.000154428448071287\\
10	0.000155853362041797\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.84752225906555e-06\\
0.0400801603206413	1.00896752517309e-06\\
0.0601202404809619	2.52381284190223e-06\\
0.0801603206412826	3.51412758393954e-06\\
0.100200400801603	4.62950314341834e-06\\
0.120240480961924	5.22056688449096e-06\\
0.140280561122244	5.21618328061871e-06\\
0.160320641282565	5.47681386951424e-06\\
0.180360721442886	3.85107583907029e-06\\
0.200400801603206	4.83286860297749e-06\\
0.220440881763527	1.94092365567999e-05\\
0.240480961923848	3.1428030241705e-05\\
0.260521042084168	3.58138100225239e-05\\
0.280561122244489	3.37058741400817e-05\\
0.30060120240481	2.8046551913366e-05\\
0.32064128256513	2.11515506465323e-05\\
0.340681362725451	1.45127854516217e-05\\
0.360721442885772	9.01055765877012e-06\\
0.380761523046092	5.02754441918801e-06\\
0.400801603206413	2.56327974020032e-06\\
0.420841683366733	2.10600536487693e-06\\
0.440881763527054	2.23769974459775e-06\\
0.460921843687375	1.75647975939053e-06\\
0.480961923847695	2.31128146367665e-06\\
0.501002004008016	2.78079592657549e-06\\
0.521042084168337	2.57301396709014e-06\\
0.541082164328657	2.11644173504083e-06\\
0.561122244488978	4.70395733916107e-06\\
0.581162324649299	8.50200539570523e-06\\
0.601202404809619	1.31095579731788e-05\\
0.62124248496994	1.78351173288072e-05\\
0.64128256513026	2.18153934618548e-05\\
0.661322645290581	2.42056071633884e-05\\
0.681362725450902	2.44129377874047e-05\\
0.701402805611222	2.23227342532745e-05\\
0.721442885771543	1.84352224741891e-05\\
0.741482965931864	1.3802699553464e-05\\
0.761523046092184	9.68735053943903e-06\\
0.781563126252505	7.0218115846149e-06\\
0.801603206412826	6.02969715614299e-06\\
0.821643286573146	6.35490800131311e-06\\
0.841683366733467	7.8636417263217e-06\\
0.861723446893788	1.09500206995211e-05\\
0.881763527054108	1.61833582325993e-05\\
0.901803607214429	2.34834659710581e-05\\
0.92184368737475	3.14932476346008e-05\\
0.94188376753507	3.78813583381266e-05\\
0.961923847695391	4.07810474894049e-05\\
0.981963927855711	3.96978470787041e-05\\
1.00200400801603	3.59284267807819e-05\\
1.02204408817635	3.13652300243383e-05\\
1.04208416833667	2.68041210212538e-05\\
1.06212424849699	2.22358360993935e-05\\
1.08216432865731	1.9248579184547e-05\\
1.10220440881764	1.7447471722179e-05\\
1.12224448897796	1.56711270959536e-05\\
1.14228456913828	1.3821526609864e-05\\
1.1623246492986	1.20861137651862e-05\\
1.18236472945892	1.05425646980267e-05\\
1.20240480961924	9.19267283593095e-06\\
1.22244488977956	8.02404588720607e-06\\
1.24248496993988	7.03230652182585e-06\\
1.2625250501002	6.22214862663895e-06\\
1.28256513026052	5.60102007136909e-06\\
1.30260521042084	5.17173185000941e-06\\
1.32264529058116	4.92714711690379e-06\\
1.34268537074148	4.84896057237338e-06\\
1.3627254509018	4.91059342955236e-06\\
1.38276553106212	5.08239142130162e-06\\
1.40280561122244	5.33667536783966e-06\\
1.42284569138277	5.65086002884962e-06\\
1.44288577154309	6.00823308620491e-06\\
1.46292585170341	6.39723109582824e-06\\
1.48296593186373	6.81006572263165e-06\\
1.50300601202405	7.24138920800421e-06\\
1.52304609218437	7.68729217293096e-06\\
1.54308617234469	8.14465477907977e-06\\
1.56312625250501	8.6107697321175e-06\\
1.58316633266533	9.08313566538865e-06\\
1.60320641282565	9.55934908428158e-06\\
1.62324649298597	1.00370562425289e-05\\
1.64328657314629	1.05138813431827e-05\\
1.66332665330661	1.09874776610674e-05\\
1.68336673346693	1.14554504027503e-05\\
1.70340681362725	1.1915380391761e-05\\
1.72344689378758	1.23648672290672e-05\\
1.7434869739479	1.2801507460275e-05\\
1.76352705410822	1.32229258714422e-05\\
1.78356713426854	1.36268754445112e-05\\
1.80360721442886	1.40112943418785e-05\\
1.82364729458918	1.4374385546842e-05\\
1.8436873747495	1.47148758894294e-05\\
1.86372745490982	1.50321476105053e-05\\
1.88376753507014	1.53266651017059e-05\\
1.90380761523046	1.56004472932902e-05\\
1.92384769539078	1.58577848155539e-05\\
1.9438877755511	1.61062936785417e-05\\
1.96392785571142	1.63584702035924e-05\\
1.98396793587174	1.66340248083929e-05\\
2.00400801603206	1.69634574951338e-05\\
2.02404809619238	1.73936387019291e-05\\
2.04408817635271	1.79967594023112e-05\\
2.06412825651303	1.88850912355154e-05\\
2.08416833667335	2.02362082647317e-05\\
2.10420841683367	2.23379577270755e-05\\
2.12424849699399	2.56725968255517e-05\\
2.14428857715431	3.10793305407786e-05\\
2.16432865731463	4.00472512817468e-05\\
2.18436873747495	5.50827209855331e-05\\
2.20440881763527	8.01576570448742e-05\\
2.22444889779559	0.000123342871092322\\
2.24448897795591	0.000200938431462377\\
2.26452905811623	0.00032937935329018\\
2.28456913827655	0.000511446530255907\\
2.30460921843687	0.000731881568734341\\
2.32464929859719	0.00094921180798728\\
2.34468937875751	0.00109765033350169\\
2.36472945891784	0.00111806822620383\\
2.38476953907816	0.000997852666710861\\
2.40480961923848	0.000780201567370117\\
2.4248496993988	0.000533812704194614\\
2.44488977955912	0.000314358560971853\\
2.46492985971944	0.000147537793322175\\
2.48496993987976	8.28298891323714e-05\\
2.50501002004008	0.000147025349324356\\
2.5250501002004	0.000180312981304248\\
2.54509018036072	0.000193849688609041\\
2.56513026052104	0.000195392919557807\\
2.58517034068136	0.000189851297432375\\
2.60521042084168	0.00018015772871223\\
2.625250501002	0.000168036942217731\\
2.64529058116232	0.000154567239283282\\
2.66533066132265	0.000140548844933225\\
2.68537074148297	0.00012671400199063\\
2.70541082164329	0.000113808252860184\\
2.72545090180361	0.000102561787965805\\
2.74549098196393	9.35640054855608e-05\\
2.76553106212425	8.70622510476954e-05\\
2.78557114228457	8.27391944702854e-05\\
2.80561122244489	7.95875750443653e-05\\
2.82565130260521	7.6057128813159e-05\\
2.84569138276553	7.05710191449549e-05\\
2.86573146292585	6.21791362972191e-05\\
2.88577154308617	5.07967849394386e-05\\
2.90581162324649	3.68885992245438e-05\\
2.92585170340681	2.12609350538073e-05\\
2.94589178356713	1.59931561023174e-05\\
2.96593186372745	2.93014488496612e-05\\
2.98597194388778	3.96849609720085e-05\\
3.0060120240481	4.62231765958887e-05\\
3.02605210420842	4.91814028749649e-05\\
3.04609218436874	4.98633981508567e-05\\
3.06613226452906	4.9097385022151e-05\\
3.08617234468938	4.71422467286098e-05\\
3.1062124248497	4.6353618678302e-05\\
3.12625250501002	4.67001112113286e-05\\
3.14629258517034	4.70311660699524e-05\\
3.16633266533066	4.71790112726578e-05\\
3.18637274549098	4.7251394212397e-05\\
3.2064128256513	4.72311310554807e-05\\
3.22645290581162	4.70052551787559e-05\\
3.24649298597194	4.64397452202836e-05\\
3.26653306613226	4.54273564536867e-05\\
3.28657314629259	4.39181250005971e-05\\
3.30661322645291	4.19358639345419e-05\\
3.32665330661323	3.95766372418421e-05\\
3.34669338677355	3.69878425210829e-05\\
3.36673346693387	3.43348840084329e-05\\
3.38677354709419	3.17681124254732e-05\\
3.40681362725451	2.94007586184308e-05\\
3.42685370741483	2.73016241038732e-05\\
3.44689378757515	2.5499478295235e-05\\
3.46693386773547	2.39933146528037e-05\\
3.48697394789579	2.27634041019276e-05\\
3.50701402805611	2.17804120122983e-05\\
3.52705410821643	2.10117545797195e-05\\
3.54709418837675	2.04254671490739e-05\\
3.56713426853707	1.99922299957966e-05\\
3.58717434869739	1.96861852788943e-05\\
3.60721442885772	1.94850673355951e-05\\
3.62725450901804	1.93699341821951e-05\\
3.64729458917836	1.93247854808759e-05\\
3.66733466933868	1.93360733425491e-05\\
3.687374749499	1.93923807476903e-05\\
3.70741482965932	1.94839264252566e-05\\
3.72745490981964	1.96024471775524e-05\\
3.74749498997996	1.97407434412572e-05\\
3.76753507014028	1.98927258178022e-05\\
3.7875751503006	2.0053202627518e-05\\
3.80761523046092	2.02178909447792e-05\\
3.82765531062124	2.03834478328946e-05\\
3.84769539078156	2.05476257344184e-05\\
3.86773547094188	2.07095308485394e-05\\
3.8877755511022	2.08699635891318e-05\\
3.90781563126253	2.10320974620426e-05\\
3.92785571142285	2.12023185772459e-05\\
3.94789579158317	2.13915625647543e-05\\
3.96793587174349	2.16172135930337e-05\\
3.98797595190381	2.19059909485342e-05\\
4.00801603206413	2.22982023724283e-05\\
4.02805611222445	2.28542476042592e-05\\
4.04809619238477	2.36646268331198e-05\\
4.06813627254509	2.48656493577748e-05\\
4.08817635270541	2.66646104438995e-05\\
4.10821643286573	2.93811831857671e-05\\
4.12825651302605	3.35176710468121e-05\\
4.14829659318637	3.9882994106108e-05\\
4.16833667334669	4.98198054561666e-05\\
4.18837675350701	6.56166136543679e-05\\
4.20841683366733	9.11436942431232e-05\\
4.22845691382765	0.000132713771439641\\
4.24849699398798	0.000201896367719528\\
4.2685370741483	0.000321724975104035\\
4.28857715430862	0.000522678547163868\\
4.30861723446894	0.000822067064087453\\
4.32865731462926	0.00120263316153889\\
4.34869739478958	0.00159081107322022\\
4.3687374749499	0.00186490192757204\\
4.38877755511022	0.00191741682926259\\
4.40881763527054	0.00172589845647944\\
4.42885771543086	0.0013646544698472\\
4.44889779559118	0.000949996125471489\\
4.4689378757515	0.000575642924462424\\
4.48897795591182	0.000285771285052833\\
4.50901803607214	0.000118002139168641\\
4.52905811623246	0.000237625634952277\\
4.54909819639279	0.000303798536002431\\
4.56913827655311	0.000334837639565322\\
4.58917835671343	0.00034394999388522\\
4.60921843687375	0.000339866613032813\\
4.62925851703407	0.000328078629902043\\
4.64929859719439	0.000311967221952064\\
4.66933867735471	0.000293644419988096\\
4.68937875751503	0.000274516131944055\\
4.70941883767535	0.00025562511378166\\
4.72945891783567	0.000237826422327989\\
4.74949899799599	0.000221830675679491\\
4.76953907815631	0.000208136682294302\\
4.78957915831663	0.000196874204224887\\
4.80961923847695	0.000187601530158857\\
4.82965931863727	0.000179160311002624\\
4.8496993987976	0.000169759520512347\\
4.86973947895792	0.000157440336190057\\
4.88977955911824	0.000140816057843218\\
4.90981963927856	0.000119586671290223\\
4.92985971943888	9.44386031346001e-05\\
4.9498997995992	6.67321463301285e-05\\
4.96993987975952	3.83936415790653e-05\\
4.98997995991984	1.54828261467455e-05\\
5.01002004008016	3.62964864125126e-05\\
5.03006012024048	5.20700978211552e-05\\
5.0501002004008	6.28106711631493e-05\\
5.07014028056112	6.96643894827487e-05\\
5.09018036072144	7.39344581590917e-05\\
5.11022044088176	7.57431627060046e-05\\
5.13026052104208	7.76347198899324e-05\\
5.1503006012024	8.07187375616997e-05\\
5.17034068136273	8.36180353848415e-05\\
5.19038076152305	8.57993541897306e-05\\
5.21042084168337	8.72649645678181e-05\\
5.23046092184369	8.79128269781204e-05\\
5.25050100200401	8.75293556453216e-05\\
5.27054108216433	8.59227371546728e-05\\
5.29058116232465	8.30220813466537e-05\\
5.31062124248497	7.89247066763088e-05\\
5.33066132264529	7.38892682967673e-05\\
5.35070140280561	6.82807555243692e-05\\
5.37074148296593	6.24900405990086e-05\\
5.39078156312625	5.68596382875541e-05\\
5.41082164328657	5.16388782939026e-05\\
5.43086172344689	4.69735942348753e-05\\
5.45090180360721	4.292072389743e-05\\
5.47094188376754	3.94736811535484e-05\\
5.49098196392786	3.6587617075437e-05\\
5.51102204408818	3.4199248254152e-05\\
5.5310621242485	3.22401369966668e-05\\
5.55110220440882	3.06444414963636e-05\\
5.57114228456914	2.93527448650688e-05\\
5.59118236472946	2.83134582663297e-05\\
5.61122244488978	2.74827986059267e-05\\
5.6312625250501	2.68241220729298e-05\\
5.65130260521042	2.63069852842607e-05\\
5.67134268537074	2.59061464131377e-05\\
5.69138276553106	2.56007410301823e-05\\
5.71142284569138	2.53733537395051e-05\\
5.7314629258517	2.52096050826905e-05\\
5.75150300601202	2.50974370932522e-05\\
5.77154308617235	2.50268510196272e-05\\
5.79158316633267	2.49896048491322e-05\\
5.81162324649299	2.49790728973631e-05\\
5.83166332665331	2.49901876786529e-05\\
5.85170340681363	2.50195269946296e-05\\
5.87174348697395	2.50655249382226e-05\\
5.89178356713427	2.51288587933551e-05\\
5.91182364729459	2.52130707352194e-05\\
5.93186372745491	2.53254936701253e-05\\
5.95190380761523	2.54786022995668e-05\\
5.97194388777555	2.56920153740292e-05\\
5.99198396793587	2.59953902956023e-05\\
6.01202404809619	2.64326744209842e-05\\
6.03206412825651	2.70684021358991e-05\\
6.05210420841683	2.79970870167012e-05\\
6.07214428857715	2.93573990349516e-05\\
6.09218436873747	3.13538380986855e-05\\
6.1122244488978	3.42903801112127e-05\\
6.13226452905812	3.8623766703591e-05\\
6.15230460921844	4.50502212146348e-05\\
6.17234468937876	5.46518626897696e-05\\
6.19238476953908	6.9154962713619e-05\\
6.2124248496994	9.13955905908898e-05\\
6.23246492985972	0.000126097528042463\\
6.25250501002004	0.000181024232649887\\
6.27254509018036	0.000269799290197145\\
6.29258517034068	0.000418409544584636\\
6.312625250501	0.00066359145064325\\
6.33266533066132	0.00102939125221557\\
6.35270541082164	0.00149508727685602\\
6.37274549098196	0.00196629083634414\\
6.39278557114228	0.00229114740811696\\
6.41282565130261	0.00234326907102336\\
6.43286573146293	0.00210406683124265\\
6.45290581162325	0.00166720122377255\\
6.47294589178357	0.00116964467244131\\
6.49298597194389	0.00071896788819209\\
6.51302605210421	0.000365761300627529\\
6.53306613226453	0.000135946525370509\\
6.55310621242485	0.000289358468431325\\
6.57314629258517	0.000378216593287184\\
6.59318637274549	0.000423602811118542\\
6.61322645290581	0.000441128252032699\\
6.63326653306613	0.000441428904533234\\
6.65330661322645	0.000431420928748441\\
6.67334669338677	0.000415507828630562\\
6.69338677354709	0.000396505876473816\\
6.71342685370742	0.000376280084505021\\
6.73346693386774	0.000356145277210507\\
6.75350701402806	0.000337087235365324\\
6.77354709418838	0.000319842215769889\\
6.7935871743487	0.000304857665637273\\
6.81362725450902	0.000292153405099527\\
6.83366733466934	0.000281123338831207\\
6.85370741482966	0.000270374372525084\\
6.87374749498998	0.000257777145702714\\
6.8937875751503	0.00024091295657705\\
6.91382765531062	0.000217884941224378\\
6.93386773547094	0.000188043930838766\\
6.95390781563126	0.000152128249264499\\
6.97394789579158	0.000112003170055025\\
6.9939879759519	7.03962546456938e-05\\
7.01402805611222	3.05824800037879e-05\\
7.03406813627254	2.63359766372318e-05\\
7.05410821643287	5.32859929450458e-05\\
7.07414829659319	7.37187157894281e-05\\
7.09418837675351	8.85926772949686e-05\\
7.11422845691383	9.94005789172747e-05\\
7.13426853707415	0.000106343058900449\\
7.15430861723447	0.000112007484950674\\
7.17434869739479	0.000118290749127295\\
7.19438877755511	0.000123706927883105\\
7.21442885771543	0.000127361732423253\\
7.23446893787575	0.000129128439023796\\
7.25450901803607	0.000128879582735109\\
7.27454909819639	0.000126460471693846\\
7.29458917835671	0.000121863302024378\\
7.31462925851703	0.000115326273998198\\
7.33466933867735	0.000107323462142858\\
7.35470941883768	9.84704859719465e-05\\
7.374749498998	8.93949760531476e-05\\
7.39478957915832	8.06254042041016e-05\\
7.41482965931864	7.25314103085517e-05\\
7.43486973947896	6.53178900962142e-05\\
7.45490981963928	5.9054486099025e-05\\
7.4749498997996	5.37178082525291e-05\\
7.49498997995992	4.92307550511023e-05\\
7.51503006012024	4.54921042857409e-05\\
7.53507014028056	4.23956629261313e-05\\
7.55511022044088	3.98410644960462e-05\\
7.5751503006012	3.7738820324984e-05\\
7.59519038076152	3.60119095354633e-05\\
7.61523046092184	3.45954526331099e-05\\
7.63527054108216	3.34355222734589e-05\\
7.65531062124249	3.24876114399797e-05\\
7.67535070140281	3.1715057144055e-05\\
7.69539078156313	3.10878035070933e-05\\
7.71543086172345	3.05810774902798e-05\\
7.73547094188377	3.01744799136028e-05\\
7.75551102204409	2.98512269985562e-05\\
7.77555110220441	2.95975566377699e-05\\
7.79559118236473	2.94022794165433e-05\\
7.81563126252505	2.9256523947363e-05\\
7.83567134268537	2.91535882773752e-05\\
7.85571142284569	2.90889318451115e-05\\
7.87575150300601	2.90604420272178e-05\\
7.89579158316633	2.90686392143968e-05\\
7.91583166332665	2.91174221309642e-05\\
7.93587174348697	2.92149310733014e-05\\
7.95591182364729	2.93749221580708e-05\\
7.97595190380762	2.96187275281856e-05\\
7.99599198396794	2.99780792582804e-05\\
8.01603206412826	3.04991698524271e-05\\
8.03607214428858	3.12485154045083e-05\\
8.0561122244489	3.23214461950272e-05\\
8.07615230460922	3.38545017520009e-05\\
8.09619238476954	3.60436160718458e-05\\
8.11623246492986	3.91710353995212e-05\\
8.13627254509018	4.36456091560816e-05\\
8.1563126252505	5.006416789681e-05\\
8.17635270541082	5.93077853019847e-05\\
8.19639278557114	7.26994078466964e-05\\
8.21643286573146	9.22768553625886e-05\\
8.23647294589178	0.000121285963749787\\
8.2565130260521	0.000165036538561494\\
8.27655310621243	0.000232255574351095\\
8.29659318637275	0.000338097982980942\\
8.31663326653307	0.000510547208392817\\
8.33667334669339	0.000788666155465967\\
8.35671342685371	0.00119675115308196\\
8.37675350701403	0.00170618483518917\\
8.39679358717435	0.00220546254552569\\
8.41683366733467	0.00252860324442582\\
8.43687374749499	0.00255124814900336\\
8.45691382765531	0.00226952983465964\\
8.47695390781563	0.00179063009150182\\
8.49699398797595	0.00125670649577174\\
8.51703406813627	0.00077496510781154\\
8.53707414829659	0.000394766399832797\\
8.55711422845691	0.000158178528901001\\
8.57715430861724	0.000329603370520001\\
8.59719438877756	0.000432409057679647\\
8.61723446893788	0.000488104112578838\\
8.6372745490982	0.000512942123344753\\
8.65731462925852	0.000518262908547354\\
8.67735470941884	0.000511637275571658\\
8.69739478957916	0.000498019229096328\\
8.71743486973948	0.000480654512020992\\
8.7374749498998	0.000461719808072344\\
8.75751503006012	0.000442735432926195\\
8.77755511022044	0.000424799922203525\\
8.79759519038076	0.000408680898953573\\
8.81763527054108	0.000394781941010947\\
8.8376753507014	0.00038300165700722\\
8.85771543086172	0.000372522440598599\\
8.87775551102204	0.000361626093296347\\
8.89779559118236	0.000347721172156618\\
8.91783567134268	0.000327796549636244\\
8.93787575150301	0.000299320155216859\\
8.95791583166333	0.000261166652970823\\
8.97795591182365	0.000214010999150333\\
8.99799599198397	0.000160207137458929\\
9.01803607214429	0.000103434067179747\\
9.03807615230461	4.81246882383379e-05\\
9.05811623246493	1.22740010038425e-05\\
9.07815631262525	5.28866114653526e-05\\
9.09819639278557	8.52688067810026e-05\\
9.11823647294589	0.000110130503385084\\
9.13827655310621	0.000128950626950106\\
9.15831663326653	0.000141997782586417\\
9.17835671342685	0.000152085633341598\\
9.19839679358717	0.000161467040894342\\
9.21843687374749	0.000168507061195214\\
9.23847695390782	0.000172115884091981\\
9.25851703406814	0.000172193151878094\\
9.27855711422846	0.000168817183525682\\
9.29859719438878	0.000162203088237681\\
9.3186372745491	0.000152839401838009\\
9.33867735470942	0.000141489997559446\\
9.35871743486974	0.000129065551534677\\
9.37875751503006	0.000116448614687764\\
9.39879759519038	0.000104352645574318\\
9.4188376753507	9.3256213934495e-05\\
9.43887775551102	8.34089445970604e-05\\
9.45891783567134	7.48801783876929e-05\\
9.47895791583166	6.76197461182415e-05\\
9.49899799599198	6.15113892118158e-05\\
9.5190380761523	5.64114824754824e-05\\
9.53907815631263	5.21733112279349e-05\\
9.55911823647295	4.86603022626791e-05\\
9.57915831663327	4.5751862378221e-05\\
9.59919839679359	4.33448975726003e-05\\
9.61923847695391	4.13530075672464e-05\\
9.63927855711423	3.97046574721199e-05\\
9.65931863727455	3.83410205253426e-05\\
9.67935871743487	3.72139060820231e-05\\
9.69939879759519	3.6283848398988e-05\\
9.71943887775551	3.55185625023208e-05\\
9.73947895791583	3.48916088871859e-05\\
9.75951903807615	3.43814060113218e-05\\
9.77955911823647	3.39703624581272e-05\\
9.79959919839679	3.3644366939492e-05\\
9.81963927855711	3.33923262085256e-05\\
9.83967935871743	3.3205956662008e-05\\
9.85971943887776	3.30797316246134e-05\\
9.87975951903808	3.3011014329648e-05\\
9.8997995991984	3.30003320710981e-05\\
9.91983967935872	3.30521055173505e-05\\
9.93987975951904	3.31754173004684e-05\\
9.95991983967936	3.33854004959389e-05\\
9.97995991983968	3.37051504805952e-05\\
10	3.41684146486776e-05\\
};
\addplot [color=green,solid,dashed, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	4.14876110653058e-05\\
0.0400801603206413	3.47030242737814e-05\\
0.0601202404809619	2.70492674918337e-05\\
0.0801603206412826	2.07588857114409e-05\\
0.100200400801603	1.58071676806017e-05\\
0.120240480961924	1.20052336184985e-05\\
0.140280561122244	9.14723831018163e-06\\
0.160320641282565	6.55344480825909e-06\\
0.180360721442886	3.36251286555192e-06\\
0.200400801603206	9.26591986222247e-07\\
0.220440881763527	3.0934706831548e-07\\
0.240480961923848	1.43453163348184e-07\\
0.260521042084168	1.80977849604386e-06\\
0.280561122244489	3.53518247850348e-06\\
0.30060120240481	3.87878164733596e-06\\
0.32064128256513	2.72739614807366e-06\\
0.340681362725451	9.39926188991969e-07\\
0.360721442885772	5.25674336129822e-07\\
0.380761523046092	1.12729605621781e-06\\
0.400801603206413	9.90046802359923e-07\\
0.420841683366733	6.61861196092628e-07\\
0.440881763527054	7.27229154985631e-07\\
0.460921843687375	1.4114090943762e-06\\
0.480961923847695	2.43317860099818e-06\\
0.501002004008016	3.1805122930606e-06\\
0.521042084168337	3.08520558170433e-06\\
0.541082164328657	1.96732680550482e-06\\
0.561122244488978	1.59718469575076e-07\\
0.581162324649299	1.64517844673806e-06\\
0.601202404809619	2.74848112427617e-06\\
0.62124248496994	2.828114050904e-06\\
0.64128256513026	2.1398315280946e-06\\
0.661322645290581	1.36783364959592e-06\\
0.681362725450902	1.1080194307761e-06\\
0.701402805611222	1.24370463831791e-06\\
0.721442885771543	7.94082883434633e-07\\
0.741482965931864	1.17802038246406e-06\\
0.761523046092184	3.95775657259512e-06\\
0.781563126252505	5.05728275783379e-06\\
0.801603206412826	3.5340756006641e-06\\
0.821643286573146	2.5221684828991e-06\\
0.841683366733467	3.49576696036247e-06\\
0.861723446893788	2.21191180356517e-06\\
0.881763527054108	1.57755965485284e-07\\
0.901803607214429	1.42693313213982e-06\\
0.92184368737475	8.73968915821033e-07\\
0.94188376753507	3.33557925474848e-06\\
0.961923847695391	3.53018919733994e-06\\
0.981963927855711	4.76759167683527e-06\\
1.00200400801603	2.7562515238222e-07\\
1.02204408817635	4.18597171480961e-07\\
1.04208416833667	2.5561945078828e-06\\
1.06212424849699	1.47288458968164e-06\\
1.08216432865731	2.56879641022389e-06\\
1.10220440881764	4.99464934693161e-06\\
1.12224448897796	6.1157829965991e-06\\
1.14228456913828	6.2095668687534e-06\\
1.1623246492986	5.58453089931354e-06\\
1.18236472945892	4.4801897420288e-06\\
1.20240480961924	3.12525442187905e-06\\
1.22244488977956	1.72858076495641e-06\\
1.24248496993988	4.58922550683472e-07\\
1.2625250501002	5.68590627234022e-07\\
1.28256513026052	1.28398930192286e-06\\
1.30260521042084	1.66592944732258e-06\\
1.32264529058116	1.71982469675258e-06\\
1.34268537074148	1.47351472620794e-06\\
1.3627254509018	9.78723642200419e-07\\
1.38276553106212	3.12870262850207e-07\\
1.40280561122244	4.22790461113154e-07\\
1.42284569138277	1.1109007652943e-06\\
1.44288577154309	1.63850424388101e-06\\
1.46292585170341	1.91360105851468e-06\\
1.48296593186373	1.88454029383112e-06\\
1.50300601202405	1.55011476320188e-06\\
1.52304609218437	9.60439891034559e-07\\
1.54308617234469	2.08327428849464e-07\\
1.56312625250501	5.86957171505587e-07\\
1.58316633266533	1.29928512460076e-06\\
1.60320641282565	1.81690720675587e-06\\
1.62324649298597	2.05974919417762e-06\\
1.64328657314629	1.99168932747684e-06\\
1.66332665330661	1.62555821604793e-06\\
1.68336673346693	1.02079292088608e-06\\
1.70340681362725	2.74375623651735e-07\\
1.72344689378758	4.94620476479413e-07\\
1.7434869739479	1.160794027108e-06\\
1.76352705410822	1.61258133768438e-06\\
1.78356713426854	1.76795204299973e-06\\
1.80360721442886	1.58715529634257e-06\\
1.82364729458918	1.07958554011744e-06\\
1.8436873747495	3.04052361482787e-07\\
1.86372745490982	6.38100282612797e-07\\
1.88376753507014	1.61601185516558e-06\\
1.90380761523046	2.48728784821295e-06\\
1.92384769539078	3.11861757743004e-06\\
1.9438877755511	3.40629737438647e-06\\
1.96392785571142	3.29363958875839e-06\\
1.98396793587174	2.78272987966344e-06\\
2.00400801603206	1.93598409994888e-06\\
2.02404809619238	8.70305632255652e-07\\
2.04408817635271	2.61124997152917e-07\\
2.06412825651303	1.29181622043895e-06\\
2.08416833667335	2.07869288552931e-06\\
2.10420841683367	2.53054061052915e-06\\
2.12424849699399	2.63768580466284e-06\\
2.14428857715431	2.49168695455604e-06\\
2.16432865731463	2.28940464179483e-06\\
2.18436873747495	2.31507247752671e-06\\
2.20440881763527	2.68830706276479e-06\\
2.22444889779559	2.14210459020814e-06\\
2.24448897795591	4.42302969388964e-08\\
2.26452905811623	2.08621108790941e-07\\
2.28456913827655	1.22402067773142e-07\\
2.30460921843687	1.1283929650524e-06\\
2.32464929859719	1.92570410569026e-06\\
2.34468937875751	1.50563160326855e-06\\
2.36472945891784	3.05658609422998e-07\\
2.38476953907816	6.37883928913952e-07\\
2.40480961923848	7.41856777480843e-07\\
2.4248496993988	2.29644192425993e-07\\
2.44488977955912	5.99573093784667e-07\\
2.46492985971944	1.53842567396367e-06\\
2.48496993987976	2.3770654955374e-06\\
2.50501002004008	2.84968625832716e-06\\
2.5250501002004	2.80986176162679e-06\\
2.54509018036072	2.37341351887188e-06\\
2.56513026052104	1.88410297108366e-06\\
2.58517034068136	1.72775680254422e-06\\
2.60521042084168	2.10944776589395e-06\\
2.625250501002	2.92520166232657e-06\\
2.64529058116232	3.79355538264459e-06\\
2.66533066132265	4.23693834530892e-06\\
2.68537074148297	3.93840646926991e-06\\
2.70541082164329	2.95602559013952e-06\\
2.72545090180361	1.76154341499646e-06\\
2.74549098196393	1.00322079533977e-06\\
2.76553106212425	1.02258449388715e-06\\
2.78557114228457	1.42636772162974e-06\\
2.80561122244489	1.31187182181303e-06\\
2.82565130260521	4.77544032470578e-07\\
2.84569138276553	3.00902411848325e-07\\
2.86573146292585	1.62111233098505e-06\\
2.88577154308617	2.15740868503289e-06\\
2.90581162324649	1.58825429252829e-06\\
2.92585170340681	3.04567011549794e-06\\
2.94589178356713	3.35341104848452e-06\\
2.96593186372745	3.45936156664894e-06\\
2.98597194388778	3.12611077618596e-06\\
3.0060120240481	1.92699200116109e-06\\
3.02605210420842	2.33400071586454e-06\\
3.04609218436874	2.44704715260391e-06\\
3.06613226452906	1.76998723683264e-06\\
3.08617234468938	1.02545180716285e-06\\
3.1062124248497	3.6454034335609e-07\\
3.12625250501002	1.29488971443992e-06\\
3.14629258517034	1.84639802192077e-06\\
3.16633266533066	1.56756510433231e-06\\
3.18637274549098	8.13565193436006e-07\\
3.2064128256513	1.67369679990315e-07\\
3.22645290581162	1.17534740672054e-06\\
3.24649298597194	2.06069611920212e-06\\
3.26653306613226	2.72542430163059e-06\\
3.28657314629259	3.1190716185403e-06\\
3.30661322645291	3.22612272608824e-06\\
3.32665330661323	3.05475918634113e-06\\
3.34669338677355	2.63238298089941e-06\\
3.36673346693387	2.00790325370626e-06\\
3.38677354709419	1.25542811710289e-06\\
3.40681362725451	4.72600017967229e-07\\
3.42685370741483	2.30250353630557e-07\\
3.44689378757515	7.45769825005738e-07\\
3.46693386773547	9.93814600599996e-07\\
3.48697394789579	9.34110753553208e-07\\
3.50701402805611	5.77264023748914e-07\\
3.52705410821643	1.68464084626674e-08\\
3.54709418837675	7.47711042289878e-07\\
3.56713426853707	1.4932948999985e-06\\
3.58717434869739	2.12901062107695e-06\\
3.60721442885772	2.54828943160867e-06\\
3.62725450901804	2.67930939241989e-06\\
3.64729458917836	2.49576590662104e-06\\
3.66733466933868	2.02047806145689e-06\\
3.687374749499	1.321435616361e-06\\
3.70741482965932	5.01511967468393e-07\\
3.72745490981964	3.17022695817126e-07\\
3.74749498997996	1.01024912317615e-06\\
3.76753507014028	1.47097323642542e-06\\
3.7875751503006	1.62453507203397e-06\\
3.80761523046092	1.44040551811053e-06\\
3.82765531062124	9.37775208875724e-07\\
3.84769539078156	1.84518126361555e-07\\
3.86773547094188	7.11811725812028e-07\\
3.8877755511022	1.616500055035e-06\\
3.90781563126253	2.38807753419334e-06\\
3.92785571142285	2.89834477495976e-06\\
3.94789579158317	3.05272363179676e-06\\
3.96793587174349	2.80678802949685e-06\\
3.98797595190381	2.17645565900315e-06\\
4.00801603206413	1.23833959303488e-06\\
4.02805611222445	1.21558710541869e-07\\
4.04809619238477	1.01100554752986e-06\\
4.06813627254509	1.98795647829431e-06\\
4.08817635270541	2.6622156239775e-06\\
4.10821643286573	2.93824021571631e-06\\
4.12825651302605	2.79666997028694e-06\\
4.14829659318637	2.3070207403747e-06\\
4.16833667334669	1.62803214405483e-06\\
4.18837675350701	9.96437743747136e-07\\
4.20841683366733	7.10000050335724e-07\\
4.22845691382765	1.06538991051508e-06\\
4.24849699398798	1.66095640714847e-06\\
4.2685370741483	6.83887504196456e-07\\
4.28857715430862	1.21643154021855e-07\\
4.30861723446894	9.02028937432853e-07\\
4.32865731462926	5.50384529757197e-07\\
4.34869739478958	2.80701582019982e-07\\
4.3687374749499	1.5712623975539e-07\\
4.38877755511022	9.25692512601661e-07\\
4.40881763527054	2.1280497461279e-06\\
4.42885771543086	2.57245726172084e-06\\
4.44889779559118	2.12168084084974e-06\\
4.4689378757515	1.13749166395782e-06\\
4.48897795591182	4.04001923720587e-08\\
4.50901803607214	8.14309386490408e-07\\
4.52905811623246	1.17645105472686e-06\\
4.54909819639279	9.84772035944603e-07\\
4.56913827655311	4.10197772887644e-07\\
4.58917835671343	2.17231085966607e-07\\
4.60921843687375	5.61754627800837e-07\\
4.62925851703407	4.58213651716166e-07\\
4.64929859719439	1.26131636662974e-08\\
4.66933867735471	5.49527209209311e-07\\
4.68937875751503	7.81666001051229e-07\\
4.70941883767535	4.57464273392882e-07\\
4.72945891783567	3.85345085576749e-07\\
4.74949899799599	1.36734313618825e-06\\
4.76953907815631	1.92515614055866e-06\\
4.78957915831663	1.66675856387577e-06\\
4.80961923847695	7.81528505980345e-07\\
4.82965931863727	8.0693577986235e-08\\
4.8496993987976	2.13566870271853e-07\\
4.86973947895792	4.9753998718205e-07\\
4.88977955911824	4.52045224585973e-07\\
4.90981963927856	1.62638986153651e-06\\
4.92985971943888	8.99279280569543e-07\\
4.9498997995992	8.91718645645856e-07\\
4.96993987975952	1.6638935542157e-06\\
4.98997995991984	6.47765905692488e-07\\
5.01002004008016	8.25240469487509e-07\\
5.03006012024048	1.16307298583807e-06\\
5.0501002004008	7.84081856525232e-07\\
5.07014028056112	9.70293266178146e-07\\
5.09018036072144	2.87037618673658e-07\\
5.11022044088176	8.5261462696995e-07\\
5.13026052104208	1.73271685471876e-07\\
5.1503006012024	6.80011497944388e-07\\
5.17034068136273	1.08002065621338e-06\\
5.19038076152305	6.77255296580026e-07\\
5.21042084168337	7.24513009725536e-08\\
5.23046092184369	8.93345803720802e-07\\
5.25050100200401	1.61635240424063e-06\\
5.27054108216433	2.13936780076029e-06\\
5.29058116232465	2.41064123528145e-06\\
5.31062124248497	2.41372161076392e-06\\
5.33066132264529	2.15628705690918e-06\\
5.35070140280561	1.66670580570294e-06\\
5.37074148296593	9.96695658075919e-07\\
5.39078156312625	2.24055929476386e-07\\
5.41082164328657	5.51457673483857e-07\\
5.43086172344689	1.21782973803997e-06\\
5.45090180360721	1.67460812321163e-06\\
5.47094188376754	1.84796873649307e-06\\
5.49098196392786	1.70843572436241e-06\\
5.51102204408818	1.27762906353135e-06\\
5.5310621242485	6.25435958467868e-07\\
5.55110220440882	1.41964103639314e-07\\
5.57114228456914	8.99213951285893e-07\\
5.59118236472946	1.52358251881424e-06\\
5.61122244488978	1.91396609154626e-06\\
5.6312625250501	2.00675713105114e-06\\
5.65130260521042	1.78525174289457e-06\\
5.67134268537074	1.28171666097243e-06\\
5.69138276553106	5.72030875542473e-07\\
5.71142284569138	2.35724676861393e-07\\
5.7314629258517	1.01753064203625e-06\\
5.75150300601202	1.651437212008e-06\\
5.77154308617235	2.03559000806763e-06\\
5.79158316633267	2.10339766217038e-06\\
5.81162324649299	1.83401724795917e-06\\
5.83166332665331	1.25661698696655e-06\\
5.85170340681363	4.47742233206094e-07\\
5.87174348697395	4.78140128379323e-07\\
5.89178356713427	1.38394037085821e-06\\
5.91182364729459	2.12930805651435e-06\\
5.93186372745491	2.59162310620176e-06\\
5.95190380761523	2.68574351150463e-06\\
5.97194388777555	2.37952800460906e-06\\
5.99198396793587	1.70225988080364e-06\\
6.01202404809619	7.43329098357171e-07\\
6.03206412825651	3.58071396366899e-07\\
6.05210420841683	1.43099870014707e-06\\
6.07214428857715	2.30394369082898e-06\\
6.09218436873747	2.83149321425591e-06\\
6.1122244488978	2.92284781047703e-06\\
6.13226452905812	2.56184305801044e-06\\
6.15230460921844	1.81431521993625e-06\\
6.17234468937876	8.21981997564669e-07\\
6.19238476953908	2.16137381645054e-07\\
6.2124248496994	1.05973193277598e-06\\
6.23246492985972	1.45993462927207e-06\\
6.25250501002004	1.18085348516095e-06\\
6.27254509018036	3.20703131009847e-07\\
6.29258517034068	2.73362108837993e-07\\
6.312625250501	8.54883239143067e-07\\
6.33266533066132	3.36305964326877e-07\\
6.35270541082164	7.05529375311098e-07\\
6.37274549098196	9.84958269667491e-08\\
6.39278557114228	1.06165603683261e-07\\
6.41282565130261	9.6490163037366e-07\\
6.43286573146293	2.17888145069567e-06\\
6.45290581162325	2.85682195133585e-06\\
6.47294589178357	2.61532194736902e-06\\
6.49298597194389	1.71861725788147e-06\\
6.51302605210421	6.57900233611008e-07\\
6.53306613226453	1.36160190650214e-07\\
6.55310621242485	4.07665808610513e-07\\
6.57314629258517	1.30181604843238e-07\\
6.59318637274549	5.09046146845993e-07\\
6.61322645290581	1.19943359247476e-06\\
6.63326653306613	1.65385825301456e-06\\
6.65330661322645	1.73091426676486e-06\\
6.67334669338677	1.49176276102725e-06\\
6.69338677354709	1.16532599858665e-06\\
6.71342685370742	1.03538341751641e-06\\
6.73346693386774	1.28962766912655e-06\\
6.75350701402806	1.88960546666783e-06\\
6.77354709418838	2.52781570427019e-06\\
6.7935871743487	2.73809251072343e-06\\
6.81362725450902	2.17458854542829e-06\\
6.83366733466934	9.62529374370913e-07\\
6.85370741482966	1.82952485688892e-07\\
6.87374749498998	4.75665885096843e-07\\
6.8937875751503	1.60138419441624e-07\\
6.91382765531062	5.78946254520263e-07\\
6.93386773547094	1.6132662110091e-06\\
6.95390781563126	9.15941837958956e-07\\
6.97394789579158	2.40620938868341e-07\\
6.9939879759519	2.31934924599386e-07\\
7.01402805611222	1.01184630066364e-06\\
7.03406813627254	1.19415181168425e-06\\
7.05410821643287	2.57895297620103e-06\\
7.07414829659319	2.84536125105816e-06\\
7.09418837675351	2.29214528693622e-06\\
7.11422845691383	6.25801925127623e-07\\
7.13426853707415	6.95683472481945e-07\\
7.15430861723447	7.4816749250084e-07\\
7.17434869739479	9.70653111317943e-07\\
7.19438877755511	5.58703790745629e-07\\
7.21442885771543	8.20614973556788e-07\\
7.23446893787575	1.33131525321961e-06\\
7.25450901803607	1.81293593085052e-06\\
7.27454909819639	2.13542778436382e-06\\
7.29458917835671	2.23811974449373e-06\\
7.31462925851703	2.09987620955476e-06\\
7.33466933867735	1.72579838303433e-06\\
7.35470941883768	1.14402716590301e-06\\
7.374749498998	4.0824874276979e-07\\
7.39478957915832	4.0173534447685e-07\\
7.41482965931864	1.18192957983265e-06\\
7.43486973947896	1.82508311098728e-06\\
7.45490981963928	2.23454268215295e-06\\
7.4749498997996	2.34555595018948e-06\\
7.49498997995992	2.13962555103975e-06\\
7.51503006012024	1.64943669196671e-06\\
7.53507014028056	9.54144089182485e-07\\
7.55511022044088	1.6613584434555e-07\\
7.5751503006012	5.88117411354228e-07\\
7.59519038076152	1.18766345419408e-06\\
7.61523046092184	1.53765945813678e-06\\
7.63527054108216	1.58306603970093e-06\\
7.65531062124249	1.31682696616342e-06\\
7.67535070140281	7.80452360446549e-07\\
7.69539078156313	5.73317252006156e-08\\
7.71543086172345	7.40363899895402e-07\\
7.73547094188377	1.48720002822456e-06\\
7.75551102204409	2.06407027211752e-06\\
7.77555110220441	2.37513779491327e-06\\
7.79559118236473	2.36233964416577e-06\\
7.81563126252505	2.01473470431979e-06\\
7.83567134268537	1.37141072850677e-06\\
7.85571142284569	5.17414300155172e-07\\
7.87575150300601	4.26890635701893e-07\\
7.89579158316633	1.32226995275264e-06\\
7.91583166332665	2.03039820870221e-06\\
7.93587174348697	2.43491414061991e-06\\
7.95591182364729	2.4605445223258e-06\\
7.97595190380762	2.08757060149445e-06\\
7.99599198396794	1.35814998353245e-06\\
8.01603206412826	3.73778865747632e-07\\
8.03607214428858	7.17319508902747e-07\\
8.0561122244489	1.73985453533199e-06\\
8.07615230460922	2.52336603015491e-06\\
8.09619238476954	2.92800084744638e-06\\
8.11623246492986	2.87218021806368e-06\\
8.13627254509018	2.34904696556903e-06\\
8.1563126252505	1.42974862096801e-06\\
8.17635270541082	2.52372356665531e-07\\
8.19639278557114	1.00113598013041e-06\\
8.21643286573146	2.12587186800006e-06\\
8.23647294589178	2.9236873607813e-06\\
8.2565130260521	3.20355825143837e-06\\
8.27655310621243	2.80139903391374e-06\\
8.29659318637275	1.76822943384614e-06\\
8.31663326653307	1.14058182111576e-06\\
8.33667334669339	1.23516263907109e-06\\
8.35671342685371	1.39474845353704e-07\\
8.37675350701403	9.19593913309424e-07\\
8.39679358717435	4.90161971802849e-07\\
8.41683366733467	3.95848543471855e-07\\
8.43687374749499	9.6429752127758e-07\\
8.45691382765531	1.95202680487727e-06\\
8.47695390781563	2.63021593392698e-06\\
8.49699398797595	2.52542129565436e-06\\
8.51703406813627	1.78865551937746e-06\\
8.53707414829659	8.85047001672468e-07\\
8.55711422845691	2.5230814623689e-07\\
8.57715430861724	1.33505231772468e-07\\
8.59719438877756	5.32577043785287e-07\\
8.61723446893788	1.25524691312051e-06\\
8.6372745490982	2.0122298410169e-06\\
8.65731462925852	2.54464865466486e-06\\
8.67735470941884	2.72356096202298e-06\\
8.69739478957916	2.58934667891897e-06\\
8.71743486973948	2.31888077299736e-06\\
8.7374749498998	2.13382859344524e-06\\
8.75751503006012	2.18150438212328e-06\\
8.77755511022044	2.43269610195052e-06\\
8.79759519038076	2.64819364501068e-06\\
8.81763527054108	2.46284968956345e-06\\
8.8376753507014	1.60739480253858e-06\\
8.85771543086172	2.01165613139542e-07\\
8.87775551102204	1.11050349937969e-06\\
8.89779559118236	1.52675435374783e-06\\
8.91783567134268	1.06241570635435e-06\\
8.93787575150301	9.22536690484144e-07\\
8.95791583166333	1.49223391238129e-06\\
8.97795591182365	6.82345370539572e-07\\
8.99799599198397	1.18635612411655e-06\\
9.01803607214429	1.19863136044396e-06\\
9.03807615230461	2.27714276296309e-06\\
9.05811623246493	2.73986905327539e-06\\
9.07815631262525	3.26886525231496e-06\\
9.09819639278557	3.76570634902373e-06\\
9.11823647294589	2.31103516579179e-06\\
9.13827655310621	5.55425511097885e-07\\
9.15831663326653	6.63495163227834e-07\\
9.17835671342685	1.95647068208793e-06\\
9.19839679358717	2.98344804959549e-06\\
9.21843687374749	2.44956666048401e-06\\
9.23847695390782	2.38715244732512e-06\\
9.25851703406814	2.51569371578775e-06\\
9.27855711422846	2.57255147576019e-06\\
9.29859719438878	2.45952132688076e-06\\
9.3186372745491	2.14316628703581e-06\\
9.33867735470942	1.62313463167307e-06\\
9.35871743486974	9.25910862342727e-07\\
9.37875751503006	1.06132314145468e-07\\
9.39879759519038	7.54485907264457e-07\\
9.4188376753507	1.55196104678623e-06\\
9.43887775551102	2.18191606497775e-06\\
9.45891783567134	2.55394749686111e-06\\
9.47895791583166	2.61324951952857e-06\\
9.49899799599198	2.35270927372022e-06\\
9.5190380761523	1.81605592054768e-06\\
9.53907815631263	1.09129590300516e-06\\
9.55911823647295	2.96090877580091e-07\\
9.57915831663327	4.42096081285093e-07\\
9.59919839679359	1.00539404901401e-06\\
9.61923847695391	1.30560656595724e-06\\
9.63927855711423	1.29657313698017e-06\\
9.65931863727455	9.8090323889799e-07\\
9.67935871743487	4.0897576238097e-07\\
9.69939879759519	3.29022033243587e-07\\
9.71943887775551	1.11676389794035e-06\\
9.73947895791583	1.82897167728957e-06\\
9.75951903807615	2.34986756901534e-06\\
9.77955911823647	2.59020971905832e-06\\
9.79959919839679	2.50089878915671e-06\\
9.81963927855711	2.08104120344443e-06\\
9.83967935871743	1.37950977432966e-06\\
9.85971943887776	4.8950018072258e-07\\
9.87975951903808	4.63430806257881e-07\\
9.8997995991984	1.33862871817825e-06\\
9.91983967935872	2.00055766899632e-06\\
9.93987975951904	2.3398187097845e-06\\
9.95991983967936	2.29150609018514e-06\\
9.97995991983968	1.84841513883871e-06\\
10	1.06540684147172e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Fitz_error2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true
]
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	2.74237635421518e-09\\
0.0400801603206413	3.86909680941041e-08\\
0.0601202404809619	1.58735751417359e-07\\
0.0801603206412826	4.01648367650068e-07\\
0.100200400801603	7.94851742914188e-07\\
0.120240480961924	1.31991197363512e-06\\
0.140280561122244	1.91483126402159e-06\\
0.160320641282565	2.63709599473971e-06\\
0.180360721442886	3.39527301702197e-06\\
0.200400801603206	4.14212356971561e-06\\
0.220440881763527	4.87860886498603e-06\\
0.240480961923848	5.57560215616593e-06\\
0.260521042084168	6.21699136468118e-06\\
0.280561122244489	6.79186221983624e-06\\
0.30060120240481	7.29254776179328e-06\\
0.32064128256513	7.71509659307223e-06\\
0.340681362725451	8.05896319362731e-06\\
0.360721442885772	8.32636584378876e-06\\
0.380761523046092	8.52163241368831e-06\\
0.400801603206413	8.65057289697879e-06\\
0.420841683366733	8.719939590493e-06\\
0.440881763527054	8.73694494236965e-06\\
0.460921843687375	8.70884955594953e-06\\
0.480961923847695	8.64267660008466e-06\\
0.501002004008016	8.54497960418865e-06\\
0.521042084168337	8.42170300957568e-06\\
0.541082164328657	8.27811522073618e-06\\
0.561122244488978	8.1187884952566e-06\\
0.581162324649299	7.9476133455908e-06\\
0.601202404809619	7.76785712136574e-06\\
0.62124248496994	7.58222359127647e-06\\
0.64128256513026	7.39292312511297e-06\\
0.661322645290581	7.20176545751516e-06\\
0.681362725450902	7.01019936596992e-06\\
0.701402805611222	6.81938976852814e-06\\
0.721442885771543	6.6302704201382e-06\\
0.741482965931864	6.44357946578966e-06\\
0.761523046092184	6.25989313553232e-06\\
0.781563126252505	6.07965437872393e-06\\
0.801603206412826	5.90318506706045e-06\\
0.821643286573146	5.73072571362354e-06\\
0.841683366733467	5.5623640128899e-06\\
0.861723446893788	5.3979655309927e-06\\
0.881763527054108	5.23731538895622e-06\\
0.901803607214429	5.07978679972765e-06\\
0.92184368737475	4.92431753301714e-06\\
0.94188376753507	4.76917886331474e-06\\
0.961923847695391	4.61135510512745e-06\\
0.981963927855711	4.44589554236818e-06\\
1.00200400801603	4.2642474501059e-06\\
1.02204408817635	4.0516685773373e-06\\
1.04208416833667	3.7820340931527e-06\\
1.06212424849699	3.40918493008102e-06\\
1.08216432865731	2.85394528451444e-06\\
1.10220440881764	2.00498097321922e-06\\
1.12224448897796	1.31729578893569e-06\\
1.14228456913828	2.25827839043374e-06\\
1.1623246492986	2.05287689757083e-06\\
1.18236472945892	9.1732979839998e-07\\
1.20240480961924	1.94438128010843e-06\\
1.22244488977956	2.45370254275956e-06\\
1.24248496993988	2.61998375597483e-06\\
1.2625250501002	2.60929425402456e-06\\
1.28256513026052	2.52115975642175e-06\\
1.30260521042084	2.4158801460103e-06\\
1.32264529058116	2.31227450988442e-06\\
1.34268537074148	2.21426528482227e-06\\
1.3627254509018	2.12227407367371e-06\\
1.38276553106212	2.03586760979396e-06\\
1.40280561122244	1.95443061695721e-06\\
1.42284569138277	1.87739766202566e-06\\
1.44288577154309	1.80431579653584e-06\\
1.46292585170341	1.73483620500431e-06\\
1.48296593186373	1.66868715514856e-06\\
1.50300601202405	1.60564817849873e-06\\
1.52304609218437	1.54553125954193e-06\\
1.54308617234469	1.48816895084725e-06\\
1.56312625250501	1.43340533215186e-06\\
1.58316633266533	1.38109133943076e-06\\
1.60320641282565	1.33107963080567e-06\\
1.62324649298597	1.2832245540155e-06\\
1.64328657314629	1.23737491543319e-06\\
1.66332665330661	1.19337533845132e-06\\
1.68336673346693	1.15105781836253e-06\\
1.70340681362725	1.11023889983602e-06\\
1.72344689378758	1.07072731368729e-06\\
1.7434869739479	1.03230201602481e-06\\
1.76352705410822	9.94714642077107e-07\\
1.78356713426854	9.57681434817642e-07\\
1.80360721442886	9.20868199402736e-07\\
1.82364729458918	8.83884393513851e-07\\
1.8436873747495	8.46257961414475e-07\\
1.86372745490982	8.07418691857464e-07\\
1.88376753507014	7.66663307904397e-07\\
1.90380761523046	7.23114053489959e-07\\
1.92384769539078	6.75662280590072e-07\\
1.9438877755511	6.22888157456036e-07\\
1.96392785571142	5.62948474898406e-07\\
1.98396793587174	4.93416680496378e-07\\
2.00400801603206	4.11050168288435e-07\\
2.02404809619238	3.11433452505894e-07\\
2.04408817635271	3.78251531034379e-07\\
2.06412825651303	5.10291668056467e-07\\
2.08416833667335	6.84523738372911e-07\\
2.10420841683367	9.1802561809004e-07\\
2.12424849699399	1.23640818265602e-06\\
2.14428857715431	1.67918472664813e-06\\
2.16432865731463	2.3087646097604e-06\\
2.18436873747495	3.22674335098347e-06\\
2.20440881763527	4.60274421346107e-06\\
2.22444889779559	6.72498819783221e-06\\
2.24448897795591	1.00881712029322e-05\\
2.26452905811623	1.56397591628867e-05\\
2.28456913827655	2.39893029755807e-05\\
2.30460921843687	3.39238502331946e-05\\
2.32464929859719	3.80507516818673e-05\\
2.34468937875751	2.84704852388101e-05\\
2.36472945891784	1.38551655281122e-05\\
2.38476953907816	4.68930507011717e-06\\
2.40480961923848	1.86122940592365e-06\\
2.4248496993988	3.26847419133969e-06\\
2.44488977955912	3.72402780193792e-06\\
2.46492985971944	3.8280361092935e-06\\
2.48496993987976	3.80045932811546e-06\\
2.50501002004008	3.7250455191748e-06\\
2.5250501002004	3.63431682710857e-06\\
2.54509018036072	3.54077417871745e-06\\
2.56513026052104	3.44910252052244e-06\\
2.58517034068136	3.36101223061269e-06\\
2.60521042084168	3.27710216974086e-06\\
2.625250501002	3.19757810558763e-06\\
2.64529058116232	3.12252092586618e-06\\
2.66533066132265	3.0519724973227e-06\\
2.68537074148297	2.9859829470541e-06\\
2.70541082164329	2.92462157409912e-06\\
2.72545090180361	2.86800017945676e-06\\
2.74549098196393	2.81623997777647e-06\\
2.76553106212425	2.76954407553431e-06\\
2.78557114228457	2.72814458154857e-06\\
2.80561122244489	2.69233536123736e-06\\
2.82565130260521	2.66252656866417e-06\\
2.84569138276553	2.63925938767673e-06\\
2.86573146292585	2.62312339477377e-06\\
2.88577154308617	2.61493869774254e-06\\
2.90581162324649	2.61578967612752e-06\\
2.92585170340681	2.62704561759808e-06\\
2.94589178356713	2.65046087126464e-06\\
2.96593186372745	2.71181286012889e-06\\
2.98597194388778	2.81945486434176e-06\\
3.0060120240481	2.94869869807424e-06\\
3.02605210420842	3.10611905603164e-06\\
3.04609218436874	3.30065864403983e-06\\
3.06613226452906	3.54524061947636e-06\\
3.08617234468938	3.85861532417597e-06\\
3.1062124248497	4.26888874803522e-06\\
3.12625250501002	4.81919883910109e-06\\
3.14629258517034	5.57791298053112e-06\\
3.16633266533066	6.65606980206068e-06\\
3.18637274549098	8.23936026166094e-06\\
3.2064128256513	1.06409609137992e-05\\
3.22645290581162	1.43714343985718e-05\\
3.24649298597194	2.01088563809293e-05\\
3.26653306613226	2.79399652473589e-05\\
3.28657314629259	3.42834158944053e-05\\
3.30661322645291	3.02730673059984e-05\\
3.32665330661323	1.68126690955062e-05\\
3.34669338677355	6.30240167184826e-06\\
3.36673346693387	1.55827927890428e-06\\
3.38677354709419	3.05414191466291e-06\\
3.40681362725451	3.54606871093288e-06\\
3.42685370741483	3.64564274167589e-06\\
3.44689378757515	3.6121411611939e-06\\
3.46693386773547	3.53420943032673e-06\\
3.48697394789579	3.44248696781957e-06\\
3.50701402805611	3.34775391908071e-06\\
3.52705410821643	3.25384408590701e-06\\
3.54709418837675	3.16210756710206e-06\\
3.56713426853707	3.07299688429713e-06\\
3.58717434869739	2.98663605759197e-06\\
3.60721442885772	2.90303330813951e-06\\
3.62725450901804	2.82215791216206e-06\\
3.64729458917836	2.74396677037853e-06\\
3.66733466933868	2.66841584271871e-06\\
3.687374749499	2.59546392518406e-06\\
3.70741482965932	2.52507370151339e-06\\
3.72745490981964	2.45721193229548e-06\\
3.74749498997996	2.39185284566304e-06\\
3.76753507014028	2.32897422688255e-06\\
3.7875751503006	2.26856136938125e-06\\
3.80761523046092	2.21060837611239e-06\\
3.82765531062124	2.15512023715031e-06\\
3.84769539078156	2.10210622650364e-06\\
3.86773547094188	2.05159112907916e-06\\
3.8877755511022	2.00361343698566e-06\\
3.90781563126253	1.95822560288862e-06\\
3.92785571142285	1.91550035413476e-06\\
3.94789579158317	1.8755317411712e-06\\
3.96793587174349	1.83844028559584e-06\\
3.98797595190381	1.80437781148717e-06\\
4.00801603206413	1.77353515603412e-06\\
4.02805611222445	1.74615175721655e-06\\
4.04809619238477	1.72252568468069e-06\\
4.06813627254509	1.72404453404468e-06\\
4.08817635270541	1.74090167094285e-06\\
4.10821643286573	1.7616030648232e-06\\
4.12825651302605	1.78701186161895e-06\\
4.14829659318637	1.8181952782248e-06\\
4.16833667334669	1.85645729272599e-06\\
4.18837675350701	1.90341610374969e-06\\
4.20841683366733	1.96109421710111e-06\\
4.22845691382765	2.03202409316053e-06\\
4.24849699398798	2.11930607334557e-06\\
4.2685370741483	2.22673374802168e-06\\
4.28857715430862	2.35870907667676e-06\\
4.30861723446894	2.51973080529766e-06\\
4.32865731462926	2.71296030611434e-06\\
4.34869739478958	2.93546218670462e-06\\
4.3687374749499	3.165890003997e-06\\
4.38877755511022	3.33158515957235e-06\\
4.40881763527054	3.22769244600132e-06\\
4.42885771543086	2.37765148474942e-06\\
4.44889779559118	3.56453821154235e-07\\
4.4689378757515	3.36150547140118e-06\\
4.48897795591182	4.45825807029315e-06\\
4.50901803607214	3.32460730388673e-06\\
4.52905811623246	1.94372698796019e-06\\
4.54909819639279	1.08372410180524e-06\\
4.56913827655311	6.43459035630511e-07\\
4.58917835671343	4.26820260510108e-07\\
4.60921843687375	3.15599323480464e-07\\
4.62925851703407	2.53075132003455e-07\\
4.64929859719439	2.13425874723283e-07\\
4.66933867735471	1.84795718921604e-07\\
4.68937875751503	1.61595644768142e-07\\
4.70941883767535	1.41118144378338e-07\\
4.72945891783567	1.22009966657677e-07\\
4.74949899799599	1.03568583653679e-07\\
4.76953907815631	8.53965909236587e-08\\
4.78957915831663	6.7251177696126e-08\\
4.80961923847695	4.89475715931276e-08\\
4.82965931863727	3.03338008600385e-08\\
4.8496993987976	4.59488928988838e-08\\
4.86973947895792	6.3818642662139e-08\\
4.88977955911824	8.30257878697838e-08\\
4.90981963927856	1.03834319156726e-07\\
4.92985971943888	1.26535058889155e-07\\
4.9498997995992	1.51479140897415e-07\\
4.96993987975952	1.79156677965198e-07\\
4.98997995991984	2.10088668808894e-07\\
5.01002004008016	2.4506637549826e-07\\
5.03006012024048	2.85027788912706e-07\\
5.0501002004008	3.31165401976086e-07\\
5.07014028056112	3.85077377249021e-07\\
5.09018036072144	4.48888116483248e-07\\
5.11022044088176	5.25367148410116e-07\\
5.13026052104208	6.18349233441617e-07\\
5.1503006012024	7.33153475901416e-07\\
5.17034068136273	8.77096263979249e-07\\
5.19038076152305	1.06089551477062e-06\\
5.21042084168337	1.3000899283383e-06\\
5.23046092184369	1.61816879161447e-06\\
5.25050100200401	2.05132656705409e-06\\
5.27054108216433	2.65724172970883e-06\\
5.29058116232465	3.53041315416525e-06\\
5.31062124248497	4.83165762829585e-06\\
5.33066132264529	6.84083531420077e-06\\
5.35070140280561	1.00519740725835e-05\\
5.37074148296593	1.5297897894187e-05\\
5.39078156312625	2.36632524845126e-05\\
5.41082164328657	3.48754968250847e-05\\
5.43086172344689	4.19907533330058e-05\\
5.45090180360721	3.37394282375753e-05\\
5.47094188376754	1.75197851550318e-05\\
5.49098196392786	6.95226737627841e-06\\
5.51102204408818	2.38461123605593e-06\\
5.5310621242485	2.61056729154718e-06\\
5.55110220440882	3.13700871505673e-06\\
5.57114228456914	3.27409419686314e-06\\
5.59118236472946	3.27184169166689e-06\\
5.61122244488978	3.21979317606524e-06\\
5.6312625250501	3.15070785539273e-06\\
5.65130260521042	3.0769163598815e-06\\
5.67134268537074	3.00319116175451e-06\\
5.69138276553106	2.93141280242881e-06\\
5.71142284569138	2.86232071947806e-06\\
5.7314629258517	2.79619296661426e-06\\
5.75150300601202	2.73311603150167e-06\\
5.77154308617235	2.67309920927439e-06\\
5.79158316633267	2.61612272265538e-06\\
5.81162324649299	2.5621603573292e-06\\
5.83166332665331	2.51118860217919e-06\\
5.85170340681363	2.46319757724739e-06\\
5.87174348697395	2.41818427636556e-06\\
5.89178356713427	2.37616675985777e-06\\
5.91182364729459	2.33718256355958e-06\\
5.93186372745491	2.30128824076775e-06\\
5.95190380761523	2.26856787146831e-06\\
5.97194388777555	2.23913358671224e-06\\
5.99198396793587	2.21314178217372e-06\\
6.01202404809619	2.19078638763817e-06\\
6.03206412825651	2.1723137583439e-06\\
6.05210420841683	2.15804112905713e-06\\
6.07214428857715	2.14836030003242e-06\\
6.09218436873747	2.14376839618091e-06\\
6.1122244488978	2.14488637091009e-06\\
6.13226452905812	2.15249776216488e-06\\
6.15230460921844	2.16759181633289e-06\\
6.17234468937876	2.19142570726319e-06\\
6.19238476953908	2.22560868414629e-06\\
6.2124248496994	2.27221774345629e-06\\
6.23246492985972	2.3339588930589e-06\\
6.25250501002004	2.41439645437547e-06\\
6.27254509018036	2.53432525954347e-06\\
6.29258517034068	2.71920409183196e-06\\
6.312625250501	2.9443109071832e-06\\
6.33266533066132	3.22276210577149e-06\\
6.35270541082164	3.5730901527288e-06\\
6.37274549098196	4.02208005513896e-06\\
6.39278557114228	4.60930206402574e-06\\
6.41282565130261	5.39464973053558e-06\\
6.43286573146293	6.47144238164268e-06\\
6.45290581162325	7.98906363905574e-06\\
6.47294589178357	1.01935984781129e-05\\
6.49298597194389	1.34996071942325e-05\\
6.51302605210421	1.86074653818792e-05\\
6.53306613226453	2.6635022447926e-05\\
6.55310621242485	3.89187895926159e-05\\
6.57314629258517	5.48814073514439e-05\\
6.59318637274549	6.54246370646247e-05\\
6.61322645290581	5.46964516737747e-05\\
6.63326653306613	3.00722226378031e-05\\
6.65330661322645	1.23141139024979e-05\\
6.67334669338677	4.13245847620536e-06\\
6.69338677354709	4.53370210951737e-06\\
6.71342685370742	5.56095723659722e-06\\
6.73346693386774	5.85291703570495e-06\\
6.75350701402806	5.87510636378824e-06\\
6.77354709418838	5.79820187218694e-06\\
6.7935871743487	5.68607108432373e-06\\
6.81362725450902	5.5633649395509e-06\\
6.83366733466934	5.43991954181366e-06\\
6.85370741482966	5.31980262273579e-06\\
6.87374749498998	5.20475408992416e-06\\
6.8937875751503	5.09554928598832e-06\\
6.91382765531062	4.99258756905818e-06\\
6.93386773547094	4.8961162777833e-06\\
6.95390781563126	4.80634070688934e-06\\
6.97394789579158	4.72347687659191e-06\\
6.9939879759519	4.64781508779932e-06\\
7.01402805611222	4.57969728290264e-06\\
7.03406813627254	4.51955325944664e-06\\
7.05410821643287	4.46794968751718e-06\\
7.07414829659319	4.42559231082773e-06\\
7.09418837675351	4.39337645535831e-06\\
7.11422845691383	4.37241961645518e-06\\
7.13426853707415	4.36421468617831e-06\\
7.15430861723447	4.37062095401397e-06\\
7.17434869739479	4.39394485418632e-06\\
7.19438877755511	4.43738815084083e-06\\
7.21442885771543	4.5049555987553e-06\\
7.23446893787575	4.60192839243923e-06\\
7.25450901803607	4.73548554752456e-06\\
7.27454909819639	4.91536242153146e-06\\
7.29458917835671	5.15487303161255e-06\\
7.31462925851703	5.47286797572544e-06\\
7.33466933867735	5.89628345436244e-06\\
7.35470941883768	6.53217643380166e-06\\
7.374749498998	7.43839521667733e-06\\
7.39478957915832	8.6551176365357e-06\\
7.41482965931864	1.03352076927105e-05\\
7.43486973947896	1.2729072200679e-05\\
7.45490981963928	1.62578808407393e-05\\
7.4749498997996	2.16437733735475e-05\\
7.49498997995992	3.01017282188371e-05\\
7.51503006012024	4.34060679416204e-05\\
7.53507014028056	6.25636123288975e-05\\
7.55511022044088	8.10744499763066e-05\\
7.5751503006012	7.74266932960545e-05\\
7.59519038076152	4.69472572482144e-05\\
7.61523046092184	1.97007154035395e-05\\
7.63527054108216	6.67094965602077e-06\\
7.65531062124249	5.07784217575191e-06\\
7.67535070140281	6.59329826141475e-06\\
7.69539078156313	6.99491913566663e-06\\
7.71543086172345	7.01309213452239e-06\\
7.73547094188377	6.89940365985325e-06\\
7.75551102204409	6.74185047930959e-06\\
7.77555110220441	6.57204801124411e-06\\
7.79559118236473	6.40167170968403e-06\\
7.81563126252505	6.23510721588227e-06\\
7.83567134268537	6.07399845235779e-06\\
7.85571142284569	5.91892102406316e-06\\
7.87575150300601	5.77002925224862e-06\\
7.89579158316633	5.62731056312493e-06\\
7.91583166332665	5.4906908500893e-06\\
7.93587174348697	5.36007943359451e-06\\
7.95591182364729	5.23538706265203e-06\\
7.97595190380762	5.1165406362505e-06\\
7.99599198396794	5.003482945104e-06\\
8.01603206412826	4.8961824879977e-06\\
8.03607214428858	4.79463435843624e-06\\
8.0561122244489	4.69886523323665e-06\\
8.07615230460922	4.60893613979732e-06\\
8.09619238476954	4.52495301640071e-06\\
8.11623246492986	4.44706543697646e-06\\
8.13627254509018	4.37549114708571e-06\\
8.1563126252505	4.31051364670199e-06\\
8.17635270541082	4.25249884058662e-06\\
8.19639278557114	4.20192349487661e-06\\
8.21643286573146	4.15938713368893e-06\\
8.23647294589178	4.12565508900692e-06\\
8.2565130260521	4.10169123800505e-06\\
8.27655310621243	4.08871869895643e-06\\
8.29659318637275	4.08829113658291e-06\\
8.31663326653307	4.10239215729684e-06\\
8.33667334669339	4.13357062877331e-06\\
8.35671342685371	4.18512849376454e-06\\
8.37675350701403	4.26138370330717e-06\\
8.39679358717435	4.36804326988532e-06\\
8.41683366733467	4.54559440240046e-06\\
8.43687374749499	4.8288769055535e-06\\
8.45691382765531	5.1765844511012e-06\\
8.47695390781563	5.61009550292813e-06\\
8.49699398797595	6.15977640441509e-06\\
8.51703406813627	6.86974001532989e-06\\
8.53707414829659	7.80564749156692e-06\\
8.55711422845691	9.06766036913587e-06\\
8.57715430861724	1.08130815699957e-05\\
8.59719438877756	1.32957400153198e-05\\
8.61723446893788	1.69357414788254e-05\\
8.6372745490982	2.24376825274167e-05\\
8.65731462925852	3.09549356581063e-05\\
8.67735470941884	4.41133913431958e-05\\
8.69739478957916	6.27912831453956e-05\\
8.71743486973948	8.13437032949373e-05\\
8.7374749498998	8.05008985945641e-05\\
8.75751503006012	5.24393834248835e-05\\
8.77755511022044	2.36488946499733e-05\\
8.79759519038076	8.46280874480798e-06\\
8.81763527054108	5.025399939379e-06\\
8.8376753507014	7.07114583257257e-06\\
8.85771543086172	7.68913398153243e-06\\
8.87775551102204	7.79293281767679e-06\\
8.89779559118236	7.71163309361278e-06\\
8.91783567134268	7.56496821524566e-06\\
8.93787575150301	7.39766224978899e-06\\
8.95791583166333	7.22697021399155e-06\\
8.97795591182365	7.05974514274288e-06\\
8.99799599198397	6.89880551171806e-06\\
9.01803607214429	6.74534669797833e-06\\
9.03807615230461	6.59990792095666e-06\\
9.05811623246493	6.46278679508616e-06\\
9.07815631262525	6.33418611409309e-06\\
9.09819639278557	6.21432329299398e-06\\
9.11823647294589	6.1034669707194e-06\\
9.13827655310621	6.00194765114359e-06\\
9.15831663326653	5.91020156208433e-06\\
9.17835671342685	5.82877828084194e-06\\
9.19839679358717	5.75839549263324e-06\\
9.21843687374749	5.69996787572191e-06\\
9.23847695390782	5.65464321782005e-06\\
9.25851703406814	5.62390144925873e-06\\
9.27855711422846	5.60960381296161e-06\\
9.29859719438878	5.61428751823245e-06\\
9.3186372745491	5.64096726179963e-06\\
9.33867735470942	5.6937895317466e-06\\
9.35871743486974	5.77810797841583e-06\\
9.37875751503006	5.90094147487341e-06\\
9.39879759519038	6.07195767975133e-06\\
9.4188376753507	6.3042454756107e-06\\
9.43887775551102	6.61599448274763e-06\\
9.45891783567134	7.03312300491532e-06\\
9.47895791583166	7.59299073076203e-06\\
9.49899799599198	8.45435911245307e-06\\
9.5190380761523	9.6672609068843e-06\\
9.53907815631263	1.13149952245262e-05\\
9.55911823647295	1.36208294892193e-05\\
9.57915831663327	1.69552310364807e-05\\
9.59919839679359	2.1947318772142e-05\\
9.61923847695391	2.96679900487207e-05\\
9.63927855711423	4.18201723974554e-05\\
9.65931863727455	6.02781386493945e-05\\
9.67935871743487	8.29752428562341e-05\\
9.69939879759519	9.28755652475702e-05\\
9.71943887775551	6.89445052839063e-05\\
9.73947895791583	3.313932759344e-05\\
9.75951903807615	1.209153734541e-05\\
9.77955911823647	4.17982680711582e-06\\
9.79959919839679	6.9634680986419e-06\\
9.81963927855711	7.78053112053534e-06\\
9.83967935871743	7.92310710433924e-06\\
9.85971943887776	7.83489211668431e-06\\
9.87975951903808	7.66876935466565e-06\\
9.8997995991984	7.47869407005664e-06\\
9.91983967935872	7.28424781434173e-06\\
9.93987975951904	7.09269701239246e-06\\
9.95991983967936	6.90675727732515e-06\\
9.97995991983968	6.72740800207461e-06\\
10	6.554948590351e-06\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.05657465349551e-08\\
0.0400801603206413	6.15742821695464e-08\\
0.0601202404809619	1.19753341947665e-07\\
0.0801603206412826	1.21175307717623e-07\\
0.100200400801603	2.47687588824513e-08\\
0.120240480961924	1.80656425062542e-07\\
0.140280561122244	3.49887005753752e-07\\
0.160320641282565	4.10233870980908e-07\\
0.180360721442886	4.28445405771527e-07\\
0.200400801603206	5.4698497883171e-07\\
0.220440881763527	6.86416559543546e-07\\
0.240480961923848	8.15782077445704e-07\\
0.260521042084168	9.2075996122043e-07\\
0.280561122244489	9.98413404708354e-07\\
0.30060120240481	1.05038523011414e-06\\
0.32064128256513	1.07926143697035e-06\\
0.340681362725451	1.08791389877294e-06\\
0.360721442885772	1.07938009578923e-06\\
0.380761523046092	1.06856015416601e-06\\
0.400801603206413	1.05311532885843e-06\\
0.420841683366733	1.02884960392902e-06\\
0.440881763527054	9.9791387085657e-07\\
0.460921843687375	9.62199309700873e-07\\
0.480961923847695	9.23342757697121e-07\\
0.501002004008016	8.82713367247878e-07\\
0.521042084168337	8.41428531336841e-07\\
0.541082164328657	8.00383266830185e-07\\
0.561122244488978	7.60269143224024e-07\\
0.581162324649299	7.21600835015823e-07\\
0.601202404809619	6.84744176956964e-07\\
0.62124248496994	6.49939367228236e-07\\
0.64128256513026	6.17318581808135e-07\\
0.661322645290581	5.86948434147527e-07\\
0.681362725450902	5.58819176071923e-07\\
0.701402805611222	5.32877911629814e-07\\
0.721442885771543	5.09045874605429e-07\\
0.741482965931864	4.87222416384325e-07\\
0.761523046092184	4.67306432883063e-07\\
0.781563126252505	4.49208625977193e-07\\
0.801603206412826	4.32871652578104e-07\\
0.821643286573146	4.18327997339651e-07\\
0.841683366733467	4.05667942612875e-07\\
0.861723446893788	3.95038385669899e-07\\
0.881763527054108	3.86897322277036e-07\\
0.901803607214429	3.81877917010609e-07\\
0.92184368737475	3.8107690472633e-07\\
0.94188376753507	3.86353713910381e-07\\
0.961923847695391	4.00644088585644e-07\\
0.981963927855711	4.28936560881166e-07\\
1.00200400801603	4.7961385674089e-07\\
1.02204408817635	5.67389667111007e-07\\
1.04208416833667	7.18524970230727e-07\\
1.06212424849699	9.80881110654308e-07\\
1.08216432865731	1.43827826958043e-06\\
1.10220440881764	2.21397167221582e-06\\
1.12224448897796	3.36115590604535e-06\\
1.14228456913828	4.3926783536985e-06\\
1.1623246492986	3.99772761904005e-06\\
1.18236472945892	2.11648980387447e-06\\
1.20240480961924	8.29619772726997e-07\\
1.22244488977956	4.89196695874217e-07\\
1.24248496993988	4.01338470998325e-07\\
1.2625250501002	3.18278357794299e-07\\
1.28256513026052	2.15974572309596e-07\\
1.30260521042084	2.49065454961672e-07\\
1.32264529058116	2.89886529836192e-07\\
1.34268537074148	3.12435325250382e-07\\
1.3627254509018	3.23971670435075e-07\\
1.38276553106212	3.28614349565104e-07\\
1.40280561122244	3.28739266579336e-07\\
1.42284569138277	3.25869944334256e-07\\
1.44288577154309	3.21063317973436e-07\\
1.46292585170341	3.15082086699281e-07\\
1.48296593186373	3.08485949611359e-07\\
1.50300601202405	3.01690052696701e-07\\
1.52304609218437	2.95004963402068e-07\\
1.54308617234469	2.88665255268605e-07\\
1.56312625250501	2.82851708117982e-07\\
1.58316633266533	2.77706798612609e-07\\
1.60320641282565	2.73347552801062e-07\\
1.62324649298597	2.69874149170374e-07\\
1.64328657314629	2.67381161121738e-07\\
1.66332665330661	2.65962475508308e-07\\
1.68336673346693	2.65719374396151e-07\\
1.70340681362725	2.66770756502527e-07\\
1.72344689378758	2.69247786569698e-07\\
1.7434869739479	2.73316369574922e-07\\
1.76352705410822	2.79180209988156e-07\\
1.78356713426854	2.87089346925548e-07\\
1.80360721442886	2.9736076088277e-07\\
1.82364729458918	3.10386536316086e-07\\
1.8436873747495	3.2666988363482e-07\\
1.86372745490982	3.46846081823553e-07\\
1.88376753507014	3.71730058826639e-07\\
1.90380761523046	4.02369542514686e-07\\
1.92384769539078	4.40124524100222e-07\\
1.9438877755511	4.86776836110259e-07\\
1.96392785571142	5.44684527946371e-07\\
1.98396793587174	6.19425839249593e-07\\
2.00400801603206	7.23670688873579e-07\\
2.02404809619238	8.54202751272154e-07\\
2.04408817635271	1.01977942738168e-06\\
2.06412825651303	1.23282158701749e-06\\
2.08416833667335	1.51129420879886e-06\\
2.10420841683367	1.88170554858008e-06\\
2.12424849699399	2.38407798003673e-06\\
2.14428857715431	3.08050878502011e-06\\
2.16432865731463	4.06982656518326e-06\\
2.18436873747495	5.51413421655267e-06\\
2.20440881763527	7.68662202520198e-06\\
2.22444889779559	1.10570525828045e-05\\
2.24448897795591	1.64302590515281e-05\\
2.26452905811623	2.50786581814828e-05\\
2.28456913827655	3.83549645962405e-05\\
2.30460921843687	5.46919514505528e-05\\
2.32464929859719	6.25082573211533e-05\\
2.34468937875751	4.79585221081977e-05\\
2.36472945891784	2.36943424972713e-05\\
2.38476953907816	7.95723126596759e-06\\
2.40480961923848	4.06379496273312e-06\\
2.4248496993988	6.31179432701579e-06\\
2.44488977955912	6.78372419433276e-06\\
2.46492985971944	6.61578746460195e-06\\
2.48496993987976	6.27023708726915e-06\\
2.50501002004008	5.90794774359832e-06\\
2.5250501002004	5.57603593030753e-06\\
2.54509018036072	5.28466264856919e-06\\
2.56513026052104	5.0328950953471e-06\\
2.58517034068136	4.81674336018367e-06\\
2.60521042084168	4.63168367945133e-06\\
2.625250501002	4.47350890864229e-06\\
2.64529058116232	4.33859885978771e-06\\
2.66533066132265	4.22395830330935e-06\\
2.68537074148297	4.12719975126374e-06\\
2.70541082164329	4.04648180812872e-06\\
2.72545090180361	3.98046393390583e-06\\
2.74549098196393	3.92823015007981e-06\\
2.76553106212425	3.88930286031319e-06\\
2.78557114228457	3.86360227969118e-06\\
2.80561122244489	3.85145946871224e-06\\
2.82565130260521	3.85366145883026e-06\\
2.84569138276553	3.87154553238567e-06\\
2.86573146292585	3.90696792872125e-06\\
2.88577154308617	3.96260655746716e-06\\
2.90581162324649	4.04215872264191e-06\\
2.92585170340681	4.15062277427103e-06\\
2.94589178356713	4.29475127705636e-06\\
2.96593186372745	4.48388095099228e-06\\
2.98597194388778	4.73088093780327e-06\\
3.0060120240481	5.05375033417466e-06\\
3.02605210420842	5.47827996386085e-06\\
3.04609218436874	6.09221362046775e-06\\
3.06613226452906	6.97838629053205e-06\\
3.08617234468938	8.15687621250061e-06\\
3.1062124248497	9.76488675676068e-06\\
3.12625250501002	1.20215507715682e-05\\
3.14629258517034	1.52883844436319e-05\\
3.16633266533066	2.01811390884987e-05\\
3.18637274549098	2.77827862661673e-05\\
3.2064128256513	4.00389103734355e-05\\
3.22645290581162	6.04074729795429e-05\\
3.24649298597194	9.4322801616753e-05\\
3.26653306613226	0.000145904271159805\\
3.28657314629259	0.000198946115790237\\
3.30661322645291	0.000195669071516302\\
3.32665330661323	0.000122754131495248\\
3.34669338677355	5.46299129558642e-05\\
3.36673346693387	1.99417763914883e-05\\
3.38677354709419	1.02390692199722e-05\\
3.40681362725451	1.52628783187531e-05\\
3.42685370741483	1.69136649458557e-05\\
3.44689378757515	1.72794039633439e-05\\
3.46693386773547	1.71547215555498e-05\\
3.48697394789579	1.68454734867235e-05\\
3.50701402805611	1.64719631824128e-05\\
3.52705410821643	1.60826533750977e-05\\
3.54709418837675	1.56974524498851e-05\\
3.56713426853707	1.53246065885682e-05\\
3.58717434869739	1.49674796065466e-05\\
3.60721442885772	1.46273628513424e-05\\
3.62725450901804	1.43046729948401e-05\\
3.64729458917836	1.39994749051853e-05\\
3.66733466933868	1.37117215449345e-05\\
3.687374749499	1.3441365809462e-05\\
3.70741482965932	1.31884165605958e-05\\
3.72745490981964	1.29529726845545e-05\\
3.74749498997996	1.27352474300138e-05\\
3.76753507014028	1.25355849359202e-05\\
3.7875751503006	1.23544874321597e-05\\
3.80761523046092	1.21926391331642e-05\\
3.82765531062124	1.20509421306786e-05\\
3.84769539078156	1.19305489680137e-05\\
3.86773547094188	1.18329219667042e-05\\
3.8877755511022	1.1759897240244e-05\\
3.90781563126253	1.17137640310797e-05\\
3.92785571142285	1.16973770820268e-05\\
3.94789579158317	1.17142954407078e-05\\
3.96793587174349	1.17689650010488e-05\\
3.98797595190381	1.18669607389421e-05\\
4.00801603206413	1.20153106585447e-05\\
4.02805611222445	1.22229264820483e-05\\
4.04809619238477	1.25011948325163e-05\\
4.06813627254509	1.28647868749068e-05\\
4.08817635270541	1.35276979038659e-05\\
4.10821643286573	1.43884444120494e-05\\
4.12825651302605	1.54176787346381e-05\\
4.14829659318637	1.66639408821848e-05\\
4.16833667334669	1.81932872544942e-05\\
4.18837675350701	2.00971602204066e-05\\
4.20841683366733	2.25044647289875e-05\\
4.22845691382765	2.5600594649941e-05\\
4.24849699398798	2.96580412526316e-05\\
4.2685370741483	3.50871473074922e-05\\
4.28857715430862	4.25222537110623e-05\\
4.30861723446894	5.29718101648473e-05\\
4.32865731462926	6.80861049606775e-05\\
4.34869739478958	9.06375679992424e-05\\
4.3687374749499	0.000125357301650812\\
4.38877755511022	0.00018017094150178\\
4.40881763527054	0.000266721038842972\\
4.42885771543086	0.000393004234052943\\
4.44889779559118	0.000525251795653447\\
4.4689378757515	0.000535506724960617\\
4.48897795591182	0.000359707285924035\\
4.50901803607214	0.000167188375448199\\
4.52905811623246	6.14486165468747e-05\\
4.54909819639279	2.90178319868398e-05\\
4.56913827655311	4.44087940733653e-05\\
4.58917835671343	4.93143885401323e-05\\
4.60921843687375	5.03407078185289e-05\\
4.62925851703407	4.99409538073856e-05\\
4.64929859719439	4.90291303921267e-05\\
4.66933867735471	4.79532901800084e-05\\
4.68937875751503	4.68493611152226e-05\\
4.70941883767535	4.5771482366827e-05\\
4.72945891783567	4.47413958408055e-05\\
4.74949899799599	4.37677844136869e-05\\
4.76953907815631	4.28540988543086e-05\\
4.78957915831663	4.20018474531769e-05\\
4.80961923847695	4.12120027293017e-05\\
4.82965931863727	4.04856843966017e-05\\
4.8496993987976	3.9824473432426e-05\\
4.86973947895792	3.92306626582767e-05\\
4.88977955911824	3.8707409846947e-05\\
4.90981963927856	3.82589453965521e-05\\
4.92985971943888	3.78908305580378e-05\\
4.9498997995992	3.76102520739663e-05\\
4.96993987975952	3.74264236782523e-05\\
4.98997995991984	3.7351229124849e-05\\
5.01002004008016	3.73997611352317e-05\\
5.03006012024048	3.75915344392325e-05\\
5.0501002004008	3.79518556155589e-05\\
5.07014028056112	3.8513777205873e-05\\
5.09018036072144	3.93208456939131e-05\\
5.11022044088176	4.04313325813865e-05\\
5.13026052104208	4.19240541042476e-05\\
5.1503006012024	4.39073638591053e-05\\
5.17034068136273	4.65329715855223e-05\\
5.19038076152305	5.0017084766138e-05\\
5.21042084168337	5.53509574860306e-05\\
5.23046092184369	6.27736132347012e-05\\
5.25050100200401	7.26757407199935e-05\\
5.27054108216433	8.62497458121031e-05\\
5.29058116232465	0.000105429986127184\\
5.31062124248497	0.000133452703372991\\
5.33066132264529	0.000175876006085499\\
5.35070140280561	0.000242311550315066\\
5.37074148296593	0.000348490206782986\\
5.39078156312625	0.000513424662465928\\
5.41082164328657	0.00072580789725403\\
5.43086172344689	0.000842596995119262\\
5.45090180360721	0.00065476423884215\\
5.47094188376754	0.000328660940796546\\
5.49098196392786	0.000124409935278971\\
5.51102204408818	3.82376206216756e-05\\
5.5310621242485	6.0228540928256e-05\\
5.55110220440882	6.94458955108473e-05\\
5.57114228456914	7.15101047594063e-05\\
5.59118236472946	7.10497176750965e-05\\
5.61122244488978	6.97031469782533e-05\\
5.6312625250501	6.8063830302327e-05\\
5.65130260521042	6.63528616950404e-05\\
5.67134268537074	6.46547020128341e-05\\
5.69138276553106	6.30020608896609e-05\\
5.71142284569138	6.14074415619392e-05\\
5.7314629258517	5.98752570628511e-05\\
5.75150300601202	5.84066424767771e-05\\
5.77154308617235	5.70014274588818e-05\\
5.79158316633267	5.56589781828473e-05\\
5.81162324649299	5.4378568500997e-05\\
5.83166332665331	5.31595592615716e-05\\
5.85170340681363	5.20014892287091e-05\\
5.87174348697395	5.09041431055422e-05\\
5.89178356713427	4.98675932967263e-05\\
5.91182364729459	4.88922526974238e-05\\
5.93186372745491	4.79789289699779e-05\\
5.95190380761523	4.71288917581365e-05\\
5.97194388777555	4.63439546503387e-05\\
5.99198396793587	4.56265659608442e-05\\
6.01202404809619	4.49799511158776e-05\\
6.03206412825651	4.4408266048547e-05\\
6.05210420841683	4.39167993950221e-05\\
6.07214428857715	4.35122500459257e-05\\
6.09218436873747	4.32030557506141e-05\\
6.1122244488978	4.29998532774407e-05\\
6.13226452905812	4.29160652720929e-05\\
6.15230460921844	4.29686905997241e-05\\
6.17234468937876	4.31793634852046e-05\\
6.19238476953908	4.35757961302109e-05\\
6.2124248496994	4.41937657011254e-05\\
6.23246492985972	4.50798845901892e-05\\
6.25250501002004	4.6295521157657e-05\\
6.27254509018036	4.87187796305265e-05\\
6.29258517034068	5.18102318219499e-05\\
6.312625250501	5.55954217978417e-05\\
6.33266533066132	6.02995850642329e-05\\
6.35270541082164	6.62406448944629e-05\\
6.37274549098196	7.38767472657186e-05\\
6.39278557114228	8.38833977385121e-05\\
6.41282565130261	9.72818183861586e-05\\
6.43286573146293	0.000115657890196477\\
6.45290581162325	0.000141545288270373\\
6.47294589178357	0.000179105343326429\\
6.49298597194389	0.000235323416207054\\
6.51302605210421	0.000321948227514624\\
6.53306613226453	0.00045758173135076\\
6.55310621242485	0.000663963916649826\\
6.57314629258517	0.000929346999329547\\
6.59318637274549	0.00109809470268524\\
6.61322645290581	0.000908213652822232\\
6.63326653306613	0.000493304929346843\\
6.65330661322645	0.00019883889417123\\
6.67334669338677	6.46337078135592e-05\\
6.69338677354709	7.96082800495895e-05\\
6.71342685370742	9.59223415931618e-05\\
6.73346693386774	0.000100321579406391\\
6.75350701402806	0.000100392187042185\\
6.77354709418838	9.88965659845312e-05\\
6.7935871743487	9.68598389654435e-05\\
6.81362725450902	9.46734234891222e-05\\
6.83366733466934	9.24912970334674e-05\\
6.85370741482966	9.03757310286302e-05\\
6.87374749498998	8.83526087706449e-05\\
6.8937875751503	8.64331253573603e-05\\
6.91382765531062	8.46225946754819e-05\\
6.93386773547094	8.29241973821643e-05\\
6.95390781563126	8.13406562451408e-05\\
6.97394789579158	7.98750625376904e-05\\
6.9939879759519	7.85313368644597e-05\\
7.01402805611222	7.73146437382799e-05\\
7.03406813627254	7.62316863297391e-05\\
7.05410821643287	7.52911094436953e-05\\
7.07414829659319	7.45040073454745e-05\\
7.09418837675351	7.38845241449598e-05\\
7.11422845691383	7.34507060976136e-05\\
7.13426853707415	7.32254924480785e-05\\
7.15430861723447	7.3238293961414e-05\\
7.17434869739479	7.35270083281614e-05\\
7.19438877755511	7.41407274654771e-05\\
7.21442885771543	7.51437087395807e-05\\
7.23446893787575	7.66210386410615e-05\\
7.25450901803607	7.86866465296299e-05\\
7.27454909819639	8.14953936120882e-05\\
7.29458917835671	8.52612737348712e-05\\
7.31462925851703	9.02851171994679e-05\\
7.33466933867735	9.69988090204904e-05\\
7.35470941883768	0.000106995495718881\\
7.374749498998	0.00012149223084329\\
7.39478957915832	0.000140965804104512\\
7.41482965931864	0.000167877476694084\\
7.43486973947896	0.000206258297391002\\
7.45490981963928	0.000262904299455149\\
7.4749498997996	0.000349479673883712\\
7.49498997995992	0.000485647689703078\\
7.51503006012024	0.000700143404777018\\
7.53507014028056	0.0010092013072408\\
7.55511022044088	0.0013070485525697\\
7.5751503006012	0.00124581198002027\\
7.59519038076152	0.000753618834101188\\
7.61523046092184	0.000315449168530782\\
7.63527054108216	0.000105913827549098\\
7.65531062124249	8.29751103354898e-05\\
7.67535070140281	0.000107492645676791\\
7.69539078156313	0.000114023884101047\\
7.71543086172345	0.000114332744425495\\
7.73547094188377	0.000112489745579807\\
7.75551102204409	0.000109925903440715\\
7.77555110220441	0.000107158144777519\\
7.79559118236473	0.000104378322758121\\
7.81563126252505	0.000101658985748446\\
7.83567134268537	9.9027480379682e-05\\
7.85571142284569	9.64935394138014e-05\\
7.87575150300601	9.40598933255113e-05\\
7.89579158316633	9.17264930388184e-05\\
7.91583166332665	8.9492250841143e-05\\
7.93587174348697	8.73557862450663e-05\\
7.95591182364729	8.53157641970276e-05\\
7.97595190380762	8.33710627210216e-05\\
7.99599198396794	8.15208729859768e-05\\
8.01603206412826	7.97647701240231e-05\\
8.03607214428858	7.81027780317016e-05\\
8.0561122244489	7.65354411588204e-05\\
8.07615230460922	7.50639073817429e-05\\
8.09619238476954	7.36900271637343e-05\\
8.11623246492986	7.24164833490262e-05\\
8.13627254509018	7.12469327003133e-05\\
8.1563126252505	7.01862185542058e-05\\
8.17635270541082	6.92406201002436e-05\\
8.19639278557114	6.84181572761129e-05\\
8.21643286573146	6.77290248352041e-05\\
8.23647294589178	6.7186111271594e-05\\
8.2565130260521	6.68057154017214e-05\\
8.27655310621243	6.66084727666862e-05\\
8.29659318637275	6.66206014319614e-05\\
8.31663326653307	6.68755843039864e-05\\
8.33667334669339	6.74164668332013e-05\\
8.35671342685371	6.82990388486855e-05\\
8.37675350701403	6.95962955169077e-05\\
8.39679358717435	7.1404786505018e-05\\
8.41683366733467	7.49883193386161e-05\\
8.43687374749499	7.97087085509865e-05\\
8.45691382765531	8.5518602490408e-05\\
8.47695390781563	9.27807120536042e-05\\
8.49699398797595	0.000102011114783064\\
8.51703406813627	0.000113960376463933\\
8.53707414829659	0.000129746407356201\\
8.55711422845691	0.00015107823509726\\
8.57715430861724	0.000180641622354535\\
8.59719438877756	0.000222777945487806\\
8.61723446893788	0.000284683603528197\\
8.6372745490982	0.000378446519840193\\
8.65731462925852	0.000523888373431269\\
8.67735470941884	0.000748982293515547\\
8.69739478957916	0.0010687983609132\\
8.71743486973948	0.00138591978043856\\
8.7374749498998	0.00136978384434971\\
8.75751503006012	0.000890153951392435\\
8.77755511022044	0.000400633609326767\\
8.79759519038076	0.000142896503876909\\
8.81763527054108	8.59630163370095e-05\\
8.8376753507014	0.00012071398639224\\
8.85771543086172	0.000131212451482732\\
8.87775551102204	0.000132963612674487\\
8.89779559118236	0.000131562776817869\\
8.91783567134268	0.000129048958710166\\
8.93787575150301	0.000126184926095632\\
8.95791583166333	0.000123264850272198\\
8.97795591182365	0.000120405672522042\\
8.99799599198397	0.000117655246731685\\
9.01803607214429	0.000115033854410376\\
9.03807615230461	0.000112550686902149\\
9.05811623246493	0.000110210641121544\\
9.07815631262525	0.000108017282129586\\
9.09819639278557	0.00010597422343929\\
9.11823647294589	0.000104085885954855\\
9.13827655310621	0.00010235795849263\\
9.15831663326653	0.000100797860059232\\
9.17835671342685	9.94151997608106e-05\\
9.19839679358717	9.82223012552241e-05\\
9.21843687374749	9.72348920934285e-05\\
9.23847695390782	9.64730487498788e-05\\
9.25851703406814	9.59623086460026e-05\\
9.27855711422846	9.57352410689977e-05\\
9.29859719438878	9.58336971560864e-05\\
9.3186372745491	9.63118039277039e-05\\
9.33867735470942	9.7239850044159e-05\\
9.35871743486974	9.87104016166168e-05\\
9.37875751503006	0.000100846712404387\\
9.39879759519038	0.000103814766649946\\
9.4188376753507	0.000107841990246979\\
9.43887775551102	0.000113245097702427\\
9.45891783567134	0.000120473586232711\\
9.47895791583166	0.000130179513590511\\
9.49899799599198	0.00014539381532834\\
9.5190380761523	0.000166405795049673\\
9.53907815631263	0.00019499269405876\\
9.55911823647295	0.00023506720690214\\
9.57915831663327	0.000293127924604078\\
9.59919839679359	0.000380233387065693\\
9.61923847695391	0.000515251080896617\\
9.63927855711423	0.000728252257043954\\
9.65931863727455	0.00105239495898399\\
9.67935871743487	0.00145112583409183\\
9.69939879759519	0.00162377549166327\\
9.71943887775551	0.00120315261788642\\
9.73947895791583	0.000577693298881049\\
9.75951903807615	0.000210630212265778\\
9.77955911823647	7.3287773502545e-05\\
9.79959919839679	0.000122066516771338\\
9.81963927855711	0.00013646019387277\\
9.83967935871743	0.00013901539091183\\
9.85971943887776	0.000137501899059804\\
9.87975951903808	0.000134607812327547\\
9.8997995991984	0.000131285790821153\\
9.91983967935872	0.000127883037483428\\
9.93987975951904	0.00012452903906307\\
9.95991983967936	0.000121272433599315\\
9.97995991983968	0.000118130914348515\\
10	0.000115110040042124\\
};
\addplot [color=green,solid,dashed, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	1.28703887921514e-05\\
0.0400801603206413	3.34216290172969e-05\\
0.0601202404809619	6.75138544984099e-05\\
0.0801603206412826	0.000129351307232291\\
0.100200400801603	0.000230743701321461\\
0.120240480961924	0.000351892032010144\\
0.140280561122244	0.000456864938197941\\
0.160320641282565	0.000536206408129028\\
0.180360721442886	0.00059375064280346\\
0.200400801603206	0.000634485156887146\\
0.220440881763527	0.000662753536010384\\
0.240480961923848	0.000681935258610093\\
0.260521042084168	0.000694512837737728\\
0.280561122244489	0.000702250045863231\\
0.30060120240481	0.000706372655564558\\
0.32064128256513	0.000707742963620132\\
0.340681362725451	0.000706849717785271\\
0.360721442885772	0.000704030104122705\\
0.380761523046092	0.000699499390616601\\
0.400801603206413	0.000693404198341713\\
0.420841683366733	0.000685860088273815\\
0.440881763527054	0.000676975852195144\\
0.460921843687375	0.00066686713481269\\
0.480961923847695	0.00065566186415586\\
0.501002004008016	0.000643500083903945\\
0.521042084168337	0.000630530315788413\\
0.541082164328657	0.000616904245512834\\
0.561122244488978	0.000602771077136841\\
0.581162324649299	0.00058827239008484\\
0.601202404809619	0.000573538010582617\\
0.62124248496994	0.000558683079726827\\
0.64128256513026	0.000543806302426827\\
0.661322645290581	0.000528989192356555\\
0.681362725450902	0.000514296173921666\\
0.701402805611222	0.000499775219064608\\
0.721442885771543	0.000485458840083275\\
0.741482965931864	0.000471365235325746\\
0.761523046092184	0.000457499361133068\\
0.781563126252505	0.000443853855283241\\
0.801603206412826	0.000430409627915712\\
0.821643286573146	0.000417135959945789\\
0.841683366733467	0.000403990061075346\\
0.861723446893788	0.000390915799133876\\
0.881763527054108	0.000377841083180064\\
0.901803607214429	0.000364674073251858\\
0.92184368737475	0.0003512967173884\\
0.94188376753507	0.000337554926365682\\
0.961923847695391	0.000323243435138329\\
0.981963927855711	0.000308081548404657\\
1.00200400801603	0.000291674558873564\\
1.02204408817635	0.000273450045608331\\
1.04208416833667	0.000252594909409723\\
1.06212424849699	0.000227853604046729\\
1.08216432865731	0.000197116584306073\\
1.10220440881764	0.000157258569275204\\
1.12224448897796	0.000104102847164958\\
1.14228456913828	3.45834100165705e-05\\
1.1623246492986	4.7975708805971e-05\\
1.18236472945892	0.000129014799693225\\
1.20240480961924	0.000198460809361825\\
1.22244488977956	0.000252517232597615\\
1.24248496993988	0.000291965841564101\\
1.2625250501002	0.000319195791735505\\
1.28256513026052	0.000336763028814149\\
1.30260521042084	0.000346880969270442\\
1.32264529058116	0.000351328761942937\\
1.34268537074148	0.00035149491157796\\
1.3627254509018	0.000348449500862109\\
1.38276553106212	0.000343012530152835\\
1.40280561122244	0.000335810649520443\\
1.42284569138277	0.000327322059320546\\
1.44288577154309	0.000317911333435443\\
1.46292585170341	0.000307856177375186\\
1.48296593186373	0.000297367900946199\\
1.50300601202405	0.000286607048610464\\
1.52304609218437	0.000275695325615929\\
1.54308617234469	0.000264724692615743\\
1.56312625250501	0.000253764302075972\\
1.58316633266533	0.000242865789830689\\
1.60320641282565	0.000232101660144441\\
1.62324649298597	0.000221486452189921\\
1.64328657314629	0.000211019497129913\\
1.66332665330661	0.000200714103463631\\
1.68336673346693	0.000190578696250766\\
1.70340681362725	0.000180617846397408\\
1.72344689378758	0.000170833027213213\\
1.7434869739479	0.000161223203092267\\
1.76352705410822	0.000151785236300815\\
1.78356713426854	0.000142514173556421\\
1.80360721442886	0.000133403436802263\\
1.82364729458918	0.000124444909018035\\
1.8436873747495	0.000115628954912443\\
1.86372745490982	0.000106944349905093\\
1.88376753507014	9.83781310752389e-05\\
1.90380761523046	8.99153507280086e-05\\
1.92384769539078	8.15387277468688e-05\\
1.9438877755511	7.32281493798538e-05\\
1.96392785571142	6.49599959924238e-05\\
1.98396793587174	5.67062229077965e-05\\
2.00400801603206	4.8433104191465e-05\\
2.02404809619238	4.00995237215956e-05\\
2.04408817635271	3.16545435207864e-05\\
2.06412825651303	2.30340379995947e-05\\
2.08416833667335	1.41558408392924e-05\\
2.10420841683367	4.91261650868366e-06\\
2.12424849699399	7.10942322711822e-06\\
2.14428857715431	1.78613326789548e-05\\
2.16432865731463	2.96808102809784e-05\\
2.18436873747495	4.30031941577036e-05\\
2.20440881763527	5.84763163717986e-05\\
2.22444889779559	7.70915912799465e-05\\
2.24448897795591	0.000100400491567443\\
2.26452905811623	0.000130833629821379\\
2.28456913827655	0.000171965714084205\\
2.30460921843687	0.000227796683905667\\
2.32464929859719	0.000298894270390079\\
2.34468937875751	0.000377486005154783\\
2.36472945891784	0.000451790523342877\\
2.38476953907816	0.000513996143271953\\
2.40480961923848	0.000561657113070241\\
2.4248496993988	0.000595807677048324\\
2.44488977955912	0.000618773018565229\\
2.46492985971944	0.000632889496835674\\
2.48496993987976	0.000640202963059701\\
2.50501002004008	0.000642359559413233\\
2.5250501002004	0.000640618629113812\\
2.54509018036072	0.000635959278542639\\
2.56513026052104	0.000629131679025244\\
2.58517034068136	0.000620708782952908\\
2.60521042084168	0.000611127311542087\\
2.625250501002	0.000600719552706325\\
2.64529058116232	0.00058973781652269\\
2.66533066132265	0.000578373169399668\\
2.68537074148297	0.000566769717291415\\
2.70541082164329	0.00055504129172021\\
2.72545090180361	0.000543284990576848\\
2.74549098196393	0.000531539425096136\\
2.76553106212425	0.000519846603514298\\
2.78557114228457	0.000508235528401443\\
2.80561122244489	0.000496724907137008\\
2.82565130260521	0.0004853251545332\\
2.84569138276553	0.000474039868784207\\
2.86573146292585	0.000462866696093425\\
2.88577154308617	0.000451798084036489\\
2.90581162324649	0.000440821546126777\\
2.92585170340681	0.000429919578244661\\
2.94589178356713	0.000419069265805261\\
2.96593186372745	0.000408241675318929\\
2.98597194388778	0.000397400543643817\\
3.0060120240481	0.000386500474821194\\
3.02605210420842	0.000375484487921726\\
3.04609218436874	0.00036427986939043\\
3.06613226452906	0.00035279283320401\\
3.08617234468938	0.000340899872609698\\
3.1062124248497	0.000328435148425149\\
3.12625250501002	0.000315170395733269\\
3.14629258517034	0.000300783314952646\\
3.16633266533066	0.000284804846059528\\
3.18637274549098	0.000266531007069748\\
3.2064128256513	0.000244868924561728\\
3.22645290581162	0.000218070896251588\\
3.24649298597194	0.000183296485705225\\
3.26653306613226	0.000136093798021777\\
3.28657314629259	7.09255294418926e-05\\
3.30661322645291	2.82082206210926e-05\\
3.32665330661323	0.000111114273410873\\
3.34669338677355	0.000183755590614273\\
3.36673346693387	0.000241270922347867\\
3.38677354709419	0.000283827987962504\\
3.40681362725451	0.000313628993224679\\
3.42685370741483	0.000333032585508868\\
3.44689378757515	0.000344488627275256\\
3.46693386773547	0.000349918207016957\\
3.48697394789579	0.000350804485870035\\
3.50701402805611	0.000348284795935828\\
3.52705410821643	0.000343228524062961\\
3.54709418837675	0.000336299187957932\\
3.56713426853707	0.000328002730009005\\
3.58717434869739	0.000318724668907318\\
3.60721442885772	0.000308758541758235\\
3.62725450901804	0.000298327620375155\\
3.64729458917836	0.000287601474106398\\
3.66733466933868	0.000276708600067017\\
3.687374749499	0.000265746054008739\\
3.70741482965932	0.000254786792771765\\
3.72745490981964	0.00024388527511738\\
3.74749498997996	0.000233081737945475\\
3.76753507014028	0.000222405448593851\\
3.7875751503006	0.000211877195352057\\
3.80761523046092	0.000201511175622511\\
3.82765531062124	0.000191316439608125\\
3.84769539078156	0.000181297967245656\\
3.86773547094188	0.000171457499377112\\
3.8877755511022	0.000161794141189994\\
3.90781563126253	0.000152304800860942\\
3.92785571142285	0.000142984502852115\\
3.94789579158317	0.000133826583015604\\
3.96793587174349	0.000124822792578896\\
3.98797595190381	0.000115963319144131\\
4.00801603206413	0.000107236719028935\\
4.02805611222445	9.86297644786811e-05\\
4.04809619238477	9.01271955500212e-05\\
4.06813627254509	8.17113587074231e-05\\
4.08817635270541	7.33616920282724e-05\\
4.10821643286573	6.50540276590124e-05\\
4.12825651302605	5.67596358760671e-05\\
4.14829659318637	4.84439376169446e-05\\
4.16833667334669	4.00646834394711e-05\\
4.18837675350701	3.15694546534455e-05\\
4.20841683366733	2.28921286100081e-05\\
4.22845691382765	1.39477856307621e-05\\
4.24849699398798	4.62517418560113e-06\\
4.2685370741483	8.8708501424159e-06\\
4.28857715430862	1.99605802900307e-05\\
4.30861723446894	3.22425157788624e-05\\
4.32865731462926	4.62167467104209e-05\\
4.34869739478958	6.26375266461789e-05\\
4.3687374749499	8.26748600967694e-05\\
4.38877755511022	0.000108176937200048\\
4.40881763527054	0.000142022028815036\\
4.42885771543086	0.000188205864318787\\
4.44889779559118	0.000250091948048148\\
4.4689378757515	0.00032494354259141\\
4.48897795591182	0.000402204218790822\\
4.50901803607214	0.000472205152153911\\
4.52905811623246	0.00052960320299697\\
4.54909819639279	0.000572945767328928\\
4.56913827655311	0.000604104453113118\\
4.58917835671343	0.000624441250431769\\
4.60921843687375	0.000636446491147517\\
4.62925851703407	0.000642124923725597\\
4.64929859719439	0.000643026464281868\\
4.66933867735471	0.000640340995864908\\
4.68937875751503	0.0006349786988777\\
4.70941883767535	0.000627634354344458\\
4.72945891783567	0.000618837577058232\\
4.74949899799599	0.000608991562510361\\
4.76953907815631	0.000598402800036313\\
4.78957915831663	0.000587303804040651\\
4.80961923847695	0.000575870435357465\\
4.82965931863727	0.000564235139127761\\
4.8496993987976	0.00055249698843933\\
4.86973947895792	0.000540729377139296\\
4.88977955911824	0.000528985806022217\\
4.90981963927856	0.000517304303024532\\
4.92985971943888	0.000505710760261235\\
4.9498997995992	0.000494221407003836\\
4.96993987975952	0.000482844624353843\\
4.98997995991984	0.00047158233194973\\
5.01002004008016	0.000460430689200708\\
5.03006012024048	0.00044938078891249\\
5.0501002004008	0.000438418789993469\\
5.07014028056112	0.000427525816897034\\
5.09018036072144	0.000416677399393106\\
5.11022044088176	0.000405842797870995\\
5.13026052104208	0.000394983513900354\\
5.1503006012024	0.000384051334022015\\
5.17034068136273	0.000372985547209798\\
5.19038076152305	0.000361708442156772\\
5.21042084168337	0.000350119328886511\\
5.23046092184369	0.000338084901672961\\
5.25050100200401	0.000325425216548311\\
5.27054108216433	0.000311890951871854\\
5.29058116232465	0.000297127680962267\\
5.31062124248497	0.0002806155388861\\
5.33066132264529	0.000261567609792207\\
5.35070140280561	0.000238750081673289\\
5.37074148296593	0.000210164265314131\\
5.39078156312625	0.000172502642742406\\
5.41082164328657	0.000120480497047951\\
5.43086172344689	4.79390421551408e-05\\
5.45090180360721	6.45767287163132e-05\\
5.47094188376754	0.000142484569838758\\
5.49098196392786	0.000208304077418578\\
5.51102204408818	0.000259313433238886\\
5.5310621242485	0.000296991436984959\\
5.55110220440882	0.000322523454359736\\
5.57114228456914	0.000338618851310396\\
5.59118236472946	0.000347549685496329\\
5.61122244488978	0.000351068146688199\\
5.6312625250501	0.000350517390395648\\
5.65130260521042	0.000346924101413522\\
5.67134268537074	0.00034107191764781\\
5.69138276553106	0.000333558480207309\\
5.71142284569138	0.000324839314111744\\
5.7314629258517	0.000315261415145034\\
5.75150300601202	0.000305088900389758\\
5.77154308617235	0.000294522568527147\\
5.79158316633267	0.000283714815783036\\
5.81162324649299	0.000272781003976583\\
5.83166332665331	0.000261808132150203\\
5.85170340681363	0.000250861444150638\\
5.87174348697395	0.000239989480585741\\
5.89178356713427	0.000229227918027458\\
5.91182364729459	0.000218602507032005\\
5.93186372745491	0.000208131307592997\\
5.95190380761523	0.000197826393941017\\
5.97194388777555	0.000187695147520452\\
5.99198396793587	0.000177741220793268\\
6.01202404809619	0.000167965288940395\\
6.03206412825651	0.000158365577443123\\
6.05210420841683	0.000148938246985655\\
6.07214428857715	0.000139677667106994\\
6.09218436873747	0.000130576566044077\\
6.1122244488978	0.000121626111232942\\
6.13226452905812	0.000112815890123867\\
6.15230460921844	0.000104133815058822\\
6.17234468937876	9.55659339264402e-05\\
6.19238476953908	8.70961459996968e-05\\
6.2124248496994	7.87057846291135e-05\\
6.23246492985972	7.03730421659048e-05\\
6.25250501002004	6.2072186337598e-05\\
6.27254509018036	5.37724971310972e-05\\
6.29258517034068	4.54368027296495e-05\\
6.312625250501	3.70194393282813e-05\\
6.33266533066132	2.84634280226376e-05\\
6.35270541082164	1.96964530811347e-05\\
6.37274549098196	1.06249902016922e-05\\
6.39278557114228	3.27605889019131e-06\\
6.41282565130261	1.3940898141631e-05\\
6.43286573146293	2.56217304338974e-05\\
6.45290581162325	3.87366394520028e-05\\
6.47294589178357	5.39086231792323e-05\\
6.49298597194389	7.20936693123092e-05\\
6.51302605210421	9.47952839005714e-05\\
6.53306613226453	0.000124390723437916\\
6.55310621242485	0.00016443714573923\\
6.57314629258517	0.000219040663809233\\
6.59318637274549	0.00028881550963749\\
6.61322645290581	0.00036550374754072\\
6.63326653306613	0.000438453733251264\\
6.65330661322645	0.000501673141646806\\
6.67334669338677	0.000551854413534766\\
6.69338677354709	0.000589410700920466\\
6.71342685370742	0.000615236699467836\\
6.73346693386774	0.000631394844426515\\
6.75350701402806	0.000640208221087853\\
6.77354709418838	0.000643468358241923\\
6.7935871743487	0.000642549245384649\\
6.81362725450902	0.000638501652374029\\
6.83366733466934	0.00063212776900913\\
6.85370741482966	0.000624039248533492\\
6.87374749498998	0.000614701978331827\\
6.8937875751503	0.000604470385282885\\
6.91382765531062	0.000593613644076105\\
6.93386773547094	0.000582335711751106\\
6.95390781563126	0.000570790579276809\\
6.97394789579158	0.000559093913024569\\
6.9939879759519	0.000547331871646017\\
7.01402805611222	0.00053556789796215\\
7.03406813627254	0.000523847776840766\\
7.05410821643287	0.000512203501976879\\
7.07414829659319	0.000500656206392058\\
7.09418837675351	0.000489218300735353\\
7.11422845691383	0.000477895077821297\\
7.13426853707415	0.00046668569196881\\
7.15430861723447	0.000455583997805611\\
7.17434869739479	0.000444578946434931\\
7.19438877755511	0.000433654474152168\\
7.21442885771543	0.000422789350479125\\
7.23446893787575	0.000411956625275448\\
7.25450901803607	0.000401122412491656\\
7.27454909819639	0.000390244428228631\\
7.29458917835671	0.000379269721597339\\
7.31462925851703	0.000368131050951792\\
7.33466933867735	0.000356742202030316\\
7.35470941883768	0.000344990402383311\\
7.374749498998	0.000332725492131661\\
7.39478957915832	0.000319742663648995\\
7.41482965931864	0.000305755822691725\\
7.43486973947896	0.000290353458940878\\
7.45490981963928	0.000272925714052366\\
7.4749498997996	0.000252536535771161\\
7.49498997995992	0.000227696089545523\\
7.51503006012024	0.000195938526093134\\
7.53507014028056	0.000153065860148197\\
7.55511022044088	9.24064573099778e-05\\
7.5751503006012	2.79476371675101e-05\\
7.59519038076152	0.00010763839691999\\
7.61523046092184	0.000178373726268471\\
7.63527054108216	0.000236019277108396\\
7.65531062124249	0.000280059520957443\\
7.67535070140281	0.000311405901067999\\
7.69539078156313	0.000331890653927261\\
7.71543086172345	0.000344133845795812\\
7.73547094188377	0.000350146410793332\\
7.75551102204409	0.000351466644058496\\
7.77555110220441	0.000349269455304016\\
7.79559118236473	0.000344451374248378\\
7.81563126252505	0.000337696111912041\\
7.83567134268537	0.000329524845100369\\
7.85571142284569	0.000320334675564998\\
7.87575150300601	0.000310427980664794\\
7.89579158316633	0.000300034795300087\\
7.91583166332665	0.000289329873219286\\
7.93587174348697	0.00027844569243584\\
7.95591182364729	0.000267482368799928\\
7.97595190380762	0.00025651521650831\\
7.99599198396794	0.000245600515528528\\
8.01603206412826	0.000234779910912249\\
8.03607214428858	0.00022408376689308\\
8.0561122244489	0.000213533726469484\\
8.07615230460922	0.000203144661575581\\
8.09619238476954	0.000192926154423463\\
8.11623246492986	0.00018288362484906\\
8.13627254509018	0.000173019163591363\\
8.1563126252505	0.000163332174767213\\
8.17635270541082	0.000153819831825417\\
8.19639278557114	0.000144477393261918\\
8.21643286573146	0.000135298424811308\\
8.23647294589178	0.000126274903563212\\
8.2565130260521	0.000117397259104913\\
8.27655310621243	0.000108654311674825\\
8.29659318637275	0.000100033136275891\\
8.31663326653307	9.15188321030085e-05\\
8.33667334669339	8.30941815983567e-05\\
8.35671342685371	7.47391642587809e-05\\
8.37675350701403	6.64302968295255e-05\\
8.39679358717435	5.81397312778807e-05\\
8.41683366733467	4.98340327420993e-05\\
8.43687374749499	4.14724965630518e-05\\
8.45691382765531	3.3004779069e-05\\
8.47695390781563	2.43676085092473e-05\\
8.49699398797595	1.54800587621982e-05\\
8.51703406813627	6.23666241995197e-06\\
8.53707414829659	9.103176242687e-06\\
8.55711422845691	2.03339209768685e-05\\
8.57715430861724	3.28094714077791e-05\\
8.59719438877756	4.70590879658797e-05\\
8.61723446893788	6.38862894342986e-05\\
8.6372745490982	8.45449663411692e-05\\
8.65731462925852	0.000111023626614238\\
8.67735470941884	0.000146405740688683\\
8.69739478957916	0.000194821609721063\\
8.71743486973948	0.000259008401512384\\
8.7374749498998	0.000333935005621226\\
8.75751503006012	0.000408043492250744\\
8.77755511022044	0.000474752003264509\\
8.79759519038076	0.000530388707118377\\
8.81763527054108	0.000573317377270226\\
8.8376753507014	0.000604733570597454\\
8.85771543086172	0.000625106491346984\\
8.87775551102204	0.000637099787251426\\
8.89779559118236	0.000642755430358431\\
8.91783567134268	0.000643635022392577\\
8.93787575150301	0.000640931497929556\\
8.95791583166333	0.000635555258891224\\
8.97795591182365	0.000628200512799618\\
8.99799599198397	0.000619396152157489\\
9.01803607214429	0.000609544735409945\\
9.03807615230461	0.000598952248688125\\
9.05811623246493	0.000587850813174556\\
9.07815631262525	0.000576416013780806\\
9.09819639278557	0.000564780091433431\\
9.11823647294589	0.000553042010883548\\
9.13827655310621	0.000541275070337258\\
9.15831663326653	0.000529532739991664\\
9.17835671342685	0.000517853072110289\\
9.19839679358717	0.000506261989112425\\
9.21843687374749	0.00049477577913587\\
9.23847695390782	0.000483402969269339\\
9.25851703406814	0.00047214556524848\\
9.27855711422846	0.000460999913559426\\
9.29859719438878	0.000449957329390308\\
9.3186372745491	0.000439004342850324\\
9.33867735470942	0.000428122342403678\\
9.35871743486974	0.000417287403714328\\
9.37875751503006	0.000406469473820628\\
9.39879759519038	0.000395630860402771\\
9.4188376753507	0.000384724574650663\\
9.43887775551102	0.000373691500718934\\
9.45891783567134	0.000362456236957062\\
9.47895791583166	0.000350921428316067\\
9.49899799599198	0.000338958669585165\\
9.5190380761523	0.000326395523468984\\
9.53907815631263	0.000312994358017529\\
9.55911823647295	0.000298419646679413\\
9.57915831663327	0.00028218308262172\\
9.59919839679359	0.000263551003748086\\
9.61923847695391	0.000241379373380549\\
9.63927855711423	0.000213804874933998\\
9.65931863727455	0.000177628617577141\\
9.67935871743487	0.000127179076191822\\
9.69939879759519	5.43984673406009e-05\\
9.71943887775551	7.57103072341059e-05\\
9.73947895791583	0.000149212073495247\\
9.75951903807615	0.000212015243184469\\
9.77955911823647	0.000261346616778804\\
9.79959919839679	0.000298814213313583\\
9.81963927855711	0.000323900274658381\\
9.83967935871743	0.000339609116442444\\
9.85971943887776	0.000348232142591678\\
9.87975951903808	0.000351514114692038\\
9.8997995991984	0.000350785072899581\\
9.91983967935872	0.000347059149619015\\
9.93987975951904	0.000341109527010781\\
9.95991983967936	0.000333525558429699\\
9.97995991983968	0.00032475633868502\\
10	0.00031514392785597\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Fitz_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.4,
ymax=1.4,
xlabel = {Time [s]},
title = {Transient response},
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151765652803007\\
0.0801603206412826	0.488882546123049\\
0.120240480961924	1.04300170038257\\
0.160320641282565	1.23635880304493\\
0.200400801603206	1.25345795825098\\
0.240480961923848	1.23189373500937\\
0.280561122244489	1.19157281035462\\
0.32064128256513	1.14158604677317\\
0.360721442885772	1.08826861882292\\
0.400801603206413	1.0358127251372\\
0.440881763527054	0.986675807744021\\
0.480961923847695	0.942024473953371\\
0.521042084168337	0.902141571117288\\
0.561122244488978	0.866758546709704\\
0.601202404809619	0.835303622474003\\
0.64128256513026	0.807071055078564\\
0.681362725450902	0.781323526541535\\
0.721442885771543	0.757341370555136\\
0.761523046092184	0.734430262345386\\
0.801603206412826	0.71189372913746\\
0.841683366733467	0.68896765431863\\
0.881763527054108	0.664697118536134\\
0.92184368737475	0.637699757369152\\
0.961923847695391	0.605668995366934\\
1.00200400801603	0.564212432180533\\
1.04208416833667	0.503822642142879\\
1.08216432865731	0.401496728253458\\
1.12224448897796	0.205490359941674\\
1.1623246492986	-0.0807393860873791\\
1.20240480961924	-0.216522329621624\\
1.24248496993988	-0.226666671710021\\
1.28256513026052	-0.212968750173898\\
1.32264529058116	-0.196213976016552\\
1.3627254509018	-0.179300296063224\\
1.40280561122244	-0.162641846820788\\
1.44288577154309	-0.146291592438076\\
1.48296593186373	-0.130242589352311\\
1.52304609218437	-0.114475416534921\\
1.56312625250501	-0.0989661693421646\\
1.60320641282565	-0.0836874447197117\\
1.64328657314629	-0.0686077369385479\\
1.68336673346693	-0.0536901612285392\\
1.72344689378758	-0.0388905362745248\\
1.76352705410822	-0.0241545794364414\\
1.80360721442886	-0.00941374379985464\\
1.8436873747495	0.00542111314186293\\
1.88376753507014	0.0204696420623497\\
1.92384769539078	0.0358980468157931\\
1.96392785571142	0.051946067311952\\
2.00400801603206	0.0689744087404143\\
2.04408817635271	0.0875525408340598\\
2.08416833667335	0.108631506623132\\
2.12424849699399	0.133909901669138\\
2.16432865731463	0.166679697907948\\
2.20440881763527	0.213985720349908\\
2.24448897795591	0.292635747643423\\
2.28456913827655	0.444102109427116\\
2.32464929859719	0.714438807475858\\
2.36472945891784	0.917098598726455\\
2.40480961923848	0.950109331299442\\
2.44488977955912	0.93908790571907\\
2.48496993987976	0.921949929108265\\
2.5250501002004	0.904136284376677\\
2.56513026052104	0.886407053492775\\
2.60521042084168	0.86885667009409\\
2.64529058116232	0.851468190946308\\
2.68537074148297	0.834197849333822\\
2.72545090180361	0.816987736159852\\
2.76553106212425	0.799765007227912\\
2.80561122244489	0.782436771717409\\
2.84569138276553	0.764881318496832\\
2.88577154308617	0.74693391614979\\
2.92585170340681	0.728363256344933\\
2.96593186372745	0.70883068825879\\
3.0060120240481	0.687815924617762\\
3.04609218436874	0.66447302575965\\
3.08617234468938	0.637329817320864\\
3.12625250501002	0.603602199414005\\
3.16633266533066	0.557456668547637\\
3.2064128256513	0.485099266871527\\
3.24649298597194	0.350712254402815\\
3.28657314629259	0.0886750543307572\\
3.32665330661323	-0.17102453374507\\
3.36673346693387	-0.227843225341734\\
3.40681362725451	-0.22001524962324\\
3.44689378757515	-0.203818760265932\\
3.48697394789579	-0.186848806599506\\
3.52705410821643	-0.170059867327531\\
3.56713426853707	-0.153573975000591\\
3.60721442885772	-0.13739452365252\\
3.64729458917836	-0.121504290933449\\
3.687374749499	-0.105880479049686\\
3.72745490981964	-0.0904968554756942\\
3.76753507014028	-0.0753234332798226\\
3.80761523046092	-0.0603253737153979\\
3.84769539078156	-0.0454612922032886\\
3.8877755511022	-0.030680786652107\\
3.92785571142285	-0.0159207939157069\\
3.96793587174349	-0.00110009284087945\\
4.00801603206413	0.0138892251598939\\
4.04809619238477	0.0291954240974578\\
4.08817635270541	0.0450298477280907\\
4.12825651302605	0.0617063417030188\\
4.16833667334669	0.079713121691549\\
4.20841683366733	0.0998517003327507\\
4.24849699398798	0.1235249139126\\
4.28857715430862	0.153386348343299\\
4.32865731462926	0.194956103630679\\
4.3687374749499	0.261064593848044\\
4.40881763527054	0.384131800694826\\
4.44889779559118	0.624267014116477\\
4.48897795591182	0.881868083060779\\
4.52905811623246	0.949577253127315\\
4.56913827655311	0.943883923926984\\
4.60921843687375	0.927371058776762\\
4.64929859719439	0.909573838201335\\
4.68937875751503	0.891780715918155\\
4.72945891783567	0.874162191150602\\
4.76953907815631	0.856715130956554\\
4.80961923847695	0.839400231910658\\
4.8496993987976	0.822163064926596\\
4.88977955911824	0.804935080350923\\
4.92985971943888	0.787629373057046\\
4.96993987975952	0.7701329473094\\
5.01002004008016	0.752294195552488\\
5.0501002004008	0.733902303408439\\
5.09018036072144	0.714652009099397\\
5.13026052104208	0.694080235214646\\
5.17034068136273	0.671445191939068\\
5.21042084168337	0.645478798829311\\
5.25050100200401	0.61383455211548\\
5.29058116232465	0.57172418957097\\
5.33066132264529	0.508150252759014\\
5.37074148296593	0.394802920657203\\
5.41082164328657	0.167513392382573\\
5.45090180360721	-0.127865779322377\\
5.49098196392786	-0.224900362762723\\
5.5310621242485	-0.223493025118693\\
5.57114228456914	-0.207999546838568\\
5.61122244488978	-0.191046087475875\\
5.65130260521042	-0.174186474305941\\
5.69138276553106	-0.157620564028606\\
5.7314629258517	-0.141363587328173\\
5.77154308617235	-0.125400681631951\\
5.81162324649299	-0.109709947137295\\
5.85170340681363	-0.0942659187493684\\
5.89178356713427	-0.0790395433395545\\
5.93186372745491	-0.0639972200296884\\
5.97194388777555	-0.0490992498318208\\
6.01202404809619	-0.0342975682419118\\
6.05210420841683	-0.0195324163505037\\
6.09218436873747	-0.00472734708336963\\
6.13226452905812	0.0102184724076812\\
6.17234468937876	0.0254425033194617\\
6.2124248496994	0.0411390149693126\\
6.25250501002004	0.0575937453889525\\
6.29258517034068	0.0752463557849151\\
6.33266533066132	0.0948095022006796\\
6.37274549098196	0.11751164964264\\
6.41282565130261	0.145633857441794\\
6.45290581162325	0.183815560633682\\
6.49298597194389	0.24257637157898\\
6.53306613226453	0.348290965816315\\
6.57314629258517	0.558864315132655\\
6.61322645290581	0.840586772740356\\
6.65330661322645	0.945543415159718\\
6.69338677354709	0.946904809463297\\
6.73346693386774	0.93129201750383\\
6.77354709418838	0.913576252039708\\
6.81362725450902	0.895752314118029\\
6.85370741482966	0.878091189324377\\
6.8937875751503	0.860607092813969\\
6.93386773547094	0.843265393091078\\
6.97394789579158	0.826014587078745\\
7.01402805611222	0.808789461036618\\
7.05410821643287	0.791507669114056\\
7.09418837675351	0.774062806859268\\
7.13426853707415	0.75631313976351\\
7.17434869739479	0.738063184575104\\
7.21442885771543	0.71903249361945\\
7.25450901803607	0.69880016503176\\
7.29458917835671	0.676700420783563\\
7.33466933867735	0.651612251496219\\
7.374749498998	0.621499488690099\\
7.41482965931864	0.582301332312841\\
7.45490981963928	0.524938706555076\\
7.49498997995992	0.426490485120357\\
7.53507014028056	0.230161196637422\\
7.5751503006012	-0.0758235640800319\\
7.61523046092184	-0.218149910631437\\
7.65531062124249	-0.226026852610507\\
7.69539078156313	-0.211615122036662\\
7.73547094188377	-0.194737157544329\\
7.77555110220441	-0.177825435354364\\
7.81563126252505	-0.161191863463404\\
7.85571142284569	-0.144868236840893\\
7.89579158316633	-0.128842769391481\\
7.93587174348697	-0.113094538896521\\
7.97595190380762	-0.0975987958291533\\
8.01603206412826	-0.082327317328684\\
8.0561122244489	-0.0672475899247373\\
8.09619238476954	-0.052321387862514\\
8.13627254509018	-0.0375026816882312\\
8.17635270541082	-0.0227345775493358\\
8.21643286573146	-0.00794474972574879\\
8.2565130260521	0.00696155660168001\\
8.29659318637275	0.0221125758803002\\
8.33667334669339	0.0376880907163\\
8.37675350701403	0.0539501782957641\\
8.41683366733467	0.0712980115332751\\
8.45691382765531	0.0903710005095664\\
8.49699398797595	0.112255901872548\\
8.53707414829659	0.138936278568987\\
8.57715430861724	0.17436249392809\\
8.61723446893788	0.227276725836397\\
8.65731462925852	0.319244705347122\\
8.69739478957916	0.501820539007499\\
8.7374749498998	0.789461813609722\\
8.77755511022044	0.937412780743588\\
8.81763527054108	0.949200380632465\\
8.85771543086172	0.934968384168035\\
8.89779559118236	0.917402219419749\\
8.93787575150301	0.899559603976359\\
8.97795591182365	0.881859032474057\\
9.01803607214429	0.86433895417496\\
9.05811623246493	0.846970451810999\\
9.09819639278557	0.829704970752549\\
9.13827655310621	0.812480381474106\\
9.17835671342685	0.795218462315356\\
9.21843687374749	0.777818719170893\\
9.25851703406814	0.760148208638331\\
9.29859719438878	0.742024995440475\\
9.33867735470942	0.723190365675198\\
9.37875751503006	0.703259968757245\\
9.4188376753507	0.681633064045947\\
9.45891783567134	0.657312526970571\\
9.49899799599198	0.62851862508239\\
9.53907815631263	0.591777953325268\\
9.57915831663327	0.53952413252896\\
9.61923847695391	0.45310230916618\\
9.65931863727455	0.284385603182938\\
9.69939879759519	-0.0139517585292547\\
9.73947895791583	-0.205885556396703\\
9.77955911823647	-0.227782860405585\\
9.81963927855711	-0.215088800319593\\
9.85971943887776	-0.198365894975176\\
9.8997995991984	-0.181413904774126\\
9.93987975951904	-0.164715140485209\\
9.97995991983968	-0.148325750255513\\
};
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00328401119348268\\
0.0801603206412826	0.0107000785357626\\
0.120240480961924	0.0267310044907742\\
0.160320641282565	0.0491494800814837\\
0.200400801603206	0.0713636706931124\\
0.240480961923848	0.0917603151728629\\
0.280561122244489	0.109969716960302\\
0.32064128256513	0.125893541871416\\
0.360721442885772	0.139587255349984\\
0.400801603206413	0.151202542988684\\
0.440881763527054	0.160942504121301\\
0.480961923847695	0.169028623189694\\
0.521042084168337	0.175678567384203\\
0.561122244488978	0.181092837760299\\
0.601202404809619	0.185448028104264\\
0.64128256513026	0.188894596701816\\
0.681362725450902	0.191557394950319\\
0.721442885771543	0.193537587033887\\
0.761523046092184	0.194914949070667\\
0.801603206412826	0.195749791726994\\
0.841683366733467	0.196083849336836\\
0.881763527054108	0.19593932854097\\
0.92184368737475	0.195314688651086\\
0.961923847695391	0.19417401580146\\
1.00200400801603	0.192422196468269\\
1.04208416833667	0.189844555258782\\
1.08216432865731	0.185949035118196\\
1.12224448897796	0.179574720092242\\
1.1623246492986	0.168814134367408\\
1.20240480961924	0.154520443869964\\
1.24248496993988	0.140192471602515\\
1.28256513026052	0.127076421318919\\
1.32264529058116	0.115274333487476\\
1.3627254509018	0.104707002910826\\
1.40280561122244	0.0952771243875266\\
1.44288577154309	0.0868914547602379\\
1.48296593186373	0.0794636535498453\\
1.52304609218437	0.0729143127933042\\
1.56312625250501	0.0671705633996992\\
1.60320641282565	0.0621656437686488\\
1.64328657314629	0.0578385012310504\\
1.68336673346693	0.0541334428049375\\
1.72344689378758	0.0509998434601601\\
1.76352705410822	0.0483919218864999\\
1.80360721442886	0.0462685998178933\\
1.8436873747495	0.0445934718463415\\
1.88376753507014	0.0433349314653856\\
1.92384769539078	0.0424665326881682\\
1.96392785571142	0.0419677290616873\\
2.00400801603206	0.0418252537083904\\
2.04408817635271	0.0420356548092613\\
2.08416833667335	0.0426100509613349\\
2.12424849699399	0.0435834695530629\\
2.16432865731463	0.0450344715478034\\
2.20440881763527	0.0471301952476823\\
2.24448897795591	0.0502405521364082\\
2.28456913827655	0.0552402581141912\\
2.32464929859719	0.0639497309447082\\
2.36472945891784	0.0770325405161719\\
2.40480961923848	0.091154737837229\\
2.44488977955912	0.104269872234112\\
2.48496993987976	0.11608392649619\\
2.5250501002004	0.126648685944166\\
2.56513026052104	0.136057029764441\\
2.60521042084168	0.144400936507818\\
2.64529058116232	0.151765750989551\\
2.68537074148297	0.158229611044394\\
2.72545090180361	0.163863650317773\\
2.76553106212425	0.168732267455411\\
2.80561122244489	0.172893312831322\\
2.84569138276553	0.176398128071035\\
2.88577154308617	0.179291364940073\\
2.92585170340681	0.181610462077006\\
2.96593186372745	0.183384557924055\\
3.0060120240481	0.184632412351244\\
3.04609218436874	0.185358462172457\\
3.08617234468938	0.185545090206921\\
3.12625250501002	0.185136520119094\\
3.16633266533066	0.184002233337006\\
3.2064128256513	0.181844450581259\\
3.24649298597194	0.177941983417002\\
3.28657314629259	0.170589517270189\\
3.32665330661323	0.158234809794026\\
3.36673346693387	0.14390819076312\\
3.40681362725451	0.1304065903124\\
3.44689378757515	0.118204616283181\\
3.48697394789579	0.107265389827739\\
3.52705410821643	0.0974943102604121\\
3.56713426853707	0.0887963198734934\\
3.60721442885772	0.0810828239583924\\
3.64729458917836	0.0742722381195326\\
3.687374749499	0.0682896564645415\\
3.72745490981964	0.0630664162791487\\
3.76753507014028	0.0585396845842859\\
3.80761523046092	0.054652091134499\\
3.84769539078156	0.0513514165408672\\
3.8877755511022	0.048590344171811\\
3.92785571142285	0.0463262893712629\\
3.96793587174349	0.0445213286795121\\
4.00801603206413	0.0431422674893615\\
4.04809619238477	0.0421609124135613\\
4.08817635270541	0.0415546657705209\\
4.12825651302605	0.0413076579135548\\
4.16833667334669	0.0414128323762437\\
4.20841683366733	0.0418758279209821\\
4.24849699398798	0.0427224938235003\\
4.28857715430862	0.0440143678846491\\
4.32865731462926	0.0458833270425771\\
4.3687374749499	0.0486173764921009\\
4.40881763527054	0.0528911330929167\\
4.44889779559118	0.0602640056674365\\
4.48897795591182	0.0723305618120615\\
4.52905811623246	0.086560984322674\\
4.56913827655311	0.100088305360615\\
4.60921843687375	0.112325061271121\\
4.64929859719439	0.123284217296303\\
4.68937875751503	0.133055856017633\\
4.72945891783567	0.141733759032561\\
4.76953907815631	0.149405612491993\\
4.80961923847695	0.15615186298687\\
4.8496993987976	0.162045846457768\\
4.88977955911824	0.167154067561585\\
4.92985971943888	0.171536418279403\\
4.96993987975952	0.175246264439258\\
5.01002004008016	0.178330333461546\\
5.0501002004008	0.180828298109954\\
5.09018036072144	0.18277186733951\\
5.13026052104208	0.184183024563893\\
5.17034068136273	0.185070688365484\\
5.21042084168337	0.185424232599753\\
5.25050100200401	0.185200210690455\\
5.29058116232465	0.184292872781101\\
5.33066132264529	0.182461510331143\\
5.37074148296593	0.179131491190681\\
5.41082164328657	0.172886564857407\\
5.45090180360721	0.1616836680309\\
5.49098196392786	0.147439986692648\\
5.5310621242485	0.133639848791184\\
5.57114228456914	0.121112525434435\\
5.61122244488978	0.109868317034788\\
5.65130260521042	0.0998165497617167\\
5.69138276553106	0.0908609843558765\\
5.7314629258517	0.0829112783130769\\
5.77154308617235	0.0758841255144843\\
5.81162324649299	0.0697030040212112\\
5.85170340681363	0.0642977443562356\\
5.89178356713427	0.0596041067070948\\
5.93186372745491	0.0555634016196497\\
5.97194388777555	0.0521221641768544\\
6.01202404809619	0.0492318897397223\\
6.05210420841683	0.0468488433371651\\
6.09218436873747	0.044933962847915\\
6.13226452905812	0.0434528900261776\\
6.17234468937876	0.0423761878278794\\
6.2124248496994	0.0416798468949355\\
6.25250501002004	0.0413462685302383\\
6.29258517034068	0.0413660806038126\\
6.33266533066132	0.0417415018965545\\
6.37274549098196	0.0424927869886275\\
6.41282565130261	0.0436712965033611\\
6.45290581162325	0.0453881768633528\\
6.49298597194389	0.0478837792693113\\
6.53306613226453	0.0517123571310314\\
6.57314629258517	0.0581945502435708\\
6.61322645290581	0.0692576135525315\\
6.65330661322645	0.0833645196337339\\
6.69338677354709	0.0971505477093798\\
6.73346693386774	0.109683416268384\\
6.77354709418838	0.120922754967449\\
6.81362725450902	0.13095312992964\\
6.85370741482966	0.139869076145396\\
6.8937875751503	0.147759858275155\\
6.93386773547094	0.154707554634388\\
6.97394789579158	0.160787073857135\\
7.01402805611222	0.166066430754185\\
7.05410821643287	0.170606986237703\\
7.09418837675351	0.174463567978506\\
7.13426853707415	0.177684409022807\\
7.17434869739479	0.18031081056309\\
7.21442885771543	0.182376363612936\\
7.25450901803607	0.183905418405889\\
7.29458917835671	0.184910182706374\\
7.33466933867735	0.185385135146682\\
7.374749498998	0.185295738729375\\
7.41482965931864	0.184553860551007\\
7.45490981963928	0.182958631834321\\
7.49498997995992	0.180037555754219\\
7.53507014028056	0.174615721472524\\
7.5751503006012	0.164543766591845\\
7.61523046092184	0.150570558635429\\
7.65531062124249	0.136539822718753\\
7.69539078156313	0.123726156687665\\
7.73547094188377	0.112209803859011\\
7.77555110220441	0.101907035576973\\
7.81563126252505	0.0927210141348194\\
7.85571142284569	0.0845599068273356\\
7.89579158316633	0.0773388832350949\\
7.93587174348697	0.07097998168189\\
7.97595190380762	0.0654116886748935\\
8.01603206412826	0.0605685093163995\\
8.0561122244489	0.056390577442863\\
8.09619238476954	0.0528233175978576\\
8.13627254509018	0.0498171666367857\\
8.17635270541082	0.0473273658660864\\
8.21643286573146	0.0453138417266157\\
8.2565130260521	0.043741205419997\\
8.29659318637275	0.0425789234415856\\
8.33667334669339	0.04180174989859\\
8.37675350701403	0.0413905847877994\\
8.41683366733467	0.0413340674545908\\
8.45691382765531	0.0416315183549522\\
8.49699398797595	0.0422985226791027\\
8.53707414829659	0.0433780961923519\\
8.57715430861724	0.0449647340940905\\
8.61723446893788	0.0472613479071992\\
8.65731462925852	0.0507283116440596\\
8.69739478957916	0.0564715030203035\\
8.7374749498998	0.0664878668963859\\
8.77755511022044	0.0802946097652956\\
8.81763527054108	0.0942929199804201\\
8.85771543086172	0.107107902427021\\
8.89779559118236	0.11861847518481\\
8.93787575150301	0.128899930592136\\
8.97795591182365	0.138046976991829\\
9.01803607214429	0.146150316264855\\
9.05811623246493	0.153293587336484\\
9.09819639278557	0.159553213528018\\
9.13827655310621	0.164998663699877\\
9.17835671342685	0.169692709220688\\
9.21843687374749	0.173691575064357\\
9.25851703406814	0.177044923640392\\
9.29859719438878	0.179795587162765\\
9.33867735470942	0.181978903119172\\
9.37875751503006	0.183621382158436\\
9.4188376753507	0.184738176801887\\
9.45891783567134	0.185328238880332\\
9.49899799599198	0.185364658995548\\
9.53907815631263	0.184774006134572\\
9.57915831663327	0.183387750895855\\
9.61923847695391	0.180814612457972\\
9.65931863727455	0.176085802884307\\
9.69939879759519	0.167149347427495\\
9.73947895791583	0.153654625685836\\
9.77955911823647	0.139443749514657\\
9.81963927855711	0.126350199839375\\
9.85971943887776	0.114562618002408\\
9.8997995991984	0.104009029405454\\
9.93987975951904	0.0945926087771063\\
9.97995991983968	0.0862201244704711\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 5]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0663268681480293\\
0.0400801603206413	0.151766470893978\\
0.0601202404809619	0.283766997041575\\
0.0801603206412826	0.488872141674766\\
0.100200400801603	0.773627240331723\\
0.120240480961924	1.04302916820749\\
0.140280561122244	1.18470026130017\\
0.160320641282565	1.2362669484811\\
0.180360721442886	1.25234618124538\\
0.200400801603206	1.2533214743316\\
0.220440881763527	1.24557340333281\\
0.240480961923848	1.23167094497703\\
0.260521042084168	1.21316510108361\\
0.280561122244489	1.19126477443748\\
0.30060120240481	1.16698860801688\\
0.32064128256513	1.14119865530733\\
0.340681362725451	1.11461199549062\\
0.360721442885772	1.08781101553234\\
0.380761523046092	1.06125561432561\\
0.400801603206413	1.03529690691377\\
0.420841683366733	1.01019150727793\\
0.440881763527054	0.986115626363651\\
0.460921843687375	0.963178456401889\\
0.480961923847695	0.941434505705303\\
0.501002004008016	0.920894690203673\\
0.521042084168337	0.901536089782292\\
0.541082164328657	0.883310350321288\\
0.561122244488978	0.866150764379457\\
0.581162324649299	0.849978099981303\\
0.601202404809619	0.834705271246807\\
0.62124248496994	0.820240958746679\\
0.64128256513026	0.806492292950389\\
0.661322645290581	0.793366712094479\\
0.681362725450902	0.78077309720525\\
0.701402805611222	0.768622272411906\\
0.721442885771543	0.756826938605374\\
0.741482965931864	0.745301082489964\\
0.761523046092184	0.733958870046591\\
0.781563126252505	0.722712990901563\\
0.801603206412826	0.711472363347932\\
0.821643286573146	0.700139030825266\\
0.841683366733467	0.688603965760014\\
0.861723446893788	0.67674132247298\\
0.881763527054108	0.664400407157423\\
0.901803607214429	0.65139418892729\\
0.92184368737475	0.637482434972291\\
0.94188376753507	0.622346283254552\\
0.961923847695391	0.605548838967425\\
0.981963927855711	0.586472393377954\\
1.00200400801603	0.564215649960293\\
1.02204408817635	0.537421436738935\\
1.04208416833667	0.503983921728201\\
1.06212424849699	0.460558400044399\\
1.08216432865731	0.401820908288063\\
1.10220440881764	0.319810752756629\\
1.12224448897796	0.205659492227932\\
1.14228456913828	0.0609674754105584\\
1.1623246492986	-0.081463962280441\\
1.18236472945892	-0.175792140602581\\
1.20240480961924	-0.217043910511666\\
1.22244488977956	-0.228225845951201\\
1.24248496993988	-0.226846828286369\\
1.2625250501002	-0.220787650233541\\
1.28256513026052	-0.213053203532465\\
1.30260521042084	-0.204746333059444\\
1.32264529058116	-0.196274311222918\\
1.34268537074148	-0.187790220296443\\
1.3627254509018	-0.179352379968231\\
1.38276553106212	-0.17098282033891\\
1.40280561122244	-0.162689248385446\\
1.42284569138277	-0.154473521665414\\
1.44288577154309	-0.146335005222095\\
1.46292585170341	-0.138271934621983\\
1.48296593186373	-0.130281979858308\\
1.50300601202405	-0.122362479263519\\
1.52304609218437	-0.114510532424248\\
1.54308617234469	-0.106723030077205\\
1.56312625250501	-0.0989966537877841\\
1.58316633266533	-0.0913278592723957\\
1.60320641282565	-0.083712849092902\\
1.62324649298597	-0.0761475366539604\\
1.64328657314629	-0.0686275017038247\\
1.66332665330661	-0.0611479364072615\\
1.68336673346693	-0.0537035804014712\\
1.70340681362725	-0.0462886424635648\\
1.72344689378758	-0.038896705735842\\
1.7434869739479	-0.0315206124655148\\
1.76352705410822	-0.024152323022152\\
1.78356713426854	-0.0167827423584314\\
1.80360721442886	-0.00940150491525443\\
1.82364729458918	-0.00199670606652949\\
1.8436873747495	0.0054454358223913\\
1.86372745490982	0.0129410082073785\\
1.88376753507014	0.0205089533641438\\
1.90380761523046	0.0281717779921025\\
1.92384769539078	0.0359564798481235\\
1.9438877755511	0.0438957711806062\\
1.96392785571142	0.0520297133178075\\
1.98396793587174	0.0604079287932417\\
2.00400801603206	0.0690926370085774\\
2.02404809619238	0.0781628834993094\\
2.04408817635271	0.0877205299943021\\
2.06412825651303	0.0978988922338366\\
2.08416833667335	0.108875442815176\\
2.10420841683367	0.120890896011065\\
2.12424849699399	0.134278553822722\\
2.14428857715431	0.14951056579553\\
2.16432865731463	0.167272765145468\\
2.18436873747495	0.188588852246087\\
2.20440881763527	0.215030865462411\\
2.22444889779559	0.249078484351604\\
2.24448897795591	0.294712192213698\\
2.26452905811623	0.358237503034342\\
2.28456913827655	0.448588980411079\\
2.30460921843687	0.573185858332985\\
2.32464929859719	0.720970803003961\\
2.34468937875751	0.847915799128999\\
2.36472945891784	0.91918819546756\\
2.38476953907816	0.945541914642281\\
2.40480961923848	0.950039458643938\\
2.4248496993988	0.94593774369806\\
2.44488977955912	0.93867746982296\\
2.46492985971944	0.930282419114677\\
2.48496993987976	0.921495602354604\\
2.50501002004008	0.912593782051396\\
2.5250501002004	0.903681717013096\\
2.54509018036072	0.894798844783982\\
2.56513026052104	0.885958867512788\\
2.58517034068136	0.877164876560479\\
2.60521042084168	0.86841530208394\\
2.625250501002	0.859706308642015\\
2.64529058116232	0.851032765214117\\
2.66533066132265	0.842388619780934\\
2.68537074148297	0.833767011090748\\
2.70541082164329	0.825160253363168\\
2.72545090180361	0.816559748922542\\
2.74549098196393	0.807955849095659\\
2.76553106212425	0.799337667371592\\
2.78557114228457	0.790692840259366\\
2.80561122244489	0.782007224706055\\
2.82565130260521	0.7732645152009\\
2.84569138276553	0.76444575633118\\
2.86573146292585	0.755528717206854\\
2.88577154308617	0.746487080628069\\
2.90581162324649	0.737289380688267\\
2.92585170340681	0.727897594077246\\
2.94589178356713	0.718265248050237\\
2.96593186372745	0.708334843239244\\
2.98597194388778	0.6980342892073\\
3.0060120240481	0.687271892034012\\
3.02605210420842	0.675929176634674\\
3.04609218436874	0.663850402258787\\
3.06613226452906	0.650826911589987\\
3.08617234468938	0.636573206607594\\
3.1062124248497	0.620689422077938\\
3.12625250501002	0.602600813104689\\
3.14629258517034	0.581457327120244\\
3.16633266533066	0.555962220577819\\
3.18637274549098	0.524073158933872\\
3.2064128256513	0.482480050844553\\
3.22645290581162	0.425747136794019\\
3.24649298597194	0.345290288039975\\
3.26653306613226	0.230293917800217\\
3.28657314629259	0.0790941228868242\\
3.30661322645291	-0.0742460325706962\\
3.32665330661323	-0.175328341605555\\
3.34669338677355	-0.21759005317981\\
3.36673346693387	-0.228032838080542\\
3.38677354709419	-0.225993731663572\\
3.40681362725451	-0.219575463123193\\
3.42685370741483	-0.211677258761704\\
3.44689378757515	-0.203306028963778\\
3.46693386773547	-0.194815943018698\\
3.48697394789579	-0.186334447853942\\
3.50701402805611	-0.177908106044867\\
3.52705410821643	-0.169553638355738\\
3.54709418837675	-0.161276342102496\\
3.56713426853707	-0.153076957538944\\
3.58717434869739	-0.144954310237296\\
3.60721442885772	-0.136906356909346\\
3.62725450901804	-0.128930607087377\\
3.64729458917836	-0.121024292030463\\
3.66733466933868	-0.113184426991283\\
3.687374749499	-0.105407825914432\\
3.70741482965932	-0.0976910929164411\\
3.72745490981964	-0.090030600535418\\
3.74749498997996	-0.0824224586661225\\
3.76753507014028	-0.074862475200044\\
3.7875751503006	-0.0673461080437561\\
3.80761523046092	-0.0598684073009996\\
3.82765531062124	-0.0524239456652074\\
3.84769539078156	-0.0450067344411289\\
3.86773547094188	-0.0376101217439064\\
3.8877755511022	-0.0302266684195093\\
3.90781563126253	-0.0228479958804997\\
3.92785571142285	-0.0154645982391186\\
3.94789579158317	-0.00806560871410287\\
3.96793587174349	-0.000638506961972985\\
3.98797595190381	0.00683125058608711\\
4.00801603206413	0.0143607016864173\\
4.02805611222445	0.0219699838603319\\
4.04809619238477	0.0296831208025942\\
4.06813627254509	0.0375290545118418\\
4.08817635270541	0.0455430154923446\\
4.10821643286573	0.0537683643474029\\
4.12825651302605	0.062259100232473\\
4.14829659318637	0.0710833275848014\\
4.16833667334669	0.0803281234943086\\
4.18837675350701	0.0901064904188098\\
4.20841683366733	0.100567476551386\\
4.22845691382765	0.111911213353174\\
4.24849699398798	0.124411766618641\\
4.2685370741483	0.138452715385183\\
4.28857715430862	0.154584002091718\\
4.30861723446894	0.173615227787747\\
4.32865731462926	0.196772677857352\\
4.34869739478958	0.225968553847867\\
4.3687374749499	0.264261534986441\\
4.38877755511022	0.316594537430518\\
4.40881763527054	0.390651292042148\\
4.42885771543086	0.496143083045882\\
4.44889779559118	0.635845653039836\\
4.4689378757515	0.783110887783514\\
4.48897795591182	0.887879209271669\\
4.50901803607214	0.936081558773745\\
4.52905811623246	0.950003262551467\\
4.54909819639279	0.949377087692503\\
4.56913827655311	0.943337904304399\\
4.58917835671343	0.93535829620837\\
4.60921843687375	0.926698574411453\\
4.62925851703407	0.917818769468953\\
4.64929859719439	0.908890000216111\\
4.66933867735471	0.899976543398703\\
4.68937875751503	0.891101780650358\\
4.70941883767535	0.88227277385695\\
4.72945891783567	0.873489710830416\\
4.74949899799599	0.864749638952059\\
4.76953907815631	0.856047966787596\\
4.78957915831663	0.847379059494347\\
4.80961923847695	0.838736448611759\\
4.82965931863727	0.830112865675227\\
4.8496993987976	0.821500184391294\\
4.86973947895792	0.812889304861991\\
4.88977955911824	0.804269990226012\\
4.90981963927856	0.795630654080776\\
4.92985971943888	0.786958090804774\\
4.9498997995992	0.778237135172443\\
4.96993987975952	0.769450230156804\\
4.98997995991984	0.760576874512109\\
5.01002004008016	0.75159291030871\\
5.03006012024048	0.742469594316938\\
5.0501002004008	0.733172373743306\\
5.07014028056112	0.723659252019792\\
5.09018036072144	0.713878577825825\\
5.11022044088176	0.703766009341213\\
5.13026052104208	0.693240279270329\\
5.1503006012024	0.682197182775469\\
5.17034068136273	0.670500878080037\\
5.19038076152305	0.657971034314863\\
5.21042084168337	0.64436340455848\\
5.23046092184369	0.629339720671728\\
5.25050100200401	0.612419767938731\\
5.27054108216433	0.592902878533442\\
5.29058116232465	0.569735552354331\\
5.31062124248497	0.541282341355612\\
5.33066132264529	0.504923429328703\\
5.35070140280561	0.456362290727569\\
5.37074148296593	0.388592062620212\\
5.39078156312625	0.291310163000981\\
5.41082164328657	0.155658752403529\\
5.43086172344689	-0.00441761823530343\\
5.45090180360721	-0.135762528536049\\
5.47094188376754	-0.203424703674666\\
5.49098196392786	-0.225638077406631\\
5.51102204408818	-0.227919939130932\\
5.5310621242485	-0.222977333442963\\
5.55110220440882	-0.215566650616384\\
5.57114228456914	-0.207342364718736\\
5.59118236472946	-0.19887951425296\\
5.61122244488978	-0.190382207170254\\
5.6312625250501	-0.181924440838692\\
5.65130260521042	-0.173533106860476\\
5.67134268537074	-0.165217420285289\\
5.69138276553106	-0.156979698048178\\
5.71142284569138	-0.148819438042607\\
5.7314629258517	-0.140734910637773\\
5.75150300601202	-0.132723794863676\\
5.77154308617235	-0.124783434789335\\
5.79158316633267	-0.116910939079458\\
5.81162324649299	-0.10910321264958\\
5.83166332665331	-0.101356956712873\\
5.85170340681363	-0.0936686522411838\\
5.87174348697395	-0.0860345328160504\\
5.89178356713427	-0.0784505489997751\\
5.91182364729459	-0.0709123243638081\\
5.93186372745491	-0.0634151023145926\\
5.95190380761523	-0.0559536821224502\\
5.97194388777555	-0.0485223418225233\\
5.99198396793587	-0.0411147449774495\\
6.01202404809619	-0.0337238273257141\\
6.03206412825651	-0.0263416581593188\\
6.05210420841683	-0.0189592696975606\\
6.07214428857715	-0.0115664456215228\\
6.09218436873747	-0.00415145703782851\\
6.1122244488978	0.00329926979204175\\
6.13226452905812	0.0108015751177931\\
6.15230460921844	0.0183741056232464\\
6.17234468937876	0.0260390124287383\\
6.19238476953908	0.0338228627815646\\
6.2124248496994	0.0417578440855601\\
6.23246492985972	0.0498833730880752\\
6.25250501002004	0.0582482744680918\\
6.27254509018036	0.0669137718418694\\
6.29258517034068	0.0759576570741053\\
6.312625250501	0.0854801992513093\\
6.33266533066132	0.0956126722366659\\
6.35270541082164	0.106529907305791\\
6.37274549098196	0.118469174578093\\
6.39278557114228	0.131759259530717\\
6.41282565130261	0.146866385911825\\
6.43286573146293	0.164468696242185\\
6.45290581162325	0.185580277821535\\
6.47294589178357	0.211762427055384\\
6.49298597194389	0.245487112821119\\
6.51302605210421	0.290745098422501\\
6.53306613226453	0.353916883672721\\
6.55310621242485	0.444197003104026\\
6.57314629258517	0.56959939753351\\
6.59318637274549	0.719488893418746\\
6.61322645290581	0.848525222517588\\
6.63326653306613	0.9203990437615\\
6.65330661322645	0.946515810321413\\
6.67334669338677	0.950717962766766\\
6.69338677354709	0.946435181493335\\
6.71342685370742	0.939079753712225\\
6.73346693386774	0.930635001516576\\
6.75350701402806	0.921820166315502\\
6.77354709418838	0.912900337325146\\
6.7935871743487	0.903974857511928\\
6.81362725450902	0.895080684869753\\
6.83366733466934	0.886230377727759\\
6.85370741482966	0.87742648730415\\
6.87374749498998	0.86866717798492\\
6.8937875751503	0.859948473547004\\
6.91382765531062	0.851265159405075\\
6.93386773547094	0.84261112494402\\
6.95390781563126	0.833979459620085\\
6.97394789579158	0.825362429370039\\
6.9939879759519	0.816751384372333\\
7.01402805611222	0.80813661603294\\
7.03406813627254	0.799507167111847\\
7.05410821643287	0.790850588876927\\
7.07414829659319	0.782152634012117\\
7.09418837675351	0.77339686821558\\
7.11422845691383	0.764564175284356\\
7.13426853707415	0.755632121522576\\
7.15430861723447	0.746574131125665\\
7.17434869739479	0.737358404786414\\
7.19438877755511	0.727946484319559\\
7.21442885771543	0.718291322340671\\
7.23446893787575	0.708334649514038\\
7.25450901803607	0.698003328282373\\
7.27454909819639	0.687204216952474\\
7.29458917835671	0.675816802548726\\
7.31462925851703	0.663682418360537\\
7.33466933867735	0.650588113787401\\
7.35470941883768	0.636241937596512\\
7.374749498998	0.62023406399043\\
7.39478957915832	0.601973920731845\\
7.41482965931864	0.580585507688769\\
7.43486973947896	0.554728154435889\\
7.45490981963928	0.522282966926999\\
7.4749498997996	0.479804343590772\\
7.49498997995992	0.421623728218588\\
7.51503006012024	0.338827621271606\\
7.53507014028056	0.220528890448718\\
7.55511022044088	0.0667084964549011\\
7.5751503006012	-0.0848898053626155\\
7.59519038076152	-0.180926846005123\\
7.61523046092184	-0.219503635779268\\
7.63527054108216	-0.228301942395754\\
7.65531062124249	-0.225646823465044\\
7.67535070140281	-0.219008846606637\\
7.69539078156313	-0.211033928429058\\
7.71543086172345	-0.202637578737832\\
7.73547094188377	-0.194141356796327\\
7.75551102204409	-0.185660852493169\\
7.77555110220441	-0.177238189077722\\
7.79559118236473	-0.168888368595283\\
7.81563126252505	-0.160615997814604\\
7.83567134268537	-0.152421526984396\\
7.85571142284569	-0.144303652213343\\
7.87575150300601	-0.136260266571755\\
7.89579158316633	-0.128288843150424\\
7.91583166332665	-0.120386587642506\\
7.93587174348697	-0.112550493396939\\
7.95591182364729	-0.104777352696193\\
7.97595190380762	-0.0970637464225286\\
7.99599198396794	-0.0894060211560771\\
8.01603206412826	-0.0818002571946336\\
8.03607214428858	-0.0742422282926201\\
8.0561122244489	-0.0667273527182918\\
8.07615230460922	-0.0592506342864783\\
8.09619238476954	-0.0518065913653466\\
8.11623246492986	-0.044389171195205\\
8.13627254509018	-0.0369916459569283\\
8.1563126252505	-0.0296064860166352\\
8.17635270541082	-0.02222520436558\\
8.19639278557114	-0.0148381644116523\\
8.21643286573146	-0.00743434078844025\\
8.23647294589178	-1.01940880775128e-06\\
8.2565130260521	0.00747658175137716\\
8.27655310621243	0.0150157962749325\\
8.29659318637275	0.0226371318349618\\
8.31663326653307	0.0303650795631944\\
8.33667334669339	0.0382291776494375\\
8.35671342685371	0.0462654252368432\\
8.37675350701403	0.0545181855341563\\
8.39679358717435	0.0630427822045478\\
8.41683366733467	0.0719090938660959\\
8.43687374749499	0.0812066104442279\\
8.45691382765531	0.0910516708572285\\
8.47695390781563	0.101598022207063\\
8.49699398797595	0.113052548532075\\
8.51703406813627	0.125699237456103\\
8.53707414829659	0.139936606307527\\
8.55711422845691	0.156337691231642\\
8.57715430861724	0.175748806248763\\
8.59719438877756	0.199456240249745\\
8.61723446893788	0.229472533934735\\
8.6372745490982	0.269025139803269\\
8.65731462925852	0.323327756591345\\
8.67735470941884	0.40040467817252\\
8.69739478957916	0.509927168448345\\
8.71743486973948	0.652665295791047\\
8.7374749498998	0.797699235860948\\
8.75751503006012	0.895879347107174\\
8.77755511022044	0.938941064552774\\
8.79759519038076	0.950457335583518\\
8.81763527054108	0.948905127674924\\
8.8376753507014	0.942529057319564\\
8.85771543086172	0.934428844836322\\
8.87775551102204	0.925727483558355\\
8.89779559118236	0.916835381497053\\
8.91783567134268	0.907905403624137\\
8.93787575150301	0.898994898387217\\
8.95791583166333	0.890124514870384\\
8.97795591182365	0.881300185075371\\
8.99799599198397	0.872521597487348\\
9.01803607214429	0.863785554098124\\
9.03807615230461	0.855087320902099\\
9.05811623246493	0.846421159499034\\
9.07815631262525	0.83778050914953\\
9.09819639278557	0.829158006287517\\
9.11823647294589	0.820545419159948\\
9.13827655310621	0.811933525985855\\
9.15831663326653	0.803311945972004\\
9.17835671342685	0.794668920832044\\
9.19839679358717	0.785991037830523\\
9.21843687374749	0.777262879713755\\
9.23847695390782	0.768466580322437\\
9.25851703406814	0.75958125580166\\
9.27855711422846	0.750582270421998\\
9.29859719438878	0.74144027823361\\
9.3186372745491	0.732119957728578\\
9.33867735470942	0.722578320503689\\
9.35871743486974	0.712762418971865\\
9.37875751503006	0.702606193383419\\
9.39879759519038	0.692026064378628\\
9.4188376753507	0.680914662775212\\
9.43887775551102	0.669131735213373\\
9.45891783567134	0.656490673292484\\
9.47895791583166	0.642738093883079\\
9.49899799599198	0.627522097806487\\
9.5190380761523	0.610341571325207\\
9.53907815631263	0.590462848602151\\
9.55911823647295	0.566778712407943\\
9.57915831663327	0.537563703798972\\
9.59919839679359	0.500044209385253\\
9.61923847695391	0.449664011462587\\
9.63927855711423	0.379026672689776\\
9.65931863727455	0.277541333354324\\
9.67935871743487	0.13749815665219\\
9.69939879759519	-0.0224898377451852\\
9.71943887775551	-0.147011010761015\\
9.73947895791583	-0.207807638635971\\
9.75951903807615	-0.226595311290857\\
9.77955911823647	-0.227582449110889\\
9.79959919839679	-0.222191291324152\\
9.81963927855711	-0.214629885357153\\
9.83967935871743	-0.206358058482953\\
9.85971943887776	-0.197884038843731\\
9.87975951903808	-0.189388689300465\\
9.8997995991984	-0.180937680603761\\
9.91983967935872	-0.17255481677902\\
9.93987975951904	-0.16424812418277\\
9.95991983967936	-0.156019442326239\\
9.97995991983968	-0.147868066653906\\
10	-0.139792174341691\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00130665811939523\\
0.0400801603206413	0.00328311773330462\\
0.0601202404809619	0.00622714717022606\\
0.0801603206412826	0.0106889660391241\\
0.100200400801603	0.0174008046252091\\
0.120240480961924	0.026690454056364\\
0.140280561122244	0.0376542199765112\\
0.160320641282565	0.0490582088116258\\
0.180360721442886	0.0603039239040926\\
0.200400801603206	0.0711783187997061\\
0.220440881763527	0.0815885664633915\\
0.240480961923848	0.0914832883695552\\
0.260521042084168	0.100831615726777\\
0.280561122244489	0.109616772337173\\
0.30060120240481	0.117833187435399\\
0.32064128256513	0.125484455930668\\
0.340681362725451	0.132581561838432\\
0.360721442885772	0.13914126837411\\
0.380761523046092	0.145184675421561\\
0.400801603206413	0.150735954342181\\
0.420841683366733	0.155821262842924\\
0.440881763527054	0.160467834764691\\
0.460921843687375	0.164703233983679\\
0.480961923847695	0.168554758117599\\
0.501002004008016	0.17204897582703\\
0.521042084168337	0.175211380763786\\
0.541082164328657	0.17806614528352\\
0.561122244488978	0.180635957668218\\
0.581162324649299	0.182941927621386\\
0.601202404809619	0.185003546069551\\
0.62124248496994	0.186838686720353\\
0.64128256513026	0.188463638298629\\
0.661322645290581	0.189893157828995\\
0.681362725450902	0.191140536690292\\
0.701402805611222	0.192217672372882\\
0.721442885771543	0.193135139875323\\
0.741482965931864	0.193902257429083\\
0.761523046092184	0.194527141686289\\
0.781563126252505	0.195016747574954\\
0.801603206412826	0.195376887616986\\
0.821643286573146	0.19561222446035\\
0.841683366733467	0.195726228442139\\
0.861723446893788	0.195721088750546\\
0.881763527054108	0.195597561486621\\
0.901803607214429	0.195354729430191\\
0.92184368737475	0.19498963449304\\
0.94188376753507	0.194496720981276\\
0.961923847695391	0.193866989208787\\
0.981963927855711	0.193086692419872\\
1.00200400801603	0.192135292862304\\
1.02204408817635	0.190982184459774\\
1.04208416833667	0.189581323049803\\
1.06212424849699	0.187862309034706\\
1.08216432865731	0.185715786999903\\
1.10220440881764	0.182971872270154\\
1.12224448897796	0.179380970470823\\
1.14228456913828	0.174651316627348\\
1.1623246492986	0.168658386709107\\
1.18236472945892	0.161712609644104\\
1.20240480961924	0.154385007542005\\
1.22244488977956	0.147103227871863\\
1.24248496993988	0.140067570018959\\
1.2625250501002	0.133348171662187\\
1.28256513026052	0.126961684358935\\
1.30260521042084	0.120905245908437\\
1.32264529058116	0.115169208543541\\
1.34268537074148	0.109741745162543\\
1.3627254509018	0.104610526982269\\
1.38276553106212	0.0997633419156004\\
1.40280561122244	0.095188321795873\\
1.42284569138277	0.0908740215714438\\
1.44288577154309	0.0868094411823021\\
1.46292585170341	0.0829840248883762\\
1.48296593186373	0.0793876517453378\\
1.50300601202405	0.0760106227709688\\
1.52304609218437	0.0728436471067501\\
1.54308617234469	0.0698778281600257\\
1.56312625250501	0.067104650161742\\
1.58316633266533	0.064515965343008\\
1.60320641282565	0.062103981832088\\
1.62324649298597	0.0598612523396352\\
1.64328657314629	0.0577806636811027\\
1.66332665330661	0.0558554271940571\\
1.68336673346693	0.0540790701109058\\
1.70340681362725	0.0524454279729561\\
1.72344689378758	0.0509486381880136\\
1.7434869739479	0.0495831348678573\\
1.76352705410822	0.0483436451211388\\
1.78356713426854	0.047225187028568\\
1.80360721442886	0.0462230695965839\\
1.82364729458918	0.0453328950750915\\
1.8436873747495	0.0445505641457668\\
1.86372745490982	0.043872284649232\\
1.88376753507014	0.0432945847407632\\
1.90380761523046	0.0428143316679223\\
1.92384769539078	0.0424287577874507\\
1.9438877755511	0.0421354960363296\\
1.96392785571142	0.0419326279266656\\
1.98396793587174	0.041818748373992\\
2.00400801603206	0.0417930534956743\\
2.02404809619238	0.0418554602538746\\
2.04408817635271	0.0420067709946727\\
2.06412825651303	0.0422489024332755\\
2.08416833667335	0.0425852089590277\\
2.10420841683367	0.0430209469016301\\
2.12424849699399	0.0435639542823252\\
2.14428857715431	0.0442256680607878\\
2.16432865731463	0.0450226836290243\\
2.18436873747495	0.0459792082324436\\
2.20440881763527	0.0471310226807863\\
2.22444889779559	0.0485320238039099\\
2.24448897795591	0.0502651252267054\\
2.26452905811623	0.0524598359574092\\
2.28456913827655	0.0553160897607814\\
2.30460921843687	0.0591139300285227\\
2.32464929859719	0.0641245352797575\\
2.34468937875751	0.0703314639634245\\
2.36472945891784	0.0772758621559511\\
2.38476953907816	0.0844060411212936\\
2.40480961923848	0.0913918140253315\\
2.4248496993988	0.0980981038229495\\
2.44488977955912	0.104482489034155\\
2.46492985971944	0.110538206611932\\
2.48496993987976	0.116271283116784\\
2.50501002004008	0.121692129217815\\
2.5250501002004	0.126812480464231\\
2.54509018036072	0.131644268078734\\
2.56513026052104	0.136199196050573\\
2.58517034068136	0.140488583436221\\
2.60521042084168	0.144523309028845\\
2.625250501002	0.148313796438776\\
2.64529058116232	0.151870015227559\\
2.66533066132265	0.155201488178677\\
2.68537074148297	0.158317300499031\\
2.70541082164329	0.161226109061951\\
2.72545090180361	0.163936150754713\\
2.74549098196393	0.166455249375338\\
2.76553106212425	0.168790820660397\\
2.78557114228457	0.170949875027209\\
2.80561122244489	0.17293901755842\\
2.82565130260521	0.174764444637116\\
2.84569138276553	0.176431936459954\\
2.86573146292585	0.177946844410315\\
2.88577154308617	0.179314071915462\\
2.90581162324649	0.180538046916639\\
2.92585170340681	0.181622683370998\\
2.94589178356713	0.182571328184259\\
2.96593186372745	0.18338668846847\\
2.98597194388778	0.184070731779842\\
3.0060120240481	0.184624548594655\\
3.02605210420842	0.185048161015619\\
3.04609218436874	0.185340253367441\\
3.06613226452906	0.185497786864795\\
3.08617234468938	0.185515438182293\\
3.1062124248497	0.185384763706807\\
3.12625250501002	0.185092924817292\\
3.14629258517034	0.184620690470424\\
3.16633266533066	0.183939215809449\\
3.18637274549098	0.183004695996031\\
3.2064128256513	0.181749289103963\\
3.22645290581162	0.180065677135145\\
3.24649298597194	0.177782499606264\\
3.26653306613226	0.17463672484372\\
3.28657314629259	0.170297230420793\\
3.30661322645291	0.164586227134381\\
3.32665330661323	0.157819348422281\\
3.34669338677355	0.150633079118443\\
3.36673346693387	0.143492762530376\\
3.38677354709419	0.13660225823838\\
3.40681362725451	0.13002787754853\\
3.42685370741483	0.123783437099838\\
3.44689378757515	0.117864685222548\\
3.46693386773547	0.112261429698686\\
3.48697394789579	0.106961710168301\\
3.50701402805611	0.101953249795441\\
3.52705410821643	0.0972239676172535\\
3.54709418837675	0.0927621581301648\\
3.56713426853707	0.088556549460775\\
3.58717434869739	0.08459631603563\\
3.60721442885772	0.0808710739155878\\
3.62725450901804	0.0773708695885567\\
3.64729458917836	0.0740861664900074\\
3.66733466933868	0.0710078309931065\\
3.687374749499	0.0681271186023892\\
3.70741482965932	0.0654356606719908\\
3.72745490981964	0.0629254518005098\\
3.74749498997996	0.0605888379810467\\
3.76753507014028	0.0584185055640414\\
3.7875751503006	0.0564074710831554\\
3.80761523046092	0.0545490719967198\\
3.82765531062124	0.0528369584194223\\
3.84769539078156	0.0512650859299776\\
3.86773547094188	0.049827709571272\\
3.8877755511022	0.0485193791921296\\
3.90781563126253	0.0473349363236647\\
3.92785571142285	0.0462695128425178\\
3.94789579158317	0.0453185317480111\\
3.96793587174349	0.0444777104823914\\
3.98797595190381	0.0437430673585351\\
4.00801603206413	0.0431109318432141\\
4.02805611222445	0.0425779596951323\\
4.04809619238477	0.0421411543050546\\
4.06813627254509	0.0417978960726287\\
4.08817635270541	0.0415459823467443\\
4.10821643286573	0.0413836814528032\\
4.12825651302605	0.0413098057867648\\
4.14829659318637	0.0413238111194687\\
4.16833667334669	0.0414259325251175\\
4.18837675350701	0.0416173723851928\\
4.20841683366733	0.0419005638384597\\
4.22845691382765	0.0422795457671819\\
4.24849699398798	0.0427605063273931\\
4.2685370741483	0.0433525872631626\\
4.28857715430862	0.0440691020592706\\
4.30861723446894	0.044929428378334\\
4.32865731462926	0.045962028027719\\
4.34869739478958	0.0472093937421166\\
4.3687374749499	0.0487363141997838\\
4.38877755511022	0.0506436639103799\\
4.40881763527054	0.0530899037127692\\
4.42885771543086	0.0563151745026326\\
4.44889779559118	0.0606249372433456\\
4.4689378757515	0.0662131621538972\\
4.48897795591182	0.0728525541290083\\
4.50901803607214	0.0799701523200951\\
4.52905811623246	0.0870913237586133\\
4.54909819639279	0.0939863532751931\\
4.56913827655311	0.100573164214315\\
4.58917835671343	0.106830679737328\\
4.60921843687375	0.112760037462376\\
4.62925851703407	0.118370093310183\\
4.64929859719439	0.123672211085425\\
4.66933867735471	0.128678376594611\\
4.68937875751503	0.133400502940859\\
4.70941883767535	0.137850172407392\\
4.72945891783567	0.142038543017467\\
4.74949899799599	0.145976318903847\\
4.76953907815631	0.149673745821882\\
4.78957915831663	0.153140616465539\\
4.80961923847695	0.156386279257658\\
4.82965931863727	0.159419647875924\\
4.8496993987976	0.162249210259553\\
4.86973947895792	0.164883036356943\\
4.88977955911824	0.167328784257725\\
4.90981963927856	0.169593704204311\\
4.92985971943888	0.171684639983127\\
4.9498997995992	0.17360802747066\\
4.96993987975952	0.175369889335367\\
4.98997995991984	0.176975825162671\\
5.01002004008016	0.178430995793214\\
5.03006012024048	0.179740100263756\\
5.0501002004008	0.180907343151753\\
5.07014028056112	0.181936389261868\\
5.09018036072144	0.18283030136243\\
5.11022044088176	0.183591454818794\\
5.13026052104208	0.184221420221168\\
5.1503006012024	0.184720800833871\\
5.17034068136273	0.185089005029103\\
5.19038076152305	0.185323923227047\\
5.21042084168337	0.185421461339025\\
5.23046092184369	0.185374853309544\\
5.25050100200401	0.185173624589018\\
5.27054108216433	0.184801988304977\\
5.29058116232465	0.184236292534502\\
5.31062124248497	0.183440836224294\\
5.33066132264529	0.182360823290451\\
5.35070140280561	0.180910312587642\\
5.37074148296593	0.178952072532001\\
5.39078156312625	0.176268753221341\\
5.41082164328657	0.172548530863156\\
5.43086172344689	0.167492195414691\\
5.45090180360721	0.161154461412621\\
5.47094188376754	0.154087952196282\\
5.49098196392786	0.146883778370757\\
5.51102204408818	0.139858444919796\\
5.5310621242485	0.133128554241838\\
5.55110220440882	0.126725963793634\\
5.57114228456914	0.120652466976421\\
5.59118236472946	0.114899800129776\\
5.61122244488978	0.109456525292974\\
5.6312625250501	0.104310400076412\\
5.65130260521042	0.0994492068777643\\
5.67134268537074	0.0948610449955927\\
5.69138276553106	0.0905344299640587\\
5.71142284569138	0.0864583216539982\\
5.7314629258517	0.0826221254491452\\
5.75150300601202	0.079015683189227\\
5.77154308617235	0.0756292603744021\\
5.79158316633267	0.0724535322386456\\
5.81162324649299	0.0694795697722163\\
5.83166332665331	0.0666988261571459\\
5.85170340681363	0.0641031238236596\\
5.87174348697395	0.0616846422344128\\
5.89178356713427	0.0594359064564654\\
5.91182364729459	0.0573497765738273\\
5.93186372745491	0.0554194379929509\\
5.95190380761523	0.0536383927011026\\
5.97194388777555	0.0520004515611062\\
5.99198396793587	0.0504997277422155\\
6.01202404809619	0.0491306314204975\\
6.03206412825651	0.0478878659209639\\
6.05210420841683	0.0467664255249425\\
6.07214428857715	0.0457615952326975\\
6.09218436873747	0.0448689528614073\\
6.1122244488978	0.0440843739763945\\
6.13226452905812	0.0434040403140161\\
6.15230460921844	0.0428244525721788\\
6.17234468937876	0.0423424487445842\\
6.19238476953908	0.0419552295930482\\
6.2124248496994	0.0416603934421948\\
6.23246492985972	0.0414559833255273\\
6.25250501002004	0.0413405507374285\\
6.27254509018036	0.0413132420531742\\
6.29258517034068	0.0413739163896213\\
6.312625250501	0.0415233078189195\\
6.33266533066132	0.0417632512952145\\
6.35270541082164	0.0420970019112913\\
6.37274549098196	0.0425296937918752\\
6.39278557114228	0.04306901274001\\
6.41282565130261	0.0437262042509569\\
6.43286573146293	0.0445176215804968\\
6.45290581162325	0.0454671668263685\\
6.47294589178357	0.0466102451426601\\
6.49298597194389	0.0480003241334848\\
6.51302605210421	0.0497199370621668\\
6.53306613226453	0.0518986274335584\\
6.55310621242485	0.0547378505795897\\
6.57314629258517	0.0585229715258544\\
6.59318637274549	0.0635355232965478\\
6.61322645290581	0.0697651953586931\\
6.63326653306613	0.0767433309490543\\
6.65330661322645	0.0839059504106074\\
6.67334669338677	0.0909195973725385\\
6.69338677354709	0.0976501956879222\\
6.71342685370742	0.104056574162551\\
6.73346693386774	0.11013271997863\\
6.75350701402806	0.115885046699345\\
6.77354709418838	0.121324162687682\\
6.7935871743487	0.12646191130068\\
6.81362725450902	0.131310289771794\\
6.83366733466934	0.135881048338265\\
6.85370741482966	0.140185542503252\\
6.87374749498998	0.144234682290699\\
6.8937875751503	0.148038919337863\\
6.91382765531062	0.151608249064593\\
6.93386773547094	0.154952218402371\\
6.95390781563126	0.158079935218536\\
6.97394789579158	0.161000077645373\\
6.9939879759519	0.163720902564206\\
7.01402805611222	0.16625025236314\\
7.03406813627254	0.168595559970715\\
7.05410821643287	0.170763851546773\\
7.07414829659319	0.172761746344334\\
7.09418837675351	0.174595453186815\\
7.11422845691383	0.176270762768119\\
7.13426853707415	0.177793034732956\\
7.15430861723447	0.179167178131709\\
7.17434869739479	0.180397623343558\\
7.19438877755511	0.181488282829407\\
7.21442885771543	0.182442497019064\\
7.23446893787575	0.18326296009913\\
7.25450901803607	0.183951618167562\\
7.27454909819639	0.184509528688575\\
7.29458917835671	0.184936664764482\\
7.31462925851703	0.185231639070937\\
7.33466933867735	0.185391308331625\\
7.35470941883768	0.185410195875276\\
7.374749498998	0.185279630088066\\
7.39478957915832	0.184986426911133\\
7.41482965931864	0.184510819319325\\
7.43486973947896	0.183823107184721\\
7.45490981963928	0.182878078643864\\
7.4749498997996	0.181605509940711\\
7.49498997995992	0.179893991927449\\
7.51503006012024	0.17756537970499\\
7.53507014028056	0.174347535512675\\
7.55511022044088	0.169906854999645\\
7.5751503006012	0.164092250163285\\
7.59519038076152	0.15726390994465\\
7.61523046092184	0.150064279543415\\
7.63527054108216	0.142936705199639\\
7.65531062124249	0.136068842876312\\
7.67535070140281	0.129520011038675\\
7.69539078156313	0.123301461806949\\
7.71543086172345	0.117408048956455\\
7.73547094188377	0.111829281610764\\
7.75551102204409	0.106553113746901\\
7.77555110220441	0.10156726025329\\
7.79559118236473	0.0968596603171987\\
7.81563126252505	0.0924186388479849\\
7.83567134268537	0.0882329577208475\\
7.85571142284569	0.0842918257429014\\
7.87575150300601	0.0805848929206614\\
7.89579158316633	0.0771022388400898\\
7.91583166332665	0.0738343590440481\\
7.93587174348697	0.070772150994051\\
7.95591182364729	0.0679069002862436\\
7.97595190380762	0.0652302674156955\\
7.99599198396794	0.062734275229684\\
8.01603206412826	0.0604112971430301\\
8.03607214428858	0.058254046174737\\
8.0561122244489	0.0562555648509496\\
8.07615230460922	0.0544092160328521\\
8.09619238476954	0.0527086747434529\\
8.11623246492986	0.051147921081317\\
8.13627254509018	0.0497212343420144\\
8.1563126252505	0.048423188499664\\
8.17635270541082	0.0472486492475317\\
8.19639278557114	0.0461927728570232\\
8.21643286573146	0.0452510071915738\\
8.23647294589178	0.0444190953174694\\
8.2565130260521	0.0436930822931475\\
8.27655310621243	0.0430693259085678\\
8.29659318637275	0.042544512406322\\
8.31663326653307	0.0421156785770454\\
8.33667334669339	0.0417802421277371\\
8.35671342685371	0.0415360429415484\\
8.37675350701403	0.0413813988857271\\
8.39679358717435	0.0413151813445114\\
8.41683366733467	0.0413369179162016\\
8.43687374749499	0.0414469331405879\\
8.45691382765531	0.0416465434135435\\
8.47695390781563	0.0419383305835989\\
8.49699398797595	0.0423265321518538\\
8.51703406813627	0.0428176081404316\\
8.53707414829659	0.0434210821000434\\
8.55711422845691	0.0441508184808989\\
8.57715430861724	0.0450270132351215\\
8.59719438877756	0.0460793806580753\\
8.61723446893788	0.0473523889492019\\
8.6372745490982	0.048914022740353\\
8.65731462925852	0.050870369859985\\
8.67735470941884	0.0533880125025297\\
8.69739478957916	0.0567170859917868\\
8.71743486973948	0.061164255459926\\
8.7374749498998	0.0668911006753844\\
8.75751503006012	0.0736155942773968\\
8.77755511022044	0.0807539158655573\\
8.79759519038076	0.0878587504172276\\
8.81763527054108	0.0947227715522341\\
8.8376753507014	0.101274073703113\\
8.85771543086172	0.107495410530083\\
8.87775551102204	0.1133892796496\\
8.89779559118236	0.118965000040202\\
8.91783567134268	0.124234073793559\\
8.93787575150301	0.129208505375661\\
8.95791583166333	0.133900181785552\\
8.97795591182365	0.138320642524119\\
8.99799599198397	0.142480996996852\\
9.01803607214429	0.146391899134837\\
9.03807615230461	0.150063544714627\\
9.05811623246493	0.153505677133774\\
9.07815631262525	0.156727596632004\\
9.09819639278557	0.159738169586465\\
9.11823647294589	0.162545837535282\\
9.13827655310621	0.165158624759462\\
9.15831663326653	0.167584144148248\\
9.17835671342685	0.169829600940337\\
9.19839679358717	0.171901793896854\\
9.21843687374749	0.173807113359621\\
9.23847695390782	0.175551535504141\\
9.25851703406814	0.177140611860025\\
9.27855711422846	0.17857945289038\\
9.29859719438878	0.179872703949113\\
9.3186372745491	0.181024511330697\\
9.33867735470942	0.18203847524393\\
9.35871743486974	0.182917585222879\\
9.37875751503006	0.183664131566919\\
9.39879759519038	0.184279583486796\\
9.4188376753507	0.184764420167999\\
9.43887775551102	0.185117893909116\\
9.45891783567134	0.185337693230023\\
9.47895791583166	0.185419455261173\\
9.49899799599198	0.185356045415013\\
9.5190380761523	0.185136468106682\\
9.53907815631263	0.184744175826117\\
9.55911823647295	0.18415436843114\\
9.57915831663327	0.183329551121277\\
9.59919839679359	0.182212033300508\\
9.61923847695391	0.180711096034974\\
9.63927855711423	0.178681704819304\\
9.65931863727455	0.175895231760488\\
9.67935871743487	0.172031431327426\\
9.69939879759519	0.166811312677625\\
9.71943887775551	0.160353037743797\\
9.73947895791583	0.153244039787016\\
9.75951903807615	0.146049367816222\\
9.77955911823647	0.139054886181853\\
9.79959919839679	0.132362479012805\\
9.81963927855711	0.125998580081047\\
9.83967935871743	0.119963138449773\\
9.85971943887776	0.114247289257691\\
9.87975951903808	0.108839420197832\\
9.8997995991984	0.103727263294024\\
9.91983967935872	0.098898627925155\\
9.93987975951904	0.0943416587321467\\
9.95991983967936	0.0900449224193924\\
9.97995991983968	0.0859974311419366\\
10	0.0821886418828548\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0662064787475441\\
0.0400801603206413	0.151074366627003\\
0.0601202404809619	0.282092697925639\\
0.0801603206412826	0.486014990315871\\
0.100200400801603	0.769555875844653\\
0.120240480961924	1.03786793135188\\
0.140280561122244	1.17901683285311\\
0.160320641282565	1.23044306211537\\
0.180360721442886	1.24663613729144\\
0.200400801603206	1.24792847970783\\
0.220440881763527	1.24057610730172\\
0.240480961923848	1.22710274777441\\
0.260521042084168	1.20905191446502\\
0.280561122244489	1.18762660519294\\
0.30060120240481	1.16383419054281\\
0.32064128256513	1.13852253532075\\
0.340681362725451	1.11239500385157\\
0.360721442885772	1.08602294406296\\
0.380761523046092	1.05985876304883\\
0.400801603206413	1.03424955913221\\
0.420841683366733	1.00945082677464\\
0.440881763527054	0.985639804223591\\
0.460921843687375	0.962928136815041\\
0.480961923847695	0.941373615119133\\
0.501002004008016	0.920990819476237\\
0.521042084168337	0.901760566906891\\
0.541082164328657	0.883638114296675\\
0.561122244488978	0.866560121740669\\
0.581162324649299	0.850450420347844\\
0.601202404809619	0.83522465887765\\
0.62124248496994	0.820793923125196\\
0.64128256513026	0.807067431928089\\
0.661322645290581	0.79395441478424\\
0.681362725450902	0.781365269664197\\
0.701402805611222	0.769212086377927\\
0.721442885771543	0.757408601628868\\
0.741482965931864	0.745869626309733\\
0.761523046092184	0.734509952694582\\
0.781563126252505	0.723242706518529\\
0.801603206412826	0.711977051771894\\
0.821643286573146	0.700615076194591\\
0.841683366733467	0.689047569065638\\
0.861723446893788	0.677148226245172\\
0.881763527054108	0.66476553935583\\
0.901803607214429	0.651711174683791\\
0.92184368737475	0.637742893621611\\
0.94188376753507	0.622538774219338\\
0.961923847695391	0.605657224630817\\
0.981963927855711	0.58647321790202\\
1.00200400801603	0.564073831424679\\
1.02204408817635	0.537083056970857\\
1.04208416833667	0.503364166342651\\
1.06212424849699	0.459522433623452\\
1.08216432865731	0.400160192802505\\
1.10220440881764	0.317248428776988\\
1.12224448897796	0.202040228534838\\
1.14228456913828	0.0569244111778535\\
1.1623246492986	-0.0841861104100566\\
1.18236472945892	-0.176530456134173\\
1.20240480961924	-0.216902591874318\\
1.22244488977956	-0.227914536531185\\
1.24248496993988	-0.226513721778352\\
1.2625250501002	-0.220452768322127\\
1.28256513026052	-0.212719134160368\\
1.30260521042084	-0.204413539196654\\
1.32264529058116	-0.195943284541694\\
1.34268537074148	-0.187461575038968\\
1.3627254509018	-0.179026690918982\\
1.38276553106212	-0.170660538927016\\
1.40280561122244	-0.162370694927441\\
1.42284569138277	-0.154158909854339\\
1.44288577154309	-0.146024472268428\\
1.46292585170341	-0.13796556676535\\
1.48296593186373	-0.129979831134658\\
1.50300601202405	-0.122064584419843\\
1.52304609218437	-0.114216915550252\\
1.54308617234469	-0.106433710364257\\
1.56312625250501	-0.0987116494594516\\
1.58316633266533	-0.0910471904215392\\
1.60320641282565	-0.0834365398760138\\
1.62324649298597	-0.0758756171749663\\
1.64328657314629	-0.0683600097653814\\
1.66332665330661	-0.0608849192885797\\
1.68336673346693	-0.0534450967382607\\
1.70340681362725	-0.0460347643481559\\
1.72344689378758	-0.0386475211068946\\
1.7434869739479	-0.0312762278987542\\
1.76352705410822	-0.023912867048097\\
1.78356713426854	-0.0165483694672861\\
1.80360721442886	-0.00917240044832109\\
1.82364729458918	-0.0017730923066885\\
1.8436873747495	0.00566329198853501\\
1.86372745490982	0.0131527855186445\\
1.88376753507014	0.0207142635432653\\
1.90380761523046	0.0283701491822155\\
1.92384769539078	0.0361473346098202\\
1.9438877755511	0.0440783968578244\\
1.96392785571142	0.0522032215450644\\
1.98396793587174	0.0605711993295881\\
2.00400801603206	0.0692442385881098\\
2.02404809619238	0.0783009604370709\\
2.04408817635271	0.087842636696421\\
2.06412825651303	0.0980017470472657\\
2.08416833667335	0.108954554031992\\
2.10420841683367	0.120939980561687\\
2.12424849699399	0.134288611233981\\
2.14428857715431	0.149468363394188\\
2.16432865731463	0.167158291450503\\
2.18436873747495	0.18837091943332\\
2.20440881763527	0.214659349832278\\
2.22444889779559	0.248470565938912\\
2.24448897795591	0.293729023256372\\
2.26452905811623	0.3566526319499\\
2.28456913827655	0.446089423158456\\
2.30460921843687	0.569597249990076\\
2.32464929859719	0.716935540525956\\
2.34468937875751	0.844815112426968\\
2.36472945891784	0.917391950262073\\
2.38476953907816	0.944534067151406\\
2.40480961923848	0.949465000720627\\
2.4248496993988	0.945670476967208\\
2.44488977955912	0.938654516391797\\
2.46492985971944	0.930442210288885\\
2.48496993987976	0.921775737847536\\
2.50501002004008	0.9129405680865\\
2.5250501002004	0.904055817261746\\
2.54509018036072	0.895175628656191\\
2.56513026052104	0.886325638899413\\
2.58517034068136	0.8775171367106\\
2.60521042084168	0.868753345762391\\
2.625250501002	0.860032685812057\\
2.64529058116232	0.851350662485735\\
2.66533066132265	0.842700990930607\\
2.68537074148297	0.834076224528142\\
2.70541082164329	0.825468047160867\\
2.72545090180361	0.816867337923478\\
2.74549098196393	0.808264084327125\\
2.76553106212425	0.799647192990202\\
2.78557114228457	0.79100422411268\\
2.80561122244489	0.782321057536854\\
2.82565130260521	0.773581483182132\\
2.84569138276553	0.764766695769794\\
2.86573146292585	0.755854661090152\\
2.88577154308617	0.746819306453949\\
2.90581162324649	0.737629468653468\\
2.92585170340681	0.728247505149636\\
2.94589178356713	0.718627433231744\\
2.96593186372745	0.708712399309774\\
2.98597194388778	0.698431183423688\\
3.0060120240481	0.687693290593509\\
3.02605210420842	0.67638193254444\\
3.04609218436874	0.664343794331389\\
3.06613226452906	0.651373789535667\\
3.08617234468938	0.637191811147913\\
3.1062124248497	0.621406361170579\\
3.12625250501002	0.603456079354459\\
3.14629258517034	0.58251303295363\\
3.16633266533066	0.557318292791793\\
3.18637274549098	0.52589626119097\\
3.2064128256513	0.485057093351672\\
3.22645290581162	0.429578037073067\\
3.24649298597194	0.351200264642026\\
3.26653306613226	0.239292193532975\\
3.28657314629259	0.090961597943397\\
3.30661322645291	-0.0632686725281068\\
3.32665330661323	-0.169005836753739\\
3.34669338677355	-0.215169915542871\\
3.36673346693387	-0.227505084164183\\
3.38677354709419	-0.226219318789764\\
3.40681362725451	-0.220084093580275\\
3.42685370741483	-0.212289731005949\\
3.44689378757515	-0.203954728469375\\
3.46693386773547	-0.195475141339818\\
3.48697394789579	-0.186994280843388\\
3.50701402805611	-0.178564826032761\\
3.52705410821643	-0.170205905414214\\
3.54709418837675	-0.161923786245835\\
3.56713426853707	-0.153719610836279\\
3.58717434869739	-0.145592378930231\\
3.60721442885772	-0.137540129156586\\
3.62725450901804	-0.129560415945124\\
3.64729458917836	-0.12165050146089\\
3.66733466933868	-0.113807427788066\\
3.687374749499	-0.106028036152207\\
3.70741482965932	-0.0983089607045928\\
3.72745490981964	-0.090646608230142\\
3.74749498997996	-0.0830371282377169\\
3.76753507014028	-0.0754763747744874\\
3.7875751503006	-0.0679598597647191\\
3.80761523046092	-0.0604826967440169\\
3.82765531062124	-0.0530395331807075\\
3.84769539078156	-0.0456244688719036\\
3.86773547094188	-0.0382309571286593\\
3.8877755511022	-0.0308516844637972\\
3.90781563126253	-0.0234784232112771\\
3.92785571142285	-0.0161018497995826\\
3.94789579158317	-0.00871131910853412\\
3.96793587174349	-0.00129458214060316\\
3.98797595190381	0.00616257001663275\\
4.00801603206413	0.0136767590603837\\
4.02805611222445	0.021267600752911\\
4.04809619238477	0.0289584583555915\\
4.06813627254509	0.0367774294549112\\
4.08817635270541	0.0447586531175372\\
4.10821643286573	0.0529440625369033\\
4.12825651302605	0.0613857660782559\\
4.14829659318637	0.0701493285270199\\
4.16833667334669	0.0793183637069813\\
4.18837675350701	0.0890010721268743\\
4.20841683366733	0.0993397213552539\\
4.22845691382765	0.110524674078019\\
4.24849699398798	0.122815607844993\\
4.2685370741483	0.136574389043158\\
4.28857715430862	0.152317318175887\\
4.30861723446894	0.17080038572427\\
4.32865731462926	0.193161987284118\\
4.34869739478958	0.221166619502683\\
4.3687374749499	0.257621974904615\\
4.38877755511022	0.307057857294147\\
4.40881763527054	0.376590523525947\\
4.42885771543086	0.475741412345382\\
4.44889779559118	0.609715754275749\\
4.4689378757515	0.758598605477157\\
4.48897795591182	0.87313869140204\\
4.50901803607214	0.930154619340133\\
4.52905811623246	0.948516617599967\\
4.54909819639279	0.94970413622131\\
4.56913827655311	0.944388684614054\\
4.58917835671343	0.936713649525594\\
4.60921843687375	0.92818909402009\\
4.62925851703407	0.919368456135503\\
4.64929859719439	0.910461360402511\\
4.66933867735471	0.901550451353478\\
4.68937875751503	0.892669038931706\\
4.70941883767535	0.88382984905445\\
4.72945891783567	0.875036236970165\\
4.74949899799599	0.866286877835981\\
4.76953907815631	0.857577886776526\\
4.78957915831663	0.848903834294853\\
4.80961923847695	0.840258231711495\\
4.82965931863727	0.83163373225448\\
4.8496993987976	0.823022164742795\\
4.86973947895792	0.814414460425512\\
4.88977955911824	0.805800504619837\\
4.90981963927856	0.79716892713517\\
4.92985971943888	0.788506833117698\\
4.9498997995992	0.779799466215131\\
4.96993987975952	0.771029787153348\\
4.98997995991984	0.762177941540243\\
5.01002004008016	0.753220579353284\\
5.03006012024048	0.744129973365425\\
5.0501002004008	0.734872862078023\\
5.07014028056112	0.725408910781449\\
5.09018036072144	0.715688636339915\\
5.11022044088176	0.70565056760992\\
5.13026052104208	0.69521729836246\\
5.1503006012024	0.684289906012357\\
5.17034068136273	0.672739911433456\\
5.19038076152305	0.660397457136475\\
5.21042084168337	0.647033533426749\\
5.23046092184369	0.632332595964377\\
5.25050100200401	0.615849251861417\\
5.27054108216433	0.596937789714465\\
5.29058116232465	0.574634173216699\\
5.31062124248497	0.547453058744992\\
5.33066132264529	0.513032364872361\\
5.35070140280561	0.467517335850323\\
5.37074148296593	0.404597352427292\\
5.39078156312625	0.31466306191026\\
5.41082164328657	0.187607923614637\\
5.43086172344689	0.0298812844974874\\
5.45090180360721	-0.112166274875791\\
5.47094188376754	-0.193305323495029\\
5.49098196392786	-0.222967001817141\\
5.51102204408818	-0.22820154116083\\
5.5310621242485	-0.224309023152604\\
5.55110220440882	-0.217259575981031\\
5.57114228456914	-0.209154073573623\\
5.59118236472946	-0.200723634926408\\
5.61122244488978	-0.192227317429678\\
5.6312625250501	-0.183758957595774\\
5.65130260521042	-0.17535283636485\\
5.67134268537074	-0.167021015434327\\
5.69138276553106	-0.158766950173098\\
5.71142284569138	-0.150590615757093\\
5.7314629258517	-0.142490497510235\\
5.75150300601202	-0.134464383756228\\
5.77154308617235	-0.126509685741469\\
5.79158316633267	-0.118623563939595\\
5.81162324649299	-0.110802971558271\\
5.83166332665331	-0.103044660327722\\
5.85170340681363	-0.0953451671730018\\
5.87174348697395	-0.08770078934811\\
5.89178356713427	-0.0801075507996009\\
5.91182364729459	-0.0725611603041251\\
5.93186372745491	-0.0650569606997303\\
5.95190380761523	-0.0575898677931482\\
5.97194388777555	-0.0501542967941056\\
5.99198396793587	-0.0427440734583506\\
6.01202404809619	-0.0353523262034313\\
6.03206412825651	-0.0279713544088646\\
6.05210420841683	-0.0205924665926196\\
6.07214428857715	-0.0132057802027652\\
6.09218436873747	-0.00579997217660845\\
6.1122244488978	0.00163803433386399\\
6.13226452905812	0.00912346659474349\\
6.15230460921844	0.0166742089307618\\
6.17234468937876	0.0243114560001394\\
6.19238476953908	0.0320605636669734\\
6.2124248496994	0.0399521693329588\\
6.23246492985972	0.0480236843735741\\
6.25250501002004	0.0563213075240226\\
6.27254509018036	0.0649027784632386\\
6.29258517034068	0.0738412000933623\\
6.312625250501	0.0832304309421349\\
6.33266533066132	0.0931928282622758\\
6.35270541082164	0.103890583395227\\
6.37274549098196	0.115542670099658\\
6.39278557114228	0.128450773714945\\
6.41282565130261	0.143039956176339\\
6.43286573146293	0.159924125485553\\
6.45290581162325	0.180014274281247\\
6.47294589178357	0.204701777693063\\
6.49298597194389	0.236173313963201\\
6.51302605210421	0.277944299304467\\
6.53306613226453	0.335672247141153\\
6.55310621242485	0.417863434381782\\
6.57314629258517	0.533756995469578\\
6.59318637274549	0.680075208043834\\
6.61322645290581	0.819517721845852\\
6.63326653306613	0.90678613173376\\
6.65330661322645	0.942375110051088\\
6.67334669338677	0.950619260230905\\
6.69338677354709	0.947866859525439\\
6.71342685370742	0.941082208278027\\
6.73346693386774	0.932852777281025\\
6.75350701402806	0.924117287992203\\
6.77354709418838	0.915221845692974\\
6.7935871743487	0.906297486962857\\
6.81362725450902	0.897394614141003\\
6.83366733466934	0.888531970393121\\
6.85370741482966	0.879715116894503\\
6.87374749498998	0.870943707925431\\
6.8937875751503	0.862214491107953\\
6.91382765531062	0.853522593733999\\
6.93386773547094	0.844862076539657\\
6.95390781563126	0.836226148340677\\
6.97394789579158	0.827607207601424\\
6.9939879759519	0.818996784571043\\
7.01402805611222	0.810385416694341\\
7.03406813627254	0.80176246974954\\
7.05410821643287	0.79311590552463\\
7.07414829659319	0.784431988534662\\
7.09418837675351	0.775694917254444\\
7.11422845691383	0.766886357722253\\
7.13426853707415	0.757984847948183\\
7.15430861723447	0.748965029054962\\
7.17434869739479	0.739796641069062\\
7.19438877755511	0.730443195138509\\
7.21442885771543	0.720860194895609\\
7.23446893787575	0.710992720686633\\
7.25450901803607	0.700772097793163\\
7.27454909819639	0.690111226915187\\
7.29458917835671	0.678897920270744\\
7.31462925851703	0.666985205015948\\
7.33466933867735	0.654176908653776\\
7.35470941883768	0.640205723820549\\
7.374749498998	0.624698968190699\\
7.39478957915832	0.60712365084956\\
7.41482965931864	0.58669576375437\\
7.43486973947896	0.562226165772735\\
7.45490981963928	0.531852384752574\\
7.4749498997996	0.492568084906189\\
7.49498997995992	0.439430816556097\\
7.51503006012024	0.36449732654682\\
7.53507014028056	0.256934685372045\\
7.55511022044088	0.111304231272245\\
7.5751503006012	-0.0468096601716719\\
7.59519038076152	-0.160961546440783\\
7.61523046092184	-0.212838974279065\\
7.63527054108216	-0.227478694392356\\
7.65531062124249	-0.226946375346823\\
7.67535070140281	-0.221037771119552\\
7.69539078156313	-0.213305529171014\\
7.71543086172345	-0.20498185744896\\
7.73547094188377	-0.196497699342492\\
7.75551102204409	-0.188007201756479\\
7.77555110220441	-0.17956650223807\\
7.79559118236473	-0.171195874768615\\
7.81563126252505	-0.162901984587659\\
7.83567134268537	-0.154686121500644\\
7.85571142284569	-0.146547345202702\\
7.87575150300601	-0.138483722214005\\
7.89579158316633	-0.130492822594436\\
7.91583166332665	-0.122571919366182\\
7.93587174348697	-0.114718063759223\\
7.95591182364729	-0.106928105824004\\
7.97595190380762	-0.0991986889396275\\
7.99599198396794	-0.0915262299774755\\
8.01603206412826	-0.083906889741124\\
8.03607214428858	-0.0763365350989171\\
8.0561122244489	-0.0688106926565171\\
8.07615230460922	-0.0613244928651508\\
8.09619238476954	-0.0538726027706916\\
8.11623246492986	-0.0464491449375798\\
8.13627254509018	-0.0390475992308451\\
8.1563126252505	-0.0316606832867418\\
8.17635270541082	-0.0242802060654419\\
8.19639278557114	-0.0168968872618456\\
8.21643286573146	-0.0095001331104681\\
8.23647294589178	-0.0020777558471883\\
8.2565130260521	0.0053843800557626\\
8.27655310621243	0.0129028078761198\\
8.29659318637275	0.0204970362242354\\
8.31663326653307	0.0281902976951579\\
8.33667334669339	0.0360105294625437\\
8.35671342685371	0.0439916722317236\\
8.37675350701403	0.0521754119647894\\
8.39679358717435	0.0606135462633004\\
8.41683366733467	0.06937124568857\\
8.43687374749499	0.0785316189015965\\
8.45691382765531	0.0882022122476315\\
8.47695390781563	0.0985244363797611\\
8.49699398797595	0.10968751798492\\
8.51703406813627	0.121949610149051\\
8.53707414829659	0.135670509465953\\
8.55711422845691	0.151363679207949\\
8.57715430861724	0.169781205382333\\
8.59719438877756	0.192056162684358\\
8.61723446893788	0.219946117270134\\
8.6372745490982	0.256251044421642\\
8.65731462925852	0.305497215016637\\
8.67735470941884	0.374820782802794\\
8.69739478957916	0.473843479967539\\
8.71743486973948	0.608033042426247\\
8.7374749498998	0.757684779201706\\
8.75751503006012	0.873072500115866\\
8.77755511022044	0.930474765047555\\
8.79759519038076	0.948891910911226\\
8.81763527054108	0.950023799770394\\
8.8376753507014	0.944632755836806\\
8.85771543086172	0.936891515795365\\
8.87775551102204	0.928318452556449\\
8.89779559118236	0.919466891553822\\
8.91783567134268	0.910542850845396\\
8.93787575150301	0.901624488898494\\
8.95791583166333	0.892741123253009\\
8.97795591182365	0.883902522247302\\
8.99799599198397	0.875110156671593\\
9.01803607214429	0.866361687770521\\
9.03807615230461	0.857652817273529\\
9.05811623246493	0.848978058507202\\
9.07815631262525	0.840331039263904\\
9.09819639278557	0.831704585052607\\
9.11823647294589	0.823090687521428\\
9.13827655310621	0.814480402456086\\
9.15831663326653	0.805863694460223\\
9.17835671342685	0.797229231502277\\
9.19839679358717	0.788564123791503\\
9.21843687374749	0.779853594926427\\
9.23847695390782	0.771080566393655\\
9.25851703406814	0.762225128517487\\
9.27855711422846	0.753263860181987\\
9.29859719438878	0.744168944570686\\
9.3186372745491	0.734907006478833\\
9.33867735470942	0.725437563764776\\
9.35871743486974	0.715710938213423\\
9.37875751503006	0.705665394890979\\
9.39879759519038	0.695223163420382\\
9.4188376753507	0.68428480864515\\
9.43887775551102	0.672721114801958\\
9.45891783567134	0.660361143046276\\
9.47895791583166	0.646974258642706\\
9.49899799599198	0.632242412291916\\
9.5190380761523	0.615716239830768\\
9.53907815631263	0.596743537649186\\
9.55911823647295	0.574349299841341\\
9.57915831663327	0.547029011757427\\
9.59919839679359	0.512386066997849\\
9.61923847695391	0.466502685490124\\
9.63927855711423	0.40295787176113\\
9.65931863727455	0.311991746687733\\
9.67935871743487	0.183522714896245\\
9.69939879759519	0.0249178740420743\\
9.71943887775551	-0.116062342833136\\
9.73947895791583	-0.195211033165753\\
9.75951903807615	-0.223591375309375\\
9.77955911823647	-0.228267888445476\\
9.79959919839679	-0.224161932181081\\
9.81963927855711	-0.217033710711643\\
9.83967935871743	-0.208899729110042\\
9.85971943887776	-0.200459625662165\\
9.87975951903808	-0.191960776291289\\
9.8997995991984	-0.183492613770073\\
9.91983967935872	-0.175087720313692\\
9.93987975951904	-0.166757484974155\\
9.95991983967936	-0.158505088678438\\
9.97995991983968	-0.150330390178312\\
10	-0.142231822272729\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00130859667977028\\
0.0400801603206413	0.00330447700688801\\
0.0601202404809619	0.00629698082286516\\
0.0801603206412826	0.0108303733319861\\
0.100200400801603	0.0176491940998264\\
0.120240480961924	0.0272078538917608\\
0.140280561122244	0.0387904682729487\\
0.160320641282565	0.0509402113048374\\
0.180360721442886	0.0627016546018534\\
0.200400801603206	0.0737062821258108\\
0.220440881763527	0.0839021478793621\\
0.240480961923848	0.0933499085841334\\
0.260521042084168	0.10212316465535\\
0.280561122244489	0.110280281570613\\
0.30060120240481	0.117863499163474\\
0.32064128256513	0.124904883340862\\
0.340681362725451	0.131431904881561\\
0.360721442885772	0.137470842580476\\
0.380761523046092	0.14304820413821\\
0.400801603206413	0.148190891165093\\
0.420841683366733	0.15292578058848\\
0.440881763527054	0.157279166924755\\
0.460921843687375	0.161276291341858\\
0.480961923847695	0.164941032097679\\
0.501002004008016	0.168295749107259\\
0.521042084168337	0.17136124309588\\
0.541082164328657	0.174156785944804\\
0.561122244488978	0.176700187533105\\
0.581162324649299	0.179007876096919\\
0.601202404809619	0.181094979013329\\
0.62124248496994	0.182975398062615\\
0.64128256513026	0.184661877179098\\
0.661322645290581	0.186166062642892\\
0.681362725450902	0.187498556174761\\
0.701402805611222	0.188668961233884\\
0.721442885771543	0.189685922114835\\
0.741482965931864	0.190557154858441\\
0.761523046092184	0.191289468139532\\
0.781563126252505	0.191888771494564\\
0.801603206412826	0.192360067178461\\
0.821643286573146	0.192707420523621\\
0.841683366733467	0.192933901608234\\
0.861723446893788	0.19304148785641\\
0.881763527054108	0.193030912292212\\
0.901803607214429	0.192901434222583\\
0.92184368737475	0.192650496195718\\
0.94188376753507	0.192273209427513\\
0.961923847695391	0.191761572605241\\
0.981963927855711	0.19110326313285\\
1.00200400801603	0.190279720333153\\
1.02204408817635	0.189263018141634\\
1.04208416833667	0.188010609632372\\
1.06212424849699	0.186456272947167\\
1.08216432865731	0.184494428906586\\
1.10220440881764	0.181954429621308\\
1.12224448897796	0.178568212469904\\
1.14228456913828	0.173972903772401\\
1.1623246492986	0.167880497895201\\
1.18236472945892	0.16052730939419\\
1.20240480961924	0.152811764094488\\
1.22244488977956	0.145398732095387\\
1.24248496993988	0.138392189423649\\
1.2625250501002	0.131749856443298\\
1.28256513026052	0.125444067295693\\
1.30260521042084	0.119461155660982\\
1.32264529058116	0.113790918861504\\
1.34268537074148	0.108423123723693\\
1.3627254509018	0.103346999223063\\
1.38276553106212	0.0985514557443002\\
1.40280561122244	0.0940253614195258\\
1.42284569138277	0.0897577398037147\\
1.44288577154309	0.0857378895830037\\
1.46292585170341	0.0819554501603048\\
1.48296593186373	0.0784004336853749\\
1.50300601202405	0.075063237342097\\
1.52304609218437	0.0719346444066307\\
1.54308617234469	0.0690058191261586\\
1.56312625250501	0.0662682983697226\\
1.58316633266533	0.0637139817635301\\
1.60320641282565	0.0613351213031383\\
1.62324649298597	0.0591243110301988\\
1.64328657314629	0.0570744771285527\\
1.66332665330661	0.0551788686694502\\
1.68336673346693	0.0534310491720391\\
1.70340681362725	0.0518248891186531\\
1.72344689378758	0.0503545595616886\\
1.7434869739479	0.0490145269774324\\
1.76352705410822	0.047799549548953\\
1.78356713426854	0.0467046751098528\\
1.80360721442886	0.0457252410449759\\
1.82364729458918	0.0448568765274234\\
1.8436873747495	0.0440955075940221\\
1.86372745490982	0.0434373657152619\\
1.88376753507014	0.0428790007331199\\
1.90380761523046	0.0424172993370627\\
1.92384769539078	0.0420495106605501\\
1.9438877755511	0.0417732811614739\\
1.96392785571142	0.0415867017783511\\
1.98396793587174	0.0414883715526882\\
2.00400801603206	0.0414774836677222\\
2.02404809619238	0.0415539424818914\\
2.04408817635271	0.0417185241208312\\
2.06412825651303	0.0419730993686861\\
2.08416833667335	0.0423209473325185\\
2.10420841683367	0.0427672040388047\\
2.12424849699399	0.0433195159284495\\
2.14428857715431	0.0439890115785426\\
2.16432865731463	0.0447917791184918\\
2.18436873747495	0.0457511651508792\\
2.20440881763527	0.0469014313985047\\
2.22444889779559	0.0482936635707362\\
2.24448897795591	0.0500052914950326\\
2.26452905811623	0.0521545689918313\\
2.28456913827655	0.054917719024751\\
2.30460921843687	0.0585281972168798\\
2.32464929859719	0.0631974961222275\\
2.34468937875751	0.0689494015553701\\
2.36472945891784	0.0755827332218007\\
2.38476953907816	0.0827565514898005\\
2.40480961923848	0.0900734453014735\\
2.4248496993988	0.0972124080028828\\
2.44488977955912	0.103988939276867\\
2.46492985971944	0.110332668355518\\
2.48496993987976	0.116243001754595\\
2.50501002004008	0.121752139829835\\
2.5250501002004	0.126901507773035\\
2.54509018036072	0.131729591858162\\
2.56513026052104	0.136267386145423\\
2.58517034068136	0.140538055799567\\
2.60521042084168	0.144558436675732\\
2.625250501002	0.148340971500691\\
2.64529058116232	0.151895407059385\\
2.66533066132265	0.155230025129326\\
2.68537074148297	0.158352413520045\\
2.70541082164329	0.161269877896931\\
2.72545090180361	0.163989612150923\\
2.74549098196393	0.166518727322724\\
2.76553106212425	0.16886421051597\\
2.78557114228457	0.171032858565534\\
2.80561122244489	0.173031210550928\\
2.82565130260521	0.174865489477121\\
2.84569138276553	0.176541555142003\\
2.86573146292585	0.178064865916921\\
2.88577154308617	0.179440445179221\\
2.90581162324649	0.180672847586893\\
2.92585170340681	0.181766120036885\\
2.94589178356713	0.182723751939144\\
2.96593186372745	0.183548608692183\\
2.98597194388778	0.184242840534184\\
3.0060120240481	0.184807756280742\\
3.02605210420842	0.185243646626928\\
3.04609218436874	0.185549533978094\\
3.06613226452906	0.185722812890676\\
3.08617234468938	0.185758723618253\\
3.1062124248497	0.185649563883087\\
3.12625250501002	0.185383477525576\\
3.14629258517034	0.184942536855753\\
3.16633266533066	0.184299605779568\\
3.18637274549098	0.183413029243867\\
3.2064128256513	0.182217355818428\\
3.22645290581162	0.180606870717905\\
3.24649298597194	0.178407466490844\\
3.26653306613226	0.175339138987884\\
3.28657314629259	0.171023499456835\\
3.30661322645291	0.165227366235412\\
3.32665330661323	0.158316070077658\\
3.34669338677355	0.151034613931855\\
3.36673346693387	0.143854681284208\\
3.38677354709419	0.136945927431274\\
3.40681362725451	0.130357105121576\\
3.42685370741483	0.124097308438956\\
3.44689378757515	0.118161911058148\\
3.46693386773547	0.112541291008243\\
3.48697394789579	0.107224054883302\\
3.50701402805611	0.102198315522916\\
3.52705410821643	0.0974522246402781\\
3.54709418837675	0.0929742020349971\\
3.56713426853707	0.0887530343177749\\
3.58717434869739	0.0847779147453985\\
3.60721442885772	0.0810384554098694\\
3.62725450901804	0.0775246861107836\\
3.64729458917836	0.0742270467776762\\
3.66733466933868	0.0711363768655639\\
3.687374749499	0.0682439034831183\\
3.70741482965932	0.0655412291887059\\
3.72745490981964	0.0630203199619566\\
3.74749498997996	0.060673493641021\\
3.76753507014028	0.0584934089999437\\
3.7875751503006	0.0564730555848393\\
3.80761523046092	0.0546057444032218\\
3.82765531062124	0.0528850995571641\\
3.84769539078156	0.0513050509182312\\
3.86773547094188	0.0498598279617593\\
3.8877755511022	0.0485439549089914\\
3.90781563126253	0.0473522473637165\\
3.92785571142285	0.0462798106859203\\
3.94789579158317	0.0453220404144463\\
3.96793587174349	0.0444746251504451\\
3.98797595190381	0.0437335524367854\\
4.00801603206413	0.0430951183459156\\
4.02805611222445	0.0425559417226277\\
4.04809619238477	0.0421129843572844\\
4.06813627254509	0.0417635788199501\\
4.08817635270541	0.0415054663332894\\
4.10821643286573	0.0413368479894916\\
4.12825651302605	0.0412564539651906\\
4.14829659318637	0.0412636373863272\\
4.16833667334669	0.0413585024977512\\
4.18837675350701	0.041542081389835\\
4.20841683366733	0.0418165807259476\\
4.22845691382765	0.0421857313756756\\
4.24849699398798	0.0426552925613433\\
4.2685370741483	0.0432337933386595\\
4.28857715430862	0.0439336475403791\\
4.30861723446894	0.0447728712878768\\
4.32865731462926	0.0457777966988071\\
4.34869739478958	0.0469874657891769\\
4.3687374749499	0.0484608762534795\\
4.38877755511022	0.0502889120435056\\
4.40881763527054	0.0526128207192822\\
4.42885771543086	0.0556458113644084\\
4.44889779559118	0.0596670888219703\\
4.4689378757515	0.0648983008683687\\
4.48897795591182	0.0712481021370217\\
4.50901803607214	0.0782738545841883\\
4.52905811623246	0.0854889187014299\\
4.54909819639279	0.0925716467837066\\
4.56913827655311	0.09936017590313\\
4.58917835671343	0.105791059011694\\
4.60921843687375	0.111852596401736\\
4.62925851703407	0.11755712820679\\
4.64929859719439	0.122925803881986\\
4.66933867735471	0.127980891991885\\
4.68937875751503	0.132742494984701\\
4.70941883767535	0.137227658218962\\
4.72945891783567	0.141450611463493\\
4.74949899799599	0.145423407825475\\
4.76953907815631	0.149156582410508\\
4.78957915831663	0.15265967503653\\
4.80961923847695	0.1559415835743\\
4.82965931863727	0.159010770862584\\
4.8496993987976	0.16187536589063\\
4.86973947895792	0.164543198402929\\
4.88977955911824	0.167021797092565\\
4.90981963927856	0.169318371280342\\
4.92985971943888	0.171439787599916\\
4.9498997995992	0.173392546961616\\
4.96993987975952	0.175182763293309\\
4.98997995991984	0.176816143237331\\
5.01002004008016	0.178297964834653\\
5.03006012024048	0.179633052549378\\
5.0501002004008	0.180825745592265\\
5.07014028056112	0.181879855867941\\
5.09018036072144	0.182798611035993\\
5.11022044088176	0.183584576709012\\
5.13026052104208	0.184239549406814\\
5.1503006012024	0.184764408248492\\
5.17034068136273	0.18515890735469\\
5.19038076152305	0.185421381408756\\
5.21042084168337	0.185548321132089\\
5.23046092184369	0.185533748921918\\
5.25050100200401	0.185368279195916\\
5.27054108216433	0.185037666472525\\
5.29058116232465	0.184520495295466\\
5.31062124248497	0.183784387377477\\
5.33066132264529	0.182779578437637\\
5.35070140280561	0.181427782089286\\
5.37074148296593	0.179602965288491\\
5.39078156312625	0.177101316266956\\
5.41082164328657	0.173614885423712\\
5.43086172344689	0.16880277429135\\
5.45090180360721	0.162625623307074\\
5.47094188376754	0.155602634238643\\
5.49098196392786	0.148373074813818\\
5.51102204408818	0.141294054514104\\
5.5310621242485	0.134499989330561\\
5.55110220440882	0.128030010850168\\
5.57114228456914	0.121889059362854\\
5.59118236472946	0.116070300094096\\
5.61122244488978	0.110562951080348\\
5.6312625250501	0.105355056263439\\
5.65130260521042	0.100434499699732\\
5.67134268537074	0.0957893875897503\\
5.69138276553106	0.0914081932852114\\
5.71142284569138	0.0872798093425641\\
5.7314629258517	0.0833935615359644\\
5.75150300601202	0.0797392067653627\\
5.77154308617235	0.0763069240522913\\
5.79158316633267	0.073087302659191\\
5.81162324649299	0.0700713291866735\\
5.83166332665331	0.0672503745365533\\
5.85170340681363	0.0646161811860914\\
5.87174348697395	0.0621608510089487\\
5.89178356713427	0.0598768337804828\\
5.91182364729459	0.0577569164536625\\
5.93186372745491	0.05579421328679\\
5.95190380761523	0.0539821568854575\\
5.97194388777555	0.0523144902521227\\
5.99198396793587	0.0507852599315265\\
6.01202404809619	0.049388810391383\\
6.03206412825651	0.04811977978731\\
6.05210420841683	0.0469730973325997\\
6.07214428857715	0.0459439825396737\\
6.09218436873747	0.0450279466872892\\
6.1122244488978	0.0442207969792903\\
6.13226452905812	0.0435186440053972\\
6.15230460921844	0.0429179133166515\\
6.17234468937876	0.042415362203364\\
6.19238476953908	0.0420081031453976\\
6.2124248496994	0.04169363594291\\
6.23246492985972	0.0414698913015376\\
6.25250501002004	0.0413352897542242\\
6.27254509018036	0.0412888214266302\\
6.29258517034068	0.0413301545790931\\
6.312625250501	0.0414597845415957\\
6.33266533066132	0.0416792403586357\\
6.35270541082164	0.0419913754685794\\
6.37274549098196	0.0424007833006537\\
6.39278557114228	0.0429144027157836\\
6.41282565130261	0.0435424189628973\\
6.43286573146293	0.0442996364217822\\
6.45290581162325	0.0452076243636879\\
6.47294589178357	0.0462981606488165\\
6.49298597194389	0.0476188937717928\\
6.51302605210421	0.0492427872107853\\
6.53306613226453	0.0512836203014833\\
6.55310621242485	0.0539186923251282\\
6.57314629258517	0.057407312360119\\
6.59318637274549	0.062043722426346\\
6.61322645290581	0.0679320258240309\\
6.63326653306613	0.0747414713937116\\
6.65330661322645	0.081913073696563\\
6.67334669338677	0.0890349829942302\\
6.69338677354709	0.0959065516698201\\
6.71342685370742	0.102451297377277\\
6.73346693386774	0.108649700871288\\
6.75350701402806	0.114506224624497\\
6.77354709418838	0.120034435356925\\
6.7935871743487	0.125250379204956\\
6.81362725450902	0.130169786311089\\
6.83366733466934	0.134807094957052\\
6.85370741482966	0.139175308847771\\
6.87374749498998	0.143286183937386\\
6.8937875751503	0.147150495182754\\
6.91382765531062	0.150778273771499\\
6.93386773547094	0.154178979968413\\
6.95390781563126	0.157361612326431\\
6.97394789579158	0.160334767552661\\
6.9939879759519	0.163106667338269\\
7.01402805611222	0.165685165719822\\
7.03406813627254	0.168077746389009\\
7.05410821643287	0.170291515425024\\
7.07414829659319	0.172333192225662\\
7.09418837675351	0.174209099250321\\
7.11422845691383	0.175925150157495\\
7.13426853707415	0.177486835032941\\
7.15430861723447	0.178899200960239\\
7.17434869739479	0.180166825758472\\
7.19438877755511	0.181293782113675\\
7.21442885771543	0.182283588473233\\
7.23446893787575	0.183139141792944\\
7.25450901803607	0.18386262528404\\
7.27454909819639	0.184455381230465\\
7.29458917835671	0.184917734134706\\
7.31462925851703	0.185248741959024\\
7.33466933867735	0.185445840993328\\
7.35470941883768	0.185504329517362\\
7.374749498998	0.185416601142896\\
7.39478957915832	0.185170978246663\\
7.41482965931864	0.184749888043265\\
7.43486973947896	0.184126924613141\\
7.45490981963928	0.183261969876499\\
7.4749498997996	0.182092868757936\\
7.49498997995992	0.18052106149184\\
7.51503006012024	0.178387773452683\\
7.53507014028056	0.175442915308529\\
7.55511022044088	0.171348257485817\\
7.5751503006012	0.165860801741572\\
7.59519038076152	0.159211507824685\\
7.61523046092184	0.152039835382266\\
7.63527054108216	0.144861974882967\\
7.65531062124249	0.137914465048832\\
7.67535070140281	0.131277163043515\\
7.69539078156313	0.124968997252632\\
7.71543086172345	0.118987674374965\\
7.73547094188377	0.113323772129584\\
7.75551102204409	0.107965624320108\\
7.77555110220441	0.102901044012676\\
7.79559118236473	0.0981179470781012\\
7.81563126252505	0.0936045808216321\\
7.83567134268537	0.0893496052395514\\
7.85571142284569	0.0853421171236217\\
7.87575150300601	0.0815716512579988\\
7.89579158316633	0.0780281722741938\\
7.91583166332665	0.0747020627725053\\
7.93587174348697	0.0715841101268317\\
7.95591182364729	0.0686654930638259\\
7.97595190380762	0.065937768526977\\
7.99599198396794	0.0633928590808383\\
8.01603206412826	0.061023040992828\\
8.03607214428858	0.0588209330807488\\
8.0561122244489	0.0567794863868485\\
8.07615230460922	0.0548919747505359\\
8.09619238476954	0.0531519863461418\\
8.11623246492986	0.0515534162747144\\
8.13627254509018	0.0500904603247984\\
8.1563126252505	0.0487576100397151\\
8.17635270541082	0.0475496492805117\\
8.19639278557114	0.0464616525246381\\
8.21643286573146	0.0454889852080544\\
8.23647294589178	0.0446273065234691\\
8.2565130260521	0.0438725752067542\\
8.27655310621243	0.0432210590229321\\
8.29659318637275	0.0426693488960208\\
8.31663326653307	0.0422143789561339\\
8.33667334669339	0.0418534542332529\\
8.35671342685371	0.0415842883740871\\
8.37675350701403	0.0414050546876473\\
8.39679358717435	0.0413144551796447\\
8.41683366733467	0.0413118142389358\\
8.43687374749499	0.0413972066584992\\
8.45691382765531	0.0415716343084344\\
8.47695390781563	0.0418372730237002\\
8.49699398797595	0.0421978228700234\\
8.51703406813627	0.0426590139192093\\
8.53707414829659	0.0432293514543087\\
8.55711422845691	0.0439212391000664\\
8.57715430861724	0.0447527142443256\\
8.59719438877756	0.0457502015292593\\
8.61723446893788	0.046952997680279\\
8.6372745490982	0.0484207327536107\\
8.65731462925852	0.0502458289233852\\
8.67735470941884	0.0525732826412251\\
8.69739478957916	0.0556251917683037\\
8.71743486973948	0.0596984827764704\\
8.7374749498998	0.0650309597535541\\
8.75751503006012	0.0714980124473936\\
8.77755511022044	0.0785745467697364\\
8.79759519038076	0.0857444191849253\\
8.81763527054108	0.0927249533749828\\
8.8376753507014	0.0994032910277044\\
8.85771543086172	0.105745455376583\\
8.87775551102204	0.111749231393963\\
8.89779559118236	0.117424324488584\\
8.91783567134268	0.122784291593406\\
8.93787575150301	0.12784330342087\\
8.95791583166333	0.132614941670375\\
8.97795591182365	0.137111863661246\\
8.99799599198397	0.141345815879416\\
9.01803607214429	0.145327760111587\\
9.03807615230461	0.149068009339859\\
9.05811623246493	0.152576335786362\\
9.07815631262525	0.155862044105765\\
9.09819639278557	0.158934015052588\\
9.11823647294589	0.161800728264138\\
9.13827655310621	0.164470272051878\\
9.15831663326653	0.166950345738624\\
9.17835671342685	0.169248258184316\\
9.19839679358717	0.171370924012354\\
9.21843687374749	0.173324858009857\\
9.23847695390782	0.175116167281799\\
9.25851703406814	0.176750540178981\\
9.27855711422846	0.178233230617482\\
9.29859719438878	0.179569036033261\\
9.3186372745491	0.180762266674614\\
9.33867735470942	0.181816703153079\\
9.35871743486974	0.182735538197815\\
9.37875751503006	0.183521296771831\\
9.39879759519038	0.184175726225412\\
9.4188376753507	0.184699644335732\\
9.43887775551102	0.185092726854872\\
9.45891783567134	0.185353206520533\\
9.47895791583166	0.185477439484435\\
9.49899799599198	0.185459268353983\\
9.5190380761523	0.185289064818814\\
9.53907815631263	0.184952253183315\\
9.55911823647295	0.184426967576463\\
9.57915831663327	0.183680220766715\\
9.59919839679359	0.182661454300562\\
9.61923847695391	0.181291455830198\\
9.63927855711423	0.179443498799039\\
9.65931863727455	0.176914652327437\\
9.67935871743487	0.173402935654361\\
9.69939879759519	0.168581759428396\\
9.71943887775551	0.162419886848819\\
9.73947895791583	0.155417957304376\\
9.75951903807615	0.148201100156071\\
9.77955911823647	0.141129712234895\\
9.79959919839679	0.134342379871731\\
9.81963927855711	0.127879523165051\\
9.83967935871743	0.12174612410871\\
9.85971943887776	0.115935121335647\\
9.87975951903808	0.110435527659283\\
9.8997995991984	0.105235250811323\\
9.91983967935872	0.100322095599319\\
9.93987975951904	0.0956841268110228\\
9.95991983967936	0.0913097995169017\\
9.97995991983968	0.0871880015487526\\
10	0.0833080616722889\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0663269934358408\\
0.0400801603206413	0.151765652779416\\
0.0601202404809619	0.283769908750538\\
0.0801603206412826	0.488882546452062\\
0.100200400801603	0.773618630034514\\
0.120240480961924	1.04300170074013\\
0.140280561122244	1.18473703319803\\
0.160320641282565	1.23635880298459\\
0.180360721442886	1.25245160417021\\
0.200400801603206	1.25345795830237\\
0.220440881763527	1.24575231303505\\
0.240480961923848	1.23189373507645\\
0.260521042084168	1.21343106749522\\
0.280561122244489	1.19157281038933\\
0.30060120240481	1.16733725787509\\
0.32064128256513	1.14158604678717\\
0.340681362725451	1.1150358340137\\
0.360721442885772	1.08826861882316\\
0.380761523046092	1.06174396689444\\
0.400801603206413	1.03581272514493\\
0.420841683366733	1.01073131012304\\
0.440881763527054	0.986675807773597\\
0.460921843687375	0.96375535592407\\
0.480961923847695	0.942024474010873\\
0.501002004008016	0.921494146842334\\
0.521042084168337	0.902141571199173\\
0.541082164328657	0.883918547005008\\
0.561122244488978	0.866758546820975\\
0.581162324649299	0.850582533835326\\
0.601202404809619	0.835303622605823\\
0.62124248496994	0.820830690772612\\
0.64128256513026	0.807071055231767\\
0.661322645290581	0.793932324059756\\
0.681362725450902	0.781323526726834\\
0.701402805611222	0.769155610504952\\
0.721442885771543	0.75734137078446\\
0.741482965931864	0.745794856982127\\
0.761523046092184	0.734430262674625\\
0.781563126252505	0.723160266013351\\
0.801603206412826	0.711893729688448\\
0.821643286573146	0.700532590692236\\
0.841683366733467	0.688967655044208\\
0.861723446893788	0.677072838412061\\
0.881763527054108	0.664697119528343\\
0.901803607214429	0.651653029419071\\
0.92184368737475	0.637699758655413\\
0.94188376753507	0.622517696978886\\
0.961923847695391	0.60566899700867\\
0.981963927855711	0.58653478090456\\
1.00200400801603	0.564212434654477\\
1.02204408817635	0.537343640338228\\
1.04208416833667	0.503822646367198\\
1.06212424849699	0.460309182512387\\
1.08216432865731	0.401496735179893\\
1.10220440881764	0.31947582400592\\
1.12224448897796	0.205490372117651\\
1.14228456913828	0.0612385604378567\\
1.1623246492986	-0.080739374745948\\
1.18236472945892	-0.175037615691491\\
1.20240480961924	-0.216522327645499\\
1.22244488977956	-0.227918182940807\\
1.24248496993988	-0.226666672207143\\
1.2625250501002	-0.220671867431468\\
1.28256513026052	-0.212968751029043\\
1.30260521042084	-0.204677591552905\\
1.32264529058116	-0.196213976894851\\
1.34268537074148	-0.187734836106875\\
1.3627254509018	-0.179300296930877\\
1.38276553106212	-0.170933257244744\\
1.40280561122244	-0.162641847669556\\
1.42284569138277	-0.154428135878027\\
1.44288577154309	-0.146291593267585\\
1.46292585170341	-0.138230511062876\\
1.48296593186373	-0.130242590163697\\
1.50300601202405	-0.122325187887654\\
1.52304609218437	-0.114475417328431\\
1.54308617234469	-0.106690180568506\\
1.56312625250501	-0.0989661701222334\\
1.58316633266533	-0.0912998532898671\\
1.60320641282565	-0.0836874454868709\\
1.62324649298597	-0.0761248747565115\\
1.64328657314629	-0.0686077376936555\\
1.66332665330661	-0.06113124598783\\
1.68336673346693	-0.0536901619781707\\
1.70340681362725	-0.0462787209350137\\
1.72344689378758	-0.03889053701564\\
1.7434869739479	-0.0315184889436805\\
1.76352705410822	-0.0241545801742585\\
1.78356713426854	-0.0167897668375878\\
1.80360721442886	-0.00941374453794785\\
1.82364729458918	-0.00201468225361368\\
1.8436873747495	0.00542111239605323\\
1.86372745490982	0.0129096177211353\\
1.88376753507014	0.0204696413039234\\
1.90380761523046	0.0281235219752445\\
1.92384769539078	0.0358980460349621\\
1.9438877755511	0.0438256562934695\\
1.96392785571142	0.0519460664933106\\
1.98396793587174	0.0603084447633603\\
2.00400801603206	0.0689744078622814\\
2.02404809619238	0.0780221896059257\\
2.04408817635271	0.087552539886089\\
2.06412825651303	0.0976972233896281\\
2.08416833667335	0.108631505510112\\
2.10420841683367	0.120592890540861\\
2.12424849699399	0.133909900283536\\
2.14428857715431	0.149047380641187\\
2.16432865731463	0.166679696009565\\
2.18436873747495	0.187812025957633\\
2.20440881763527	0.213985717290193\\
2.22444889779559	0.247628756899338\\
2.24448897795591	0.292635742205855\\
2.26452905811623	0.355184289372276\\
2.28456913827655	0.444102099299684\\
2.30460921843687	0.567088188825442\\
2.32464929859719	0.714438792583965\\
2.34468937875751	0.843293169672974\\
2.36472945891784	0.91709859441551\\
2.38476953907816	0.944963805108822\\
2.40480961923848	0.950109331189409\\
2.4248496993988	0.94625596059508\\
2.44488977955912	0.939087906794921\\
2.46492985971944	0.930726077799913\\
2.48496993987976	0.921949930260703\\
2.50501002004008	0.913049971318904\\
2.5250501002004	0.904136285467985\\
2.54509018036072	0.895250447873339\\
2.56513026052104	0.886407054520306\\
2.58517034068136	0.877609590101361\\
2.60521042084168	0.86885667106869\\
2.625250501002	0.860144561099885\\
2.64529058116232	0.851468191892798\\
2.66533066132265	0.842821560210332\\
2.68537074148297	0.83419785026004\\
2.70541082164329	0.825589423960447\\
2.72545090180361	0.816987737075409\\
2.74549098196393	0.808383202894886\\
2.76553106212425	0.799765008173086\\
2.78557114228457	0.791120877120516\\
2.80561122244489	0.782436772735012\\
2.82565130260521	0.773696518921209\\
2.84569138276553	0.764881319595417\\
2.86573146292585	0.755969141916965\\
2.88577154308617	0.746933917323548\\
2.90581162324649	0.737744495347489\\
2.92585170340681	0.728363257612147\\
2.94589178356713	0.718744257711959\\
2.96593186372745	0.708830689695624\\
2.98597194388778	0.698551390437382\\
3.0060120240481	0.68781592631037\\
3.02605210420842	0.676507565768248\\
3.04609218436874	0.664473027792416\\
3.06613226452906	0.651507200679235\\
3.08617234468938	0.637329819838467\\
3.1062124248497	0.621548949086062\\
3.12625250501002	0.603602202906047\\
3.14629258517034	0.582659388432843\\
3.16633266533066	0.557456673994603\\
3.18637274549098	0.526007776513592\\
3.2064128256513	0.48509927627315\\
3.22645290581162	0.429456397974829\\
3.24649298597194	0.350712271726687\\
3.26653306613226	0.23806932784458\\
3.28657314629259	0.0886750834295292\\
3.30661322645291	-0.0660584915518247\\
3.32665330661323	-0.171024520992016\\
3.34669338677355	-0.216137060681043\\
3.36673346693387	-0.22784322490354\\
3.38677354709419	-0.226270295341171\\
3.40681362725451	-0.220015251138447\\
3.42685370741483	-0.212172661541799\\
3.44689378757515	-0.203818761966577\\
3.46693386773547	-0.195332080388236\\
3.48697394789579	-0.186848808276232\\
3.50701402805611	-0.178418749209531\\
3.52705410821643	-0.170059868962617\\
3.54709418837675	-0.161777962079771\\
3.56713426853707	-0.153573976594016\\
3.58717434869739	-0.14544683037293\\
3.60721442885772	-0.137394525209207\\
3.62725450901804	-0.129414596223534\\
3.64729458917836	-0.121504292455439\\
3.66733466933868	-0.113660644280071\\
3.687374749499	-0.105880480541579\\
3.70741482965932	-0.0981604213099224\\
3.72745490981964	-0.0904968569430819\\
3.74749498997996	-0.082885917647059\\
3.76753507014028	-0.0753234347300258\\
3.7875751503006	-0.0678048932880396\\
3.80761523046092	-0.0603253751504821\\
3.82765531062124	-0.0528794902196978\\
3.84769539078156	-0.0454612936265834\\
3.86773547094188	-0.0380641853744501\\
3.8877755511022	-0.0306807880712117\\
3.90781563126253	-0.0233027970281709\\
3.92785571142285	-0.0159207953369562\\
3.94789579158317	-0.00852402402281014\\
3.96793587174349	-0.0011000942735945\\
3.98797595190381	0.00636537581578735\\
4.00801603206413	0.0138892237052987\\
4.02805611222445	0.0214913366252258\\
4.04809619238477	0.0291954226037113\\
4.06813627254509	0.037030021535846\\
4.08817635270541	0.0450298461677512\\
4.10821643286573	0.0532375825942384\\
4.12825651302605	0.0617063400348497\\
4.14829659318637	0.0705030324073131\\
4.16833667334669	0.0797131198892738\\
4.18837675350701	0.0894473723246455\\
4.20841683366733	0.0998516983027996\\
4.22845691382765	0.111121724944168\\
4.24849699398798	0.123524911469089\\
4.2685370741483	0.137434909242437\\
4.28857715430862	0.153386345106178\\
4.30861723446894	0.172164523974487\\
4.32865731462926	0.194956098762921\\
4.34869739478958	0.223607068704828\\
4.3687374749499	0.261064585235522\\
4.38877755511022	0.312090847826193\\
4.40881763527054	0.384131784437975\\
4.42885771543086	0.486866893081785\\
4.44889779559118	0.624266985920913\\
4.4689378757515	0.772639512367845\\
4.48897795591182	0.881868068334387\\
4.50901803607214	0.933832870520326\\
4.52905811623246	0.949577251828574\\
4.54909819639279	0.949662625448247\\
4.56913827655311	0.943883925411035\\
4.58917835671343	0.935998072350751\\
4.60921843687375	0.927371060648151\\
4.62925851703407	0.918501238825302\\
4.64929859719439	0.909573840060315\\
4.66933867735471	0.900658501216295\\
4.68937875751503	0.891780717743692\\
4.70941883767535	0.88294842439199\\
4.72945891783567	0.874162192932377\\
4.74949899799599	0.865419257393644\\
4.76953907815631	0.856715132713336\\
4.78957915831663	0.848044259133012\\
4.80961923847695	0.839400233641378\\
4.82965931863727	0.83077585394696\\
4.8496993987976	0.822163066629481\\
4.86973947895792	0.813552855548935\\
4.88977955911824	0.804935082079161\\
4.90981963927856	0.796298276782525\\
4.92985971943888	0.787629374844957\\
4.9498997995992	0.778913381728089\\
4.96993987975952	0.770132949163395\\
4.98997995991984	0.761267833467228\\
5.01002004008016	0.752294197493903\\
5.03006012024048	0.743183701463079\\
5.0501002004008	0.733902305492943\\
5.07014028056112	0.724408672783052\\
5.09018036072144	0.714652011417968\\
5.11022044088176	0.704569114777356\\
5.13026052104208	0.694080237806263\\
5.1503006012024	0.683083251064052\\
5.17034068136273	0.671445194956755\\
5.19038076152305	0.658989822251781\\
5.21042084168337	0.645478802459329\\
5.23046092184369	0.630582652463301\\
5.25050100200401	0.613834556706667\\
5.27054108216433	0.594554886847403\\
5.29058116232465	0.571724196022042\\
5.31062124248497	0.543763769724206\\
5.33066132264529	0.508150263435603\\
5.35070140280561	0.460749854393909\\
5.37074148296593	0.394802940423695\\
5.39078156312625	0.300214519528182\\
5.41082164328657	0.167513429791619\\
5.43086172344689	0.00775355150759438\\
5.45090180360721	-0.127865753519646\\
5.47094188376754	-0.20024493708821\\
5.49098196392786	-0.2249003602422\\
5.51102204408818	-0.228113618833402\\
5.5310621242485	-0.22349302680275\\
5.55110220440882	-0.216190006802112\\
5.57114228456914	-0.207999548985846\\
5.59118236472946	-0.199544680803665\\
5.61122244488978	-0.191046089649281\\
5.6312625250501	-0.182583667739872\\
5.65130260521042	-0.174186476454443\\
5.67134268537074	-0.165864560101089\\
5.69138276553106	-0.157620566140957\\
5.71142284569138	-0.149454131385629\\
5.7314629258517	-0.141363589403151\\
5.75150300601202	-0.133346651952072\\
5.77154308617235	-0.125400683672365\\
5.79158316633267	-0.117522809376222\\
5.81162324649299	-0.109709949144229\\
5.83166332665331	-0.101958820081442\\
5.85170340681363	-0.0942659207244166\\
5.87174348697395	-0.0866275046200115\\
5.89178356713427	-0.0790395452906169\\
5.91182364729459	-0.0714976929259664\\
5.93186372745491	-0.0639972219600016\\
5.95190380761523	-0.0565329679818531\\
5.97194388777555	-0.0490992517449823\\
5.99198396793587	-0.0416897872575974\\
6.01202404809619	-0.0342975701482918\\
6.03206412825651	-0.0269147411640529\\
6.05210420841683	-0.0195324182571976\\
6.07214428857715	-0.0121404885937303\\
6.09218436873747	-0.00472734900127511\\
6.1122244488978	0.00272042045872\\
6.13226452905812	0.0102184704641216\\
6.15230460921844	0.0177852121380065\\
6.17234468937876	0.0254425013295221\\
6.19238476953908	0.033216531658432\\
6.2124248496994	0.0411390129002192\\
6.23246492985972	0.0492487444189383\\
6.25250501002004	0.0575937431894981\\
6.27254509018036	0.0662341621663371\\
6.29258517034068	0.075246353418668\\
6.312625250501	0.08472861918727\\
6.33266533066132	0.0948094995654541\\
6.35270541082164	0.105659952932854\\
6.37274549098196	0.117511646450096\\
6.39278557114228	0.13068507027333\\
6.41282565130261	0.145633853275605\\
6.43286573146293	0.163016490652457\\
6.45290581162325	0.183815554606031\\
6.47294589178357	0.209540463933623\\
6.49298597194389	0.24257636147972\\
6.51302605210421	0.286770555786248\\
6.53306613226453	0.348290946786572\\
6.55310621242485	0.436156631559634\\
6.57314629258517	0.558864279165987\\
6.59318637274549	0.708116906613042\\
6.61322645290581	0.840586745711858\\
6.63326653306613	0.916875350342129\\
6.65330661322645	0.945543411697817\\
6.67334669338677	0.950799323200783\\
6.69338677354709	0.946904811246613\\
6.71342685370742	0.939688207530979\\
6.73346693386774	0.931292019984369\\
6.75350701402806	0.922492776211679\\
6.77354709418838	0.913576254540057\\
6.7935871743487	0.904649466954146\\
6.81362725450902	0.895752316559057\\
6.83366733466934	0.886898541324925\\
6.85370741482966	0.878091191706023\\
6.87374749498998	0.869328661423652\\
6.8937875751503	0.860607095162039\\
6.91382765531062	0.851921355897504\\
6.93386773547094	0.84326539540835\\
6.95390781563126	0.834632363184252\\
6.97394789579158	0.826014589522459\\
6.9939879759519	0.817403497443712\\
7.01402805611222	0.808789463437429\\
7.03406813627254	0.800161630911501\\
7.05410821643287	0.791507671529363\\
7.07414829659319	0.782813483440791\\
7.09418837675351	0.774062809394116\\
7.11422845691383	0.765236750518285\\
7.13426853707415	0.756313142373267\\
7.15430861723447	0.747265745909684\\
7.17434869739479	0.738063187388905\\
7.19438877755511	0.728667552337644\\
7.21442885771543	0.71903249660723\\
7.23446893787575	0.70910067260917\\
7.25450901803607	0.698800168337003\\
7.27454909819639	0.688039497895171\\
7.29458917835671	0.676700424592705\\
7.31462925851703	0.664627471923235\\
7.33466933867735	0.65161225603303\\
7.35470941883768	0.637369517903943\\
7.374749498998	0.621499494328026\\
7.39478957915832	0.603427172961027\\
7.41482965931864	0.582301340246481\\
7.43486973947896	0.556822003037861\\
7.45490981963928	0.524938719108683\\
7.4749498997996	0.483321952766221\\
7.49498997995992	0.426490508276083\\
7.51503006012024	0.345761658710719\\
7.53507014028056	0.230161243188161\\
7.55511022044088	0.0780381078754915\\
7.5751503006012	-0.0758235184591162\\
7.59519038076152	-0.176500307748971\\
7.61523046092184	-0.21814990347055\\
7.63527054108216	-0.228229413038183\\
7.65531062124249	-0.226026854462602\\
7.67535070140281	-0.219540967901305\\
7.69539078156313	-0.211615124941886\\
7.71543086172345	-0.203232340543146\\
7.73547094188377	-0.194737160519692\\
7.75551102204409	-0.186253189405618\\
7.77555110220441	-0.17782543830247\\
7.79559118236473	-0.169469988480304\\
7.81563126252505	-0.161191866360939\\
7.83567134268537	-0.152991693242976\\
7.85571142284569	-0.144868239683638\\
7.87575150300601	-0.136819434760095\\
7.89579158316633	-0.128842772183319\\
7.91583166332665	-0.120935472379385\\
7.93587174348697	-0.113094541640809\\
7.95591182364729	-0.105316785324802\\
7.97595190380762	-0.0975987985322725\\
7.99599198396794	-0.0899369438712392\\
8.01603206412826	-0.0823273199940794\\
8.03607214428858	-0.0747657218977438\\
8.0561122244489	-0.067247592558096\\
8.07615230460922	-0.0597679646604455\\
8.09619238476954	-0.0523213904741785\\
8.11623246492986	-0.0449018571811236\\
8.13627254509018	-0.0375026842850066\\
8.1563126252505	-0.0301163984775617\\
8.17635270541082	-0.0227345801421679\\
8.19639278557114	-0.0153476738053786\\
8.21643286573146	-0.00794475233137241\\
8.23647294589178	-0.000513221393926775\\
8.2565130260521	0.00696155396584182\\
8.27655310621243	0.0144967253211043\\
8.29659318637275	0.0221125731893349\\
8.31663326653307	0.0298333026166146\\
8.33667334669339	0.0376880879307504\\
8.35671342685371	0.0457124605341694\\
8.37675350701403	0.0539501753563643\\
8.39679358717435	0.0624557549766414\\
8.41683366733467	0.07129800836641\\
8.43687374749499	0.080564975495622\\
8.45691382765531	0.0903709970040825\\
8.47695390781563	0.100867015232413\\
8.49699398797595	0.112255897731549\\
8.51703406813627	0.124815751604942\\
8.53707414829659	0.138936273251455\\
8.55711422845691	0.155176915042528\\
8.57715430861724	0.174362486424373\\
8.59719438877756	0.197744294021363\\
8.61723446893788	0.22727671353314\\
8.6372745490982	0.266090135579675\\
8.65731462925852	0.319244682466942\\
8.67735470941884	0.394578913523608\\
8.69739478957916	0.501820494125523\\
8.71743486973948	0.642952467069771\\
8.7374749498998	0.789461766299351\\
8.75751503006012	0.891469642051363\\
8.77755511022044	0.937412771844079\\
8.79759519038076	0.950250566502858\\
8.81763527054108	0.949200382227194\\
8.8376753507014	0.943004862620055\\
8.85771543086172	0.934968387403271\\
8.87775551102204	0.926288471008236\\
8.89779559118236	0.917402222823639\\
8.91783567134268	0.908472259554828\\
8.93787575150301	0.899559607347304\\
8.95791583166333	0.890686357555345\\
8.97795591182365	0.881859035781694\\
8.99799599198397	0.873077592151977\\
9.01803607214429	0.864338957425293\\
9.03807615230461	0.855638472782262\\
9.05811623246493	0.846970455022673\\
9.07815631262525	0.83832839289932\\
9.09819639278557	0.829704974042651\\
9.11823647294589	0.821092023413572\\
9.13827655310621	0.812480384734805\\
9.15831663326653	0.80385975430345\\
9.17835671342685	0.795218465599918\\
9.19839679358717	0.786543216191722\\
9.21843687374749	0.777818722575322\\
9.23847695390782	0.769027281971542\\
9.25851703406814	0.760148212134322\\
9.27855711422846	0.751157128128323\\
9.29859719438878	0.74202499917523\\
9.3186372745491	0.732716904239695\\
9.33867735470942	0.72319036961266\\
9.35871743486974	0.713393117697078\\
9.37875751503006	0.703259973056212\\
9.39879759519038	0.69270854151188\\
9.4188376753507	0.681633068924204\\
9.43887775551102	0.669895543682167\\
9.45891783567134	0.657312532704708\\
9.47895791583166	0.64363525234191\\
9.49899799599198	0.628518632067942\\
9.5190380761523	0.611471973210809\\
9.53907815631263	0.591777962753842\\
9.55911823647295	0.568355838512871\\
9.57915831663327	0.539524146995975\\
9.59919839679359	0.502583750373308\\
9.61923847695391	0.453102334934918\\
9.63927855711423	0.383863467636478\\
9.65931863727455	0.284385655469372\\
9.67935871743487	0.146332090056032\\
9.69939879759519	-0.0139516905288256\\
9.71943887775551	-0.141876067780679\\
9.73947895791583	-0.205885540269648\\
9.75951903807615	-0.226222992750066\\
9.77955911823647	-0.227782861821059\\
9.79959919839679	-0.222586333963128\\
9.81963927855711	-0.215088803953766\\
9.83967935871743	-0.206836210876019\\
9.85971943887776	-0.198365898827376\\
9.87975951903808	-0.189868728436007\\
9.8997995991984	-0.18141390858335\\
9.91983967935872	-0.173026540384439\\
9.93987975951904	-0.16471514422149\\
9.95991983967936	-0.156481756053381\\
9.97995991983968	-0.148325753917624\\
10	-0.140245352809923\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00130671023443614\\
0.0400801603206413	0.00328401619384057\\
0.0601202404809619	0.00623143034979704\\
0.0801603206412826	0.0107000974254776\\
0.100200400801603	0.0174236295672145\\
0.120240480961924	0.0267310348724646\\
0.140280561122244	0.0377123247933643\\
0.160320641282565	0.0491494612116475\\
0.180360721442886	0.0604409261342293\\
0.200400801603206	0.0713637153123537\\
0.220440881763527	0.081821224034019\\
0.240480961923848	0.0917602900149507\\
0.260521042084168	0.101148927829338\\
0.280561122244489	0.109969695464037\\
0.30060120240481	0.118216713615369\\
0.32064128256513	0.125893549944124\\
0.340681362725451	0.133011372881401\\
0.360721442885772	0.139587278542224\\
0.380761523046092	0.145642793329654\\
0.400801603206413	0.151202563485579\\
0.420841683366733	0.156293234573193\\
0.440881763527054	0.160942515160966\\
0.460921843687375	0.165178412799545\\
0.480961923847695	0.169028626610743\\
0.501002004008016	0.172520078881194\\
0.521042084168337	0.175678567385983\\
0.541082164328657	0.178528520392646\\
0.561122244488978	0.181092837112595\\
0.581162324649299	0.183392797577022\\
0.601202404809619	0.185448027368868\\
0.62124248496994	0.187276504219397\\
0.64128256513026	0.188894595085794\\
0.661322645290581	0.190317113883623\\
0.681362725450902	0.191557391487596\\
0.701402805611222	0.192627350882611\\
0.721442885771543	0.193537581393818\\
0.741482965931864	0.1942974067037\\
0.761523046092184	0.19491494182363\\
0.781563126252505	0.195397134260267\\
0.801603206412826	0.195749784203499\\
0.821643286573146	0.195977537508252\\
0.841683366733467	0.196083843284885\\
0.861723446893788	0.196070864640277\\
0.881763527054108	0.195939325800089\\
0.901803607214429	0.195688270289003\\
0.92184368737475	0.195314690932122\\
0.94188376753507	0.194812969447223\\
0.961923847695391	0.19417402459708\\
0.981963927855711	0.19338400097997\\
1.00200400801603	0.192422212972065\\
1.02204408817635	0.191257849516385\\
1.04208416833667	0.189844579382299\\
1.06212424849699	0.18811160521041\\
1.08216432865731	0.185949057875611\\
1.10220440881764	0.183186559028947\\
1.12224448897796	0.179574688612343\\
1.14228456913828	0.174824048033531\\
1.1623246492986	0.168814173924863\\
1.18236472945892	0.161856042208327\\
1.20240480961924	0.154520432008198\\
1.22244488977956	0.147233165334835\\
1.24248496993988	0.140192472474326\\
1.2625250501002	0.133467980282826\\
1.28256513026052	0.127076426824024\\
1.30260521042084	0.121015073310917\\
1.32264529058116	0.115274339863763\\
1.34268537074148	0.109842426420628\\
1.3627254509018	0.104707009156755\\
1.38276553106212	0.0998558700656637\\
1.40280561122244	0.0952771300581546\\
1.42284569138277	0.0909593311155931\\
1.44288577154309	0.0868914596246053\\
1.46292585170341	0.0830629464074994\\
1.48296593186373	0.0794636575229111\\
1.50300601202405	0.0760838815694835\\
1.52304609218437	0.0729143158917693\\
1.54308617234469	0.0699460527204429\\
1.56312625250501	0.0671705657056361\\
1.58316633266533	0.0645796970568167\\
1.60320641282565	0.0621656453997714\\
1.62324649298597	0.0599209544156878\\
1.64328657314629	0.0578385023186541\\
1.66332665330661	0.0559114922243027\\
1.68336673346693	0.054133443474342\\
1.70340681362725	0.0524981839984518\\
1.72344689378758	0.050999843819071\\
1.7434869739479	0.0496328498280676\\
1.76352705410822	0.0483919220161666\\
1.78356713426854	0.0472720713752328\\
1.80360721442886	0.0462685997682553\\
1.82364729458918	0.0453771021491936\\
1.8436873747495	0.0445934716335099\\
1.86372745490982	0.0439139080810154\\
1.88376753507014	0.0433349310713675\\
1.90380761523046	0.0428533984524641\\
1.92384769539078	0.0424665320603555\\
1.9438877755511	0.0421719527991076\\
1.96392785571142	0.0419677281116587\\
1.98396793587174	0.0418524360945232\\
2.00400801603206	0.0418252523077379\\
2.02404809619238	0.0418860680254329\\
2.04408817635271	0.0420356527779109\\
2.06412825651303	0.0422758804129357\\
2.08416833667335	0.0426100480381665\\
2.10420841683367	0.0430433336235212\\
2.12424849699399	0.0435834653328756\\
2.14428857715431	0.0442417220527584\\
2.16432865731463	0.0450344653283468\\
2.18436873747495	0.0459855461263806\\
2.20440881763527	0.0471301856433707\\
2.22444889779559	0.0485213757778593\\
2.24448897795591	0.0502405361273553\\
2.26452905811623	0.0524147264667572\\
2.28456913827655	0.0552402306749452\\
2.30460921843687	0.0589936326399205\\
2.32464929859719	0.063949712098111\\
2.34468937875751	0.0701102526853199\\
2.36472945891784	0.0770325493879785\\
2.38476953907816	0.0841609113475768\\
2.40480961923848	0.091154742460982\\
2.4248496993988	0.0978727444617573\\
2.44488977955912	0.10426987673623\\
2.46492985971944	0.110338384629671\\
2.48496993987976	0.116083931588504\\
2.50501002004008	0.121516801155029\\
2.5250501002004	0.126648691468968\\
2.54509018036072	0.13149153119974\\
2.56513026052104	0.136057035538857\\
2.58517034068136	0.140356540140702\\
2.60521042084168	0.144400942387482\\
2.625250501002	0.148200685056243\\
2.64529058116232	0.151765756866754\\
2.66533066132265	0.155105699522516\\
2.68537074148297	0.158229616842946\\
2.70541082164329	0.161146184014581\\
2.72545090180361	0.163863655988033\\
2.74549098196393	0.166389874453993\\
2.76553106212425	0.16873227296897\\
2.78557114228457	0.170897879823067\\
2.80561122244489	0.172893318176977\\
2.82565130260521	0.17472480288651\\
2.84569138276553	0.176398133250158\\
2.86573146292585	0.177918680683184\\
2.88577154308617	0.179291369959453\\
2.90581162324649	0.180520652182132\\
2.92585170340681	0.181610466953867\\
2.94589178356713	0.18256419020731\\
2.96593186372745	0.183384562688381\\
2.98597194388778	0.184073591906901\\
3.0060120240481	0.184632417035715\\
3.02605210420842	0.185061121118374\\
3.04609218436874	0.18535846683104\\
3.06613226452906	0.185521518942\\
3.08617234468938	0.185545094917966\\
3.1062124248497	0.185420948275639\\
3.12625250501002	0.185136525010855\\
3.14629258517034	0.184673018516218\\
3.16633266533066	0.184002238641256\\
3.18637274549098	0.18308142552087\\
3.2064128256513	0.181844456756687\\
3.22645290581162	0.180186887312669\\
3.24649298597194	0.177941991080129\\
3.26653306613226	0.174852779980872\\
3.28657314629259	0.170589522780141\\
3.30661322645291	0.164955700839096\\
3.32665330661323	0.158234810064379\\
3.34669338677355	0.151058393274839\\
3.36673346693387	0.143908193686898\\
3.38677354709419	0.137000391464842\\
3.40681362725451	0.130406593723859\\
3.42685370741483	0.124142534304564\\
3.44689378757515	0.11820461976376\\
3.46693386773547	0.112582873193356\\
3.48697394789579	0.107265393305694\\
3.50701402805611	0.102239906248212\\
3.52705410821643	0.0974943136980248\\
3.54709418837675	0.0930168855863431\\
3.56713426853707	0.0887963232421046\\
3.58717434869739	0.0848217739893572\\
3.60721442885772	0.0810828272356621\\
3.62725450901804	0.0775695035519214\\
3.64729458917836	0.0742722412883085\\
3.66733466933868	0.0711818825785744\\
3.687374749499	0.0682896595122773\\
3.70741482965932	0.0655871808150466\\
3.72745490981964	0.0630664191969109\\
3.74749498997996	0.0607196994520162\\
3.76753507014028	0.0585396873658243\\
3.7875751503006	0.0565193794810066\\
3.80761523046092	0.0546520937764045\\
3.82765531062124	0.0529314613282065\\
3.84769539078156	0.0513514190417908\\
3.86773547094188	0.0499062035652684\\
3.8877755511022	0.0485903465315773\\
3.90781563126253	0.047398671321636\\
3.92785571142285	0.0463262915909215\\
3.94789579158317	0.0453686118848938\\
3.96793587174349	0.0445213307607285\\
3.98797595190381	0.0437804469701042\\
4.00801603206413	0.043142269434295\\
4.02805611222445	0.0426034319902515\\
4.04809619238477	0.0421609142243683\\
4.06813627254509	0.0418120701863036\\
4.08817635270541	0.0415546674488677\\
4.10821643286573	0.0413869399491455\\
4.12825651302605	0.0413076594605542\\
4.14829659318637	0.0413162326438679\\
4.16833667334669	0.0414128337924945\\
4.18837675350701	0.0415985882614269\\
4.20841683366733	0.0418758292043605\\
4.22845691382765	0.0422484625144851\\
4.24849699398798	0.0427224949679299\\
4.2685370741483	0.0433068143848087\\
4.28857715430862	0.044014368876274\\
4.30861723446894	0.0448639948886937\\
4.32865731462926	0.0458833278522067\\
4.34869739478958	0.0471135597666115\\
4.3687374749499	0.0486173770541428\\
4.38877755511022	0.050492218280717\\
4.40881763527054	0.0528911333123205\\
4.42885771543086	0.056047299150518\\
4.44889779559118	0.0602640056414418\\
4.4689378757515	0.065754733587514\\
4.48897795591182	0.0723305613190924\\
4.50901803607214	0.0794301456538752\\
4.52905811623246	0.0865609832440118\\
4.54909819639279	0.093476966716744\\
4.56913827655311	0.100088304220474\\
4.58917835671343	0.106370973913188\\
4.60921843687375	0.112325060151525\\
4.62925851703407	0.117959056712616\\
4.64929859719439	0.123284216196834\\
4.66933867735471	0.128312505835835\\
4.68937875751503	0.133055854929722\\
4.70941883767535	0.137525874999769\\
4.72945891783567	0.141733757948748\\
4.74949899799599	0.145690243104521\\
4.76953907815631	0.149405611406009\\
4.78957915831663	0.152889690205678\\
4.80961923847695	0.156151861894495\\
4.82965931863727	0.159201073422319\\
4.8496993987976	0.162045845356897\\
4.86973947895792	0.164694279766321\\
4.88977955911824	0.167154066452669\\
4.90981963927856	0.16943248713716\\
4.92985971943888	0.171536417163512\\
4.9498997995992	0.17347232420541\\
4.96993987975952	0.175246263317521\\
4.98997995991984	0.176863867458387\\
5.01002004008016	0.17833033233348\\
5.03006012024048	0.179650393984415\\
5.0501002004008	0.180828296978515\\
5.07014028056112	0.181867750222546\\
5.09018036072144	0.182771866210449\\
5.11022044088176	0.183543077739675\\
5.13026052104208	0.18418302343629\\
5.1503006012024	0.18469238932478\\
5.17034068136273	0.185070687248598\\
5.19038076152305	0.185315940661828\\
5.21042084168337	0.185424231505241\\
5.23046092184369	0.185389033636336\\
5.25050100200401	0.185200209635248\\
5.27054108216433	0.184842461754755\\
5.29058116232465	0.184292871795735\\
5.31062124248497	0.183516877593623\\
5.33066132264529	0.182461509482012\\
5.35070140280561	0.181043825907021\\
5.37074148296593	0.1791314906077\\
5.39078156312625	0.176514336473968\\
5.41082164328657	0.172886564794686\\
5.43086172344689	0.167938199202628\\
5.45090180360721	0.16168366876882\\
5.47094188376754	0.154648857753323\\
5.49098196392786	0.147439987815342\\
5.51102204408818	0.140394616378148\\
5.5310621242485	0.133639849867903\\
5.55110220440882	0.127211447273373\\
5.57114228456914	0.121112526403362\\
5.59118236472946	0.115335254140108\\
5.61122244488978	0.109868317896066\\
5.6312625250501	0.104699495012666\\
5.65130260521042	0.099816550521499\\
5.67134268537074	0.0952075534613037\\
5.69138276553106	0.0908609850203855\\
5.71142284569138	0.0867657699296702\\
5.7314629258517	0.0829112788881252\\
5.75150300601202	0.0792873199734375\\
5.77154308617235	0.075884126005345\\
5.79158316633267	0.0726923406519885\\
5.81162324649299	0.0697030044326899\\
5.83166332665331	0.0669075411097659\\
5.85170340681363	0.0642977446926637\\
5.87174348697395	0.0618657671604615\\
5.89178356713427	0.0596041069719095\\
5.91182364729459	0.0575055984102226\\
5.93186372745491	0.0555634018163193\\
5.95190380761523	0.0537709947717214\\
5.97194388777555	0.0521221643086639\\
5.99198396793587	0.0506110002509016\\
6.01202404809619	0.0492318898091184\\
6.03206412825651	0.0479795136059393\\
6.05210420841683	0.0468488433464606\\
6.07214428857715	0.0458351414189674\\
6.09218436873747	0.0449339627989179\\
6.1122244488978	0.0441411597433857\\
6.13226452905812	0.0434528899202544\\
6.15230460921844	0.0428656288294469\\
6.17234468937876	0.0423761876658433\\
6.19238476953908	0.0419817381811476\\
6.2124248496994	0.0416798466767549\\
6.23246492985972	0.0414685200809732\\
6.25250501002004	0.0413462682549371\\
6.27254509018036	0.0413121884255303\\
6.29258517034068	0.041366080269838\\
6.312625250501	0.0415086041847597\\
6.33266533066132	0.0417415015000518\\
6.35270541082164	0.042067905290615\\
6.37274549098196	0.0424927865198244\\
6.39278557114228	0.0430236069634011\\
6.41282565130261	0.043671295947084\\
6.43286573146293	0.0444517474795106\\
6.45290581162325	0.045388176190206\\
6.47294589178357	0.0465149260077639\\
6.49298597194389	0.0478837784171767\\
6.51302605210421	0.0495745345234887\\
6.53306613226453	0.0517123559650036\\
6.55310621242485	0.0544923782159829\\
6.57314629258517	0.058194548479181\\
6.59318637274549	0.0631084712692589\\
6.61322645290581	0.0692576109331889\\
6.63326653306613	0.0762007406337169\\
6.65330661322645	0.0833645166871436\\
6.67334669338677	0.090396132285036\\
6.69338677354709	0.0971505447757397\\
6.71342685370742	0.103582172978659\\
6.73346693386774	0.109683413400631\\
6.75350701402806	0.115460129395172\\
6.77354709418838	0.120922752169913\\
6.7935871743487	0.12608308307769\\
6.81362725450902	0.130953127199061\\
6.83366733466934	0.135544661144893\\
6.85370741482966	0.139869073478018\\
6.87374749498998	0.143937309312407\\
6.8937875751503	0.147759855667434\\
6.91382765531062	0.151346742876952\\
6.93386773547094	0.154707552081123\\
6.95390781563126	0.157851424603547\\
6.97394789579158	0.160787071340278\\
6.9939879759519	0.163522781235501\\
7.01402805611222	0.166066428298184\\
7.03406813627254	0.168425476742222\\
7.05410821643287	0.170606983841602\\
7.07414829659319	0.172617600028547\\
7.09418837675351	0.174463565645256\\
7.11422845691383	0.176150703575946\\
7.13426853707415	0.177684406750995\\
7.15430861723447	0.179069619137063\\
7.17434869739479	0.180310808356009\\
7.19438877755511	0.181411927345933\\
7.21442885771543	0.182376361467702\\
7.23446893787575	0.183206855950642\\
7.25450901803607	0.183905416328587\\
7.27454909819639	0.184473171117732\\
7.29458917835671	0.184910180701242\\
7.31462925851703	0.185215168030831\\
7.33466933867735	0.185385133224655\\
7.35470941883768	0.185414791663589\\
7.374749498998	0.185295736907935\\
7.39478957915832	0.185015162794524\\
7.41482965931864	0.184553858866335\\
7.43486973947896	0.183882973102038\\
7.45490981963928	0.182958630352131\\
7.4749498997996	0.181712775400484\\
7.49498997995992	0.180037554628268\\
7.51503006012024	0.177760374390543\\
7.53507014028056	0.17461572105413\\
7.55511022044088	0.170269201809395\\
7.5751503006012	0.164543767284593\\
7.59519038076152	0.157763457315049\\
7.61523046092184	0.150570559809931\\
7.63527054108216	0.143428977149669\\
7.65531062124249	0.136539823838613\\
7.67535070140281	0.129967840805109\\
7.69539078156313	0.123726157677803\\
7.71543086172345	0.117810245920316\\
7.73547094188377	0.112209804718866\\
7.75551102204409	0.106912832099472\\
7.77555110220441	0.101907036314946\\
7.79559118236473	0.0971803322730983\\
7.81563126252505	0.0927210147594082\\
7.83567134268537	0.0885178140181497\\
7.85571142284569	0.0845599073464279\\
7.87575150300601	0.0808369139730487\\
7.89579158316633	0.0773388836559354\\
7.91583166332665	0.0740562831194414\\
7.93587174348697	0.0709799820109601\\
7.95591182364729	0.0681012390840152\\
7.97595190380762	0.0654116889176579\\
7.99599198396794	0.0629033293174679\\
8.01603206412826	0.0605685094780582\\
8.03607214428858	0.0583999189591622\\
8.0561122244489	0.0563905775282412\\
8.07615230460922	0.054533825923878\\
8.09619238476954	0.0528233176107965\\
8.11623246492986	0.0512530116196821\\
8.13627254509018	0.049817166581087\\
8.1563126252505	0.048510336111614\\
8.17635270541082	0.0473273657447061\\
8.19639278557114	0.0462633916594732\\
8.21643286573146	0.0453138415419183\\
8.23647294589178	0.0444744380097543\\
8.2565130260521	0.0437412051738613\\
8.27655310621243	0.0431104790930929\\
8.29659318637275	0.042578923135269\\
8.31663326653307	0.0421435496097601\\
8.33667334669339	0.0418017495323822\\
8.35671342685371	0.0415513330868324\\
8.37675350701403	0.0413905843606716\\
8.39679358717435	0.041318335416642\\
8.41683366733467	0.041334066964365\\
8.43687374749499	0.0414380462342023\\
8.45691382765531	0.0416315177973001\\
8.47695390781563	0.0419169711670328\\
8.49699398797595	0.0422985220441693\\
8.51703406813627	0.0427824654877874\\
8.53707414829659	0.0433780954613632\\
8.55711422845691	0.0440989476845246\\
8.57715430861724	0.0449647332342202\\
8.59719438877756	0.0460044289160865\\
8.61723446893788	0.047261346845821\\
8.6372745490982	0.0488016135064441\\
8.65731462925852	0.0507283102243128\\
8.67735470941884	0.0532033962086365\\
8.69739478957916	0.0564715009097662\\
8.71743486973948	0.0608392968893103\\
8.7374749498998	0.0664878636881466\\
8.75751503006012	0.0731660232785624\\
8.77755511022044	0.0802946060367098\\
8.79759519038076	0.0874102008588268\\
8.81763527054108	0.0942929162908608\\
8.8376753507014	0.100865256729544\\
8.85771543086172	0.107107898864747\\
8.87775551102204	0.113022612048886\\
8.89779559118236	0.118618471756906\\
8.91783567134268	0.123906910636553\\
8.93787575150301	0.128899927291929\\
8.95791583166333	0.1336094264105\\
8.97795591182365	0.13804697381135\\
8.99799599198397	0.14222370812447\\
9.01803607214429	0.146150313196674\\
9.03807615230461	0.149837014422162\\
9.05811623246493	0.153293584374027\\
9.07815631262525	0.156529351697744\\
9.09819639278557	0.159553210646997\\
9.11823647294589	0.162373630031799\\
9.13827655310621	0.164998660915141\\
9.15831663326653	0.167435942603625\\
9.17835671342685	0.169692706533338\\
9.19839679358717	0.171775777610233\\
9.21843687374749	0.173691572475214\\
9.23847695390782	0.175446094003275\\
9.25851703406814	0.177044921145948\\
9.27855711422846	0.178493192898614\\
9.29859719438878	0.179795584765137\\
9.3186372745491	0.180956275471796\\
9.33867735470942	0.181978900814572\\
9.35871743486974	0.182866490249932\\
9.37875751503006	0.183621379950156\\
9.39879759519038	0.184245093206411\\
9.4188376753507	0.184738174692984\\
9.43887775551102	0.185099958252176\\
9.45891783567134	0.185328236881876\\
9.47895791583166	0.185418785557526\\
9.49899799599198	0.185364657124833\\
9.5190380761523	0.185155118923286\\
9.53907815631263	0.184774004425508\\
9.55911823647295	0.184197084420919\\
9.57915831663327	0.183387749421437\\
9.59919839679359	0.182289725942213\\
9.61923847695391	0.180814611375609\\
9.63927855711423	0.178821100539549\\
9.65931863727455	0.176085802556157\\
9.67935871743487	0.172291862237693\\
9.69939879759519	0.167149348450438\\
9.71943887775551	0.160745979709371\\
9.73947895791583	0.153654627502707\\
9.75951903807615	0.146453823956097\\
9.77955911823647	0.139443751296153\\
9.79959919839679	0.13273293445172\\
9.81963927855711	0.126350201435268\\
9.83967935871743	0.120296300048669\\
9.85971943887776	0.114562619407392\\
9.87975951903808	0.109137616829066\\
9.8997995991984	0.104009030631338\\
9.91983967935872	0.099164654484032\\
9.93987975951904	0.0945926098370179\\
9.95991983967936	0.0902814379789858\\
9.97995991983968	0.0862201253766509\\
10	0.0823981037848587\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Fitz_response1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-1.4,
ymax=0
]
\addplot [color=black,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	-1.01608770539656\\
0.0801603206412826	-0.929447951987913\\
0.120240480961924	-0.843031880976715\\
0.160320641282565	-0.765073026856445\\
0.200400801603206	-0.698330702712232\\
0.240480961923848	-0.647269335451351\\
0.280561122244489	-0.627423073772741\\
0.32064128256513	-0.652376424340092\\
0.360721442885772	-0.719288939007896\\
0.400801603206413	-0.81212444072082\\
0.440881763527054	-0.914218080322478\\
0.480961923847695	-1.01486999531386\\
0.521042084168337	-1.10824540604868\\
0.561122244488978	-1.19089981954158\\
0.601202404809619	-1.26046374365207\\
0.64128256513026	-1.31517160817868\\
0.681362725450902	-1.3537217951663\\
0.721442885771543	-1.3752397354273\\
0.761523046092184	-1.3792719767568\\
0.801603206412826	-1.36579648120193\\
0.841683366733467	-1.33525261486658\\
0.881763527054108	-1.28859164602433\\
0.92184368737475	-1.22733591724728\\
0.961923847695391	-1.15364264933408\\
1.00200400801603	-1.07039545864665\\
1.04208416833667	-0.981345362365196\\
1.08216432865731	-0.891290420788473\\
1.12224448897796	-0.806235665114461\\
1.1623246492986	-0.733385905439874\\
1.20240480961924	-0.680676180963914\\
1.24248496993988	-0.655450665805825\\
1.28256513026052	-0.662227337136238\\
1.32264529058116	-0.700541960293358\\
1.3627254509018	-0.764720739825489\\
1.40280561122244	-0.846137762851315\\
1.44288577154309	-0.936066576963853\\
1.48296593186373	-1.02722997129041\\
1.52304609218437	-1.11403088625975\\
1.56312625250501	-1.1922621999587\\
1.60320641282565	-1.25877925490558\\
1.64328657314629	-1.31126117943048\\
1.68336673346693	-1.34805656190421\\
1.72344689378758	-1.36808848121632\\
1.76352705410822	-1.37079977935753\\
1.80360721442886	-1.35612726767188\\
1.8436873747495	-1.32449937624785\\
1.88376753507014	-1.2768559899994\\
1.92384769539078	-1.21469262957466\\
1.96392785571142	-1.14013405566724\\
2.00400801603206	-1.05604419871186\\
2.04408817635271	-0.966177256133963\\
2.08416833667335	-0.875360934617324\\
2.12424849699399	-0.789658867074512\\
2.16432865731463	-0.716352994424158\\
2.20440881763527	-0.663390089846437\\
2.24448897795591	-0.637705085032562\\
2.28456913827655	-0.642006677884563\\
2.32464929859719	-0.672624319616174\\
2.36472945891784	-0.725468966369806\\
2.40480961923848	-0.801177382750788\\
2.44488977955912	-0.895442640906681\\
2.48496993987976	-0.99615531887631\\
2.5250501002004	-1.09237936984862\\
2.56513026052104	-1.17788495703798\\
2.60521042084168	-1.24947428963665\\
2.64529058116232	-1.30533346448819\\
2.68537074148297	-1.34432841766895\\
2.72545090180361	-1.36578281400157\\
2.76553106212425	-1.36942377924153\\
2.80561122244489	-1.35537817979133\\
2.84569138276553	-1.32418695201489\\
2.88577154308617	-1.27684238583312\\
2.92585170340681	-1.21487298454369\\
2.96593186372745	-1.14047709473092\\
3.0060120240481	-1.05665389284984\\
3.04609218436874	-0.967317967818993\\
3.08617234468938	-0.877445516059303\\
3.12625250501002	-0.793222635228594\\
3.16633266533066	-0.722018731735751\\
3.2064128256513	-0.671853224185807\\
3.24649298597194	-0.649958535571859\\
3.28657314629259	-0.660449531667619\\
3.32665330661323	-0.702249900022167\\
3.36673346693387	-0.769157799540604\\
3.40681362725451	-0.852337967119726\\
3.44689378757515	-0.943132168010098\\
3.48697394789579	-1.0344371117842\\
3.52705410821643	-1.12082556113092\\
3.56713426853707	-1.19822628537092\\
3.60721442885772	-1.26359969787523\\
3.64729458917836	-1.31470817181567\\
3.687374749499	-1.34996919440036\\
3.72745490981964	-1.36836570097281\\
3.76753507014028	-1.36939512029341\\
3.80761523046092	-1.35304647618916\\
3.84769539078156	-1.31980055537301\\
3.8877755511022	-1.2706522898256\\
3.92785571142285	-1.20715787807321\\
3.96793587174349	-1.13151206880591\\
4.00801603206413	-1.04666273599794\\
4.04809619238477	-0.956467342100486\\
4.08817635270541	-0.86588064810691\\
4.12825651302605	-0.781116179938203\\
4.16833667334669	-0.709615005582004\\
4.20841683366733	-0.659472144130044\\
4.24849699398798	-0.637832047712428\\
4.28857715430862	-0.648051428511341\\
4.32865731462926	-0.686793057308819\\
4.3687374749499	-0.745894773241269\\
4.40881763527054	-0.820868022497936\\
4.44889779559118	-0.910066307668866\\
4.48897795591182	-1.00632589360556\\
4.52905811623246	-1.09980359227004\\
4.56913827655311	-1.18350795423911\\
4.60921843687375	-1.25359720069974\\
4.64929859719439	-1.30797563829391\\
4.68937875751503	-1.34542657377848\\
4.72945891783567	-1.36527620175529\\
4.76953907815631	-1.36729087406106\\
4.80961923847695	-1.35165705100997\\
4.8496993987976	-1.31898983727593\\
4.88977955911824	-1.27035809475846\\
4.92985971943888	-1.20734183378132\\
4.96993987975952	-1.13215422738049\\
5.01002004008016	-1.04782034137484\\
5.0501002004008	-0.95834357081451\\
5.09018036072144	-0.868840267992526\\
5.13026052104208	-0.78564668088435\\
5.17034068136273	-0.716245441787814\\
5.21042084168337	-0.668658201939567\\
5.25050100200401	-0.64990952263535\\
5.29058116232465	-0.66365698959719\\
5.33066132264529	-0.708263353665979\\
5.37074148296593	-0.777141825054151\\
5.41082164328657	-0.861384894875055\\
5.45090180360721	-0.952466142215181\\
5.49098196392786	-1.04345924130708\\
5.5310621242485	-1.12908615976068\\
5.57114228456914	-1.20538845960998\\
5.61122244488978	-1.26941260120092\\
5.65130260521042	-1.31898990591859\\
5.69138276553106	-1.35259634520189\\
5.7314629258517	-1.36926722081645\\
5.77154308617235	-1.36854922346011\\
5.81162324649299	-1.35047988337999\\
5.85170340681363	-1.31558988196324\\
5.89178356713427	-1.26492772745583\\
5.93186372745491	-1.20010963751816\\
5.97194388777555	-1.12340032693389\\
6.01202404809619	-1.03783192082833\\
6.05210420841683	-0.947365021341496\\
6.09218436873747	-0.857078882063342\\
6.13226452905812	-0.773326751128903\\
6.17234468937876	-0.703677676280722\\
6.2124248496994	-0.656285118492611\\
6.25250501002004	-0.638232453344204\\
6.29258517034068	-0.652848407989565\\
6.33266533066132	-0.697189825336219\\
6.37274549098196	-0.762309323735078\\
6.41282565130261	-0.839578284317611\\
6.45290581162325	-0.925998798011012\\
6.49298597194389	-1.01805442084461\\
6.53306613226453	-1.10832719921812\\
6.57314629258517	-1.18981680626863\\
6.61322645290581	-1.25814060376503\\
6.65330661322645	-1.3108744555622\\
6.69338677354709	-1.34667556288043\\
6.73346693386774	-1.36484625734981\\
6.77354709418838	-1.36517525681622\\
6.81362725450902	-1.34789557002559\\
6.85370741482966	-1.31368723716497\\
6.8937875751503	-1.2636998150689\\
6.93386773547094	-1.19959516641633\\
6.97394789579158	-1.1236392454243\\
7.01402805611222	-1.03887931867841\\
7.05410821643287	-0.949368873447826\\
7.09418837675351	-0.86033971763962\\
7.13426853707415	-0.778274831006819\\
7.17434869739479	-0.710768472264872\\
7.21442885771543	-0.665832040266035\\
7.25450901803607	-0.650259217930741\\
7.29458917835671	-0.667232580368446\\
7.33466933867735	-0.714562731534559\\
7.374749498998	-0.785310566302313\\
7.41482965931864	-0.870524967665361\\
7.45490981963928	-0.961821132888676\\
7.49498997995992	-1.0524478906829\\
7.53507014028056	-1.13727218391\\
7.5751503006012	-1.2124450405724\\
7.61523046092184	-1.27509681223574\\
7.65531062124249	-1.32312642956713\\
7.69539078156313	-1.35506753070095\\
7.73547094188377	-1.37000731487212\\
7.77555110220441	-1.36754152306193\\
7.81563126252505	-1.34775620002395\\
7.85571142284569	-1.31123214665851\\
7.89579158316633	-1.25907191553085\\
7.93587174348697	-1.1929525020926\\
7.97595190380762	-1.11520968722813\\
8.01603206412826	-1.02896127725108\\
8.0561122244489	-0.938272515508941\\
8.09619238476954	-0.848347730885178\\
8.13627254509018	-0.76567672322117\\
8.17635270541082	-0.697942676585396\\
8.21643286573146	-0.653317464967144\\
8.2565130260521	-0.63871841146564\\
8.29659318637275	-0.657160211596447\\
8.33667334669339	-0.705627326744653\\
8.37675350701403	-0.775388733973415\\
8.41683366733467	-0.856030471484562\\
8.45691382765531	-0.941837929819757\\
8.49699398797595	-1.03058176816464\\
8.53707414829659	-1.11754922205458\\
8.57715430861724	-1.19653955530758\\
8.61723446893788	-1.26288744445958\\
8.65731462925852	-1.31384695357958\\
8.69739478957916	-1.347918767087\\
8.7374749498998	-1.36435918437793\\
8.77755511022044	-1.3629655330697\\
8.81763527054108	-1.34400730308738\\
8.85771543086172	-1.30822056765769\\
8.89779559118236	-1.25683073010191\\
8.93787575150301	-1.19159281499027\\
8.97795591182365	-1.11486158811029\\
9.01803607214429	-1.02973586193898\\
9.05811623246493	-0.9403007894984\\
9.09819639278557	-0.851865610097117\\
9.13827655310621	-0.771042057698106\\
9.17835671342685	-0.705530550074814\\
9.21843687374749	-0.663320449387383\\
9.25851703406814	-0.650953358295138\\
9.29859719438878	-0.67112212315587\\
9.33867735470942	-0.721097046017404\\
9.37875751503006	-0.793619488379939\\
9.4188376753507	-0.879721021189912\\
9.45891783567134	-0.971166456437394\\
9.49899799599198	-1.06137755040049\\
9.53907815631263	-1.14536219000586\\
9.57915831663327	-1.21937781327651\\
9.61923847695391	-1.28063671728797\\
9.65931863727455	-1.32710425421191\\
9.69939879759519	-1.35737102299478\\
9.73947895791583	-1.37057573592463\\
9.77955911823647	-1.36636304112625\\
9.81963927855711	-1.34486756362847\\
9.85971943887776	-1.30672050278498\\
9.8997995991984	-1.25307898016384\\
9.93987975951904	-1.18568159690297\\
9.97995991983968	-1.10693639385638\\
};
\addplot [color=black,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	-0.0164895254777021\\
0.0801603206412826	-0.0320295101959876\\
0.120240480961924	-0.0446831614126019\\
0.160320641282565	-0.0547726947050644\\
0.200400801603206	-0.0626912903056222\\
0.240480961923848	-0.0688514386475058\\
0.280561122244489	-0.0738286080564706\\
0.32064128256513	-0.078466984635927\\
0.360721442885772	-0.0836565900717211\\
0.400801603206413	-0.09001769289386\\
0.440881763527054	-0.0977892967178448\\
0.480961923847695	-0.106926698982951\\
0.521042084168337	-0.117234446515424\\
0.561122244488978	-0.128446216170047\\
0.601202404809619	-0.140261592289748\\
0.64128256513026	-0.152363948272052\\
0.681362725450902	-0.164431679831072\\
0.721442885771543	-0.176147081985284\\
0.761523046092184	-0.187204186018765\\
0.801603206412826	-0.197316038934256\\
0.841683366733467	-0.206221803616509\\
0.881763527054108	-0.213694099272438\\
0.92184368737475	-0.219546856759189\\
0.961923847695391	-0.223643736909631\\
1.00200400801603	-0.225907350232142\\
1.04208416833667	-0.226329998513891\\
1.08216432865731	-0.224986731033473\\
1.12224448897796	-0.2220508091827\\
1.1623246492986	-0.217809771191825\\
1.20240480961924	-0.212676211459814\\
1.24248496993988	-0.207180938582497\\
1.28256513026052	-0.201931745863521\\
1.32264529058116	-0.197530432849519\\
1.3627254509018	-0.194470785756111\\
1.40280561122244	-0.193065608215336\\
1.44288577154309	-0.193432700886471\\
1.48296593186373	-0.195525675623954\\
1.52304609218437	-0.199178231507478\\
1.56312625250501	-0.204143222190874\\
1.60320641282565	-0.210122347315579\\
1.64328657314629	-0.216788071485217\\
1.68336673346693	-0.223800120066084\\
1.72344689378758	-0.230818348897111\\
1.76352705410822	-0.237513210257693\\
1.80360721442886	-0.243574653884646\\
1.8436873747495	-0.248720079413177\\
1.88376753507014	-0.252701846559632\\
1.92384769539078	-0.255314820363914\\
1.96392785571142	-0.256404462987227\\
2.00400801603206	-0.255876062812215\\
2.04408817635271	-0.25370576936265\\
2.08416833667335	-0.249954038707063\\
2.12424849699399	-0.24478151523626\\
2.16432865731463	-0.238465447408102\\
2.20440881763527	-0.231410041167793\\
2.24448897795591	-0.224135465072319\\
2.28456913827655	-0.217220172777628\\
2.32464929859719	-0.211186581295239\\
2.36472945891784	-0.206426126038798\\
2.40480961923848	-0.203272354931824\\
2.44488977955912	-0.202015924856136\\
2.48496993987976	-0.202755450352941\\
2.5250501002004	-0.205347298311639\\
2.56513026052104	-0.209494892061513\\
2.60521042084168	-0.214837556864319\\
2.64529058116232	-0.220996095152645\\
2.68537074148297	-0.22759283015511\\
2.72545090180361	-0.234261971384275\\
2.76553106212425	-0.24065684694736\\
2.80561122244489	-0.246456123771942\\
2.84569138276553	-0.25136966921603\\
2.88577154308617	-0.255144431150005\\
2.92585170340681	-0.257571007795421\\
2.96593186372745	-0.258491869485341\\
3.0060120240481	-0.257811585461243\\
3.04609218436874	-0.255508568291907\\
3.08617234468938	-0.251648372800719\\
3.12625250501002	-0.246398969110196\\
3.16633266533066	-0.240046396094537\\
3.2064128256513	-0.23300440128138\\
3.24649298597194	-0.225804776553049\\
3.28657314629259	-0.219051285626902\\
3.32665330661323	-0.21333186799709\\
3.36673346693387	-0.209116017998741\\
3.40681362725451	-0.206686897958802\\
3.44689378757515	-0.20613387680478\\
3.48697394789579	-0.207386924824417\\
3.52705410821643	-0.210261328411446\\
3.56713426853707	-0.214495895382508\\
3.60721442885772	-0.219781663978557\\
3.64729458917836	-0.225783055283749\\
3.687374749499	-0.232153823781166\\
3.72745490981964	-0.238549545924615\\
3.76753507014028	-0.244637820366644\\
3.80761523046092	-0.250106986883087\\
3.84769539078156	-0.254673962122335\\
3.8877755511022	-0.258091690253317\\
3.92785571142285	-0.260156685563882\\
3.96793587174349	-0.260717185142432\\
4.00801603206413	-0.259682514304466\\
4.04809619238477	-0.257034344956427\\
4.08817635270541	-0.252840446239523\\
4.12825651302605	-0.247270891512577\\
4.16833667334669	-0.240614643082596\\
4.20841683366733	-0.23328969072932\\
4.24849699398798	-0.225832059386572\\
4.28857715430862	-0.218842420998488\\
4.32865731462926	-0.212877482904043\\
4.3687374749499	-0.208329333849587\\
4.40881763527054	-0.205426596202144\\
4.44889779559118	-0.204336016452001\\
4.48897795591182	-0.205132080859458\\
4.52905811623246	-0.207707690821273\\
4.56913827655311	-0.211797985679316\\
4.60921843687375	-0.2170567157195\\
4.64929859719439	-0.223109330875182\\
4.68937875751503	-0.229579211338613\\
4.72945891783567	-0.236100901060339\\
4.76953907815631	-0.242328487484195\\
4.80961923847695	-0.247942305233963\\
4.8496993987976	-0.252655060202137\\
4.88977955911824	-0.256217804655587\\
4.92985971943888	-0.258426203900276\\
4.96993987975952	-0.259128012905196\\
5.01002004008016	-0.258232959762658\\
5.0501002004008	-0.255725296315443\\
5.09018036072144	-0.251678237460347\\
5.13026052104208	-0.246269687813392\\
5.17034068136273	-0.239797476392331\\
5.21042084168337	-0.232687479581451\\
5.25050100200401	-0.225480826924837\\
5.29058116232465	-0.218783405534257\\
5.33066132264529	-0.213174893628244\\
5.37074148296593	-0.209107655601512\\
5.41082164328657	-0.20684468981529\\
5.45090180360721	-0.206457638939308\\
5.49098196392786	-0.207863286415042\\
5.5310621242485	-0.210867933067938\\
5.57114228456914	-0.215204601290967\\
5.61122244488978	-0.220560883161408\\
5.65130260521042	-0.226599496292402\\
5.69138276553106	-0.232973840123793\\
5.7314629258517	-0.239340224342655\\
5.77154308617235	-0.245367898385273\\
5.81162324649299	-0.250747663468168\\
5.85170340681363	-0.255199652286263\\
5.89178356713427	-0.258480770142203\\
5.93186372745491	-0.260392276999538\\
5.97194388777555	-0.260788036635577\\
6.01202404809619	-0.259584046899204\\
6.05210420841683	-0.256769938237444\\
6.09218436873747	-0.252423020103123\\
6.13226452905812	-0.24672473954535\\
6.17234468937876	-0.23997720018131\\
6.2124248496994	-0.232612419799366\\
6.25250501002004	-0.225179337362683\\
6.29258517034068	-0.218289116631803\\
6.33266533066132	-0.212511552964271\\
6.37274549098196	-0.208252595114131\\
6.41282565130261	-0.205703406127456\\
6.45290581162325	-0.204930454090532\\
6.49298597194389	-0.205945891298958\\
6.53306613226453	-0.208651415216606\\
6.57314629258517	-0.21281042874783\\
6.61322645290581	-0.218095057013598\\
6.65330661322645	-0.224139086269885\\
6.69338677354709	-0.230569416510907\\
6.73346693386774	-0.237022537334355\\
6.77354709418838	-0.243154379730677\\
6.81362725450902	-0.248647664749366\\
6.85370741482966	-0.253218379589396\\
6.8937875751503	-0.256622018359751\\
6.93386773547094	-0.258659951634356\\
6.97394789579158	-0.259186538829692\\
7.01402805611222	-0.258118268428338\\
7.05410821643287	-0.255446220946177\\
7.09418837675351	-0.251251519720785\\
7.13426853707415	-0.245721989802633\\
7.17434869739479	-0.239167219302928\\
7.21442885771543	-0.232025058208754\\
7.25450901803607	-0.224845474669092\\
7.29458917835671	-0.218235590226216\\
7.33466933867735	-0.212765895201318\\
7.374749498998	-0.208871203988466\\
7.41482965931864	-0.206794597723127\\
7.45490981963928	-0.206590589315994\\
7.49498997995992	-0.208163382956344\\
7.53507014028056	-0.211310786476337\\
7.5751503006012	-0.21576041702317\\
7.61523046092184	-0.221196719209605\\
7.65531062124249	-0.227280949901142\\
7.69539078156313	-0.233666357190732\\
7.73547094188377	-0.240010159858783\\
7.77555110220441	-0.245983414015595\\
7.81563126252505	-0.2512795242987\\
7.85571142284569	-0.255621972742808\\
7.89579158316633	-0.258771755450071\\
7.93587174348697	-0.260535009498432\\
7.97595190380762	-0.260771364548233\\
8.01603206412826	-0.259403643990525\\
8.0561122244489	-0.256429607065522\\
8.09619238476954	-0.251936283241059\\
8.13627254509018	-0.246116640672438\\
8.17635270541082	-0.239285911283571\\
8.21643286573146	-0.231889642773335\\
8.2565130260521	-0.224487923599465\\
8.29659318637275	-0.217697277032718\\
8.33667334669339	-0.212087848989273\\
8.37675350701403	-0.208068909252679\\
8.41683366733467	-0.205823585243908\\
8.45691382765531	-0.205358876050978\\
8.49699398797595	-0.206615764136708\\
8.53707414829659	-0.209477470565976\\
8.57715430861724	-0.2137248991642\\
8.61723446893788	-0.219048738973679\\
8.65731462925852	-0.225093251310917\\
8.69739478957916	-0.231490438055269\\
8.7374749498998	-0.237879674571782\\
8.77755511022044	-0.243919265971777\\
8.81763527054108	-0.249294587045782\\
8.85771543086172	-0.253724971504647\\
8.89779559118236	-0.256970272061983\\
8.93787575150301	-0.258837526510737\\
8.97795591182365	-0.259188131642734\\
9.01803607214429	-0.257946451341183\\
9.05811623246493	-0.255111541223885\\
9.09819639278557	-0.250772855885584\\
9.13827655310621	-0.245127971672499\\
9.17835671342685	-0.238497890281024\\
9.21843687374749	-0.231331969967263\\
9.25851703406814	-0.224188257965625\\
9.29859719438878	-0.217674027088907\\
9.33867735470942	-0.212349536763134\\
9.37875751503006	-0.208631557785893\\
9.4188376753507	-0.206743407027059\\
9.45891783567134	-0.206722933869088\\
9.49899799599198	-0.208462230096256\\
9.53907815631263	-0.211750972504017\\
9.57915831663327	-0.216311637591544\\
9.61923847695391	-0.22182571919796\\
9.65931863727455	-0.227953165454893\\
9.69939879759519	-0.234347195577328\\
9.73947895791583	-0.240666040201195\\
9.77955911823647	-0.246582651991721\\
9.81963927855711	-0.251793121265471\\
9.85971943887776	-0.256024358634806\\
9.8997995991984	-0.25904153183135\\
9.93987975951904	-0.260655742608637\\
9.97995991983968	-0.260732486753038\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-1.03843380132242\\
0.0400801603206413	-1.01607521356287\\
0.0601202404809619	-0.973764540354839\\
0.0801603206412826	-0.929424553852149\\
0.100200400801603	-0.885487255567022\\
0.120240480961924	-0.842999341486351\\
0.140280561122244	-0.802689205888433\\
0.160320641282565	-0.765031355228288\\
0.180360721442886	-0.730191499778897\\
0.200400801603206	-0.698278177069737\\
0.220440881763527	-0.670032343289572\\
0.240480961923848	-0.647228718551022\\
0.260521042084168	-0.632269193205704\\
0.280561122244489	-0.62739365706763\\
0.30060120240481	-0.634009982495707\\
0.32064128256513	-0.652333995700984\\
0.340681362725451	-0.681374688171371\\
0.360721442885772	-0.719228429329299\\
0.380761523046092	-0.763556745595493\\
0.400801603206413	-0.812055758518604\\
0.420841683366733	-0.862761220961985\\
0.440881763527054	-0.914150824556758\\
0.460921843687375	-0.965104631089227\\
0.480961923847695	-1.01480858436312\\
0.501002004008016	-1.0626585928118\\
0.521042084168337	-1.10818793756909\\
0.541082164328657	-1.15101970228962\\
0.561122244488978	-1.19083822626143\\
0.581162324649299	-1.22737289371497\\
0.601202404809619	-1.26038919440191\\
0.62124248496994	-1.28968379892507\\
0.64128256513026	-1.3150817595486\\
0.661322645290581	-1.33643484267126\\
0.681362725450902	-1.35362055296032\\
0.701402805611222	-1.36654174719535\\
0.721442885771543	-1.37512691707304\\
0.741482965931864	-1.37933121530541\\
0.761523046092184	-1.37913804091573\\
0.781563126252505	-1.37456054244134\\
0.801603206412826	-1.36564209084753\\
0.821643286573146	-1.35245524265789\\
0.841683366733467	-1.33510045046687\\
0.861723446893788	-1.313707686463\\
0.881763527054108	-1.28844256918062\\
0.901803607214429	-1.25951315708604\\
0.92184368737475	-1.22717163227712\\
0.94188376753507	-1.19171112345362\\
0.961923847695391	-1.15346595978417\\
0.981963927855711	-1.11281830746832\\
1.00200400801603	-1.07020458647614\\
1.02204408817635	-1.02612181946454\\
1.04208416833667	-0.981134871367958\\
1.06212424849699	-0.93588141553972\\
1.08216432865731	-0.89107238980579\\
1.10220440881764	-0.847494398412302\\
1.12224448897796	-0.80601584832466\\
1.14228456913828	-0.767577922677226\\
1.1623246492986	-0.73317171594033\\
1.18236472945892	-0.703808342233668\\
1.20240480961924	-0.680471273664848\\
1.22244488977956	-0.664049256221156\\
1.24248496993988	-0.655255533906325\\
1.2625250501002	-0.6545443225619\\
1.28256513026052	-0.662041690259194\\
1.30260521042084	-0.677510647083901\\
1.32264529058116	-0.700364910430884\\
1.34268537074148	-0.72973214973841\\
1.3627254509018	-0.764551202454017\\
1.38276553106212	-0.803677753196746\\
1.40280561122244	-0.845974648934908\\
1.42284569138277	-0.890373783648528\\
1.44288577154309	-0.935908715776275\\
1.46292585170341	-0.981724853956646\\
1.48296593186373	-1.02707600407682\\
1.50300601202405	-1.0713144691481\\
1.52304609218437	-1.1138792721707\\
1.54308617234469	-1.15428486892382\\
1.56312625250501	-1.19211131230597\\
1.58316633266533	-1.22699608652688\\
1.60320641282565	-1.25862750042535\\
1.62324649298597	-1.28673941855645\\
1.64328657314629	-1.31110709797203\\
1.66332665330661	-1.3315439263905\\
1.68336673346693	-1.34789889533408\\
1.70340681362725	-1.36005467853378\\
1.72344689378758	-1.36792621761729\\
1.7434869739479	-1.37145974352459\\
1.76352705410822	-1.37063218391579\\
1.78356713426854	-1.36545092511231\\
1.80360721442886	-1.35595391284274\\
1.82364729458918	-1.34221009009202\\
1.8436873747495	-1.32432018329227\\
1.86372745490982	-1.30241786043954\\
1.88376753507014	-1.27667129649536\\
1.90380761523046	-1.24728519245767\\
1.92384769539078	-1.21450330380619\\
1.9438877755511	-1.17861153976236\\
1.96392785571142	-1.13994169341796\\
1.98396793587174	-1.09887584827102\\
2.00400801603206	-1.05585146914662\\
2.02404809619238	-1.01136710931649\\
2.04408817635271	-0.965988527507525\\
2.06412825651303	-0.920354775377526\\
2.08416833667335	-0.875183445215749\\
2.10420841683367	-0.831273711980084\\
2.12424849699399	-0.789505028654026\\
2.14428857715431	-0.750828352240027\\
2.16432865731463	-0.716245670954899\\
2.18436873747495	-0.686772336011395\\
2.20440881763527	-0.663375594574341\\
2.22444889779559	-0.646884711783881\\
2.24448897795591	-0.63786888974769\\
2.26452905811623	-0.636498512411398\\
2.28456913827655	-0.642456931305399\\
2.30460921843687	-0.655024526959915\\
2.32464929859719	-0.673411656753897\\
2.34468937875751	-0.697172818100173\\
2.36472945891784	-0.726363735777569\\
2.38476953907816	-0.761242554395466\\
2.40480961923848	-0.801708734291633\\
2.4248496993988	-0.846940167808737\\
2.44488977955912	-0.895487512811992\\
2.46492985971944	-0.945665281719318\\
2.48496993987976	-0.995921889626877\\
2.50501002004008	-1.04502155202738\\
2.5250501002004	-1.09205844473307\\
2.54509018036072	-1.13639102865536\\
2.56513026052104	-1.17756341169941\\
2.58517034068136	-1.21524247794394\\
2.60521042084168	-1.249175690519\\
2.625250501002	-1.27916544243816\\
2.64529058116232	-1.30505443610376\\
2.66533066132265	-1.32671773022414\\
2.68537074148297	-1.34405857300714\\
2.70541082164329	-1.35700628434366\\
2.72545090180361	-1.36551520295628\\
2.74549098196393	-1.36956418643467\\
2.76553106212425	-1.36915646358725\\
2.78557114228457	-1.3643198753579\\
2.80561122244489	-1.35510771945902\\
2.82565130260521	-1.34160043937843\\
2.84569138276553	-1.32390808073792\\
2.86573146292585	-1.30217273425717\\
2.88577154308617	-1.27656974476697\\
2.90581162324649	-1.24730791161453\\
2.92585170340681	-1.2146324431365\\
2.94589178356713	-1.17883403863831\\
2.96593186372745	-1.14025862595269\\
2.98597194388778	-1.09930873029633\\
3.0060120240481	-1.05644200694192\\
3.02605210420842	-1.01217719308766\\
3.04609218436874	-0.967100839759605\\
3.06613226452906	-0.921872770152646\\
3.08617234468938	-0.87722887583113\\
3.1062124248497	-0.833979369719049\\
3.12625250501002	-0.793011938647867\\
3.14629258517034	-0.755288030933118\\
3.16633266533066	-0.721816024126479\\
3.18637274549098	-0.693614706447749\\
3.2064128256513	-0.671662478526988\\
3.22645290581162	-0.656826520202977\\
3.24649298597194	-0.649778893347758\\
3.26653306613226	-0.650912918475141\\
3.28657314629259	-0.660278552219244\\
3.30661322645291	-0.677556666664972\\
3.32665330661323	-0.702084667784681\\
3.34669338677355	-0.732930535156237\\
3.36673346693387	-0.768996195702121\\
3.38677354709419	-0.809123321112011\\
3.40681362725451	-0.852179046562632\\
3.42685370741483	-0.897111327879306\\
3.44689378757515	-0.942975559816649\\
3.46693386773547	-0.988940495787458\\
3.48697394789579	-1.03428234323493\\
3.50701402805611	-1.0783737616812\\
3.52705410821643	-1.12067179462103\\
3.54709418837675	-1.16070669693997\\
3.56713426853707	-1.1980723750425\\
3.58717434869739	-1.2324185323304\\
3.60721442885772	-1.26344435421432\\
3.62725450901804	-1.29089349259353\\
3.64729458917836	-1.3145501156545\\
3.66733466933868	-1.33423582307363\\
3.687374749499	-1.34980726652285\\
3.70741482965932	-1.36115435197289\\
3.72745490981964	-1.36819893136731\\
3.74749498997996	-1.37089391684929\\
3.76753507014028	-1.36922277185287\\
3.7875751503006	-1.36319935111755\\
3.80761523046092	-1.3528680770439\\
3.82765531062124	-1.33830445360092\\
3.84769539078156	-1.31961593184089\\
3.86773547094188	-1.29694315335124\\
3.8877755511022	-1.27046160972803\\
3.90781563126253	-1.24038376711976\\
3.92785571142285	-1.2069617138678\\
3.94789579158317	-1.17049039431126\\
3.96793587174349	-1.13131148895465\\
3.98797595190381	-1.08981798386837\\
4.00801603206413	-1.04645942976324\\
4.02805611222445	-1.00174780698904\\
4.04809619238477	-0.956263762185448\\
4.06813627254509	-0.910662731443943\\
4.08817635270541	-0.865680071253971\\
4.10821643286573	-0.822133739128442\\
4.12825651302605	-0.780922277915567\\
4.14829659318637	-0.743014903216296\\
4.16833667334669	-0.709429549685836\\
4.18837675350701	-0.681194153060624\\
4.20841683366733	-0.659286515913229\\
4.22845691382765	-0.644549557526263\\
4.24849699398798	-0.637584767733993\\
4.2685370741483	-0.638630504710149\\
4.28857715430862	-0.647451610986454\\
4.30861723446894	-0.663312989356486\\
4.32865731462926	-0.68514542207761\\
4.34869739478958	-0.711930140148581\\
4.3687374749499	-0.743077350713656\\
4.38877755511022	-0.778481158680694\\
4.40881763527054	-0.818167251230576\\
4.42885771543086	-0.861811423756926\\
4.44889779559118	-0.908519300358698\\
4.4689378757515	-0.956980451405977\\
4.48897795591182	-1.00579297961825\\
4.50901803607214	-1.05371902202607\\
4.52905811623246	-1.09978701591033\\
4.54909819639279	-1.14328133449801\\
4.56913827655311	-1.18368629703285\\
4.58917835671343	-1.22062750926319\\
4.60921843687375	-1.25382673968611\\
4.62925851703407	-1.28307190372223\\
4.64929859719439	-1.30819871545858\\
4.66933867735471	-1.3290800803432\\
4.68937875751503	-1.34562021669201\\
4.70941883767535	-1.35775151918692\\
4.72945891783567	-1.36543295323432\\
4.74949899799599	-1.36864928194398\\
4.76953907815631	-1.36741075657107\\
4.78957915831663	-1.36175313116659\\
4.80961923847695	-1.35173805324355\\
4.82965931863727	-1.33745404045651\\
4.8496993987976	-1.31901828705246\\
4.86973947895792	-1.29657926856869\\
4.88977955911824	-1.27031945522633\\
4.90981963927856	-1.24045696865977\\
4.92985971943888	-1.20724632485709\\
4.9498997995992	-1.17098197987706\\
4.96993987975952	-1.13200840804181\\
4.98997995991984	-1.09073143448419\\
5.01002004008016	-1.04762083852271\\
5.03006012024048	-1.00320905427575\\
5.0501002004008	-0.958097192491834\\
5.07014028056112	-0.912961508439958\\
5.09018036072144	-0.868557289118783\\
5.11022044088176	-0.825718242436942\\
5.13026052104208	-0.785348311899697\\
5.1503006012024	-0.748415610575886\\
5.17034068136273	-0.715935757094054\\
5.19038076152305	-0.688926230693803\\
5.21042084168337	-0.668348069082692\\
5.23046092184369	-0.655034533912402\\
5.25050100200401	-0.649606937959186\\
5.27054108216433	-0.65239322153316\\
5.29058116232465	-0.663369772972862\\
5.31062124248497	-0.68214555425906\\
5.33066132264529	-0.707998184552393\\
5.35070140280561	-0.739955539344681\\
5.37074148296593	-0.776901398058521\\
5.39078156312625	-0.817678322731381\\
5.41082164328657	-0.861167462588109\\
5.43086172344689	-0.906337679215567\\
5.45090180360721	-0.952267360861428\\
5.47094188376754	-0.998147441442268\\
5.49098196392786	-1.04327415782706\\
5.51102204408818	-1.08703769260851\\
5.5310621242485	-1.12891024697596\\
5.55110220440882	-1.16843519960149\\
5.57114228456914	-1.20521791143816\\
5.59118236472946	-1.23891820285249\\
5.61122244488978	-1.26924431761611\\
5.6312625250501	-1.29594813433307\\
5.65130260521042	-1.31882139887944\\
5.67134268537074	-1.3376927870287\\
5.69138276553106	-1.35242564539508\\
5.71142284569138	-1.36291629409065\\
5.7314629258517	-1.36909280422105\\
5.75150300601202	-1.37091418790951\\
5.77154308617235	-1.36836995887675\\
5.79158316633267	-1.36148003878998\\
5.81162324649299	-1.35029499960782\\
5.83166332665331	-1.33489664573107\\
5.85170340681363	-1.31539895250795\\
5.87174348697395	-1.29194938987034\\
5.89178356713427	-1.2647306715558\\
5.91182364729459	-1.23396298115051\\
5.93186372745491	-1.19990673469173\\
5.95190380761523	-1.1628659435959\\
5.97194388777555	-1.12319223680795\\
5.99198396793587	-1.0812895801982\\
6.01202404809619	-1.03761968268884\\
6.03206412825651	-0.992707984559908\\
6.05210420841683	-0.947149957741271\\
6.07214428857715	-0.901617175301217\\
6.09218436873747	-0.856862185363235\\
6.1122244488978	-0.813720613755903\\
6.13226452905812	-0.773108108458938\\
6.15230460921844	-0.736008794344468\\
6.17234468937876	-0.703451054791059\\
6.19238476953908	-0.676466174268581\\
6.2124248496994	-0.65602637607885\\
6.23246492985972	-0.642961562213584\\
6.25250501002004	-0.637858997816915\\
6.27254509018036	-0.640958711375811\\
6.29258517034068	-0.652060809610941\\
6.312625250501	-0.67047746508006\\
6.33266533066132	-0.695095349512218\\
6.35270541082164	-0.724625141868611\\
6.37274549098196	-0.757996661576128\\
6.39278557114228	-0.79463582844822\\
6.41282565130261	-0.834384334620103\\
6.43286573146293	-0.877115626224617\\
6.45290581162325	-0.922361429290786\\
6.47294589178357	-0.969221368167026\\
6.49298597194389	-1.01654439336503\\
6.51302605210421	-1.06318100055252\\
6.53306613226453	-1.10814886180448\\
6.55310621242485	-1.15068351593289\\
6.57314629258517	-1.19021756400924\\
6.59318637274549	-1.22633560590955\\
6.61322645290581	-1.25873127938624\\
6.63326653306613	-1.2871751250396\\
6.65330661322645	-1.31149330566106\\
6.67334669338677	-1.33155450726627\\
6.69338677354709	-1.34726227343988\\
6.71342685370742	-1.35855070601424\\
6.73346693386774	-1.36538216502487\\
6.75350701402806	-1.36774612380605\\
6.77354709418838	-1.36565868441584\\
6.7935871743487	-1.35916249129244\\
6.81362725450902	-1.34832695754223\\
6.83366733466934	-1.33324888075239\\
6.85370741482966	-1.31405366733184\\
6.87374749498998	-1.29089740701171\\
6.8937875751503	-1.26396975467534\\
6.91382765531062	-1.23349691803664\\
6.93386773547094	-1.19974363059052\\
6.95390781563126	-1.16301450467386\\
6.97394789579158	-1.12365887019352\\
6.9939879759519	-1.0820825689408\\
7.01402805611222	-1.03876019860093\\
7.03406813627254	-0.994237463605099\\
7.05410821643287	-0.949130039235191\\
7.07414829659319	-0.904129518791602\\
7.09418837675351	-0.860007883933056\\
7.11422845691383	-0.817617741385564\\
7.13426853707415	-0.77788470191098\\
7.15430861723447	-0.741788568424563\\
7.17434869739479	-0.710343647749147\\
7.19438877755511	-0.684562867261985\\
7.21442885771543	-0.665389646493671\\
7.23446893787575	-0.653620186818696\\
7.25450901803607	-0.649821479901404\\
7.27454909819639	-0.654253840432276\\
7.29458917835671	-0.666819847038152\\
7.31462925851703	-0.687058528919427\\
7.33466933867735	-0.714191505427719\\
7.35470941883768	-0.747211147296648\\
7.374749498998	-0.784987346528471\\
7.39478957915832	-0.826366679460393\\
7.41482965931864	-0.870246078064266\\
7.43486973947896	-0.91561595442571\\
7.45490981963928	-0.961577616572205\\
7.4749498997996	-1.00734375238105\\
7.49498997995992	-1.05223009152749\\
7.51503006012024	-1.09564382050297\\
7.53507014028056	-1.1370718477365\\
7.55511022044088	-1.17607030484502\\
7.5751503006012	-1.21225570967455\\
7.59519038076152	-1.24529776335986\\
7.61523046092184	-1.27491358153768\\
7.63527054108216	-1.30086312273724\\
7.65531062124249	-1.32294559559552\\
7.67535070140281	-1.34099666291621\\
7.69539078156313	-1.35488629861906\\
7.71543086172345	-1.36451718752097\\
7.73547094188377	-1.36982358639179\\
7.75551102204409	-1.37077058828287\\
7.77555110220441	-1.36735375174024\\
7.79559118236473	-1.35959907318813\\
7.81563126252505	-1.34756329546295\\
7.83567134268537	-1.3313345588686\\
7.85571142284569	-1.31103341377961\\
7.87575150300601	-1.28681422597322\\
7.89579158316633	-1.25886701746623\\
7.91583166332665	-1.22741979616063\\
7.93587174348697	-1.19274143551132\\
7.95591182364729	-1.15514516821609\\
7.97595190380762	-1.11499275077497\\
7.99599198396794	-1.07269933069305\\
8.01603206412826	-1.02873899262851\\
8.03607214428858	-0.9836508544916\\
8.0561122244489	-0.938045401752935\\
8.07615230460922	-0.892610451112209\\
8.09619238476954	-0.848115680729175\\
8.11623246492986	-0.805414017677462\\
8.13627254509018	-0.765437335014482\\
8.1563126252505	-0.729182974878932\\
8.17635270541082	-0.697686853826803\\
8.19639278557114	-0.671978867897612\\
8.21643286573146	-0.653017827140914\\
8.23647294589178	-0.641607029272709\\
8.2565130260521	-0.638297668310313\\
8.27655310621243	-0.643294340785005\\
8.29659318637275	-0.656383056655251\\
8.31663326653307	-0.676898135912931\\
8.33667334669339	-0.703754735413181\\
8.35671342685371	-0.735594113025136\\
8.37675350701403	-0.771080379729788\\
8.39679358717435	-0.809244324354302\\
8.41683366733467	-0.849616964748755\\
8.43687374749499	-0.89203268746622\\
8.45691382765531	-0.93626176787066\\
8.47695390781563	-0.981757252921655\\
8.49699398797595	-1.0276609253473\\
8.51703406813627	-1.07298231245276\\
8.53707414829659	-1.11678447788079\\
8.55711422845691	-1.15828617266885\\
8.57715430861724	-1.19688233303534\\
8.59719438877756	-1.23212076758701\\
8.61723446893788	-1.26366690139761\\
8.6372745490982	-1.29127239693982\\
8.65731462925852	-1.3147521721526\\
8.67735470941884	-1.33396922618047\\
8.69739478957916	-1.34882525433947\\
8.71743486973948	-1.35925512551968\\
8.7374749498998	-1.36522379318357\\
8.75751503006012	-1.3667246908776\\
8.77755511022044	-1.3637790186086\\
8.79759519038076	-1.35643556756566\\
8.81763527054108	-1.34477089987523\\
8.8376753507014	-1.3288898423938\\
8.85771543086172	-1.30892639856572\\
8.87775551102204	-1.28504531185471\\
8.89779559118236	-1.25744451638921\\
8.91783567134268	-1.22635839032348\\
8.93787575150301	-1.19206104583046\\
8.95791583166333	-1.15486859262418\\
8.97795591182365	-1.11514124179942\\
8.99799599198397	-1.07328993843567\\
9.01803607214429	-1.02979018186246\\
9.03807615230461	-0.98519440810518\\
9.05811623246493	-0.940132897417386\\
9.07815631262525	-0.895312402315508\\
9.09819639278557	-0.851520689543881\\
9.11823647294589	-0.809626369873429\\
9.13827655310621	-0.770571970590907\\
9.15831663326653	-0.73535413377023\\
9.17835671342685	-0.704989411290825\\
9.19839679358717	-0.680476905936385\\
9.21843687374749	-0.662739112106595\\
9.23847695390782	-0.652534370070521\\
9.25851703406814	-0.65037253744391\\
9.27855711422846	-0.656444177074037\\
9.29859719438878	-0.670578082990879\\
9.3186372745491	-0.69224562915431\\
9.33867735470942	-0.720616359008106\\
9.35871743486974	-0.754651640367823\\
9.37875751503006	-0.793211463200783\\
9.39879759519038	-0.835149212612811\\
9.4188376753507	-0.879379094786074\\
9.43887775551102	-0.924913539568019\\
9.45891783567134	-0.970876617404555\\
9.47895791583166	-1.01650232402139\\
9.49899799599198	-1.06112535993009\\
9.5190380761523	-1.10416942478361\\
9.53907815631263	-1.1451357149858\\
9.55911823647295	-1.18359277340388\\
9.57915831663327	-1.21916800271756\\
9.59919839679359	-1.25154077061881\\
9.61923847695391	-1.28043689690522\\
9.63927855711423	-1.30562428938071\\
9.65931863727455	-1.32690951844399\\
9.67935871743487	-1.34413515699403\\
9.69939879759519	-1.35717774926216\\
9.71943887775551	-1.3659463047568\\
9.73947895791583	-1.3703812408393\\
9.75951903807615	-1.37045372005796\\
9.77955911823647	-1.36616534731838\\
9.79959919839679	-1.3575482081751\\
9.81963927855711	-1.34466524391308\\
9.83967935871743	-1.32761097234112\\
9.85971943887776	-1.30651257577779\\
9.87975951903808	-1.28153138977446\\
9.8997995991984	-1.25286483765275\\
9.91983967935872	-1.22074886606921\\
9.93987975951904	-1.18546094408701\\
9.95991983967936	-1.14732368955083\\
9.97995991983968	-1.10670917671988\\
10	-1.06404394937783\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.00764093583919219\\
0.0400801603206413	-0.0164884285103452\\
0.0601202404809619	-0.0246323869303898\\
0.0801603206412826	-0.0320272994071777\\
0.100200400801603	-0.038697103042442\\
0.120240480961924	-0.0446798205762441\\
0.140280561122244	-0.0500204387609807\\
0.160320641282565	-0.0547680437903157\\
0.180360721442886	-0.0589730273280407\\
0.200400801603206	-0.0626849801622259\\
0.220440881763527	-0.0659549887704018\\
0.240480961923848	-0.0688443380516439\\
0.260521042084168	-0.0714330095956907\\
0.280561122244489	-0.0738213256340055\\
0.30060120240481	-0.0761240218377008\\
0.32064128256513	-0.0784594304140355\\
0.340681362725451	-0.0809372677784439\\
0.360721442885772	-0.0836483530927883\\
0.380761523046092	-0.0866586715487159\\
0.400801603206413	-0.0900084837880888\\
0.420841683366733	-0.0937153535534245\\
0.440881763527054	-0.0977790314130488\\
0.460921843687375	-0.102186379581928\\
0.480961923847695	-0.106915371392031\\
0.501002004008016	-0.111937957628918\\
0.521042084168337	-0.117221986060296\\
0.541082164328657	-0.122732459591103\\
0.561122244488978	-0.128432377568157\\
0.581162324649299	-0.134283329499199\\
0.601202404809619	-0.140245945460588\\
0.62124248496994	-0.146280262804135\\
0.64128256513026	-0.152346041578895\\
0.661322645290581	-0.158403045896847\\
0.681362725450902	-0.164411300785636\\
0.701402805611222	-0.170331330923539\\
0.721442885771543	-0.176124387192321\\
0.741482965931864	-0.18175266757802\\
0.761523046092184	-0.187179538457671\\
0.781563126252505	-0.192369758782473\\
0.801603206412826	-0.197289704432469\\
0.821643286573146	-0.20190758955142\\
0.841683366733467	-0.206193689889313\\
0.861723446893788	-0.21012058257317\\
0.881763527054108	-0.21366342399505\\
0.901803607214429	-0.21680028687765\\
0.92184368737475	-0.219512513044948\\
0.94188376753507	-0.22178493086015\\
0.961923847695391	-0.223605938610636\\
0.981963927855711	-0.224967757354492\\
1.00200400801603	-0.225866888607811\\
1.02204408817635	-0.226304573772898\\
1.04208416833667	-0.226287240535201\\
1.06212424849699	-0.225826977894699\\
1.08216432865731	-0.224942004869981\\
1.10220440881764	-0.223657143416741\\
1.12224448897796	-0.222004392893594\\
1.14228456913828	-0.220023431992867\\
1.1623246492986	-0.217761894570043\\
1.18236472945892	-0.21527540219161\\
1.20240480961924	-0.212627230041432\\
1.22244488977956	-0.209887418990517\\
1.24248496993988	-0.207131188547041\\
1.2625250501002	-0.204436593094675\\
1.28256513026052	-0.201881504796017\\
1.30260521042084	-0.199540189781584\\
1.32264529058116	-0.197479909335692\\
1.34268537074148	-0.195758040722708\\
1.3627254509018	-0.194420118625363\\
1.38276553106212	-0.19349897221683\\
1.40280561122244	-0.193014874082969\\
1.42284569138277	-0.192976435113226\\
1.44288577154309	-0.193381923977531\\
1.46292585170341	-0.194220737074553\\
1.48296593186373	-0.195474836472775\\
1.50300601202405	-0.197120060742089\\
1.52304609218437	-0.199127275035475\\
1.54308617234469	-0.201463361482423\\
1.56312625250501	-0.204092066576237\\
1.58316633266533	-0.206974726913668\\
1.60320641282565	-0.210070894077083\\
1.62324649298597	-0.213338876877693\\
1.64328657314629	-0.216736216185805\\
1.66332665330661	-0.220220104817656\\
1.68336673346693	-0.223747762636996\\
1.70340681362725	-0.227276775180964\\
1.72344689378758	-0.23076540268063\\
1.7434869739479	-0.234172865249509\\
1.76352705410822	-0.237459609193899\\
1.78356713426854	-0.240587558810326\\
1.80360721442886	-0.243520357632363\\
1.82364729458918	-0.246223602850417\\
1.8436873747495	-0.248665076527362\\
1.86372745490982	-0.25081497727104\\
1.88376753507014	-0.252646156152318\\
1.90380761523046	-0.254134360931265\\
1.92384769539078	-0.255258492983768\\
1.9438877755511	-0.256000881730103\\
1.96392785571142	-0.25634758177975\\
1.98396793587174	-0.256288698328135\\
2.00400801603206	-0.255818746400222\\
2.02404809619238	-0.254937049041924\\
2.04408817635271	-0.253648178042255\\
2.06412825651303	-0.251962437500667\\
2.08416833667335	-0.249896384474164\\
2.10420841683367	-0.247473370661205\\
2.12424849699399	-0.244724073237748\\
2.14428857715431	-0.241686961630516\\
2.16432865731463	-0.238408624410966\\
2.18436873747495	-0.234943852435027\\
2.20440881763527	-0.2313552445579\\
2.22444889779559	-0.227711828127255\\
2.24448897795591	-0.224086495189414\\
2.26452905811623	-0.220552712218018\\
2.28456913827655	-0.217180561372396\\
2.30460921843687	-0.214032481052388\\
2.32464929859719	-0.211160831159048\\
2.34468937875751	-0.208609458447653\\
2.36472945891784	-0.206418486948186\\
2.38476953907816	-0.204628358015264\\
2.40480961923848	-0.203279138566442\\
2.4248496993988	-0.202404906585063\\
2.44488977955912	-0.202026997124679\\
2.46492985971944	-0.202150159635642\\
2.48496993987976	-0.202762832862395\\
2.50501002004008	-0.203840162847859\\
2.5250501002004	-0.205347798158755\\
2.54509018036072	-0.207245211144346\\
2.56513026052104	-0.209488142192959\\
2.58517034068136	-0.2120302426909\\
2.60521042084168	-0.214824139541453\\
2.625250501002	-0.217822129808575\\
2.64529058116232	-0.220976654843875\\
2.66533066132265	-0.224240648086729\\
2.68537074148297	-0.227567811668628\\
2.70541082164329	-0.23091285246664\\
2.72545090180361	-0.234231693908358\\
2.74549098196393	-0.237481671870401\\
2.76553106212425	-0.240621718977058\\
2.78557114228457	-0.24361254021749\\
2.80561122244489	-0.246416783437771\\
2.82565130260521	-0.24899921010474\\
2.84569138276553	-0.251326873043957\\
2.86573146292585	-0.253369307093282\\
2.88577154308617	-0.255098738522066\\
2.90581162324649	-0.256490324474315\\
2.92585170340681	-0.257522440582082\\
2.94589178356713	-0.258177040689807\\
2.96593186372745	-0.258440085003241\\
2.98597194388778	-0.258301889011944\\
3.0060120240481	-0.257757285399776\\
3.02605210420842	-0.256805921332869\\
3.04609218436874	-0.25545282085935\\
3.06613226452906	-0.253708949173538\\
3.08617234468938	-0.251591716266316\\
3.1062124248497	-0.249125427659258\\
3.12625250501002	-0.246341775819578\\
3.14629258517034	-0.243280341905465\\
3.16633266533066	-0.239988865018684\\
3.18637274549098	-0.236523193018308\\
3.2064128256513	-0.232946832459823\\
3.22645290581162	-0.229329917855826\\
3.24649298597194	-0.225747451341177\\
3.26653306613226	-0.222276774824573\\
3.28657314629259	-0.218994396904128\\
3.30661322645291	-0.215972487281179\\
3.32665330661323	-0.213275505342194\\
3.34669338677355	-0.210957461825972\\
3.36673346693387	-0.209060180946394\\
3.38677354709419	-0.207612680055473\\
3.40681362725451	-0.206631527512978\\
3.42685370741483	-0.206121881248403\\
3.44689378757515	-0.206078883217582\\
3.46693386773547	-0.206489150580784\\
3.48697394789579	-0.207332201355862\\
3.50701402805611	-0.208581736498315\\
3.52705410821643	-0.210206755947666\\
3.54709418837675	-0.212172515730749\\
3.56713426853707	-0.214441345432732\\
3.58717434869739	-0.216973348147412\\
3.60721442885772	-0.219727003568688\\
3.62725450901804	-0.22265969198195\\
3.64729458917836	-0.225728153846305\\
3.66733466933868	-0.228888896942317\\
3.687374749499	-0.232098560822138\\
3.70741482965932	-0.235314246529226\\
3.72745490981964	-0.238493818187174\\
3.74749498997996	-0.241596182020906\\
3.76753507014028	-0.244581547606063\\
3.7875751503006	-0.247411675595853\\
3.80761523046092	-0.250050115810281\\
3.82765531062124	-0.252462439365079\\
3.84769539078156	-0.25461646845003\\
3.86773547094188	-0.256482507423829\\
3.8877755511022	-0.258033579062375\\
3.90781563126253	-0.259245670080176\\
3.92785571142285	-0.260097990406826\\
3.94789579158317	-0.260573251123807\\
3.96793587174349	-0.260657966386173\\
3.98797595190381	-0.260342784962237\\
4.00801603206413	-0.259622857034657\\
4.02805611222445	-0.258498241306741\\
4.04809619238477	-0.256974355742396\\
4.06813627254509	-0.255062471666555\\
4.08817635270541	-0.25278024434392\\
4.10821643286573	-0.250152262044618\\
4.12825651302605	-0.247210578300432\\
4.14829659318637	-0.243995167380007\\
4.16833667334669	-0.240554212450976\\
4.18837675350701	-0.236944107266585\\
4.20841683366733	-0.233229026781131\\
4.22845691382765	-0.229479808796937\\
4.24849699398798	-0.225771666847394\\
4.2685370741483	-0.222180670480067\\
4.28857715430862	-0.218779682223419\\
4.30861723446894	-0.215634103319442\\
4.32865731462926	-0.212798046005231\\
4.34869739478958	-0.21031301361717\\
4.3687374749499	-0.208210654171046\\
4.38877755511022	-0.206517956816628\\
4.40881763527054	-0.205260802902115\\
4.42885771543086	-0.204462919178139\\
4.44889779559118	-0.204141134332527\\
4.4689378757515	-0.20430055289039\\
4.48897795591182	-0.204932500507712\\
4.50901803607214	-0.206015541378657\\
4.52905811623246	-0.207518213066869\\
4.54909819639279	-0.209402046888583\\
4.56913827655311	-0.211624095363426\\
4.58917835671343	-0.214138775048691\\
4.60921843687375	-0.216899122486426\\
4.62925851703407	-0.219857634107541\\
4.64929859719439	-0.222966839382739\\
4.66933867735471	-0.226179712412873\\
4.68937875751503	-0.229449988581462\\
4.70941883767535	-0.232732425903256\\
4.72945891783567	-0.235983033674459\\
4.74949899799599	-0.239159280895943\\
4.76953907815631	-0.242220291174556\\
4.78957915831663	-0.245127027820606\\
4.80961923847695	-0.247842471873586\\
4.82965931863727	-0.250331796477431\\
4.8496993987976	-0.252562542802221\\
4.86973947895792	-0.254504804141171\\
4.88977955911824	-0.256131424527151\\
4.90981963927856	-0.25741821857714\\
4.92985971943888	-0.258344224639545\\
4.9498997995992	-0.258892010742565\\
4.96993987975952	-0.25904806074398\\
4.98997995991984	-0.258803242749411\\
5.01002004008016	-0.258153214116039\\
5.03006012024048	-0.257098641683795\\
5.0501002004008	-0.255645549089648\\
5.07014028056112	-0.25380592995458\\
5.09018036072144	-0.251598355918185\\
5.11022044088176	-0.24904849800474\\
5.13026052104208	-0.246189545571076\\
5.1503006012024	-0.243062589419935\\
5.17034068136273	-0.239716913043345\\
5.19038076152305	-0.236209903360457\\
5.21042084168337	-0.232606453923502\\
5.23046092184369	-0.228977777459049\\
5.25050100200401	-0.225399494229741\\
5.27054108216433	-0.22194896532557\\
5.29058116232465	-0.218702028046389\\
5.31062124248497	-0.215729483913924\\
5.33066132264529	-0.213093823646525\\
5.35070140280561	-0.21084667254134\\
5.37074148296593	-0.20902727822699\\
5.39078156312625	-0.207662102624274\\
5.41082164328657	-0.206765338026944\\
5.43086172344689	-0.206340036049312\\
5.45090180360721	-0.206379533890461\\
5.47094188376754	-0.206868938335792\\
5.49098196392786	-0.207786524199734\\
5.51102204408818	-0.209104982445292\\
5.5310621242485	-0.210792502892023\\
5.55110220440882	-0.212813701798251\\
5.57114228456914	-0.215130414473549\\
5.59118236472946	-0.217702374795257\\
5.61122244488978	-0.220487801671636\\
5.6312625250501	-0.223443909535872\\
5.65130260521042	-0.226527356964439\\
5.67134268537074	-0.2296946449042\\
5.69138276553106	-0.232902473860297\\
5.71142284569138	-0.23610806771891\\
5.7314629258517	-0.23926947057992\\
5.75150300601202	-0.24234582199987\\
5.77154308617235	-0.245297615321889\\
5.79158316633267	-0.248086943262759\\
5.81162324649299	-0.250677734594384\\
5.83166332665331	-0.253035985578439\\
5.85170340681363	-0.255129989769755\\
5.87174348697395	-0.256930569886841\\
5.89178356713427	-0.258411315637359\\
5.91182364729459	-0.259548831700381\\
5.93186372745491	-0.260323000424931\\
5.95190380761523	-0.260717264260978\\
5.97194388777555	-0.260718933338123\\
5.99198396793587	-0.260319523888716\\
6.01202404809619	-0.25951513314813\\
6.03206412825651	-0.258306855615409\\
6.05210420841683	-0.256701243582461\\
6.07214428857715	-0.254710810811937\\
6.09218436873747	-0.252354570982207\\
6.1122244488978	-0.249658590474053\\
6.13226452905812	-0.246656516493059\\
6.15230460921844	-0.24339001503283\\
6.17234468937876	-0.23990901925503\\
6.19238476953908	-0.236271652985355\\
6.2124248496994	-0.232543671179481\\
6.23246492985972	-0.228797259169332\\
6.25250501002004	-0.22510896828657\\
6.27254509018036	-0.221556432346357\\
6.29258517034068	-0.218214066067874\\
6.312625250501	-0.215148742465217\\
6.33266533066132	-0.212415996379004\\
6.35270541082164	-0.21005746226547\\
6.37274549098196	-0.208101323448544\\
6.39278557114228	-0.206566360457948\\
6.41282565130261	-0.20546711740081\\
6.43286573146293	-0.204816485409155\\
6.45290581162325	-0.204624137813775\\
6.47294589178357	-0.204892592969953\\
6.49298597194389	-0.205613992497641\\
6.51302605210421	-0.206769311698963\\
6.53306613226453	-0.208329727056034\\
6.55310621242485	-0.210258972310862\\
6.57314629258517	-0.212515703878716\\
6.59318637274549	-0.215055419017774\\
6.61322645290581	-0.217831853801557\\
6.63326653306613	-0.220797955466115\\
6.65330661322645	-0.223906556296673\\
6.67334669338677	-0.227110854888249\\
6.69338677354709	-0.230364778714054\\
6.71342685370742	-0.233623275222641\\
6.73346693386774	-0.236842560096261\\
6.75350701402806	-0.239980339469373\\
6.77354709418838	-0.242996015722125\\
6.7935871743487	-0.245850882286219\\
6.81362725450902	-0.2485083107206\\
6.83366733466934	-0.250933932723892\\
6.85370741482966	-0.253095820590971\\
6.87374749498998	-0.254964671430915\\
6.8937875751503	-0.256514001920992\\
6.91382765531062	-0.257720360416365\\
6.93386773547094	-0.258563564318585\\
6.95390781563126	-0.259026976321281\\
6.97394789579158	-0.259097841010674\\
6.9939879759519	-0.25876771308086\\
7.01402805611222	-0.258032973873269\\
7.03406813627254	-0.256895272282263\\
7.05410821643287	-0.255361792591687\\
7.07414829659319	-0.253445680203943\\
7.09418837675351	-0.251166700597497\\
7.11422845691383	-0.248551846988359\\
7.13426853707415	-0.245635815189613\\
7.15430861723447	-0.242461296027516\\
7.17434869739479	-0.239079123389163\\
7.19438877755511	-0.235548170726623\\
7.21442885771543	-0.23193467493917\\
7.23446893787575	-0.228310869023113\\
7.25450901803607	-0.224752899516614\\
7.27454909819639	-0.221338028549623\\
7.29458917835671	-0.218141295885569\\
7.31462925851703	-0.215232022160536\\
7.33466933867735	-0.212670650104409\\
7.35470941883768	-0.21050638553711\\
7.374749498998	-0.208775911157839\\
7.39478957915832	-0.207503181297997\\
7.41482965931864	-0.206700082085704\\
7.43486973947896	-0.206367637488059\\
7.45490981963928	-0.206497457967482\\
7.4749498997996	-0.207073212168274\\
7.49498997995992	-0.208071996216935\\
7.51503006012024	-0.209465547812919\\
7.53507014028056	-0.211221296374877\\
7.55511022044088	-0.213303262127419\\
7.5751503006012	-0.215672824848439\\
7.59519038076152	-0.218289383809996\\
7.61523046092184	-0.22111092832001\\
7.63527054108216	-0.224094535290924\\
7.65531062124249	-0.227196807355476\\
7.67535070140281	-0.23037426254884\\
7.69539078156313	-0.233583684545705\\
7.71543086172345	-0.236782440845471\\
7.73547094188377	-0.239928775073215\\
7.75551102204409	-0.2429820786401\\
7.77555110220441	-0.245903146332185\\
7.79559118236473	-0.248654419921664\\
7.81563126252505	-0.251200223598907\\
7.83567134268537	-0.253506994868026\\
7.85571142284569	-0.255543514533309\\
7.87575150300601	-0.257281139509989\\
7.89579158316633	-0.258694042405145\\
7.91583166332665	-0.259759462139076\\
7.93587174348697	-0.260457970271895\\
7.95591182364729	-0.260773758135746\\
7.97595190380762	-0.260694950279516\\
7.99599198396794	-0.260213949965816\\
8.01603206412826	-0.259327822303395\\
8.03607214428858	-0.258038719672104\\
8.0561122244489	-0.256354351815807\\
8.07615230460922	-0.254288498455524\\
8.09619238476954	-0.251861554262866\\
8.11623246492986	-0.249101082935684\\
8.13627254509018	-0.246042337191784\\
8.1563126252505	-0.242728673500825\\
8.17635270541082	-0.239211754949925\\
8.19639278557114	-0.235551397862328\\
8.21643286573146	-0.231814891227081\\
8.23647294589178	-0.228075627884622\\
8.2565130260521	-0.224410944412315\\
8.27655310621243	-0.22089906571941\\
8.29659318637275	-0.217615025846329\\
8.31663326653307	-0.214626147248958\\
8.33667334669339	-0.21198827210064\\
8.35671342685371	-0.209743189637752\\
8.37675350701403	-0.207917853066629\\
8.39679358717435	-0.206526639986629\\
8.41683366733467	-0.205576195052182\\
8.43687374749499	-0.205069948997608\\
8.45691382765531	-0.205009514948674\\
8.47695390781563	-0.205392734288775\\
8.49699398797595	-0.206210540550178\\
8.51703406813627	-0.20744498194574\\
8.53707414829659	-0.209069231346611\\
8.55711422845691	-0.211049039486677\\
8.57715430861724	-0.213344707743871\\
8.59719438877756	-0.215912937426698\\
8.61723446893788	-0.218708299701296\\
8.6372745490982	-0.221684313654394\\
8.65731462925852	-0.224794214550663\\
8.67735470941884	-0.227991506219019\\
8.69739478957916	-0.231230373050575\\
8.71743486973948	-0.234466004139643\\
8.7374749498998	-0.23765486348699\\
8.75751503006012	-0.24075492727618\\
8.77755511022044	-0.243725900916493\\
8.79759519038076	-0.246529423394645\\
8.81763527054108	-0.249129263430998\\
8.8376753507014	-0.251491510368441\\
8.85771543086172	-0.253584762470315\\
8.87775551102204	-0.255380316336558\\
8.89779559118236	-0.256852363025513\\
8.91783567134268	-0.257978197927335\\
8.93787575150301	-0.258738451810491\\
8.95791583166333	-0.25911735231113\\
8.97795591182365	-0.25910303129515\\
8.99799599198397	-0.258687902303737\\
9.01803607214429	-0.257869143219131\\
9.03807615230461	-0.256649264840117\\
9.05811623246493	-0.255036573605961\\
9.07815631262525	-0.253045483498566\\
9.09819639278557	-0.250697021951664\\
9.11823647294589	-0.248019497473889\\
9.13827655310621	-0.245049037392901\\
9.15831663326653	-0.241829909587748\\
9.17835671342685	-0.238414540247907\\
9.19839679358717	-0.234863244384225\\
9.21843687374749	-0.231243500527441\\
9.23847695390782	-0.227628464089846\\
9.25851703406814	-0.224094695498262\\
9.27855711422846	-0.22071922281739\\
9.29859719438878	-0.217576147307813\\
9.3186372745491	-0.214733184742176\\
9.33867735470942	-0.212248641937684\\
9.35871743486974	-0.210169263107572\\
9.37875751503006	-0.20852916797906\\
9.39879759519038	-0.207349838742649\\
9.4188376753507	-0.206640910312051\\
9.43887775551102	-0.206401441068999\\
9.45891783567134	-0.20662137554551\\
9.47895791583166	-0.207282999462909\\
9.49899799599198	-0.208362278426034\\
9.5190380761523	-0.20983003811725\\
9.53907815631263	-0.211652982698199\\
9.55911823647295	-0.213794566390695\\
9.57915831663327	-0.216215739288043\\
9.59919839679359	-0.218875588512062\\
9.61923847695391	-0.221731893477076\\
9.63927855711423	-0.224741611049318\\
9.65931863727455	-0.22786130357387\\
9.67935871743487	-0.231047520345714\\
9.69939879759519	-0.234257141168626\\
9.71943887775551	-0.23744768913165\\
9.73947895791583	-0.240577618572425\\
9.75951903807615	-0.243606583326496\\
9.77955911823647	-0.246495689728102\\
9.79959919839679	-0.249207738391534\\
9.81963927855711	-0.251707458533209\\
9.83967935871743	-0.253961738468447\\
9.85971943887776	-0.255939855921638\\
9.87975951903808	-0.257613711940623\\
9.8997995991984	-0.258958072389604\\
9.91983967935872	-0.259950821397697\\
9.93987975951904	-0.260573231505721\\
9.95991983967936	-0.260810255711564\\
9.97995991983968	-0.260650846993403\\
10	-0.260088311079531\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-1.03844306417002\\
0.0400801603206413	-1.01608614298716\\
0.0601202404809619	-0.973778318831268\\
0.0801603206412826	-0.929441508234311\\
0.100200400801603	-0.885507026439929\\
0.120240480961924	-0.843021889512452\\
0.140280561122244	-0.802715589210348\\
0.160320641282565	-0.765062254727028\\
0.180360721442886	-0.730232216732181\\
0.200400801603206	-0.698340105788861\\
0.220440881763527	-0.670120318648373\\
0.240480961923848	-0.64733112301185\\
0.260521042084168	-0.632371114294085\\
0.280561122244489	-0.627488150451198\\
0.30060120240481	-0.634096933747817\\
0.32064128256513	-0.652415490520734\\
0.340681362725451	-0.681452461002194\\
0.360721442885772	-0.719303381060135\\
0.380761523046092	-0.763629251414551\\
0.400801603206413	-0.81212600748357\\
0.420841683366733	-0.862829375829755\\
0.440881763527054	-0.914217041860287\\
0.460921843687375	-0.965169033929467\\
0.480961923847695	-1.01487124647022\\
0.501002004008016	-1.06271954270599\\
0.521042084168337	-1.10824716411512\\
0.541082164328657	-1.15107714772038\\
0.561122244488978	-1.19089377822676\\
0.581162324649299	-1.22742641377252\\
0.601202404809619	-1.26044062979554\\
0.62124248496994	-1.28973341015261\\
0.64128256513026	-1.31513045774928\\
0.661322645290581	-1.33648457038118\\
0.681362725450902	-1.35367456195054\\
0.701402805611222	-1.36660454272572\\
0.721442885771543	-1.37520360370283\\
0.741482965931864	-1.37942610660497\\
0.761523046092184	-1.37925278321697\\
0.781563126252505	-1.37469255376519\\
0.801603206412826	-1.3657844326205\\
0.821643286573146	-1.35259866712929\\
0.841683366733467	-1.3352371297654\\
0.861723446893788	-1.31383437043825\\
0.881763527054108	-1.28856027182924\\
0.901803607214429	-1.25962348323971\\
0.92184368737475	-1.22727462668192\\
0.94188376753507	-1.19180809851716\\
0.961923847695391	-1.15356236603079\\
0.981963927855711	-1.11292224524729\\
1.00200400801603	-1.07032421960969\\
1.02204408817635	-1.02626160348388\\
1.04208416833667	-0.981294300432424\\
1.06212424849699	-0.936056364437486\\
1.08216432865731	-0.891255358343639\\
1.10220440881764	-0.847682320009041\\
1.12224448897796	-0.806208162217538\\
1.14228456913828	-0.767772205378943\\
1.1623246492986	-0.733365758752554\\
1.18236472945892	-0.704000983317389\\
1.20240480961924	-0.680661844448806\\
1.22244488977956	-0.664237253535902\\
1.24248496993988	-0.655440555424938\\
1.2625250501002	-0.654726059159151\\
1.28256513026052	-0.662219912467264\\
1.30260521042084	-0.677685188346191\\
1.32264529058116	-0.700535656462293\\
1.34268537074148	-0.729899036602995\\
1.3627254509018	-0.76471422054894\\
1.38276553106212	-0.803836952472064\\
1.40280561122244	-0.84613014173344\\
1.42284569138277	-0.890525743719729\\
1.44288577154309	-0.936057373944145\\
1.46292585170341	-0.981870491284393\\
1.48296593186373	-1.02721894346629\\
1.50300601202405	-1.07145506610038\\
1.52304609218437	-1.11401790527203\\
1.54308617234469	-1.15442193057363\\
1.56312625250501	-1.19224720010842\\
1.58316633266533	-1.22713119566069\\
1.60320641282565	-1.25876221714431\\
1.62324649298597	-1.28687411483904\\
1.64328657314629	-1.31124212724747\\
1.66332665330661	-1.33167962016088\\
1.68336673346693	-1.34803556051301\\
1.70340681362725	-1.36019259528079\\
1.72344689378758	-1.36806563746051\\
1.7434869739479	-1.37160088754189\\
1.76352705410822	-1.37077524077278\\
1.78356713426854	-1.3655960487284\\
1.80360721442886	-1.35610121943819\\
1.82364729458918	-1.34235965432762\\
1.8436873747495	-1.32447203316263\\
1.86372745490982	-1.30257197046731\\
1.88376753507014	-1.27682757863365\\
1.90380761523046	-1.24744348389516\\
1.92384769539078	-1.21466335054876\\
1.9438877755511	-1.17877297438784\\
1.96392785571142	-1.14010400469088\\
1.98396793587174	-1.09903833922185\\
2.00400801603206	-1.05601319854141\\
2.02404809619238	-1.01152680879666\\
2.04408817635271	-0.966144482368562\\
2.06412825651303	-0.920504649632702\\
2.08416833667335	-0.87532401835792\\
2.10420841683367	-0.831400468722969\\
2.12424849699399	-0.789611486140109\\
2.14428857715431	-0.750904883606248\\
2.16432865731463	-0.716277396623657\\
2.18436873747495	-0.686735915244373\\
2.20440881763527	-0.663235419275052\\
2.22444889779559	-0.646583826510063\\
2.24448897795591	-0.637313318997764\\
2.26452905811623	-0.635560565984099\\
2.28456913827655	-0.641006242442295\\
2.30460921843687	-0.652971531535008\\
2.32464929859719	-0.670774158250763\\
2.34468937875751	-0.694147008738502\\
2.36472945891784	-0.723317488072266\\
2.38476953907816	-0.758587043988332\\
2.40480961923848	-0.799730826733154\\
2.4248496993988	-0.845720612068043\\
2.44488977955912	-0.894937207275952\\
2.46492985971944	-0.945616288596341\\
2.48496993987976	-0.996203709514131\\
2.50501002004008	-1.04549818081579\\
2.5250501002004	-1.09263529613043\\
2.54509018036072	-1.13700799462806\\
2.56513026052104	-1.17818484638898\\
2.58517034068136	-1.21584863544215\\
2.60521042084168	-1.24975662400784\\
2.625250501002	-1.27971703509974\\
2.64529058116232	-1.30557595856577\\
2.66533066132265	-1.32721040942433\\
2.68537074148297	-1.34452481230112\\
2.70541082164329	-1.35744929581912\\
2.72545090180361	-1.36593887901402\\
2.74549098196393	-1.36997304973594\\
2.76553106212425	-1.36955550113471\\
2.78557114228457	-1.3647140131873\\
2.80561122244489	-1.35550070878584\\
2.82565130260521	-1.34199313619571\\
2.84569138276553	-1.32429658992854\\
2.86573146292585	-1.3025475038905\\
2.88577154308617	-1.27691706488266\\
2.90581162324649	-1.24761474467066\\
2.92585170340681	-1.21489261904585\\
2.94589178356713	-1.17905017642598\\
2.96593186372745	-1.14043833404667\\
2.98597194388778	-1.09946181621551\\
3.0060120240481	-1.05658020920646\\
3.02605210420842	-1.01231152705407\\
3.04609218436874	-0.967237679138902\\
3.06613226452906	-0.922013302492124\\
3.08617234468938	-0.87737115229751\\
3.1062124248497	-0.834119493719195\\
3.12625250501002	-0.793149131400715\\
3.14629258517034	-0.755421523765257\\
3.16633266533066	-0.721944190585561\\
3.18637274549098	-0.693736756567564\\
3.2064128256513	-0.671778493125967\\
3.22645290581162	-0.656937157168358\\
3.24649298597194	-0.649885278988616\\
3.26653306613226	-0.651016553109761\\
3.28657314629259	-0.660381135701161\\
3.30661322645291	-0.677659861200788\\
3.32665330661323	-0.702189861555144\\
3.34669338677355	-0.733038675208373\\
3.36673346693387	-0.769107732001597\\
3.38677354709419	-0.809238259650777\\
3.40681362725451	-0.852297073146407\\
3.42685370741483	-0.897231952715536\\
3.44689378757515	-0.943098244220453\\
3.46693386773547	-0.989064742330124\\
3.48697394789579	-1.03440774766943\\
3.50701402805611	-1.07850003406965\\
3.52705410821643	-1.12079875962361\\
3.54709418837675	-1.16083428212423\\
3.56713426853707	-1.19820059369543\\
3.58717434869739	-1.23254746492871\\
3.60721442885772	-1.26357413086814\\
3.62725450901804	-1.29102427758763\\
3.64729458917836	-1.31468209441456\\
3.66733466933868	-1.33436919147649\\
3.687374749499	-1.34994222226007\\
3.70741482965932	-1.3612910875977\\
3.72745490981964	-1.36833762863441\\
3.74749498997996	-1.37103474197664\\
3.76753507014028	-1.36936587136407\\
3.7875751503006	-1.3633448479452\\
3.80761523046092	-1.35301606659477\\
3.82765531062124	-1.33845499947206\\
3.84769539078156	-1.3197690608741\\
3.86773547094188	-1.29709884965481\\
3.8877755511022	-1.27061980724994\\
3.90781563126253	-1.24054434021033\\
3.92785571142285	-1.20712446514405\\
3.94789579158317	-1.17065503889317\\
3.96793587174349	-1.13147763381346\\
3.98797595190381	-1.08998510057238\\
4.00801603206413	-1.04662681825238\\
4.02805611222445	-1.00191454708015\\
4.04809619238477	-0.956428648193426\\
4.06813627254509	-0.910824183367827\\
4.08817635270541	-0.865836012969966\\
4.10821643286573	-0.822281428745702\\
4.12825651302605	-0.781058064216088\\
4.14829659318637	-0.743133853654651\\
4.16833667334669	-0.709524823504302\\
4.18837675350701	-0.681255900678536\\
4.20841683366733	-0.659300532705059\\
4.22845691382765	-0.644497309978756\\
4.24849699398798	-0.637442673767079\\
4.2685370741483	-0.638365730081679\\
4.28857715430862	-0.647032308680966\\
4.30861723446894	-0.662737005991755\\
4.32865731462926	-0.684443747236571\\
4.34869739478958	-0.71114797144451\\
4.3687374749499	-0.742275616861685\\
4.38877755511022	-0.777745368801066\\
4.40881763527054	-0.817587750996731\\
4.42885771543086	-0.861445658495593\\
4.44889779559118	-0.908372862121283\\
4.4689378757515	-0.957018236712385\\
4.48897795591182	-1.00596336161621\\
4.50901803607214	-1.05397291044915\\
4.52905811623246	-1.10008637204504\\
4.54909819639279	-1.14360013010734\\
4.56913827655311	-1.18400821977349\\
4.58917835671343	-1.22094308815014\\
4.60921843687375	-1.25413095789859\\
4.62925851703407	-1.28336250703706\\
4.64929859719439	-1.30847511354068\\
4.66933867735471	-1.32934268416053\\
4.68937875751503	-1.34587008654181\\
4.70941883767535	-1.35799023930644\\
4.72945891783567	-1.36566267475482\\
4.74949899799599	-1.36887287635324\\
4.76953907815631	-1.36763199013333\\
4.78957915831663	-1.36197670246797\\
4.80961923847695	-1.35196924615389\\
4.82965931863727	-1.3376977039747\\
4.8496993987976	-1.31927701356996\\
4.86973947895792	-1.29685115798462\\
4.88977955911824	-1.27059664412169\\
4.90981963927856	-1.24072665205827\\
4.92985971943888	-1.20749533046673\\
4.9498997995992	-1.17120288235099\\
4.96993987975952	-1.13220156344869\\
4.98997995991984	-1.09090128137809\\
5.01002004008016	-1.04777364482619\\
5.03006012024048	-1.00335376630675\\
5.0501002004008	-0.958243248126399\\
5.07014028056112	-0.913114931240325\\
5.09018036072144	-0.868718667533844\\
5.11022044088176	-0.825885710522766\\
5.13026052104208	-0.785518362375737\\
5.1503006012024	-0.748586343502446\\
5.17034068136273	-0.716105730725441\\
5.19038076152305	-0.689093600636819\\
5.21042084168337	-0.668511857974362\\
5.23046092184369	-0.6551945220688\\
5.25050100200401	-0.64976329868838\\
5.27054108216433	-0.652546368078403\\
5.29058116232465	-0.663520261202578\\
5.31062124248497	-0.682293969019658\\
5.33066132264529	-0.708145030100702\\
5.35070140280561	-0.740101167780269\\
5.37074148296593	-0.777045991235105\\
5.39078156312625	-0.817821920686137\\
5.41082164328657	-0.861310017744806\\
5.43086172344689	-0.906479114464621\\
5.45090180360721	-0.952407616664501\\
5.47094188376754	-0.998286506047328\\
5.49098196392786	-1.04341208129527\\
5.51102204408818	-1.08717458847264\\
5.5310621242485	-1.12904628596537\\
5.55110220440882	-1.16857059922164\\
5.57114228456914	-1.2053529241164\\
5.59118236472946	-1.23905310435067\\
5.61122244488978	-1.26937939660843\\
5.6312625250501	-1.29608368356122\\
5.65130260521042	-1.31895770788692\\
5.67134268537074	-1.33783013633466\\
5.69138276553106	-1.3525643018935\\
5.71142284569138	-1.36305650739875\\
5.7314629258517	-1.36923480372129\\
5.75150300601202	-1.37105818023769\\
5.77154308617235	-1.36851612562605\\
5.79158316633267	-1.36162853421899\\
5.81162324649299	-1.35044594814844\\
5.83166332665331	-1.33505013908672\\
5.85170340681363	-1.31555504612779\\
5.87174348697395	-1.29210809854522\\
5.89178356713427	-1.26489196386572\\
5.91182364729459	-1.23412677240957\\
5.93186372745491	-1.20007287796305\\
5.95190380761523	-1.16303421825153\\
5.97194388777555	-1.12336233396904\\
5.99198396793587	-1.08146108422256\\
6.01202404809619	-1.03779204769925\\
6.03206412825651	-0.992880504820237\\
6.05210420841683	-0.947321730571591\\
6.07214428857715	-0.901787055276917\\
6.09218436873747	-0.857028728964322\\
6.1122244488978	-0.813882014673418\\
6.13226452905812	-0.773262125484685\\
6.15230460921844	-0.736152674844073\\
6.17234468937876	-0.703581450384596\\
6.19238476953908	-0.6765790129742\\
6.2124248496994	-0.65611662325263\\
6.23246492985972	-0.643023290790665\\
6.25250501002004	-0.637887737249861\\
6.27254509018036	-0.640955820537441\\
6.29258517034068	-0.652037861401167\\
6.312625250501	-0.670469795201916\\
6.33266533066132	-0.69518139074789\\
6.35270541082164	-0.724895251279696\\
6.37274549098196	-0.758479576227101\\
6.39278557114228	-0.795272741605935\\
6.41282565130261	-0.835070387323462\\
6.43286573146293	-0.877756765205197\\
6.45290581162325	-0.92290466892134\\
6.47294589178357	-0.96965401545782\\
6.49298597194389	-1.01687833805093\\
6.51302605210421	-1.06343719505988\\
6.53306613226453	-1.1083479632967\\
6.55310621242485	-1.15084216285798\\
6.57314629258517	-1.19034786695353\\
6.59318637274549	-1.22644591468927\\
6.61322645290581	-1.25882720042908\\
6.63326653306613	-1.28726039369094\\
6.65330661322645	-1.31157042968425\\
6.67334669338677	-1.33162521819358\\
6.69338677354709	-1.34732785525365\\
6.71342685370742	-1.35861226978987\\
6.73346693386774	-1.36544092545814\\
6.75350701402806	-1.36780371349345\\
6.77354709418838	-1.36571750946136\\
6.7935871743487	-1.35922607591333\\
6.81362725450902	-1.34840013425202\\
6.83366733466934	-1.33333756469421\\
6.85370741482966	-1.31416387881574\\
6.87374749498998	-1.29103334648725\\
6.8937875751503	-1.26413129595571\\
6.91382765531062	-1.23367783181096\\
6.93386773547094	-1.19993252625956\\
6.95390781563126	-1.1631995260067\\
6.97394789579158	-1.12383354639332\\
6.9939879759519	-1.08224696351409\\
7.01402805611222	-1.03891670218142\\
7.03406813627254	-0.994389464910918\\
7.05410821643287	-0.949283926210171\\
7.07414829659319	-0.904292765508069\\
7.09418837675351	-0.860185382661038\\
7.11422845691383	-0.817809002195969\\
7.13426853707415	-0.778087201605077\\
7.15430861723447	-0.741999017562461\\
7.17434869739479	-0.710558997661629\\
7.19438877755511	-0.684780327440276\\
7.21442885771543	-0.665606587690333\\
7.23446893787575	-0.653834905807228\\
7.25450901803607	-0.65003285083283\\
7.27454909819639	-0.654460973754382\\
7.29458917835671	-0.667022027256677\\
7.31462925851703	-0.687255233041931\\
7.33466933867735	-0.714382414228306\\
7.35470941883768	-0.747396139814627\\
7.374749498998	-0.785166481080456\\
7.39478957915832	-0.826540164590147\\
7.41482965931864	-0.87041423844562\\
7.43486973947896	-0.915779197669761\\
7.45490981963928	-0.961736404983622\\
7.4749498997996	-1.00749858112406\\
7.49498997995992	-1.05238147257774\\
7.51503006012024	-1.09579227095014\\
7.53507014028056	-1.13721788106742\\
7.55511022044088	-1.17621442424613\\
7.5751503006012	-1.2123984027967\\
7.59519038076152	-1.24543949823488\\
7.61523046092184	-1.27505480343241\\
7.63527054108216	-1.30100425183473\\
7.65531062124249	-1.32308702533327\\
7.67535070140281	-1.34113875884021\\
7.69539078156313	-1.35502939763147\\
7.71543086172345	-1.36466159736836\\
7.73547094188377	-1.36996958526493\\
7.75551102204409	-1.37091842440001\\
7.77555110220441	-1.36750364279146\\
7.79559118236473	-1.35975120552268\\
7.81563126252505	-1.34771782289729\\
7.83567134268537	-1.33149160099\\
7.85571142284569	-1.31119305360175\\
7.87575150300601	-1.28697650678263\\
7.89579158316633	-1.25903193868466\\
7.91583166332665	-1.22758730799344\\
7.93587174348697	-1.19291143212421\\
7.95591182364729	-1.15531747915349\\
7.97595190380762	-1.11516713026541\\
7.99599198396794	-1.07287544449947\\
8.01603206412826	-1.02891640210748\\
8.03607214428858	-0.983828997678876\\
8.0561122244489	-0.938223571629883\\
8.07615230460922	-0.892787771956894\\
8.09619238476954	-0.848291084912596\\
8.11623246492986	-0.805586227928401\\
8.13627254509018	-0.765604861753729\\
8.1563126252505	-0.729344145429938\\
8.17635270541082	-0.697839899780673\\
8.19639278557114	-0.672122103583282\\
8.21643286573146	-0.653149941872395\\
8.23647294589178	-0.641727532961751\\
8.2565130260521	-0.638408120155072\\
8.27655310621243	-0.643402511256417\\
8.29659318637275	-0.65651057242364\\
8.31663326653307	-0.677090341731705\\
8.33667334669339	-0.704094513294046\\
8.35671342685371	-0.736205478033146\\
8.37675350701403	-0.772063301622846\\
8.39679358717435	-0.810575590873654\\
8.41683366733467	-0.851134990984382\\
8.43687374749499	-0.893519112055309\\
8.45691382765531	-0.937540306726038\\
8.47695390781563	-0.982743484761682\\
8.49699398797595	-1.02835426834196\\
8.51703406813627	-1.07343008095979\\
8.53707414829659	-1.11704810946924\\
8.55711422845691	-1.15842162522611\\
8.57715430861724	-1.19693301880938\\
8.59719438877756	-1.23211745330924\\
8.61723446893788	-1.26363021195675\\
8.6372745490982	-1.29121565950573\\
8.65731462925852	-1.31468376560446\\
8.67735470941884	-1.33389429193082\\
8.69739478957916	-1.34874687806888\\
8.71743486973948	-1.35917515499183\\
8.7374749498998	-1.36514344219003\\
8.75751503006012	-1.36664504563698\\
8.77755511022044	-1.3637015250057\\
8.79759519038076	-1.35636253120242\\
8.81763527054108	-1.34470596163514\\
8.8376753507014	-1.3288382844592\\
8.85771543086172	-1.30889499584433\\
8.87775551102204	-1.28504134837852\\
8.89779559118236	-1.25747373100746\\
8.91783567134268	-1.22642225057477\\
8.93787575150301	-1.19215484725293\\
8.95791583166333	-1.15498260855438\\
8.97795591182365	-1.11526574324329\\
8.99799599198397	-1.07342057625696\\
9.01803607214429	-1.02992767735556\\
9.03807615230461	-0.985339715707819\\
9.05811623246493	-0.940287171285153\\
9.07815631262525	-0.895479876123945\\
9.09819639278557	-0.851706811590506\\
9.11823647294589	-0.809834370954699\\
9.13827655310621	-0.770799731095018\\
9.15831663326653	-0.735598178623137\\
9.17835671342685	-0.70524622812951\\
9.19839679358717	-0.680741917174206\\
9.21843687374749	-0.66300761962804\\
9.23847695390782	-0.652802481490705\\
9.25851703406814	-0.650637405967402\\
9.27855711422846	-0.656703478428376\\
9.29859719438878	-0.670829828064247\\
9.3186372745491	-0.692488260977698\\
9.33867735470942	-0.720848862211541\\
9.35871743486974	-0.75487356841444\\
9.37875751503006	-0.793422882753384\\
9.39879759519038	-0.835350593589601\\
9.4188376753507	-0.8795711815254\\
9.43887775551102	-0.925097232609096\\
9.45891783567134	-0.97105288187276\\
9.47895791583166	-1.01667212778395\\
9.49899799599198	-1.0612896368287\\
9.5190380761523	-1.10432905566836\\
9.53907815631263	-1.14529151989038\\
9.55911823647295	-1.18374550999694\\
9.57915831663327	-1.2193183679514\\
9.59919839679359	-1.25168940377375\\
9.61923847695391	-1.280584383103\\
9.63927855711423	-1.30577116308174\\
9.65931863727455	-1.32705626672437\\
9.67935871743487	-1.34428222249051\\
9.69939879759519	-1.35732553277007\\
9.71943887775551	-1.36609516744861\\
9.73947895791583	-1.37053150608442\\
9.75951903807615	-1.37060567482855\\
9.77955911823647	-1.36631924314585\\
9.79959919839679	-1.35770426161398\\
9.81963927855711	-1.3448236364718\\
9.83967935871743	-1.32777184980918\\
9.85971943887776	-1.30667604686456\\
9.87975951903808	-1.28169752397378\\
9.8997995991984	-1.25303366221493\\
9.91983967935872	-1.22092036194479\\
9.93987975951904	-1.18563504069478\\
9.95991983967936	-1.14750025821571\\
9.97995991983968	-1.10688802263087\\
10	-1.06422480196868\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.00764173897582935\\
0.0400801603206413	-0.0164899810033469\\
0.0601202404809619	-0.024634587215292\\
0.0801603206412826	-0.0320300946975541\\
0.100200400801603	-0.0387004358726198\\
0.120240480961924	-0.0446836110821075\\
0.140280561122244	-0.050024661014757\\
0.160320641282565	-0.054772876203387\\
0.180360721442886	-0.0589787252700113\\
0.200400801603206	-0.0626915529661993\\
0.220440881763527	-0.0659623666549395\\
0.240480961923848	-0.0688525071474897\\
0.260521042084168	-0.0714419383876182\\
0.280561122244489	-0.0738309431262932\\
0.30060120240481	-0.07613425351339\\
0.32064128256513	-0.0784702215565772\\
0.340681362725451	-0.0809485832374505\\
0.360721442885772	-0.0836601691347998\\
0.380761523046092	-0.0866709703656499\\
0.400801603206413	-0.0900212526905905\\
0.420841683366733	-0.0937285870099434\\
0.440881763527054	-0.0977927336551435\\
0.460921843687375	-0.102200566359315\\
0.480961923847695	-0.106930070389517\\
0.501002004008016	-0.111953207553298\\
0.521042084168337	-0.117237834476913\\
0.541082164328657	-0.122748959504281\\
0.561122244488978	-0.128449582769903\\
0.581162324649299	-0.134301288973641\\
0.601202404809619	-0.140264697549166\\
0.62124248496994	-0.146299830231227\\
0.64128256513026	-0.152366428629573\\
0.661322645290581	-0.158424238901818\\
0.681362725450902	-0.164433272490878\\
0.701402805611222	-0.170354048284226\\
0.721442885771543	-0.176147820705763\\
0.741482965931864	-0.181776799308477\\
0.761523046092184	-0.187204367180012\\
0.781563126252505	-0.192395305642551\\
0.801603206412826	-0.197316028121376\\
0.821643286573146	-0.201934816341372\\
0.841683366733467	-0.206222045798791\\
0.861723446893788	-0.210150399469775\\
0.881763527054108	-0.213695091793822\\
0.901803607214429	-0.216834122180477\\
0.92184368737475	-0.219548552689099\\
0.94188376753507	-0.221822806974648\\
0.961923847695391	-0.223645015701324\\
0.981963927855711	-0.225007415609793\\
1.00200400801603	-0.225906732415541\\
1.02204408817635	-0.226344516341392\\
1.04208416833667	-0.22632745220462\\
1.06212424849699	-0.225867676749912\\
1.08216432865731	-0.224983296319938\\
1.10220440881764	-0.223699064450227\\
1.12224448897796	-0.222046969825431\\
1.14228456913828	-0.220066663324662\\
1.1623246492986	-0.217805745651614\\
1.18236472945892	-0.215319821799405\\
1.20240480961924	-0.212672162629251\\
1.22244488977956	-0.209932809503424\\
1.24248496993988	-0.20717698435034\\
1.2625250501002	-0.204482745152202\\
1.28256513026052	-0.201927968492353\\
1.30260521042084	-0.199586925422183\\
1.32264529058116	-0.197526882386351\\
1.34268537074148	-0.195805221886857\\
1.3627254509018	-0.194467483845801\\
1.38276553106212	-0.193546502639334\\
1.40280561122244	-0.193062555982476\\
1.42284569138277	-0.193024259763601\\
1.44288577154309	-0.193429887440006\\
1.46292585170341	-0.194268839899774\\
1.48296593186373	-0.195523083316632\\
1.50300601202405	-0.197168459900707\\
1.52304609218437	-0.199175837910847\\
1.54308617234469	-0.201512101988531\\
1.56312625250501	-0.204141000501686\\
1.58316633266533	-0.207023871257731\\
1.60320641282565	-0.21012026637868\\
1.62324649298597	-0.213388494555002\\
1.64328657314629	-0.216786095905544\\
1.66332665330661	-0.220270261907632\\
1.68336673346693	-0.223798210556481\\
1.70340681362725	-0.227327525057042\\
1.72344689378758	-0.230816462918456\\
1.7434869739479	-0.234224241218595\\
1.76352705410822	-0.237511302990695\\
1.78356713426854	-0.240639569094739\\
1.80360721442886	-0.243572679529656\\
1.82364729458918	-0.246276227913826\\
1.8436873747495	-0.248717992746614\\
1.86372745490982	-0.250868169109168\\
1.88376753507014	-0.25269960459518\\
1.90380761523046	-0.254188043523361\\
1.92384769539078	-0.255312383820183\\
1.9438877755511	-0.256054951367645\\
1.96392785571142	-0.256401797023177\\
1.98396793587174	-0.256343021839025\\
2.00400801603206	-0.255873136067681\\
2.02404809619238	-0.254991457053642\\
2.04408817635271	-0.253702549609246\\
2.06412825651303	-0.252016709238971\\
2.08416833667335	-0.249950482549938\\
2.10420841683367	-0.247527208912956\\
2.12424849699399	-0.244777550977011\\
2.14428857715431	-0.241739956187775\\
2.16432865731463	-0.238460950706039\\
2.18436873747495	-0.234995098031094\\
2.20440881763527	-0.231404396425088\\
2.22444889779559	-0.227757031293377\\
2.24448897795591	-0.224125354244192\\
2.26452905811623	-0.220582475719461\\
2.28456913827655	-0.217197715159385\\
2.30460921843687	-0.214032405436177\\
2.32464929859719	-0.211138319044676\\
2.34468937875751	-0.208560303779631\\
2.36472945891784	-0.206341467883931\\
2.38476953907816	-0.204526347028256\\
2.40480961923848	-0.203158507814718\\
2.4248496993988	-0.202273630319861\\
2.44488977955912	-0.201892641364921\\
2.46492985971944	-0.202018658315411\\
2.48496993987976	-0.202638181212497\\
2.50501002004008	-0.203724683405956\\
2.5250501002004	-0.205242598630838\\
2.54509018036072	-0.207150611638552\\
2.56513026052104	-0.209403995573394\\
2.58517034068136	-0.211956148341544\\
2.60521042084168	-0.214759575778082\\
2.625250501002	-0.217766531228827\\
2.64529058116232	-0.220929454751656\\
2.66533066132265	-0.224201299673359\\
2.68537074148297	-0.227535796783295\\
2.70541082164329	-0.230887683581922\\
2.72545090180361	-0.234212912820792\\
2.74549098196393	-0.237468847320303\\
2.76553106212425	-0.240614444338441\\
2.78557114228457	-0.243610431540745\\
2.80561122244489	-0.246419477616367\\
2.82565130260521	-0.249006363662498\\
2.84569138276553	-0.251338165091395\\
2.86573146292585	-0.253384453226991\\
2.88577154308617	-0.255117516629658\\
2.90581162324649	-0.256512593579199\\
2.92585170340681	-0.257548120427475\\
2.94589178356713	-0.258206018588993\\
2.96593186372745	-0.258472027271893\\
2.98597194388778	-0.258336089290013\\
3.0060120240481	-0.257792822751431\\
3.02605210420842	-0.256842032690613\\
3.04609218436874	-0.255489130175697\\
3.06613226452906	-0.253745430238988\\
3.08617234468938	-0.251628452069056\\
3.1062124248497	-0.249162449421591\\
3.12625250501002	-0.246379072715652\\
3.14629258517034	-0.243317878742194\\
3.16633266533066	-0.240026579222181\\
3.18637274549098	-0.236561007158865\\
3.2064128256513	-0.232984670079108\\
3.22645290581162	-0.229367712868814\\
3.24649298597194	-0.225785153645851\\
3.26653306613226	-0.222314354231415\\
3.28657314629259	-0.219031845343359\\
3.30661322645291	-0.216009818714163\\
3.32665330661323	-0.213312753189629\\
3.34669338677355	-0.210994674380044\\
3.36673346693387	-0.209097415769731\\
3.38677354709419	-0.20764999852588\\
3.40681362725451	-0.206668990414884\\
3.42685370741483	-0.206159545825713\\
3.44689378757515	-0.206116801637835\\
3.46693386773547	-0.206527369492386\\
3.48697394789579	-0.207370762130976\\
3.50701402805611	-0.208620675806852\\
3.52705410821643	-0.210246106409601\\
3.54709418837675	-0.21221230649257\\
3.56713426853707	-0.214481602598004\\
3.58717434869739	-0.217014095040563\\
3.60721442885772	-0.219768260850974\\
3.62725450901804	-0.222701477644035\\
3.64729458917836	-0.22577048311389\\
3.66733466933868	-0.228931782129215\\
3.687374749499	-0.232142011159955\\
3.70741482965932	-0.235358267998109\\
3.72745490981964	-0.238538413368658\\
3.74749498997996	-0.241641349985435\\
3.76753507014028	-0.244627283844347\\
3.7875751503006	-0.247457971998463\\
3.80761523046092	-0.250096960695591\\
3.82765531062124	-0.252509817551669\\
3.84769539078156	-0.254664361369769\\
3.86773547094188	-0.256530893259574\\
3.8877755511022	-0.258082432901804\\
3.90781563126253	-0.259294964065006\\
3.92785571142285	-0.26014769385589\\
3.94789579158317	-0.260623330605244\\
3.96793587174349	-0.260708385707693\\
3.98797595190381	-0.260393505046814\\
4.00801603206413	-0.259673835645282\\
4.02805611222445	-0.258549432594859\\
4.04809619238477	-0.257025709609822\\
4.06813627254509	-0.255113932980087\\
4.08817635270541	-0.252831752155579\\
4.10821643286573	-0.250203749171612\\
4.12825651302605	-0.247261971892599\\
4.14829659318637	-0.244046390886893\\
4.16833667334669	-0.240605185549386\\
4.18837675350701	-0.236994720613679\\
4.20841683366733	-0.233279014765819\\
4.22845691382765	-0.229528453193811\\
4.24849699398798	-0.225817640596482\\
4.2685370741483	-0.222222481242997\\
4.28857715430862	-0.218816183734535\\
4.30861723446894	-0.215664463037793\\
4.32865731462926	-0.212821526653213\\
4.34869739478958	-0.210328946672532\\
4.3687374749499	-0.208218686374028\\
4.38877755511022	-0.206518450338966\\
4.40881763527054	-0.20525507079039\\
4.42885771543086	-0.204453045077841\\
4.44889779559118	-0.204129469748641\\
4.4689378757515	-0.204289210244559\\
4.48897795591182	-0.204923070278704\\
4.50901803607214	-0.206009049772109\\
4.52905811623246	-0.207515219326374\\
4.54909819639279	-0.209402780097307\\
4.56913827655311	-0.211628575934566\\
4.58917835671343	-0.214146903909563\\
4.60921843687375	-0.216910739692278\\
4.62925851703407	-0.219872554336112\\
4.64929859719439	-0.222984871678049\\
4.66933867735471	-0.226200669847859\\
4.68937875751503	-0.229473691838053\\
4.70941883767535	-0.232758703558746\\
4.72945891783567	-0.236011721215213\\
4.74949899799599	-0.23919021997101\\
4.76953907815631	-0.242253330191885\\
4.78957915831663	-0.24516202445783\\
4.80961923847695	-0.247879297317573\\
4.82965931863727	-0.250370340315337\\
4.8496993987976	-0.252602717455149\\
4.86973947895792	-0.254546550113656\\
4.88977955911824	-0.256174721903134\\
4.90981963927856	-0.257463107950176\\
4.92985971943888	-0.258390823379418\\
4.9498997995992	-0.258940492633118\\
4.96993987975952	-0.259098561690238\\
4.98997995991984	-0.258855666925955\\
5.01002004008016	-0.258207063338482\\
5.03006012024048	-0.257153139581029\\
5.0501002004008	-0.255699997661228\\
5.07014028056112	-0.253859964852143\\
5.09018036072144	-0.25165196900271\\
5.11022044088176	-0.249101839406238\\
5.13026052104208	-0.246242736882226\\
5.1503006012024	-0.243115694183934\\
5.17034068136273	-0.239769951383935\\
5.19038076152305	-0.236262859708844\\
5.21042084168337	-0.23265929361752\\
5.23046092184369	-0.229030462679244\\
5.25050100200401	-0.225451992160516\\
5.27054108216433	-0.222001251892781\\
5.29058116232465	-0.218754089766177\\
5.31062124248497	-0.215781318366258\\
5.33066132264529	-0.213145438656927\\
5.35070140280561	-0.21089808437884\\
5.37074148296593	-0.20907850933936\\
5.39078156312625	-0.207713179440004\\
5.41082164328657	-0.20681628918895\\
5.43086172344689	-0.206390891214409\\
5.45090180360721	-0.206430323042194\\
5.47094188376754	-0.206919691465536\\
5.49098196392786	-0.207837271192699\\
5.51102204408818	-0.209155753033713\\
5.5310621242485	-0.210843326589247\\
5.55110220440882	-0.212864607763284\\
5.57114228456914	-0.215181431294817\\
5.59118236472946	-0.217753530194073\\
5.61122244488978	-0.220539122156687\\
5.6312625250501	-0.223495420016068\\
5.65130260521042	-0.226579080353504\\
5.67134268537074	-0.229746601739078\\
5.69138276553106	-0.232954681950128\\
5.71142284569138	-0.236160541840228\\
5.7314629258517	-0.239322222227647\\
5.75150300601202	-0.242398859201063\\
5.77154308617235	-0.245350942517296\\
5.79158316633267	-0.248140561253678\\
5.81162324649299	-0.250731640553923\\
5.83166332665331	-0.253090173120397\\
5.85170340681363	-0.255184449067727\\
5.87174348697395	-0.256985287829958\\
5.89178356713427	-0.258466276014723\\
5.91182364729459	-0.259604015388372\\
5.93186372745491	-0.2603783855673\\
5.95190380761523	-0.26077282641616\\
5.97194388777555	-0.260774645569681\\
5.99198396793587	-0.260375356773601\\
6.01202404809619	-0.259571054679445\\
6.03206412825651	-0.258362830983175\\
6.05210420841683	-0.256757234833316\\
6.07214428857715	-0.254766776431163\\
6.09218436873747	-0.252410465525946\\
6.1122244488978	-0.249714364545987\\
6.13226452905812	-0.246712117656161\\
6.15230460921844	-0.243445390660379\\
6.17234468937876	-0.239964122352056\\
6.19238476953908	-0.236326448679166\\
6.2124248496994	-0.232598123858165\\
6.23246492985972	-0.22885123444418\\
6.25250501002004	-0.225162004991726\\
6.27254509018036	-0.221607683416392\\
6.29258517034068	-0.218262844131032\\
6.312625250501	-0.215195187453101\\
6.33266533066132	-0.212461205048169\\
6.35270541082164	-0.210103257137645\\
6.37274549098196	-0.20814976094942\\
6.39278557114228	-0.206619058038193\\
6.41282565130261	-0.205524764979558\\
6.43286573146293	-0.204878799948272\\
6.45290581162325	-0.204690180732659\\
6.47294589178357	-0.204961188133858\\
6.49298597194389	-0.205684038316249\\
6.51302605210421	-0.206839929413644\\
6.53306613226453	-0.208400286244445\\
6.55310621242485	-0.210329055848979\\
6.57314629258517	-0.21258505624615\\
6.59318637274549	-0.215123898883962\\
6.61322645290581	-0.217899397173583\\
6.63326653306613	-0.220864549027504\\
6.65330661322645	-0.223972218534443\\
6.67334669338677	-0.227175622601685\\
6.69338677354709	-0.230428697131181\\
6.71342685370742	-0.233686390681907\\
6.73346693386774	-0.236904914888267\\
6.75350701402806	-0.240041968920898\\
6.77354709418838	-0.243056947944276\\
6.7935871743487	-0.24591114112017\\
6.81362725450902	-0.248567922165595\\
6.83366733466934	-0.25099293437952\\
6.85370741482966	-0.253154272495118\\
6.87374749498998	-0.255022666097222\\
6.8937875751503	-0.2565716733334\\
6.91382765531062	-0.257777896094045\\
6.93386773547094	-0.258621223615915\\
6.95390781563126	-0.259085102266774\\
6.97394789579158	-0.259156833458598\\
6.9939879759519	-0.258827921375393\\
7.01402805611222	-0.258094486971334\\
7.03406813627254	-0.256957749567442\\
7.05410821643287	-0.255424596197942\\
7.07414829659319	-0.253508216700484\\
7.09418837675351	-0.251228669344777\\
7.11422845691383	-0.248613285684628\\
7.13426853707415	-0.245696933086574\\
7.15430861723447	-0.242522287434749\\
7.17434869739479	-0.239140112407916\\
7.19438877755511	-0.235609216320832\\
7.21442885771543	-0.231995787319609\\
7.23446893787575	-0.228372031170334\\
7.25450901803607	-0.224814082601533\\
7.27454909819639	-0.221399198602872\\
7.29458917835671	-0.218202416733936\\
7.31462925851703	-0.215293057538298\\
7.33466933867735	-0.212731565583285\\
7.35470941883768	-0.210567150257112\\
7.374749498998	-0.208836499258217\\
7.39478957915832	-0.207563572957142\\
7.41482965931864	-0.206760264122252\\
7.43486973947896	-0.206427603528961\\
7.45490981963928	-0.20655720824885\\
7.4749498997996	-0.207132753058524\\
7.49498997995992	-0.208131339551408\\
7.51503006012024	-0.209524710111008\\
7.53507014028056	-0.211280297993059\\
7.55511022044088	-0.213362126386088\\
7.5751503006012	-0.21573157715822\\
7.59519038076152	-0.21834805081967\\
7.61523046092184	-0.221169537107666\\
7.63527054108216	-0.224153112602808\\
7.65531062124249	-0.227255378912124\\
7.67535070140281	-0.230432852429204\\
7.69539078156313	-0.233642314653195\\
7.71543086172345	-0.236841130462616\\
7.73547094188377	-0.239987540506146\\
7.75551102204409	-0.243040932953451\\
7.77555110220441	-0.245962099172794\\
7.79559118236473	-0.248713477425542\\
7.81563126252505	-0.251259388377464\\
7.83567134268537	-0.253566266064205\\
7.85571142284569	-0.255602887935876\\
7.87575150300601	-0.257340607716051\\
7.89579158316633	-0.258753595017832\\
7.91583166332665	-0.259819085981938\\
7.93587174348697	-0.260517649604674\\
7.95591182364729	-0.260833474850372\\
7.97595190380762	-0.260754684055898\\
7.99599198396794	-0.260273678367334\\
8.01603206412826	-0.259387520794419\\
8.03607214428858	-0.258098361548197\\
8.0561122244489	-0.25641390805219\\
8.07615230460922	-0.254347937516402\\
8.09619238476954	-0.251920841981498\\
8.11623246492986	-0.249160182702643\\
8.13627254509018	-0.246101210921566\\
8.1563126252505	-0.242787284238965\\
8.17635270541082	-0.23927007251769\\
8.19639278557114	-0.235609409015798\\
8.21643286573146	-0.231872612157358\\
8.23647294589178	-0.228133098319127\\
8.2565130260521	-0.224468141832911\\
8.27655310621243	-0.220955729470418\\
8.29659318637275	-0.217670720239564\\
8.31663326653307	-0.214680913861697\\
8.33667334669339	-0.212043330128948\\
8.35671342685371	-0.209801058639268\\
8.37675350701403	-0.207981971932869\\
8.39679358717435	-0.206600436990162\\
8.41683366733467	-0.205661859255236\\
8.43687374749499	-0.205167636249531\\
8.45691382765531	-0.205117439475378\\
8.47695390781563	-0.205507947183075\\
8.49699398797595	-0.206329850967848\\
8.51703406813627	-0.207565603127973\\
8.53707414829659	-0.209189050351658\\
8.55711422845691	-0.211166617430561\\
8.57715430861724	-0.213459155924955\\
8.59719438877756	-0.216023768341999\\
8.61723446893788	-0.21881529824569\\
8.6372745490982	-0.221787440292774\\
8.65731462925852	-0.224893537518701\\
8.67735470941884	-0.228087155691676\\
8.69739478957916	-0.231322510578956\\
8.71743486973948	-0.234554802350207\\
8.7374749498998	-0.237740492767742\\
8.75751503006012	-0.240837547608263\\
8.77755511022044	-0.243805658063367\\
8.79759519038076	-0.246606449395523\\
8.81763527054108	-0.249203681711517\\
8.8376753507014	-0.251563445647797\\
8.85771543086172	-0.253654354810087\\
8.87775551102204	-0.255447737251382\\
8.89779559118236	-0.256917830623224\\
8.91783567134268	-0.258041989758627\\
8.93787575150301	-0.258800918462958\\
8.95791583166333	-0.259178934071753\\
8.97795591182365	-0.259164264777433\\
8.99799599198397	-0.258749383256514\\
9.01803607214429	-0.257931398623404\\
9.03807615230461	-0.256712522940433\\
9.05811623246493	-0.255100611435125\\
9.07815631262525	-0.253109787792868\\
9.09819639278557	-0.250761116778633\\
9.11823647294589	-0.248083173225391\\
9.13827655310621	-0.245112397021687\\
9.15831663326653	-0.241893216101374\\
9.17835671342685	-0.238478040959644\\
9.19839679358717	-0.23492710094875\\
9.21843687374749	-0.231307785604216\\
9.23847695390782	-0.227693185812236\\
9.25851703406814	-0.224159823989605\\
9.27855711422846	-0.22078470552984\\
9.29859719438878	-0.217641916004055\\
9.3186372745491	-0.214799160507924\\
9.33867735470942	-0.212314740573878\\
9.35871743486974	-0.210235400748285\\
9.37875751503006	-0.208595266183072\\
9.39879759519038	-0.207415828431521\\
9.4188376753507	-0.206706734263702\\
9.43887775551102	-0.206467055004053\\
9.45891783567134	-0.206686748076946\\
9.47895791583166	-0.207348111255406\\
9.49899799599198	-0.208427120889625\\
9.5190380761523	-0.209894611875816\\
9.53907815631263	-0.211717295997043\\
9.55911823647295	-0.213858633539135\\
9.57915831663327	-0.216279579191897\\
9.59919839679359	-0.218939223323156\\
9.61923847695391	-0.221795347367794\\
9.63927855711423	-0.224804909121926\\
9.65931863727455	-0.227924470901377\\
9.67935871743487	-0.231110581145277\\
9.69939879759519	-0.234320118105238\\
9.71943887775551	-0.237510602744748\\
9.73947895791583	-0.240640486823626\\
9.75951903807615	-0.243669421261895\\
9.77955911823647	-0.24655850924721\\
9.79959919839679	-0.249270548117099\\
9.81963927855711	-0.251770263769729\\
9.83967935871743	-0.254024541241985\\
9.85971943887776	-0.256002655091981\\
9.87975951903808	-0.257676503361388\\
9.8997995991984	-0.259020849116112\\
9.91983967935872	-0.260013573918138\\
9.93987975951904	-0.26063594798222\\
9.95991983967936	-0.26087292220733\\
9.97995991983968	-0.260713447677592\\
10	-0.260150828383461\\
};
\addplot [color=green,solid,dashed, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-1.03843973767866\\
0.0400801603206413	-1.01608773598903\\
0.0601202404809619	-0.973782835068442\\
0.0801603206412826	-0.92944796732221\\
0.100200400801603	-0.88551574368607\\
0.120240480961924	-0.843031891986538\\
0.140280561122244	-0.802725732373398\\
0.160320641282565	-0.765073032539075\\
0.180360721442886	-0.730239758979185\\
0.200400801603206	-0.698330703152515\\
0.220440881763527	-0.670082052377927\\
0.240480961923848	-0.647269330340961\\
0.260521042084168	-0.632301185894295\\
0.280561122244489	-0.627423061768155\\
0.30060120240481	-0.634043682084093\\
0.32064128256513	-0.652376405121358\\
0.340681362725451	-0.681426888611751\\
0.360721442885772	-0.719288928375166\\
0.380761523046092	-0.763622788927159\\
0.400801603206413	-0.812124439147048\\
0.420841683366733	-0.862830088330132\\
0.440881763527054	-0.914218079002874\\
0.460921843687375	-0.965169154272324\\
0.480961923847695	-1.01486999585885\\
0.501002004008016	-1.06271735590643\\
0.521042084168337	-1.10824540679787\\
0.541082164328657	-1.15107798647613\\
0.561122244488978	-1.19089981947037\\
0.581162324649299	-1.22744014034638\\
0.601202404809619	-1.26046374439629\\
0.62124248496994	-1.28976624325927\\
0.64128256513026	-1.3151716088942\\
0.661322645290581	-1.33653092866918\\
0.681362725450902	-1.35372179571906\\
0.701402805611222	-1.36664804796061\\
0.721442885771543	-1.37523973564152\\
0.741482965931864	-1.37945329607895\\
0.761523046092184	-1.37927197405304\\
0.781563126252505	-1.37470655589712\\
0.801603206412826	-1.36579647906224\\
0.821643286573146	-1.35261132580164\\
0.841683366733467	-1.33525261267006\\
0.861723446893788	-1.31385569808897\\
0.881763527054108	-1.28859164604588\\
0.901803607214429	-1.25966903786494\\
0.92184368737475	-1.2273359172575\\
0.94188376753507	-1.19188217159625\\
0.961923847695391	-1.15364264923232\\
0.981963927855711	-1.11300118200483\\
1.00200400801603	-1.07039545866586\\
1.02204408817635	-1.02632263415839\\
1.04208416833667	-0.981345363296164\\
1.06212424849699	-0.936097740504747\\
1.08216432865731	-0.891290421831089\\
1.10220440881764	-0.847713547021193\\
1.12224448897796	-0.806235667314052\\
1.14228456913828	-0.767795895616687\\
1.1623246492986	-0.733385909350761\\
1.18236472945892	-0.704018018171119\\
1.20240480961924	-0.680676184969933\\
1.22244488977956	-0.66424929119409\\
1.24248496993988	-0.655450668463111\\
1.2625250501002	-0.654734631073129\\
1.28256513026052	-0.662227337744483\\
1.30260521042084	-0.677691863267435\\
1.32264529058116	-0.700541959390369\\
1.34268537074148	-0.729905305958328\\
1.3627254509018	-0.764720738711243\\
1.38276553106212	-0.803843940170118\\
1.40280561122244	-0.846137762496538\\
1.42284569138277	-0.890534114518483\\
1.44288577154309	-0.936066577299179\\
1.46292585170341	-0.981880585826258\\
1.48296593186373	-1.02722997166679\\
1.50300601202405	-1.07146705924945\\
1.52304609218437	-1.11403088638827\\
1.54308617234469	-1.15443591596496\\
1.56312625250501	-1.19226220015188\\
1.58316633266533	-1.22714721516271\\
1.60320641282565	-1.25877925549998\\
1.62324649298597	-1.28689216610972\\
1.64328657314629	-1.31126118019767\\
1.66332665330661	-1.33169965830414\\
1.68336673346693	-1.34805656215984\\
1.70340681362725	-1.36021453360091\\
1.72344689378758	-1.3680884805555\\
1.7434869739479	-1.37162459855714\\
1.76352705410822	-1.37079977805962\\
1.78356713426854	-1.36562136610158\\
1.80360721442886	-1.35612726658987\\
1.82364729458918	-1.34238637747925\\
1.8436873747495	-1.32449937606595\\
1.86372745490982	-1.30259987590676\\
1.88376753507014	-1.27685599063956\\
1.90380761523046	-1.24747235096196\\
1.92384769539078	-1.21469263028397\\
1.9438877755511	-1.17880264023207\\
1.96392785571142	-1.14013405568311\\
1.98396793587174	-1.09906881433173\\
2.00400801603206	-1.05604419800362\\
2.02404809619238	-1.01155852641914\\
2.04408817635271	-0.966177255500234\\
2.06412825651303	-0.920539038381472\\
2.08416833667335	-0.875360934994217\\
2.10420841683367	-0.83144139690952\\
2.12424849699399	-0.789658868678201\\
2.14428857715431	-0.750962835366534\\
2.16432865731463	-0.716352996618161\\
2.18436873747495	-0.686841188332183\\
2.20440881763527	-0.663390091887649\\
2.22444889779559	-0.646823302122193\\
2.24448897795591	-0.637705085038272\\
2.26452905811623	-0.636204389369038\\
2.28456913827655	-0.642006672439982\\
2.30460921843687	-0.654401817120303\\
2.32464929859719	-0.672624304282341\\
2.34468937875751	-0.69627626035363\\
2.36472945891784	-0.725468945325393\\
2.38476953907816	-0.760481359944894\\
2.40480961923848	-0.801177367550695\\
2.4248496993988	-0.846667171023028\\
2.44488977955912	-0.895442634873051\\
2.46492985971944	-0.945789759856245\\
2.48496993987976	-0.996155316884335\\
2.50501002004008	-1.04531550149861\\
2.5250501002004	-1.09237937008405\\
2.54509018036072	-1.13671806564979\\
2.56513026052104	-1.17788495943877\\
2.58517034068136	-1.2155532020256\\
2.60521042084168	-1.24947429299223\\
2.625250501002	-1.27945306166294\\
2.64529058116232	-1.30533346868958\\
2.66533066132265	-1.32699093733161\\
2.68537074148297	-1.34432842168551\\
2.70541082164329	-1.35727453954663\\
2.72545090180361	-1.36578281631425\\
2.74549098196393	-1.36983151542752\\
2.76553106212425	-1.36942378114523\\
2.78557114228457	-1.36458797276561\\
2.80561122244489	-1.35537818157909\\
2.82565130260521	-1.34187502860364\\
2.84569138276553	-1.32418695333092\\
2.86573146292585	-1.3024522892059\\
2.88577154308617	-1.27684238789385\\
2.90581162324649	-1.2475657903594\\
2.92585170340681	-1.21487298589381\\
2.94589178356713	-1.17906097848668\\
2.96593186372745	-1.14047709505387\\
2.98597194388778	-1.09952217890934\\
3.0060120240481	-1.05665389244813\\
3.02605210420842	-1.01239088921786\\
3.04609218436874	-0.96731796647288\\
3.06613226452906	-0.92209171685391\\
3.08617234468938	-0.877445514198947\\
3.1062124248497	-0.834192271299053\\
3.12625250501002	-0.793222634753531\\
3.14629258517034	-0.755495728613627\\
3.16633266533066	-0.722018731967046\\
3.18637274549098	-0.693811484647872\\
3.2064128256513	-0.671853224453094\\
3.22645290581162	-0.657011485231961\\
3.24649298597194	-0.649958534809318\\
3.26653306613226	-0.65108786109632\\
3.28657314629259	-0.660449529474296\\
3.30661322645291	-0.677724431031855\\
3.32665330661323	-0.70224989712137\\
3.34669338677355	-0.733093765326128\\
3.36673346693387	-0.769157797195617\\
3.38677354709419	-0.809283518676374\\
3.40681362725451	-0.852337966101569\\
3.42685370741483	-0.897269050567558\\
3.44689378757515	-0.943132168040002\\
3.46693386773547	-0.989096103791811\\
3.48697394789579	-1.03443711214091\\
3.50701402805611	-1.07852790216242\\
3.52705410821643	-1.12082556151924\\
3.54709418837675	-1.16086037959064\\
3.56713426853707	-1.19822628606524\\
3.58717434869739	-1.23257299662377\\
3.60721442885772	-1.26359969908931\\
3.62725450901804	-1.29105003943846\\
3.64729458917836	-1.31470817316717\\
3.66733466933868	-1.33439568192016\\
3.687374749499	-1.34996919517815\\
3.70741482965932	-1.36131859348056\\
3.72745490981964	-1.36836570075591\\
3.74749498997996	-1.37106339896926\\
3.76753507014028	-1.36939511942875\\
3.7875751503006	-1.36337468283346\\
3.80761523046092	-1.35304647551584\\
3.82765531062124	-1.3384859630834\\
3.84769539078156	-1.31980055554925\\
3.86773547094188	-1.29713085025679\\
3.8877755511022	-1.27065229069719\\
3.90781563126253	-1.24057729025847\\
3.92785571142285	-1.2071578789017\\
3.94789579158317	-1.1706889359094\\
3.96793587174349	-1.13151206891805\\
3.98797595190381	-1.09002018227744\\
4.00801603206413	-1.04666273549673\\
4.02805611222445	-1.00195160866908\\
4.04809619238477	-0.95646734186142\\
4.06813627254509	-0.910865265715563\\
4.08817635270541	-0.865880649009754\\
4.10821643286573	-0.822331413211036\\
4.12825651302605	-0.781116182015005\\
4.14829659318637	-0.743204486497524\\
4.16833667334669	-0.709615007883292\\
4.18837675350701	-0.681377200991662\\
4.20841683366733	-0.659472145486432\\
4.22845691382765	-0.644750766228061\\
4.24849699398798	-0.637832047566651\\
4.2685370741483	-0.638990352076373\\
4.28857715430862	-0.648051426832914\\
4.30861723446894	-0.664343043276216\\
4.32865731462926	-0.686793050481475\\
4.34869739478958	-0.714249018782098\\
4.3687374749499	-0.745894760343217\\
4.38877755511022	-0.781437613309359\\
4.40881763527054	-0.820868011086242\\
4.42885771543086	-0.863981495516433\\
4.44889779559118	-0.910066303444949\\
4.4689378757515	-0.957958364742006\\
4.48897795591182	-1.00632589368174\\
4.50901803607214	-1.05393908428435\\
4.52905811623246	-1.09980359333203\\
4.54909819639279	-1.14317377960838\\
4.56913827655311	-1.18350795606801\\
4.58917835671343	-1.22041272928482\\
4.60921843687375	-1.25359720251821\\
4.62925851703407	-1.28284126636349\\
4.64929859719439	-1.30797563997693\\
4.66933867735471	-1.32887005362707\\
4.68937875751503	-1.34542657551693\\
4.70941883767535	-1.35757602740232\\
4.72945891783567	-1.36527620247329\\
4.74949899799599	-1.36851111986214\\
4.76953907815631	-1.36729087404535\\
4.78957915831663	-1.36165183199661\\
4.80961923847695	-1.35165705200255\\
4.82965931863727	-1.33739688826396\\
4.8496993987976	-1.31898983823088\\
4.86973947895792	-1.29658380682936\\
4.88977955911824	-1.27035809581926\\
4.90981963927856	-1.24052650740392\\
4.92985971943888	-1.20734183479986\\
4.9498997995992	-1.17110158811665\\
4.96993987975952	-1.13215422788401\\
4.98997995991984	-1.09090492710197\\
5.01002004008016	-1.04782034097463\\
5.03006012024048	-1.00343265373358\\
5.0501002004008	-0.958343570193204\\
5.07014028056112	-0.913228509449561\\
5.09018036072144	-0.868840267432073\\
5.11022044088176	-0.826010535440183\\
5.13026052104208	-0.78564668048944\\
5.1503006012024	-0.748720556275617\\
5.17034068136273	-0.716245441710434\\
5.19038076152305	-0.689237349980166\\
5.21042084168337	-0.668658201893045\\
5.23046092184369	-0.655341827020279\\
5.25050100200401	-0.649909521856271\\
5.27054108216433	-0.652689104577854\\
5.29058116232465	-0.66365698771295\\
5.31062124248497	-0.682422378867056\\
5.33066132264529	-0.708263351291524\\
5.35070140280561	-0.740208368466681\\
5.37074148296593	-0.777141823332549\\
5.39078156312625	-0.817906815600284\\
5.41082164328657	-0.861384894348419\\
5.43086172344689	-0.906545168706601\\
5.45090180360721	-0.9524661424774\\
5.47094188376754	-0.998338768579146\\
5.49098196392786	-1.04345924164374\\
5.51102204408818	-1.08721766853698\\
5.5310621242485	-1.12908615996675\\
5.55110220440882	-1.16860800062467\\
5.57114228456914	-1.20538846003045\\
5.59118236472946	-1.23908727248209\\
5.61122244488978	-1.26941260203653\\
5.6312625250501	-1.29611625396651\\
5.65130260521042	-1.31898990676813\\
5.67134268537074	-1.33786217416291\\
5.69138276553106	-1.35259634535549\\
5.71142284569138	-1.36308868699758\\
5.7314629258517	-1.36926722001382\\
5.75150300601202	-1.37109090898317\\
5.77154308617235	-1.36854922210619\\
5.79158316633267	-1.36166203697316\\
5.81162324649299	-1.35047988235891\\
5.83166332665331	-1.33508451984926\\
5.85170340681363	-1.31558988186657\\
5.87174348697395	-1.29214339484763\\
5.89178356713427	-1.26492772808936\\
5.91182364729459	-1.23416301950477\\
5.93186372745491	-1.20010963810081\\
5.95190380761523	-1.16307154710544\\
5.97194388777555	-1.1234003268526\\
5.99198396793587	-1.08149989585878\\
6.01202404809619	-1.03783192026266\\
6.03206412825651	-0.992921808241054\\
6.05210420841683	-0.947365021185506\\
6.07214428857715	-0.901833162226494\\
6.09218436873747	-0.857078883098852\\
6.1122244488978	-0.813938043544003\\
6.13226452905812	-0.773326753208031\\
6.15230460921844	-0.736229992974486\\
6.17234468937876	-0.703677678250233\\
6.19238476953908	-0.676703769433896\\
6.2124248496994	-0.656285118889961\\
6.23246492985972	-0.643260038645274\\
6.25250501002004	-0.63823245157741\\
6.27254509018036	-0.641474799516964\\
6.29258517034068	-0.652848404491646\\
6.312625250501	-0.671761386703373\\
6.33266533066132	-0.697189821669828\\
6.35270541082164	-0.727812942007929\\
6.37274549098196	-0.762309317500029\\
6.39278557114228	-0.799715297402424\\
6.41282565130261	-0.839578276859152\\
6.43286573146293	-0.881751158542756\\
6.45290581162325	-0.925998793966101\\
6.47294589178357	-0.971737149276939\\
6.49298597194389	-1.01805442049005\\
6.51302605210421	-1.06390934360243\\
6.53306613226453	-1.10832719964932\\
6.55310621242485	-1.15050270111296\\
6.57314629258517	-1.1898168070287\\
6.59318637274549	-1.22580931011538\\
6.61322645290581	-1.25814060457427\\
6.63326653306613	-1.28655853207854\\
6.65330661322645	-1.31087445596813\\
6.67334669338677	-1.330947622153\\
6.69338677354709	-1.34667556323378\\
6.71342685370742	-1.35798850003566\\
6.73346693386774	-1.36484625733037\\
6.75350701402806	-1.3672367238612\\
6.77354709418838	-1.36517525611374\\
6.7935871743487	-1.35870466469556\\
6.81362725450902	-1.34789557018007\\
6.83366733466934	-1.33284700870584\\
6.85370741482966	-1.31368723859002\\
6.87374749498998	-1.29057477783082\\
6.8937875751503	-1.26369981604228\\
6.91382765531062	-1.23328630255835\\
6.93386773547094	-1.19959516743605\\
6.95390781563126	-1.16292913540488\\
6.97394789579158	-1.12363924555697\\
6.9939879759519	-1.08213248633968\\
7.01402805611222	-1.03887931896844\\
7.03406813627254	-0.994419934634411\\
7.05410821643287	-0.949368874467499\\
7.07414829659319	-0.904418261415523\\
7.09418837675351	-0.860339719223429\\
7.11422845691383	-0.817983831211295\\
7.13426853707415	-0.778274832944237\\
7.15430861723447	-0.74219695386883\\
7.17434869739479	-0.71076847275009\\
7.19438877755511	-0.684999563634699\\
7.21442885771543	-0.665832039396683\\
7.23446893787575	-0.654062806968365\\
7.25450901803607	-0.650259216557076\\
7.27454909819639	-0.654681548329777\\
7.29458917835671	-0.667232578277878\\
7.31462925851703	-0.687452039455319\\
7.33466933867735	-0.714562729298441\\
7.35470941883768	-0.747558462000805\\
7.374749498998	-0.785310564895801\\
7.39478957915832	-0.826666810663894\\
7.41482965931864	-0.870524967450916\\
7.43486973947896	-0.915875916144778\\
7.45490981963928	-0.961821133321135\\
7.4749498997996	-1.00757326832914\\
7.49498997995992	-1.05244789104627\\
7.51503006012024	-1.09585197103967\\
7.53507014028056	-1.13727218407402\\
7.55511022044088	-1.17626443676935\\
7.5751503006012	-1.21244504091493\\
7.59519038076152	-1.24548351450089\\
7.61523046092184	-1.27509681293168\\
7.63527054108216	-1.30104475553532\\
7.65531062124249	-1.32312643015966\\
7.67535070140281	-1.34117739451543\\
7.69539078156313	-1.35506753057902\\
7.71543086172345	-1.36469944211217\\
7.73547094188377	-1.37000731376011\\
7.75551102204409	-1.37095617371208\\
7.77555110220441	-1.3675415214973\\
7.79559118236473	-1.35978929918023\\
7.81563126252505	-1.34775619890136\\
7.83567134268537	-1.33153031311499\\
7.85571142284569	-1.31123214654358\\
7.87575150300601	-1.28701602102873\\
7.89579158316633	-1.25907191609665\\
7.91583166332665	-1.22762779857179\\
7.93587174348697	-1.19295250256434\\
7.95591182364729	-1.15535922403601\\
7.97595190380762	-1.11520968704655\\
7.99599198396794	-1.0729190139614\\
8.01603206412826	-1.02896127668468\\
8.03607214428858	-0.983875601171418\\
8.0561122244489	-0.938272515468444\\
8.07615230460922	-0.892839935652797\\
8.09619238476954	-0.848347732063863\\
8.11623246492986	-0.805649174902421\\
8.13627254509018	-0.765676725322289\\
8.1563126252505	-0.729428710883433\\
8.17635270541082	-0.697942678332701\\
8.19639278557114	-0.672251200619907\\
8.21643286573146	-0.653317464783858\\
8.23647294589178	-0.641951972958977\\
8.2565130260521	-0.638718408511817\\
8.27655310621243	-0.64384466751486\\
8.29659318637275	-0.6571602070263\\
8.31663326653307	-0.678077963084175\\
8.33667334669339	-0.705627322845243\\
8.35671342685371	-0.738537310739995\\
8.37675350701403	-0.775388730890921\\
8.39679358717435	-0.814865495910121\\
8.41683366733467	-0.856030468133084\\
8.43687374749499	-0.898417669211211\\
8.45691382765531	-0.94183792801962\\
8.47695390781563	-0.986055320520762\\
8.49699398797595	-1.03058176790605\\
8.51703406813627	-1.07468847492385\\
8.53707414829659	-1.11754922223363\\
8.55711422845691	-1.1583843461746\\
8.57715430861724	-1.19653955534053\\
8.59719438877756	-1.23150276536042\\
8.61723446893788	-1.26288744453542\\
8.6372745490982	-1.29040624390241\\
8.65731462925852	-1.31384695325821\\
8.67735470941884	-1.33305449349238\\
8.69739478957916	-1.34791876650893\\
8.71743486973948	-1.35836699761826\\
8.7374749498998	-1.36435918379376\\
8.75751503006012	-1.36588558469032\\
8.77755511022044	-1.36296553222246\\
8.79759519038076	-1.355647094215\\
8.81763527054108	-1.34400730270653\\
8.8376753507014	-1.32815276794826\\
8.85771543086172	-1.3082205688833\\
8.87775551102204	-1.28437936413033\\
8.89779559118236	-1.25683073154898\\
8.91783567134268	-1.22581085084573\\
8.93787575150301	-1.19159281572041\\
8.95791583166333	-1.15449007274219\\
8.97795591182365	-1.11486158861237\\
8.99799599198397	-1.07311908162972\\
9.01803607214429	-1.02973586165335\\
9.03807615230461	-0.985255828392101\\
9.05811623246493	-0.940300789358181\\
9.07815631262525	-0.89557487767001\\
9.09819639278557	-0.851865611010131\\
9.11823647294589	-0.81004115231723\\
9.13827655310621	-0.771042057970339\\
9.15831663326653	-0.735864455358603\\
9.17835671342685	-0.705530548875803\\
9.19839679358717	-0.681042849514742\\
9.21843687374749	-0.663320448069197\\
9.23847695390782	-0.653120361365031\\
9.25851703406814	-0.650953355899585\\
9.27855711422846	-0.657010736360853\\
9.29859719438878	-0.671122120461204\\
9.3186372745491	-0.692760340477293\\
9.33867735470942	-0.721097043615585\\
9.35871743486974	-0.755096003933995\\
9.37875751503006	-0.793619487091351\\
9.39879759519038	-0.835522689982562\\
9.4188376753507	-0.879721021151438\\
9.43887775551102	-0.925227530991912\\
9.45891783567134	-0.971166456983397\\
9.47895791583166	-1.01677166267331\\
9.49899799599198	-1.06137755080602\\
9.5190380761523	-1.10440745361618\\
9.53907815631263	-1.14536219019746\\
9.55911823647295	-1.18380994860281\\
9.57915831663327	-1.21937781365083\\
9.59919839679359	-1.25174487605975\\
9.61923847695391	-1.28063671796405\\
9.63927855711423	-1.30582104473897\\
9.65931863727455	-1.32710425473235\\
9.67935871743487	-1.34432877437946\\
9.69939879759519	-1.35737102269681\\
9.71943887775551	-1.36613990147219\\
9.73947895791583	-1.37057573466535\\
9.75951903807615	-1.37064960310741\\
9.77955911823647	-1.36636303949856\\
9.79959919839679	-1.35774806492723\\
9.81963927855711	-1.34486756253734\\
9.83967935871743	-1.32781599720459\\
9.85971943887776	-1.30672050269024\\
9.87975951903808	-1.28174236981136\\
9.8997995991984	-1.25307898073312\\
9.91983967935872	-1.22096624462642\\
9.93987975951904	-1.18568159732351\\
9.95991983967936	-1.14754762892488\\
9.97995991983968	-1.10693639362644\\
10	-1.06427442645662\\
};
\addplot [color=green,solid,dashed, line width = 3.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	-0.0077243456448002\\
0.0400801603206413	-0.0165589009337867\\
0.0601202404809619	-0.0246881169009547\\
0.0801603206412826	-0.0320710126331131\\
0.100200400801603	-0.0387314821616353\\
0.120240480961924	-0.0447071608700165\\
0.140280561122244	-0.050042648964028\\
0.160320641282565	-0.0547857959120504\\
0.180360721442886	-0.0589852843589042\\
0.200400801603206	-0.0626931430493117\\
0.220440881763527	-0.0659624293980226\\
0.240480961923848	-0.0688511568515692\\
0.260521042084168	-0.0714366196103708\\
0.280561122244489	-0.0738215496960995\\
0.30060120240481	-0.0761236545099921\\
0.32064128256513	-0.0784615490623649\\
0.340681362725451	-0.0809432502046127\\
0.360721442885772	-0.0836576307876633\\
0.380761523046092	-0.0866696232111386\\
0.400801603206413	-0.0900196714136932\\
0.420841683366733	-0.0937264112219827\\
0.440881763527054	-0.0977907498565514\\
0.460921843687375	-0.102199996560841\\
0.480961923847695	-0.106931564795161\\
0.501002004008016	-0.111956193785596\\
0.521042084168337	-0.117240616177396\\
0.541082164328657	-0.122749499755577\\
0.561122244488978	-0.128446535535771\\
0.581162324649299	-0.134294721179815\\
0.601202404809619	-0.140256096071722\\
0.62124248496994	-0.14629133687513\\
0.64128256513026	-0.152359669324513\\
0.661322645290581	-0.15841945030819\\
0.681362725450902	-0.164429464344961\\
0.701402805611222	-0.17035042064134\\
0.721442885771543	-0.176145494033733\\
0.741482965931864	-0.181778739424123\\
0.761523046092184	-0.187212098828148\\
0.781563126252505	-0.192405378716833\\
0.801603206412826	-0.197323104945763\\
0.821643286573146	-0.201939809534688\\
0.841683366733467	-0.206228792953915\\
0.861723446893788	-0.210154250902696\\
0.881763527054108	-0.213694414762815\\
0.901803607214429	-0.216835563687516\\
0.92184368737475	-0.219545108831576\\
0.94188376753507	-0.221814446178549\\
0.961923847695391	-0.223636676632995\\
0.981963927855711	-0.22499742157186\\
1.00200400801603	-0.225906799001042\\
1.02204408817635	-0.226345378932586\\
1.04208416833667	-0.226335109971938\\
1.06212424849699	-0.225873715630301\\
1.08216432865731	-0.224991867583677\\
1.10220440881764	-0.223712721680213\\
1.12224448897796	-0.222063038549102\\
1.14228456913828	-0.220083035273875\\
1.1623246492986	-0.217820936342736\\
1.18236472945892	-0.215332832454555\\
1.20240480961924	-0.212682457962639\\
1.22244488977956	-0.20994027709854\\
1.24248496993988	-0.207181853770312\\
1.2625250501002	-0.204485483636964\\
1.28256513026052	-0.201929178493162\\
1.30260521042084	-0.199587262105744\\
1.32264529058116	-0.197526994103115\\
1.34268537074148	-0.195805703423217\\
1.3627254509018	-0.194468829423072\\
1.38276553106212	-0.193549053983596\\
1.40280561122244	-0.193066453441482\\
1.42284569138277	-0.193029412486435\\
1.44288577154309	-0.193435977559632\\
1.46292585170341	-0.194275367022218\\
1.48296593186373	-0.195529444328159\\
1.50300601202405	-0.197174049759573\\
1.52304609218437	-0.199180152258736\\
1.54308617234469	-0.201514822561617\\
1.56312625250501	-0.204142048469709\\
1.58316633266533	-0.207023420215466\\
1.60320641282565	-0.210118714095569\\
1.62324649298597	-0.213386399373476\\
1.64328657314629	-0.216784088873743\\
1.66332665330661	-0.220268948802668\\
1.68336673346693	-0.223798078735874\\
1.70340681362725	-0.227328868746462\\
1.72344689378758	-0.230819337477244\\
1.7434869739479	-0.234228452656982\\
1.76352705410822	-0.23751643412246\\
1.78356713426854	-0.240645038787349\\
1.80360721442886	-0.243577827113228\\
1.82364729458918	-0.246280411383464\\
1.8436873747495	-0.248720687336009\\
1.86372745490982	-0.250869052341852\\
1.88376753507014	-0.25269861517608\\
1.90380761523046	-0.254185404356066\\
1.92384769539078	-0.255308583838061\\
1.9438877755511	-0.25605068636543\\
1.96392785571142	-0.256397875723915\\
1.98396793587174	-0.256340249318996\\
2.00400801603206	-0.255872191552262\\
2.02404809619238	-0.254992786097303\\
2.04408817635271	-0.253706290978916\\
2.06412825651303	-0.252022673873557\\
2.08416833667335	-0.249958195715941\\
2.10420841683367	-0.247536017723079\\
2.12424849699399	-0.24478678900418\\
2.14428857715431	-0.24174914646248\\
2.16432865731463	-0.238470024023382\\
2.18436873747495	-0.23500462053021\\
2.20440881763527	-0.231415415740706\\
2.22444889779559	-0.227768525632612\\
2.24448897795591	-0.224135376617436\\
2.26452905811623	-0.220596993798886\\
2.28456913827655	-0.217220412137183\\
2.30460921843687	-0.21406362620242\\
2.32464929859719	-0.211182745220861\\
2.34468937875751	-0.2086233415683\\
2.36472945891784	-0.206425535765992\\
2.38476953907816	-0.204628973261868\\
2.40480961923848	-0.203273823445285\\
2.4248496993988	-0.202395135797004\\
2.44488977955912	-0.202014731743578\\
2.46492985971944	-0.202137185790803\\
2.48496993987976	-0.202750698213925\\
2.50501002004008	-0.203830357268603\\
2.5250501002004	-0.20534167882355\\
2.54509018036072	-0.207243635210461\\
2.56513026052104	-0.209491126256359\\
2.58517034068136	-0.21203696200625\\
2.60521042084168	-0.214833341324366\\
2.625250501002	-0.217832781273142\\
2.64529058116232	-0.22098851224327\\
2.66533066132265	-0.22425445139382\\
2.68537074148297	-0.227584957358737\\
2.70541082164329	-0.230934631763973\\
2.72545090180361	-0.234258450610129\\
2.74549098196393	-0.237512434581262\\
2.76553106212425	-0.240654803682075\\
2.78557114228457	-0.243647016772559\\
2.80561122244489	-0.246453501816065\\
2.82565130260521	-0.249039415239996\\
2.84569138276553	-0.251369068727235\\
2.86573146292585	-0.25341035459032\\
2.88577154308617	-0.255140118393365\\
2.90581162324649	-0.256534239957799\\
2.92585170340681	-0.257564917805308\\
2.94589178356713	-0.258220498924993\\
2.96593186372745	-0.258484951085152\\
2.98597194388778	-0.25834884568325\\
3.0060120240481	-0.257807731878955\\
3.02605210420842	-0.256856365331143\\
3.04609218436874	-0.255503675543715\\
3.06613226452906	-0.253761670672773\\
3.08617234468938	-0.251646323757461\\
3.1062124248497	-0.249181649998403\\
3.12625250501002	-0.246401558414561\\
3.14629258517034	-0.243341428648573\\
3.16633266533066	-0.240049530993451\\
3.18637274549098	-0.236582408997369\\
3.2064128256513	-0.233004066809307\\
3.22645290581162	-0.229385044620756\\
3.24649298597194	-0.225800655923351\\
3.26653306613226	-0.222328450109159\\
3.28657314629259	-0.219045049676988\\
3.30661322645291	-0.216022668365513\\
3.32665330661323	-0.213325761379514\\
3.34669338677355	-0.211008295181369\\
3.36673346693387	-0.20911200453722\\
3.38677354709419	-0.207665764868899\\
3.40681362725451	-0.206685953776923\\
3.42685370741483	-0.206177510903158\\
3.44689378757515	-0.206135368314526\\
3.46693386773547	-0.206545982289206\\
3.48697394789579	-0.207388792689207\\
3.50701402805611	-0.208637523066154\\
3.52705410821643	-0.210261295106948\\
3.54709418837675	-0.212225565523877\\
3.56713426853707	-0.214492909487029\\
3.58717434869739	-0.217023679619317\\
3.60721442885772	-0.219776568613773\\
3.62725450901804	-0.222709099789655\\
3.64729458917836	-0.22577806510344\\
3.66733466933868	-0.228939925214135\\
3.687374749499	-0.232151181687729\\
3.70741482965932	-0.235368727595147\\
3.72745490981964	-0.238550179753104\\
3.74749498997996	-0.241654193727211\\
3.76753507014028	-0.244640761448454\\
3.7875751503006	-0.24747149082951\\
3.80761523046092	-0.250109867020802\\
3.82765531062124	-0.252521495806048\\
3.84769539078156	-0.254674330982349\\
3.86773547094188	-0.256538889262145\\
3.8877755511022	-0.258088458124798\\
3.90781563126253	-0.259299303970299\\
3.92785571142285	-0.260150889702822\\
3.94789579158317	-0.260626112290142\\
3.96793587174349	-0.260711571678515\\
3.98797595190381	-0.260397882412332\\
4.00801603206413	-0.259680038126488\\
4.02805611222445	-0.258557836383722\\
4.04809619238477	-0.257036366728456\\
4.06813627254509	-0.255126557844023\\
4.08817635270541	-0.252845769767927\\
4.10821643286573	-0.250218403553081\\
4.12825651302605	-0.247276482775716\\
4.14829659318637	-0.244060138073713\\
4.16833667334669	-0.240617896845596\\
4.18837675350701	-0.237006646403349\\
4.20841683366733	-0.233291109373032\\
4.22845691382765	-0.229542555267206\\
4.24849699398798	-0.225835381153609\\
4.2685370741483	-0.222242674208925\\
4.28857715430862	-0.218842179390607\\
4.30861723446894	-0.215704356283314\\
4.32865731462926	-0.212878576845757\\
4.34869739478958	-0.210408960078221\\
4.3687374749499	-0.20832903249516\\
4.38877755511022	-0.206662864568051\\
4.40881763527054	-0.205430840889943\\
4.42885771543086	-0.204651645783173\\
4.44889779559118	-0.204340255589765\\
4.4689378757515	-0.204502640285351\\
4.48897795591182	-0.205132161583666\\
4.50901803607214	-0.206209599266868\\
4.52905811623246	-0.207705338981157\\
4.54909819639279	-0.209582057126276\\
4.56913827655311	-0.211797167112662\\
4.58917835671343	-0.214304875618862\\
4.60921843687375	-0.21705783741029\\
4.62925851703407	-0.220008383991756\\
4.64929859719439	-0.223109307331878\\
4.66933867735471	-0.22631422909995\\
4.68937875751503	-0.22957764974506\\
4.70941883767535	-0.232854826953645\\
4.72945891783567	-0.236101671032513\\
4.74949899799599	-0.239274859265478\\
4.76953907815631	-0.242332337780773\\
4.78957915831663	-0.245234235121328\\
4.80961923847695	-0.247943867298394\\
4.82965931863727	-0.250428004178934\\
4.8496993987976	-0.25265548638092\\
4.86973947895792	-0.254595073178652\\
4.88977955911824	-0.256216901625937\\
4.90981963927856	-0.257498883858681\\
4.92985971943888	-0.25842440636025\\
4.9498997995992	-0.258970879254142\\
4.96993987975952	-0.259124685621608\\
4.98997995991984	-0.258881691454169\\
5.01002004008016	-0.258231309681927\\
5.03006012024048	-0.257180718495811\\
5.0501002004008	-0.25572686385785\\
5.07014028056112	-0.253887656008405\\
5.09018036072144	-0.251677663945563\\
5.11022044088176	-0.249130206043487\\
5.13026052104208	-0.246269341664932\\
5.1503006012024	-0.243144278908883\\
5.17034068136273	-0.239799636356263\\
5.19038076152305	-0.236292063554788\\
5.21042084168337	-0.232687334725372\\
5.23046092184369	-0.229057196690114\\
5.25050100200401	-0.225477594999107\\
5.27054108216433	-0.222026082132037\\
5.29058116232465	-0.218778586136027\\
5.31062124248497	-0.215805930488992\\
5.33066132264529	-0.213170583428585\\
5.35070140280561	-0.210924111791866\\
5.37074148296593	-0.209105663931798\\
5.39078156312625	-0.207741555690573\\
5.41082164328657	-0.206845792204001\\
5.43086172344689	-0.206421219740666\\
5.45090180360721	-0.206460987893336\\
5.47094188376754	-0.206950072233498\\
5.49098196392786	-0.20786670294983\\
5.51102204408818	-0.209183626724012\\
5.5310621242485	-0.21086918373378\\
5.55110220440882	-0.212888211827892\\
5.57114228456914	-0.215202803283544\\
5.59118236472946	-0.217772943086865\\
5.61122244488978	-0.220557056064839\\
5.6312625250501	-0.223512486202636\\
5.65130260521042	-0.226595926638456\\
5.67134268537074	-0.229763813981533\\
5.69138276553106	-0.232972696215641\\
5.71142284569138	-0.236179579781472\\
5.7314629258517	-0.239342258601309\\
5.75150300601202	-0.24241962585473\\
5.77154308617235	-0.245371968211364\\
5.79158316633267	-0.24816124191326\\
5.81162324649299	-0.250751330481585\\
5.83166332665331	-0.253108284790335\\
5.85170340681363	-0.255200547674056\\
5.87174348697395	-0.256999166981172\\
5.89178356713427	-0.258478002894994\\
5.91182364729459	-0.259613937255537\\
5.93186372745491	-0.260387094335978\\
5.95190380761523	-0.260781083851209\\
5.97194388777555	-0.260783277660865\\
5.99198396793587	-0.260385131398209\\
6.01202404809619	-0.259582560806672\\
6.03206412825651	-0.258376379530555\\
6.05210420841683	-0.256772800078855\\
6.07214428857715	-0.254783992167038\\
6.09218436873747	-0.252428682054042\\
6.1122244488978	-0.249732762131245\\
6.13226452905812	-0.246729861152337\\
6.15230460921844	-0.243461801602835\\
6.17234468937876	-0.239978842175794\\
6.19238476953908	-0.236339572562925\\
6.2124248496994	-0.23261030073285\\
6.23246492985972	-0.228863761776397\\
6.25250501002004	-0.225176977422507\\
6.27254509018036	-0.221627661611002\\
6.29258517034068	-0.218288573405505\\
6.312625250501	-0.215229069086452\\
6.33266533066132	-0.21251222190981\\
6.35270541082164	-0.210177141715338\\
6.37274549098196	-0.208252785870736\\
6.39278557114228	-0.206758993853558\\
6.41282565130261	-0.205705328472258\\
6.43286573146293	-0.205096885969048\\
6.45290581162325	-0.204936163689523\\
6.47294589178357	-0.205222570566363\\
6.49298597194389	-0.205949328178919\\
6.51302605210421	-0.207100619272812\\
6.53306613226453	-0.208651143327422\\
6.55310621242485	-0.210567495709205\\
6.57314629258517	-0.212810169144688\\
6.59318637274549	-0.215335516260339\\
6.61322645290581	-0.218097455071544\\
6.63326653306613	-0.221048851747934\\
6.65330661322645	-0.224142547692489\\
6.67334669338677	-0.227332025057284\\
6.69338677354709	-0.230571746809552\\
6.71342685370742	-0.233817251322466\\
6.73346693386774	-0.237025116570253\\
6.75350701402806	-0.240152932970316\\
6.77354709418838	-0.243159434659603\\
6.7935871743487	-0.246004921418693\\
6.81362725450902	-0.248652013771981\\
6.83366733466934	-0.251066548169273\\
6.85370741482966	-0.253218015109477\\
6.87374749498998	-0.255078700400425\\
6.8937875751503	-0.256621699056289\\
6.91382765531062	-0.257820978831371\\
6.93386773547094	-0.258656726121653\\
6.95390781563126	-0.259117136279812\\
6.97394789579158	-0.259187019938898\\
6.9939879759519	-0.258853772942501\\
7.01402805611222	-0.258120291830909\\
7.03406813627254	-0.256982338986077\\
7.05410821643287	-0.255451377832456\\
7.07414829659319	-0.253535848803035\\
7.09418837675351	-0.25125610242755\\
7.11422845691383	-0.248638508629391\\
7.13426853707415	-0.245723379232159\\
7.15430861723447	-0.242546869763297\\
7.17434869739479	-0.239165278481923\\
7.19438877755511	-0.235636276574594\\
7.21442885771543	-0.232023417848159\\
7.23446893787575	-0.228399724256738\\
7.25450901803607	-0.224841850170895\\
7.27454909819639	-0.221427274115296\\
7.29458917835671	-0.218231116077294\\
7.31462925851703	-0.215322703920487\\
7.33466933867735	-0.21276244584067\\
7.35470941883768	-0.210599480988546\\
7.374749498998	-0.208870388897493\\
7.39478957915832	-0.207598979591215\\
7.41482965931864	-0.206796961367841\\
7.43486973947896	-0.206465171000359\\
7.45490981963928	-0.2065950579689\\
7.4749498997996	-0.207170192581847\\
7.49498997995992	-0.208167661844075\\
7.51503006012024	-0.209559293103432\\
7.53507014028056	-0.211312694600496\\
7.55511022044088	-0.213392128263543\\
7.5751503006012	-0.215759241130876\\
7.59519038076152	-0.218373684106401\\
7.61523046092184	-0.221193644586628\\
7.63527054108216	-0.224176315299963\\
7.65531062124249	-0.227278316839734\\
7.67535070140281	-0.230456086609\\
7.69539078156313	-0.233666242649212\\
7.71543086172345	-0.236865927320464\\
7.73547094188377	-0.240013133146825\\
7.75551102204409	-0.243067011358899\\
7.77555110220441	-0.245988162726557\\
7.79559118236473	-0.248738910107497\\
7.81563126252505	-0.251283552645516\\
7.83567134268537	-0.253588602621101\\
7.85571142284569	-0.255623007456475\\
7.87575150300601	-0.257358361167125\\
7.89579158316633	-0.258769111475961\\
7.91583166332665	-0.259832770695518\\
7.93587174348697	-0.260530140141885\\
7.95591182364729	-0.260845559063064\\
7.97595190380762	-0.260767189588612\\
7.99599198396794	-0.260287348763955\\
8.01603206412826	-0.25940289699919\\
8.03607214428858	-0.258115688870073\\
8.0561122244489	-0.256433086734095\\
8.07615230460922	-0.254368529556064\\
8.09619238476954	-0.251942138064069\\
8.11623246492986	-0.249181322159857\\
8.13627254509018	-0.24612133666525\\
8.1563126252505	-0.242805706618506\\
8.17635270541082	-0.23928641428098\\
8.19639278557114	-0.235623710445058\\
8.21643286573146	-0.231885391212885\\
8.23647294589178	-0.228145382874679\\
8.2565130260521	-0.224481519436785\\
8.27655310621243	-0.22097248156261\\
8.29659318637275	-0.217693745143998\\
8.31663326653307	-0.21471210576237\\
8.33667334669339	-0.212085382563406\\
8.35671342685371	-0.209863001270877\\
8.37675350701403	-0.208070745358012\\
8.39679358717435	-0.206722431624836\\
8.41683366733467	-0.205824373589517\\
8.43687374749499	-0.205373498449864\\
8.45691382765531	-0.205362778304452\\
8.47695390781563	-0.205782630022015\\
8.49699398797595	-0.20662081472071\\
8.51703406813627	-0.207860716690567\\
8.53707414829659	-0.209479240480929\\
8.55711422845691	-0.211446199936884\\
8.57715430861724	-0.213725166141719\\
8.59719438877756	-0.21627496348677\\
8.61723446893788	-0.219051249391674\\
8.6372745490982	-0.222007933395831\\
8.65731462925852	-0.22509834028686\\
8.67735470941884	-0.228276078926306\\
8.69739478957916	-0.231495616170559\\
8.71743486973948	-0.234712591762222\\
8.7374749498998	-0.2378839416448\\
8.75751503006012	-0.240967920536213\\
8.77755511022044	-0.243924130516743\\
8.79759519038076	-0.246713670593302\\
8.81763527054108	-0.24929951236431\\
8.8376753507014	-0.251647146432183\\
8.85771543086172	-0.253725372610258\\
8.87775551102204	-0.255506784182783\\
8.89779559118236	-0.256967220000349\\
8.91783567134268	-0.25808405829745\\
8.93787575150301	-0.258835682167494\\
8.95791583166333	-0.259205747097674\\
8.97795591182365	-0.259186767454077\\
8.99799599198397	-0.258770675515389\\
9.01803607214429	-0.257948848318276\\
9.03807615230461	-0.256729438168323\\
9.05811623246493	-0.255117020821772\\
9.07815631262525	-0.253127097200239\\
9.09819639278557	-0.250780386385268\\
9.11823647294589	-0.248101274939963\\
9.13827655310621	-0.245129082251288\\
9.15831663326653	-0.24190961197058\\
9.17835671342685	-0.23849397853867\\
9.19839679358717	-0.234943135793903\\
9.21843687374749	-0.231327072152129\\
9.23847695390782	-0.2277147634012\\
9.25851703406814	-0.224183228973746\\
9.27855711422846	-0.220809936861463\\
9.29859719438878	-0.217669110740919\\
9.3186372745491	-0.214828473479431\\
9.33867735470942	-0.21234629289569\\
9.35871743486974	-0.210269244510075\\
9.37875751503006	-0.208631346809853\\
9.39879759519038	-0.207453945054316\\
9.4188376753507	-0.206746510910678\\
9.43887775551102	-0.206507938342561\\
9.45891783567134	-0.206728041218078\\
9.47895791583166	-0.20738904235732\\
9.49899799599198	-0.208466935109281\\
9.5190380761523	-0.209932669004784\\
9.53907815631263	-0.211753154904221\\
9.55911823647295	-0.213892107719546\\
9.57915831663327	-0.2163107537737\\
9.59919839679359	-0.218968431139586\\
9.61923847695391	-0.221823108660906\\
9.63927855711423	-0.224831844995274\\
9.65931863727455	-0.227951204168865\\
9.67935871743487	-0.231137639459646\\
9.69939879759519	-0.234347853323429\\
9.71943887775551	-0.23753913774103\\
9.73947895791583	-0.240669696885271\\
9.75951903807615	-0.243698952397421\\
9.77955911823647	-0.246587830783468\\
9.79959919839679	-0.249299032416005\\
9.81963927855711	-0.251797282256747\\
9.83967935871743	-0.254049563579254\\
9.85971943887776	-0.256025337540429\\
9.87975951903808	-0.257696753278067\\
9.8997995991984	-0.259038855143194\\
9.91983967935872	-0.260029795534502\\
9.93987975951904	-0.260651063391756\\
9.95991983967936	-0.260887739504935\\
9.97995991983968	-0.260728790152707\\
10	-0.260167409911134\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/Fitz_response2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=10,
ymin=-0.4,
ymax=1.4
]
\addplot [color=black,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.151245730884028\\
0.0801603206412826	0.486574465177843\\
0.120240480961924	1.03878095774732\\
0.160320641282565	1.23093658621561\\
0.200400801603206	1.24765716349869\\
0.240480961923848	1.22639352301702\\
0.280561122244489	1.18677692341262\\
0.32064128256513	1.13765389795698\\
0.360721442885772	1.08519333276332\\
0.400801603206413	1.03349600890909\\
0.440881763527054	0.984983013097479\\
0.480961923847695	0.940818636532741\\
0.521042084168337	0.901300995452932\\
0.561122244488978	0.86618349552336\\
0.601202404809619	0.834916731676583\\
0.64128256513026	0.806814696427609\\
0.681362725450902	0.781156097006933\\
0.721442885771543	0.757233581141404\\
0.761523046092184	0.734361916534691\\
0.801603206412826	0.711851144842323\\
0.841683366733467	0.688941713646784\\
0.881763527054108	0.664681864212048\\
0.92184368737475	0.637691459441968\\
0.961923847695391	0.60566569946428\\
1.00200400801603	0.564214312970493\\
1.04208416833667	0.503834723526391\\
1.08216432865731	0.401540698309208\\
1.12224448897796	0.205638322855126\\
1.1623246492986	-0.0804973253938709\\
1.20240480961924	-0.216425267877462\\
1.24248496993988	-0.22665076549192\\
1.28256513026052	-0.212976014469283\\
1.32264529058116	-0.196227878913756\\
1.3627254509018	-0.179316247762314\\
1.40280561122244	-0.162658566890868\\
1.44288577154309	-0.14630875579259\\
1.48296593186373	-0.130260159332852\\
1.52304609218437	-0.114493456255475\\
1.56312625250501	-0.0989847912324217\\
1.60320641282565	-0.083706801934914\\
1.64328657314629	-0.0686280300559287\\
1.68336673346693	-0.0537116540564857\\
1.72344689378758	-0.0389135814325751\\
1.76352705410822	-0.0241796581815254\\
1.80360721442886	-0.00944152882518693\\
1.8436873747495	0.0053896560357066\\
1.88376753507014	0.0204330840058477\\
1.92384769539078	0.0358542011101638\\
1.96392785571142	0.0518914562940132\\
2.00400801603206	0.0689032516174569\\
2.04408817635271	0.0874547200020253\\
2.08416833667335	0.108488197516623\\
2.12424849699399	0.13368339392652\\
2.16432865731463	0.166287285741612\\
2.20440881763527	0.213224987064526\\
2.24448897795591	0.290951662215836\\
2.28456913827655	0.440012680140015\\
2.32464929859719	0.707567752811129\\
2.36472945891784	0.914377534832034\\
2.40480961923848	0.949951528487988\\
2.44488977955912	0.939401322176779\\
2.48496993987976	0.922340651843456\\
2.5250501002004	0.904539382114495\\
2.56513026052104	0.886811232780657\\
2.60521042084168	0.869260482395984\\
2.64529058116232	0.851872416134995\\
2.68537074148297	0.834604052127029\\
2.72545090180361	0.817398044758579\\
2.76553106212425	0.800182209793999\\
2.80561122244489	0.782864574123807\\
2.84569138276553	0.765324785233386\\
2.88577154308617	0.747400207272922\\
2.92585170340681	0.728862898931358\\
2.96593186372745	0.709379874163396\\
3.0060120240481	0.688440906342394\\
3.04609218436874	0.665219114323305\\
3.08617234468938	0.638281356616314\\
3.12625250501002	0.604931450227476\\
3.16633266533066	0.559557888298243\\
3.2064128256513	0.488999273387041\\
3.24649298597194	0.359251402893737\\
3.28657314629259	0.10501790207392\\
3.32665330661323	-0.162590556047482\\
3.36673346693387	-0.227234325527279\\
3.40681362725451	-0.22071961647712\\
3.44689378757515	-0.204691012488613\\
3.48697394789579	-0.187733553094295\\
3.52705410821643	-0.170934530716728\\
3.56713426853707	-0.154435613468731\\
3.60721442885772	-0.138243603376366\\
3.64729458917836	-0.122342052672789\\
3.687374749499	-0.10670848170056\\
3.72745490981964	-0.0913169272380027\\
3.76753507014028	-0.0761377245057542\\
3.80761523046092	-0.061136459411617\\
3.84769539078156	-0.0462723261448021\\
3.8877755511022	-0.0314957288853862\\
3.92785571142285	-0.0167447522974135\\
3.96793587174349	-0.00193984911948415\\
4.00801603206413	0.0130243801299319\\
4.04809619238477	0.0282923177433603\\
4.08817635270541	0.0440690789742015\\
4.12825651302605	0.0606580810575625\\
4.16833667334669	0.0785291825693532\\
4.20841683366733	0.0984495945384067\\
4.24849699398798	0.12175327078973\\
4.28857715430862	0.150942819951153\\
4.32865731462926	0.19117105044902\\
4.3687374749499	0.254273580884282\\
4.40881763527054	0.369991822908165\\
4.44889779559118	0.597660574739391\\
4.48897795591182	0.865938829556156\\
4.52905811623246	0.948039545088321\\
4.56913827655311	0.945074426073959\\
4.60921843687375	0.928934003529495\\
4.64929859719439	0.911177967444676\\
4.68937875751503	0.893377548148289\\
4.72945891783567	0.875746129371777\\
4.76953907815631	0.858288483083527\\
4.80961923847695	0.840967552501081\\
4.8496993987976	0.823730330400123\\
4.88977955911824	0.806509878910075\\
4.92985971943888	0.789221497501777\\
4.96993987975952	0.771755392617442\\
5.01002004008016	0.753964785337905\\
5.0501002004008	0.735646418642572\\
5.09018036072144	0.716507374397862\\
5.13026052104208	0.696105771870131\\
5.17034068136273	0.673738469564687\\
5.21042084168337	0.648213154672037\\
5.25050100200401	0.617345607854848\\
5.29058116232465	0.576734528954822\\
5.33066132264529	0.516422585283404\\
5.37074148296593	0.411071399280657\\
5.41082164328657	0.200359723427267\\
5.45090180360721	-0.101980296565446\\
5.49098196392786	-0.221726579431393\\
5.5310621242485	-0.224829962920797\\
5.57114228456914	-0.209879006196399\\
5.61122244488978	-0.192966940359541\\
5.65130260521042	-0.176082671093044\\
5.69138276553106	-0.159483739832011\\
5.7314629258517	-0.143194260935816\\
5.77154308617235	-0.127201099570095\\
5.81162324649299	-0.111482931793186\\
5.85170340681363	-0.0960147221897817\\
5.89178356713427	-0.0807679162330219\\
5.93186372745491	-0.0657095653687619\\
5.97194388777555	-0.05080085459779\\
6.01202404809619	-0.0359949420888362\\
6.05210420841683	-0.0212337939812818\\
6.09218436873747	-0.00644345180205989\\
6.13226452905812	0.00847323409792825\\
6.17234468937876	0.0236481099257666\\
6.2124248496994	0.0392665857090633\\
6.25250501002004	0.0555998486416265\\
6.29258517034068	0.0730625026627431\\
6.33266533066132	0.0923215494228245\\
6.37274549098196	0.114516413787469\\
6.41282565130261	0.141739519315084\\
6.45290581162325	0.178188850733929\\
6.49298597194389	0.233232493183366\\
6.53306613226453	0.330104075751689\\
6.57314629258517	0.522783794801654\\
6.61322645290581	0.809558494317874\\
6.65330661322645	0.940846816399396\\
6.69338677354709	0.9483687093022\\
6.73346693386774	0.933583485901229\\
6.77354709418838	0.915960416864258\\
6.81362725450902	0.89812659118597\\
6.85370741482966	0.880442722797662\\
6.8937875751503	0.862938145193941\\
6.93386773547094	0.845581900232224\\
6.97394789579158	0.828324426099855\\
7.01402805611222	0.811102552931696\\
7.05410821643287	0.793836673977111\\
7.09418837675351	0.776424318061873\\
7.13426853707415	0.758729616184891\\
7.17434869739479	0.740566152091169\\
7.21442885771543	0.721668074605263\\
7.25450901803607	0.701639129615818\\
7.29458917835671	0.67985759906149\\
7.33466933867735	0.655286848630225\\
7.374749498998	0.626066442512774\\
7.41482965931864	0.588541000345487\\
7.45490981963928	0.534683855754667\\
7.49498997995992	0.444560968510243\\
7.53507014028056	0.267305598961487\\
7.5751503006012	-0.0348759068979302\\
7.61523046092184	-0.210471850958207\\
7.65531062124249	-0.22728178812824\\
7.69539078156313	-0.213967513435619\\
7.73547094188377	-0.197189140629041\\
7.77555110220441	-0.180250504953065\\
7.81563126252505	-0.163573708491813\\
7.85571142284569	-0.147206556162594\\
7.89579158316633	-0.131140112624484\\
7.93587174348697	-0.115354254604682\\
7.97595190380762	-0.0998247393888741\\
8.01603206412826	-0.0845239021415566\\
8.0561122244489	-0.0694199507666984\\
8.09619238476954	-0.0544756321817848\\
8.13627254509018	-0.0396462561218855\\
8.17635270541082	-0.0248768080232593\\
8.21643286573146	-0.0100976560219178\\
8.2565130260521	0.00478199763002632\\
8.29659318637275	0.0198844076251354\\
8.33667334669339	0.0353800175931798\\
8.37675350701403	0.0515157470728664\\
8.41683366733467	0.0686650264548902\\
8.45691382765531	0.0874211233906729\\
8.49699398797595	0.108782535409642\\
8.53707414829659	0.1345501405772\\
8.57715430861724	0.168258278228254\\
8.61723446893788	0.217593525765368\\
8.65731462925852	0.301237179809649\\
8.69739478957916	0.46530470647543\\
8.7374749498998	0.747240489417819\\
8.77755511022044	0.927979417000783\\
8.81763527054108	0.950292906608266\\
8.85771543086172	0.937520079068183\\
8.89779559118236	0.920126051456668\\
8.93787575150301	0.902280093879955\\
8.97795591182365	0.884552865261953\\
9.01803607214429	0.867007021385658\\
9.05811623246493	0.849618861890407\\
9.09819639278557	0.832342107637117\\
9.13827655310621	0.815116794102656\\
9.17835671342685	0.797867522717491\\
9.21843687374749	0.78049781092093\\
9.25851703406814	0.762880646853262\\
9.29859719438878	0.744843179976598\\
9.33867735470942	0.726141165959441\\
9.37875751503006	0.706414381721126\\
9.4188376753507	0.685104576237442\\
9.45891783567134	0.661294541867893\\
9.49899799599198	0.633367406347582\\
9.53907815631263	0.598215782716951\\
9.57915831663327	0.549196477522422\\
9.61923847695391	0.470241534548743\\
9.65931863727455	0.319456965047626\\
9.69939879759519	0.0358779621215645\\
9.73947895791583	-0.191887573639481\\
9.77955911823647	-0.22835815381731\\
9.81963927855711	-0.217564665283775\\
9.85971943887776	-0.201034431447916\\
9.8997995991984	-0.184063507345442\\
9.93987975951904	-0.167318268625379\\
9.97995991983968	-0.150880533772243\\
};
\addplot [color=black,solid,forget plot, line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0400801603206413	0.00328112422619924\\
0.0801603206412826	0.0106712961893851\\
0.120240480961924	0.0266404681298409\\
0.160320641282565	0.0489716306103285\\
0.200400801603206	0.0710901248224934\\
0.240480961923848	0.0913981894604258\\
0.280561122244489	0.10953600557614\\
0.32064128256513	0.125409211402469\\
0.360721442885772	0.13907297365246\\
0.400801603206413	0.150676255362417\\
0.440881763527054	0.160418455319146\\
0.480961923847695	0.168517305309294\\
0.521042084168337	0.175187157742614\\
0.561122244488978	0.180625826920024\\
0.601202404809619	0.185007860825086\\
0.64128256513026	0.188482237645616\\
0.681362725450902	0.191172787204588\\
0.721442885771543	0.193180002681655\\
0.761523046092184	0.194583245606896\\
0.801603206412826	0.195442592890815\\
0.841683366733467	0.195799668592174\\
0.881763527054108	0.195676650967523\\
0.92184368737475	0.195072024173269\\
0.961923847695391	0.193949934877402\\
1.00200400801603	0.192215361162073\\
1.04208416833667	0.189653773133113\\
1.08216432865731	0.185773430782616\\
1.12224448897796	0.179414336249429\\
1.1623246492986	0.168670239457836\\
1.20240480961924	0.15439097394983\\
1.24248496993988	0.140073900815363\\
1.28256513026052	0.126967018440054\\
1.32264529058116	0.115173140777945\\
1.3627254509018	0.104613313953562\\
1.40280561122244	0.0951903367880231\\
1.44288577154309	0.0868110260351687\\
1.48296593186373	0.0793890859301755\\
1.52304609218437	0.0728451464417266\\
1.56312625250501	0.0671063721700779\\
1.60320641282565	0.0621060317807406\\
1.64328657314629	0.0577830997071264\\
1.68336673346693	0.0540819069272197\\
1.72344689378758	0.0509518490764242\\
1.76352705410822	0.0483471618475495\\
1.80360721442886	0.0462267796246836\\
1.8436873747495	0.0445543040774723\\
1.88376753507014	0.0432981280729692\\
1.92384769539078	0.0424317935202835\\
1.96392785571142	0.0419347235209303\\
2.00400801603206	0.0417935894346358\\
2.04408817635271	0.0420048205934496\\
2.08416833667335	0.0425793052943861\\
2.12424849699399	0.0435516056814184\\
2.16432865731463	0.0449992757191856\\
2.20440881763527	0.0470870583021818\\
2.24448897795591	0.0501784960391475\\
2.28456913827655	0.0551304618615559\\
2.32464929859719	0.0637365161420502\\
2.36472945891784	0.0767370362561171\\
2.40480961923848	0.0908605674555649\\
2.44488977955912	0.104001222126899\\
2.48496993987976	0.115842971822532\\
2.5250501002004	0.126433974169857\\
2.56513026052104	0.135866637010133\\
2.60521042084168	0.144232989834252\\
2.64529058116232	0.151618520103322\\
2.68537074148297	0.158101522458887\\
2.72545090180361	0.163753287392949\\
2.76553106212425	0.168638369807714\\
2.80561122244489	0.172814779275105\\
2.84569138276553	0.176334025973689\\
2.88577154308617	0.179240949970504\\
2.92585170340681	0.181573215319482\\
2.96593186372745	0.183360253514728\\
3.0060120240481	0.184621242128751\\
3.04609218436874	0.185361274301669\\
3.08617234468938	0.185563873924195\\
3.12625250501002	0.185175473430512\\
3.16633266533066	0.184070369377418\\
3.2064128256513	0.181962763016024\\
3.24649298597194	0.178164611867824\\
3.28657314629259	0.171038909561244\\
3.32665330661323	0.158918476979024\\
3.36673346693387	0.144607477736347\\
3.40681362725451	0.13104693660322\\
3.44689378757515	0.118779897832261\\
3.48697394789579	0.107779360501722\\
3.52705410821643	0.0979517377510416\\
3.56713426853707	0.0892017933619052\\
3.60721442885772	0.081440593975221\\
3.64729458917836	0.0745862097499781\\
3.687374749499	0.0685634067436515\\
3.72745490981964	0.0633032140822215\\
3.76753507014028	0.0587425087570274\\
3.80761523046092	0.0548236457044301\\
3.84769539078156	0.051494142300789\\
3.8877755511022	0.048706425735243\\
3.92785571142285	0.046417656275133\\
3.96793587174349	0.0445896481706676\\
4.00801603206413	0.0431889249823658\\
4.04809619238477	0.0421869726164344\\
4.08817635270541	0.0415608018238162\\
4.12825651302605	0.0412940246849403\\
4.16833667334669	0.0413788365718151\\
4.20841683366733	0.0418196951825053\\
4.24849699398798	0.0426404063803716\\
4.28857715430862	0.0438986128106806\\
4.32865731462926	0.0457179259582826\\
4.3687374749499	0.0483666062755597\\
4.40881763527054	0.0524675685998629\\
4.44889779559118	0.0594766244374918\\
4.48897795591182	0.0711406581469319\\
4.52905811623246	0.0853250557860912\\
4.56913827655311	0.0989526506653366\\
4.60921843687375	0.111304582935262\\
4.64929859719439	0.122373013373925\\
4.68937875751503	0.132245688039538\\
4.72945891783567	0.141016624909469\\
4.76953907815631	0.14877411439297\\
4.80961923847695	0.155599242364535\\
4.8496993987976	0.1615659671233\\
4.88977955911824	0.166741396156129\\
4.92985971943888	0.171186014091633\\
4.96993987975952	0.174953785169926\\
5.01002004008016	0.178092065374831\\
5.0501002004008	0.18064122487809\\
5.09018036072144	0.182633804101558\\
5.13026052104208	0.184092868877011\\
5.17034068136273	0.185028895551089\\
5.21042084168337	0.185433755367841\\
5.25050100200401	0.185268487596439\\
5.29058116232465	0.184436442691255\\
5.33066132264529	0.182717994240284\\
5.37074148296593	0.179593791411548\\
5.41082164328657	0.173778925577128\\
5.45090180360721	0.163157169476754\\
5.49098196392786	0.149038994389656\\
5.5310621242485	0.135118890560997\\
5.57114228456914	0.122444818792184\\
5.61122244488978	0.111061154382935\\
5.65130260521042	0.100880718688072\\
5.69138276553106	0.0918069818075434\\
5.7314629258517	0.0837488431781005\\
5.77154308617235	0.0766222158340487\\
5.81162324649299	0.0703498383042235\\
5.85170340681363	0.0648608494937296\\
5.89178356713427	0.0600903624771593\\
5.93186372745491	0.0559790795493162\\
5.97194388777555	0.052472959714677\\
6.01202404809619	0.0495229465117594\\
6.05210420841683	0.0470847675323484\\
6.09218436873747	0.0451188244743577\\
6.13226452905812	0.0435902055164536\\
6.17234468937876	0.0424688744391448\\
6.2124248496994	0.0417301318641614\\
6.25250501002004	0.0413555213942767\\
6.29258517034068	0.0413345072495396\\
6.33266533066132	0.0416675737805841\\
6.37274549098196	0.0423721261475774\\
6.41282565130261	0.0434943467228402\\
6.45290581162325	0.0451348948646875\\
6.49298597194389	0.0475102101331879\\
6.53306613226453	0.0511138286823939\\
6.57314629258517	0.0571276790005867\\
6.61322645290581	0.0675386605804996\\
6.65330661322645	0.0814722176010742\\
6.69338677354709	0.0953917486215983\\
6.73346693386774	0.108098921818849\\
6.77354709418838	0.119505701074951\\
6.81362725450902	0.129691101074825\\
6.85370741482966	0.13874976713919\\
6.8937875751503	0.146771849616237\\
6.93386773547094	0.153840391981753\\
6.97394789579158	0.160031242013681\\
7.01402805611222	0.165413318431255\\
7.05410821643287	0.170048861769244\\
7.09418837675351	0.173993575064391\\
7.13426853707415	0.17729659239386\\
7.17434869739479	0.180000188088961\\
7.21442885771543	0.182139074880473\\
7.25450901803607	0.183739007483572\\
7.29458917835671	0.184814132684028\\
7.33466933867735	0.185361911387167\\
7.374749498998	0.185352950370983\\
7.41482965931864	0.184709136036921\\
7.45490981963928	0.183251862151917\\
7.49498997995992	0.180565067732919\\
7.53507014028056	0.17561720408298\\
7.5751503006012	0.166312848974663\\
7.61523046092184	0.152642885534932\\
7.65531062124249	0.138486393407939\\
7.69539078156313	0.125484332727566\\
7.73547094188377	0.113785828337945\\
7.77555110220441	0.103314639880762\\
7.81563126252505	0.0939739026093937\\
7.85571142284569	0.0856708415716151\\
7.89579158316633	0.0783196144635277\\
7.93587174348697	0.0718412964956544\\
7.97595190380762	0.0661634737334203\\
8.01603206412826	0.0612198101951231\\
8.0561122244489	0.056949651219375\\
8.09619238476954	0.0532976774013349\\
8.13627254509018	0.0502136168688829\\
8.17635270541082	0.0476520260803335\\
8.21643286573146	0.0455721557954974\\
8.2565130260521	0.0439379302965449\\
8.29659318637275	0.042718087708697\\
8.33667334669339	0.0418865647665272\\
8.37675350701403	0.0414232757401397\\
8.41683366733467	0.04131556552891\\
8.45691382765531	0.0415608873579743\\
8.49699398797595	0.0421718544181219\\
8.53707414829659	0.0431862457022443\\
8.57715430861724	0.0446882798967607\\
8.61723446893788	0.0468581917081881\\
8.65731462925852	0.0501001734491649\\
8.69739478957916	0.0553826611808006\\
8.7374749498998	0.0646422049251143\\
8.77755511022044	0.0781094742959116\\
8.81763527054108	0.0922268684302039\\
8.85771543086172	0.105240782191684\\
8.89779559118236	0.11694660524482\\
8.93787575150301	0.127409355198263\\
8.97795591182365	0.136723361075916\\
9.01803607214429	0.14498027948356\\
9.05811623246493	0.152264858146811\\
9.09819639278557	0.15865460677351\\
9.13827655310621	0.164220037834775\\
9.17835671342685	0.169024933137788\\
9.21843687374749	0.173126515302202\\
9.25851703406814	0.176575462047406\\
9.29859719438878	0.179415685100679\\
9.33867735470942	0.181683741009415\\
9.37875751503006	0.183407629069156\\
9.4188376753507	0.184604499893581\\
9.45891783567134	0.185276288392068\\
9.49899799599198	0.185401076336799\\
9.53907815631263	0.184914853827578\\
9.57915831663327	0.183669340554036\\
9.61923847695391	0.181323077075221\\
9.65931863727455	0.177037530295978\\
9.69939879759519	0.168910026559699\\
9.73947895791583	0.155911015869001\\
9.77955911823647	0.141612441222199\\
9.81963927855711	0.128316073059\\
9.85971943887776	0.116326751854698\\
9.8997995991984	0.105585965771872\\
9.93987975951904	0.0959974876031192\\
9.97995991983968	0.0874671263958904\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0662403511839395\\
0.0400801603206413	0.151245658734417\\
0.0601202404809619	0.28246071201402\\
0.0801603206412826	0.486573717965369\\
0.100200400801603	0.770284683724432\\
0.120240480961924	1.038778510555\\
0.140280561122244	1.17981226727067\\
0.160320641282565	1.23093172889846\\
0.180360721442886	1.24673384275665\\
0.200400801603206	1.24764958664814\\
0.220440881763527	1.24002483413951\\
0.240480961923848	1.22638339314224\\
0.260521042084168	1.20823820845383\\
0.280561122244489	1.18676467735722\\
0.30060120240481	1.16295254107998\\
0.32064128256513	1.13764010482437\\
0.340681362725451	1.11152590069227\\
0.360721442885772	1.08517858733829\\
0.380761523046092	1.059048539413\\
0.400801603206413	1.0334808497121\\
0.420841683366733	1.0087289126979\\
0.440881763527054	0.98496787782476\\
0.460921843687375	0.962307469741923\\
0.480961923847695	0.940803848892406\\
0.501002004008016	0.920470317709405\\
0.521042084168337	0.9012867734549\\
0.541082164328657	0.883207878621764\\
0.561122244488978	0.866169970798902\\
0.581162324649299	0.850096770640727\\
0.601202404809619	0.834903971572291\\
0.62124248496994	0.820502810301296\\
0.64128256513026	0.806802723863472\\
0.661322645290581	0.793713198212554\\
0.681362725450902	0.781144905897218\\
0.701402805611222	0.769010216886545\\
0.721442885771543	0.757223147362532\\
0.741482965931864	0.745698786052842\\
0.761523046092184	0.734352205265259\\
0.781563126252505	0.723096821671806\\
0.801603206412826	0.711842115530984\\
0.821643286573146	0.70049053826746\\
0.841683366733467	0.688933323530082\\
0.861723446893788	0.67704474276983\\
0.881763527054108	0.664674072684003\\
0.901803607214429	0.651634098261064\\
0.92184368737475	0.637684234932854\\
0.94188376753507	0.622505086550518\\
0.961923847695391	0.605659035501355\\
0.981963927855711	0.586527492793844\\
1.00200400801603	0.564208271416551\\
1.02204408817635	0.537343772296385\\
1.04208416833667	0.503829565281357\\
1.06212424849699	0.460327931855966\\
1.08216432865731	0.401537294266534\\
1.10220440881764	0.319556752380785\\
1.12224448897796	0.205638813339\\
1.14228456913828	0.0614648405286665\\
1.1623246492986	-0.080495097480607\\
1.18236472945892	-0.174861247759131\\
1.20240480961924	-0.21642744871769\\
1.22244488977956	-0.227876745648783\\
1.24248496993988	-0.226654334366602\\
1.2625250501002	-0.220674690981229\\
1.28256513026052	-0.212979452266904\\
1.30260521042084	-0.204692417726472\\
1.32264529058116	-0.196230972085104\\
1.34268537074148	-0.187752971979753\\
1.3627254509018	-0.17931903391493\\
1.38276553106212	-0.17095231612169\\
1.40280561122244	-0.162661088728852\\
1.42284569138277	-0.154447494700874\\
1.44288577154309	-0.146311046614095\\
1.46292585170341	-0.138250058786146\\
1.48296593186373	-0.130262245667937\\
1.50300601202405	-0.122344973160076\\
1.52304609218437	-0.11449536044509\\
1.54308617234469	-0.106710314562312\\
1.56312625250501	-0.0989865326379314\\
1.58316633266533	-0.0913204867135574\\
1.60320641282565	-0.0837083974115162\\
1.62324649298597	-0.0761461987038322\\
1.64328657314629	-0.0686294940923936\\
1.66332665330661	-0.0611535034153391\\
1.68336673346693	-0.0537129987015999\\
1.70340681362725	-0.0463022268383061\\
1.72344689378758	-0.0389148159981069\\
1.7434869739479	-0.0315436618972798\\
1.76352705410822	-0.0241807887447512\\
1.78356713426854	-0.0168171781666691\\
1.80360721442886	-0.00944255731398829\\
1.82364729458918	-0.00204513448035102\\
1.8436873747495	0.00538873333293718\\
1.86372745490982	0.0128749619032137\\
1.88376753507014	0.020432278925743\\
1.90380761523046	0.0280829202125638\\
1.92384769539078	0.0358535378709517\\
1.9438877755511	0.0437763980180915\\
1.96392785571142	0.0518909790291961\\
1.98396793587174	0.0602461315588642\\
2.00400801603206	0.0689030383078285\\
2.02404809619238	0.0779393308234002\\
2.04408817635271	0.0874549097573768\\
2.06412825651303	0.0975803211222157\\
2.08416833667335	0.108489047236424\\
2.10420841683367	0.1204159274717\\
2.12424849699399	0.13368540618202\\
2.14428857715431	0.148755928106958\\
2.16432865731463	0.166291525021065\\
2.18436873747495	0.187280203374219\\
2.20440881763527	0.213233947714963\\
2.22444889779559	0.246529450130923\\
2.24448897795591	0.290971829330663\\
2.26452905811623	0.352593734043496\\
2.28456913827655	0.440060091628362\\
2.30460921843687	0.561220183280602\\
2.32464929859719	0.707642180549544\\
2.34468937875751	0.83800955536411\\
2.36472945891784	0.914402681795009\\
2.38476953907816	0.943998534406157\\
2.40480961923848	0.949950379324788\\
2.4248496993988	0.9464299570465\\
2.44488977955912	0.939396181066208\\
2.46492985971944	0.931088896420074\\
2.48496993987976	0.922335073014344\\
2.50501002004008	0.91344413379121\\
2.5250501002004	0.904533870091797\\
2.54509018036072	0.895649102768834\\
2.56513026052104	0.886805848507627\\
2.58517034068136	0.878008243217659\\
2.60521042084168	0.869255220916659\\
2.625250501002	0.860543215191883\\
2.64529058116232	0.851867262212168\\
2.66533066132265	0.843221435639195\\
2.68537074148297	0.834598987436882\\
2.70541082164329	0.825992347966742\\
2.72545090180361	0.817393048207535\\
2.74549098196393	0.808791588065934\\
2.76553106212425	0.800177256681676\\
2.78557114228457	0.791537901337395\\
2.80561122244489	0.782859634693757\\
2.82565130260521	0.774126464412283\\
2.84569138276553	0.765319822358155\\
2.86573146292585	0.756417961072478\\
2.88577154308617	0.747395172948338\\
2.90581162324649	0.738220769060066\\
2.92585170340681	0.728857728057396\\
2.94589178356713	0.71926088552514\\
2.96593186372745	0.709374473897523\\
2.98597194388778	0.699128729484508\\
3.0060120240481	0.688435135625101\\
3.02605210420842	0.67717963365664\\
3.04609218436874	0.66521274322463\\
3.06613226452906	0.652334874568239\\
3.08617234468938	0.638273978804711\\
3.1062124248497	0.622650667542209\\
3.12625250501002	0.604922275794107\\
3.14629258517034	0.584290572982475\\
3.16633266533066	0.559545199659185\\
3.18637274549098	0.528791976696215\\
3.2064128256513	0.488978855090497\\
3.22645290581162	0.435107380078991\\
3.24649298597194	0.359212486147386\\
3.26653306613226	0.25067232950437\\
3.28657314629259	0.104951484426586\\
3.30661322645291	-0.0512023425127633\\
3.32665330661323	-0.162621201368891\\
3.34669338677355	-0.213031758530944\\
3.36673346693387	-0.227234458941913\\
3.38677354709419	-0.226621438108123\\
3.40681362725451	-0.22071521380268\\
3.42685370741483	-0.212997325499277\\
3.44689378757515	-0.204686168691448\\
3.46693386773547	-0.196211617567939\\
3.48697394789579	-0.187728762283613\\
3.50701402805611	-0.179294579812147\\
3.52705410821643	-0.170929856095351\\
3.54709418837675	-0.162641537432653\\
3.56713426853707	-0.154431063164907\\
3.58717434869739	-0.146297572932383\\
3.60721442885772	-0.138239177457764\\
3.62725450901804	-0.130253472904108\\
3.64729458917836	-0.122337749370917\\
3.66733466933868	-0.114489070831853\\
3.687374749499	-0.106704298229148\\
3.70741482965932	-0.0989800853600737\\
3.72745490981964	-0.0913128598735052\\
3.74749498997996	-0.0836987942780607\\
3.76753507014028	-0.0761337685464208\\
3.7875751503006	-0.0686133242372463\\
3.80761523046092	-0.0611326090907813\\
3.82765531062124	-0.0536863103643301\\
3.84769539078156	-0.0462685744517647\\
3.86773547094188	-0.0388729095708772\\
3.8877755511022	-0.03149206733937\\
3.90781563126253	-0.0241178977675341\\
3.92785571142285	-0.016741170565635\\
3.94789579158317	-0.00935135337174292\\
3.96793587174349	-0.00193633446619431\\
3.98797595190381	0.00551792669482482\\
4.00801603206413	0.0130278436614047\\
4.02805611222445	0.0206127726968786\\
4.04809619238477	0.0282957505892525\\
4.06813627254509	0.0361044601662237\\
4.08817635270541	0.0440725079984383\\
4.10821643286573	0.0522411357666385\\
4.12825651302605	0.0606615426141856\\
4.14829659318637	0.0693980815884349\\
4.16833667334669	0.0785327274694522\\
4.18837675350701	0.0881714275353338\\
4.20841683366733	0.0984532959656049\\
4.22845691382765	0.109564194718378\\
4.24849699398798	0.121757237050795\\
4.2685370741483	0.135384485124082\\
4.28857715430862	0.150947212511207\\
4.30861723446894	0.169177735120688\\
4.32865731462926	0.191176095645105\\
4.34869739478958	0.218643110801287\\
4.3687374749499	0.254279471389843\\
4.38877755511022	0.302440052023302\\
4.40881763527054	0.369997781406568\\
4.42885771543086	0.466361770572187\\
4.44889779559118	0.59766034551262\\
4.4689378757515	0.746934521444932\\
4.48897795591182	0.86593024012261\\
4.50901803607214	0.927374793681663\\
4.52905811623246	0.948035860288619\\
4.54909819639279	0.950108257268111\\
4.56913827655311	0.945073288800133\\
4.58917835671343	0.937461275695943\\
4.60921843687375	0.928933495338529\\
4.62925851703407	0.920097033834805\\
4.64929859719439	0.911177645392474\\
4.66933867735471	0.90226051189589\\
4.68937875751503	0.893377315460715\\
4.70941883767535	0.884538564065983\\
4.72945891783567	0.87574596425776\\
4.74949899799599	0.86699729717203\\
4.76953907815631	0.858288381888055\\
4.78957915831663	0.84961386510145\\
4.80961923847695	0.840967516998671\\
4.82965931863727	0.83234230621618\\
4.8496993987976	0.823730365103803\\
4.86973947895792	0.815122889853737\\
4.88977955911824	0.806509991000062\\
4.90981963927856	0.797880496047506\\
4.92985971943888	0.789221697854931\\
4.9498997995992	0.78051903665497\\
4.96993987975952	0.771755697354602\\
4.98997995991984	0.762912095893413\\
5.01002004008016	0.75396521870048\\
5.03006012024048	0.744887764718651\\
5.0501002004008	0.735647018237571\\
5.07014028056112	0.726203350365321\\
5.09018036072144	0.716508199960169\\
5.11022044088176	0.706501314787695\\
5.13026052104208	0.696106922080266\\
5.1503006012024	0.685228322530242\\
5.17034068136273	0.673740115928804\\
5.19038076152305	0.661476792404321\\
5.21042084168337	0.648215614431216\\
5.23046092184369	0.633650303718909\\
5.25050100200401	0.617349517959341\\
5.27054108216433	0.598689460825651\\
5.29058116232465	0.576741307632013\\
5.31062124248497	0.550077952506683\\
5.33066132264529	0.516435814103173\\
5.35070140280561	0.472126665995574\\
5.37074148296593	0.411101170742876\\
5.39078156312625	0.324025413851458\\
5.41082164328657	0.200427767397465\\
5.43086172344689	0.0440635839885838\\
5.45090180360721	-0.101915886313215\\
5.47094188376754	-0.188748449790113\\
5.49098196392786	-0.221716144015052\\
5.51102204408818	-0.22826487760856\\
5.5310621242485	-0.224831937136825\\
5.55110220440882	-0.217937612480389\\
5.57114228456914	-0.209882612396439\\
5.59118236472946	-0.201466177162359\\
5.61122244488978	-0.192970732621646\\
5.6312625250501	-0.184498382138457\\
5.65130260521042	-0.176086451144924\\
5.67134268537074	-0.167748174128487\\
5.69138276553106	-0.159487481259675\\
5.71142284569138	-0.151304551492297\\
5.7314629258517	-0.143197964562613\\
5.75150300601202	-0.135165557627185\\
5.77154308617235	-0.127204771461891\\
5.79158316633267	-0.119312788110455\\
5.81162324649299	-0.111486579570306\\
5.83166332665331	-0.103722916140559\\
5.85170340681363	-0.096018354523197\\
5.87174348697395	-0.0883692138915929\\
5.89178356713427	-0.0807715430308911\\
5.91182364729459	-0.0732210792130291\\
5.93186372745491	-0.0657131982348211\\
5.95190380761523	-0.058242854277297\\
5.97194388777555	-0.0508045074776157\\
5.99198396793587	-0.0433920364708174\\
6.01202404809619	-0.0359986322605541\\
6.03206412825651	-0.028616668704609\\
6.05210420841683	-0.0212375434674692\\
6.07214428857715	-0.0138514813775042\\
6.09218436873747	-0.0064472895483387\\
6.1122244488978	0.000987949931836963\\
6.13226452905812	0.0084692688278634\\
6.15230460921844	0.0160143090491006\\
6.17234468937876	0.0236439620601311\\
6.19238476953908	0.0313832009773173\\
6.2124248496994	0.0392621751458536\\
6.23246492985972	0.0473176667994585\\
6.25250501002004	0.0555950540303295\\
6.27254509018036	0.0641509922350913\\
6.29258517034068	0.0730571314450679\\
6.312625250501	0.0824053532305639\\
6.33266533066132	0.0923152789140804\\
6.35270541082164	0.102945242543958\\
6.37274549098196	0.11450866693435\\
6.39278557114228	0.127299067143113\\
6.41282565130261	0.141729178863635\\
6.43286573146293	0.158393811875323\\
6.45290581162325	0.178173532464151\\
6.47294589178357	0.202409920837535\\
6.49298597194389	0.233206493644905\\
6.51302605210421	0.273940001961762\\
6.53306613226453	0.330052451690778\\
6.55310621242485	0.409814415361581\\
6.57314629258517	0.522677056197824\\
6.59318637274549	0.667329062165656\\
6.61322645290581	0.809454199511789\\
6.63326653306613	0.90180008681244\\
6.65330661322645	0.940827973414184\\
6.67334669338677	0.950576475490886\\
6.69338677354709	0.94837236019284\\
6.71342685370742	0.941768144762021\\
6.73346693386774	0.9335903030689\\
6.75350701402806	0.92486470529183\\
6.77354709418838	0.915967637372646\\
6.7935871743487	0.907039734007679\\
6.81362725450902	0.898133818064033\\
6.83366733466934	0.8892687977264\\
6.85370741482966	0.880449901380039\\
6.87374749498998	0.871676511486755\\
6.8937875751503	0.862945279419778\\
6.91382765531062	0.854251380681784\\
6.93386773547094	0.845589007970398\\
6.95390781563126	0.836951535814847\\
6.97394789579158	0.828331532029005\\
6.9939879759519	0.819720687084085\\
7.01402805611222	0.811109688632364\\
7.03406813627254	0.802488048559761\\
7.05410821643287	0.793843880078272\\
7.07414829659319	0.785163615304156\\
7.09418837675351	0.776431648188384\\
7.11422845691383	0.767629880940872\\
7.13426853707415	0.758737143237707\\
7.15430861723447	0.749728441627033\\
7.17434869739479	0.740573979001132\\
7.19438877755511	0.731237859238854\\
7.21442885771543	0.72167635265397\\
7.23446893787575	0.711835543754514\\
7.25450901803607	0.701648091080408\\
7.27454909819639	0.691028692050893\\
7.29458917835671	0.679867621202048\\
7.31462925851703	0.668021343304794\\
7.33466933867735	0.655298584789197\\
7.35470941883768	0.641439179508649\\
7.374749498998	0.626081118354893\\
7.39478957915832	0.608707803856122\\
7.41482965931864	0.588561153504182\\
7.43486973947896	0.564494271167054\\
7.45490981963928	0.534715406472558\\
7.4749498997996	0.496338348873161\\
7.49498997995992	0.444619444608909\\
7.51503006012024	0.371893053101802\\
7.53507014028056	0.267427448252717\\
7.55511022044088	0.124546575774358\\
7.5751503006012	-0.0347269853217278\\
7.59519038076152	-0.154174843480482\\
7.61523046092184	-0.210439613079171\\
7.63527054108216	-0.227086374331934\\
7.65531062124249	-0.227285163559215\\
7.67535070140281	-0.221625347365185\\
7.69539078156313	-0.213975366934769\\
7.71543086172345	-0.20567671381637\\
7.73547094188377	-0.197197431585488\\
7.75551102204409	-0.188704519858617\\
7.77555110220441	-0.180258723361409\\
7.79559118236473	-0.171882034549676\\
7.81563126252505	-0.16358178826937\\
7.83567134268537	-0.155359548614076\\
7.85571142284569	-0.147214495032511\\
7.87575150300601	-0.139144751402666\\
7.89579158316633	-0.131147919400497\\
7.91583166332665	-0.123221293131926\\
7.93587174348697	-0.115361941002775\\
7.95591182364729	-0.107566729407427\\
7.97595190380762	-0.099832318833964\\
7.99599198396794	-0.0921551449797058\\
8.01603206412826	-0.0845313899154226\\
8.03607214428858	-0.0769569448656433\\
8.0561122244489	-0.0694273645726331\\
8.07615230460922	-0.0619378121917645\\
8.09619238476954	-0.0544829929996459\\
8.11623246492986	-0.0470570744559326\\
8.13627254509018	-0.0396535894483502\\
8.1563126252505	-0.0322653185306293\\
8.17635270541082	-0.0248841457402908\\
8.19639278557114	-0.0175008809113522\\
8.21643286573146	-0.0101050391478253\\
8.23647294589178	-0.00268456508370282\\
8.2565130260521	0.00477451465378845\\
8.27655310621243	0.0122885332020857\\
8.29659318637275	0.0198767501039983\\
8.31663326653307	0.0275620852231854\\
8.33667334669339	0.0353720792704391\\
8.35671342685371	0.0433401650763935\\
8.37675350701403	0.0515073706208239\\
8.39679358717435	0.0599246305052136\\
8.41683366733467	0.068655968117373\\
8.43687374749499	0.0777829446758708\\
8.45691382765531	0.0874109852263966\\
8.47695390781563	0.0976785405453325\\
8.49699398797595	0.108770626016162\\
8.51703406813627	0.120939272719576\\
8.53707414829659	0.134535165131172\\
8.55711422845691	0.150057851263962\\
8.57715430861724	0.16823757829001\\
8.59719438877756	0.190172187880199\\
8.61723446893788	0.21756101028678\\
8.6372745490982	0.253106674047768\\
8.65731462925852	0.301177378927886\\
8.67735470941884	0.368692142434124\\
8.69739478957916	0.465182766282587\\
8.71743486973948	0.596982609002497\\
8.7374749498998	0.747085771675329\\
8.75751503006012	0.866573729973177\\
8.77755511022044	0.927939782232861\\
8.79759519038076	0.948377086497394\\
8.81763527054108	0.950295653194365\\
8.8376753507014	0.94518006902196\\
8.85771543086172	0.937528845925857\\
8.87775551102204	0.928981910624568\\
8.89779559118236	0.920135550933619\\
8.91783567134268	0.911210487467672\\
8.93787575150301	0.902289605018666\\
8.95791583166333	0.893403533428735\\
8.97795591182365	0.884562289867722\\
8.99799599198397	0.875767344674821\\
9.01803607214429	0.867016359395404\\
9.03807615230461	0.858305087279058\\
9.05811623246493	0.849628133749671\\
9.07815631262525	0.840979238241762\\
9.09819639278557	0.832351342122845\\
9.11823647294589	0.823736550078886\\
9.13827655310621	0.815126027629709\\
9.15831663326653	0.806509849748995\\
9.17835671342685	0.797876801490634\\
9.19839679358717	0.789214124231047\\
9.21843687374749	0.780507194941198\\
9.23847695390782	0.771739119926793\\
9.25851703406814	0.762890216448061\\
9.27855711422846	0.753937345739909\\
9.29859719438878	0.744853046651656\\
9.3186372745491	0.7356043955557\\
9.33867735470942	0.7261514908169\\
9.35871743486974	0.716445408741165\\
9.37875751503006	0.706425408086339\\
9.39879759519038	0.696015046367011\\
9.4188376753507	0.6851166913228\\
9.43887775551102	0.673603618907632\\
9.45891783567134	0.661308401937809\\
9.47895791583166	0.648005462988444\\
9.49899799599198	0.633384211950413\\
9.5190380761523	0.617006577829769\\
9.53907815631263	0.598237946549065\\
9.55911823647295	0.576131534693419\\
9.57915831663327	0.549229437658819\\
9.59919839679359	0.515213728685288\\
9.61923847695391	0.470299150921189\\
9.63927855711423	0.408270523024207\\
9.65931863727455	0.319574316847414\\
9.67935871743487	0.193787538563622\\
9.69939879759519	0.0360577110672688\\
9.71943887775551	-0.108228684924279\\
9.73947895791583	-0.191829258393584\\
9.75951903807615	-0.22270771308557\\
9.77955911823647	-0.22835877774672\\
9.79959919839679	-0.224589380933955\\
9.81963927855711	-0.217573200646625\\
9.83967935871743	-0.209474775135298\\
9.85971943887776	-0.201043791649816\\
9.87975951903808	-0.192544670519098\\
9.8997995991984	-0.184072820878237\\
9.91983967935872	-0.175663000080338\\
9.93987975951904	-0.167327422325169\\
9.95991983967936	-0.159069596375966\\
9.97995991983968	-0.150889518746474\\
10	-0.142785684808591\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 7]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00130646488809224\\
0.0400801603206413	0.00328111899387392\\
0.0601202404809619	0.00621991612536966\\
0.0801603206412826	0.0106712401051235\\
0.100200400801603	0.0173680942504148\\
0.120240480961924	0.0266402754982144\\
0.140280561122244	0.0375799809220641\\
0.160320641282565	0.048971213735488\\
0.180360721442886	0.0602145961432206\\
0.200400801603206	0.0710894174259065\\
0.220440881763527	0.0815008658615244\\
0.240480961923848	0.0913971681308927\\
0.260521042084168	0.100747363955163\\
0.280561122244489	0.109534667907096\\
0.30060120240481	0.117753529275476\\
0.32064128256513	0.125407574341896\\
0.340681362725451	0.132507821562203\\
0.360721442885772	0.139071066345801\\
0.380761523046092	0.14511843441007\\
0.400801603206413	0.150674113413611\\
0.420841683366733	0.155764265647414\\
0.440881763527054	0.160416116701981\\
0.460921843687375	0.164657209262683\\
0.480961923847695	0.168514807596429\\
0.501002004008016	0.172015436326682\\
0.521042084168337	0.175184536334626\\
0.541082164328657	0.178046220675589\\
0.561122244488978	0.180623114067491\\
0.581162324649299	0.182936260547568\\
0.601202404809619	0.185005085215135\\
0.62124248496994	0.18684739743214\\
0.64128256513026	0.188479424363503\\
0.661322645290581	0.18991586521637\\
0.681362725450902	0.191169957915571\\
0.701402805611222	0.192253551172796\\
0.721442885771543	0.193177175919686\\
0.741482965931864	0.193950110829025\\
0.761523046092184	0.194580437090057\\
0.781563126252505	0.195075077664525\\
0.801603206412826	0.19543981583202\\
0.821643286573146	0.195679286772929\\
0.841683366733467	0.19579693398085\\
0.861723446893788	0.195794919023583\\
0.881763527054108	0.19567396786479\\
0.901803607214429	0.195433128411365\\
0.92184368737475	0.195069400047317\\
0.94188376753507	0.194577172938527\\
0.961923847695391	0.193947376130116\\
0.981963927855711	0.193166166627025\\
1.00200400801603	0.192212874221115\\
1.02204408817635	0.191056708287666\\
1.04208416833667	0.189651367309961\\
1.06212424849699	0.187926101838512\\
1.08216432865731	0.185771126934721\\
1.10220440881764	0.183016216426389\\
1.12224448897796	0.179412192141724\\
1.14228456913828	0.174669832316631\\
1.1623246492986	0.168668361617305\\
1.18236472945892	0.161718173344154\\
1.20240480961924	0.154389266027497\\
1.22244488977956	0.147107760065418\\
1.24248496993988	0.140072229722532\\
1.2625250501002	0.13335249768193\\
1.28256513026052	0.126965413918162\\
1.30260521042084	0.120908299594372\\
1.32264529058116	0.115171609400274\\
1.34268537074148	0.109743564617902\\
1.3627254509018	0.10461185555803\\
1.38276553106212	0.099764274346659\\
1.40280561122244	0.0951889497647735\\
1.42284569138277	0.0908744303464804\\
1.44288577154309	0.0868097082250803\\
1.46292585170341	0.0829842194404962\\
1.48296593186373	0.0793878348909497\\
1.50300601202405	0.0760108477199318\\
1.52304609218437	0.0728439595688223\\
1.54308617234469	0.0698782667438791\\
1.56312625250501	0.0671052467649233\\
1.58316633266533	0.0645167455143275\\
1.60320641282565	0.0621049650980811\\
1.62324649298597	0.0598624524872271\\
1.64328657314629	0.0577820889937604\\
1.66332665330661	0.0558570806357713\\
1.68336673346693	0.0540809494566972\\
1.70340681362725	0.052447525877512\\
1.72344689378758	0.0509509421873288\\
1.7434869739479	0.0495856273046265\\
1.76352705410822	0.0483463029814912\\
1.78356713426854	0.0472279816752466\\
1.80360721442886	0.0462259663770861\\
1.82364729458918	0.0453358527773872\\
1.8436873747495	0.0445535342643189\\
1.86372745490982	0.0438752104115274\\
1.88376753507014	0.0432973998264581\\
1.90380761523046	0.0428169585280007\\
1.92384769539078	0.0424311054349345\\
1.9438877755511	0.0421374571291918\\
1.96392785571142	0.0419340748887976\\
1.98396793587174	0.0418195281893458\\
2.00400801603206	0.0417929806439276\\
2.02404809619238	0.0418543070001938\\
2.04408817635271	0.0420042538457391\\
2.06412825651303	0.0422446629345804\\
2.08416833667335	0.0425787859667097\\
2.10420841683367	0.0430117357256181\\
2.12424849699399	0.043551145120553\\
2.14428857715431	0.0442081509144949\\
2.16432865731463	0.0449988974694181\\
2.18436873747495	0.0459468948499041\\
2.20440881763527	0.0470868134641924\\
2.22444889779559	0.048470729384471\\
2.24448897795591	0.050178505266726\\
2.26452905811623	0.0523345589958231\\
2.28456913827655	0.0551310289791597\\
2.30460921843687	0.0588399609588801\\
2.32464929859719	0.0637381899069992\\
2.34468937875751	0.0698457823124279\\
2.36472945891784	0.0767395996241976\\
2.38476953907816	0.0838625058912903\\
2.40480961923848	0.0908631407511762\\
2.4248496993988	0.097592932453318\\
2.44488977955912	0.104003529071931\\
2.46492985971944	0.110085836670206\\
2.48496993987976	0.115844993912077\\
2.50501002004008	0.121291083109534\\
2.5250501002004	0.126435730780813\\
2.54509018036072	0.131290847079039\\
2.56513026052104	0.135868150942144\\
2.58517034068136	0.140178991236567\\
2.60521042084168	0.144234282559266\\
2.625250501002	0.148044486517356\\
2.64529058116232	0.151619611222347\\
2.66533066132265	0.15496921787718\\
2.68537074148297	0.158102429734634\\
2.70541082164329	0.16102794131417\\
2.72545090180361	0.163754026842264\\
2.74549098196393	0.166288547320678\\
2.76553106212425	0.168638955783542\\
2.78557114228457	0.170812300337049\\
2.80561122244489	0.172815224515778\\
2.82565130260521	0.174653964380194\\
2.84569138276553	0.176334341617233\\
2.86573146292585	0.177861751661912\\
2.88577154308617	0.179241145523315\\
2.90581162324649	0.1804770035306\\
2.92585170340681	0.181573298536756\\
2.94589178356713	0.182533445150204\\
2.96593186372745	0.18336023015488\\
2.98597194388778	0.184055717175023\\
3.0060120240481	0.184621115448647\\
3.02605210420842	0.185056597664029\\
3.04609218436874	0.185361044083056\\
3.06613226452906	0.185531677686917\\
3.08617234468938	0.18556353450515\\
3.1062124248497	0.185448678454703\\
3.12625250501002	0.185175009466203\\
3.14629258517034	0.184724405868947\\
3.16633266533066	0.184069745876872\\
3.18637274549098	0.183169993873495\\
3.2064128256513	0.18196189939074\\
3.22645290581162	0.180345891106297\\
3.24649298597194	0.178163310901413\\
3.26653306613226	0.175168394905722\\
3.28657314629259	0.171036760376789\\
3.30661322645291	0.165544024020477\\
3.32665330661323	0.158915496962242\\
3.34669338677355	0.151766167714214\\
3.36673346693387	0.144604494592423\\
3.38677354709419	0.137669799495171\\
3.40681362725451	0.131044247140238\\
3.42685370741483	0.124747545580626\\
3.44689378757515	0.118777517347104\\
3.46693386773547	0.11312467393964\\
3.48697394789579	0.107777266338468\\
3.50701402805611	0.102723048846524\\
3.52705410821643	0.097949904684247\\
3.54709418837675	0.0934460678706783\\
3.56713426853707	0.0892001976719609\\
3.58717434869739	0.0852013977005256\\
3.60721442885772	0.0814392138272073\\
3.62725450901804	0.0779036239960667\\
3.64729458917836	0.0745850251183098\\
3.66733466933868	0.0714742191564845\\
3.687374749499	0.0685623992872135\\
3.70741482965932	0.065841136530249\\
3.72745490981964	0.0633023670228544\\
3.74749498997996	0.0609383800325806\\
3.76753507014028	0.0587418067679071\\
3.7875751503006	0.056705610036727\\
3.80761523046092	0.0548230748085136\\
3.82765531062124	0.0530877997445367\\
3.84769539078156	0.0514936897813734\\
3.86773547094188	0.0500349498763633\\
3.8877755511022	0.0487060800543852\\
3.90781563126253	0.0475018719394776\\
3.92785571142285	0.0464174070062032\\
3.94789579158317	0.0454480568593347\\
3.96793587174349	0.0445894859433863\\
3.98797595190381	0.0438376572102778\\
4.00801603206413	0.0431888414435266\\
4.02805611222445	0.0426396311700355\\
4.04809619238477	0.0421869604109573\\
4.06813627254509	0.0418281319714923\\
4.08817635270541	0.0415608546029213\\
4.10821643286573	0.0413832932790599\\
4.12825651302605	0.0412941371520404\\
4.14829659318637	0.0412926917084107\\
4.16833667334669	0.0413790045863015\\
4.18837675350701	0.0415540390232676\\
4.20841683366733	0.0418199159437413\\
4.22845691382765	0.0421802569369385\\
4.24849699398798	0.0426406787314536\\
4.2685370741483	0.0432095204684088\\
4.28857715430862	0.0438989376687799\\
4.30861723446894	0.0447265890094838\\
4.32865731462926	0.0457183066828097\\
4.34869739478958	0.0469124365518969\\
4.3687374749499	0.0483670475500073\\
4.38877755511022	0.0501719746845539\\
4.40881763527054	0.0524680654863528\\
4.42885771543086	0.0554718077818223\\
4.44889779559118	0.059477108118363\\
4.4689378757515	0.064733248367531\\
4.48897795591182	0.0711409852295271\\
4.50901803607214	0.0781811388821267\\
4.52905811623246	0.085325258440365\\
4.54909819639279	0.0922860230812326\\
4.56913827655311	0.0989528003095816\\
4.58917835671343	0.105293337689586\\
4.60921843687375	0.111304705942943\\
4.62925851703407	0.11699433187183\\
4.64929859719439	0.122373118173472\\
4.66933867735471	0.127452950409961\\
4.68937875751503	0.132245778543254\\
4.70941883767535	0.136763274119242\\
4.72945891783567	0.141016703815385\\
4.74949899799599	0.145016886617957\\
4.76953907815631	0.148774183990681\\
4.78957915831663	0.152298503078422\\
4.80961923847695	0.155599304757268\\
4.82965931863727	0.158685613051538\\
4.8496993987976	0.161566024317405\\
4.86973947895792	0.164248715378722\\
4.88977955911824	0.166741450117717\\
4.90981963927856	0.169051584097187\\
4.92985971943888	0.171186066808597\\
4.9498997995992	0.173151441040411\\
4.96993987975952	0.174953838746122\\
4.98997995991984	0.176598972600222\\
5.01002004008016	0.178092122145006\\
5.03006012024048	0.179438113069503\\
5.0501002004008	0.180641287613895\\
5.07014028056112	0.18170546333068\\
5.09018036072144	0.182633876315484\\
5.11022044088176	0.183429103404327\\
5.13026052104208	0.184092955365342\\
5.1503006012024	0.184626329390243\\
5.17034068136273	0.1850290033795\\
5.19038076152305	0.185299345292467\\
5.21042084168337	0.185433895788519\\
5.23046092184369	0.185426757343993\\
5.25050100200401	0.18526868014508\\
5.27054108216433	0.184945659635095\\
5.29058116232465	0.184436724840372\\
5.31062124248497	0.183710347694409\\
5.33066132264529	0.182718447091143\\
5.35070140280561	0.181386172552184\\
5.37074148296593	0.179594615745117\\
5.39078156312625	0.177154247091878\\
5.41082164328657	0.17378063260058\\
5.43086172344689	0.169146774489109\\
5.45090180360721	0.163160238080998\\
5.47094188376754	0.156247777773982\\
5.49098196392786	0.149042463508068\\
5.51102204408818	0.141946226610797\\
5.5310621242485	0.135122137479553\\
5.55110220440882	0.128619976359212\\
5.57114228456914	0.122447760780538\\
5.59118236472946	0.116599302269084\\
5.61122244488978	0.111063801707182\\
5.6312625250501	0.105829152242876\\
5.65130260521042	0.100883092468912\\
5.67134268537074	0.0962136139975239\\
5.69138276553106	0.0918091032054848\\
5.71142284569138	0.0876583853547557\\
5.7314629258517	0.0837507319372366\\
5.75150300601202	0.0800758539870126\\
5.77154308617235	0.0766238901406716\\
5.79158316633267	0.0733853929446865\\
5.81162324649299	0.0703513148478188\\
5.83166332665331	0.0675129944896854\\
5.85170340681363	0.0648621435554688\\
5.87174348697395	0.0623908343288039\\
5.89178356713427	0.0600914880128098\\
5.91182364729459	0.0579568638737252\\
5.93186372745491	0.0559800492597385\\
5.95190380761523	0.0541544505485168\\
5.97194388777555	0.0524737851020248\\
5.99198396793587	0.0509320743197254\\
6.01202404809619	0.0495236379128167\\
6.03206412825651	0.048243089557022\\
6.05210420841683	0.0470853341284191\\
6.07214428857715	0.0460455667885025\\
6.09218436873747	0.0451192742648712\\
6.1122244488978	0.0443022387821877\\
6.13226452905812	0.043590545241913\\
6.15230460921844	0.0429805924455484\\
6.17234468937876	0.0424691094249238\\
6.19238476953908	0.0420531783159356\\
6.2124248496994	0.0417302657364386\\
6.23246492985972	0.0414982653751481\\
6.25250501002004	0.0413555555758885\\
6.27254509018036	0.0413010772818749\\
6.29258517034068	0.0413344400590311\\
6.312625250501	0.041456067491194\\
6.33266533066132	0.0416673987651168\\
6.35270541082164	0.041971171985886\\
6.37274549098196	0.0423718288405859\\
6.39278557114228	0.0428761034830583\\
6.41282565130261	0.0434938978748286\\
6.43286573146293	0.0442396140814545\\
6.45290581162325	0.0451342350071868\\
6.47294589178357	0.0462086625459287\\
6.49298597194389	0.0475092104572605\\
6.51302605210421	0.0491067976075147\\
6.53306613226453	0.051112182698409\\
6.55310621242485	0.0536989077429789\\
6.57314629258517	0.0571246547897133\\
6.59318637274549	0.0616933208669467\\
6.61322645290581	0.0675335624832362\\
6.63326653306613	0.0743195851855575\\
6.65330661322645	0.0814664323584814\\
6.67334669338677	0.0885519267560184\\
6.69338677354709	0.0953863321080195\\
6.71342685370742	0.101905217139231\\
6.73346693386774	0.108094033152449\\
6.75350701402806	0.113956197803705\\
6.77354709418838	0.119501325179595\\
6.7935871743487	0.1247409926071\\
6.81362725450902	0.129687201223009\\
6.83366733466934	0.134351806404618\\
6.85370741482966	0.138746306116322\\
6.87374749498998	0.142881765217148\\
6.8937875751503	0.146768792743502\\
6.91382765531062	0.150417540124239\\
6.93386773547094	0.153837707487371\\
6.95390781563126	0.157038552728614\\
6.97394789579158	0.160028900989078\\
6.9939879759519	0.16281715343984\\
7.01402805611222	0.165411294737357\\
7.03406813627254	0.16781889872664\\
7.05410821643287	0.17004713197103\\
7.07414829659319	0.172102754674294\\
7.09418837675351	0.173992118437991\\
7.11422845691383	0.175721160142777\\
7.13426853707415	0.177295391017303\\
7.15430861723447	0.178719879631755\\
7.17434869739479	0.179999227109215\\
7.19438877755511	0.181137532213829\\
7.21442885771543	0.182138343017982\\
7.23446893787575	0.183004590577639\\
7.25450901803607	0.183738497977068\\
7.27454909819639	0.184341455131588\\
7.29458917835671	0.184813845078523\\
7.31462925851703	0.185154800188255\\
7.33466933867735	0.185361854979231\\
7.35470941883768	0.185430442847255\\
7.374749498998	0.185353151319297\\
7.39478957915832	0.185118593636037\\
7.41482965931864	0.184709653293611\\
7.43486973947896	0.184100673909443\\
7.45490981963928	0.183252827195707\\
7.4749498997996	0.182106278983262\\
7.49498997995992	0.18056679509069\\
7.51503006012024	0.178483683463193\\
7.53507014028056	0.175620482016408\\
7.55511022044088	0.171652486705847\\
7.5751503006012	0.166318780785052\\
7.59519038076152	0.159782719738639\\
7.61523046092184	0.152650049086703\\
7.63527054108216	0.14546499151616\\
7.65531062124249	0.138493173661316\\
7.67535070140281	0.131827289396108\\
7.69539078156313	0.125490469066687\\
7.71543086172345	0.119481557024613\\
7.73547094188377	0.113791336188819\\
7.75551102204409	0.108408097778411\\
7.77555110220441	0.10331956556844\\
7.79559118236473	0.0985135714459947\\
7.81563126252505	0.0939782930462687\\
7.83567134268537	0.0897023331924303\\
7.85571142284569	0.0856747405437469\\
7.87575150300601	0.0818850079434466\\
7.89579158316633	0.0783230623086416\\
7.91583166332665	0.0749792514848295\\
7.93587174348697	0.0718443302564277\\
7.95591182364729	0.0689094464277441\\
7.97595190380762	0.0661661273696029\\
7.99599198396794	0.0636062672137693\\
8.01603206412826	0.0612221147862331\\
8.03607214428858	0.0590062623413286\\
8.0561122244489	0.0569516351439068\\
8.07615230460922	0.0550514819558602\\
8.09619238476954	0.0532993664895066\\
8.11623246492986	0.0516891599147181\\
8.13627254509018	0.0502150345247124\\
8.1563126252505	0.0488714587014475\\
8.17635270541082	0.0476531933609832\\
8.19639278557114	0.0465552901134656\\
8.21643286573146	0.0455730914438573\\
8.23647294589178	0.044702233312778\\
8.2565130260521	0.043938650702783\\
8.27655310621243	0.0432785868046583\\
8.29659318637275	0.0427186067698331\\
8.31663326653307	0.0422556172742346\\
8.33667334669339	0.0418868935850441\\
8.35671342685371	0.0416101164526154\\
8.37675350701403	0.0414234220555038\\
8.39679358717435	0.0413254695440826\\
8.41683366733467	0.0413155326776224\\
8.43687374749499	0.0413936249823941\\
8.45691382765531	0.0415606723533484\\
8.47695390781563	0.041818754049459\\
8.49699398797595	0.0421714442587936\\
8.51703406813627	0.0426243047523849\\
8.53707414829659	0.0431856098532894\\
8.55711422845691	0.0438674376231114\\
8.57715430861724	0.0446873536718642\\
8.59719438877756	0.0456710795528373\\
8.61723446893788	0.0468568357038192\\
8.6372745490982	0.0483025694907822\\
8.65731462925852	0.0500980644596118\\
8.67735470941884	0.0523843856985676\\
8.69739478957916	0.0553790188073529\\
8.71743486973948	0.059378508256447\\
8.7374749498998	0.0646359208704151\\
8.75751503006012	0.07105193758285\\
8.77755511022044	0.0781018112745341\\
8.79759519038076	0.0852534623454968\\
8.81763527054108	0.0922195642164238\\
8.8376753507014	0.0988903478345086\\
8.85771543086172	0.105234170781395\\
8.87775551102204	0.11124842213993\\
8.89779559118236	0.116940681455584\\
8.91783567134268	0.122321924024586\\
8.93787575150301	0.127404071012475\\
8.95791583166333	0.132199090991466\\
8.97795591182365	0.1367186661914\\
8.99799599198397	0.140974070156804\\
9.01803607214429	0.144976126799909\\
9.03807615230461	0.148735201444562\\
9.05811623246493	0.152261204432486\\
9.07815631262525	0.155563599368511\\
9.09819639278557	0.158651412612651\\
9.11823647294589	0.1615332424974\\
9.13827655310621	0.164217267466526\\
9.15831663326653	0.166711252630841\\
9.17835671342685	0.169022554354369\\
9.19839679358717	0.171158122434074\\
9.21843687374749	0.173124499386719\\
9.23847695390782	0.174927816224131\\
9.25851703406814	0.176573783839306\\
9.27855711422846	0.178067678955532\\
9.29859719438878	0.179414323200701\\
9.3186372745491	0.180618053076105\\
9.33867735470942	0.18168267828781\\
9.35871743486974	0.18261142429195\\
9.37875751503006	0.183406853551419\\
9.39879759519038	0.184070757382394\\
9.4188376753507	0.184604006487987\\
9.43887775551102	0.185006342353161\\
9.45891783567134	0.185276082215975\\
9.47895791583166	0.185409694946325\\
9.49899799599198	0.185401179452193\\
9.5190380761523	0.185241133098654\\
9.53907815631263	0.184915319985914\\
9.55911823647295	0.18440240862764\\
9.57915831663327	0.183670290879712\\
9.59919839679359	0.182669921027753\\
9.61923847695391	0.181324796682873\\
9.63927855711423	0.179513148526043\\
9.65931863727455	0.177040734773489\\
9.67935871743487	0.173617225671406\\
9.69939879759519	0.16891602874449\\
9.71943887775551	0.162865639857883\\
9.73947895791583	0.155918979278291\\
9.75951903807615	0.148707884525802\\
9.77955911823647	0.141620176946403\\
9.79959919839679	0.13480991009978\\
9.81963927855711	0.128323098758391\\
9.83967935871743	0.122166375452195\\
9.85971943887776	0.116333061437031\\
9.87975951903808	0.110812191190365\\
9.8997995991984	0.105591609627217\\
9.91983967935872	0.10065905104511\\
9.93987975951904	0.0960025192973536\\
9.95991983967936	0.0916104191304069\\
9.97995991983968	0.0874715962376638\\
10	0.0835753429774908\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0662403771665019\\
0.0400801603206413	0.151245851025216\\
0.0601202404809619	0.282461235900396\\
0.0801603206412826	0.486574681714779\\
0.100200400801603	0.770286168141275\\
0.120240480961924	1.03878065074053\\
0.140280561122244	1.17981516789331\\
0.160320641282565	1.23093583199386\\
0.180360721442886	1.24673929185719\\
0.200400801603206	1.24765615114566\\
0.220440881763527	1.24003244138528\\
0.240480961923848	1.22639197586018\\
0.260521042084168	1.20824769911066\\
0.280561122244489	1.18677499580101\\
0.30060120240481	1.16296359147892\\
0.32064128256513	1.1376517807468\\
0.340681362725451	1.11153809089726\\
0.360721442885772	1.0851911805495\\
0.380761523046092	1.05906142807782\\
0.400801603206413	1.03349393285098\\
0.420841683366733	1.00874209791165\\
0.440881763527054	0.984981082530097\\
0.460921843687375	0.962320621728133\\
0.480961923847695	0.940816886319983\\
0.501002004008016	0.920483188683736\\
0.521042084168337	0.901299435304802\\
0.541082164328657	0.883220296991298\\
0.561122244488978	0.866182118672303\\
0.581162324649299	0.850108627344666\\
0.601202404809619	0.834915521845025\\
0.62124248496994	0.820514043434899\\
0.64128256513026	0.806813632952198\\
0.661322645290581	0.793723779503208\\
0.681362725450902	0.781155158239123\\
0.701402805611222	0.769020141267557\\
0.721442885771543	0.757232746517833\\
0.741482965931864	0.745708064131109\\
0.761523046092184	0.734361167521279\\
0.781563126252505	0.723105474192426\\
0.801603206412826	0.711850464941955\\
0.821643286573146	0.700498591406239\\
0.841683366733467	0.688941087041063\\
0.861723446893788	0.677052222567855\\
0.881763527054108	0.664681273197447\\
0.901803607214429	0.651641021289943\\
0.92184368737475	0.637690877902408\\
0.94188376753507	0.622511439727568\\
0.961923847695391	0.605665077378913\\
0.981963927855711	0.58653318230016\\
1.00200400801603	0.564213534223573\\
1.02204408817635	0.537348476291298\\
1.04208416833667	0.503833475604178\\
1.06212424849699	0.460330629238797\\
1.08216432865731	0.401538039945685\\
1.10220440881764	0.319554349617456\\
1.12224448897796	0.205631904510694\\
1.14228456913828	0.0614539447286824\\
1.1623246492986	-0.0805048506927644\\
1.18236472945892	-0.174864888043234\\
1.20240480961924	-0.216426437575831\\
1.22244488977956	-0.227874059791326\\
1.24248496993988	-0.226651142098265\\
1.2625250501002	-0.220671338038744\\
1.28256513026052	-0.212976049357285\\
1.30260521042084	-0.204689039000214\\
1.32264529058116	-0.196227667431858\\
1.34268537074148	-0.187749766374539\\
1.3627254509018	-0.179315937460457\\
1.38276553106212	-0.170949331884588\\
1.40280561122244	-0.162658216488196\\
1.42284569138277	-0.154444732483674\\
1.44288577154309	-0.14630839135354\\
1.46292585170341	-0.138247506665082\\
1.48296593186373	-0.130259792343494\\
1.50300601202405	-0.122342613929957\\
1.52304609218437	-0.114493090376359\\
1.54308617234469	-0.106708128590603\\
1.56312625250501	-0.0989844256424746\\
1.58316633266533	-0.0913184535733798\\
1.60320641282565	-0.0837064330460624\\
1.62324649298597	-0.0761442980992098\\
1.64328657314629	-0.0686276523188593\\
1.66332665330661	-0.0611517156333445\\
1.68336673346693	-0.0537112601678839\\
1.70340681362725	-0.0463005328964001\\
1.72344689378758	-0.0389131620677974\\
1.7434869739479	-0.0315420434578903\\
1.76352705410822	-0.0241792013083601\\
1.78356713426854	-0.0168156172499124\\
1.80360721442886	-0.00944101839549321\\
1.82364729458918	-0.00204361295354579\\
1.8436873747495	0.00539024223322948\\
1.86372745490982	0.0128764631849245\\
1.88376753507014	0.020433777954338\\
1.90380761523046	0.0280844228550099\\
1.92384769539078	0.0358550506938044\\
1.9438877755511	0.0437779285550062\\
1.96392785571142	0.0518925361475212\\
1.98396793587174	0.0602477259711927\\
2.00400801603206	0.0689046833109713\\
2.02404809619238	0.0779410433370223\\
2.04408817635271	0.087456711880565\\
2.06412825651303	0.097582242453329\\
2.08416833667335	0.108491128449011\\
2.10420841683367	0.120418225891855\\
2.12424849699399	0.13368800480829\\
2.14428857715431	0.148758950497923\\
2.16432865731463	0.166295160671781\\
2.18436873747495	0.187284752150669\\
2.20440881763527	0.213239899719158\\
2.22444889779559	0.246537630939516\\
2.24448897795591	0.290983657138092\\
2.26452905811623	0.352611607589778\\
2.28456913827655	0.440087579346572\\
2.30460921843687	0.561260101797071\\
2.32464929859719	0.707688975720333\\
2.34468937875751	0.838045947127225\\
2.36472945891784	0.914419570627551\\
2.38476953907816	0.944002321790503\\
2.40480961923848	0.949948576946736\\
2.4248496993988	0.946426303933591\\
2.44488977955912	0.93939233131837\\
2.46492985971944	0.931085440938698\\
2.48496993987976	0.922332119184482\\
2.50501002004008	0.913441633183245\\
2.5250501002004	0.904531743056752\\
2.54509018036072	0.895647272475664\\
2.56513026052104	0.886804247780665\\
2.58517034068136	0.878006814964857\\
2.60521042084168	0.86925391719858\\
2.625250501002	0.860541995992865\\
2.64529058116232	0.851866094171501\\
2.66533066132265	0.843220290847335\\
2.68537074148297	0.834597842341895\\
2.70541082164329	0.825991182401829\\
2.72545090180361	0.817391844537446\\
2.74549098196393	0.808790330407521\\
2.76553106212425	0.800175930228734\\
2.78557114228457	0.79153649165096\\
2.80561122244489	0.782858127019815\\
2.82565130260521	0.774124843011916\\
2.84569138276553	0.765318069666375\\
2.86573146292585	0.756416056745774\\
2.88577154308617	0.747393092661225\\
2.90581162324649	0.738218482957074\\
2.92585170340681	0.728855198666788\\
2.94589178356713	0.719258064942326\\
2.96593186372745	0.709371299836472\\
2.98597194388778	0.699125119603682\\
3.0060120240481	0.68843097922451\\
3.02605210420842	0.67717477942674\\
3.04609218436874	0.665206980385915\\
3.06613226452906	0.652327903552748\\
3.08617234468938	0.638265364321666\\
3.1062124248497	0.622639761131651\\
3.12625250501002	0.604908084615382\\
3.14629258517034	0.584271529771629\\
3.16633266533066	0.559518746865372\\
3.18637274549098	0.528753794127148\\
3.2064128256513	0.48892141273903\\
3.22645290581162	0.435017350099217\\
3.24649298597194	0.359067196802588\\
3.26653306613226	0.250441299865402\\
3.28657314629259	0.104629673914217\\
3.30661322645291	-0.0515226071176154\\
3.32665330661323	-0.162820393454339\\
3.34669338677355	-0.213114920703799\\
3.36673346693387	-0.227257800438056\\
3.38677354709419	-0.226620050776683\\
3.40681362725451	-0.220704185719258\\
3.42685370741483	-0.212982581663648\\
3.44689378757515	-0.204670014318458\\
3.46693386773547	-0.196194960062742\\
3.48697394789579	-0.187711963651094\\
3.50701402805611	-0.17927778445915\\
3.52705410821643	-0.170913119192867\\
3.54709418837675	-0.16262487648798\\
3.56713426853707	-0.154414479330958\\
3.58717434869739	-0.146281060040554\\
3.60721442885772	-0.138222725917349\\
3.62725450901804	-0.13023707138545\\
3.64729458917836	-0.122321385505819\\
3.66733466933868	-0.114472731460248\\
3.687374749499	-0.106687969429418\\
3.70741482965932	-0.0989637523680071\\
3.72745490981964	-0.0912965069309626\\
3.74749498997996	-0.0836824044371451\\
3.76753507014028	-0.0761173234301259\\
3.7875751503006	-0.0685968037497349\\
3.80761523046092	-0.0611159910795147\\
3.82765531062124	-0.0536695702101579\\
3.84769539078156	-0.0462516845759526\\
3.86773547094188	-0.0388558388407909\\
3.8877755511022	-0.0314747803359855\\
3.90781563126253	-0.0241003538874673\\
3.92785571142285	-0.0167233229018108\\
3.94789579158317	-0.00933314730716948\\
3.96793587174349	-0.00191770589890231\\
3.98797595190381	0.00553705361932496\\
4.00801603206413	0.0130475594729321\\
4.02805611222445	0.0206331863945904\\
4.04809619238477	0.0283169946364159\\
4.06813627254509	0.0361266971255497\\
4.08817635270541	0.044095939462313\\
4.10821643286573	0.0522660145273239\\
4.12825651302605	0.0606881894717156\\
4.14829659318637	0.069426908956064\\
4.16833667334669	0.0785642730018698\\
4.18837675350701	0.0882064029747056\\
4.20841683366733	0.0984926594215129\\
4.22845691382765	0.109609259977217\\
4.24849699398798	0.121809842737136\\
4.2685370741483	0.135447263150227\\
4.28857715430862	0.151024025800705\\
4.30861723446894	0.169274411274065\\
4.32865731462926	0.191301689867734\\
4.34869739478958	0.218812123102245\\
4.3687374749499	0.254515733498673\\
4.38877755511022	0.302783104106394\\
4.40881763527054	0.370510387339917\\
4.42885771543086	0.467122965520353\\
4.44889779559118	0.598682437692554\\
4.4689378757515	0.74797386855539\\
4.48897795591182	0.86661315575496\\
4.50901803607214	0.927667657898626\\
4.52905811623246	0.948114793741323\\
4.54909819639279	0.950098221885461\\
4.56913827655311	0.945029484557584\\
4.58917835671343	0.93740499646561\\
4.60921843687375	0.928872723504265\\
4.62925851703407	0.920034780811798\\
4.64929859719439	0.911115059059819\\
4.66933867735471	0.902198024171387\\
4.68937875751503	0.893315074434545\\
4.70941883767535	0.884476601580082\\
4.72945891783567	0.875684262782589\\
4.74949899799599	0.866935817048125\\
4.76953907815631	0.85822707239948\\
4.78957915831663	0.849552668735134\\
4.80961923847695	0.84090637071241\\
4.82965931863727	0.832281141295737\\
4.8496993987976	0.823669106282845\\
4.86973947895792	0.815061453944076\\
4.88977955911824	0.806448285124005\\
4.90981963927856	0.797818415397899\\
4.92985971943888	0.78915912297919\\
4.9498997995992	0.780455830055132\\
4.96993987975952	0.771691699092807\\
4.98997995991984	0.762847118073937\\
5.01002004008016	0.753899038369555\\
5.03006012024048	0.744820114494209\\
5.0501002004008	0.735577573899062\\
5.07014028056112	0.726131714118314\\
5.09018036072144	0.716433877812354\\
5.11022044088176	0.706423684994152\\
5.13026052104208	0.696025190811894\\
5.1503006012024	0.68514146029248\\
5.17034068136273	0.673646764661439\\
5.19038076152305	0.661375126590709\\
5.21042084168337	0.648103128698636\\
5.23046092184369	0.633523479683649\\
5.25050100200401	0.617203286446262\\
5.27054108216433	0.598516308887299\\
5.29058116232465	0.57652974972089\\
5.31062124248497	0.549809841952969\\
5.33066132264529	0.51608154311711\\
5.35070140280561	0.471636772572857\\
5.37074148296593	0.410393664054217\\
5.39078156312625	0.322979053607648\\
5.41082164328657	0.198945562365221\\
5.43086172344689	0.0423481514904246\\
5.45090180360721	-0.10322588767895\\
5.47094188376754	-0.189367084819982\\
5.49098196392786	-0.221904364298995\\
5.51102204408818	-0.228273727295121\\
5.5310621242485	-0.224775519359419\\
5.55110220440882	-0.217858300431551\\
5.57114228456914	-0.209795487459907\\
5.59118236472946	-0.201376655717778\\
5.61122244488978	-0.19288080500649\\
5.6312625250501	-0.184408794006652\\
5.65130260521042	-0.175997480982466\\
5.67134268537074	-0.167659918705882\\
5.69138276553106	-0.159399963883455\\
5.71142284569138	-0.151217764390318\\
5.7314629258517	-0.143111885960622\\
5.75150300601202	-0.13508015877282\\
5.77154308617235	-0.12712001951661\\
5.79158316633267	-0.119228647274845\\
5.81162324649299	-0.111403011422606\\
5.83166332665331	-0.103639879594134\\
5.85170340681363	-0.0959358055727228\\
5.87174348697395	-0.0882871052290475\\
5.89178356713427	-0.0806898235399628\\
5.91182364729459	-0.0731396933507597\\
5.93186372745491	-0.06563208529643\\
5.95190380761523	-0.0581619474967235\\
5.97194388777555	-0.0507237329501229\\
5.99198396793587	-0.0433113118478016\\
6.01202404809619	-0.0359178651565261\\
6.03206412825651	-0.0285357547493867\\
6.05210420841683	-0.0211563638942848\\
6.07214428857715	-0.0137699000223379\\
6.09218436873747	-0.00636514909912814\\
6.1122244488978	0.00107083268278489\\
6.13226452905812	0.00855310903139953\\
6.15230460921844	0.0160993615753511\\
6.17234468937876	0.0237305315963121\\
6.19238476953908	0.0314716552817266\\
6.2124248496994	0.0393529626424019\\
6.23246492985972	0.0474113402156223\\
6.25250501002004	0.0556923025797289\\
6.27254509018036	0.0642526860499972\\
6.29258517034068	0.0731643838770489\\
6.312625250501	0.0825196097527802\\
6.33266533066132	0.0924384462209203\\
6.35270541082164	0.103079879948087\\
6.37274549098196	0.11465827636442\\
6.39278557114228	0.12746854317456\\
6.41282565130261	0.141925525310938\\
6.43286573146293	0.15862731398583\\
6.45290581162325	0.178459726497262\\
6.47294589178357	0.202772980423242\\
6.49298597194389	0.233685110352753\\
6.51302605210421	0.274597306777889\\
6.53306613226453	0.330990265737971\\
6.55310621242485	0.411179560367572\\
6.57314629258517	0.524590384109844\\
6.59318637274549	0.669582220126027\\
6.61322645290581	0.811288271643225\\
6.63326653306613	0.902745068720431\\
6.65330661322645	0.941146661564415\\
6.67334669338677	0.950612941326078\\
6.69338677354709	0.948300905063119\\
6.71342685370742	0.941657269971205\\
6.73346693386774	0.933465253808207\\
6.75350701402806	0.924734781422683\\
6.77354709418838	0.915836326334949\\
6.7935871743487	0.90690836086611\\
6.81362725450902	0.898002877173567\\
6.83366733466934	0.889138451897422\\
6.85370741482966	0.880320174840406\\
6.87374749498998	0.871547366628385\\
6.8937875751503	0.862816647941371\\
6.91382765531062	0.85412317614378\\
6.93386773547094	0.845461130484541\\
6.95390781563126	0.836823873181\\
6.97394789579158	0.828203959111253\\
6.9939879759519	0.819593064119448\\
7.01402805611222	0.810981858731836\\
7.03406813627254	0.80235983451075\\
7.05410821643287	0.79371508020703\\
7.07414829659319	0.78503399827394\\
7.09418837675351	0.776300946436505\\
7.11422845691383	0.767497782274763\\
7.13426853707415	0.758603280059921\\
7.15430861723447	0.749592376903648\\
7.17434869739479	0.740435187897035\\
7.19438877755511	0.731095704243259\\
7.21442885771543	0.721530050708312\\
7.23446893787575	0.711684120748162\\
7.25450901803607	0.701490318601991\\
7.27454909819639	0.690862997970893\\
7.29458917835671	0.679691960845478\\
7.31462925851703	0.667833009889215\\
7.33466933867735	0.655093924216173\\
7.35470941883768	0.64121315088969\\
7.374749498998	0.625826598625972\\
7.39478957915832	0.608414455306385\\
7.41482965931864	0.588213525758222\\
7.43486973947896	0.56406852693452\\
7.45490981963928	0.534173551420567\\
7.4749498997996	0.49561806728682\\
7.49498997995992	0.443617413654601\\
7.51503006012024	0.370446152752874\\
7.53507014028056	0.265339788151215\\
7.55511022044088	0.12184780264541\\
7.5751503006012	-0.0372723472737172\\
7.59519038076152	-0.155658736730737\\
7.61523046092184	-0.210987755058687\\
7.63527054108216	-0.227191324043971\\
7.65531062124249	-0.227224628465343\\
7.67535070140281	-0.221507277608105\\
7.69539078156313	-0.213837833191718\\
7.71543086172345	-0.20553303355371\\
7.73547094188377	-0.197052355038445\\
7.75551102204409	-0.188559781287669\\
7.77555110220441	-0.180114962632503\\
7.79559118236473	-0.171739480246832\\
7.81563126252505	-0.16344050845079\\
7.83567134268537	-0.155219545928263\\
7.85571142284569	-0.147075743944667\\
7.87575150300601	-0.139007213147505\\
7.89579158316633	-0.131011548073313\\
7.91583166332665	-0.123086038118258\\
7.93587174348697	-0.115227747832459\\
7.95591182364729	-0.107433539891364\\
7.97595190380762	-0.0997000708261402\\
7.99599198396794	-0.0920237719279496\\
8.01603206412826	-0.0844008202364162\\
8.03607214428858	-0.0768271011748958\\
8.0561122244489	-0.0692981627449273\\
8.07615230460922	-0.0618091602345183\\
8.09619238476954	-0.0543547896876579\\
8.11623246492986	-0.0469292076901197\\
8.13627254509018	-0.0395259342598241\\
8.1563126252505	-0.0321377346390433\\
8.17635270541082	-0.0247564745508741\\
8.19639278557114	-0.017372941811912\\
8.21643286573146	-0.00997662487217965\\
8.23647294589178	-0.00255543590231771\\
8.2565130260521	0.00490463830301584\\
8.27655310621243	0.0124199801333378\\
8.29659318637275	0.0200099105336003\\
8.31663326653307	0.0276974266070978\\
8.33667334669339	0.0355101671692674\\
8.35671342685371	0.0434816909733739\\
8.37675350701403	0.0516531894739253\\
8.39679358717435	0.0600758121333414\\
8.41683366733467	0.0688138685753904\\
8.43687374749499	0.0779493069700238\\
8.45691382765531	0.0875880840528577\\
8.47695390781563	0.0978693942655228\\
8.49699398797595	0.108979313563838\\
8.51703406813627	0.121171418693278\\
8.53707414829659	0.134798700635542\\
8.55711422845691	0.150364239294826\\
8.57715430861724	0.168603841011509\\
8.59719438877756	0.190624345774968\\
8.61723446893788	0.218140017194168\\
8.6372745490982	0.25387858826197\\
8.65731462925852	0.302249425885178\\
8.67735470941884	0.370229498783404\\
8.69739478957916	0.467380795423868\\
8.71743486973948	0.599829512957884\\
8.7374749498998	0.749873581643483\\
8.75751503006012	0.868327829027586\\
8.77755511022044	0.928650707836153\\
8.79759519038076	0.94854365488014\\
8.81763527054108	0.95024486518708\\
8.8376753507014	0.945049573892105\\
8.85771543086172	0.937369756094857\\
8.87775551102204	0.928812825395451\\
8.89779559118236	0.919963332811978\\
8.91783567134268	0.911037716831456\\
8.93787575150301	0.902117254596766\\
8.95791583166333	0.89323194999332\\
8.97795591182365	0.884391565596955\\
8.99799599198397	0.875597462002633\\
9.01803607214429	0.866847248982474\\
9.03807615230461	0.858136651480207\\
9.05811623246493	0.849460255811071\\
9.07815631262525	0.84081178532754\\
9.09819639278557	0.832184165371691\\
9.11823647294589	0.823569483053708\\
9.13827655310621	0.814958883792041\\
9.15831663326653	0.806342418891027\\
9.17835671342685	0.797708845187324\\
9.19839679358717	0.789045370085542\\
9.21843687374749	0.780337329324708\\
9.23847695390782	0.771567778667057\\
9.25851703406814	0.762716973016909\\
9.27855711422846	0.753761696084895\\
9.29859719438878	0.744674388719889\\
9.3186372745491	0.735422003102808\\
9.33867735470942	0.725964477808796\\
9.35871743486974	0.716252681019179\\
9.37875751503006	0.70622559678861\\
9.39879759519038	0.695806414590067\\
9.4188376753507	0.684897000820273\\
9.43887775551102	0.673369936286014\\
9.45891783567134	0.661056810473341\\
9.47895791583166	0.647730624224112\\
9.49899799599198	0.633078681476335\\
9.5190380761523	0.616659707815951\\
9.53907815631263	0.597834073753409\\
9.55911823647295	0.575646900596797\\
9.57915831663327	0.548626818937511\\
9.59919839679359	0.514432964023327\\
9.61923847695391	0.469240921316129\\
9.63927855711423	0.406773148340692\\
9.65931863727455	0.31740787658761\\
9.67935871743487	0.190801282995831\\
9.69939879759519	0.0327349669794918\\
9.71943887775551	-0.110637595175326\\
9.73947895791583	-0.192904147194547\\
9.75951903807615	-0.223005937922322\\
9.77955911823647	-0.228346417898476\\
9.79959919839679	-0.224467538288271\\
9.81963927855711	-0.217414171818567\\
9.83967935871743	-0.209303631859648\\
9.85971943887776	-0.200869328678059\\
9.87975951903808	-0.192370046717512\\
9.8997995991984	-0.183899191859132\\
9.91983967935872	-0.17549078511804\\
9.93987975951904	-0.16715675991681\\
9.95991983967936	-0.158900513538761\\
9.97995991983968	-0.150721996000232\\
10	-0.142619681853899\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0013064655217757\\
0.0400801603206413	0.00328112723357605\\
0.0601202404809619	0.00621994921717966\\
0.0801603206412826	0.010671322003064\\
0.100200400801603	0.0173682490745751\\
0.120240480961924	0.0266405224359095\\
0.140280561122244	0.0375803338537983\\
0.160320641282565	0.0489716968563192\\
0.180360721442886	0.060215228435781\\
0.200400801603206	0.0710902064394206\\
0.220440881763527	0.081501813882105\\
0.240480961923848	0.0913982738677443\\
0.260521042084168	0.100748623318791\\
0.280561122244489	0.109536074791343\\
0.30060120240481	0.117755076149937\\
0.32064128256513	0.125409252715165\\
0.340681362725451	0.13250962235848\\
0.360721442885772	0.139072980198832\\
0.380761523046092	0.145120451889769\\
0.400801603206413	0.150676225189868\\
0.420841683366733	0.155766462613634\\
0.440881763527054	0.160418390058787\\
0.460921843687375	0.164659550576966\\
0.480961923847695	0.168517208836536\\
0.501002004008016	0.172017889884825\\
0.521042084168337	0.17518703503368\\
0.541082164328657	0.178048757769963\\
0.561122244488978	0.180625683232795\\
0.581162324649299	0.18293885586865\\
0.601202404809619	0.18500770116829\\
0.62124248496994	0.186850028866985\\
0.64128256513026	0.188482066483864\\
0.661322645290581	0.189918513559763\\
0.681362725450902	0.191172608334046\\
0.701402805611222	0.192256199815499\\
0.721442885771543	0.193179819213476\\
0.741482965931864	0.193952745464857\\
0.761523046092184	0.194583060007442\\
0.781563126252505	0.19507768603541\\
0.801603206412826	0.195442407047878\\
0.821643286573146	0.195681858429582\\
0.841683366733467	0.19579948386201\\
0.861723446893788	0.195797445079849\\
0.881763527054108	0.19567646818748\\
0.901803607214429	0.195435601200251\\
0.92184368737475	0.195071843559019\\
0.94188376753507	0.194579585411776\\
0.961923847695391	0.193949755674591\\
0.981963927855711	0.193168511038672\\
1.00200400801603	0.192215180681279\\
1.02204408817635	0.191058972850574\\
1.04208416833667	0.189653584005385\\
1.06212424849699	0.18792826106332\\
1.08216432865731	0.1857732125896\\
1.10220440881764	0.18301820120832\\
1.12224448897796	0.179414032282049\\
1.14228456913828	0.174671471838458\\
1.1623246492986	0.168669769301491\\
1.18236472945892	0.161719415308246\\
1.20240480961924	0.154390484408653\\
1.22244488977956	0.147109003219656\\
1.24248496993988	0.140073474744766\\
1.2625250501002	0.133353726771238\\
1.28256513026052	0.126966621378911\\
1.30260521042084	0.120909484649876\\
1.32264529058116	0.115172772486783\\
1.34268537074148	0.109744706299634\\
1.3627254509018	0.104612976312078\\
1.38276553106212	0.0997653745491989\\
1.40280561122244	0.0951900297121615\\
1.42284569138277	0.0908754902789869\\
1.44288577154309	0.0868107483475824\\
1.46292585170341	0.0829852399394713\\
1.48296593186373	0.0793888359476341\\
1.50300601202405	0.0760118295203099\\
1.52304609218437	0.0728449223109155\\
1.54308617234469	0.069879210642883\\
1.56312625250501	0.0671061720566087\\
1.58316633266533	0.0645176524572011\\
1.60320641282565	0.0621058539744866\\
1.62324649298597	0.0598633236039052\\
1.64328657314629	0.0577829426818736\\
1.66332665330661	0.0558579172506921\\
1.68336673346693	0.0540817693770727\\
1.70340681362725	0.0524483295049109\\
1.72344689378758	0.0509517299456288\\
1.7434869739479	0.0495863996394877\\
1.76352705410822	0.0483470603602949\\
1.78356713426854	0.0472287245869686\\
1.80360721442886	0.0462266953328555\\
1.82364729458918	0.0453365683112624\\
1.8436873747495	0.0445542369352279\\
1.86372745490982	0.0438759008057334\\
1.88376753507014	0.0432980785613419\\
1.90380761523046	0.0428176262570629\\
1.92384769539078	0.0424317628548759\\
1.9438877755511	0.0421381049895991\\
1.96392785571142	0.0419347140053824\\
1.98396793587174	0.0418201594620569\\
2.00400801603206	0.0417936050824992\\
2.02404809619238	0.0418549257589792\\
2.04408817635271	0.0420048682737647\\
2.06412825651303	0.042245274647131\\
2.08416833667335	0.0425793969504162\\
2.10420841683367	0.043012348494622\\
2.12424849699399	0.0435517629556082\\
2.14428857715431	0.0442087782366872\\
2.16432865731463	0.0449995404421471\\
2.18436873747495	0.0459475623762055\\
2.20440881763527	0.0470875188916004\\
2.22444889779559	0.0484714934996184\\
2.24448897795591	0.0501793616349939\\
2.26452905811623	0.0523355632475784\\
2.28456913827655	0.0551322725841919\\
2.30460921843687	0.0588415786448461\\
2.32464929859719	0.0637403097474888\\
2.34468937875751	0.0698483666230519\\
2.36472945891784	0.0767423891455942\\
2.38476953907816	0.0838652543593362\\
2.40480961923848	0.0908657435042376\\
2.4248496993988	0.0975953659806806\\
2.44488977955912	0.104005798716879\\
2.46492985971944	0.110087956691541\\
2.48496993987976	0.115846979637733\\
2.50501002004008	0.121292948306017\\
2.5250501002004	0.126437487183975\\
2.54509018036072	0.131292504562808\\
2.56513026052104	0.135869717800331\\
2.58517034068136	0.140180474446024\\
2.60521042084168	0.144235688004207\\
2.625250501002	0.148045819179944\\
2.64529058116232	0.151620875337548\\
2.66533066132265	0.154970417056931\\
2.68537074148297	0.158103567073255\\
2.70541082164329	0.161029019469725\\
2.72545090180361	0.163755048099684\\
2.74549098196393	0.166289513642609\\
2.76553106212425	0.16863986884817\\
2.78557114228457	0.170813161566011\\
2.80561122244489	0.172816035090051\\
2.82565130260521	0.174654725249607\\
2.84569138276553	0.176335053497743\\
2.86573146292585	0.177862415024275\\
2.88577154308617	0.179241760571922\\
2.90581162324649	0.180477570165702\\
2.92585170340681	0.181573816300461\\
2.94589178356713	0.182533913148201\\
2.96593186372745	0.183360646949707\\
2.98597194388778	0.184056080630916\\
3.0060120240481	0.184621422511535\\
3.02605210420842	0.185056844048212\\
3.04609218436874	0.185361223811818\\
3.06613226452906	0.185531782411066\\
3.08617234468938	0.185563552466418\\
3.1062124248497	0.185448592869244\\
3.12625250501002	0.185174795941062\\
3.14629258517034	0.184724028136867\\
3.16633266533066	0.184069148532112\\
3.18637274549098	0.183169089590552\\
3.2064128256513	0.181960545843288\\
3.22645290581162	0.180343849008909\\
3.24649298597194	0.178160172355739\\
3.26653306613226	0.175163495932865\\
3.28657314629259	0.171029245489367\\
3.30661322645291	0.165533496616908\\
3.32665330661323	0.158902806122891\\
3.34669338677355	0.151752674864501\\
3.36673346693387	0.144591069094341\\
3.38677354709419	0.137656816972\\
3.40681362725451	0.131031841604445\\
3.42685370741483	0.124735753371847\\
3.44689378757515	0.118766337194489\\
3.46693386773547	0.113114090420586\\
3.48697394789579	0.10776725899795\\
3.50701402805611	0.102713595780994\\
3.52705410821643	0.0979409839681523\\
3.54709418837675	0.093437658125586\\
3.56713426853707	0.0891922782865008\\
3.58717434869739	0.0851939489052563\\
3.60721442885772	0.0814322167085359\\
3.62725450901804	0.0778970604845593\\
3.64729458917836	0.0745788779671381\\
3.66733466933868	0.0714684719166847\\
3.687374749499	0.0685570362831747\\
3.70741482965932	0.0658361428365974\\
3.72745490981964	0.0632977284438926\\
3.74749498997996	0.0609340830843275\\
3.76753507014028	0.0587378386627839\\
3.7875751503006	0.0567019586721128\\
3.80761523046092	0.0548197287582661\\
3.82765531062124	0.0530847482549218\\
3.84769539078156	0.0514909227717025\\
3.86773547094188	0.0500324579447744\\
3.8877755511022	0.0487038544901632\\
3.90781563126253	0.047499904742688\\
3.92785571142285	0.0464156909165717\\
3.94789579158317	0.045446585396509\\
3.96793587174349	0.0445882534612474\\
3.98797595190381	0.043836658968923\\
4.00801603206413	0.043188073704049\\
4.02805611222445	0.0426390913182977\\
4.04809619238477	0.042186647119825\\
4.06813627254509	0.0418280454136109\\
4.08817635270541	0.0415609967315124\\
4.10821643286573	0.041383668201069\\
4.12825651302605	0.0412947516282565\\
4.14829659318637	0.0412935558319895\\
4.16833667334669	0.0413801327138075\\
4.18837675350701	0.0415554510721291\\
4.20841683366733	0.041821639228857\\
4.22845691382765	0.0421823288192133\\
4.24849699398798	0.0426431505154707\\
4.2685370741483	0.0432124632693828\\
4.28857715430862	0.0439024514685504\\
4.30861723446894	0.0447308170148255\\
4.32865731462926	0.04572345874949\\
4.34869739478958	0.0469188284625632\\
4.3687374749499	0.048375168264471\\
4.38877755511022	0.050182601314147\\
4.40881763527054	0.0524824462457968\\
4.42885771543086	0.055491865998792\\
4.44889779559118	0.0595052650756354\\
4.4689378757515	0.0647708064300109\\
4.48897795591182	0.0711857465199762\\
4.50901803607214	0.0782287945816465\\
4.52905811623246	0.0853727043661832\\
4.54909819639279	0.0923318559143527\\
4.56913827655311	0.0989965267371078\\
4.58917835671343	0.105334833595814\\
4.60921843687375	0.11134398432567\\
4.62925851703407	0.117031454606174\\
4.64929859719439	0.122408163249852\\
4.66933867735471	0.127485999674381\\
4.68937875751503	0.132276913048025\\
4.70941883767535	0.136792572361787\\
4.72945891783567	0.141044241111962\\
4.74949899799599	0.145042734925713\\
4.76953907815631	0.148798411906632\\
4.78957915831663	0.152321175904657\\
4.80961923847695	0.155620484581322\\
4.82965931863727	0.158705358832288\\
4.8496993987976	0.161584391952886\\
4.86973947895792	0.164265757766623\\
4.88977955911824	0.166757217189753\\
4.90981963927856	0.169066122834695\\
4.92985971943888	0.171199421230162\\
4.9498997995992	0.173163652159277\\
4.96993987975952	0.174964944492648\\
4.98997995991984	0.176609007698123\\
5.01002004008016	0.178101117928751\\
5.03006012024048	0.17944609722988\\
5.0501002004008	0.180648283845811\\
5.07014028056112	0.181711490850675\\
5.09018036072144	0.182638949207437\\
5.11022044088176	0.1834332297288\\
5.13026052104208	0.184096135926983\\
5.1503006012024	0.184628556033935\\
5.17034068136273	0.185030256591012\\
5.19038076152305	0.185299590766499\\
5.21042084168337	0.18543307942627\\
5.23046092184369	0.1854247978152\\
5.25050100200401	0.185265457523585\\
5.27054108216433	0.184940997598363\\
5.29058116232465	0.184430361952933\\
5.31062124248497	0.183701889526121\\
5.33066132264529	0.182707284394407\\
5.35070140280561	0.181371338926125\\
5.37074148296593	0.179574546224422\\
5.39078156312625	0.177126431505787\\
5.41082164328657	0.173741470844666\\
5.43086172344689	0.169093031490363\\
5.45090180360721	0.163093232112574\\
5.47094188376754	0.156174051351949\\
5.49098196392786	0.1489679593867\\
5.51102204408818	0.141873831833642\\
5.5310621242485	0.135052877040519\\
5.55110220440882	0.128554122599598\\
5.57114228456914	0.122385317319157\\
5.59118236472946	0.116540180594931\\
5.61122244488978	0.11100788344203\\
5.6312625250501	0.105776311298366\\
5.65130260521042	0.100833203075259\\
5.67134268537074	0.0961665536337793\\
5.69138276553106	0.0917647536343207\\
5.71142284569138	0.0876166329321716\\
5.7314629258517	0.083711467639168\\
5.75150300601202	0.0800389733243611\\
5.77154308617235	0.0765892930326164\\
5.79158316633267	0.0733529835784856\\
5.81162324649299	0.070321001537802\\
5.83166332665331	0.0674846895403827\\
5.85170340681363	0.0648357631323311\\
5.87174348697395	0.0623662983365855\\
5.89178356713427	0.060068719983625\\
5.91182364729459	0.0579357908654726\\
5.93186372745491	0.0559606017637081\\
5.95190380761523	0.0541365624098311\\
5.97194388777555	0.0524573934530435\\
5.99198396793587	0.0509171195272552\\
6.01202404809619	0.0495100635418378\\
6.03206412825651	0.0482308423526306\\
6.05210420841683	0.0470743640205554\\
6.07214428857715	0.0460358269229769\\
6.09218436873747	0.0451107210657882\\
6.1122244488978	0.0442948320538389\\
6.13226452905812	0.0435842483193807\\
6.15230460921844	0.0429753724069668\\
6.17234468937876	0.0424649373827199\\
6.19238476953908	0.0420500298107162\\
6.2124248496994	0.0417281212660978\\
6.23246492985972	0.0414971111043453\\
6.25250501002004	0.0413553842900638\\
6.27254509018036	0.0413018896767491\\
6.29258517034068	0.0413362464988776\\
6.312625250501	0.0414588904343877\\
6.33266533066132	0.0416712761526168\\
6.35270541082164	0.0419761620518519\\
6.37274549098196	0.0423780170651581\\
6.39278557114228	0.0428836128512164\\
6.41282565130261	0.0435029043637584\\
6.43286573146293	0.044250370636104\\
6.45290581162325	0.045147109677895\\
6.47294589178357	0.0462242008438314\\
6.49298597194389	0.0475282397962142\\
6.51302605210421	0.0491306041771801\\
6.53306613226453	0.051142802158813\\
6.55310621242485	0.0537395281494735\\
6.57314629258517	0.057179783691056\\
6.59318637274549	0.0617672015860754\\
6.61322645290581	0.0676253105607926\\
6.63326653306613	0.074421357581535\\
6.65330661322645	0.0815700502243972\\
6.67334669338677	0.0886529932534056\\
6.69338677354709	0.0954831609426167\\
6.71342685370742	0.101997308946074\\
6.73346693386774	0.10818133288464\\
6.75350701402806	0.11403880852137\\
6.77354709418838	0.119579403677611\\
6.7935871743487	0.12481471128563\\
6.81362725450902	0.129756733909401\\
6.83366733466934	0.134417323008791\\
6.85370741482966	0.138807970643991\\
6.87374749498998	0.142939735084498\\
6.8937875751503	0.146823218614382\\
6.91382765531062	0.150468565950724\\
6.93386773547094	0.153885470628834\\
6.95390781563126	0.157083184088671\\
6.97394789579158	0.160070525150155\\
6.9939879759519	0.162855888779107\\
7.01402805611222	0.165447253518872\\
7.03406813627254	0.167852187156807\\
7.05410821643287	0.17007785021805\\
7.07414829659319	0.172130996843391\\
7.09418837675351	0.174017972487313\\
7.11422845691383	0.175744707728096\\
7.13426853707415	0.177316707253786\\
7.15430861723447	0.178739032738201\\
7.17434869739479	0.180016277911483\\
7.19438877755511	0.181152533449467\\
7.21442885771543	0.182151338401001\\
7.23446893787575	0.183015613505354\\
7.25450901803607	0.183747569762805\\
7.27454909819639	0.184348582563655\\
7.29458917835671	0.184819017015485\\
7.31462925851703	0.185157982743026\\
7.33466933867735	0.185362984591156\\
7.35470941883768	0.185429416121909\\
7.374749498998	0.185349809796099\\
7.39478957915832	0.185112700342292\\
7.41482965931864	0.184700855670797\\
7.43486973947896	0.184088443402794\\
7.45490981963928	0.183236357887106\\
7.4749498997996	0.182084313675088\\
7.49498997995992	0.180537327209154\\
7.51503006012024	0.178443484866685\\
7.53507014028056	0.175564612278771\\
7.55511022044088	0.171575013829703\\
7.5751503006012	0.166217665390409\\
7.59519038076152	0.159665480806195\\
7.61523046092184	0.152527891298351\\
7.63527054108216	0.145344771673787\\
7.65531062124249	0.138377602850166\\
7.67535070140281	0.131717187265312\\
7.69539078156313	0.125385965203264\\
7.71543086172345	0.119382545614153\\
7.73547094188377	0.113697634437382\\
7.75551102204409	0.108319500841518\\
7.77555110220441	0.103235865911768\\
7.79559118236473	0.0984345657599031\\
7.81563126252505	0.0939037846789195\\
7.83567134268537	0.089632132920579\\
7.85571142284569	0.0856086667107146\\
7.87575150300601	0.0818228863534517\\
7.89579158316633	0.0782647260286209\\
7.91583166332665	0.0749245406151147\\
7.93587174348697	0.0717930916953873\\
7.95591182364729	0.0688615336412872\\
7.97595190380762	0.0661214001707121\\
7.99599198396794	0.0635645915536633\\
8.01603206412826	0.0611833625600154\\
8.03607214428858	0.0589703112072958\\
8.0561122244489	0.0569183683588285\\
8.07615230460922	0.0550207882260634\\
8.09619238476954	0.0532711398411343\\
8.11623246492986	0.0516632995829589\\
8.13627254509018	0.0501914448655437\\
8.1563126252505	0.0488500491286317\\
8.17635270541082	0.0476338783125183\\
8.19639278557114	0.0465379890513637\\
8.21643286573146	0.0455577288955651\\
8.23647294589178	0.0446887389614419\\
8.2565130260521	0.043926959538731\\
8.27655310621243	0.0432686393529791\\
8.29659318637275	0.0427103494142979\\
8.31663326653307	0.0422490027052244\\
8.33667334669339	0.0418818814089484\\
8.35671342685371	0.0416066740149109\\
8.37675350701403	0.0414215255501648\\
8.39679358717435	0.0413251055126606\\
8.41683366733467	0.041316700047087\\
8.43687374749499	0.0413963378591542\\
8.45691382765531	0.0415649639007704\\
8.47695390781563	0.0418246819443817\\
8.49699398797595	0.0421790984934926\\
8.51703406813627	0.042633819011642\\
8.53707414829659	0.0431971784586143\\
8.55711422845691	0.0438813413831809\\
8.57715430861724	0.0447040003582148\\
8.59719438877756	0.045691069029075\\
8.61723446893788	0.0468810674864448\\
8.6372745490982	0.0483324236813157\\
8.65731462925852	0.0501357041204984\\
8.67735470941884	0.0524332207190044\\
8.69739478957916	0.0554441689541889\\
8.71743486973948	0.0594661312685272\\
8.7374749498998	0.0647486803881504\\
8.75751503006012	0.0711830251980757\\
8.77755511022044	0.0782394506791952\\
8.79759519038076	0.0853896125879939\\
8.81763527054108	0.0923507530416915\\
8.8376753507014	0.0990154229691033\\
8.85771543086172	0.105352884121323\\
8.87775551102204	0.111360850001797\\
8.89779559118236	0.117047012153766\\
8.91783567134268	0.122422381242222\\
8.93787575150301	0.127498885767266\\
8.95791583166333	0.132288491197022\\
8.97795591182365	0.136802872755963\\
8.99799599198397	0.141053295589102\\
9.01803607214429	0.145050574789196\\
9.03807615230461	0.148805066835357\\
9.05811623246493	0.152326673349718\\
9.07815631262525	0.155624849390777\\
9.09819639278557	0.158708612954962\\
9.11823647294589	0.161586554178074\\
9.13827655310621	0.164266843441145\\
9.15831663326653	0.166757237896116\\
9.17835671342685	0.169065086007142\\
9.19839679358717	0.171197329682065\\
9.21843687374749	0.173160503490167\\
9.23847695390782	0.17496073034833\\
9.25851703406814	0.176603712828345\\
9.27855711422846	0.178094718990282\\
9.29859719438878	0.179438561238282\\
9.3186372745491	0.180639566165592\\
9.33867735470942	0.181701532558858\\
9.35871743486974	0.182627673589154\\
9.37875751503006	0.183420537561449\\
9.39879759519038	0.184081899054109\\
9.4188376753507	0.184612608456906\\
9.43887775551102	0.185012381915913\\
9.45891783567134	0.185279504169981\\
9.47895791583166	0.185410401190636\\
9.49899799599198	0.185399013577389\\
9.5190380761523	0.185235857000559\\
9.53907815631263	0.184906577403003\\
9.55911823647295	0.184389666651479\\
9.57915831663327	0.183652743289738\\
9.59919839679359	0.182646324278038\\
9.61923847695391	0.181293188146043\\
9.63927855711423	0.179470378350676\\
9.65931863727455	0.176981828838027\\
9.67935871743487	0.173535279085302\\
9.69939879759519	0.168805470718445\\
9.71943887775551	0.16273035586259\\
9.73947895791583	0.155772202826305\\
9.75951903807615	0.148560665863332\\
9.77955911823647	0.141477601594028\\
9.79959919839679	0.134673692775724\\
9.81963927855711	0.128193646136463\\
9.83967935871743	0.122043641731813\\
9.85971943887776	0.116216850826435\\
9.87975951903808	0.110702261828585\\
9.8997995991984	0.105487709676539\\
9.91983967935872	0.100560931436812\\
9.93987975951904	0.095909938233562\\
9.95991983967936	0.0915231435858591\\
9.97995991983968	0.0873894023392053\\
10	0.0834980159549181\\
};
\addplot [color=green,solid,dashed, line width = 1.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.0662403621413142\\
0.0400801603206413	0.151245788920552\\
0.0601202404809619	0.28246116274766\\
0.0801603206412826	0.486574743585577\\
0.100200400801603	0.770286382163912\\
0.120240480961924	1.03878075266678\\
0.140280561122244	1.17981550921742\\
0.160320641282565	1.23093640420068\\
0.180360721442886	1.24673994285948\\
0.200400801603206	1.24765704258956\\
0.220440881763527	1.24003361308342\\
0.240480961923848	1.22639341994292\\
0.260521042084168	1.20824938312063\\
0.280561122244489	1.18677688170083\\
0.30060120240481	1.16296564353211\\
0.32064128256513	1.13765396676895\\
0.340681362725451	1.11154038233785\\
0.360721442885772	1.08519355240768\\
0.380761523046092	1.05906385862721\\
0.400801603206413	1.03349640319051\\
0.420841683366733	1.00874459144244\\
0.440881763527054	0.984983584441651\\
0.460921843687375	0.962323118590015\\
0.480961923847695	0.94081936579938\\
0.501002004008016	0.920485639395457\\
0.521042084168337	0.901301846773325\\
0.541082164328657	0.883222659690914\\
0.561122244488978	0.866184424113091\\
0.581162324649299	0.850110868157087\\
0.601202404809619	0.83491769184777\\
0.62124248496994	0.820516137666946\\
0.64128256513026	0.806815647664666\\
0.661322645290581	0.793725712107121\\
0.681362725450902	0.781157007215157\\
0.701402805611222	0.769021906062155\\
0.721442885771543	0.757234427427461\\
0.741482965931864	0.745709662194786\\
0.761523046092184	0.734362684377419\\
0.781563126252505	0.723106911967286\\
0.801603206412826	0.711851826176916\\
0.821643286573146	0.700499879026601\\
0.841683366733467	0.688942304352482\\
0.861723446893788	0.677053373328847\\
0.881763527054108	0.664682361790397\\
0.901803607214429	0.651642053059332\\
0.92184368737475	0.637691859698851\\
0.94188376753507	0.622512380908626\\
0.961923847695391	0.605665991532884\\
0.981963927855711	0.586534090284354\\
1.00200400801603	0.564214469734995\\
1.02204408817635	0.537349496328476\\
1.04208416833667	0.503834680529637\\
1.06212424849699	0.460332201263611\\
1.08216432865731	0.401540311939087\\
1.10220440881764	0.31955789208116\\
1.12224448897796	0.205637439317886\\
1.14228456913828	0.061461395199695\\
1.1623246492986	-0.0804980185449609\\
1.18236472945892	-0.174861537567971\\
1.20240480961924	-0.216425509774294\\
1.22244488977956	-0.227873791412143\\
1.24248496993988	-0.226651087773081\\
1.2625250501002	-0.22067149616631\\
1.28256513026052	-0.212976445154639\\
1.30260521042084	-0.204689614184895\\
1.32264529058116	-0.196228353104454\\
1.34268537074148	-0.187750513563549\\
1.3627254509018	-0.179316713688303\\
1.38276553106212	-0.170950114597546\\
1.40280561122244	-0.162658989284373\\
1.42284569138277	-0.154445483162719\\
1.44288577154309	-0.146309110783391\\
1.46292585170341	-0.138248188031769\\
1.48296593186373	-0.130260430615165\\
1.50300601202405	-0.122343205460298\\
1.52304609218437	-0.114493632609329\\
1.54308617234469	-0.106708619836839\\
1.56312625250501	-0.098984864911493\\
1.58316633266533	-0.0913188404473852\\
1.60320641282565	-0.0837067675846347\\
1.62324649298597	-0.0761445807727001\\
1.64328657314629	-0.0686278839598081\\
1.66332665330661	-0.061151897407634\\
1.68336673346693	-0.0537113935612558\\
1.70340681362725	-0.0463006197156898\\
1.72344689378758	-0.0389132044550936\\
1.7434869739479	-0.03154204391951\\
1.76352705410822	-0.0241791627625828\\
1.78356713426854	-0.0168155430923291\\
1.80360721442886	-0.00944091259040726\\
1.82364729458918	-0.00204348015121363\\
1.8436873747495	0.00539039652933595\\
1.86372745490982	0.0128766324121832\\
1.88376753507014	0.0204339542051316\\
1.90380761523046	0.0280845964972358\\
1.92384769539078	0.0358552098687339\\
1.9438877755511	0.043778058481517\\
1.96392785571142	0.0518926181649555\\
1.98396793587174	0.0602477362052355\\
2.00400801603206	0.0689045907648957\\
2.02404809619238	0.0779408071779369\\
2.04408817635271	0.0874562774388129\\
2.06412825651303	0.097581535262269\\
2.08416833667335	0.108490045161213\\
2.10420841683367	0.120416620126547\\
2.12424849699399	0.13368566458506\\
2.14428857715431	0.148755561227512\\
2.16432865731463	0.166290242736649\\
2.18436873747495	0.187277552869372\\
2.20440881763527	0.213229201676275\\
2.22444889779559	0.24652140906912\\
2.24448897795591	0.290958486060376\\
2.26452905811623	0.352571811103392\\
2.28456913827655	0.440024991288225\\
2.30460921843687	0.56116900378901\\
2.32464929859719	0.707583759669247\\
2.34468937875751	0.837966024111708\\
2.36472945891784	0.914382738388758\\
2.38476953907816	0.943993614183665\\
2.40480961923848	0.949952025896664\\
2.4248496993988	0.946434125601235\\
2.44488977955912	0.939401306307454\\
2.46492985971944	0.931094378486004\\
2.48496993987976	0.92234067074438\\
2.50501002004008	0.913449746780518\\
2.5250501002004	0.904539455069625\\
2.54509018036072	0.895654639932427\\
2.56513026052104	0.886811328003013\\
2.58517034068136	0.878013659757325\\
2.60521042084168	0.869260571637371\\
2.625250501002	0.860548498768082\\
2.64529058116232	0.851872478457708\\
2.66533066132265	0.843226585306499\\
2.68537074148297	0.834604072101758\\
2.70541082164329	0.825997369959458\\
2.72545090180361	0.817398010585151\\
2.74549098196393	0.808796494588238\\
2.76553106212425	0.800182111852653\\
2.78557114228457	0.791542710408026\\
2.80561122244489	0.782864403709894\\
2.82565130260521	0.774131200362912\\
2.84569138276553	0.765324533284631\\
2.86573146292585	0.756422656232162\\
2.88577154308617	0.747399863073541\\
2.90581162324649	0.738225466686912\\
2.92585170340681	0.728862447952519\\
2.94589178356713	0.719265645307739\\
2.96593186372745	0.709379294903848\\
2.98597194388778	0.699133637955068\\
3.0060120240481	0.688440164355288\\
3.02605210420842	0.67718482451758\\
3.04609218436874	0.665218150740696\\
3.06613226452906	0.6523405713825\\
3.08617234468938	0.638280064141818\\
3.1062124248497	0.622657280463338\\
3.12625250501002	0.604929616947251\\
3.14629258517034	0.584298940753781\\
3.16633266533066	0.559555052177013\\
3.18637274549098	0.528804039764155\\
3.2064128256513	0.488994308335399\\
3.22645290581162	0.435128144887354\\
3.24649298597194	0.359241471742334\\
3.26653306613226	0.25071256261426\\
3.28657314629259	0.105000693874055\\
3.30661322645291	-0.0511595405223056\\
3.32665330661323	-0.162598764588611\\
3.34669338677355	-0.213025144103295\\
3.36673346693387	-0.227234966870691\\
3.38677354709419	-0.226624574350276\\
3.40681362725451	-0.22071927311047\\
3.42685370741483	-0.21300169897666\\
3.44689378757515	-0.204690633327131\\
3.46693386773547	-0.196216085278283\\
3.48697394789579	-0.187733193731535\\
3.50701402805611	-0.179298954402475\\
3.52705410821643	-0.170934161156128\\
3.54709418837675	-0.16264576412248\\
3.56713426853707	-0.154435204821488\\
3.58717434869739	-0.146301624339491\\
3.60721442885772	-0.138243134474722\\
3.62725450901804	-0.130257332245951\\
3.64729458917836	-0.122341508458523\\
3.66733466933868	-0.114492727681911\\
3.687374749499	-0.106707851365728\\
3.70741482965932	-0.0989835337452363\\
3.72745490981964	-0.0913162028483743\\
3.74749498997996	-0.0837020315147651\\
3.76753507014028	-0.0761369000092855\\
3.7875751503006	-0.0686163501458541\\
3.80761523046092	-0.0611355298964024\\
3.82765531062124	-0.0536891267218302\\
3.84769539078156	-0.0462712871990404\\
3.86773547094188	-0.0388755197059526\\
3.8877755511022	-0.0314945760002287\\
3.90781563126253	-0.0241203062135642\\
3.92785571142285	-0.0167434801561273\\
3.94789579158317	-0.00935356554421969\\
3.96793587174349	-0.00193845071211502\\
3.98797595190381	0.00551590486663646\\
4.00801603206413	0.0130259147630774\\
4.02805611222445	0.0206109353081361\\
4.04809619238477	0.0282940034254091\\
4.06813627254509	0.0361028021770573\\
4.08817635270541	0.0440709384944094\\
4.10821643286573	0.0522396546039606\\
4.12825651302605	0.0606601504590353\\
4.14829659318637	0.069396780321639\\
4.16833667334669	0.0785315207871903\\
4.18837675350701	0.08817032186797\\
4.20841683366733	0.0984523019305148\\
4.22845691382765	0.109563329447746\\
4.24849699398798	0.121756527987526\\
4.2685370741483	0.135383976397663\\
4.28857715430862	0.150946976005475\\
4.30861723446894	0.169177890047267\\
4.32865731462926	0.191176844462755\\
4.34869739478958	0.218644806724274\\
4.3687374749499	0.25428274736212\\
4.38877755511022	0.302446060319139\\
4.40881763527054	0.370008571584282\\
4.42885771543086	0.466380468035555\\
4.44889779559118	0.597689163991031\\
4.4689378757515	0.746967996089009\\
4.48897795591182	0.865955653763417\\
4.50901803607214	0.92738810289453\\
4.52905811623246	0.948041480026286\\
4.54909819639279	0.950110316385282\\
4.56913827655311	0.945073878149165\\
4.58917835671343	0.937461280091302\\
4.60921843687375	0.9289332675036\\
4.62925851703407	0.920096711300451\\
4.64929859719439	0.911177279870396\\
4.66933867735471	0.902260120441588\\
4.68937875751503	0.893376901019148\\
4.70941883767535	0.884538123960956\\
4.72945891783567	0.875745493733443\\
4.74949899799599	0.866996790873823\\
4.76953907815631	0.858287834440969\\
4.78957915831663	0.849613271292688\\
4.80961923847695	0.840966871790493\\
4.82965931863727	0.832341604671201\\
4.8496993987976	0.823729602276629\\
4.86973947895792	0.815122060648803\\
4.88977955911824	0.806509090031778\\
4.90981963927856	0.797879517438956\\
4.92985971943888	0.789220635076283\\
4.9498997995992	0.780517882307885\\
4.96993987975952	0.771754442811238\\
4.98997995991984	0.762910730972604\\
5.01002004008016	0.753963731196833\\
5.03006012024048	0.744886139790039\\
5.0501002004008	0.73564523764483\\
5.07014028056112	0.72620139129285\\
5.09018036072144	0.716506033682107\\
5.11022044088176	0.706498904593552\\
5.13026052104208	0.696104220430044\\
5.1503006012024	0.68522526695205\\
5.17034068136273	0.67373662310807\\
5.19038076152305	0.661472749169545\\
5.21042084168337	0.648210864060136\\
5.23046092184369	0.633644624441024\\
5.25050100200401	0.617342587897094\\
5.27054108216433	0.598680800053434\\
5.29058116232465	0.576730178359244\\
5.31062124248497	0.55006318270152\\
5.33066132264529	0.516415481620956\\
5.35070140280561	0.472097541435389\\
5.37074148296593	0.411057861825462\\
5.39078156312625	0.32395984554729\\
5.41082164328657	0.200333150686015\\
5.43086172344689	0.043952371779351\\
5.45090180360721	-0.102002081823643\\
5.47094188376754	-0.188789962748818\\
5.49098196392786	-0.221729489442605\\
5.51102204408818	-0.228266455743434\\
5.5310621242485	-0.224829263430466\\
5.55110220440882	-0.217933474015445\\
5.57114228456914	-0.209877988108339\\
5.59118236472946	-0.201461407206872\\
5.61122244488978	-0.192965933062573\\
5.6312625250501	-0.184493589438372\\
5.65130260521042	-0.176081673212084\\
5.67134268537074	-0.167743408756082\\
5.69138276553106	-0.159482722915419\\
5.71142284569138	-0.151299793830703\\
5.7314629258517	-0.143193201327151\\
5.75150300601202	-0.135160782933702\\
5.77154308617235	-0.127199979845039\\
5.79158316633267	-0.119307974479089\\
5.81162324649299	-0.11148173913486\\
5.83166332665331	-0.10371804433206\\
5.85170340681363	-0.0960134469083175\\
5.87174348697395	-0.0883642660956456\\
5.89178356713427	-0.080766550654392\\
5.91182364729459	-0.0732160377473932\\
5.93186372745491	-0.0657081029860316\\
5.95190380761523	-0.0582377002674506\\
5.97194388777555	-0.0507992893443406\\
5.99198396793587	-0.043386748352287\\
6.01202404809619	-0.0359932676535917\\
6.03206412825651	-0.0286112203082746\\
6.05210420841683	-0.0212320029839462\\
6.07214428857715	-0.0138458392768782\\
6.09218436873747	-0.00644153477536809\\
6.1122244488978	0.000993830327996977\\
6.13226452905812	0.008475290159127\\
6.15230460921844	0.0160204895812754\\
6.17234468937876	0.023650323775142\\
6.19238476953908	0.0313897705815717\\
6.2124248496994	0.0392689853962759\\
6.23246492985972	0.0473247582760129\\
6.25250501002004	0.0556024775443158\\
6.27254509018036	0.0641588121470042\\
6.29258517034068	0.0730654303119376\\
6.312625250501	0.0824142384124771\\
6.33266533066132	0.0923248921493592\\
6.35270541082164	0.102955774123998\\
6.37274549098196	0.114520377143973\\
6.39278557114228	0.127312319436391\\
6.41282565130261	0.141744492645104\\
6.43286573146293	0.158411948596186\\
6.45290581162325	0.178195639988675\\
6.47294589178357	0.202437781095192\\
6.49298597194389	0.233242951447583\\
6.51302605210421	0.273989685897878\\
6.53306613226453	0.33012280354001\\
6.55310621242485	0.409916126135472\\
6.57314629258517	0.52281885779063\\
6.59318637274549	0.667495610924823\\
6.61322645290581	0.809589880005129\\
6.63326653306613	0.901870367724831\\
6.65330661322645	0.940852191494909\\
6.67334669338677	0.950579996561321\\
6.69338677354709	0.948368027386485\\
6.71342685370742	0.941760988354704\\
6.73346693386774	0.933582161926124\\
6.75350701402806	0.924856245865812\\
6.77354709418838	0.91595910138863\\
6.7935871743487	0.907031206866472\\
6.81362725450902	0.898125326293115\\
6.83366733466934	0.889260345259328\\
6.85370741482966	0.880441483419393\\
6.87374749498998	0.871668119871376\\
6.8937875751503	0.862936904711422\\
6.91382765531062	0.85424301291108\\
6.93386773547094	0.845580636836596\\
6.95390781563126	0.836943150667813\\
6.97394789579158	0.828323121723471\\
6.9939879759519	0.819712239775377\\
7.01402805611222	0.811101191506975\\
7.03406813627254	0.802479487587691\\
7.05410821643287	0.793835239650199\\
7.07414829659319	0.785154877802567\\
7.09418837675351	0.776422793469699\\
7.11422845691383	0.76762088566663\\
7.13426853707415	0.75872798007071\\
7.15430861723447	0.749719078159097\\
7.17434869739479	0.740564376388087\\
7.19438877755511	0.731227970143343\\
7.21442885771543	0.72166611901731\\
7.23446893787575	0.711824893291213\\
7.25450901803607	0.70163693256286\\
7.27454909819639	0.69101690859649\\
7.29458917835671	0.679855060743865\\
7.31462925851703	0.668007804575306\\
7.33466933867735	0.655283796108654\\
7.35470941883768	0.641422766452757\\
7.374749498998	0.62606255252823\\
7.39478957915832	0.608686319619883\\
7.41482965931864	0.588535609136505\\
7.43486973947896	0.564462909721679\\
7.45490981963928	0.534675436117134\\
7.4749498997996	0.49628520708341\\
7.49498997995992	0.444545598275224\\
7.51503006012024	0.371786670087616\\
7.53507014028056	0.267274433941954\\
7.55511022044088	0.124349361201081\\
7.5751503006012	-0.0349126229727719\\
7.59519038076152	-0.154282892901129\\
7.61523046092184	-0.210479512635315\\
7.63527054108216	-0.227094201473311\\
7.65531062124249	-0.227281148393535\\
7.67535070140281	-0.221617290180514\\
7.69539078156313	-0.213965983683701\\
7.71543086172345	-0.205666934516035\\
7.73547094188377	-0.197187575271586\\
7.75551102204409	-0.18869469412586\\
7.77555110220441	-0.180248961180488\\
7.79559118236473	-0.17187234220132\\
7.81563126252505	-0.163572162581897\\
7.83567134268537	-0.15534998327583\\
7.85571142284569	-0.147204982918863\\
7.87575150300601	-0.139135285400429\\
7.89579158316633	-0.131138492662105\\
7.91583166332665	-0.123211899108378\\
7.93587174348697	-0.115352573392448\\
7.95591182364729	-0.107557382081844\\
7.97595190380762	-0.0998229857448094\\
7.99599198396794	-0.0921458200726458\\
8.01603206412826	-0.084522067031832\\
8.03607214428858	-0.0769476176492657\\
8.0561122244489	-0.0694180263677859\\
8.07615230460922	-0.061928455935566\\
8.09619238476954	-0.054473611092534\\
8.11623246492986	-0.0470476586248843\\
8.13627254509018	-0.0396441305751943\\
8.1563126252505	-0.0322558064556269\\
8.17635270541082	-0.0248745690275436\\
8.19639278557114	-0.0174912265563438\\
8.21643286573146	-0.0100952922232083\\
8.23647294589178	-0.00267470829612804\\
8.2565130260521	0.00478450152512815\\
8.27655310621243	0.0122986740123019\\
8.29659318637275	0.0198870732501564\\
8.31663326653307	0.0275726248264551\\
8.33667334669339	0.0353828767317618\\
8.35671342685371	0.0433512711337601\\
8.37675350701403	0.0515188481214357\\
8.39679358717435	0.0599365581837961\\
8.41683366733467	0.0686684458439021\\
8.43687374749499	0.0777961008285313\\
8.45691382765531	0.0874249872573496\\
8.47695390781563	0.097693610418478\\
8.49699398797595	0.108787063201576\\
8.51703406813627	0.12095748933544\\
8.53707414829659	0.134555740851095\\
8.55711422845691	0.150081621491252\\
8.57715430861724	0.168265779540655\\
8.59719438877756	0.190206703387251\\
8.61723446893788	0.217604792080567\\
8.6372745490982	0.253164462101258\\
8.65731462925852	0.301256826821136\\
8.67735470941884	0.368804963851234\\
8.69739478957916	0.465342663414399\\
8.71743486973948	0.597188316022851\\
8.7374749498998	0.747286431813147\\
8.75751503006012	0.866699785448422\\
8.77755511022044	0.927990945175156\\
8.79759519038076	0.948389382156189\\
8.81763527054108	0.950292573499392\\
8.8376753507014	0.945171440021369\\
8.85771543086172	0.937518282099378\\
8.87775551102204	0.928970707619456\\
8.89779559118236	0.920124174328929\\
8.91783567134268	0.911199103536247\\
8.93787575150301	0.902278269709451\\
8.95791583166333	0.893392261073757\\
8.97795591182365	0.884551078836152\\
8.99799599198397	0.87575618714991\\
9.01803607214429	0.867005245135149\\
9.03807615230461	0.858294005033984\\
9.05811623246493	0.849617071718354\\
9.07815631262525	0.840968184161442\\
9.09819639278557	0.832340283144615\\
9.11823647294589	0.823725472529589\\
9.13827655310621	0.815114916820915\\
9.15831663326653	0.806498689643824\\
9.17835671342685	0.797865574332144\\
9.19839679358717	0.789202810108895\\
9.21843687374749	0.780495771253736\\
9.23847695390782	0.771727560642636\\
9.25851703406814	0.762878491280714\\
9.27855711422846	0.753925419209002\\
9.29859719438878	0.744840876238794\\
9.3186372745491	0.73559193015442\\
9.33867735470942	0.726138668144356\\
9.35871743486974	0.71643215190685\\
9.37875751503006	0.70641162095089\\
9.39879759519038	0.696000606917525\\
9.4188376753507	0.685101442370898\\
9.43887775551102	0.673587354527182\\
9.45891783567134	0.661290847322032\\
9.47895791583166	0.647986243952026\\
9.49899799599198	0.633362807292749\\
9.5190380761523	0.616982243301629\\
9.53907815631263	0.598209589282443\\
9.55911823647295	0.576097500983676\\
9.57915831663327	0.549187143549529\\
9.59919839679359	0.515159010524261\\
9.61923847695391	0.470225159365717\\
9.63927855711423	0.408166153423077\\
9.65931863727455	0.319423856384072\\
9.67935871743487	0.193580822806764\\
9.69939879759519	0.0358281179577109\\
9.71943887775551	-0.108395047344756\\
9.73947895791583	-0.191903429003542\\
9.75951903807615	-0.222728355190411\\
9.77955911823647	-0.228358163365345\\
9.79959919839679	-0.224581366733055\\
9.81963927855711	-0.21756272605327\\
9.83967935871743	-0.209463529150849\\
9.85971943887776	-0.201032352000672\\
9.87975951903808	-0.192533234635807\\
9.8997995991984	-0.184061453515496\\
9.91983967935872	-0.175651718802234\\
9.93987975951904	-0.167316227800834\\
9.95991983967936	-0.159058483373494\\
9.97995991983968	-0.15087848018451\\
10	-0.142774713232601\\
};
\addplot [color=green,solid,dashed, line width = 3.5pt]
  table[row sep=crcr]{0	0\\
0.0200400801603206	0.00128073040067833\\
0.0400801603206413	0.00321433900468879\\
0.0601202404809619	0.00608506495104952\\
0.0801603206412826	0.0104128719826546\\
0.100200400801603	0.0169069409656217\\
0.120240480961924	0.025936889146355\\
0.140280561122244	0.0366668387614397\\
0.160320641282565	0.0478993998089949\\
0.180360721442886	0.0590277853008238\\
0.200400801603206	0.0698212754178443\\
0.220440881763527	0.0801763370633164\\
0.240480961923848	0.0900344220172993\\
0.260521042084168	0.0993595975956211\\
0.280561122244489	0.108131547196203\\
0.30060120240481	0.116342282121531\\
0.32064128256513	0.123993794287201\\
0.340681362725451	0.131096038535708\\
0.360721442885772	0.137665133088582\\
0.380761523046092	0.143721770191041\\
0.400801603206413	0.149289841247159\\
0.420841683366733	0.154395274450645\\
0.440881763527054	0.159065074958928\\
0.460921843687375	0.163326551656278\\
0.480961923847695	0.167206710847621\\
0.501002004008016	0.170731795493516\\
0.521042084168337	0.17392694843143\\
0.541082164328657	0.176815978909992\\
0.561122244488978	0.179421213355482\\
0.581162324649299	0.181763413236385\\
0.601202404809619	0.183861744975108\\
0.62124248496994	0.185733788915176\\
0.64128256513026	0.187395576277819\\
0.661322645290581	0.188861644776669\\
0.681362725450902	0.190145105064969\\
0.701402805611222	0.191257711448361\\
0.721442885771543	0.192209931287546\\
0.741482965931864	0.19301100822246\\
0.761523046092184	0.193669014727359\\
0.781563126252505	0.194190889529517\\
0.801603206412826	0.194582454969577\\
0.821643286573146	0.194848408321593\\
0.841683366733467	0.194992279175722\\
0.861723446893788	0.195016341813518\\
0.881763527054108	0.194921466379512\\
0.901803607214429	0.194706884420609\\
0.92184368737475	0.194369830995374\\
0.94188376753507	0.193905003489845\\
0.961923847695391	0.193303740075729\\
0.981963927855711	0.192552756679673\\
1.00200400801603	0.191632168808827\\
1.02204408817635	0.190512324779021\\
1.04208416833667	0.189148626311047\\
1.06212424849699	0.187472943592633\\
1.08216432865731	0.185379583984125\\
1.10220440881764	0.18270456954941\\
1.12224448897796	0.179207014092339\\
1.14228456913828	0.17460363990412\\
1.1623246492986	0.168765497724358\\
1.18236472945892	0.161977588757126\\
1.20240480961924	0.154787653671721\\
1.22244488977956	0.147614229089295\\
1.24248496993988	0.14065751021733\\
1.2625250501002	0.1339921447695\\
1.28256513026052	0.127640113812325\\
1.30260521042084	0.121603169534646\\
1.32264529058116	0.115875324111133\\
1.34268537074148	0.110447573804431\\
1.3627254509018	0.105309747029297\\
1.38276553106212	0.100451274125246\\
1.40280561122244	0.0958615356935588\\
1.42284569138277	0.0915300354584717\\
1.44288577154309	0.0874464937112387\\
1.46292585170341	0.0836009010917079\\
1.48296593186373	0.079983550449755\\
1.50300601202405	0.0765850554672956\\
1.52304609218437	0.0733963607391042\\
1.54308617234469	0.0704087461123891\\
1.56312625250501	0.0676138270951585\\
1.58316633266533	0.0650035525764543\\
1.60320641282565	0.0625702007507502\\
1.62324649298597	0.0603063739095829\\
1.64328657314629	0.0582049926052655\\
1.66332665330661	0.0562592895856705\\
1.68336673346693	0.0544628038244914\\
1.70340681362725	0.0528093749254902\\
1.72344689378758	0.0512931381533692\\
1.7434869739479	0.0499085203370733\\
1.76352705410822	0.0486502369012086\\
1.78356713426854	0.0475132903108891\\
1.80360721442886	0.0464929702635084\\
1.82364729458918	0.0455848560350729\\
1.8436873747495	0.0447848214936678\\
1.86372745490982	0.0440890434397518\\
1.88376753507014	0.0434940141358358\\
1.90380761523046	0.0429965591728917\\
1.92384769539078	0.0425938622172072\\
1.9438877755511	0.0422834987408409\\
1.96392785571142	0.0420634816419729\\
1.98396793587174	0.0419323228221511\\
2.00400801603206	0.04188911649558\\
2.02404809619238	0.0419336525600052\\
2.04408817635271	0.0420665722437037\\
2.06412825651303	0.0422895842710162\\
2.08416833667335	0.0426057693314753\\
2.10420841683367	0.0430200160818502\\
2.12424849699399	0.0435396574935046\\
2.14428857715431	0.0441754197391443\\
2.16432865731463	0.0449428710936602\\
2.18436873747495	0.0458646914434437\\
2.20440881763527	0.0469743202811874\\
2.22444889779559	0.0483219551165047\\
2.24448897795591	0.0499845189005527\\
2.26452905811623	0.0520817855291814\\
2.28456913827655	0.0547988415815974\\
2.30460921843687	0.0583989210762247\\
2.32464929859719	0.063154734459388\\
2.34468937875751	0.069099742936183\\
2.36472945891784	0.0758386587661558\\
2.38476953907816	0.0828336916789212\\
2.40480961923848	0.0897377506381\\
2.4248496993988	0.096398948705574\\
2.44488977955912	0.102763691959093\\
2.46492985971944	0.108817905945249\\
2.48496993987976	0.114562584797337\\
2.50501002004008	0.120004526888977\\
2.5250501002004	0.125152809866759\\
2.54509018036072	0.130017384137189\\
2.56513026052104	0.134608468874438\\
2.58517034068136	0.138936268185866\\
2.60521042084168	0.143010824452555\\
2.625250501002	0.146841935831932\\
2.64529058116232	0.150439106792989\\
2.66533066132265	0.153811517260689\\
2.68537074148297	0.156968002999033\\
2.70541082164329	0.159917043048348\\
2.72545090180361	0.162666751585224\\
2.74549098196393	0.165224872387973\\
2.76553106212425	0.167598774542032\\
2.78557114228457	0.169795448267789\\
2.80561122244489	0.171821499874744\\
2.82565130260521	0.173683144869917\\
2.84569138276553	0.175386198184876\\
2.86573146292585	0.176936060327174\\
2.88577154308617	0.178337698001811\\
2.90581162324649	0.179595617324576\\
2.92585170340681	0.180713827141832\\
2.94589178356713	0.18169578905799\\
2.96593186372745	0.182544349423638\\
2.98597194388778	0.183261646526904\\
3.0060120240481	0.183848983166215\\
3.02605210420842	0.184306650065357\\
3.04609218436874	0.184633678145498\\
3.06613226452906	0.184827485687487\\
3.08617234468938	0.184883366653471\\
3.1062124248497	0.18479373301422\\
3.12625250501002	0.18454696591927\\
3.14629258517034	0.184125627293697\\
3.16633266533066	0.183503595806529\\
3.18637274549098	0.182641347511938\\
3.2064128256513	0.181477990218542\\
3.22645290581162	0.179917727374228\\
3.24649298597194	0.177807950047816\\
3.26653306613226	0.174911854130283\\
3.28657314629259	0.170914266702226\\
3.30661322645291	0.165588003149853\\
3.32665330661323	0.159132496984717\\
3.34669338677355	0.152133807222944\\
3.36673346693387	0.14508937823763\\
3.38677354709419	0.13824017342945\\
3.40681362725451	0.131673851223019\\
3.42685370741483	0.12541575857879\\
3.44689378757515	0.11946849592533\\
3.46693386773547	0.113826377914635\\
3.48697394789579	0.108480610110703\\
3.50701402805611	0.103421218590196\\
3.52705410821643	0.0986378252385671\\
3.54709418837675	0.0941199917842288\\
3.56713426853707	0.0898573901746807\\
3.58717434869739	0.0858398957844152\\
3.60721442885772	0.0820576421570935\\
3.62725450901804	0.0785010542525833\\
3.64729458917836	0.0751608684839248\\
3.66733466933868	0.0720281440786179\\
3.687374749499	0.0690942685168372\\
3.70741482965932	0.0663509588609596\\
3.72745490981964	0.0637902602428278\\
3.74749498997996	0.0614045424295353\\
3.76753507014028	0.0591864951577464\\
3.7875751503006	0.0571291227654555\\
3.80761523046092	0.0552257385404605\\
3.82765531062124	0.0534699591277352\\
3.84769539078156	0.0518556992895187\\
3.86773547094188	0.0503771672855779\\
3.8877755511022	0.0490288611324654\\
3.90781563126253	0.0478055660134022\\
3.92785571142285	0.046702353139551\\
3.94789579158317	0.0457145804165647\\
3.96793587174349	0.0448378953484563\\
3.98797595190381	0.0440682407240289\\
4.00801603206413	0.0434018637872782\\
4.02805611222445	0.042835329814421\\
4.04809619238477	0.0423655413254856\\
4.06813627254509	0.0419897645890054\\
4.08817635270541	0.0417056656876648\\
4.10821643286573	0.0415113592909262\\
4.12825651302605	0.0414054745552196\\
4.14829659318637	0.0413872444598841\\
4.16833667334669	0.041456627720857\\
4.18837675350701	0.0416144767677308\\
4.20841683366733	0.0418627720476171\\
4.22845691382765	0.0422049537306461\\
4.24849699398798	0.0426463995309463\\
4.2685370741483	0.0431951268264881\\
4.28857715430862	0.0438628477044229\\
4.30861723446894	0.0446665939240252\\
4.32865731462926	0.0456312864785969\\
4.34869739478958	0.0467939073229993\\
4.3687374749499	0.0482104230332036\\
4.38877755511022	0.0499673492322302\\
4.40881763527054	0.052200273218349\\
4.42885771543086	0.0551178348605281\\
4.44889779559118	0.0590050297930356\\
4.4689378757515	0.0641101129154817\\
4.48897795591182	0.0703530739166113\\
4.50901803607214	0.0772433885760779\\
4.52905811623246	0.084267784318062\\
4.54909819639279	0.091140023215542\\
4.56913827655311	0.0977449896839042\\
4.58917835671343	0.104045035067463\\
4.60921843687375	0.110032425978862\\
4.62925851703407	0.115710684176779\\
4.64929859719439	0.121087648019641\\
4.66933867735471	0.126172834922279\\
4.68937875751503	0.130976377770923\\
4.70941883767535	0.135508558948804\\
4.72945891783567	0.139779585393687\\
4.74949899799599	0.143799468967639\\
4.76953907815631	0.147577957435456\\
4.78957915831663	0.151124492301446\\
4.80961923847695	0.154448182204409\\
4.82965931863727	0.15755778589394\\
4.8496993987976	0.160461701269915\\
4.86973947895792	0.163167958192092\\
4.88977955911824	0.165684213422382\\
4.90981963927856	0.168017746431049\\
4.92985971943888	0.170175454996605\\
4.9498997995992	0.172163849615207\\
4.96993987975952	0.173989045727422\\
4.98997995991984	0.175656752679794\\
5.01002004008016	0.177172258137501\\
5.03006012024048	0.178540406364711\\
5.0501002004008	0.179765568295844\\
5.07014028056112	0.180851600614603\\
5.09018036072144	0.181801790018527\\
5.11022044088176	0.182618777268431\\
5.13026052104208	0.183304453289296\\
5.1503006012024	0.183859815993439\\
5.17034068136273	0.184284770913286\\
5.19038076152305	0.184577849851901\\
5.21042084168337	0.184735807321969\\
5.23046092184369	0.184753030480948\\
5.25050100200401	0.184620657121097\\
5.27054108216433	0.184325224020109\\
5.29058116232465	0.183846537924908\\
5.31062124248497	0.183154223106544\\
5.33066132264529	0.182201962683148\\
5.35070140280561	0.180917693000877\\
5.37074148296593	0.179187000336115\\
5.39078156312625	0.176827483605592\\
5.41082164328657	0.173564537324284\\
5.43086172344689	0.169078127107365\\
5.45090180360721	0.16326453767599\\
5.47094188376754	0.156519448188493\\
5.49098196392786	0.149452692533282\\
5.51102204408818	0.142461276775862\\
5.5310621242485	0.135712173944635\\
5.55110220440882	0.12926096855149\\
5.57114228456914	0.123121038406745\\
5.59118236472946	0.117290590986274\\
5.61122244488978	0.111762283379343\\
5.6312625250501	0.106526680055864\\
5.65130260521042	0.101573569009939\\
5.67134268537074	0.096892508794061\\
5.69138276553106	0.0924730818513655\\
5.71142284569138	0.088305025545779\\
5.7314629258517	0.0843783063997257\\
5.75150300601202	0.0806831646160184\\
5.77154308617235	0.0772101412460472\\
5.79158316633267	0.0739500943322332\\
5.81162324649299	0.0708942076538499\\
5.83166332665331	0.0680339943680578\\
5.85170340681363	0.0653612971005667\\
5.87174348697395	0.0628682855946232\\
5.89178356713427	0.0605474527345843\\
5.91182364729459	0.0583916095644126\\
5.93186372745491	0.056393879781772\\
5.95190380761523	0.0545476940938157\\
5.97194388777555	0.0528467847562686\\
5.99198396793587	0.0512851805778366\\
6.01202404809619	0.0498572026543957\\
6.03206412825651	0.0485574610955696\\
6.05210420841683	0.0473808530289841\\
6.07214428857715	0.046322562203679\\
6.09218436873747	0.045378060579754\\
6.1122244488978	0.0445431123831731\\
6.13226452905812	0.0438137812355026\\
6.15230460921844	0.0431864411521207\\
6.17234468937876	0.0426577924576223\\
6.19238476953908	0.0422248840247321\\
6.2124248496994	0.0418851437462071\\
6.23246492985972	0.0416364198695874\\
6.25250501002004	0.0414770368642626\\
6.27254509018036	0.0414058710147433\\
6.29258517034068	0.0414224532058043\\
6.312625250501	0.0415271098097517\\
6.33266533066132	0.0417211579100947\\
6.35270541082164	0.0420071794923143\\
6.37274549098196	0.0423894127714766\\
6.39278557114228	0.0428743211709953\\
6.41282565130261	0.043471438256577\\
6.43286573146293	0.0441946523937237\\
6.45290581162325	0.0450642108405299\\
6.47294589178357	0.0461099313034967\\
6.49298597194389	0.0473764810587809\\
6.51302605210421	0.0489322067802205\\
6.53306613226453	0.0508837750238398\\
6.55310621242485	0.0533983207673253\\
6.57314629258517	0.0567246606619445\\
6.59318637274549	0.0611595576560187\\
6.61322645290581	0.0668390387726737\\
6.63326653306613	0.0734641583961806\\
6.65330661322645	0.0804742464132942\\
6.67334669338677	0.0874547724513824\\
6.69338677354709	0.0942136091354724\\
6.71342685370742	0.100681087294931\\
6.73346693386774	0.106837456105101\\
6.75350701402806	0.112681746708101\\
6.77354709418838	0.118220079834096\\
6.7935871743487	0.123461315341588\\
6.81362725450902	0.128415362662932\\
6.83366733466934	0.133092475342947\\
6.85370741482966	0.137502928020392\\
6.87374749498998	0.141656852955719\\
6.8937875751503	0.145564149328191\\
6.91382765531062	0.149234429217725\\
6.93386773547094	0.152676983953879\\
6.95390781563126	0.15590076267712\\
6.97394789579158	0.158914358564016\\
6.9939879759519	0.161725999897898\\
7.01402805611222	0.164343544060053\\
7.03406813627254	0.166774473009304\\
7.05410821643287	0.169025889092202\\
7.07414829659319	0.171104510165908\\
7.09418837675351	0.173016663055094\\
7.11422845691383	0.174768274313603\\
7.13426853707415	0.176364857124103\\
7.15430861723447	0.177811492916735\\
7.17434869739479	0.179112805899174\\
7.19438877755511	0.180272928114943\\
7.21442885771543	0.181295451767467\\
7.23446893787575	0.182183364289131\\
7.25450901803607	0.182938959711548\\
7.27454909819639	0.183563717000499\\
7.29458917835671	0.184058131558458\\
7.31462925851703	0.184421479060501\\
7.33466933867735	0.184651479504677\\
7.35470941883768	0.184743810745513\\
7.374749498998	0.184691389371264\\
7.39478957915832	0.184483282309705\\
7.41482965931864	0.184103015600519\\
7.43486973947896	0.183525870292535\\
7.45490981963928	0.182714430361344\\
7.4749498997996	0.181611060154724\\
7.49498997995992	0.180125045788846\\
7.51503006012024	0.178111377289309\\
7.53507014028056	0.175342237382217\\
7.55511022044088	0.171502739464551\\
7.5751503006012	0.166332028174156\\
7.59519038076152	0.15997009006766\\
7.61523046092184	0.152991971310361\\
7.63527054108216	0.145928443104507\\
7.65531062124249	0.139045872715148\\
7.67535070140281	0.1324423065353\\
7.69539078156313	0.126146584283503\\
7.71543086172345	0.120162438006075\\
7.73547094188377	0.114484555802076\\
7.75551102204409	0.109104267505638\\
7.77555110220441	0.104011635018793\\
7.79559118236473	0.0991962804423945\\
7.81563126252505	0.0946477489233024\\
7.83567134268537	0.0903556866441377\\
7.85571142284569	0.086309937679014\\
7.87575150300601	0.0825006008065784\\
7.89579158316633	0.0789180640917482\\
7.91583166332665	0.0755530258488929\\
7.93587174348697	0.0723965066682921\\
7.95591182364729	0.0694398553378945\\
7.97595190380762	0.0666747505223722\\
7.99599198396794	0.0640931995008447\\
8.01603206412826	0.061687534907223\\
8.03607214428858	0.0594504101812679\\
8.0561122244489	0.0573747942734014\\
8.07615230460922	0.0554539660315848\\
8.09619238476954	0.053681508620931\\
8.11623246492986	0.052051304274877\\
8.13627254509018	0.0505575296493745\\
8.1563126252505	0.0491946520419673\\
8.17635270541082	0.0479574267482687\\
8.19639278557114	0.0468408958584597\\
8.21643286573146	0.0458403888464104\\
8.23647294589178	0.0449515253834465\\
8.2565130260521	0.0441702209196529\\
8.27655310621243	0.0434926957317622\\
8.29659318637275	0.0429154883562278\\
8.31663326653307	0.0424354746301133\\
8.33667334669339	0.0420498939911419\\
8.35671342685371	0.0417563852952909\\
8.37675350701403	0.0415530352852294\\
8.39679358717435	0.0414384441133867\\
8.41683366733467	0.0414118142053823\\
8.43687374749499	0.0414730715766708\\
8.45691382765531	0.0416230330494356\\
8.47695390781563	0.0418636395843378\\
8.49699398797595	0.0421982867437127\\
8.51703406813627	0.0426323009413915\\
8.53707414829659	0.0431736396236535\\
8.55711422845691	0.0438339440801166\\
8.57715430861724	0.044630162266347\\
8.59719438877756	0.0455871176360742\\
8.61723446893788	0.0467416854445178\\
8.6372745490982	0.0481497372978614\\
8.65731462925852	0.0498977732074226\\
8.67735470941884	0.0521216372941521\\
8.69739478957916	0.0550309749003276\\
8.71743486973948	0.0589132914027518\\
8.7374749498998	0.0640202773091992\\
8.75751503006012	0.07027162749227\\
8.77755511022044	0.0771714984637552\\
8.79759519038076	0.0842032147650631\\
8.81763527054108	0.091080566784538\\
8.8376753507014	0.0976892967560984\\
8.85771543086172	0.103992366177796\\
8.87775551102204	0.109982364469355\\
8.89779559118236	0.115662971511842\\
8.91783567134268	0.121042103150907\\
8.93787575150301	0.126129316372908\\
8.95791583166333	0.130934765714503\\
8.97795591182365	0.135468746476117\\
8.99799599198397	0.139741474039951\\
9.01803607214429	0.14376296626325\\
9.03807615230461	0.147542975449771\\
9.05811623246493	0.151090946692515\\
9.07815631262525	0.154415991533847\\
9.09819639278557	0.157526871083146\\
9.11823647294589	0.160431985128563\\
9.13827655310621	0.163139364975842\\
9.15831663326653	0.165656668390353\\
9.17835671342685	0.167991175378915\\
9.19839679358717	0.170149783742153\\
9.21843687374749	0.172139003411125\\
9.23847695390782	0.173964948572694\\
9.25851703406814	0.175633326489457\\
9.27855711422846	0.177149421728046\\
9.29859719438878	0.178518074179701\\
9.3186372745491	0.179743648784557\\
9.33867735470942	0.180829994139693\\
9.35871743486974	0.181780386097554\\
9.37875751503006	0.182597450891751\\
9.39879759519038	0.183283059912905\\
9.4188376753507	0.183838184610823\\
9.43887775551102	0.184262694288094\\
9.45891783567134	0.184555070464015\\
9.47895791583166	0.184711996697643\\
9.49899799599198	0.184727758052462\\
9.5190380761523	0.184593342058043\\
9.53907815631263	0.184295058546052\\
9.55911823647295	0.183812361385046\\
9.57915831663327	0.183114308361686\\
9.59919839679359	0.182153642543739\\
9.61923847695391	0.180856693511486\\
9.63927855711423	0.179106268032511\\
9.65931863727455	0.176715381724379\\
9.67935871743487	0.173403632790169\\
9.69939879759519	0.168851073788871\\
9.71943887775551	0.162973905249488\\
9.73947895791583	0.15619358465193\\
9.75951903807615	0.149119481535687\\
9.77955911823647	0.142135124907721\\
9.79959919839679	0.13539866799922\\
9.81963927855711	0.128961934377811\\
9.83967935871743	0.122836869253339\\
9.85971943887776	0.117021136692638\\
9.87975951903808	0.111507181244398\\
9.8997995991984	0.106285482087725\\
9.91983967935872	0.101345794068655\\
9.93987975951904	0.0966776658325955\\
9.95991983967936	0.0922706813114478\\
9.97995991983968	0.0881145854855273\\
10	0.0841993560407899\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/RC_Input1_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% % defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=2,
ymode=log,
ymin=1e-9,
ymax=1,
yminorticks=true,
xlabel = {Time [s]},
title = { Relative output error},
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.00400801603206413	3.86328686708907e-06\\
0.00801603206412826	4.19754513214066e-06\\
0.0120240480961924	6.98208289580481e-06\\
0.0160320641282565	2.84665880681468e-06\\
0.0200400801603206	3.08755827098936e-06\\
0.0240480961923848	5.9852073982145e-06\\
0.0280561122244489	4.13035171461409e-06\\
0.032064128256513	1.32712903289232e-06\\
0.0360721442885772	7.82445689394204e-06\\
0.0400801603206413	1.27801856193205e-05\\
0.0440881763527054	1.44253245305912e-05\\
0.0480961923847695	1.20670440011605e-05\\
0.0521042084168337	5.96666440031043e-06\\
0.0561122244488978	2.95959382753136e-06\\
0.0601202404809619	1.348046159157e-05\\
0.064128256513026	2.4325392930447e-05\\
0.0681362725450902	3.43835538678148e-05\\
0.0721442885771543	4.2805554005893e-05\\
0.0761523046092184	4.90456635885826e-05\\
0.0801603206412826	5.28465084950997e-05\\
0.0841683366733467	5.41976686816835e-05\\
0.0881763527054108	5.32809044378081e-05\\
0.0921843687374749	5.04094561421491e-05\\
0.0961923847695391	4.59770073873314e-05\\
0.100200400801603	4.04114440257478e-05\\
0.104208416833667	3.41376143575489e-05\\
0.108216432865731	2.75539931275725e-05\\
0.112224448897796	2.10138024916528e-05\\
0.11623246492986	1.48148345452897e-05\\
0.120240480961924	9.19610737974634e-06\\
0.124248496993988	4.33794241287577e-06\\
0.128256513026052	3.64605853202872e-07\\
0.132264529058116	2.65044883885764e-06\\
0.13627254509018	4.67759754031564e-06\\
0.140280561122244	5.72459708868485e-06\\
0.144288577154309	5.8299830185436e-06\\
0.148296593186373	5.05631543039656e-06\\
0.152304609218437	3.4840062644743e-06\\
0.156312625250501	1.20573077654228e-06\\
0.160320641282565	1.67782043675219e-06\\
0.164328657314629	5.06217929303992e-06\\
0.168336673346693	8.84225347034127e-06\\
0.172344689378758	1.2915417686542e-05\\
0.176352705410822	1.718331878067e-05\\
0.180360721442886	2.15535974124935e-05\\
0.18436873747495	2.59408699262948e-05\\
0.188376753507014	3.02674880058169e-05\\
0.192384769539078	3.4464291325748e-05\\
0.196392785571142	3.84707946103004e-05\\
0.200400801603206	4.22348645594948e-05\\
0.204408817635271	4.5712642285392e-05\\
0.208416833667335	4.88681501962424e-05\\
0.212424849699399	5.16731281917346e-05\\
0.216432865731463	5.41063992873713e-05\\
0.220440881763527	5.61532896433467e-05\\
0.224448897795591	5.78051696968775e-05\\
0.228456913827655	5.90588247881078e-05\\
0.232464929859719	5.99158146247234e-05\\
0.236472945891784	6.03819929022571e-05\\
0.240480961923848	6.04670014928729e-05\\
0.244488977955912	6.01837528947618e-05\\
0.248496993987976	5.95478981286033e-05\\
0.25250501002004	5.8577301625509e-05\\
0.256513026052104	5.72918016118401e-05\\
0.260521042084168	5.57126228479723e-05\\
0.264529058116232	5.38622918074939e-05\\
0.268537074148297	5.1764181101162e-05\\
0.272545090180361	4.94420402286885e-05\\
0.276553106212425	4.69199344707246e-05\\
0.280561122244489	4.42220726977634e-05\\
0.284569138276553	4.13724522775898e-05\\
0.288577154308617	3.83947237478841e-05\\
0.292585170340681	3.53119573699023e-05\\
0.296593186372746	3.21466800652269e-05\\
0.30060120240481	2.89207307415414e-05\\
0.304609218436874	2.56551370415954e-05\\
0.308617234468938	2.23700232648007e-05\\
0.312625250501002	1.90846329507219e-05\\
0.316633266533066	1.58170994478052e-05\\
0.32064128256513	1.25845514106e-05\\
0.324649298597194	9.4031560487123e-06\\
0.328657314629259	6.28805106397076e-06\\
0.332665330661323	3.25317283202989e-06\\
0.336673346693387	3.11462453785635e-07\\
0.340681362725451	2.52519736366702e-06\\
0.344689378757515	5.24592955778621e-06\\
0.348697394789579	7.84084234264647e-06\\
0.352705410821643	1.03010320838853e-05\\
0.356713426853707	1.26185311468403e-05\\
0.360721442885772	1.47864150621289e-05\\
0.364729458917836	1.67985753414847e-05\\
0.3687374749499	1.86497687091127e-05\\
0.372745490981964	2.03356134768098e-05\\
0.376753507014028	2.18524018172241e-05\\
0.380761523046092	2.31972671511426e-05\\
0.384769539078156	2.43680953067568e-05\\
0.38877755511022	2.53633723007423e-05\\
0.392785571142285	2.6182225299355e-05\\
0.396793587174349	2.68243779222951e-05\\
0.400801603206413	2.72900824565926e-05\\
0.404809619238477	2.75801832225882e-05\\
0.408817635270541	2.76960017197791e-05\\
0.412825651302605	2.76393337796353e-05\\
0.416833667334669	2.74124145655081e-05\\
0.420841683366733	2.7017735420424e-05\\
0.424849699398798	2.6458276136419e-05\\
0.428857715430862	2.5737260570299e-05\\
0.432865731462926	2.48583232237923e-05\\
0.43687374749499	2.38253246672798e-05\\
0.440881763527054	2.26423444709078e-05\\
0.444889779559118	2.13136778749871e-05\\
0.448897795591182	1.98437825430117e-05\\
0.452905811623247	1.8237331015927e-05\\
0.456913827655311	1.64991404184855e-05\\
0.460921843687375	1.46342256527887e-05\\
0.464929859719439	1.26476806074949e-05\\
0.468937875751503	1.0544720919437e-05\\
0.472945891783567	8.3305389959603e-06\\
0.476953907815631	6.01045501024611e-06\\
0.480961923847695	3.58981597414102e-06\\
0.48496993987976	1.07399269160107e-06\\
0.488977955911824	1.53160918504363e-06\\
0.492985971943888	4.22160006682063e-06\\
0.496993987975952	6.9905932281157e-06\\
0.501002004008016	9.83326379343009e-06\\
0.50501002004008	1.27442819346797e-05\\
0.509018036072144	1.57183462234614e-05\\
0.513026052104208	1.87502274647103e-05\\
0.517034068136273	2.18346742708236e-05\\
0.521042084168337	2.49665376380617e-05\\
0.525050100200401	2.81407380440522e-05\\
0.529058116232465	3.13523383502224e-05\\
0.533066132264529	3.45964493807896e-05\\
0.537074148296593	3.78682737560234e-05\\
0.541082164328657	4.11630879103966e-05\\
0.545090180360721	4.44762790147443e-05\\
0.549098196392786	4.78032819785367e-05\\
0.55310621242485	5.11396731792563e-05\\
0.557114228456914	5.44810876841785e-05\\
0.561122244488978	5.78233406635726e-05\\
0.565130260521042	6.11623200045956e-05\\
0.569138276553106	6.44940361236788e-05\\
0.57314629258517	6.78146589233072e-05\\
0.577154308617234	7.11203781912427e-05\\
0.581162324649299	7.44075537172219e-05\\
0.585170340681363	7.76725874774814e-05\\
0.589178356713427	8.09120655871836e-05\\
0.593186372745491	8.4122694610139e-05\\
0.597194388777555	8.73012698112203e-05\\
0.601202404809619	9.0444776611243e-05\\
0.605210420841683	9.35502160598654e-05\\
0.609218436873748	9.6614790543948e-05\\
0.613226452905812	9.96357316634004e-05\\
0.617234468937876	0.000102610389864096\\
0.62124248496994	0.000105536251781799\\
0.625250501002004	0.000108410876653905\\
0.629258517034068	0.000111231995768286\\
0.633266533066132	0.000113997406349693\\
0.637274549098196	0.000116705024856991\\
0.64128256513026	0.000119352935918202\\
0.645290581162325	0.000121939226967482\\
0.649298597194389	0.00012446215376024\\
0.653306613226453	0.00012692001972075\\
0.657314629258517	0.000129311212542467\\
0.661322645290581	0.000131634291271034\\
0.665330661322645	0.000133887837997358\\
0.669338677354709	0.000136070560907569\\
0.673346693386774	0.000138181285550107\\
0.677354709418838	0.000140218880786056\\
0.681362725450902	0.000142182346155784\\
0.685370741482966	0.000144070737178233\\
0.68937875751503	0.000145883164354157\\
0.693386773547094	0.000147618855291217\\
0.697394789579158	0.000149277077416354\\
0.701402805611222	0.000150857196413039\\
0.705410821643287	0.000152358673475986\\
0.709418837675351	0.000153781006002295\\
0.713426853707415	0.000155123780934049\\
0.717434869739479	0.000156386696317237\\
0.721442885771543	0.000157569478266803\\
0.725450901803607	0.000158671889493546\\
0.729458917835671	0.000159693817943125\\
0.733466933867735	0.000160635155612861\\
0.7374749498998	0.000161495866259934\\
0.741482965931864	0.000162276003701331\\
0.745490981963928	0.000162975627816129\\
0.749498997995992	0.000163594878814579\\
0.753507014028056	0.000164133950730065\\
0.75751503006012	0.000164593066047449\\
0.761523046092184	0.000164972531626491\\
0.765531062124248	0.000165272699846871\\
0.769539078156313	0.000165493936144749\\
0.773547094188377	0.000165636682377404\\
0.777555110220441	0.000165701402614291\\
0.781563126252505	0.000165688593491647\\
0.785571142284569	0.000165598815390971\\
0.789579158316633	0.000165432652420728\\
0.793587174348697	0.00016519070808628\\
0.797595190380762	0.000164873641144674\\
0.801603206412826	0.000164482166554598\\
0.80561122244489	0.000164016987523023\\
0.809619238476954	0.000163478850026693\\
0.813627254509018	0.000162868551346989\\
0.817635270541082	0.000162186884318673\\
0.821643286573146	0.00016143466691985\\
0.82565130260521	0.000160612783787224\\
0.829659318637275	0.000159722115437535\\
0.833667334669339	0.000158763558840155\\
0.837675350701403	0.000157738045562452\\
0.841683366733467	0.000156646529496322\\
0.845691382765531	0.000155489973663001\\
0.849699398797595	0.000154269362693548\\
0.853707414829659	0.000152985718262654\\
0.857715430861723	0.000151640057437353\\
0.861723446893788	0.000150233414450012\\
0.865731462925852	0.000148766845198265\\
0.869739478957916	0.000147241417075678\\
0.87374749498998	0.000145658200583957\\
0.877755511022044	0.000144018287802377\\
0.881763527054108	0.000142322794062395\\
0.885771543086172	0.000140572816385119\\
0.889779559118236	0.000138769460975241\\
0.893787575150301	0.000136913890598627\\
0.897795591182365	0.000135007234604531\\
0.901803607214429	0.0001330506258823\\
0.905811623246493	0.000131045215961555\\
0.909819639278557	0.000128992175229857\\
0.913827655310621	0.000126892645892509\\
0.917835671342685	0.000124747790508751\\
0.92184368737475	0.000122558790269034\\
0.925851703406814	0.000120326821475236\\
0.929859719438878	0.000118053053702804\\
0.933867735470942	0.000115738663495642\\
0.937875751503006	0.000113384838715567\\
0.94188376753507	0.000110992749940996\\
0.945891783567134	0.000108563577738882\\
0.949899799599198	0.000106098501730183\\
0.953907815631262	0.000103598711575859\\
0.957915831663327	0.00010106538092265\\
0.961923847695391	9.8499686520059e-05\\
0.965931863727455	9.59028030189691e-05\\
0.969939879759519	9.32759059522336e-05\\
0.973947895791583	9.0620161908644e-05\\
0.977955911823647	8.79367349426802e-05\\
0.981963927855711	8.52267923669845e-05\\
0.985971943887776	8.24914989961261e-05\\
0.98997995991984	7.97320029528628e-05\\
0.993987975951904	7.69494455411358e-05\\
0.997995991983968	7.4144982010531e-05\\
1.00200400801603	7.13197655350925e-05\\
1.0060120240481	6.8474923178426e-05\\
1.01002004008016	6.56115676560379e-05\\
1.01402805611222	6.27308332579837e-05\\
1.01803607214429	5.98338448839464e-05\\
1.02204408817635	5.69217051069327e-05\\
1.02605210420842	5.39954962131296e-05\\
1.03006012024048	5.10563274140914e-05\\
1.03406813627255	4.81053090724488e-05\\
1.03807615230461	4.51435106044333e-05\\
1.04208416833667	4.21719903086219e-05\\
1.04609218436874	3.9191822608172e-05\\
1.0501002004008	3.6204078921991e-05\\
1.05410821643287	3.32098004280273e-05\\
1.05811623246493	3.02100151372276e-05\\
1.06212424849699	2.72057610659352e-05\\
1.06613226452906	2.41980826330423e-05\\
1.07014028056112	2.11879833942008e-05\\
1.07414829659319	1.81764606393837e-05\\
1.07815631262525	1.51645147212152e-05\\
1.08216432865731	1.21531487068007e-05\\
1.08617234468938	9.14333043397168e-06\\
1.09018036072144	6.13602093023297e-06\\
1.09418837675351	3.13217971467615e-06\\
1.09819639278557	1.32782633436688e-07\\
1.10220440881764	2.86124766530225e-06\\
1.1062124248497	5.84898689783244e-06\\
1.11022044088176	8.82951530177369e-06\\
1.11422845691383	1.18019125271971e-05\\
1.11823647294589	1.47652687793656e-05\\
1.12224448897796	1.7718706406985e-05\\
1.12625250501002	2.06613430361577e-05\\
1.13026052104208	2.35923096055645e-05\\
1.13426853707415	2.65107351829057e-05\\
1.13827655310621	2.94157816423353e-05\\
1.14228456913828	3.23066086263551e-05\\
1.14629258517034	3.51823895529485e-05\\
1.1503006012024	3.80423036496177e-05\\
1.15430861723447	4.08855301285202e-05\\
1.15831663326653	4.37112777480075e-05\\
1.1623246492986	4.65187579898431e-05\\
1.16633266533066	4.93071957618291e-05\\
1.17034068136273	5.20758213595775e-05\\
1.17434869739479	5.48238741066892e-05\\
1.17835671342685	5.75506095688629e-05\\
1.18236472945892	6.02552926103162e-05\\
1.18637274549098	6.2937206225779e-05\\
1.19038076152305	6.55956138760001e-05\\
1.19438877755511	6.82298180741223e-05\\
1.19839679358717	7.0839122552202e-05\\
1.20240480961924	7.34228546379994e-05\\
1.2064128256513	7.59803273605019e-05\\
1.21042084168337	7.85108742925161e-05\\
1.21442885771543	8.10138438261099e-05\\
1.2184368737475	8.34886018809466e-05\\
1.22244488977956	8.59345145437793e-05\\
1.22645290581162	8.8350937576698e-05\\
1.23046092184369	9.07372677918052e-05\\
1.23446893787575	9.30929096149062e-05\\
1.23847695390782	9.54172745645946e-05\\
1.24248496993988	9.7709779161047e-05\\
1.24649298597194	9.99698220468037e-05\\
1.25050100200401	0.000102196855396949\\
1.25450901803607	0.000104390335450948\\
1.25851703406814	0.000106549715093155\\
1.2625250501002	0.000108674462124533\\
1.26653306613226	0.00011076403359676\\
1.27054108216433	0.000112817935133602\\
1.27454909819639	0.000114835661677635\\
1.27855711422846	0.000116816719690932\\
1.28256513026052	0.000118760627305191\\
1.28657314629259	0.0001206668833178\\
1.29058116232465	0.000122535041240564\\
1.29458917835671	0.000124364640831577\\
1.29859719438878	0.000126155234717104\\
1.30260521042084	0.000127906385222741\\
1.30661322645291	0.000129617658879063\\
1.31062124248497	0.000131288636515263\\
1.31462925851703	0.000132918908243702\\
1.3186372745491	0.000134508072302598\\
1.32264529058116	0.000136055742661011\\
1.32665330661323	0.000137561522385394\\
1.33066132264529	0.000139025037832021\\
1.33466933867735	0.000140445923811997\\
1.33867735470942	0.000141823823512159\\
1.34268537074148	0.000143158397516348\\
1.34669338677355	0.000144449290661763\\
1.35070140280561	0.000145696172396052\\
1.35470941883768	0.000146898720683903\\
1.35871743486974	0.000148056629735706\\
1.3627254509018	0.000149169594534844\\
1.36673346693387	0.000150237300859895\\
1.37074148296593	0.000151259458744389\\
1.374749498998	0.00015223578884343\\
1.37875751503006	0.000153166031119501\\
1.38276553106212	0.000154049916704192\\
1.38677354709419	0.000154887186914943\\
1.39078156312625	0.000155677566675143\\
1.39478957915832	0.000156420826800337\\
1.39879759519038	0.000157116745284142\\
1.40280561122244	0.000157765089775454\\
1.40681362725451	0.000158365642580447\\
1.41082164328657	0.000158918183924143\\
1.41482965931864	0.000159422505678297\\
1.4188376753507	0.000159878426814948\\
1.42284569138277	0.000160285754327135\\
1.42685370741483	0.000160644308408613\\
1.43086172344689	0.000160953917023762\\
1.43486973947896	0.000161214390478009\\
1.43887775551102	0.000161425585906129\\
1.44288577154309	0.000161587347353382\\
1.44689378757515	0.000161699528615345\\
1.45090180360721	0.000161761990412576\\
1.45490981963928	0.000161774601761089\\
1.45891783567134	0.000161737229384096\\
1.46292585170341	0.00016164975806048\\
1.46693386773547	0.000161512075035821\\
1.47094188376753	0.000161324074091601\\
1.4749498997996	0.000161085664524508\\
1.47895791583166	0.000160796741381843\\
1.48296593186373	0.000160457216099142\\
1.48697394789579	0.000160067011191123\\
1.49098196392786	0.000159626051592206\\
1.49498997995992	0.00015913428294549\\
1.49899799599198	0.000158591638412\\
1.50300601202405	0.000157998047834245\\
1.50701402805611	0.000157353468418545\\
1.51102204408818	0.000156657855098766\\
1.51503006012024	0.000155911174404926\\
1.5190380761523	0.000155113407044878\\
1.52304609218437	0.000154264510522073\\
1.52705410821643	0.000153364457168615\\
1.5310621242485	0.000152413237851721\\
1.53507014028056	0.000151410841626032\\
1.53907815631263	0.000150357279461936\\
1.54308617234469	0.000149252553695446\\
1.54709418837675	0.000148096662812568\\
1.55110220440882	0.00014688960127765\\
1.55511022044088	0.000145631397472889\\
1.55911823647295	0.000144322075310369\\
1.56312625250501	0.000142961678188845\\
1.56713426853707	0.000141550232275336\\
1.57114228456914	0.000140087776116962\\
1.5751503006012	0.000138574335572685\\
1.57915831663327	0.000137009968253968\\
1.58316633266533	0.000135394736067076\\
1.58717434869739	0.000133728701781386\\
1.59118236472946	0.000132011926433033\\
1.59519038076152	0.000130244480584131\\
1.59919839679359	0.000128426411943952\\
1.60320641282565	0.000126557806937755\\
1.60721442885772	0.000124638763119944\\
1.61122244488978	0.000122669359632874\\
1.61523046092184	0.000120649687933341\\
1.61923847695391	0.000118579844000844\\
1.62324649298597	0.000116459915008941\\
1.62725450901804	0.000114290008818841\\
1.6312625250501	0.000112070243711703\\
1.63527054108216	0.000109800727019592\\
1.63927855711423	0.000107481575523143\\
1.64328657314629	0.000105112910171039\\
1.64729458917836	0.000102694846904728\\
1.65130260521042	0.000100227522641746\\
1.65531062124249	9.77110703049924e-05\\
1.65931863727455	9.51456248470868e-05\\
1.66332665330661	9.25313266163008e-05\\
1.66733466933868	8.98683197326632e-05\\
1.67134268537074	8.71567475147921e-05\\
1.67535070140281	8.43967649421824e-05\\
1.67935871743487	8.15885320249111e-05\\
1.68336673346693	7.87322047055817e-05\\
1.687374749499	7.58279457354499e-05\\
1.69138276553106	7.28759213857923e-05\\
1.69539078156313	6.98762998836166e-05\\
1.69939879759519	6.68292461038837e-05\\
1.70340681362725	6.37349496276165e-05\\
1.70741482965932	6.05935861204565e-05\\
1.71142284569138	5.74053391053416e-05\\
1.71543086172345	5.4170395435833e-05\\
1.71943887775551	5.0888945246351e-05\\
1.72344689378758	4.75611881336984e-05\\
1.72745490981964	4.41873025551978e-05\\
1.7314629258517	4.0767497042671e-05\\
1.73547094188377	3.73019737792908e-05\\
1.73947895791583	3.37909379333965e-05\\
1.7434869739479	3.02345976003879e-05\\
1.74749498997996	2.66331727961919e-05\\
1.75150300601202	2.29868791187865e-05\\
1.75551102204409	1.92959165390738e-05\\
1.75951903807615	1.55605149309378e-05\\
1.76352705410822	1.17808973801168e-05\\
1.76753507014028	7.95728973139289e-06\\
1.77154308617234	4.08992656563124e-06\\
1.77555110220441	1.79049016227332e-07\\
1.77955911823647	3.77512567414496e-06\\
1.78356713426854	7.7723702417959e-06\\
1.7875751503006	1.18124361027117e-05\\
1.79158316633267	1.58950826003024e-05\\
1.79559118236473	2.00200624019244e-05\\
1.79959919839679	2.41871187913727e-05\\
1.80360721442886	2.83960076784386e-05\\
1.80761523046092	3.26464893197127e-05\\
1.81162324649299	3.69383125462097e-05\\
1.81563126252505	4.1271217360389e-05\\
1.81963927855711	4.56449430832249e-05\\
1.82364729458918	5.00592136968838e-05\\
1.82765531062124	5.45137752615059e-05\\
1.83166332665331	5.90083612473649e-05\\
1.83567134268537	6.35427198709449e-05\\
1.83967935871743	6.81165794595678e-05\\
1.8436873747495	7.27296671230603e-05\\
1.84769539078156	7.73816988288514e-05\\
1.85170340681363	8.20723933468517e-05\\
1.85571142284569	8.68014788390474e-05\\
1.85971943887776	9.15686742361517e-05\\
1.86372745490982	9.63737166868456e-05\\
1.86773547094188	0.000101216314958089\\
1.87174348697395	0.000106096184461417\\
1.87575150300601	0.000111013019809419\\
1.87975951903808	0.000115966539486656\\
1.88376753507014	0.000120956452809847\\
1.8877755511022	0.000125982467342069\\
1.89178356713427	0.000131044312160677\\
1.89579158316633	0.000136141678180694\\
1.8997995991984	0.0001412742648287\\
1.90380761523046	0.000146441757865135\\
1.90781563126252	0.000151643865196711\\
1.91182364729459	0.000156880282723344\\
1.91583166332665	0.000162150704490006\\
1.91983967935872	0.00016745483843642\\
1.92384769539078	0.000172792388663659\\
1.92785571142285	0.000178163024203338\\
1.93186372745491	0.000183566430795029\\
1.93587174348697	0.000189002301831445\\
1.93987975951904	0.000194470322947272\\
1.9438877755511	0.000199970178150589\\
1.94789579158317	0.000205501549832952\\
1.95190380761523	0.000211064145317101\\
1.95591182364729	0.000216657618688688\\
1.95991983967936	0.000222281654982115\\
1.96392785571142	0.000227935932611111\\
1.96793587174349	0.000233620127896177\\
1.97194388777555	0.000239333915762039\\
1.97595190380762	0.000245076969755794\\
1.97995991983968	0.000250848965397983\\
1.98396793587174	0.000256649579730964\\
1.98797595190381	0.000262478481632154\\
1.99198396793587	0.000268335342415253\\
1.99599198396794	0.000274219832690681\\
2	0.000280131622433923\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.00400801603206413	9.03552519877642e-05\\
0.00801603206412826	1.27613471996727e-05\\
0.0120240480961924	6.93846283562728e-05\\
0.0160320641282565	9.08954213999345e-05\\
0.0200400801603206	4.9399548780647e-05\\
0.0240480961923848	2.65977551673381e-05\\
0.0280561122244489	0.000104556943181704\\
0.032064128256513	0.000161567566581666\\
0.0360721442885772	0.000187487898239597\\
0.0400801603206413	0.000182560087579145\\
0.0440881763527054	0.000153329832893489\\
0.0480961923847695	0.000108912921379546\\
0.0521042084168337	5.83805720708181e-05\\
0.0561122244488978	9.26462677495858e-06\\
0.0601202404809619	3.3024187660131e-05\\
0.064128256513026	6.52259775261785e-05\\
0.0681362725450902	8.59299568180441e-05\\
0.0721442885771543	9.5157876793001e-05\\
0.0761523046092184	9.3924056040118e-05\\
0.0801603206412826	8.38533557462225e-05\\
0.0841683366733467	6.68696225126759e-05\\
0.0881763527054108	4.49643402180577e-05\\
0.0921843687374749	2.00379790525001e-05\\
0.0961923847695391	6.20244159597637e-06\\
0.100200400801603	3.22985493887043e-05\\
0.104208416833667	5.7059566811561e-05\\
0.108216432865731	7.9563493726504e-05\\
0.112224448897796	9.91378758028906e-05\\
0.11623246492986	0.000115333793955735\\
0.120240480961924	0.000127896182358881\\
0.124248496993988	0.0001367328187196\\
0.128256513026052	0.000141883513698028\\
0.132264529058116	0.000143491233868598\\
0.13627254509018	0.000141778382509813\\
0.140280561122244	0.000137024110837351\\
0.144288577154309	0.000129544592232656\\
0.148296593186373	0.000119678921512537\\
0.152304609218437	0.000107776238747309\\
0.156312625250501	9.41847342506366e-05\\
0.160320641282565	7.92440573029475e-05\\
0.164328657314629	6.32796500863837e-05\\
0.168336673346693	4.65977129557316e-05\\
0.172344689378758	2.94831955766313e-05\\
0.176352705410822	1.21972354521932e-05\\
0.180360721442886	5.02362260048554e-06\\
0.18436873747495	2.19676928485466e-05\\
0.188376753507014	3.84481662572119e-05\\
0.192384769539078	5.43020902877284e-05\\
0.196392785571142	6.93893324291535e-05\\
0.200400801603206	8.35915124795208e-05\\
0.204408817635271	9.68106559031164e-05\\
0.208416833667335	0.00010896776749696\\
0.212424849699399	0.000120001154489573\\
0.216432865731463	0.000129864986739625\\
0.220440881763527	0.0001385277670811\\
0.224448897795591	0.000145970874147448\\
0.228456913827655	0.000152187342213194\\
0.232464929859719	0.000157180487964505\\
0.236472945891784	0.000160962612695466\\
0.240480961923848	0.000163553851053718\\
0.244488977955912	0.000164981048620385\\
0.248496993987976	0.000165276838182026\\
0.25250501002004	0.000164478763785348\\
0.256513026052104	0.000162628435429804\\
0.260521042084168	0.000159770794148274\\
0.264529058116232	0.000155953407977394\\
0.268537074148297	0.000151225827284675\\
0.272545090180361	0.000145639096361005\\
0.276553106212425	0.000139245219574122\\
0.280561122244489	0.000132096788686529\\
0.284569138276553	0.000124246534420445\\
0.288577154308617	0.000115746985664715\\
0.292585170340681	0.000106650316365801\\
0.296593186372746	9.70080224095939e-05\\
0.30060120240481	8.68706213925551e-05\\
0.304609218436874	7.62875395023767e-05\\
0.308617234468938	6.53069100064847e-05\\
0.312625250501002	5.39755039268092e-05\\
0.316633266533066	4.23386523057696e-05\\
0.32064128256513	3.04401087907285e-05\\
0.324649298597194	1.83219138234651e-05\\
0.328657314629259	6.0244894260957e-06\\
0.332665330661323	6.41338474118649e-06\\
0.336673346693387	1.89547667525489e-05\\
0.340681362725451	3.1564447247816e-05\\
0.344689378757515	4.42089595699118e-05\\
0.348697394789579	5.68565545488021e-05\\
0.352705410821643	6.9477205931085e-05\\
0.356713426853707	8.20426006099709e-05\\
0.360721442885772	9.45259794948961e-05\\
0.364729458917836	0.000106902362206106\\
0.3687374749499	0.000119148268186674\\
0.372745490981964	0.00013124172738864\\
0.376753507014028	0.00014316235507076\\
0.380761523046092	0.000154891185315194\\
0.384769539078156	0.000166410639361463\\
0.38877755511022	0.000177704554352805\\
0.392785571142285	0.000188757999304339\\
0.396793587174349	0.000199557386616703\\
0.400801603206413	0.000210090366901582\\
0.404809619238477	0.000220345584945073\\
0.408817635270541	0.000230313043682476\\
0.412825651302605	0.000239983608475959\\
0.416833667334669	0.000249349166449808\\
0.420841683366733	0.000258402753851322\\
0.424849699398798	0.000267138105548175\\
0.428857715430862	0.000275549960247565\\
0.432865731462926	0.000283633802860814\\
0.43687374749499	0.000291386027345824\\
0.440881763527054	0.000298803791829891\\
0.444889779559118	0.00030588473961925\\
0.448897795591182	0.000312627486670276\\
0.452905811623247	0.000319031282682383\\
0.456913827655311	0.000325095593968519\\
0.460921843687375	0.000330820614986061\\
0.464929859719439	0.000336207490556847\\
0.468937875751503	0.000341257184637729\\
0.472945891783567	0.000345971503511276\\
0.476953907815631	0.000350352567129073\\
0.480961923847695	0.000354402939912729\\
0.48496993987976	0.000358125559876685\\
0.488977955911824	0.000361523774023633\\
0.492985971943888	0.000364601194073822\\
0.496993987975952	0.000367361788292506\\
0.501002004008016	0.00036980975928937\\
0.50501002004008	0.000371949563629772\\
0.509018036072144	0.000373785889980311\\
0.513026052104208	0.000375323660579857\\
0.517034068136273	0.000376567957850852\\
0.521042084168337	0.000377524069690762\\
0.525050100200401	0.000378197410641663\\
0.529058116232465	0.000378593613607297\\
0.533066132264529	0.000378718375038816\\
0.537074148296593	0.000378577563797927\\
0.541082164328657	0.000378177074952251\\
0.545090180360721	0.000377522975693972\\
0.549098196392786	0.000376621366473051\\
0.55310621242485	0.000375478409720112\\
0.557114228456914	0.000374100293924413\\
0.561122244488978	0.000372493332388084\\
0.565130260521042	0.00037066378017853\\
0.569138276553106	0.000368617955135067\\
0.57314629258517	0.00036636223504418\\
0.577154308617234	0.00036390293858016\\
0.581162324649299	0.00036124644930892\\
0.585170340681363	0.000358399026716783\\
0.589178356713427	0.000355366982186066\\
0.593186372745491	0.000352156668395828\\
0.597194388777555	0.000348774329926608\\
0.601202404809619	0.000345226187357599\\
0.605210420841683	0.000341518460378556\\
0.609218436873748	0.000337657368315268\\
0.613226452905812	0.000333648962594449\\
0.617234468937876	0.000329499304718379\\
0.62124248496994	0.000325214427969153\\
0.625250501002004	0.000320800264227295\\
0.629258517034068	0.000316262751983777\\
0.633266533066132	0.000311607675618715\\
0.637274549098196	0.000306840751175084\\
0.64128256513026	0.000301967719091497\\
0.645290581162325	0.00029699417037842\\
0.649298597194389	0.000291925682222401\\
0.653306613226453	0.000286767697090444\\
0.657314629258517	0.000281525593366744\\
0.661322645290581	0.000276204726966193\\
0.665330661322645	0.000270810288275478\\
0.669338677354709	0.000265347439095873\\
0.673346693386774	0.000259821260040431\\
0.677354709418838	0.000254236706515694\\
0.681362725450902	0.000248598710131652\\
0.685370741482966	0.000242912092921038\\
0.68937875751503	0.000237181580879538\\
0.693386773547094	0.000231411841076449\\
0.697394789579158	0.000225607401819263\\
0.701402805611222	0.000219772714478167\\
0.705410821643287	0.000213912200213608\\
0.709418837675351	0.000208030149971297\\
0.713426853707415	0.000202130758576667\\
0.717434869739479	0.000196218177352703\\
0.721442885771543	0.00019029645819537\\
0.725450901803607	0.000184369580429289\\
0.729458917835671	0.000178441378042606\\
0.733466933867735	0.0001725156210361\\
0.7374749498998	0.000166596034329475\\
0.741482965931864	0.000160686259948257\\
0.745490981963928	0.000154789827487153\\
0.749498997995992	0.00014891021919615\\
0.753507014028056	0.000143050823901639\\
0.75751503006012	0.000137214825887852\\
0.761523046092184	0.000131405398970058\\
0.765531062124248	0.000125625809888622\\
0.769539078156313	0.000119879135692734\\
0.773547094188377	0.000114168293837218\\
0.777555110220441	0.000108496062514121\\
0.781563126252505	0.000102865264555767\\
0.785571142284569	9.72788907944582e-05\\
0.789579158316633	9.17396974454371e-05\\
0.793587174348697	8.62499786091375e-05\\
0.797595190380762	8.08123301053814e-05\\
0.801603206412826	7.54292010066216e-05\\
0.80561122244489	7.01029684782018e-05\\
0.809619238476954	6.48358733987918e-05\\
0.813627254509018	5.96301963552529e-05\\
0.817635270541082	5.44881088541647e-05\\
0.821643286573146	4.94117261190417e-05\\
0.82565130260521	4.4403093327937e-05\\
0.829659318637275	3.94642391884486e-05\\
0.833667334669339	3.45970760350678e-05\\
0.837675350701403	2.98034300905202e-05\\
0.841683366733467	2.50851133142629e-05\\
0.845691382765531	2.04438536191055e-05\\
0.849699398797595	1.58813108580853e-05\\
0.853707414829659	1.13991055361705e-05\\
0.857715430861723	6.99872139517036e-06\\
0.861723446893788	2.68160793438058e-06\\
0.865731462925852	1.55077860689117e-06\\
0.869739478957916	5.69701937791793e-06\\
0.87374749498998	9.75580103449832e-06\\
0.877755511022044	1.37258537117763e-05\\
0.881763527054108	1.76059649418678e-05\\
0.885771543086172	2.13949485452077e-05\\
0.889779559118236	2.50917120215404e-05\\
0.893787575150301	2.86951834789582e-05\\
0.897795591182365	3.22043521667991e-05\\
0.901803607214429	3.56182566540568e-05\\
0.905811623246493	3.89359766604383e-05\\
0.909819639278557	4.21566267968855e-05\\
0.913827655310621	4.52793886065759e-05\\
0.917835671342685	4.83034781405062e-05\\
0.92184368737475	5.12281333463673e-05\\
0.925851703406814	5.40526440366851e-05\\
0.929859719438878	5.6776373436717e-05\\
0.933867735470942	5.93986985572487e-05\\
0.937875751503006	6.19190403938332e-05\\
0.94188376753507	6.43368741274903e-05\\
0.945891783567134	6.66517133653814e-05\\
0.949899799599198	6.88631016522033e-05\\
0.953907815631262	7.09705922686638e-05\\
0.957915831663327	7.29738114876695e-05\\
0.961923847695391	7.48724052533277e-05\\
0.965931863727455	7.666604401052e-05\\
0.969939879759519	7.83544187884382e-05\\
0.973947895791583	7.99372804998741e-05\\
0.977955911823647	8.14144193978335e-05\\
0.981963927855711	8.27856097399311e-05\\
0.985971943887776	8.40507137156958e-05\\
0.98997995991984	8.52096968101809e-05\\
0.993987975951904	8.62624996063899e-05\\
0.997995991983968	8.72090412020158e-05\\
1.00200400801603	8.80490709317614e-05\\
1.0060120240481	8.87825654590647e-05\\
1.01002004008016	8.94095022451709e-05\\
1.01402805611222	8.99303429120835e-05\\
1.01803607214429	9.03451610414127e-05\\
1.02204408817635	9.06542015612922e-05\\
1.02605210420842	9.08568241966617e-05\\
1.03006012024048	9.09531585286139e-05\\
1.03406813627255	9.09429934498964e-05\\
1.03807615230461	9.08279643386487e-05\\
1.04208416833667	9.06082561143566e-05\\
1.04609218436874	9.02848158788958e-05\\
1.0501002004008	8.98567643111633e-05\\
1.05410821643287	8.93239556320479e-05\\
1.05811623246493	8.86863437882953e-05\\
1.06212424849699	8.79445384013233e-05\\
1.06613226452906	8.7098257864914e-05\\
1.07014028056112	8.61482731502021e-05\\
1.07414829659319	8.50952539325073e-05\\
1.07815631262525	8.39396755344955e-05\\
1.08216432865731	8.26820295036487e-05\\
1.08617234468938	8.13231316574489e-05\\
1.09018036072144	7.98631397398931e-05\\
1.09418837675351	7.83024392209283e-05\\
1.09819639278557	7.66415360991011e-05\\
1.10220440881764	7.48807019586158e-05\\
1.1062124248497	7.30202659113813e-05\\
1.11022044088176	7.10609237932628e-05\\
1.11422845691383	6.9003146747079e-05\\
1.11823647294589	6.68473847914972e-05\\
1.12224448897796	6.45943970904571e-05\\
1.12625250501002	6.22449149602351e-05\\
1.13026052104208	5.97992856196638e-05\\
1.13426853707415	5.7258273471829e-05\\
1.13827655310621	5.46225007779624e-05\\
1.14228456913828	5.18924714495022e-05\\
1.14629258517034	4.9068711344734e-05\\
1.1503006012024	4.61520155487197e-05\\
1.15430861723447	4.3142979941621e-05\\
1.15831663326653	4.00421232876603e-05\\
1.1623246492986	3.68499119846777e-05\\
1.16633266533066	3.35670004509459e-05\\
1.17034068136273	3.01944027408081e-05\\
1.17434869739479	2.67329664367943e-05\\
1.17835671342685	2.31832158150719e-05\\
1.18236472945892	1.95458381244398e-05\\
1.18637274549098	1.58215598751319e-05\\
1.19038076152305	1.20109450487655e-05\\
1.19438877755511	8.11478044803906e-06\\
1.19839679358717	4.13378096069104e-06\\
1.20240480961924	6.87009188460279e-08\\
1.2064128256513	4.07966492759532e-06\\
1.21042084168337	8.31058617159781e-06\\
1.21442885771543	1.26232766576572e-05\\
1.2184368737475	1.70169897611518e-05\\
1.22244488977956	2.14909736683085e-05\\
1.22645290581162	2.60444758468254e-05\\
1.23046092184369	3.06767187663421e-05\\
1.23446893787575	3.53869140058127e-05\\
1.23847695390782	4.0174276600445e-05\\
1.24248496993988	4.50380571614838e-05\\
1.24649298597194	4.99774999890457e-05\\
1.25050100200401	5.49917584755125e-05\\
1.25450901803607	6.00799699604902e-05\\
1.25851703406814	6.52412878752493e-05\\
1.2625250501002	7.04749708358159e-05\\
1.26653306613226	7.57802046470044e-05\\
1.27054108216433	8.11561564932614e-05\\
1.27454909819639	8.6602011340976e-05\\
1.27855711422846	9.21169706740459e-05\\
1.28256513026052	9.77002251234833e-05\\
1.28657314629259	0.000103351013390161\\
1.29058116232465	0.000109068491183886\\
1.29458917835671	0.000114851825463586\\
1.29859719438878	0.000120700187978442\\
1.30260521042084	0.000126612757168731\\
1.30661322645291	0.000132588682561362\\
1.31062124248497	0.000138627091932799\\
1.31462925851703	0.000144727201068532\\
1.3186372745491	0.000150888131785691\\
1.32264529058116	0.00015710903142088\\
1.32665330661323	0.000163389089437035\\
1.33066132264529	0.000169727469634892\\
1.33466933867735	0.000176123340130952\\
1.33867735470942	0.000182575865761655\\
1.34268537074148	0.000189084204410254\\
1.34669338677355	0.000195647553075676\\
1.35070140280561	0.000202265085154453\\
1.35470941883768	0.000208935940378588\\
1.35871743486974	0.000215659296687135\\
1.3627254509018	0.000222434316145011\\
1.36673346693387	0.000229260173832531\\
1.37074148296593	0.000236136026910498\\
1.374749498998	0.000243061025076228\\
1.37875751503006	0.000250034337687982\\
1.38276553106212	0.000257055128251623\\
1.38677354709419	0.00026412255499681\\
1.39078156312625	0.000271235811604862\\
1.39478957915832	0.000278394060549921\\
1.39879759519038	0.000285596470815975\\
1.40280561122244	0.000292842219088309\\
1.40681362725451	0.000300130485799977\\
1.41082164328657	0.000307460423430468\\
1.41482965931864	0.000314831226667444\\
1.4188376753507	0.000322242073567701\\
1.42284569138277	0.000329692147296451\\
1.42685370741483	0.000337180644457596\\
1.43086172344689	0.00034470678462047\\
1.43486973947896	0.000352269791041006\\
1.43887775551102	0.000359868871154094\\
1.44288577154309	0.000367503251763515\\
1.44689378757515	0.000375171920495659\\
1.45090180360721	0.000382874041406421\\
1.45490981963928	0.000390608788658153\\
1.45891783567134	0.00039837528430283\\
1.46292585170341	0.000406172758365657\\
1.46693386773547	0.000414000975063121\\
1.47094188376753	0.000421858976936336\\
1.4749498997996	0.000429746129445979\\
1.47895791583166	0.00043766185948173\\
1.48296593186373	0.000445604485102936\\
1.48697394789579	0.000453572800080111\\
1.49098196392786	0.000461566015840262\\
1.49498997995992	0.000469582916038723\\
1.49899799599198	0.000477622518210531\\
1.50300601202405	0.000485686652261422\\
1.50701402805611	0.000493773466976793\\
1.51102204408818	0.000501882492740363\\
1.51503006012024	0.000510013234412834\\
1.5190380761523	0.000518164058235035\\
1.52304609218437	0.000526334827633213\\
1.52705410821643	0.00053452488925701\\
1.5310621242485	0.000542733552238849\\
1.53507014028056	0.000550959373521046\\
1.53907815631263	0.000559201784310487\\
1.54308617234469	0.000567459865492995\\
1.54709418837675	0.000575732666589605\\
1.55110220440882	0.000584019832035696\\
1.55511022044088	0.000592320235114807\\
1.55911823647295	0.000600632989918538\\
1.56312625250501	0.000608957194419515\\
1.56713426853707	0.000617292955747588\\
1.57114228456914	0.000625639287603043\\
1.5751503006012	0.000633995557035577\\
1.57915831663327	0.000642361166445352\\
1.58316633266533	0.000650735173675716\\
1.58717434869739	0.000659117032537446\\
1.59118236472946	0.00066750612919938\\
1.59519038076152	0.000675901830859855\\
1.59919839679359	0.000684303177770757\\
1.60320641282565	0.000692709538086883\\
1.60721442885772	0.000701120234713153\\
1.61122244488978	0.000709534543537544\\
1.61523046092184	0.000717951746641748\\
1.61923847695391	0.000726371161741734\\
1.62324649298597	0.000734792036311029\\
1.62725450901804	0.000743213627854734\\
1.6312625250501	0.00075163518021945\\
1.63527054108216	0.00076005620185213\\
1.63927855711423	0.000768476064837576\\
1.64328657314629	0.000776893998957422\\
1.64729458917836	0.000785309339267056\\
1.65130260521042	0.000793721434211407\\
1.65531062124249	0.000802129861790211\\
1.65931863727455	0.000810533898607733\\
1.66332665330661	0.000818932943166921\\
1.66733466933868	0.000827326401722013\\
1.67134268537074	0.000835713646585055\\
1.67535070140281	0.000844094043676447\\
1.67935871743487	0.000852467023064724\\
1.68336673346693	0.000860831989624266\\
1.687374749499	0.000869188350139032\\
1.69138276553106	0.000877535368252541\\
1.69539078156313	0.000885872452477064\\
1.69939879759519	0.00089419900783029\\
1.70340681362725	0.000902514385419593\\
1.70741482965932	0.000910817964501176\\
1.71142284569138	0.000919109173520348\\
1.71543086172345	0.000927387331498668\\
1.71943887775551	0.00093565179378123\\
1.72344689378758	0.00094390191479932\\
1.72745490981964	0.000952137061102045\\
1.7314629258517	0.000960356924797066\\
1.73547094188377	0.000968560753402138\\
1.73947895791583	0.000976747925301449\\
1.7434869739479	0.000984917837759912\\
1.74749498997996	0.000993069886950288\\
1.75150300601202	0.00100120368979496\\
1.75551102204409	0.00100931878294329\\
1.75951903807615	0.0010174145227056\\
1.76352705410822	0.00102549038192214\\
1.76753507014028	0.00103354583902409\\
1.77154308617234	0.00104158039160511\\
1.77555110220441	0.00104959357572939\\
1.77955911823647	0.00105758488336543\\
1.78356713426854	0.00106555383698914\\
1.7875751503006	0.00107349994569669\\
1.79158316633267	0.00108142273402224\\
1.79559118236473	0.00108932150031645\\
1.79959919839679	0.00109719583382993\\
1.80360721442886	0.0011050452354435\\
1.80761523046092	0.00111286920738602\\
1.81162324649299	0.00112066724061766\\
1.81563126252505	0.00112843874536941\\
1.81963927855711	0.00113618316546212\\
1.82364729458918	0.00114389999006708\\
1.82765531062124	0.00115158866928788\\
1.83166332665331	0.00115924864585982\\
1.83567134268537	0.00116687946695779\\
1.83967935871743	0.00117448085744149\\
1.8436873747495	0.00118205213498979\\
1.84769539078156	0.00118959279912666\\
1.85170340681363	0.00119710235360802\\
1.85571142284569	0.0012045803068711\\
1.85971943887776	0.00121202618214277\\
1.86372745490982	0.00121943982352348\\
1.86773547094188	0.0012268206529478\\
1.87174348697395	0.00123416827510707\\
1.87575150300601	0.00124148231552714\\
1.87975951903808	0.0012487624209585\\
1.88376753507014	0.00125600826093798\\
1.8877755511022	0.00126321889346614\\
1.89178356713427	0.00127039404808213\\
1.89579158316633	0.00127753339487334\\
1.8997995991984	0.00128463650303776\\
1.90380761523046	0.00129170293899215\\
1.90781563126252	0.00129873226548841\\
1.91182364729459	0.0013057241139609\\
1.91583166332665	0.00131267809323746\\
1.91983967935872	0.00131959375506137\\
1.92384769539078	0.00132647068818707\\
1.92785571142285	0.00133330845842775\\
1.93186372745491	0.00134010664136596\\
1.93587174348697	0.0013468648647207\\
1.93987975951904	0.0013535828408319\\
1.9438877755511	0.00136026009551486\\
1.94789579158317	0.00136689623982672\\
1.95190380761523	0.0013734909149887\\
1.95591182364729	0.00138004373050868\\
1.95991983967936	0.00138655431254921\\
1.96392785571142	0.00139302230991434\\
1.96793587174349	0.00139944735309129\\
1.97194388777555	0.00140582908731309\\
1.97595190380762	0.00141216716366572\\
1.97995991983968	0.00141846124504284\\
1.98396793587174	0.00142471100921233\\
1.98797595190381	0.00143091607818335\\
1.99198396793587	0.00143707611609462\\
1.99599198396794	0.00144319078833412\\
2	0.00144925975539124\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.0137585891149089\\
0.00801603206412826	0.000593014600611509\\
0.0120240480961924	0.00851689716036997\\
0.0160320641282565	0.0111963706952784\\
0.0200400801603206	0.0101290963878281\\
0.0240480961923848	0.00681749528676721\\
0.0280561122244489	0.00252298530172424\\
0.032064128256513	0.00183719735507864\\
0.0360721442885772	0.00568304598908536\\
0.0400801603206413	0.00870950123514414\\
0.0440881763527054	0.0108096188882253\\
0.0480961923847695	0.0120048804720246\\
0.0521042084168337	0.0123906828129023\\
0.0561122244488978	0.0120976484099428\\
0.0601202404809619	0.0112662595636586\\
0.064128256513026	0.0100315544308826\\
0.0681362725450902	0.00851484898371563\\
0.0721442885771543	0.00682010188496753\\
0.0761523046092184	0.00503314255160154\\
0.0801603206412826	0.00322256380500761\\
0.0841683366733467	0.00144146446613177\\
0.0881763527054108	0.000270458927408634\\
0.0921843687374749	0.00188477305457609\\
0.0961923847695391	0.00338229500291018\\
0.100200400801603	0.00475128486646111\\
0.104208416833667	0.00598587525313052\\
0.108216432865731	0.0070847429927624\\
0.112224448897796	0.00805000154710229\\
0.11623246492986	0.00888629321242082\\
0.120240480961924	0.00960005654572245\\
0.124248496993988	0.0101989404360676\\
0.128256513026052	0.0106913411570685\\
0.132264529058116	0.0110860426464137\\
0.13627254509018	0.0113919408527115\\
0.140280561122244	0.0116178353167078\\
0.144288577154309	0.0117722753039081\\
0.148296593186373	0.0118634502952977\\
0.152304609218437	0.0118991148235024\\
0.156312625250501	0.0118865405380008\\
0.160320641282565	0.0118324888336557\\
0.164328657314629	0.0117432001740867\\
0.168336673346693	0.0116243956070986\\
0.172344689378758	0.0114812876125507\\
0.176352705410822	0.0113185969578255\\
0.180360721442886	0.0111405745958108\\
0.18436873747495	0.010951026519534\\
0.188376753507014	0.0107533404487689\\
0.192384769539078	0.0105505137343111\\
0.196392785571142	0.0103451811599002\\
0.200400801603206	0.0101396424023783\\
0.204408817635271	0.00993588899040613\\
0.208416833667335	0.00973562996066417\\
0.212424849699399	0.00954031671129984\\
0.216432865731463	0.00935116638580707\\
0.220440881763527	0.00916918379901733\\
0.224448897795591	0.00899518204923538\\
0.228456913827655	0.00882980152911575\\
0.232464929859719	0.00867352772367173\\
0.236472945891784	0.00852670768003235\\
0.240480961923848	0.00838956520612429\\
0.244488977955912	0.00826221476962268\\
0.248496993987976	0.00814467409554636\\
0.25250501002004	0.00803687593365505\\
0.256513026052104	0.00793867860020631\\
0.260521042084168	0.00784987563902277\\
0.264529058116232	0.00777020462093795\\
0.268537074148297	0.00769935508279312\\
0.272545090180361	0.00763697570465252\\
0.276553106212425	0.00758268085236951\\
0.280561122244489	0.0075360563460059\\
0.284569138276553	0.00749666476387088\\
0.288577154308617	0.00746405011436827\\
0.292585170340681	0.00743774197311319\\
0.296593186372746	0.00741725930612786\\
0.30060120240481	0.00740211389385383\\
0.304609218436874	0.00739181321203409\\
0.308617234468938	0.00738586314878849\\
0.312625250501002	0.0073837702259674\\
0.316633266533066	0.00738504362906573\\
0.32064128256513	0.00738919701738604\\
0.324649298597194	0.00739575017450986\\
0.328657314629259	0.00740423018905459\\
0.332665330661323	0.00741417265617299\\
0.336673346693387	0.00742512279703951\\
0.340681362725451	0.00743663614305268\\
0.344689378757515	0.00744827928152021\\
0.348697394789579	0.00745963043431452\\
0.352705410821643	0.00747027994520942\\
0.356713426853707	0.00747983063045507\\
0.360721442885772	0.00748789797995312\\
0.364729458917836	0.00749411053708989\\
0.3687374749499	0.00749810988286555\\
0.372745490981964	0.00749955067370019\\
0.376753507014028	0.00749810084177737\\
0.380761523046092	0.00749344141790041\\
0.384769539078156	0.00748526647270467\\
0.38877755511022	0.00747328310702351\\
0.392785571142285	0.00745721120028784\\
0.396793587174349	0.00743678327680848\\
0.400801603206413	0.00741174434467898\\
0.404809619238477	0.00738185161546821\\
0.408817635270541	0.00734687436874678\\
0.412825651302605	0.00730659362297429\\
0.416833667334669	0.00726080187856542\\
0.420841683366733	0.00720930299774693\\
0.424849699398798	0.007151911707871\\
0.428857715430862	0.00708845353960356\\
0.432865731462926	0.00701876441617726\\
0.43687374749499	0.0069426904121773\\
0.440881763527054	0.0068600874704335\\
0.444889779559118	0.00677082104373517\\
0.448897795591182	0.00667476595498672\\
0.452905811623247	0.0065718059469177\\
0.456913827655311	0.00646183359396152\\
0.460921843687375	0.0063447498072795\\
0.464929859719439	0.00622046371474302\\
0.468937875751503	0.00608889229626089\\
0.472945891783567	0.00594996021942778\\
0.476953907815631	0.00580359949186167\\
0.480961923847695	0.00564974926548552\\
0.48496993987976	0.00548835549915165\\
0.488977955911824	0.00531937081719882\\
0.492985971943888	0.00514275419858739\\
0.496993987975952	0.00495847074176682\\
0.501002004008016	0.00476649148358877\\
0.50501002004008	0.0045667931110659\\
0.509018036072144	0.00435935781412328\\
0.513026052104208	0.00414417303812056\\
0.517034068136273	0.00392123124361096\\
0.521042084168337	0.00369052975551797\\
0.525050100200401	0.00345207052019363\\
0.529058116232465	0.00320586002785147\\
0.533066132264529	0.00295190897690668\\
0.537074148296593	0.00269023222849168\\
0.541082164328657	0.00242084851932929\\
0.545090180360721	0.00214378041685449\\
0.549098196392786	0.0018590540302922\\
0.55310621242485	0.00156669897297776\\
0.557114228456914	0.00126674809150489\\
0.561122244488978	0.00095923742653427\\
0.565130260521042	0.000644206009387942\\
0.569138276553106	0.000321695740666953\\
0.57314629258517	8.24869287231982e-06\\
0.577154308617234	0.000345580055371519\\
0.581162324649299	0.000690248574602056\\
0.585170340681363	0.00104220217978957\\
0.589178356713427	0.00140138647952529\\
0.593186372745491	0.00176774495237987\\
0.597194388777555	0.00214121906288141\\
0.601202404809619	0.00252174831141921\\
0.605210420841683	0.00290927042133823\\
0.609218436873748	0.00330372131457026\\
0.613226452905812	0.00370503532566998\\
0.617234468937876	0.00411314518424774\\
0.62124248496994	0.00452798215993201\\
0.625250501002004	0.00494947616275076\\
0.629258517034068	0.00537755574191391\\
0.633266533066132	0.00581214829224543\\
0.637274549098196	0.00625318000669703\\
0.64128256513026	0.00670057597461229\\
0.645290581162325	0.00715426032460294\\
0.649298597194389	0.00761415620120191\\
0.653306613226453	0.00808018589026953\\
0.657314629258517	0.00855227086085888\\
0.661322645290581	0.00903033173541895\\
0.665330661322645	0.00951428850585887\\
0.669338677354709	0.010004060473441\\
0.673346693386774	0.010499566331327\\
0.677354709418838	0.0110007242546281\\
0.681362725450902	0.0115074518689161\\
0.685370741482966	0.0120196663657198\\
0.68937875751503	0.0125372845266348\\
0.693386773547094	0.013060222727356\\
0.697394789579158	0.0135883970455857\\
0.701402805611222	0.0141217232459591\\
0.705410821643287	0.0146601168399836\\
0.709418837675351	0.0152034931708626\\
0.713426853707415	0.0157517673720225\\
0.717434869739479	0.016304854335315\\
0.721442885771543	0.0168626689349441\\
0.725450901803607	0.0174251259366724\\
0.729458917835671	0.0179921400415916\\
0.733466933867735	0.0185636259051257\\
0.7374749498998	0.0191394981429098\\
0.741482965931864	0.0197196714346375\\
0.745490981963928	0.0203040606022968\\
0.749498997995992	0.0208925804611691\\
0.753507014028056	0.021485145733245\\
0.75751503006012	0.0220816713819692\\
0.761523046092184	0.0226820725886075\\
0.765531062124248	0.0232862645810783\\
0.769539078156313	0.0238941628887034\\
0.773547094188377	0.0245056832698672\\
0.777555110220441	0.0251207416623636\\
0.781563126252505	0.0257392541215158\\
0.785571142284569	0.0263611370299178\\
0.789579158316633	0.0269863068309494\\
0.793587174348697	0.0276146802621382\\
0.797595190380762	0.0282461744217897\\
0.801603206412826	0.0288807065926493\\
0.80561122244489	0.0295181944666184\\
0.809619238476954	0.0301585561759865\\
0.813627254509018	0.0308017101271438\\
0.817635270541082	0.0314475749988556\\
0.821643286573146	0.0320960699916362\\
0.82565130260521	0.032747114322154\\
0.829659318637275	0.0334006277698225\\
0.833667334669339	0.034056530410197\\
0.837675350701403	0.0347147426917804\\
0.841683366733467	0.0353751853481386\\
0.845691382765531	0.0360377796075958\\
0.849699398797595	0.0367024472463722\\
0.853707414829659	0.0373691102665691\\
0.857715430861723	0.0380376912114264\\
0.861723446893788	0.0387081130841812\\
0.865731462925852	0.0393802993590989\\
0.869739478957916	0.040054173629653\\
0.87374749498998	0.0407296601673188\\
0.877755511022044	0.0414066835648646\\
0.881763527054108	0.0420851687242418\\
0.885771543086172	0.0427650410085264\\
0.889779559118236	0.0434462262564131\\
0.893787575150301	0.0441286508824501\\
0.897795591182365	0.0448122415694676\\
0.901803607214429	0.0454969256623565\\
0.905811623246493	0.0461826309975009\\
0.909819639278557	0.0468692858652428\\
0.913827655310621	0.0475568188369003\\
0.917835671342685	0.048245158867245\\
0.92184368737475	0.0489342355895817\\
0.925851703406814	0.0496239789681382\\
0.929859719438878	0.0503143194373826\\
0.933867735470942	0.0510051878423875\\
0.937875751503006	0.0516965154987478\\
0.94188376753507	0.0523882342557934\\
0.945891783567134	0.0530802763100843\\
0.949899799599198	0.053772574367198\\
0.953907815631262	0.0544650616235463\\
0.957915831663327	0.0551576717118655\\
0.961923847695391	0.0558503387422082\\
0.965931863727455	0.0565429972603248\\
0.969939879759519	0.0572355823048541\\
0.973947895791583	0.0579280293775542\\
0.977955911823647	0.0586202743602313\\
0.981963927855711	0.0593122536416014\\
0.985971943887776	0.0600039040461297\\
0.98997995991984	0.0606951628351314\\
0.993987975951904	0.0613859677202502\\
0.997995991983968	0.0620762568213877\\
1.00200400801603	0.0627659687406884\\
1.0060120240481	0.0634550425449819\\
1.01002004008016	0.0641434176846985\\
1.01402805611222	0.0648310340574237\\
1.01803607214429	0.0655178320848746\\
1.02204408817635	0.066203752550429\\
1.02605210420842	0.0668887367030899\\
1.03006012024048	0.0675727262141726\\
1.03406813627255	0.0682556631752844\\
1.03807615230461	0.068937490144485\\
1.04208416833667	0.0696181500959513\\
1.04609218436874	0.0702975863549961\\
1.0501002004008	0.070975742721976\\
1.05410821643287	0.071652563402908\\
1.05811623246493	0.0723279930112813\\
1.06212424849699	0.0730019765636543\\
1.06613226452906	0.0736744594481086\\
1.07014028056112	0.0743453874775139\\
1.07414829659319	0.0750147069862648\\
1.07815631262525	0.0756823645759643\\
1.08216432865731	0.0763483072769073\\
1.08617234468938	0.0770124825808081\\
1.09018036072144	0.0776748383897041\\
1.09418837675351	0.0783353229489229\\
1.09819639278557	0.0789938849016344\\
1.10220440881764	0.0796504733033454\\
1.1062124248497	0.0803050374959741\\
1.11022044088176	0.0809575273253033\\
1.11422845691383	0.0816078929575153\\
1.11823647294589	0.0822560849227081\\
1.12224448897796	0.0829020541230399\\
1.12625250501002	0.0835457518287675\\
1.13026052104208	0.08418712966404\\
1.13426853707415	0.0848261395833749\\
1.13827655310621	0.0854627340063831\\
1.14228456913828	0.0860968657120653\\
1.14629258517034	0.0867284877236229\\
1.1503006012024	0.0873575534528033\\
1.15430861723447	0.0879840166767228\\
1.15831663326653	0.0886078316900149\\
1.1623246492986	0.0892289529327268\\
1.16633266533066	0.0898473352673149\\
1.17034068136273	0.090462933890798\\
1.17434869739479	0.0910757042881782\\
1.17835671342685	0.091685602347947\\
1.18236472945892	0.0922925842743546\\
1.18637274549098	0.0928966065921708\\
1.19038076152305	0.0934976261080951\\
1.19438877755511	0.0940955999684123\\
1.19839679358717	0.094690485644193\\
1.20240480961924	0.0952822408999515\\
1.2064128256513	0.0958708238304761\\
1.21042084168337	0.0964561929546857\\
1.21442885771543	0.0970383069274851\\
1.2184368737475	0.0976171247655896\\
1.22244488977956	0.0981926057798711\\
1.22645290581162	0.0987647098060321\\
1.23046092184369	0.0993333967251426\\
1.23446893787575	0.099898626795093\\
1.23847695390782	0.100460360578892\\
1.24248496993988	0.101018558931891\\
1.24649298597194	0.101573182963642\\
1.25050100200401	0.102124194120263\\
1.25450901803607	0.102671554113214\\
1.25851703406814	0.103215224933739\\
1.2625250501002	0.103755168850584\\
1.26653306613226	0.104291348391509\\
1.27054108216433	0.104823726366867\\
1.27454909819639	0.105352265845397\\
1.27855711422846	0.105876930154975\\
1.28256513026052	0.106397682951618\\
1.28657314629259	0.106914488178082\\
1.29058116232465	0.107427309920785\\
1.29458917835671	0.107936112571805\\
1.29859719438878	0.10844086077307\\
1.30260521042084	0.108941519513776\\
1.30661322645291	0.10943805400723\\
1.31062124248497	0.10993042964268\\
1.31462925851703	0.110418612100548\\
1.3186372745491	0.11090256730549\\
1.32264529058116	0.111382261459701\\
1.32665330661323	0.111857660966489\\
1.33066132264529	0.112328732475389\\
1.33466933867735	0.112795442876695\\
1.33867735470942	0.1132577592904\\
1.34268537074148	0.113715649104508\\
1.34669338677355	0.114169079881978\\
1.35070140280561	0.114618019427065\\
1.35470941883768	0.115062435767112\\
1.35871743486974	0.115502297149101\\
1.3627254509018	0.115937572194784\\
1.36673346693387	0.11636822951566\\
1.37074148296593	0.116794238025745\\
1.374749498998	0.11721556685063\\
1.37875751503006	0.117632185317998\\
1.38276553106212	0.118044063098675\\
1.38677354709419	0.118451169988403\\
1.39078156312625	0.118853475901797\\
1.39478957915832	0.11925095103555\\
1.39879759519038	0.119643565773169\\
1.40280561122244	0.120031290731276\\
1.40681362725451	0.120414096800464\\
1.41082164328657	0.120791954917054\\
1.41482965931864	0.121164836270186\\
1.4188376753507	0.12153271224984\\
1.42284569138277	0.121895554429106\\
1.42685370741483	0.122253334670765\\
1.43086172344689	0.122606024904777\\
1.43486973947896	0.122953597251117\\
1.43887775551102	0.123296024048268\\
1.44288577154309	0.123633277803032\\
1.44689378757515	0.123965331269634\\
1.45090180360721	0.124292157371287\\
1.45490981963928	0.124613729124799\\
1.45891783567134	0.124930019753396\\
1.46292585170341	0.125241002664809\\
1.46693386773547	0.125546651450693\\
1.47094188376753	0.125846939990794\\
1.4749498997996	0.12614184215156\\
1.47895791583166	0.126431332023064\\
1.48296593186373	0.126715383869051\\
1.48697394789579	0.1269939721169\\
1.49098196392786	0.127267071449815\\
1.49498997995992	0.127534656619317\\
1.49899799599198	0.127796702535538\\
1.50300601202405	0.128053184269464\\
1.50701402805611	0.128304077064286\\
1.51102204408818	0.128549356364209\\
1.51503006012024	0.128788997787672\\
1.5190380761523	0.129022976994431\\
1.52304609218437	0.129251269835519\\
1.52705410821643	0.129473852308836\\
1.5310621242485	0.129690700566536\\
1.53507014028056	0.129901790902478\\
1.53907815631263	0.130107099994136\\
1.54308617234469	0.13030660431353\\
1.54709418837675	0.13050028059808\\
1.55110220440882	0.130688105711204\\
1.55511022044088	0.130870056675853\\
1.55911823647295	0.131046110635818\\
1.56312625250501	0.131216245049063\\
1.56713426853707	0.131380437393609\\
1.57114228456914	0.131538665179474\\
1.5751503006012	0.131690906106307\\
1.57915831663327	0.131837138025908\\
1.58316633266533	0.131977338907297\\
1.58717434869739	0.132111486897863\\
1.59118236472946	0.132239560420001\\
1.59519038076152	0.13236153774096\\
1.59919839679359	0.13247739734657\\
1.60320641282565	0.132587117874993\\
1.60721442885772	0.13269067807752\\
1.61122244488978	0.132788056822207\\
1.61523046092184	0.132879233272179\\
1.61923847695391	0.132964186508163\\
1.62324649298597	0.133042895751031\\
1.62725450901804	0.133115340369288\\
1.6312625250501	0.133181499849315\\
1.63527054108216	0.133241353786229\\
1.63927855711423	0.133294881968405\\
1.64328657314629	0.133342064317325\\
1.64729458917836	0.133382880714202\\
1.65130260521042	0.133417311220973\\
1.65531062124249	0.133445336019189\\
1.65931863727455	0.133466935390911\\
1.66332665330661	0.133482089732932\\
1.66733466933868	0.133490779749513\\
1.67134268537074	0.133492985953029\\
1.67535070140281	0.133488689066183\\
1.67935871743487	0.133477869931248\\
1.68336673346693	0.13346050948508\\
1.687374749499	0.133436588764171\\
1.69138276553106	0.133406089032501\\
1.69539078156313	0.133368991565305\\
1.69939879759519	0.13332527766214\\
1.70340681362725	0.133274928796568\\
1.70741482965932	0.13321792652819\\
1.71142284569138	0.133154252512054\\
1.71543086172345	0.133083888537736\\
1.71943887775551	0.133006816584061\\
1.72344689378758	0.132923018533454\\
1.72745490981964	0.13283247642479\\
1.7314629258517	0.132735172420509\\
1.73547094188377	0.132631088761145\\
1.73947895791583	0.132520207776696\\
1.7434869739479	0.132402512033107\\
1.74749498997996	0.132277984013867\\
1.75150300601202	0.132146606321501\\
1.75551102204409	0.132008361656533\\
1.75951903807615	0.131863232824582\\
1.76352705410822	0.131711202708393\\
1.76753507014028	0.131552254344616\\
1.77154308617234	0.131386370864082\\
1.77555110220441	0.131213535374822\\
1.77955911823647	0.131033731112303\\
1.78356713426854	0.13084694139649\\
1.7875751503006	0.130653149645529\\
1.79158316633267	0.130452339359049\\
1.79559118236473	0.130244494255097\\
1.79959919839679	0.130029597929571\\
1.80360721442886	0.129807634138666\\
1.80761523046092	0.129578586706848\\
1.81162324649299	0.129342439545112\\
1.81563126252505	0.129099176647523\\
1.81963927855711	0.128848782172519\\
1.82364729458918	0.128591240287138\\
1.82765531062124	0.128326535203038\\
1.83166332665331	0.128054651239467\\
1.83567134268537	0.127775572776459\\
1.83967935871743	0.127489284283914\\
1.8436873747495	0.127195770336991\\
1.84769539078156	0.126895015645621\\
1.85170340681363	0.126587004860359\\
1.85571142284569	0.126271722762534\\
1.85971943887776	0.125949154206245\\
1.86372745490982	0.1256192840995\\
1.86773547094188	0.125282097443899\\
1.87174348697395	0.124937579418012\\
1.87575150300601	0.124585715132\\
1.87975951903808	0.124226489800503\\
1.88376753507014	0.12385988871805\\
1.8877755511022	0.123485897246903\\
1.89178356713427	0.123104500796934\\
1.89579158316633	0.122715684929846\\
1.8997995991984	0.122319435262487\\
1.90380761523046	0.12191573740662\\
1.90781563126252	0.12150457707974\\
1.91182364729459	0.121085940066122\\
1.91583166332665	0.120659812215945\\
1.91983967935872	0.120226179436999\\
1.92384769539078	0.11978502777598\\
1.92785571142285	0.11933634326606\\
1.93186372745491	0.118880112032726\\
1.93587174348697	0.118416320266922\\
1.93987975951904	0.117944954224393\\
1.9438877755511	0.117466000253042\\
1.94789579158317	0.116979444742211\\
1.95190380761523	0.116485274120009\\
1.95591182364729	0.115983474915422\\
1.95991983967936	0.115474033710704\\
1.96392785571142	0.114956937159399\\
1.96793587174349	0.114432171982801\\
1.97194388777555	0.113899724945675\\
1.97595190380762	0.113359582883093\\
1.97995991983968	0.112811732686229\\
1.98396793587174	0.112256161301385\\
1.98797595190381	0.11169285577181\\
1.99198396793587	0.111121803168886\\
1.99599198396794	0.110542990633227\\
2	0.109956405365148\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.00400801603206413	6.67791145017646e-07\\
0.00801603206412826	1.91449635005829e-06\\
0.0120240480961924	9.56256227277572e-07\\
0.0160320641282565	2.40302908082605e-07\\
0.0200400801603206	1.19633833364414e-06\\
0.0240480961923848	1.76029093638314e-06\\
0.0280561122244489	1.78596228165624e-06\\
0.032064128256513	1.20471350881781e-06\\
0.0360721442885772	1.24577337825176e-07\\
0.0400801603206413	1.16912530726563e-06\\
0.0440881763527054	2.30515203948496e-06\\
0.0480961923847695	2.93918032566272e-06\\
0.0521042084168337	2.84243426184218e-06\\
0.0561122244488978	1.94073006590382e-06\\
0.0601202404809619	3.17182750894629e-07\\
0.064128256513026	1.82569753581051e-06\\
0.0681362725450902	4.20971634930424e-06\\
0.0721442885771543	6.53620600883483e-06\\
0.0761523046092184	8.52351480868456e-06\\
0.0801603206412826	9.94080303349983e-06\\
0.0841683366733467	1.06249518298407e-05\\
0.0881763527054108	1.04869309489349e-05\\
0.0921843687374749	9.51012540822605e-06\\
0.0961923847695391	7.74068116165152e-06\\
0.100200400801603	5.27526726740169e-06\\
0.104208416833667	2.2485259995812e-06\\
0.108216432865731	1.1825542498633e-06\\
0.112224448897796	4.85044005165806e-06\\
0.11623246492986	8.58705767267413e-06\\
0.120240480961924	1.22334645594156e-05\\
0.124248496993988	1.5646130825414e-05\\
0.128256513026052	1.87007968055563e-05\\
0.132264529058116	2.1295104465539e-05\\
0.13627254509018	2.33501865451672e-05\\
0.140280561122244	2.48103671914088e-05\\
0.144288577154309	2.56417835834648e-05\\
0.148296593186373	2.58308024193356e-05\\
0.152304609218437	2.53819701202362e-05\\
0.156312625250501	2.43158326301029e-05\\
0.160320641282565	2.26659804246106e-05\\
0.164328657314629	2.04766650019449e-05\\
0.168336673346693	1.78003743571946e-05\\
0.172344689378758	1.46959880564679e-05\\
0.176352705410822	1.12263681658768e-05\\
0.180360721442886	7.45661591997016e-06\\
0.18436873747495	3.45250179742634e-06\\
0.188376753507014	7.21020377622936e-07\\
0.192384769539078	5.00055620469382e-06\\
0.196392785571142	9.32534325919678e-06\\
0.200400801603206	1.36381126206903e-05\\
0.204408817635271	1.78856445454093e-05\\
0.208416833667335	2.20191246168033e-05\\
0.212424849699399	2.59943059414276e-05\\
0.216432865731463	2.97716826769369e-05\\
0.220440881763527	3.33165103603306e-05\\
0.224448897795591	3.65988030026539e-05\\
0.228456913827655	3.95932902714524e-05\\
0.232464929859719	4.22792749361091e-05\\
0.236472945891784	4.46403328140378e-05\\
0.240480961923848	4.66640895715779e-05\\
0.244488977955912	4.83419413018299e-05\\
0.248496993987976	4.96688328279468e-05\\
0.25250501002004	5.06429553840967e-05\\
0.256513026052104	5.12654640622895e-05\\
0.260521042084168	5.15402495890427e-05\\
0.264529058116232	5.14736341528245e-05\\
0.268537074148297	5.10740274767145e-05\\
0.272545090180361	5.03517138244275e-05\\
0.276553106212425	4.93185706104643e-05\\
0.280561122244489	4.79878874115861e-05\\
0.284569138276553	4.63741365735262e-05\\
0.288577154308617	4.44927033553802e-05\\
0.292585170340681	4.23598175257823e-05\\
0.296593186372746	3.99923214345822e-05\\
0.30060120240481	3.74074169746751e-05\\
0.304609218436874	3.4622604163717e-05\\
0.308617234468938	3.16555125736099e-05\\
0.312625250501002	2.85237927722781e-05\\
0.316633266533066	2.52450328703208e-05\\
0.32064128256513	2.18366612764054e-05\\
0.324649298597194	1.83157555055239e-05\\
0.328657314629259	1.4699121080428e-05\\
0.332665330661323	1.10032105054681e-05\\
0.336673346693387	7.24392308044036e-06\\
0.340681362725451	3.43666990138682e-06\\
0.344689378757515	4.03690052121087e-07\\
0.348697394789579	4.2628771197959e-06\\
0.352705410821643	8.12723258166277e-06\\
0.356713426853707	1.19837456379748e-05\\
0.360721442885772	1.58199673479144e-05\\
0.364729458917836	1.96242015007046e-05\\
0.3687374749499	2.33853565607095e-05\\
0.372745490981964	2.70929475657214e-05\\
0.376753507014028	3.07372356981414e-05\\
0.380761523046092	3.43091172452995e-05\\
0.384769539078156	3.78000806679674e-05\\
0.38877755511022	4.12023289689158e-05\\
0.392785571142285	4.45086439899556e-05\\
0.396793587174349	4.77124241652638e-05\\
0.400801603206413	5.08076711504884e-05\\
0.404809619238477	5.37889088113188e-05\\
0.408817635270541	5.66512974973412e-05\\
0.412825651302605	5.93904853977772e-05\\
0.416833667334669	6.20026029079159e-05\\
0.420841683366733	6.44843816473497e-05\\
0.424849699398798	6.68329363550105e-05\\
0.428857715430862	6.90459057855411e-05\\
0.432865731462926	7.11213399894855e-05\\
0.43687374749499	7.30577260727084e-05\\
0.440881763527054	7.48539622783185e-05\\
0.444889779559118	7.65092748621129e-05\\
0.448897795591182	7.80233121757723e-05\\
0.452905811623247	7.93959794157801e-05\\
0.456913827655311	8.06276020537913e-05\\
0.460921843687375	8.17187129525924e-05\\
0.464929859719439	8.26701690126598e-05\\
0.468937875751503	8.34830668534743e-05\\
0.472945891783567	8.4158797205725e-05\\
0.476953907815631	8.46989363967645e-05\\
0.480961923847695	8.5105299731971e-05\\
0.48496993987976	8.53798819892676e-05\\
0.488977955911824	8.55248899949523e-05\\
0.492985971943888	8.55426782590091e-05\\
0.496993987975952	8.54357450510283e-05\\
0.501002004008016	8.52067658182192e-05\\
0.50501002004008	8.48584815518773e-05\\
0.509018036072144	8.43938155108321e-05\\
0.513026052104208	8.38157573047088e-05\\
0.517034068136273	8.31274029018228e-05\\
0.521042084168337	8.23318971550777e-05\\
0.525050100200401	8.1432473237096e-05\\
0.529058116232465	8.04324473902126e-05\\
0.533066132264529	7.93351590072093e-05\\
0.537074148296593	7.8144013306145e-05\\
0.541082164328657	7.68624084510082e-05\\
0.545090180360721	7.54938341495374e-05\\
0.549098196392786	7.40417373064624e-05\\
0.55310621242485	7.25096364579655e-05\\
0.557114228456914	7.09009975496001e-05\\
0.561122244488978	6.92193346422013e-05\\
0.565130260521042	6.746811382772e-05\\
0.569138276553106	6.5650797619127e-05\\
0.57314629258517	6.37708766667358e-05\\
0.577154308617234	6.18317556172829e-05\\
0.581162324649299	5.98368644824386e-05\\
0.585170340681363	5.77895471983135e-05\\
0.589178356713427	5.56931599386009e-05\\
0.593186372745491	5.35510221795566e-05\\
0.597194388777555	5.13663766611302e-05\\
0.601202404809619	4.91424680494131e-05\\
0.605210420841683	4.68824453378213e-05\\
0.609218436873748	4.45894672651726e-05\\
0.613226452905812	4.22665994690371e-05\\
0.617234468937876	3.9916867266641e-05\\
0.62124248496994	3.75432535638526e-05\\
0.625250501002004	3.51486461985058e-05\\
0.629258517034068	3.27359354519619e-05\\
0.633266533066132	3.03078917756683e-05\\
0.637274549098196	2.78672475897467e-05\\
0.64128256513026	2.54167140931086e-05\\
0.645290581162325	2.29588656411074e-05\\
0.649298597194389	2.04962683767956e-05\\
0.653306613226453	1.80314018601869e-05\\
0.657314629258517	1.55666728141264e-05\\
0.661322645290581	1.31044701998094e-05\\
0.665330661322645	1.0647066539327e-05\\
0.669338677354709	8.19670453158189e-06\\
0.673346693386774	5.7555654746674e-06\\
0.677354709418838	3.32571141909789e-06\\
0.681362725450902	9.09208643114013e-07\\
0.685370741482966	1.49194562797541e-06\\
0.68937875751503	3.87585764472102e-06\\
0.693386773547094	6.24068261919273e-06\\
0.697394789579158	8.58465006384392e-06\\
0.701402805611222	1.09060407437537e-05\\
0.705410821643287	1.32031812001946e-05\\
0.709418837675351	1.54744795233106e-05\\
0.713426853707415	1.77183648542291e-05\\
0.717434869739479	1.99333350940566e-05\\
0.721442885771543	2.21179637660641e-05\\
0.725450901803607	2.42708829203842e-05\\
0.729458917835671	2.63907955826402e-05\\
0.733466933867735	2.84764794049067e-05\\
0.7374749498998	3.05267374036182e-05\\
0.741482965931864	3.25404278192669e-05\\
0.745490981963928	3.4516467218107e-05\\
0.749498997995992	3.64538035702824e-05\\
0.753507014028056	3.83514548893929e-05\\
0.75751503006012	4.02084711798089e-05\\
0.761523046092184	4.20239518085529e-05\\
0.765531062124248	4.3797077514886e-05\\
0.769539078156313	4.55270651816455e-05\\
0.773547094188377	4.72131488348044e-05\\
0.777555110220441	4.8854627799454e-05\\
0.781563126252505	5.04508968542717e-05\\
0.785571142284569	5.20013944007438e-05\\
0.789579158316633	5.35055779201831e-05\\
0.793587174348697	5.49627870392043e-05\\
0.797595190380762	5.63724661611082e-05\\
0.801603206412826	5.77343317197532e-05\\
0.80561122244489	5.90482067611654e-05\\
0.809619238476954	6.03137884692361e-05\\
0.813627254509018	6.15301577068503e-05\\
0.817635270541082	6.26967442457345e-05\\
0.821643286573146	6.38135693437379e-05\\
0.82565130260521	6.48803127928485e-05\\
0.829659318637275	6.58972220932588e-05\\
0.833667334669339	6.68646277818345e-05\\
0.837675350701403	6.77822446940774e-05\\
0.841683366733467	6.86501620997955e-05\\
0.845691382765531	6.94679727430887e-05\\
0.849699398797595	7.02352187600148e-05\\
0.853707414829659	7.09519634287968e-05\\
0.857715430861723	7.16179464397565e-05\\
0.861723446893788	7.22335311693434e-05\\
0.865731462925852	7.27990756911497e-05\\
0.869739478957916	7.33146539175855e-05\\
0.87374749498998	7.37807029467454e-05\\
0.877755511022044	7.41971097599556e-05\\
0.881763527054108	7.4563904392363e-05\\
0.885771543086172	7.48813379968886e-05\\
0.889779559118236	7.51492603572751e-05\\
0.893787575150301	7.53678631041162e-05\\
0.897795591182365	7.55375682213273e-05\\
0.901803607214429	7.5658691482116e-05\\
0.905811623246493	7.57316324637929e-05\\
0.909819639278557	7.57570143852558e-05\\
0.913827655310621	7.57349472245395e-05\\
0.917835671342685	7.56658685130484e-05\\
0.92184368737475	7.55500462200337e-05\\
0.925851703406814	7.5387628892502e-05\\
0.929859719438878	7.51788356888598e-05\\
0.933867735470942	7.49242164437606e-05\\
0.937875751503006	7.46240681748362e-05\\
0.94188376753507	7.427892544297e-05\\
0.945891783567134	7.38894325828734e-05\\
0.949899799599198	7.34560797104211e-05\\
0.953907815631262	7.29792675649648e-05\\
0.957915831663327	7.24595892316035e-05\\
0.961923847695391	7.1897357856452e-05\\
0.965931863727455	7.12929025309241e-05\\
0.969939879759519	7.06466908077346e-05\\
0.973947895791583	6.99591974467783e-05\\
0.977955911823647	6.92308235568458e-05\\
0.981963927855711	6.84622506993809e-05\\
0.985971943887776	6.76541186193202e-05\\
0.98997995991984	6.68069690921371e-05\\
0.993987975951904	6.59214350390829e-05\\
0.997995991983968	6.49981470317121e-05\\
1.00200400801603	6.40374683220715e-05\\
1.0060120240481	6.30398742466487e-05\\
1.01002004008016	6.20059506260594e-05\\
1.01402805611222	6.09361116762924e-05\\
1.01803607214429	5.98307875626017e-05\\
1.02204408817635	5.86907533896464e-05\\
1.02605210420842	5.75165934112467e-05\\
1.03006012024048	5.63089231849933e-05\\
1.03406813627255	5.50683923475132e-05\\
1.03807615230461	5.37957743697794e-05\\
1.04208416833667	5.24914577573194e-05\\
1.04609218436874	5.11560599443498e-05\\
1.0501002004008	4.97900872114501e-05\\
1.05410821643287	4.83940534721983e-05\\
1.05811623246493	4.69683346455483e-05\\
1.06212424849699	4.55136763474421e-05\\
1.06613226452906	4.40305932193996e-05\\
1.07014028056112	4.25197214504525e-05\\
1.07414829659319	4.09817328746375e-05\\
1.07815631262525	3.94174021012283e-05\\
1.08216432865731	3.78271802361228e-05\\
1.08617234468938	3.62116900144815e-05\\
1.09018036072144	3.45716536318514e-05\\
1.09418837675351	3.29074074642141e-05\\
1.09819639278557	3.12195430864768e-05\\
1.10220440881764	2.95086000584113e-05\\
1.1062124248497	2.77751259699435e-05\\
1.11022044088176	2.60196347635352e-05\\
1.11422845691383	2.42426805659827e-05\\
1.11823647294589	2.24449119316995e-05\\
1.12224448897796	2.06269135624531e-05\\
1.12625250501002	1.87892839130344e-05\\
1.13026052104208	1.69326271188329e-05\\
1.13426853707415	1.5057589766199e-05\\
1.13827655310621	1.31646616832515e-05\\
1.14228456913828	1.1254395713582e-05\\
1.14629258517034	9.32739699214566e-06\\
1.1503006012024	7.38404237793038e-06\\
1.15430861723447	5.42488197109045e-06\\
1.15831663326653	3.45043905539252e-06\\
1.1623246492986	1.46125425056509e-06\\
1.16633266533066	5.42065884970245e-07\\
1.17034068136273	2.55901961586165e-06\\
1.17434869739479	4.58904356550543e-06\\
1.17835671342685	6.63166178813655e-06\\
1.18236472945892	8.68633010748066e-06\\
1.18637274549098	1.07524748901692e-05\\
1.19038076152305	1.28295755946654e-05\\
1.19438877755511	1.49172941662619e-05\\
1.19839679358717	1.70150344141141e-05\\
1.20240480961924	1.91222867366881e-05\\
1.2064128256513	2.12386251524365e-05\\
1.21042084168337	2.33636298121812e-05\\
1.21442885771543	2.54967934552823e-05\\
1.2184368737475	2.76376468172997e-05\\
1.22244488977956	2.97857422690282e-05\\
1.22645290581162	3.19406261308598e-05\\
1.23046092184369	3.41018157700105e-05\\
1.23446893787575	3.62688477975675e-05\\
1.23847695390782	3.84412731196465e-05\\
1.24248496993988	4.06185917969962e-05\\
1.24649298597194	4.28003405180351e-05\\
1.25050100200401	4.49860467450758e-05\\
1.25450901803607	4.71753847242616e-05\\
1.25851703406814	4.93678057022109e-05\\
1.2625250501002	5.15628328113879e-05\\
1.26653306613226	5.37600383912623e-05\\
1.27054108216433	5.59592496390385e-05\\
1.27454909819639	5.81599199523131e-05\\
1.27855711422846	6.03616393369254e-05\\
1.28256513026052	6.25640009471051e-05\\
1.28657314629259	6.47667942735238e-05\\
1.29058116232465	6.69695703638646e-05\\
1.29458917835671	6.91719648875532e-05\\
1.29859719438878	7.1373614315267e-05\\
1.30260521042084	7.35740665633712e-05\\
1.30661322645291	7.57729746303824e-05\\
1.31062124248497	7.79699402845159e-05\\
1.31462925851703	8.01645569830238e-05\\
1.3186372745491	8.23565603530832e-05\\
1.32264529058116	8.45455477444968e-05\\
1.32665330661323	8.67311322328913e-05\\
1.33066132264529	8.891292084299e-05\\
1.33466933867735	9.10906930842852e-05\\
1.33867735470942	9.32641551044911e-05\\
1.34268537074148	9.54329707599354e-05\\
1.34669338677355	9.75968767447105e-05\\
1.35070140280561	9.97555595581761e-05\\
1.35470941883768	0.000101908688384477\\
1.35871743486974	0.00010405603316385\\
1.3627254509018	0.000106197337307371\\
1.36673346693387	0.000108332335768699\\
1.37074148296593	0.000110460625300745\\
1.374749498998	0.000112581971634958\\
1.37875751503006	0.000114696072420651\\
1.38276553106212	0.000116802617054685\\
1.38677354709419	0.000118901398141749\\
1.39078156312625	0.000120992107253098\\
1.39478957915832	0.00012307443699669\\
1.39879759519038	0.000125148090360305\\
1.40280561122244	0.00012721289378503\\
1.40681362725451	0.000129268597067931\\
1.41082164328657	0.000131314953916116\\
1.41482965931864	0.000133351752119394\\
1.4188376753507	0.000135378756889074\\
1.42284569138277	0.000137395747015992\\
1.42685370741483	0.000139402543141168\\
1.43086172344689	0.000141398965834878\\
1.43486973947896	0.00014338483805255\\
1.43887775551102	0.000145359857132151\\
1.44288577154309	0.000147323879919466\\
1.44689378757515	0.00014927670914925\\
1.45090180360721	0.00015121814720168\\
1.45490981963928	0.000153148015819006\\
1.45891783567134	0.000155066124476551\\
1.46292585170341	0.000156972270369807\\
1.46693386773547	0.000158866255010372\\
1.47094188376753	0.000160747922928694\\
1.4749498997996	0.000162617077848082\\
1.47895791583166	0.000164473539816851\\
1.48296593186373	0.000166317122809446\\
1.48697394789579	0.000168147657531677\\
1.49098196392786	0.000169965031616395\\
1.49498997995992	0.000171769059103813\\
1.49899799599198	0.000173559592530062\\
1.50300601202405	0.000175336505974041\\
1.50701402805611	0.000177099687692504\\
1.51102204408818	0.000178849028660931\\
1.51503006012024	0.000180584426181925\\
1.5190380761523	0.000182305797185722\\
1.52304609218437	0.000184013051676054\\
1.52705410821643	0.000185705938729903\\
1.5310621242485	0.000187384424910046\\
1.53507014028056	0.000189048398910479\\
1.53907815631263	0.000190697747428456\\
1.54308617234469	0.000192332349742173\\
1.54709418837675	0.000193952090405727\\
1.55110220440882	0.000195556864443651\\
1.55511022044088	0.000197146530550475\\
1.55911823647295	0.000198720964757688\\
1.56312625250501	0.000200280193996296\\
1.56713426853707	0.000201824056897931\\
1.57114228456914	0.000203352466629573\\
1.5751503006012	0.000204865359752551\\
1.57915831663327	0.000206362656573495\\
1.58316633266533	0.00020784429595482\\
1.58717434869739	0.000209310220245718\\
1.59118236472946	0.000210760383121649\\
1.59519038076152	0.000212194747997223\\
1.59919839679359	0.000213613192691491\\
1.60320641282565	0.000215015706800866\\
1.60721442885772	0.000216402243278093\\
1.61122244488978	0.000217772759628505\\
1.61523046092184	0.000219127202289298\\
1.61923847695391	0.000220465503578908\\
1.62324649298597	0.000221787638815491\\
1.62725450901804	0.000223093559313531\\
1.6312625250501	0.000224383210488158\\
1.63527054108216	0.000225656584794571\\
1.63927855711423	0.000226913638928599\\
1.64328657314629	0.00022815432933272\\
1.64729458917836	0.00022937862920505\\
1.65130260521042	0.000230586518999856\\
1.65531062124249	0.000231777991011144\\
1.65931863727455	0.000232953015921855\\
1.66332665330661	0.000234111580276809\\
1.66733466933868	0.000235253674875178\\
1.67134268537074	0.000236379281966082\\
1.67535070140281	0.000237488401069022\\
1.67935871743487	0.000238581027887323\\
1.68336673346693	0.000239657162665544\\
1.687374749499	0.000240716808024492\\
1.69138276553106	0.000241759939619145\\
1.69539078156313	0.000242786571144315\\
1.69939879759519	0.000243796726211157\\
1.70340681362725	0.000244790397018002\\
1.70741482965932	0.000245767591377866\\
1.71142284569138	0.00024672831942046\\
1.71543086172345	0.00024767258853761\\
1.71943887775551	0.000248600408337978\\
1.72344689378758	0.000249511794765632\\
1.72745490981964	0.000250406797506606\\
1.7314629258517	0.000251285417040446\\
1.73547094188377	0.000252147672638162\\
1.73947895791583	0.000252993586730821\\
1.7434869739479	0.000253823183202356\\
1.74749498997996	0.000254636487321553\\
1.75150300601202	0.000255433533233472\\
1.75551102204409	0.000256214363609374\\
1.75951903807615	0.000256979002023773\\
1.76352705410822	0.00025772748347165\\
1.76753507014028	0.000258459844754324\\
1.77154308617234	0.000259176123065658\\
1.77555110220441	0.000259876341219041\\
1.77955911823647	0.000260560560345465\\
1.78356713426854	0.000261228832884773\\
1.7875751503006	0.000261881194030417\\
1.79158316633267	0.000262517690891895\\
1.79559118236473	0.000263138369288324\\
1.79959919839679	0.000263743265715738\\
1.80360721442886	0.000264332435677458\\
1.80761523046092	0.000264905941892474\\
1.81162324649299	0.000265463839068281\\
1.81563126252505	0.000266006176384126\\
1.81963927855711	0.000266533007447785\\
1.82364729458918	0.000267044383803361\\
1.82765531062124	0.000267540364870227\\
1.83166332665331	0.000268021007812448\\
1.83567134268537	0.000268486387602747\\
1.83967935871743	0.000268936562279687\\
1.8436873747495	0.000269371589411182\\
1.84769539078156	0.00026979153024821\\
1.85170340681363	0.000270196450461616\\
1.85571142284569	0.000270586414803052\\
1.85971943887776	0.0002709614887552\\
1.86372745490982	0.000271321758870938\\
1.86773547094188	0.000271667282172226\\
1.87174348697395	0.000271998126068438\\
1.87575150300601	0.000272314363245786\\
1.87975951903808	0.00027261606522727\\
1.88376753507014	0.000272903304275978\\
1.8877755511022	0.00027317615496359\\
1.89178356713427	0.000273434709586163\\
1.89579158316633	0.000273679029203481\\
1.8997995991984	0.000273909192310131\\
1.90380761523046	0.000274125276201625\\
1.90781563126252	0.000274327358801764\\
1.91182364729459	0.000274515518619965\\
1.91583166332665	0.000274689825971837\\
1.91983967935872	0.00027485037630277\\
1.92384769539078	0.000274997262185603\\
1.92785571142285	0.000275130554280105\\
1.93186372745491	0.000275250335766964\\
1.93587174348697	0.000275356690419763\\
1.93987975951904	0.000275449696517863\\
1.9438877755511	0.000275529436601413\\
1.94789579158317	0.000275595996039426\\
1.95190380761523	0.000275649484648251\\
1.95591182364729	0.000275689976828816\\
1.95991983967936	0.00027571755854524\\
1.96392785571142	0.000275732314103419\\
1.96793587174349	0.000275734328139592\\
1.97194388777555	0.000275723690444428\\
1.97595190380762	0.000275700488291947\\
1.97995991983968	0.000275664814682118\\
1.98396793587174	0.000275616771106475\\
1.98797595190381	0.000275556442093516\\
1.99198396793587	0.000275483917867688\\
1.99599198396794	0.000275399291588967\\
2	0.000275302655891658\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.00400801603206413	2.52575419658045e-06\\
0.00801603206412826	5.6886299104805e-06\\
0.0120240480961924	2.15407912196341e-06\\
0.0160320641282565	1.72860726576095e-06\\
0.0200400801603206	2.73521750092703e-06\\
0.0240480961923848	1.63832256408376e-06\\
0.0280561122244489	3.00095241090301e-08\\
0.032064128256513	1.06007704906791e-06\\
0.0360721442885772	1.35448464486618e-06\\
0.0400801603206413	1.04336443162517e-06\\
0.0440881763527054	4.67105128267076e-07\\
0.0480961923847695	8.36798472575123e-08\\
0.0521042084168337	4.44883914128286e-07\\
0.0561122244488978	5.75349659074644e-07\\
0.0601202404809619	5.12019959385339e-07\\
0.064128256513026	3.30424578257995e-07\\
0.0681362725450902	1.06675585848017e-07\\
0.0721442885771543	9.65181866267206e-08\\
0.0761523046092184	2.42233922395245e-07\\
0.0801603206412826	3.15374016940943e-07\\
0.0841683366733467	3.1874868135162e-07\\
0.0881763527054108	2.66858676256247e-07\\
0.0921843687374749	1.78346134994078e-07\\
0.0961923847695391	7.32382611319226e-08\\
0.100200400801603	3.07340048758808e-08\\
0.104208416833667	1.20995690208862e-07\\
0.108216432865731	1.88859837390991e-07\\
0.112224448897796	2.30053961287323e-07\\
0.11623246492986	2.44629103729569e-07\\
0.120240480961924	2.35106330964212e-07\\
0.124248496993988	2.05475040435533e-07\\
0.128256513026052	1.61074945806352e-07\\
0.132264529058116	1.07664805349763e-07\\
0.13627254509018	5.03892222163175e-08\\
0.140280561122244	6.33531351782321e-09\\
0.144288577154309	5.87004684297745e-08\\
0.148296593186373	1.03815965567332e-07\\
0.152304609218437	1.39747711936823e-07\\
0.156312625250501	1.65718312740548e-07\\
0.160320641282565	1.81508986007043e-07\\
0.164328657314629	1.87438765419417e-07\\
0.168336673346693	1.84224754160174e-07\\
0.172344689378758	1.73194448003653e-07\\
0.176352705410822	1.55755261042825e-07\\
0.180360721442886	1.33426868942068e-07\\
0.18436873747495	1.07726996939187e-07\\
0.188376753507014	7.99588088395364e-08\\
0.192384769539078	5.14315288381017e-08\\
0.196392785571142	2.33731863149496e-08\\
0.200400801603206	3.1910996917255e-09\\
0.204408817635271	2.74476555708574e-08\\
0.208416833667335	4.88921954824556e-08\\
0.212424849699399	6.71378338932981e-08\\
0.216432865731463	8.19146761125565e-08\\
0.220440881763527	9.30850652879176e-08\\
0.224448897795591	1.00622644192321e-07\\
0.228456913827655	1.04643081709813e-07\\
0.232464929859719	1.05424964494536e-07\\
0.236472945891784	1.03291836454296e-07\\
0.240480961923848	9.85962547197629e-08\\
0.244488977955912	9.16853882243183e-08\\
0.248496993987976	8.29298327990952e-08\\
0.25250501002004	7.26916976876233e-08\\
0.256513026052104	6.13331231562219e-08\\
0.260521042084168	4.92445902096853e-08\\
0.264529058116232	3.68251394348974e-08\\
0.268537074148297	2.43831802783364e-08\\
0.272545090180361	1.21930757427098e-08\\
0.276553106212425	4.82224082124325e-10\\
0.280561122244489	1.05535487295718e-08\\
0.284569138276553	2.07294181969687e-08\\
0.288577154308617	2.99500940961782e-08\\
0.292585170340681	3.80844892576027e-08\\
0.296593186372746	4.50128499867225e-08\\
0.30060120240481	5.07108487722007e-08\\
0.304609218436874	5.51570393906381e-08\\
0.308617234468938	5.83738499134643e-08\\
0.312625250501002	6.04118409709745e-08\\
0.316633266533066	6.13153122492853e-08\\
0.32064128256513	6.1133034355721e-08\\
0.324649298597194	5.99888835093649e-08\\
0.328657314629259	5.7963540167952e-08\\
0.332665330661323	5.50785152813254e-08\\
0.336673346693387	5.14544540158748e-08\\
0.340681362725451	4.7198221838623e-08\\
0.344689378757515	4.24116100714538e-08\\
0.348697394789579	3.72024651171883e-08\\
0.352705410821643	3.1680590130504e-08\\
0.356713426853707	2.59747439581115e-08\\
0.360721442885772	2.01257785640303e-08\\
0.364729458917836	1.42608940518449e-08\\
0.3687374749499	8.46399604702409e-09\\
0.372745490981964	2.73433723693185e-09\\
0.376753507014028	2.82122680408039e-09\\
0.380761523046092	8.13790958777562e-09\\
0.384769539078156	1.31913605920972e-08\\
0.38877755511022	1.79014791684469e-08\\
0.392785571142285	2.22323975136191e-08\\
0.396793587174349	2.6165757868009e-08\\
0.400801603206413	2.96479635370417e-08\\
0.404809619238477	3.26999625730946e-08\\
0.408817635270541	3.52707702917563e-08\\
0.412825651302605	3.73588148640569e-08\\
0.416833667334669	3.90155782608852e-08\\
0.420841683366733	4.01935110225037e-08\\
0.424849699398798	4.09450498999244e-08\\
0.428857715430862	4.1262436025406e-08\\
0.432865731462926	4.11718906297772e-08\\
0.43687374749499	4.0683035684794e-08\\
0.440881763527054	3.98011372330078e-08\\
0.444889779559118	3.85756501646754e-08\\
0.448897795591182	3.69982678833313e-08\\
0.452905811623247	3.51388444600309e-08\\
0.456913827655311	3.29661054775098e-08\\
0.460921843687375	3.05508846891527e-08\\
0.464929859719439	2.79131556445347e-08\\
0.468937875751503	2.51179187240901e-08\\
0.472945891783567	2.21561780777053e-08\\
0.476953907815631	1.90854453332467e-08\\
0.480961923847695	1.59259413051356e-08\\
0.48496993987976	1.27049760607126e-08\\
0.488977955911824	9.43877010308864e-09\\
0.492985971943888	6.15271834415431e-09\\
0.496993987975952	2.88012648487828e-09\\
0.501002004008016	3.77778197234954e-10\\
0.50501002004008	3.57437902617833e-09\\
0.509018036072144	6.70123007166899e-09\\
0.513026052104208	9.75611716771579e-09\\
0.517034068136273	1.27011339732409e-08\\
0.521042084168337	1.55242518237645e-08\\
0.525050100200401	1.81806005011152e-08\\
0.529058116232465	2.07003287335986e-08\\
0.533066132264529	2.30396497452963e-08\\
0.537074148296593	2.52119697234092e-08\\
0.541082164328657	2.71805284183493e-08\\
0.545090180360721	2.89768949876142e-08\\
0.549098196392786	3.05696668395554e-08\\
0.55310621242485	3.19801100664826e-08\\
0.557114228456914	3.31807712887239e-08\\
0.561122244488978	3.41991381863348e-08\\
0.565130260521042	3.50169543581763e-08\\
0.569138276553106	3.56297935044662e-08\\
0.57314629258517	3.60764971085891e-08\\
0.577154308617234	3.63264267507568e-08\\
0.581162324649299	3.64094114577393e-08\\
0.585170340681363	3.62913176307725e-08\\
0.589178356713427	3.59911249765983e-08\\
0.593186372745491	3.5530347601957e-08\\
0.597194388777555	3.48895817282013e-08\\
0.601202404809619	3.41022996017202e-08\\
0.605210420841683	3.31460996116981e-08\\
0.609218436873748	3.20671303866468e-08\\
0.613226452905812	3.085744427339e-08\\
0.617234468937876	2.95289820138435e-08\\
0.62124248496994	2.8100000287818e-08\\
0.625250501002004	2.65593906629561e-08\\
0.629258517034068	2.49511222912442e-08\\
0.633266533066132	2.32516866939622e-08\\
0.637274549098196	2.1476189837369e-08\\
0.64128256513026	1.96611822353311e-08\\
0.645290581162325	1.77937920797602e-08\\
0.649298597194389	1.58902227442218e-08\\
0.653306613226453	1.39525066114723e-08\\
0.657314629258517	1.19633417344611e-08\\
0.661322645290581	9.98193382417936e-09\\
0.665330661322645	7.98415051573697e-09\\
0.669338677354709	5.98337912047447e-09\\
0.673346693386774	3.99568596098571e-09\\
0.677354709418838	2.01158293255199e-09\\
0.681362725450902	5.5660799543158e-11\\
0.685370741482966	1.86409401305688e-09\\
0.68937875751503	3.75402760886478e-09\\
0.693386773547094	5.58742075761713e-09\\
0.697394789579158	7.37801698316538e-09\\
0.701402805611222	9.11173982442871e-09\\
0.705410821643287	1.07754639682025e-08\\
0.709418837675351	1.23839956869859e-08\\
0.713426853707415	1.39282803549019e-08\\
0.717434869739479	1.53750681284074e-08\\
0.721442885771543	1.67491404229744e-08\\
0.725450901803607	1.80390627006106e-08\\
0.729458917835671	1.9240117094451e-08\\
0.733466933867735	2.03701088606368e-08\\
0.7374749498998	2.14196509308011e-08\\
0.741482965931864	2.23701828008849e-08\\
0.745490981963928	2.32395392567665e-08\\
0.749498997995992	2.40215616123953e-08\\
0.753507014028056	2.47096539168395e-08\\
0.75751503006012	2.53201854243568e-08\\
0.761523046092184	2.58386827059528e-08\\
0.765531062124248	2.62627296330091e-08\\
0.769539078156313	2.66011793360481e-08\\
0.773547094188377	2.68503549926456e-08\\
0.777555110220441	2.70050104897246e-08\\
0.781563126252505	2.70823287595125e-08\\
0.785571142284569	2.70686433923613e-08\\
0.789579158316633	2.69632165682949e-08\\
0.793587174348697	2.67857708333322e-08\\
0.797595190380762	2.65337996103347e-08\\
0.801603206412826	2.61868553334472e-08\\
0.80561122244489	2.57632116892912e-08\\
0.809619238476954	2.52756556284064e-08\\
0.813627254509018	2.47053637465284e-08\\
0.817635270541082	2.40748835677449e-08\\
0.821643286573146	2.34004069041077e-08\\
0.82565130260521	2.26594208937446e-08\\
0.829659318637275	2.18606103661679e-08\\
0.833667334669339	2.101554537838e-08\\
0.837675350701403	2.0127566395213e-08\\
0.841683366733467	1.91875237627716e-08\\
0.845691382765531	1.82114456823992e-08\\
0.849699398797595	1.72095611568961e-08\\
0.853707414829659	1.61585276807746e-08\\
0.857715430861723	1.50769883928885e-08\\
0.861723446893788	1.39701481118949e-08\\
0.865731462925852	1.28324072392394e-08\\
0.869739478957916	1.16709570073267e-08\\
0.87374749498998	1.04971661355338e-08\\
0.877755511022044	9.30803618363772e-09\\
0.881763527054108	8.09491259489269e-09\\
0.885771543086172	6.87876148071694e-09\\
0.889779559118236	5.6700072071078e-09\\
0.893787575150301	4.4428768855402e-09\\
0.897795591182365	3.21191960900036e-09\\
0.901803607214429	1.98473047192947e-09\\
0.905811623246493	7.69992389011669e-10\\
0.909819639278557	4.4740334436818e-10\\
0.913827655310621	1.65265942184944e-09\\
0.917835671342685	2.82848417224659e-09\\
0.92184368737475	3.98219998974939e-09\\
0.925851703406814	5.12891229500102e-09\\
0.929859719438878	6.2506441030201e-09\\
0.933867735470942	7.34304520133772e-09\\
0.937875751503006	8.41098598238601e-09\\
0.94188376753507	9.45210662557865e-09\\
0.945891783567134	1.04579025806412e-08\\
0.949899799599198	1.14197755076608e-08\\
0.953907815631262	1.23612608291095e-08\\
0.957915831663327	1.32668956516649e-08\\
0.961923847695391	1.41323878546209e-08\\
0.965931863727455	1.49614285517905e-08\\
0.969939879759519	1.57566537363792e-08\\
0.973947895791583	1.65079228089283e-08\\
0.977955911823647	1.72106184520996e-08\\
0.981963927855711	1.78767022110591e-08\\
0.985971943887776	1.85067583325192e-08\\
0.98997995991984	1.90944841466609e-08\\
0.993987975951904	1.96263698869616e-08\\
0.997995991983968	2.0118119965265e-08\\
1.00200400801603	2.05795231072059e-08\\
1.0060120240481	2.09963226040381e-08\\
1.01002004008016	2.13659989248092e-08\\
1.01402805611222	2.16949090018908e-08\\
1.01803607214429	2.19837289462746e-08\\
1.02204408817635	2.22242657340934e-08\\
1.02605210420842	2.2410230081677e-08\\
1.03006012024048	2.25434801885827e-08\\
1.03406813627255	2.2644855806668e-08\\
1.03807615230461	2.27022424024579e-08\\
1.04208416833667	2.27084956449714e-08\\
1.04609218436874	2.26679640739229e-08\\
1.0501002004008	2.25947084608334e-08\\
1.05410821643287	2.24747440624123e-08\\
1.05811623246493	2.23057966356359e-08\\
1.06212424849699	2.20889791013821e-08\\
1.06613226452906	2.18427563091519e-08\\
1.07014028056112	2.15574616316498e-08\\
1.07414829659319	2.12351537767193e-08\\
1.07815631262525	2.08753869806758e-08\\
1.08216432865731	2.04859903563962e-08\\
1.08617234468938	2.00635940971794e-08\\
1.09018036072144	1.96073449433494e-08\\
1.09418837675351	1.91100379041852e-08\\
1.09819639278557	1.85985494320985e-08\\
1.10220440881764	1.80617814343682e-08\\
1.1062124248497	1.74941486732474e-08\\
1.11022044088176	1.68916704842665e-08\\
1.11422845691383	1.62640079528137e-08\\
1.11823647294589	1.56265789911415e-08\\
1.12224448897796	1.49675345328294e-08\\
1.12625250501002	1.42877298793314e-08\\
1.13026052104208	1.35847134537458e-08\\
1.13426853707415	1.28705854204406e-08\\
1.13827655310621	1.21421459111078e-08\\
1.14228456913828	1.13979866990096e-08\\
1.14629258517034	1.06286060175455e-08\\
1.1503006012024	9.83828948898167e-09\\
1.15430861723447	9.04853534495212e-09\\
1.15831663326653	8.24753173067004e-09\\
1.1623246492986	7.4339141128419e-09\\
1.16633266533066	6.60799070406608e-09\\
1.17034068136273	5.78437963707667e-09\\
1.17434869739479	4.95677058634559e-09\\
1.17835671342685	4.12318524321926e-09\\
1.18236472945892	3.28367911408744e-09\\
1.18637274549098	2.43989439777309e-09\\
1.19038076152305	1.60622973510042e-09\\
1.19438877755511	7.76521550427515e-10\\
1.19839679358717	4.79253254382885e-11\\
1.20240480961924	8.7230823789671e-10\\
1.2064128256513	1.68751993175713e-09\\
1.21042084168337	2.49075477404249e-09\\
1.21442885771543	3.28572899037417e-09\\
1.2184368737475	4.07590601978027e-09\\
1.22244488977956	4.86005529899017e-09\\
1.22645290581162	5.61744495473058e-09\\
1.23046092184369	6.36264489125968e-09\\
1.23446893787575	7.09605639620513e-09\\
1.23847695390782	7.81928369022039e-09\\
1.24248496993988	8.53461109328565e-09\\
1.24649298597194	9.21705624137526e-09\\
1.25050100200401	9.87930879139052e-09\\
1.25450901803607	1.05206631662708e-08\\
1.25851703406814	1.11457323082044e-08\\
1.2625250501002	1.17560391601793e-08\\
1.26653306613226	1.23337338083783e-08\\
1.27054108216433	1.28893110353604e-08\\
1.27454909819639	1.34264935532582e-08\\
1.27855711422846	1.39472771907473e-08\\
1.28256513026052	1.44558996573803e-08\\
1.28657314629259	1.49270256814248e-08\\
1.29058116232465	1.53737996122011e-08\\
1.29458917835671	1.579630634208e-08\\
1.29859719438878	1.61957271922443e-08\\
1.30260521042084	1.65788282602468e-08\\
1.30661322645291	1.69297367519888e-08\\
1.31062124248497	1.72544732061767e-08\\
1.31462925851703	1.75552800202197e-08\\
1.3186372745491	1.78340901025428e-08\\
1.32264529058116	1.8092619100617e-08\\
1.32665330661323	1.83142449566714e-08\\
1.33066132264529	1.85080790928104e-08\\
1.33466933867735	1.86753541740367e-08\\
1.33867735470942	1.88166028819871e-08\\
1.34268537074148	1.89339749638185e-08\\
1.34669338677355	1.90194859639867e-08\\
1.35070140280561	1.90743328858108e-08\\
1.35470941883768	1.91012479811386e-08\\
1.35871743486974	1.9103389902465e-08\\
1.3627254509018	1.9085446434839e-08\\
1.36673346693387	1.90333483207722e-08\\
1.37074148296593	1.89487990288644e-08\\
1.374749498998	1.88389717714335e-08\\
1.37875751503006	1.87057579090897e-08\\
1.38276553106212	1.85520694440726e-08\\
1.38677354709419	1.83789433103474e-08\\
1.39078156312625	1.81663456813297e-08\\
1.39478957915832	1.79273446755721e-08\\
1.39879759519038	1.76624446608979e-08\\
1.40280561122244	1.73732533577859e-08\\
1.40681362725451	1.70679299550402e-08\\
1.41082164328657	1.6738197910221e-08\\
1.41482965931864	1.63799187011295e-08\\
1.4188376753507	1.60005157644006e-08\\
1.42284569138277	1.56041869365169e-08\\
1.42685370741483	1.51933340649431e-08\\
1.43086172344689	1.47719419484305e-08\\
1.43486973947896	1.43148367055304e-08\\
1.43887775551102	1.38406516870216e-08\\
1.44288577154309	1.33490795117432e-08\\
1.44689378757515	1.28417115135647e-08\\
1.45090180360721	1.23205798942967e-08\\
1.45490981963928	1.17867088664227e-08\\
1.45891783567134	1.12296380208209e-08\\
1.46292585170341	1.06571873954289e-08\\
1.46693386773547	1.00702906176893e-08\\
1.47094188376753	9.47496341183182e-09\\
1.4749498997996	8.87298120664627e-09\\
1.47895791583166	8.25366257718385e-09\\
1.48296593186373	7.6179902204034e-09\\
1.48697394789579	6.97295530097086e-09\\
1.49098196392786	6.31951228686847e-09\\
1.49498997995992	5.65954725866558e-09\\
1.49899799599198	4.99374405678737e-09\\
1.50300601202405	4.31300945609249e-09\\
1.50701402805611	3.62543549054809e-09\\
1.51102204408818	2.93181206321103e-09\\
1.51503006012024	2.23355432893153e-09\\
1.5190380761523	1.53558334223894e-09\\
1.52304609218437	8.33729602620069e-10\\
1.52705410821643	1.21062377501322e-10\\
1.5310621242485	5.93889192311212e-10\\
1.53507014028056	1.30913928304001e-09\\
1.53907815631263	2.02046862378454e-09\\
1.54308617234469	2.72533048077765e-09\\
1.54709418837675	3.42811830981132e-09\\
1.55110220440882	4.14593910982425e-09\\
1.55511022044088	4.86141845979318e-09\\
1.55911823647295	5.57312604151344e-09\\
1.56312625250501	6.28025367842301e-09\\
1.56713426853707	6.98044265590899e-09\\
1.57114228456914	7.67152423811135e-09\\
1.5751503006012	8.36724349336134e-09\\
1.57915831663327	9.05690078868482e-09\\
1.58316633266533	9.73888715014691e-09\\
1.58717434869739	1.04111594342144e-08\\
1.59118236472946	1.10663417950624e-08\\
1.59519038076152	1.17019013260916e-08\\
1.59919839679359	1.23405169625367e-08\\
1.60320641282565	1.29708480294663e-08\\
1.60721442885772	1.35882916647517e-08\\
1.61122244488978	1.41908013354265e-08\\
1.61523046092184	1.47771080584259e-08\\
1.61923847695391	1.53449904040835e-08\\
1.62324649298597	1.59039197644383e-08\\
1.62725450901804	1.64504538948619e-08\\
1.6312625250501	1.69815610490118e-08\\
1.63527054108216	1.74963917633823e-08\\
1.63927855711423	1.79939750259975e-08\\
1.64328657314629	1.8469375192679e-08\\
1.64729458917836	1.8926113972155e-08\\
1.65130260521042	1.93720995345655e-08\\
1.65531062124249	1.9800005012594e-08\\
1.65931863727455	2.02090474114946e-08\\
1.66332665330661	2.05961159191544e-08\\
1.66733466933868	2.09595474864538e-08\\
1.67134268537074	2.13018687159112e-08\\
1.67535070140281	2.16344852675642e-08\\
1.67935871743487	2.19497637512249e-08\\
1.68336673346693	2.22402953038303e-08\\
1.687374749499	2.25079241407895e-08\\
1.69138276553106	2.27506870263056e-08\\
1.69539078156313	2.29676622697342e-08\\
1.69939879759519	2.31778957462386e-08\\
1.70340681362725	2.33655295532867e-08\\
1.70741482965932	2.35311152755463e-08\\
1.71142284569138	2.36733986926233e-08\\
1.71543086172345	2.37907902974734e-08\\
1.71943887775551	2.38787908688412e-08\\
1.72344689378758	2.39380662865373e-08\\
1.72745490981964	2.39905987672908e-08\\
1.7314629258517	2.40212544183743e-08\\
1.73547094188377	2.40297365310382e-08\\
1.73947895791583	2.40126319639908e-08\\
1.7434869739479	2.39686865952241e-08\\
1.74749498997996	2.38962810606671e-08\\
1.75150300601202	2.38003646170899e-08\\
1.75551102204409	2.36924413254987e-08\\
1.75951903807615	2.35577398791806e-08\\
1.76352705410822	2.33978372194402e-08\\
1.76753507014028	2.32115083471941e-08\\
1.77154308617234	2.29972335076759e-08\\
1.77555110220441	2.27531686321674e-08\\
1.77955911823647	2.24839202373147e-08\\
1.78356713426854	2.21998604572958e-08\\
1.7875751503006	2.1891325729888e-08\\
1.79158316633267	2.15579510228736e-08\\
1.79559118236473	2.11992481116988e-08\\
1.79959919839679	2.08122823070815e-08\\
1.80360721442886	2.03948822379669e-08\\
1.80761523046092	1.9959311126461e-08\\
1.81162324649299	1.95077964006995e-08\\
1.81563126252505	1.90358861628399e-08\\
1.81963927855711	1.85412995770117e-08\\
1.82364729458918	1.8019719799649e-08\\
1.82765531062124	1.74727722884011e-08\\
1.83166332665331	1.68988912217775e-08\\
1.83567134268537	1.63132011959525e-08\\
1.83967935871743	1.57118164835362e-08\\
1.8436873747495	1.50879912489202e-08\\
1.84769539078156	1.44434768209425e-08\\
1.85170340681363	1.37777129820006e-08\\
1.85571142284569	1.30898746489205e-08\\
1.85971943887776	1.23786896488445e-08\\
1.86372745490982	1.16571981685351e-08\\
1.86773547094188	1.09188525985683e-08\\
1.87174348697395	1.01625145863238e-08\\
1.87575150300601	9.38797684059329e-09\\
1.87975951903808	8.59485499110943e-09\\
1.88376753507014	7.77872244119732e-09\\
1.8877755511022	6.93994163423074e-09\\
1.89178356713427	6.10161165759882e-09\\
1.89579158316633	5.24950536471532e-09\\
1.8997995991984	4.38411566347593e-09\\
1.90380761523046	3.50206007986217e-09\\
1.90781563126252	2.60137386184941e-09\\
1.91182364729459	1.68225355019435e-09\\
1.91583166332665	7.42879644725684e-10\\
1.91983967935872	2.03287217207561e-10\\
1.92384769539078	1.14528702078943e-09\\
1.92785571142285	2.10260602625104e-09\\
1.93186372745491	3.07181039630197e-09\\
1.93587174348697	4.05295009361448e-09\\
1.93987975951904	5.04680771255659e-09\\
1.9438877755511	6.05447805419517e-09\\
1.94789579158317	7.07841423146473e-09\\
1.95190380761523	8.0980232832794e-09\\
1.95591182364729	9.12351465145399e-09\\
1.95991983967936	1.01562407324245e-08\\
1.96392785571142	1.11960209747724e-08\\
1.96793587174349	1.22427763811261e-08\\
1.97194388777555	1.33015028018672e-08\\
1.97595190380762	1.43766774020725e-08\\
1.97995991983968	1.5462696127786e-08\\
1.98396793587174	1.65487516130984e-08\\
1.98797595190381	1.76406866405949e-08\\
1.99198396793587	1.87368964178158e-08\\
1.99599198396794	1.98361299761766e-08\\
2	2.09371392471158e-08\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/RC_Input1_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% % defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=2,
ymin=0.000001,
ymax=0.014,
xlabel = {Time [s]},
title = {Transient response},
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339931980728074\\
0.00801603206412826	0.00580819628759921\\
0.0120240480961924	0.00752481628307081\\
0.0160320641282565	0.0087705413984361\\
0.0200400801603206	0.00969604416480782\\
0.0240480961923848	0.0104003620483138\\
0.0280561122244489	0.0109483343475083\\
0.032064128256513	0.0113829739471396\\
0.0360721442885772	0.0117334310577617\\
0.0400801603206413	0.0120199433492572\\
0.0440881763527054	0.0122569003869863\\
0.0480961923847695	0.0124547637836923\\
0.0521042084168337	0.0126212945516415\\
0.0561122244488978	0.0127623557530237\\
0.0601202404809619	0.0128824495019626\\
0.064128256513026	0.0129850842648893\\
0.0681362725450902	0.0130730309594124\\
0.0721442885771543	0.0131485049477792\\
0.0761523046092184	0.0132132972954647\\
0.0801603206412826	0.0132688710252832\\
0.0841683366733467	0.0133164325616135\\
0.0881763527054108	0.0133569854643387\\
0.0921843687374749	0.0133913713383391\\
0.0961923847695391	0.0134203012547801\\
0.100200400801603	0.0134443801919811\\
0.104208416833667	0.0134641262157148\\
0.108216432865731	0.013479985620113\\
0.112224448897796	0.0134923450393939\\
0.11623246492986	0.0135015411899748\\
0.120240480961924	0.0135078687427802\\
0.124248496993988	0.0135115867580181\\
0.128256513026052	0.0135129239780648\\
0.132264529058116	0.0135120831922556\\
0.13627254509018	0.0135092448596243\\
0.140280561122244	0.0135045701462329\\
0.144288577154309	0.0134982034795457\\
0.148296593186373	0.0134902746980625\\
0.152304609218437	0.0134809008770707\\
0.156312625250501	0.0134701878826949\\
0.160320641282565	0.0134582317099424\\
0.164328657314629	0.0134451196264088\\
0.168336673346693	0.0134309311609654\\
0.172344689378758	0.0134157389535328\\
0.176352705410822	0.0133996095037146\\
0.180360721442886	0.0133826038175152\\
0.18436873747495	0.0133647779745432\\
0.188376753507014	0.0133461836264792\\
0.192384769539078	0.0133268684313161\\
0.196392785571142	0.0133068764401793\\
0.200400801603206	0.0132862484403786\\
0.204408817635271	0.0132650222582473\\
0.208416833667335	0.0132432330297311\\
0.212424849699399	0.0132209134382333\\
0.216432865731463	0.0131980939296357\\
0.220440881763527	0.0131748029046002\\
0.224448897795591	0.0131510668909707\\
0.228456913827655	0.0131269106995964\\
0.232464929859719	0.0131023575643318\\
0.236472945891784	0.0130774292671352\\
0.240480961923848	0.0130521462516898\\
0.244488977955912	0.0130265277266638\\
0.248496993987976	0.0130005917598856\\
0.25250501002004	0.0129743553635207\\
0.256513026052104	0.0129478345715153\\
0.260521042084168	0.0129210445109926\\
0.264529058116232	0.0128939994664455\\
0.268537074148297	0.0128667129377955\\
0.272545090180361	0.0128391976952382\\
0.276553106212425	0.0128114658284883\\
0.280561122244489	0.0127835287926488\\
0.284569138276553	0.0127553974502643\\
0.288577154308617	0.0127270821089381\\
0.292585170340681	0.012698592558437\\
0.296593186372746	0.0126699381028625\\
0.30060120240481	0.0126411275897257\\
0.304609218436874	0.012612169439067\\
0.308617234468938	0.012583071668902\\
0.312625250501002	0.012553841919478\\
0.316633266533066	0.0125244874758515\\
0.32064128256513	0.0124950152886378\\
0.324649298597194	0.0124654319921094\\
0.328657314629259	0.0124357439236408\\
0.332665330661323	0.0124059571405296\\
0.336673346693387	0.0123760774335689\\
0.340681362725451	0.0123461103430147\\
0.344689378757515	0.012316061171893\\
0.348697394789579	0.0122859349987046\\
0.352705410821643	0.0122557366890769\\
0.356713426853707	0.012225470906736\\
0.360721442885772	0.0121951421251464\\
0.364729458917836	0.0121647546351588\\
0.3687374749499	0.0121343125557554\\
0.372745490981964	0.012103819843015\\
0.376753507014028	0.0120732802960026\\
0.380761523046092	0.0120426975660978\\
0.384769539078156	0.012012075164072\\
0.38877755511022	0.0119814164656545\\
0.392785571142285	0.0119507247190615\\
0.396793587174349	0.0119200030506802\\
0.400801603206413	0.0118892544700853\\
0.404809619238477	0.01185848187657\\
0.408817635270541	0.0118276880625667\\
0.412825651302605	0.0117968757198141\\
0.416833667334669	0.0117660474437748\\
0.420841683366733	0.011735205736179\\
0.424849699398798	0.011704353011349\\
0.428857715430862	0.0116734915981527\\
0.432865731462926	0.0116426237447232\\
0.43687374749499	0.0116117516213284\\
0.440881763527054	0.0115808773236439\\
0.444889779559118	0.0115500028765689\\
0.448897795591182	0.0115191302358281\\
0.452905811623247	0.0114882612924434\\
0.456913827655311	0.0114573978732081\\
0.460921843687375	0.011426541745567\\
0.464929859719439	0.0113956946182726\\
0.468937875751503	0.0113648581447635\\
0.472945891783567	0.0113340339240051\\
0.476953907815631	0.011303223504036\\
0.480961923847695	0.0112724283828938\\
0.48496993987976	0.0112416500109895\\
0.488977955911824	0.0112108897925794\\
0.492985971943888	0.0111801490877777\\
0.496993987975952	0.0111494292141566\\
0.501002004008016	0.0111187314478805\\
0.50501002004008	0.0110880570260167\\
0.509018036072144	0.0110574071470501\\
0.513026052104208	0.0110267829726228\\
0.517034068136273	0.0109961856292222\\
0.521042084168337	0.0109656162088336\\
0.525050100200401	0.0109350757707085\\
0.529058116232465	0.0109045653413824\\
0.533066132264529	0.010874085917338\\
0.537074148296593	0.0108436384646291\\
0.541082164328657	0.0108132239210875\\
0.545090180360721	0.0107828431959629\\
0.549098196392786	0.010752497172273\\
0.55310621242485	0.0107221867064384\\
0.557114228456914	0.0106919126302417\\
0.561122244488978	0.0106616757505089\\
0.565130260521042	0.0106314768509769\\
0.569138276553106	0.0106013166924093\\
0.57314629258517	0.0105711960129801\\
0.577154308617234	0.0105411155301945\\
0.581162324649299	0.0105110759401709\\
0.585170340681363	0.0104810779195762\\
0.589178356713427	0.0104511221250215\\
0.593186372745491	0.0104212091942468\\
0.597194388777555	0.0103913397469875\\
0.601202404809619	0.0103615143847766\\
0.605210420841683	0.0103317336923891\\
0.609218436873748	0.0103019982372471\\
0.613226452905812	0.0102723085709782\\
0.617234468937876	0.0102426652293095\\
0.62124248496994	0.010213068732551\\
0.625250501002004	0.0101835195864296\\
0.629258517034068	0.0101540182816902\\
0.633266533066132	0.0101245652956761\\
0.637274549098196	0.0100951610917634\\
0.64128256513026	0.0100658061197713\\
0.645290581162325	0.0100365008172279\\
0.649298597194389	0.0100072456086924\\
0.653306613226453	0.00997804090680454\\
0.657314629258517	0.00994888711245676\\
0.661322645290581	0.00991978461432589\\
0.665330661322645	0.00989073379056925\\
0.669338677354709	0.00986173500815241\\
0.673346693386774	0.00983278862329548\\
0.677354709418838	0.00980389498218269\\
0.681362725450902	0.00977505442049703\\
0.685370741482966	0.00974626726433807\\
0.68937875751503	0.00971753383031988\\
0.693386773547094	0.00968885442546802\\
0.697394789579158	0.00966022934806279\\
0.701402805611222	0.00963165888734024\\
0.705410821643287	0.00960314332380297\\
0.709418837675351	0.00957468292992723\\
0.713426853707415	0.00954627796968619\\
0.717434869739479	0.00951792869891704\\
0.721442885771543	0.00948963536608643\\
0.725450901803607	0.00946139821182333\\
0.729458917835671	0.00943321746931944\\
0.733466933867735	0.00940509336479995\\
0.7374749498998	0.00937702611711569\\
0.741482965931864	0.00934901593815857\\
0.745490981963928	0.00932106303343089\\
0.749498997995992	0.00929316760163303\\
0.753507014028056	0.00926532983506146\\
0.75751503006012	0.00923754991993348\\
0.761523046092184	0.00920982803611238\\
0.765531062124248	0.00918216435750679\\
0.769539078156313	0.00915455905238296\\
0.773547094188377	0.00912701228312821\\
0.777555110220441	0.00909952420660836\\
0.781563126252505	0.0090720949743799\\
0.785571142284569	0.00904472473242345\\
0.789579158316633	0.00901741362164313\\
0.793587174348697	0.00899016177801748\\
0.797595190380762	0.00896296933238631\\
0.801603206412826	0.00893583641050866\\
0.80561122244489	0.00890876313379737\\
0.809619238476954	0.00888174961890939\\
0.813627254509018	0.00885479597772416\\
0.817635270541082	0.00882790231799397\\
0.821643286573146	0.00880106874308838\\
0.82565130260521	0.00877429535177709\\
0.829659318637275	0.00874758223888673\\
0.833667334669339	0.00872092949525499\\
0.837675350701403	0.0086943372076079\\
0.841683366733467	0.00866780545870404\\
0.845691382765531	0.00864133432765601\\
0.849699398797595	0.00861492388977436\\
0.853707414829659	0.00858857421644789\\
0.857715430861723	0.00856228537579426\\
0.861723446893788	0.00853605743234455\\
0.865731462925852	0.0085098904470407\\
0.869739478957916	0.00848378447759493\\
0.87374749498998	0.0084577395784424\\
0.877755511022044	0.00843175580064519\\
0.881763527054108	0.00840583319207604\\
0.885771543086172	0.00837997179770066\\
0.889779559118236	0.00835417165940652\\
0.893787575150301	0.00832843281576284\\
0.897795591182365	0.00830275530272313\\
0.901803607214429	0.00827713915337231\\
0.905811623246493	0.00825158439795247\\
0.909819639278557	0.00822609106378591\\
0.913827655310621	0.00820065917574386\\
0.917835671342685	0.00817528875600724\\
0.92184368737475	0.00814997982402896\\
0.925851703406814	0.00812473239662013\\
0.929859719438878	0.00809954648836196\\
0.933867735470942	0.00807442211130536\\
0.937875751503006	0.00804935927496795\\
0.94188376753507	0.00802435798662135\\
0.945891783567134	0.00799941825126154\\
0.949899799599198	0.0079745400715995\\
0.953907815631262	0.0079497234479011\\
0.957915831663327	0.00792496837852724\\
0.961923847695391	0.00790027485962486\\
0.965931863727455	0.00787564288520398\\
0.969939879759519	0.00785107244716187\\
0.973947895791583	0.00782656353550382\\
0.977955911823647	0.00780211613822869\\
0.981963927855711	0.00777773024122625\\
0.985971943887776	0.00775340582859012\\
0.98997995991984	0.00772914288260662\\
0.993987975951904	0.00770494138370348\\
0.997995991983968	0.00768080131033191\\
1.00200400801603	0.00765672263921799\\
1.0060120240481	0.00763270534548907\\
1.01002004008016	0.00760874940250966\\
1.01402805611222	0.00758485478189827\\
1.01803607214429	0.00756102145361397\\
1.02204408817635	0.00753724938611932\\
1.02605210420842	0.00751353854626166\\
1.03006012024048	0.00748988889923647\\
1.03406813627255	0.00746630040860202\\
1.03807615230461	0.00744277303665343\\
1.04208416833667	0.00741930674412493\\
1.04609218436874	0.00739590149027241\\
1.0501002004008	0.00737255723284788\\
1.05410821643287	0.00734927392834737\\
1.05811623246493	0.0073260515318535\\
1.06212424849699	0.0073028899970797\\
1.06613226452906	0.00727978927627057\\
1.07014028056112	0.0072567493205757\\
1.07414829659319	0.00723377007980171\\
1.07815631262525	0.007210851502499\\
1.08216432865731	0.00718799353587353\\
1.08617234468938	0.00716519612607016\\
1.09018036072144	0.00714245921800349\\
1.09418837675351	0.00711978275543002\\
1.09819639278557	0.0070971666807534\\
1.10220440881764	0.00707461093551281\\
1.1062124248497	0.00705211546005938\\
1.11022044088176	0.0070296801936681\\
1.11422845691383	0.00700730507445487\\
1.11823647294589	0.00698499003942851\\
1.12224448897796	0.00696273502475229\\
1.12625250501002	0.00694053996550479\\
1.13026052104208	0.00691840479577842\\
1.13426853707415	0.00689632944855638\\
1.13827655310621	0.00687431385601116\\
1.14228456913828	0.00685235794934841\\
1.14629258517034	0.0068304616588481\\
1.1503006012024	0.00680862491381776\\
1.15430861723447	0.00678684764255957\\
1.15831663326653	0.00676512977271301\\
1.1623246492986	0.00674347123097292\\
1.16633266533066	0.0067218719431917\\
1.17034068136273	0.00670033183429219\\
1.17434869739479	0.00667885082846369\\
1.17835671342685	0.00665742884910004\\
1.18236472945892	0.00663606581879484\\
1.18637274549098	0.0066147616593415\\
1.19038076152305	0.00659351629167003\\
1.19438877755511	0.00657232963612183\\
1.19839679358717	0.00655120161224705\\
1.20240480961924	0.00653013213887889\\
1.2064128256513	0.00650912113407334\\
1.21042084168337	0.00648816851523134\\
1.21442885771543	0.00646727419910217\\
1.2184368737475	0.00644643810174823\\
1.22244488977956	0.00642566013856029\\
1.22645290581162	0.00640494022415174\\
1.23046092184369	0.00638427827269397\\
1.23446893787575	0.00636367419766724\\
1.23847695390782	0.00634312791194497\\
1.24248496993988	0.00632263932779189\\
1.24649298597194	0.00630220835669383\\
1.25050100200401	0.0062818349098172\\
1.25450901803607	0.00626151889766671\\
1.25851703406814	0.00624126023019203\\
1.2625250501002	0.00622105881679642\\
1.26653306613226	0.00620091456622117\\
1.27054108216433	0.00618082738684621\\
1.27454909819639	0.00616079718647776\\
1.27855711422846	0.00614082387241867\\
1.28256513026052	0.00612090735147984\\
1.28657314629259	0.00610104752977834\\
1.29058116232465	0.00608124431320593\\
1.29458917835671	0.00606149760709936\\
1.29859719438878	0.00604180731633201\\
1.30260521042084	0.00602217334532721\\
1.30661322645291	0.00600259559796146\\
1.31062124248497	0.0059830739777938\\
1.31462925851703	0.00596360838792736\\
1.3186372745491	0.00594419873104251\\
1.32264529058116	0.00592484490941261\\
1.32665330661323	0.00590554682479902\\
1.33066132264529	0.00588630437868307\\
1.33466933867735	0.00586711747214353\\
1.33867735470942	0.00584798600586986\\
1.34268537074148	0.00582890988018314\\
1.34669338677355	0.00580988899496581\\
1.35070140280561	0.00579092324981447\\
1.35470941883768	0.00577201254397868\\
1.35871743486974	0.00575315677635607\\
1.3627254509018	0.00573435584551318\\
1.36673346693387	0.00571560964959328\\
1.37074148296593	0.00569691808650346\\
1.374749498998	0.00567828105385401\\
1.37875751503006	0.00565969844892763\\
1.38276553106212	0.0056411701687104\\
1.38677354709419	0.00562269610987895\\
1.39078156312625	0.00560427616868595\\
1.39478957915832	0.00558591024131299\\
1.39879759519038	0.0055675982235878\\
1.40280561122244	0.00554934001107171\\
1.40681362725451	0.00553113549906668\\
1.41082164328657	0.00551298458256711\\
1.41482965931864	0.00549488715632536\\
1.4188376753507	0.0054768431149118\\
1.42284569138277	0.00545885235262873\\
1.42685370741483	0.00544091476354905\\
1.43086172344689	0.00542303024152302\\
1.43486973947896	0.00540519868002084\\
1.43887775551102	0.00538741997249497\\
1.44288577154309	0.00536969401212925\\
1.44689378757515	0.00535202069189635\\
1.45090180360721	0.00533439990457091\\
1.45490981963928	0.00531683154270746\\
1.45891783567134	0.00529931549863127\\
1.46292585170341	0.00528185166457292\\
1.46693386773547	0.00526443993254705\\
1.47094188376753	0.00524708019439569\\
1.4749498997996	0.00522977234179397\\
1.47895791583166	0.00521251626617926\\
1.48296593186373	0.00519531185888988\\
1.48697394789579	0.00517815901112543\\
1.49098196392786	0.00516105761391706\\
1.49498997995992	0.00514400755815199\\
1.49899799599198	0.00512700873456955\\
1.50300601202405	0.0051100610337017\\
1.50701402805611	0.00509316434605539\\
1.51102204408818	0.00507631856197008\\
1.51503006012024	0.00505952357166335\\
1.5190380761523	0.00504277926523591\\
1.52304609218437	0.00502608553262042\\
1.52705410821643	0.00500944226364778\\
1.5310621242485	0.00499284934810923\\
1.53507014028056	0.00497630667565921\\
1.53907815631263	0.00495981413585565\\
1.54308617234469	0.00494337161816466\\
1.54709418837675	0.00492697901192388\\
1.55110220440882	0.00491063620632303\\
1.55511022044088	0.00489434309061215\\
1.55911823647295	0.00487809955390122\\
1.56312625250501	0.00486190548522604\\
1.56713426853707	0.00484576077355255\\
1.57114228456914	0.0048296653077717\\
1.5751503006012	0.00481361897662593\\
1.57915831663327	0.00479762166892825\\
1.58316633266533	0.00478167327338448\\
1.58717434869739	0.00476577367864816\\
1.59118236472946	0.0047499227733246\\
1.59519038076152	0.00473412044597487\\
1.59919839679359	0.00471836658498748\\
1.60320641282565	0.00470266107887176\\
1.60721442885772	0.00468700381605842\\
1.61122244488978	0.00467139468493503\\
1.61523046092184	0.00465583357385944\\
1.61923847695391	0.00464032037116342\\
1.62324649298597	0.00462485496509495\\
1.62725450901804	0.00460943724392814\\
1.6312625250501	0.00459406709593781\\
1.63527054108216	0.0045787444093651\\
1.63927855711423	0.00456346907243984\\
1.64328657314629	0.00454824097338392\\
1.64729458917836	0.00453306000037338\\
1.65130260521042	0.00451792604157908\\
1.65531062124249	0.00450283898523068\\
1.65931863727455	0.00448779871952995\\
1.66332665330661	0.00447280513268425\\
1.66733466933868	0.00445785811290974\\
1.67134268537074	0.00444295754841455\\
1.67535070140281	0.00442810332737943\\
1.67935871743487	0.00441329533808471\\
1.68336673346693	0.00439853346879395\\
1.687374749499	0.00438381760779223\\
1.69138276553106	0.00436914764338916\\
1.69539078156313	0.00435452346391526\\
1.69939879759519	0.00433994495763802\\
1.70340681362725	0.00432541201299756\\
1.70741482965932	0.00431092451841183\\
1.71142284569138	0.00429648236233524\\
1.71543086172345	0.00428208543326144\\
1.71943887775551	0.00426773361972606\\
1.72344689378758	0.0042534268102848\\
1.72745490981964	0.00423916489345851\\
1.7314629258517	0.00422494775796735\\
1.73547094188377	0.00421077529251741\\
1.73947895791583	0.00419664738586694\\
1.7434869739479	0.0041825639268289\\
1.74749498997996	0.00416852480427349\\
1.75150300601202	0.00415452990709961\\
1.75551102204409	0.00414057912423853\\
1.75951903807615	0.00412667234477106\\
1.76352705410822	0.00411280945780285\\
1.76753507014028	0.00409899035250674\\
1.77154308617234	0.00408521491812512\\
1.77555110220441	0.00407148304397236\\
1.77955911823647	0.00405779461937929\\
1.78356713426854	0.00404414953375772\\
1.7875751503006	0.00403054767667223\\
1.79158316633267	0.00401698893772378\\
1.79559118236473	0.00400347320659351\\
1.79959919839679	0.00399000037304493\\
1.80360721442886	0.00397657032692605\\
1.80761523046092	0.00396318295811779\\
1.81162324649299	0.00394983815662523\\
1.81563126252505	0.0039365358125691\\
1.81963927855711	0.00392327581613924\\
1.82364729458918	0.00391005805761822\\
1.82765531062124	0.00389688242738333\\
1.83166332665331	0.00388374881590858\\
1.83567134268537	0.00387065711370036\\
1.83967935871743	0.00385760721143431\\
1.8436873747495	0.00384459899988442\\
1.84769539078156	0.00383163236991398\\
1.85170340681363	0.00381870721249053\\
1.85571142284569	0.00380582341868763\\
1.85971943887776	0.00379298087968677\\
1.86372745490982	0.00378017948670208\\
1.86773547094188	0.0037674191311591\\
1.87174348697395	0.00375469970456354\\
1.87575150300601	0.00374202109853003\\
1.87975951903808	0.00372938320478798\\
1.88376753507014	0.00371678591518326\\
1.8877755511022	0.00370422912167391\\
1.89178356713427	0.00369171271625133\\
1.89579158316633	0.00367923659116298\\
1.8997995991984	0.00366680063872285\\
1.90380761523046	0.00365440475136788\\
1.90781563126252	0.00364204882165953\\
1.91182364729459	0.00362973274228542\\
1.91583166332665	0.00361745640606085\\
1.91983967935872	0.00360521970587373\\
1.92384769539078	0.00359302253475077\\
1.92785571142285	0.00358086478592545\\
1.93186372745491	0.0035687463527198\\
1.93587174348697	0.00355666712858885\\
1.93987975951904	0.00354462700712204\\
1.9438877755511	0.00353262588204468\\
1.94789579158317	0.00352066364721936\\
1.95190380761523	0.00350874019655432\\
1.95591182364729	0.00349685542422303\\
1.95991983967936	0.00348500922449957\\
1.96392785571142	0.00347320149179329\\
1.96793587174349	0.00346143212065584\\
1.97194388777555	0.00344970100578251\\
1.97595190380762	0.0034380080420135\\
1.97995991983968	0.00342635312431574\\
1.98396793587174	0.00341473614777485\\
1.98797595190381	0.00340315700768032\\
1.99198396793587	0.00339161559944394\\
1.99599198396794	0.00338011181862512\\
2	0.00336864556093197\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339933293982831\\
0.00801603206412826	0.00580817190743315\\
0.0120240480961924	0.00752476374417975\\
0.0160320641282565	0.00877051643169719\\
0.0200400801603206	0.00969607410190917\\
0.0240480961923848	0.0104004242966377\\
0.0280561122244489	0.0109483795679799\\
0.032064128256513	0.0113829588404644\\
0.0360721442885772	0.0117333392500361\\
0.0400801603206413	0.0120197897321501\\
0.0440881763527054	0.0122567235772204\\
0.0480961923847695	0.0124546134915097\\
0.0521042084168337	0.0126212192446127\\
0.0561122244488978	0.012762393524413\\
0.0601202404809619	0.0128826231633283\\
0.064128256513026	0.0129854001321663\\
0.0681362725450902	0.0130734804566766\\
0.0721442885771543	0.0131490677768178\\
0.0761523046092184	0.0132139453503988\\
0.0801603206412826	0.0132695722387886\\
0.0841683366733467	0.0133171542812135\\
0.0881763527054108	0.0133576971366048\\
0.0921843687374749	0.0133920463900853\\
0.0961923847695391	0.0134209182800701\\
0.100200400801603	0.0134449234987987\\
0.104208416833667	0.0134645858488632\\
0.108216432865731	0.0134803570475441\\
0.112224448897796	0.0134926285648677\\
0.11623246492986	0.0135017412130737\\
0.120240480961924	0.0135079929625917\\
0.124248496993988	0.0135116453705033\\
0.128256513026052	0.013512928904956\\
0.132264529058116	0.0135120473791704\\
0.13627254509018	0.0135091816688138\\
0.140280561122244	0.0135044928380099\\
0.144288577154309	0.0134981247852486\\
0.148296593186373	0.0134902064869783\\
0.152304609218437	0.0134808539095276\\
0.156312625250501	0.0134701716412748\\
0.160320641282565	0.0134582542904386\\
0.164328657314629	0.0134451876880149\\
0.168336673346693	0.0134310499206631\\
0.172344689378758	0.013415912223405\\
0.176352705410822	0.0133998397534763\\
0.180360721442886	0.0133828922607702\\
0.18436873747495	0.0133651246685103\\
0.188376753507014	0.0133465875819321\\
0.192384769539078	0.0133273277323922\\
0.196392785571142	0.0133073883662897\\
0.200400801603206	0.0132868095832819\\
0.204408817635271	0.0132656286374647\\
0.208416833667335	0.0132438802020318\\
0.212424849699399	0.0132215966041882\\
0.216432865731463	0.0131988080309757\\
0.220440881763527	0.0131755427131237\\
0.224448897795591	0.013151827090624\\
0.228456913827655	0.0131276859595154\\
0.232464929859719	0.0131031426027588\\
0.236472945891784	0.0130782189083764\\
0.240480961923848	0.0130529354758366\\
0.244488977955912	0.0130273117119895\\
0.248496993987976	0.0130013659177994\\
0.25250501002004	0.0129751153662482\\
0.256513026052104	0.0129485763762849\\
0.260521042084168	0.0129217643762723\\
0.264529058116232	0.0128946939668074\\
0.268537074148297	0.0128673789726542\\
0.272545090180361	0.0128398324913671\\
0.276553106212425	0.0128120669416255\\
0.280561122244489	0.0127840941067884\\
0.284569138276553	0.0127559251723366\\
0.288577154308617	0.0127275707617398\\
0.292585170340681	0.0126990409705961\\
0.296593186372746	0.0126703453993092\\
0.30060120240481	0.012641493180373\\
0.304609218436874	0.0126124930060024\\
0.308617234468938	0.0125833531525079\\
0.312625250501002	0.0125540815049432\\
0.316633266533066	0.0125246855769154\\
0.32064128256513	0.0124951725328001\\
0.324649298597194	0.0124655492065116\\
0.328657314629259	0.0124358221202336\\
0.332665330661323	0.0124059974992523\\
0.336673346693387	0.0123760812882523\\
0.340681362725451	0.0123460791666494\\
0.344689378757515	0.0123159965627037\\
0.348697394789579	0.0122858386666252\\
0.352705410821643	0.0122556104423401\\
0.356713426853707	0.0122253166392506\\
0.360721442885772	0.0121949618027132\\
0.364729458917836	0.0121645502846116\\
0.3687374749499	0.0121340862536328\\
0.372745490981964	0.012103573704413\\
0.376753507014028	0.0120730164658304\\
0.380761523046092	0.0120424182084251\\
0.384769539078156	0.0120117824526796\\
0.38877755511022	0.011981112576528\\
0.392785571142285	0.0119504118224944\\
0.396793587174349	0.0119196833040136\\
0.400801603206413	0.0118889300113504\\
0.404809619238477	0.0118581548174671\\
0.408817635270541	0.0118273604828978\\
0.412825651302605	0.0117965496620285\\
0.416833667334669	0.0117657249080044\\
0.420841683366733	0.0117348886774953\\
0.424849699398798	0.0117040433343451\\
0.428857715430862	0.0116731911544577\\
0.432865731462926	0.011642334328619\\
0.43687374749499	0.011611474967576\\
0.440881763527054	0.0115806151054303\\
0.444889779559118	0.0115497567035282\\
0.448897795591182	0.0115189016527127\\
0.452905811623247	0.0114880517772194\\
0.456913827655311	0.0114572088359918\\
0.460921843687375	0.0114263745269767\\
0.464929859719439	0.0113955504891668\\
0.468937875751503	0.011364738305506\\
0.472945891783567	0.0113339395053935\\
0.476953907815631	0.0113031555665197\\
0.480961923847695	0.0112723879169503\\
0.48496993987976	0.0112416379375395\\
0.488977955911824	0.0112109069632811\\
0.492985971943888	0.0111801962858959\\
0.496993987975952	0.0111495071552809\\
0.501002004008016	0.0111188407812998\\
0.50501002004008	0.0110881983353416\\
0.509018036072144	0.0110575809512039\\
0.513026052104208	0.0110269897273117\\
0.517034068136273	0.0109964257273536\\
0.521042084168337	0.0109658899823034\\
0.525050100200401	0.0109353834918113\\
0.529058116232465	0.0109049072250045\\
0.533066132264529	0.010874462122101\\
0.537074148296593	0.010844049094499\\
0.541082164328657	0.0108136690267744\\
0.545090180360721	0.0107833227767055\\
0.549098196392786	0.0107530111769273\\
0.55310621242485	0.0107227350355623\\
0.557114228456914	0.0106924951372712\\
0.561122244488978	0.0106622922442179\\
0.565130260521042	0.0106321270967662\\
0.569138276553106	0.0106020004141111\\
0.57314629258517	0.0105719128950322\\
0.577154308617234	0.0105418652183176\\
0.581162324649299	0.0105118580436186\\
0.585170340681363	0.0104818920120177\\
0.589178356713427	0.0104519677469004\\
0.593186372745491	0.0104220858544453\\
0.597194388777555	0.0103922469241424\\
0.601202404809619	0.0103624515296304\\
0.605210420841683	0.0103327002283083\\
0.609218436873748	0.0103029935626489\\
0.613226452905812	0.0102733320599585\\
0.617234468937876	0.0102437162331819\\
0.62124248496994	0.0102141465815442\\
0.625250501002004	0.0101846235907153\\
0.629258517034068	0.0101551477334087\\
0.633266533066132	0.0101257194698603\\
0.637274549098196	0.0100963392477896\\
0.64128256513026	0.0100670075032841\\
0.645290581162325	0.0100377246603791\\
0.649298597194389	0.010008491132034\\
0.653306613226453	0.00997930731995321\\
0.657314629258517	0.00995017361511272\\
0.661322645290581	0.00992109039814316\\
0.665330661322645	0.00989205803953268\\
0.669338677354709	0.00986307689996649\\
0.673346693386774	0.00983414733066799\\
0.677354709418838	0.00980526967336444\\
0.681362725450902	0.00977644426066834\\
0.685370741482966	0.00974767141624758\\
0.68937875751503	0.00971895145490477\\
0.693386773547094	0.00969028468306739\\
0.697394789579158	0.00966167139886704\\
0.701402805611222	0.00963311189239679\\
0.705410821643287	0.00960460644598098\\
0.709418837675351	0.00957615533430035\\
0.713426853707415	0.0095477588244187\\
0.717434869739479	0.00951941717634205\\
0.721442885771543	0.00949113064298001\\
0.725450901803607	0.00946289946975486\\
0.729458917835671	0.0094347238958326\\
0.733466933867735	0.00940660415343616\\
0.7374749498998	0.00937854046807142\\
0.741482965931864	0.00935053305910355\\
0.745490981963928	0.00932258213953068\\
0.749498997995992	0.00929468791626062\\
0.753507014028056	0.0092668505902521\\
0.75751503006012	0.00923907035659757\\
0.761523046092184	0.00921134740475934\\
0.765531062124248	0.00918368191860059\\
0.769539078156313	0.0091560740763942\\
0.773547094188377	0.0091285240511628\\
0.777555110220441	0.00910103201053252\\
0.781563126252505	0.00907359811703622\\
0.785571142284569	0.00904622252812467\\
0.789579158316633	0.00901890539629653\\
0.793587174348697	0.0089916468692074\\
0.797595190380762	0.00896444708977561\\
0.801603206412826	0.00893730619624144\\
0.80561122244489	0.00891022432228913\\
0.809619238476954	0.00888320159712332\\
0.813627254509018	0.00885623814551752\\
0.817635270541082	0.00882933408796599\\
0.821643286573146	0.00880248954068946\\
0.82565130260521	0.00877570461577932\\
0.829659318637275	0.00874897942122689\\
0.833667334669339	0.00872231406105805\\
0.837675350701403	0.00869570863536649\\
0.841683366733467	0.00866916324034749\\
0.845691382765531	0.00864267796850303\\
0.849699398797595	0.00861625290859249\\
0.853707414829659	0.00858988814564325\\
0.857715430861723	0.00856358376124045\\
0.861723446893788	0.00853733983339855\\
0.865731462925852	0.00851115643659549\\
0.869739478957916	0.00848503364204357\\
0.87374749498998	0.0084589715175704\\
0.877755511022044	0.00843297012767876\\
0.881763527054108	0.00840702953374236\\
0.885771543086172	0.00838114979393749\\
0.889779559118236	0.00835533096330459\\
0.893787575150301	0.00832957309390223\\
0.897795591182365	0.00830387623475615\\
0.901803607214429	0.00827824043191719\\
0.905811623246493	0.00825266572861192\\
0.909819639278557	0.00822715216516587\\
0.913827655310621	0.00820169977908474\\
0.917835671342685	0.00817630860521632\\
0.92184368737475	0.00815097867569691\\
0.925851703406814	0.00812571001984476\\
0.929859719438878	0.00810050266455852\\
0.933867735470942	0.00807535663412902\\
0.937875751503006	0.0080502719502711\\
0.94188376753507	0.0080252486321808\\
0.945891783567134	0.00800028669672672\\
0.949899799599198	0.00797538615835308\\
0.953907815631262	0.00795054702900769\\
0.957915831663327	0.00792576931847521\\
0.961923847695391	0.00790105303422195\\
0.965931863727455	0.00787639818143225\\
0.969939879759519	0.00785180476305707\\
0.973947895791583	0.0078272727799586\\
0.977955911823647	0.00780280223084752\\
0.981963927855711	0.0077783931122266\\
0.985971943887776	0.00775404541865925\\
0.98997995991984	0.00772975914264976\\
0.993987975951904	0.00770553427467088\\
0.997995991983968	0.00768137080320689\\
1.00200400801603	0.00765726871488139\\
1.0060120240481	0.00763322799440125\\
1.01002004008016	0.00760924862448586\\
1.01402805611222	0.00758533058615888\\
1.01803607214429	0.00756147385859879\\
1.02204408817635	0.0075376784192062\\
1.02605210420842	0.00751394424350378\\
1.03006012024048	0.00749027130545641\\
1.03406813627255	0.00746665957729081\\
1.03807615230461	0.00744310902955693\\
1.04208416833667	0.00741961963105704\\
1.04609218436874	0.00739619134913164\\
1.0501002004008	0.0073728241494918\\
1.05410821643287	0.00734951799626782\\
1.05811623246493	0.00732627285198117\\
1.06212424849699	0.00730308867776005\\
1.06613226452906	0.00727996543321303\\
1.07014028056112	0.0072569030764598\\
1.07414829659319	0.00723390156413884\\
1.07815631262525	0.00721096085156276\\
1.08216432865731	0.00718808089262787\\
1.08617234468938	0.00716526163982596\\
1.09018036072144	0.00714250304428275\\
1.09418837675351	0.00711980505586914\\
1.09819639278557	0.00709716762313388\\
1.10220440881764	0.00707459069329879\\
1.1062124248497	0.00705207421232845\\
1.11022044088176	0.00702961812499926\\
1.11422845691383	0.00700722237485333\\
1.11823647294589	0.00698488690417316\\
1.12224448897796	0.0069626116540946\\
1.12625250501002	0.00694039656462771\\
1.13026052104208	0.0069182415746305\\
1.13426853707415	0.00689614662179263\\
1.13827655310621	0.00687411164269583\\
1.14228456913828	0.00685213657290197\\
1.14629258517034	0.0068302213468852\\
1.1503006012024	0.00680836589804135\\
1.15430861723447	0.0067865701586958\\
1.15831663326653	0.00676483406024651\\
1.1623246492986	0.00674315753306672\\
1.16633266533066	0.00672154050653592\\
1.17034068136273	0.00669998290900854\\
1.17434869739479	0.00667848466798669\\
1.17835671342685	0.00665704571001162\\
1.18236472945892	0.00663566596070715\\
1.18637274549098	0.00661434534472281\\
1.19038076152305	0.00659308378592127\\
1.19438877755511	0.00657188120726644\\
1.19839679358717	0.00655073753087318\\
1.20240480961924	0.00652965267793609\\
1.2064128256513	0.00650862656891874\\
1.21042084168337	0.00648765912344865\\
1.21442885771543	0.00646675026036022\\
1.2184368737475	0.006445899897644\\
1.22244488977956	0.00642510795257566\\
1.22645290581162	0.00640437434167781\\
1.23046092184369	0.00638369898072669\\
1.23446893787575	0.00636308178472034\\
1.23847695390782	0.00634252266796739\\
1.24248496993988	0.00632202154409946\\
1.24649298597194	0.00630157832604591\\
1.25050100200401	0.0062811929260433\\
1.25450901803607	0.00626086525560855\\
1.25851703406814	0.00624059522569268\\
1.2625250501002	0.00622038274657566\\
1.26653306613226	0.00620022772791183\\
1.27054108216433	0.00618013007866301\\
1.27454909819639	0.00616008970725639\\
1.27855711422846	0.0061401065215177\\
1.28256513026052	0.0061201804286831\\
1.28657314629259	0.00610031133538795\\
1.29058116232465	0.00608049914768322\\
1.29458917835671	0.00606074377112655\\
1.29859719438878	0.00604104511071191\\
1.30260521042084	0.00602140307090342\\
1.30661322645291	0.00600181755557285\\
1.31062124248497	0.00598228846816909\\
1.31462925851703	0.00596281571161124\\
1.3186372745491	0.00594339918832982\\
1.32264529058116	0.00592403880023831\\
1.32665330661323	0.00590473444878728\\
1.33066132264529	0.00588548603499413\\
1.33466933867735	0.00586629345941004\\
1.33867735470942	0.00584715662213466\\
1.34268537074148	0.00582807542278542\\
1.34669338677355	0.00580904976062167\\
1.35070140280561	0.00579007953446233\\
1.35470941883768	0.0057711646427202\\
1.35871743486974	0.00575230498335342\\
1.3627254509018	0.00573350045397679\\
1.36673346693387	0.00571475095182676\\
1.37074148296593	0.00569605637375719\\
1.374749498998	0.0056774166162585\\
1.37875751503006	0.00565883157537887\\
1.38276553106212	0.00564030114691579\\
1.38677354709419	0.00562182522629561\\
1.39078156312625	0.00560340370860904\\
1.39478957915832	0.00558503648861461\\
1.39879759519038	0.00556672346067586\\
1.40280561122244	0.00554846451894666\\
1.40681362725451	0.00553025955723917\\
1.41082164328657	0.00551210846906925\\
1.41482965931864	0.00549401114764648\\
1.4188376753507	0.00547596748585068\\
1.42284569138277	0.00545797737636163\\
1.42685370741483	0.00544004071155975\\
1.43086172344689	0.00542215738356351\\
1.43486973947896	0.00540432728421022\\
1.43887775551102	0.00538655030506938\\
1.44288577154309	0.00536882633751773\\
1.44689378757515	0.00535115527267333\\
1.45090180360721	0.00533353700142469\\
1.45490981963928	0.00531597141440201\\
1.45891783567134	0.00529845840202489\\
1.46292585170341	0.00528099785452923\\
1.46693386773547	0.00526358966192964\\
1.47094188376753	0.00524623371404165\\
1.4749498997996	0.00522892990044098\\
1.47895791583166	0.00521167811054926\\
1.48296593186373	0.00519447823361224\\
1.48697394789579	0.00517733015868905\\
1.49098196392786	0.00516023377466811\\
1.49498997995992	0.00514318897019775\\
1.49899799599198	0.00512619563385418\\
1.50300601202405	0.00510925365403406\\
1.50701402805611	0.00509236291898031\\
1.51102204408818	0.00507552331679236\\
1.51503006012024	0.00505873473540137\\
1.5190380761523	0.00504199706256311\\
1.52304609218437	0.00502531018599589\\
1.52705410821643	0.00500867399325429\\
1.5310621242485	0.00499208837177398\\
1.53507014028056	0.00497555320887726\\
1.53907815631263	0.00495906839169554\\
1.54308617234469	0.00494263380732678\\
1.54709418837675	0.00492624934277447\\
1.55110220440882	0.00490991488492866\\
1.55511022044088	0.00489363032058816\\
1.55911823647295	0.00487739553645003\\
1.56312625250501	0.00486121041905868\\
1.56713426853707	0.0048450748549895\\
1.57114228456914	0.00482898873069934\\
1.5751503006012	0.00481295193257454\\
1.57915831663327	0.00479696434693569\\
1.58316633266533	0.00478102585999367\\
1.58717434869739	0.00476513635792113\\
1.59118236472946	0.00474929572686889\\
1.59519038076152	0.00473350385291637\\
1.59919839679359	0.00471776062209673\\
1.60320641282565	0.00470206592039885\\
1.60721442885772	0.00468641963370005\\
1.61122244488978	0.00467082164794044\\
1.61523046092184	0.00465527184899168\\
1.61923847695391	0.00463977012269769\\
1.62324649298597	0.00462431635487878\\
1.62725450901804	0.00460891043130488\\
1.6312625250501	0.00459355223771874\\
1.63527054108216	0.00457824165990012\\
1.63927855711423	0.00456297858359408\\
1.64328657314629	0.00454776289453904\\
1.64729458917836	0.00453259447847064\\
1.65130260521042	0.00451747322104446\\
1.65531062124249	0.00450239900801402\\
1.65931863727455	0.00448737172511659\\
1.66332665330661	0.00447239125809163\\
1.66733466933868	0.00445745749269153\\
1.67134268537074	0.00444257031468528\\
1.67535070140281	0.00442772960978377\\
1.67935871743487	0.00441293526379669\\
1.68336673346693	0.00439818716255648\\
1.687374749499	0.00438348519190856\\
1.69138276553106	0.00436882923772898\\
1.69539078156313	0.00435421918592784\\
1.69939879759519	0.00433965492238837\\
1.70340681362725	0.00432513633308079\\
1.70741482965932	0.00431066330403576\\
1.71142284569138	0.00429623572130827\\
1.71543086172345	0.00428185347100023\\
1.71943887775551	0.00426751643926356\\
1.72344689378758	0.00425322451225207\\
1.72745490981964	0.00423897757619678\\
1.7314629258517	0.00422477551742212\\
1.73547094188377	0.00421061822228785\\
1.73947895791583	0.00419650557721559\\
1.7434869739479	0.00418243746869163\\
1.74749498997996	0.00416841378323207\\
1.75150300601202	0.00415443440742284\\
1.75551102204409	0.00414049922796932\\
1.75951903807615	0.00412660813162442\\
1.76352705410822	0.00411276100521668\\
1.76753507014028	0.00409895773565289\\
1.77154308617234	0.0040851982098961\\
1.77555110220441	0.00407148231497733\\
1.77955911823647	0.00405780993806394\\
1.78356713426854	0.00404418096638521\\
1.7875751503006	0.00403059528725912\\
1.79158316633267	0.00401705278809475\\
1.79559118236473	0.00400355335637693\\
1.79959919839679	0.00399009687965793\\
1.80360721442886	0.00397668324564759\\
1.80761523046092	0.0039633123421279\\
1.81162324649299	0.00394998405698156\\
1.81563126252505	0.00393669827819426\\
1.81963927855711	0.00392345489384056\\
1.82364729458918	0.00391025379205009\\
1.82765531062124	0.0038970948611562\\
1.83166332665331	0.0038839779895617\\
1.83567134268537	0.00387090306578106\\
1.83967935871743	0.00385786997844245\\
1.8436873747495	0.0038448786162899\\
1.84769539078156	0.00383192886813605\\
1.85170340681363	0.00381902062293095\\
1.85571142284569	0.00380615376978857\\
1.85971943887776	0.00379332819791733\\
1.86372745490982	0.00378054379664896\\
1.86773547094188	0.00376780045544046\\
1.87174348697395	0.00375509806387599\\
1.87575150300601	0.00374243651159237\\
1.87975951903808	0.00372981568845266\\
1.88376753507014	0.00371723548442341\\
1.8877755511022	0.00370469578959826\\
1.89178356713427	0.00369219649420492\\
1.89579158316633	0.00367973748860692\\
1.8997995991984	0.00366731866328736\\
1.90380761523046	0.00365493990882362\\
1.90781563126252	0.00364260111602008\\
1.91182364729459	0.00363030217578424\\
1.91583166332665	0.00361804297916556\\
1.91983967935872	0.0036058234173571\\
1.92384769539078	0.00359364338169708\\
1.92785571142285	0.00358150276362498\\
1.93186372745491	0.00356940145475019\\
1.93587174348697	0.003557339346863\\
1.93987975951904	0.00354531633188085\\
1.9438877755511	0.00353333230187165\\
1.94789579158317	0.0035213871490553\\
1.95190380761523	0.00350948076580504\\
1.95591182364729	0.00349761304459214\\
1.95991983967936	0.00348578387811762\\
1.96392785571142	0.00347399315921447\\
1.96793587174349	0.00346224078087057\\
1.97194388777555	0.00345052663623243\\
1.97595190380762	0.00343885061860643\\
1.97995991983968	0.00342721262145206\\
1.98396793587174	0.00341561253837207\\
1.98797595190381	0.00340405026316445\\
1.99198396793587	0.00339252568977715\\
1.99599198396794	0.0033810387123225\\
2	0.00336958922507835\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339962695367852\\
0.00801603206412826	0.00580827040800864\\
0.0120240480961924	0.00752429417648956\\
0.0160320641282565	0.00876974419637979\\
0.0200400801603206	0.00969556518460112\\
0.0240480961923848	0.0104006386745972\\
0.0280561122244489	0.0109494790718806\\
0.032064128256513	0.0113848130665408\\
0.0360721442885772	0.0117356309340898\\
0.0400801603206413	0.0120221377111678\\
0.0440881763527054	0.0122587797354744\\
0.0480961923847695	0.012456120268401\\
0.0521042084168337	0.0126220313900377\\
0.0561122244488978	0.0127624739914866\\
0.0601202404809619	0.0128820240695327\\
0.064128256513026	0.0129842373000749\\
0.0681362725450902	0.0130719075944265\\
0.0721442885771543	0.0131472537639653\\
0.0761523046092184	0.0132120562489891\\
0.0801603206412826	0.0132677583859208\\
0.0841683366733467	0.0133155420967949\\
0.0881763527054108	0.0133563848763\\
0.0921843687374749	0.0133911030023208\\
0.0961923847695391	0.0134203844934149\\
0.100200400801603	0.0134448144259587\\
0.104208416833667	0.0134648944729241\\
0.108216432865731	0.0134810581348643\\
0.112224448897796	0.0134936826418207\\
0.11623246492986	0.0135030983739445\\
0.120240480961924	0.0135095963476242\\
0.124248496993988	0.0135134342353609\\
0.128256513026052	0.0135148412391991\\
0.132264529058116	0.013514022057745\\
0.13627254509018	0.0135111601785094\\
0.140280561122244	0.0135064205979494\\
0.144288577154309	0.0134999520988113\\
0.148296593186373	0.0134918891995892\\
0.152304609218437	0.0134823537978622\\
0.156312625250501	0.0134714565687609\\
0.160320641282565	0.0134592981948272\\
0.164328657314629	0.0134459704288741\\
0.168336673346693	0.0134315570116404\\
0.172344689378758	0.0134161344923882\\
0.176352705410822	0.0133997729419067\\
0.180360721442886	0.0133825365883642\\
0.18436873747495	0.0133644843812057\\
0.188376753507014	0.0133456704901923\\
0.192384769539078	0.0133261447545033\\
0.196392785571142	0.0133059530849064\\
0.200400801603206	0.0132851378227763\\
0.204408817635271	0.0132637380627419\\
0.208416833667335	0.0132417899441934\\
0.212424849699399	0.0132193269133573\\
0.216432865731463	0.0131963799593426\\
0.220440881763527	0.0131729778285721\\
0.224448897795591	0.0131491472182406\\
0.228456913827655	0.0131249129499455\\
0.232464929859719	0.0131002981293764\\
0.236472945891784	0.013075324289953\\
0.240480961923848	0.0130500115229058\\
0.244488977955912	0.0130243785964595\\
0.248496993987976	0.0129984430631851\\
0.25250501002004	0.0129722213575896\\
0.256513026052104	0.0129457288854368\\
0.260521042084168	0.0129189801054499\\
0.264529058116232	0.0128919886032863\\
0.268537074148297	0.0128647671584871\\
0.272545090180361	0.0128373278060878\\
0.276553106212425	0.012809681893116\\
0.280561122244489	0.0127818401295472\\
0.284569138276553	0.0127538126363359\\
0.288577154308617	0.0127256089875477\\
0.292585170340681	0.0126972382495232\\
0.296593186372746	0.0126687090172231\\
0.30060120240481	0.0126400294471169\\
0.304609218436874	0.0126112072876927\\
0.308617234468938	0.0125822499073729\\
0.312625250501002	0.0125531643195342\\
0.316633266533066	0.0125239572059309\\
0.32064128256513	0.0124946349390131\\
0.324649298597194	0.0124652036015387\\
0.328657314629259	0.012435669004633\\
0.332665330661323	0.0124060367047058\\
0.336673346693387	0.0123763120192299\\
0.340681362725451	0.0123465000411634\\
0.344689378757515	0.0123166056521434\\
0.348697394789579	0.012286633534638\\
0.352705410821643	0.0122565881834187\\
0.356713426853707	0.0122264739161629\\
0.360721442885772	0.0121962948829008\\
0.364729458917836	0.012166055076165\\
0.3687374749499	0.0121357583380821\\
0.372745490981964	0.0121054083692392\\
0.376753507014028	0.0120750087352432\\
0.380761523046092	0.0120445628737982\\
0.384769539078156	0.0120140741011802\\
0.38877755511022	0.011983545617928\\
0.392785571142285	0.0119529805139497\\
0.396793587174349	0.0119223817753375\\
0.400801603206413	0.0118917522879191\\
0.404809619238477	0.0118610948406957\\
0.408817635270541	0.0118304121334041\\
0.412825651302605	0.0117997067766181\\
0.416833667334669	0.0117689812978973\\
0.420841683366733	0.0117382381456582\\
0.424849699398798	0.0117074796900392\\
0.428857715430862	0.0116767082282985\\
0.432865731462926	0.0116459259863712\\
0.43687374749499	0.0116151351235038\\
0.440881763527054	0.0115843377337009\\
0.444889779559118	0.0115535358461914\\
0.448897795591182	0.0115227314325624\\
0.452905811623247	0.0114919264071794\\
0.456913827655311	0.011461122622775\\
0.460921843687375	0.0114303218811345\\
0.464929859719439	0.0113995259361634\\
0.468937875751503	0.0113687364842578\\
0.472945891783567	0.0113379551767627\\
0.476953907815631	0.0113071836174075\\
0.480961923847695	0.0112764233646526\\
0.48496993987976	0.0112456759331936\\
0.488977955911824	0.0112149427957673\\
0.492985971943888	0.0111842253834851\\
0.496993987975952	0.0111535250884111\\
0.501002004008016	0.0111228432632808\\
0.50501002004008	0.011092181223989\\
0.509018036072144	0.0110615402498214\\
0.513026052104208	0.0110309215851725\\
0.517034068136273	0.0110003264403888\\
0.521042084168337	0.0109697559928914\\
0.525050100200401	0.0109392113880502\\
0.529058116232465	0.0109086937401798\\
0.533066132264529	0.0108782041334867\\
0.537074148296593	0.0108477436228617\\
0.541082164328657	0.0108173132344808\\
0.545090180360721	0.0107869139670127\\
0.549098196392786	0.010756546792451\\
0.55310621242485	0.0107262126560516\\
0.557114228456914	0.0106959124778992\\
0.561122244488978	0.0106656471536381\\
0.565130260521042	0.0106354175543753\\
0.569138276553106	0.0106052245280902\\
0.57314629258517	0.0105750688999785\\
0.577154308617234	0.0105449514731119\\
0.581162324649299	0.0105148730290327\\
0.585170340681363	0.0104848343277015\\
0.589178356713427	0.0104548361087516\\
0.593186372745491	0.0104248790925573\\
0.597194388777555	0.0103949639795448\\
0.601202404809619	0.0103650914508829\\
0.605210420841683	0.0103352621701727\\
0.609218436873748	0.0103054767828602\\
0.613226452905812	0.0102757359160763\\
0.617234468937876	0.010246040180381\\
0.62124248496994	0.0102163901698566\\
0.625250501002004	0.0101867864622037\\
0.629258517034068	0.0101572296194556\\
0.633266533066132	0.0101277201879346\\
0.637274549098196	0.0100982586985761\\
0.64128256513026	0.0100688456682861\\
0.645290581162325	0.0100394815994617\\
0.649298597194389	0.0100101669806939\\
0.653306613226453	0.00998090228661686\\
0.657314629258517	0.00995168797880444\\
0.661322645290581	0.00992252450572685\\
0.665330661322645	0.00989341230303833\\
0.669338677354709	0.00986435179428186\\
0.673346693386774	0.0098353433908253\\
0.677354709418838	0.00980638749215399\\
0.681362725450902	0.00977748448641744\\
0.685370741482966	0.00974863475051741\\
0.68937875751503	0.00971983865035601\\
0.693386773547094	0.00969109654110854\\
0.697394789579158	0.00966240876730698\\
0.701402805611222	0.00963377566315883\\
0.705410821643287	0.00960519755332033\\
0.709418837675351	0.00957667475265307\\
0.713426853707415	0.00954820756609379\\
0.717434869739479	0.00951979628953852\\
0.721442885771543	0.00949144121008616\\
0.725450901803607	0.00946314260584192\\
0.729458917835671	0.00943490074564404\\
0.733466933867735	0.00940671589032268\\
0.7374749498998	0.00937858829248061\\
0.741482965931864	0.00935051819656387\\
0.745490981963928	0.00932250583916983\\
0.749498997995992	0.00929455144925761\\
0.753507014028056	0.00926665524812808\\
0.75751503006012	0.00923881744873737\\
0.761523046092184	0.00921103825723991\\
0.765531062124248	0.00918331787434073\\
0.769539078156313	0.0091556564930098\\
0.773547094188377	0.0091280542985484\\
0.777555110220441	0.00910051146915553\\
0.781563126252505	0.00907302817782951\\
0.785571142284569	0.00904560459321296\\
0.789579158316633	0.00901824087644052\\
0.793587174348697	0.00899093717927853\\
0.797595190380762	0.00896369365082272\\
0.801603206412826	0.00893651043350943\\
0.80561122244489	0.00890938766453852\\
0.809619238476954	0.00888232547490324\\
0.813627254509018	0.008855323990947\\
0.817635270541082	0.00882838333369642\\
0.821643286573146	0.00880150361908667\\
0.82565130260521	0.00877468495763249\\
0.829659318637275	0.00874792745556453\\
0.833667334669339	0.00872123121391584\\
0.837675350701403	0.00869459632867905\\
0.841683366733467	0.00866802289158616\\
0.845691382765531	0.00864151098983008\\
0.849699398797595	0.00861506070605867\\
0.853707414829659	0.00858867211851179\\
0.857715430861723	0.00856234530084412\\
0.861723446893788	0.00853608032270389\\
0.865731462925852	0.00850987725008465\\
0.869739478957916	0.00848373614531036\\
0.87374749498998	0.00845765706641787\\
0.877755511022044	0.00843164006759854\\
0.881763527054108	0.00840568519927156\\
0.885771543086172	0.00837979250863524\\
0.889779559118236	0.00835396203893706\\
0.893787575150301	0.0083281938298551\\
0.897795591182365	0.00830248791786741\\
0.901803607214429	0.00827684433610559\\
0.905811623246493	0.00825126311445494\\
0.909819639278557	0.00822574427953494\\
0.913827655310621	0.00820028785491022\\
0.917835671342685	0.00817489386112552\\
0.92184368737475	0.00814956231577577\\
0.925851703406814	0.00812429323335201\\
0.929859719438878	0.00809908662548587\\
0.933867735470942	0.00807394250114035\\
0.937875751503006	0.00804886086636586\\
0.94188376753507	0.00802384172451161\\
0.945891783567134	0.00799888507632916\\
0.949899799599198	0.00797399092003592\\
0.953907815631262	0.00794915925131963\\
0.957915831663327	0.00792439006337874\\
0.961923847695391	0.00789968334704396\\
0.965931863727455	0.00787503909081993\\
0.969939879759519	0.0078504572809434\\
0.973947895791583	0.00782593790129913\\
0.977955911823647	0.00780148093347322\\
0.981963927855711	0.00777708635708584\\
0.985971943887776	0.0077527541492965\\
0.98997995991984	0.00772848428468499\\
0.993987975951904	0.0077042767362004\\
0.997995991983968	0.00768013147501398\\
1.00200400801603	0.00765604847190322\\
1.0060120240481	0.0076320276943271\\
1.01002004008016	0.00760806910801288\\
1.01402805611222	0.00758417267330679\\
1.01803607214429	0.00756033835191311\\
1.02204408817635	0.00753656610279426\\
1.02605210420842	0.00751285589001087\\
1.03006012024048	0.00748920767018406\\
1.03406813627255	0.00746562140089287\\
1.03807615230461	0.00744209702472947\\
1.04208416833667	0.00741863449367927\\
1.04609218436874	0.0073952337526681\\
1.0501002004008	0.00737189475871024\\
1.05410821643287	0.00734861746212906\\
1.05811623246493	0.00732540181112873\\
1.06212424849699	0.00730224774778991\\
1.06613226452906	0.00727915521930699\\
1.07014028056112	0.00725612416415305\\
1.07414829659319	0.00723315452029988\\
1.07815631262525	0.00721024622596355\\
1.08216432865731	0.00718739921797992\\
1.08617234468938	0.00716461342988224\\
1.09018036072144	0.00714188879878488\\
1.09418837675351	0.00711922525907354\\
1.09819639278557	0.00709662274299704\\
1.10220440881764	0.00707408118367988\\
1.1062124248497	0.00705160051271325\\
1.11022044088176	0.00702918065809957\\
1.11422845691383	0.00700682154835452\\
1.11823647294589	0.00698452311111158\\
1.12224448897796	0.00696228527108127\\
1.12625250501002	0.00694010795218486\\
1.13026052104208	0.006917991080114\\
1.13426853707415	0.00689593457663886\\
1.13827655310621	0.00687393836379721\\
1.14228456913828	0.00685200236355916\\
1.14629258517034	0.00683012649689661\\
1.1503006012024	0.00680831068205487\\
1.15430861723447	0.00678655483772786\\
1.15831663326653	0.00676485888255259\\
1.1623246492986	0.00674322273465159\\
1.16633266533066	0.00672164631011316\\
1.17034068136273	0.00670012952177429\\
1.17434869739479	0.00667867228296866\\
1.17835671342685	0.00665727450849026\\
1.18236472945892	0.00663593611132656\\
1.18637274549098	0.00661465700349384\\
1.19038076152305	0.00659343709730817\\
1.19438877755511	0.0065722763031098\\
1.19839679358717	0.00655117453101456\\
1.20240480961924	0.00653013169025281\\
1.2064128256513	0.00650914768910654\\
1.21042084168337	0.00648822243571488\\
1.21442885771543	0.00646735583729361\\
1.2184368737475	0.0064465478007194\\
1.22244488977956	0.00642579823225313\\
1.22645290581162	0.00640510703746271\\
1.23046092184369	0.00638447412140307\\
1.23446893787575	0.00636389938845884\\
1.23847695390782	0.00634338274252021\\
1.24248496993988	0.00632292408718335\\
1.24649298597194	0.0063025233253119\\
1.25050100200401	0.00628218035896535\\
1.25450901803607	0.00626189508953399\\
1.25851703406814	0.00624166741804741\\
1.2625250501002	0.0062214972457351\\
1.26653306613226	0.006201384472796\\
1.27054108216433	0.00618132899904088\\
1.27454909819639	0.00616133072390557\\
1.27855711422846	0.00614138954651124\\
1.28256513026052	0.00612150536550604\\
1.28657314629259	0.00610167807922328\\
1.29058116232465	0.00608190758534769\\
1.29458917835671	0.00606219378116458\\
1.29859719438878	0.00604253656361082\\
1.30260521042084	0.00602293582929861\\
1.30661322645291	0.00600339147420374\\
1.31062124248497	0.00598390339394016\\
1.31462925851703	0.00596447148427761\\
1.3186372745491	0.005945095640084\\
1.32264529058116	0.00592577575605765\\
1.32665330661323	0.00590651172671735\\
1.33066132264529	0.00588730344623076\\
1.33466933867735	0.00586815080846966\\
1.33867735470942	0.00584905370697785\\
1.34268537074148	0.00583001203497041\\
1.34669338677355	0.00581102568553132\\
1.35070140280561	0.00579209455139871\\
1.35470941883768	0.00577321852484744\\
1.35871743486974	0.00575439749810019\\
1.3627254509018	0.00573563136303421\\
1.36673346693387	0.00571692001125511\\
1.37074148296593	0.00569826333410604\\
1.374749498998	0.00567966122266763\\
1.37875751503006	0.00566111356788082\\
1.38276553106212	0.0056426202604316\\
1.38677354709419	0.00562418119074146\\
1.39078156312625	0.00560579624908103\\
1.39478957915832	0.00558746532554693\\
1.39879759519038	0.00556918830999138\\
1.40280561122244	0.00555096509211502\\
1.40681362725451	0.00553279556145104\\
1.41082164328657	0.00551467960714123\\
1.41482965931864	0.00549661711838919\\
1.4188376753507	0.00547860798419376\\
1.42284569138277	0.00546065209338264\\
1.42685370741483	0.00544274933469547\\
1.43086172344689	0.00542489959684048\\
1.43486973947896	0.00540710276823038\\
1.43887775551102	0.0053893587372389\\
1.44288577154309	0.00537166739213968\\
1.44689378757515	0.00535402861977786\\
1.45090180360721	0.00533644230782086\\
1.45490981963928	0.00531890834383586\\
1.45891783567134	0.00530142661494965\\
1.46292585170341	0.0052839970088328\\
1.46693386773547	0.00526661941581229\\
1.47094188376753	0.0052492937222784\\
1.4749498997996	0.00523201981621574\\
1.47895791583166	0.0052147975857409\\
1.48296593186373	0.00519762691315571\\
1.48697394789579	0.00518050768320736\\
1.49098196392786	0.00516343978271744\\
1.49498997995992	0.00514642309622127\\
1.49899799599198	0.00512945750939224\\
1.50300601202405	0.00511254292213801\\
1.50701402805611	0.00509567921547243\\
1.51102204408818	0.0050788662773839\\
1.51503006012024	0.00506210399564473\\
1.5190380761523	0.00504539225220477\\
1.52304609218437	0.0050287309364829\\
1.52705410821643	0.00501211993521899\\
1.5310621242485	0.00499555913497172\\
1.53507014028056	0.00497904841846768\\
1.53907815631263	0.00496258767277027\\
1.54308617234469	0.00494617678315819\\
1.54709418837675	0.00492981563468865\\
1.55110220440882	0.00491350411525543\\
1.55511022044088	0.00489724210906232\\
1.55911823647295	0.0048810295014214\\
1.56312625250501	0.00486486617754985\\
1.56713426853707	0.0048487520275433\\
1.57114228456914	0.00483268693613422\\
1.5751503006012	0.00481667078967037\\
1.57915831663327	0.00480070347477966\\
1.58316633266533	0.00478478487637249\\
1.58717434869739	0.00476891488125298\\
1.59118236472946	0.00475309337588902\\
1.59519038076152	0.00473732024665182\\
1.59919839679359	0.00472159537823547\\
1.60320641282565	0.00470591865705549\\
1.60721442885772	0.00469028996927404\\
1.61122244488978	0.00467470920083049\\
1.61523046092184	0.00465917623770586\\
1.61923847695391	0.00464369096606227\\
1.62324649298597	0.00462825327169239\\
1.62725450901804	0.00461286304050457\\
1.6312625250501	0.0045975201583874\\
1.63527054108216	0.00458222451245013\\
1.63927855711423	0.00456697598919464\\
1.64328657314629	0.00455177447450195\\
1.64729458917836	0.00453661985472713\\
1.65130260521042	0.00452151201631647\\
1.65531062124249	0.00450645084684357\\
1.65931863727455	0.00449143623252225\\
1.66332665330661	0.00447646806015577\\
1.66733466933868	0.00446154621662168\\
1.67134268537074	0.00444667058866896\\
1.67535070140281	0.00443184106302285\\
1.67935871743487	0.00441705752682348\\
1.68336673346693	0.00440231986711132\\
1.687374749499	0.00438762797098606\\
1.69138276553106	0.00437298172497535\\
1.69539078156313	0.00435838101629561\\
1.69939879759519	0.00434382573211318\\
1.70340681362725	0.00432931575956216\\
1.70741482965932	0.00431485098590681\\
1.71142284569138	0.00430043129868833\\
1.71543086172345	0.00428605658504464\\
1.71943887775551	0.00427172673234273\\
1.72344689378758	0.00425744162799549\\
1.72745490981964	0.0042432011594617\\
1.7314629258517	0.00422900521580362\\
1.73547094188377	0.00421485368420713\\
1.73947895791583	0.00420074645249431\\
1.7434869739479	0.004186683408648\\
1.74749498997996	0.00417266444072962\\
1.75150300601202	0.00415868943777196\\
1.75551102204409	0.00414475828852088\\
1.75951903807615	0.00413087088114508\\
1.76352705410822	0.0041170271043445\\
1.76753507014028	0.00410322684692977\\
1.77154308617234	0.00408946999787934\\
1.77555110220441	0.00407575644641901\\
1.77955911823647	0.00406208608162855\\
1.78356713426854	0.00404845879281078\\
1.7875751503006	0.00403487446938427\\
1.79158316633267	0.00402133300088335\\
1.79559118236473	0.00400783427603339\\
1.79959919839679	0.00399437818483122\\
1.80360721442886	0.00398096461701923\\
1.80761523046092	0.00396759346239511\\
1.81162324649299	0.0039542646108531\\
1.81563126252505	0.00394097795210253\\
1.81963927855711	0.003927733376075\\
1.82364729458918	0.00391453077299149\\
1.82765531062124	0.00390137003303225\\
1.83166332665331	0.00388825104646428\\
1.83567134268537	0.00387517370400997\\
1.83967935871743	0.00386213789725967\\
1.8436873747495	0.00384914351634041\\
1.84769539078156	0.00383619045219013\\
1.85170340681363	0.00382327859588234\\
1.85571142284569	0.00381040783862921\\
1.85971943887776	0.00379757807182132\\
1.86372745490982	0.00378478918810823\\
1.86773547094188	0.00377204107875752\\
1.87174348697395	0.00375933363582146\\
1.87575150300601	0.00374666675154819\\
1.87975951903808	0.00373404031838748\\
1.88376753507014	0.00372145422899687\\
1.8877755511022	0.00370890837388614\\
1.89178356713427	0.00369640264611328\\
1.89579158316633	0.00368393693877583\\
1.8997995991984	0.00367151114467272\\
1.90380761523046	0.00365912515672549\\
1.90781563126252	0.00364677886797671\\
1.91182364729459	0.00363447217185426\\
1.91583166332665	0.00362220496183833\\
1.91983967935872	0.00360997713128322\\
1.92384769539078	0.00359778857382512\\
1.92785571142285	0.00358563918323301\\
1.93186372745491	0.00357352885340844\\
1.93587174348697	0.00356145747857986\\
1.93987975951904	0.00354942495341603\\
1.9438877755511	0.00353743117206441\\
1.94789579158317	0.00352547602912043\\
1.95190380761523	0.00351355941933734\\
1.95591182364729	0.00350168123762772\\
1.95991983967936	0.00348984137906907\\
1.96392785571142	0.00347803973895818\\
1.96793587174349	0.003466276212675\\
1.97194388777555	0.00345455069579897\\
1.97595190380762	0.00344286308407885\\
1.97995991983968	0.00343121327343441\\
1.98396793587174	0.00341960115995814\\
1.98797595190381	0.00340802663975919\\
1.99198396793587	0.00339648960921687\\
1.99599198396794	0.0033849899648653\\
2	0.0033735276033736\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.0033525499627822\\
0.00801603206412826	0.00581164063280097\\
0.0120240480961924	0.0075889043695044\\
0.0160320641282565	0.00886873963113128\\
0.0200400801603206	0.00979425633073379\\
0.0240480961923848	0.0104712664675589\\
0.0280561122244489	0.0109759568341455\\
0.032064128256513	0.011362061177511\\
0.0360721442885772	0.0116667494294506\\
0.0400801603206413	0.0119152556378105\\
0.0440881763527054	0.012124407965052\\
0.0480961923847695	0.0123052458331617\\
0.0521042084168337	0.0124649080941639\\
0.0561122244488978	0.012607961260241\\
0.0601202404809619	0.0127373124820577\\
0.064128256513026	0.0128548236852965\\
0.0681362725450902	0.0129617160750335\\
0.0721442885771543	0.0130588308044003\\
0.0761523046092184	0.0131467928866\\
0.0801603206412826	0.0132261112417838\\
0.0841683366733467	0.0132972373972603\\
0.0881763527054108	0.0133605979803008\\
0.0921843687374749	0.0134166110342014\\
0.0961923847695391	0.0134656926726517\\
0.100200400801603	0.0135082582721262\\
0.104208416833667	0.0135447207956344\\
0.108216432865731	0.0135754878537776\\
0.112224448897796	0.0136009584378351\\
0.11623246492986	0.0136215198438085\\
0.120240480961924	0.0136375450465231\\
0.124248496993988	0.0136493906265599\\
0.128256513026052	0.0136573952583438\\
0.132264529058116	0.0136618787227669\\
0.13627254509018	0.0136631413780299\\
0.140280561122244	0.0136614640182147\\
0.144288577154309	0.0136571080470151\\
0.148296593186373	0.0136503159014128\\
0.152304609218437	0.0136413116645312\\
0.156312625250501	0.013630301817017\\
0.160320641282565	0.013617476086371\\
0.164328657314629	0.0136030083575462\\
0.168336673346693	0.0135870576181522\\
0.172344689378758	0.0135697689109932\\
0.176352705410822	0.0135512742830794\\
0.180360721442886	0.0135316937136304\\
0.18436873747495	0.0135111360125702\\
0.188376753507014	0.0134896996827065\\
0.192384769539078	0.0134674737397361\\
0.196392785571142	0.0134445384876254\\
0.200400801603206	0.0134209662484332\\
0.204408817635271	0.0133968220468605\\
0.208416833667335	0.0133721642459914\\
0.212424849699399	0.0133470451396467\\
0.216432865731463	0.0133215115019473\\
0.220440881763527	0.0132956050939483\\
0.224448897795591	0.0132693631317966\\
0.228456913827655	0.0132428187157642\\
0.232464929859719	0.0132160012259115\\
0.236472945891784	0.0131889366837023\\
0.240480961923848	0.0131616480837482\\
0.244488977955912	0.0131341556964439\\
0.248496993987976	0.0131064773428191\\
0.25250501002004	0.0130786286478965\\
0.256513026052104	0.0130506232687472\\
0.260521042084168	0.0130224731035302\\
0.264529058116232	0.0129941884806821\\
0.268537074148297	0.012965778329452\\
0.272545090180361	0.0129372503361039\\
0.276553106212425	0.0129086110851168\\
0.280561122244489	0.012879866185931\\
0.284569138276553	0.0128510203888788\\
0.288577154308617	0.0128220776876089\\
0.292585170340681	0.0127930414133083\\
0.296593186372746	0.012763914319164\\
0.30060120240481	0.0127346986558916\\
0.304609218436874	0.0127053962397591\\
0.308617234468938	0.0126760085142399\\
0.312625250501002	0.0126465366036646\\
0.316633266533066	0.0126169813622923\\
0.32064128256513	0.0125873434183408\\
0.324649298597194	0.0125576232129404\\
0.328657314629259	0.0125278210342236\\
0.332665330661323	0.0124979370487346\\
0.336673346693387	0.0124679713282588\\
0.340681362725451	0.0124379238734177\\
0.344689378757515	0.0124077946351495\\
0.348697394789579	0.0123775835333349\\
0.352705410821643	0.0123472904730791\\
0.356713426853707	0.012316915358496\\
0.360721442885772	0.0122864581052305\\
0.364729458917836	0.0122559186510513\\
0.3687374749499	0.0122252969646515\\
0.372745490981964	0.012194593053273\\
0.376753507014028	0.0121638069691531\\
0.380761523046092	0.0121329388148228\\
0.384769539078156	0.0121019887475653\\
0.38877755511022	0.0120709569829255\\
0.392785571142285	0.012039843797288\\
0.396793587174349	0.012008649530027\\
0.400801603206413	0.0119773745846664\\
0.404809619238477	0.0119460194301676\\
0.408817635270541	0.0119145846008351\\
0.412825651302605	0.0118830706967195\\
0.416833667334669	0.0118514783831578\\
0.420841683366733	0.011819808390072\\
0.424849699398798	0.011788061510684\\
0.428857715430862	0.0117562386009912\\
0.432865731462926	0.0117243405779736\\
0.43687374749499	0.0116923684179784\\
0.440881763527054	0.0116603231550684\\
0.444889779559118	0.0116282058791008\\
0.448897795591182	0.0115960177341573\\
0.452905811623247	0.0115637599163249\\
0.456913827655311	0.0115314336716846\\
0.460921843687375	0.0114990402941051\\
0.464929859719439	0.0114665811231499\\
0.468937875751503	0.0114340575419692\\
0.472945891783567	0.0114014709749786\\
0.476953907815631	0.0113688228862205\\
0.480961923847695	0.0113361147768703\\
0.48496993987976	0.0113033481826468\\
0.488977955911824	0.0112705246725768\\
0.492985971943888	0.0112376458464397\\
0.496993987975952	0.0112047133327024\\
0.501002004008016	0.0111717287866351\\
0.50501002004008	0.0111386938884582\\
0.509018036072144	0.0111056103413005\\
0.513026052104208	0.0110724798693151\\
0.517034068136273	0.0110393042158721\\
0.521042084168337	0.0110060851417399\\
0.525050100200401	0.0109728244234127\\
0.529058116232465	0.0109395238515314\\
0.533066132264529	0.0109061852291731\\
0.537074148296593	0.0108728103703007\\
0.541082164328657	0.0108394010982061\\
0.545090180360721	0.0108059592440445\\
0.549098196392786	0.0107724866454768\\
0.55310621242485	0.0107389851453394\\
0.557114228456914	0.0107054565901605\\
0.561122244488978	0.0106719028289184\\
0.565130260521042	0.0106383257122529\\
0.569138276553106	0.0106047270908347\\
0.57314629258517	0.0105711088144309\\
0.577154308617234	0.0105374727309059\\
0.581162324649299	0.0105038206849857\\
0.585170340681363	0.0104701545173218\\
0.589178356713427	0.0104364760637797\\
0.593186372745491	0.010402787154296\\
0.597194388777555	0.0103690896122323\\
0.601202404809619	0.010335385253373\\
0.605210420841683	0.0103016758851567\\
0.609218436873748	0.010267963306088\\
0.613226452905812	0.0102342493048465\\
0.617234468937876	0.0102005356601477\\
0.62124248496994	0.0101668241395318\\
0.625250501002004	0.0101331164989836\\
0.629258517034068	0.010099414482376\\
0.633266533066132	0.0100657198207831\\
0.637274549098196	0.01003203423226\\
0.64128256513026	0.00999835942112007\\
0.645290581162325	0.00996469707763341\\
0.649298597194389	0.009931048877484\\
0.653306613226453	0.00989741648145685\\
0.657314629258517	0.00986380153510693\\
0.661322645290581	0.00983020566851462\\
0.665330661322645	0.00979663049575113\\
0.669338677354709	0.0097630776147578\\
0.673346693386774	0.00972954860692328\\
0.677354709418838	0.00969604503686237\\
0.681362725450902	0.00966256845223713\\
0.685370741482966	0.00962912038350959\\
0.68937875751503	0.00959570234379196\\
0.693386773547094	0.00956231582869848\\
0.697394789579158	0.00952896231612989\\
0.701402805611222	0.00949564326613373\\
0.705410821643287	0.00946236012064491\\
0.709418837675351	0.00942911430338891\\
0.713426853707415	0.00939590721983903\\
0.717434869739479	0.00936274025790729\\
0.721442885771543	0.00932961478659478\\
0.725450901803607	0.00929653215644531\\
0.729458917835671	0.00926349369956865\\
0.733466933867735	0.00923050072997303\\
0.7374749498998	0.00919755454316114\\
0.741482965931864	0.00916465641562089\\
0.745490981963928	0.00913180760472228\\
0.749498997995992	0.00909900934977678\\
0.753507014028056	0.00906626287328858\\
0.75751503006012	0.00903356937822697\\
0.761523046092184	0.00900093004806868\\
0.765531062124248	0.00896834604885094\\
0.769539078156313	0.00893581852721106\\
0.773547094188377	0.00890334861091768\\
0.777555110220441	0.00887093740976373\\
0.781563126252505	0.00883858601641981\\
0.785571142284569	0.00880629550435414\\
0.789579158316633	0.00877406693082788\\
0.793587174348697	0.00874190133501263\\
0.797595190380762	0.00870979973728657\\
0.801603206412826	0.00867776314097685\\
0.80561122244489	0.0086457925311569\\
0.809619238476954	0.00861388887408647\\
0.813627254509018	0.0085820531187833\\
0.817635270541082	0.00855028619776628\\
0.821643286573146	0.00851858902470902\\
0.82565130260521	0.00848696249879611\\
0.829659318637275	0.00845540750063976\\
0.833667334669339	0.00842392489469466\\
0.837675350701403	0.00839251552857022\\
0.841683366733467	0.00836118023404078\\
0.845691382765531	0.00832991982564039\\
0.849699398797595	0.0082987351001784\\
0.853707414829659	0.00826762683952084\\
0.857715430861723	0.00823659580860569\\
0.861723446893788	0.00820564275596029\\
0.865731462925852	0.0081747684137231\\
0.869739478957916	0.00814397350109278\\
0.87374749498998	0.00811325871962876\\
0.877755511022044	0.00808262475631166\\
0.881763527054108	0.00805207228391969\\
0.885771543086172	0.0080216019601217\\
0.889779559118236	0.00799121442730703\\
0.893787575150301	0.0079609103116381\\
0.897795591182365	0.00793069022640533\\
0.901803607214429	0.00790055476861435\\
0.905811623246493	0.00787050452055709\\
0.909819639278557	0.00784054005016381\\
0.913827655310621	0.00781066191297985\\
0.917835671342685	0.00778087065118807\\
0.92184368737475	0.00775116679126959\\
0.925851703406814	0.0077215508470485\\
0.929859719438878	0.00769202331904859\\
0.933867735470942	0.0076625846947995\\
0.937875751503006	0.00763323544845458\\
0.94188376753507	0.00760397604066588\\
0.945891783567134	0.00757480692016464\\
0.949899799599198	0.00754572852255521\\
0.953907815631262	0.00751674127042102\\
0.957915831663327	0.00748784557437752\\
0.961923847695391	0.00745904183255826\\
0.965931863727455	0.00743033043112259\\
0.969939879759519	0.00740171174393096\\
0.973947895791583	0.00737318613309386\\
0.977955911823647	0.00734475394961533\\
0.981963927855711	0.00731641553240268\\
0.985971943887776	0.0072881712092207\\
0.98997995991984	0.00726002129677082\\
0.993987975951904	0.00723196610063704\\
0.997995991983968	0.0072040059155977\\
1.00200400801603	0.00717614102538871\\
1.0060120240481	0.00714837170305775\\
1.01002004008016	0.00712069821152629\\
1.01402805611222	0.00709312080321241\\
1.01803607214429	0.00706563971962596\\
1.02204408817635	0.00703825519284981\\
1.02605210420842	0.00701096744473225\\
1.03006012024048	0.0069837766872738\\
1.03406813627255	0.00695668312274699\\
1.03807615230461	0.00692968694379149\\
1.04208416833667	0.00690278833360453\\
1.04609218436874	0.00687598746658694\\
1.0501002004008	0.00684928450748623\\
1.05410821643287	0.00682267961223112\\
1.05811623246493	0.00679617292785731\\
1.06212424849699	0.00676976459266594\\
1.06613226452906	0.0067434547364452\\
1.07014028056112	0.00671724348051031\\
1.07414829659319	0.00669113093685937\\
1.07815631262525	0.00666511721018373\\
1.08216432865731	0.00663920239669223\\
1.08617234468938	0.0066133865842231\\
1.09018036072144	0.00658766985254002\\
1.09418837675351	0.00656205227395724\\
1.09819639278557	0.00653653391284625\\
1.10220440881764	0.0065111148260622\\
1.1062124248497	0.00648579506361337\\
1.11022044088176	0.00646057466730107\\
1.11422845691383	0.0064354536720181\\
1.11823647294589	0.00641043210556101\\
1.12224448897796	0.00638550998888589\\
1.12625250501002	0.00636068733598909\\
1.13026052104208	0.0063359641541679\\
1.13426853707415	0.0063113404441402\\
1.13827655310621	0.00628681619945848\\
1.14228456913828	0.00626239140717236\\
1.14629258517034	0.00623806604872202\\
1.1503006012024	0.00621384009896883\\
1.15430861723447	0.00618971352639423\\
1.15831663326653	0.00616568629245134\\
1.1623246492986	0.00614175835390124\\
1.16633266533066	0.0061179296610878\\
1.17034068136273	0.00609420015852021\\
1.17434869739479	0.00607056978542568\\
1.17835671342685	0.00604703847498171\\
1.18236472945892	0.00602360615496355\\
1.18637274549098	0.00600027274777267\\
1.19038076152305	0.00597703817069383\\
1.19438877755511	0.00595390233582077\\
1.19839679358717	0.00593086515003036\\
1.20240480961924	0.00590792651531371\\
1.2064128256513	0.00588508632853737\\
1.21042084168337	0.00586234448100367\\
1.21442885771543	0.00583970086038549\\
1.2184368737475	0.00581715534927622\\
1.22244488977956	0.0057947078256992\\
1.22645290581162	0.00577235816158841\\
1.23046092184369	0.00575010622622876\\
1.23446893787575	0.00572795188394892\\
1.23847695390782	0.00570589499471294\\
1.24248496993988	0.00568393541425225\\
1.24649298597194	0.00566207299420437\\
1.25050100200401	0.00564030758205558\\
1.25450901803607	0.00561863902133401\\
1.25851703406814	0.00559706715166276\\
1.2625250501002	0.00557559180883029\\
1.26653306613226	0.00555421282484942\\
1.27054108216433	0.00553293002812661\\
1.27454909819639	0.00551174324346838\\
1.27855711422846	0.0054906522921846\\
1.28256513026052	0.00546965699172086\\
1.28657314629259	0.00544875715578194\\
1.29058116232465	0.00542795259566714\\
1.29458917835671	0.00540724311902576\\
1.29859719438878	0.00538662853032394\\
1.30260521042084	0.0053661086303119\\
1.30661322645291	0.00534568321672819\\
1.31062124248497	0.00532535208483099\\
1.31462925851703	0.00530511502662123\\
1.3186372745491	0.00528497183119586\\
1.32264529058116	0.00526492228460424\\
1.32665330661323	0.00524496617024892\\
1.33066132264529	0.00522510326886126\\
1.33466933867735	0.0052053333584635\\
1.33867735470942	0.00518565621448343\\
1.34268537074148	0.00516607160958643\\
1.34669338677355	0.00514657931419414\\
1.35070140280561	0.00512717909626659\\
1.35470941883768	0.00510787072139017\\
1.35871743486974	0.00508865395282802\\
1.3627254509018	0.00506952855068341\\
1.36673346693387	0.00505049427406749\\
1.37074148296593	0.00503155087949521\\
1.374749498998	0.00501269812138932\\
1.37875751503006	0.00499393575213939\\
1.38276553106212	0.00497526352136478\\
1.38677354709419	0.00495668117717455\\
1.39078156312625	0.00493818846612402\\
1.39478957915832	0.00491978513263719\\
1.39879759519038	0.0049014709193254\\
1.40280561122244	0.00488324556683605\\
1.40681362725451	0.00486510881366558\\
1.41082164328657	0.00484706039741125\\
1.41482965931864	0.00482910005370606\\
1.4188376753507	0.00481122751658971\\
1.42284569138277	0.00479344251855842\\
1.42685370741483	0.00477574479004578\\
1.43086172344689	0.00475813406067149\\
1.43486973947896	0.00474061005845528\\
1.43887775551102	0.00472317251000811\\
1.44288577154309	0.0047058211406104\\
1.44689378757515	0.00468855567386349\\
1.45090180360721	0.00467137583215061\\
1.45490981963928	0.00465428133704232\\
1.45891783567134	0.00463727190870779\\
1.46292585170341	0.00462034726617502\\
1.46693386773547	0.00460350712725246\\
1.47094188376753	0.00458675120804469\\
1.4749498997996	0.0045700792245668\\
1.47895791583166	0.00455349089145433\\
1.48296593186373	0.00453698592237122\\
1.48697394789579	0.00452056403004969\\
1.49098196392786	0.00450422492581007\\
1.49498997995992	0.0044879683205759\\
1.49899799599198	0.00447179392442066\\
1.50300601202405	0.00445570144652489\\
1.50701402805611	0.00443969059529802\\
1.51102204408818	0.00442376107812914\\
1.51503006012024	0.00440791260158573\\
1.5190380761523	0.00439214487210939\\
1.52304609218437	0.0043764575952273\\
1.52705410821643	0.0043608504758546\\
1.5310621242485	0.00434532321832977\\
1.53507014028056	0.00432987552641112\\
1.53907815631263	0.00431450710212955\\
1.54308617234469	0.00429921764874174\\
1.54709418837675	0.00428400686836697\\
1.55110220440882	0.00426887446268182\\
1.55511022044088	0.00425382013295267\\
1.55911823647295	0.00423884358006815\\
1.56312625250501	0.00422394450367124\\
1.56713426853707	0.00420912260361842\\
1.57114228456914	0.0041943775799238\\
1.5751503006012	0.00417970913194354\\
1.57915831663327	0.00416511695876567\\
1.58316633266533	0.00415060075923905\\
1.58717434869739	0.00413616023174325\\
1.59118236472946	0.0041217950737512\\
1.59519038076152	0.00410750498389472\\
1.59919839679359	0.00409328966008131\\
1.60320641282565	0.00407914880008125\\
1.60721442885772	0.0040650821015537\\
1.61122244488978	0.00405108926207292\\
1.61523046092184	0.00403716997832213\\
1.61923847695391	0.00402332394787442\\
1.62324649298597	0.00400955086811018\\
1.62725450901804	0.00399585043629177\\
1.6312625250501	0.00398222234969242\\
1.63527054108216	0.00396866630562017\\
1.63927855711423	0.00395518200106251\\
1.64328657314629	0.00394176913298026\\
1.64729458917836	0.00392842739907326\\
1.65130260521042	0.00391515649681639\\
1.65531062124249	0.00390195612380627\\
1.65931863727455	0.00388882597778303\\
1.66332665330661	0.00387576575660537\\
1.66733466933868	0.00386277515740473\\
1.67134268537074	0.00384985387881414\\
1.67535070140281	0.00383700161915795\\
1.67935871743487	0.00382421807697966\\
1.68336673346693	0.00381150295106154\\
1.687374749499	0.00379885594044413\\
1.69138276553106	0.00378627674387905\\
1.69539078156313	0.00377376506078542\\
1.69939879759519	0.00376132059112253\\
1.70340681362725	0.00374894303494949\\
1.70741482965932	0.00373663209264947\\
1.71142284569138	0.00372438746494727\\
1.71543086172345	0.00371220885275221\\
1.71943887775551	0.00370009595693752\\
1.72344689378758	0.00368804847955063\\
1.72745490981964	0.00367606612268739\\
1.7314629258517	0.00366414858884591\\
1.73547094188377	0.00365229558094229\\
1.73947895791583	0.00364050680232632\\
1.7434869739479	0.0036287819561777\\
1.74749498997996	0.00361712074685239\\
1.75150300601202	0.00360552287901522\\
1.75551102204409	0.00359398805773856\\
1.75951903807615	0.00358251598858175\\
1.76352705410822	0.00357110637760518\\
1.76753507014028	0.00355975893109764\\
1.77154308617234	0.00354847335583286\\
1.77555110220441	0.00353724935955411\\
1.77955911823647	0.00352608665031459\\
1.78356713426854	0.00351498493671548\\
1.7875751503006	0.00350394392791854\\
1.79158316633267	0.00349296333361829\\
1.79559118236473	0.00348204286353691\\
1.79959919839679	0.00347118222879906\\
1.80360721442886	0.00346038114080176\\
1.80761523046092	0.00344963931154422\\
1.81162324649299	0.00343895645363895\\
1.81563126252505	0.00342833228032294\\
1.81963927855711	0.0034177665051028\\
1.82364729458918	0.00340725884239438\\
1.82765531062124	0.00339680900738363\\
1.83166332665331	0.00338641671578571\\
1.83567134268537	0.00337608168397602\\
1.83967935871743	0.00336580362900008\\
1.8436873747495	0.00335558226845729\\
1.84769539078156	0.00334541732038548\\
1.85170340681363	0.0033353085040227\\
1.85571142284569	0.00332525553907994\\
1.85971943887776	0.00331525814596976\\
1.86372745490982	0.00330531604581495\\
1.86773547094188	0.00329542896045722\\
1.87174348697395	0.00328559661203384\\
1.87575150300601	0.00327581872393063\\
1.87975951903808	0.00326609502013622\\
1.88376753507014	0.00325642522533984\\
1.8877755511022	0.0032468090649759\\
1.89178356713427	0.00323724626523151\\
1.89579158316633	0.00322773655285946\\
1.8997995991984	0.00321827965537415\\
1.90380761523046	0.00320887530132261\\
1.90781563126252	0.00319952321988003\\
1.91182364729459	0.00319022314099701\\
1.91583166332665	0.00318097479540618\\
1.91983967935872	0.00317177791460555\\
1.92384769539078	0.00316263223062593\\
1.92785571142285	0.00315353747664291\\
1.93186372745491	0.00314449338649209\\
1.93587174348697	0.00313549969480704\\
1.93987975951904	0.00312655613702449\\
1.9438877755511	0.00311766244929052\\
1.94789579158317	0.00310881836864355\\
1.95190380761523	0.00310002363294279\\
1.95591182364729	0.0030912779808448\\
1.95991983967936	0.00308258115182759\\
1.96392785571142	0.00307393288615928\\
1.96793587174349	0.00306533292491816\\
1.97194388777555	0.00305678101007906\\
1.97595190380762	0.00304827688442213\\
1.97995991983968	0.00303982029156681\\
1.98396793587174	0.00303141097596857\\
1.98797595190381	0.00302304868285266\\
1.99198396793587	0.003014733158378\\
1.99599198396794	0.00300646414951959\\
2	0.00299824140410263\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339932207731641\\
0.00801603206412826	0.0058082074073698\\
0.0120240480961924	0.00752482347872324\\
0.0160320641282565	0.0087705392908495\\
0.0200400801603206	0.0096960325650585\\
0.0240480961923848	0.0104003437406508\\
0.0280561122244489	0.0109483147941961\\
0.032064128256513	0.0113829602339172\\
0.0360721442885772	0.0117334295960421\\
0.0400801603206413	0.0120199574020772\\
0.0440881763527054	0.0122569286410052\\
0.0480961923847695	0.0124548003904889\\
0.0521042084168337	0.0126213304268416\\
0.0561122244488978	0.0127623805213113\\
0.0601202404809619	0.0128824535880533\\
0.064128256513026	0.012985060558053\\
0.0681362725450902	0.0130729759256602\\
0.0721442885771543	0.0131484190064421\\
0.0761523046092184	0.0132131846717296\\
0.0801603206412826	0.0132687391220499\\
0.0841683366733467	0.013316291075159\\
0.0881763527054108	0.0133568453905545\\
0.0921843687374749	0.0133912439847183\\
0.0961923847695391	0.013420197372507\\
0.100200400801603	0.0134443092692823\\
0.104208416833667	0.0134640959412769\\
0.108216432865731	0.0134800015609273\\
0.112224448897796	0.0134924104832047\\
0.11623246492986	0.0135016571284877\\
0.120240480961924	0.0135080339908138\\
0.124248496993988	0.0135117981620721\\
0.128256513026052	0.0135131766805104\\
0.132264529058116	0.0135123709334787\\
0.13627254509018	0.0135095603030118\\
0.140280561122244	0.0135049051995769\\
0.144288577154309	0.0134985495975581\\
0.148296593186373	0.0134906231626828\\
0.152304609218437	0.013481243048894\\
0.156312625250501	0.0134705154215289\\
0.160320641282565	0.0134585367539588\\
0.164328657314629	0.0134453949376193\\
0.168336673346693	0.013431170236568\\
0.172344689378758	0.0134159361110722\\
0.176352705410822	0.0133997599326642\\
0.180360721442886	0.0133827036064519\\
0.18436873747495	0.0133648241164632\\
0.188376753507014	0.0133461740036089\\
0.192384769539078	0.0133268017895615\\
0.196392785571142	0.0133067523489888\\
0.200400801603206	0.013286067241026\\
0.204408817635271	0.0132647850047743\\
0.208416833667335	0.0132429414253326\\
0.212424849699399	0.0132205697697645\\
0.216432865731463	0.0131977010001713\\
0.220440881763527	0.0131743639661427\\
0.224448897795591	0.0131505855776643\\
0.228456913827655	0.0131263909620107\\
0.232464929859719	0.0131018036061541\\
0.236472945891784	0.0130768454863403\\
0.240480961923848	0.013051537185168\\
0.244488977955912	0.013025897999025\\
0.248496993987976	0.0129999460356668\\
0.25250501002004	0.0129736983038209\\
0.256513026052104	0.0129471707947674\\
0.260521042084168	0.0129203785571336\\
0.264529058116232	0.0128933357654342\\
0.268537074148297	0.0128660557829454\\
0.272545090180361	0.0128385512196301\\
0.276553106212425	0.0128108339853063\\
0.280561122244489	0.0127829153381084\\
0.284569138276553	0.0127548059297209\\
0.288577154308617	0.0127265158466493\\
0.292585170340681	0.0126980546483734\\
0.296593186372746	0.0126694314026253\\
0.30060120240481	0.0126406547177949\\
0.304609218436874	0.0126117327729169\\
0.308617234468938	0.0125826733453185\\
0.312625250501002	0.0125534838362926\\
0.316633266533066	0.0125241712947534\\
0.32064128256513	0.0124947424392213\\
0.324649298597194	0.0124652036783048\\
0.328657314629259	0.0124355611291351\\
0.332665330661323	0.0124058206351717\\
0.336673346693387	0.0123759877822159\\
0.340681362725451	0.0123460679135089\\
0.344689378757515	0.0123160661437644\\
0.348697394789579	0.0122859873721358\\
0.352705410821643	0.0122558362942994\\
0.356713426853707	0.0122256174136697\\
0.360721442885772	0.0121953350518966\\
0.364729458917836	0.012164993358755\\
0.3687374749499	0.0121345963209812\\
0.372745490981964	0.0121041477711713\\
0.376753507014028	0.0120736513952648\\
0.380761523046092	0.0120431107404205\\
0.384769539078156	0.0120125292214822\\
0.38877755511022	0.0119819101279172\\
0.392785571142285	0.0119512566296134\\
0.396793587174349	0.0119205717829218\\
0.400801603206413	0.0118898585354166\\
0.404809619238477	0.0118591197313703\\
0.408817635270541	0.0118283581164418\\
0.412825651302605	0.0117975763419893\\
0.416833667334669	0.0117667769693422\\
0.420841683366733	0.0117359624736644\\
0.424849699398798	0.0117051352476289\\
0.428857715430862	0.0116742976049538\\
0.432865731462926	0.0116434517837249\\
0.43687374749499	0.0116125999494975\\
0.440881763527054	0.0115817441981982\\
0.444889779559118	0.0115508865589137\\
0.448897795591182	0.0115200289965225\\
0.452905811623247	0.0114891734142005\\
0.456913827655311	0.0114583216557244\\
0.460921843687375	0.011427475507852\\
0.464929859719439	0.0113966367022727\\
0.468937875751503	0.0113658069179758\\
0.472945891783567	0.0113349877826677\\
0.476953907815631	0.0113041808750447\\
0.480961923847695	0.01127338772629\\
0.48496993987976	0.0112426098217408\\
0.488977955911824	0.0112118486026956\\
0.492985971943888	0.011181105467674\\
0.496993987975952	0.0111503817739484\\
0.501002004008016	0.0111196788390271\\
0.50501002004008	0.0110889979416993\\
0.509018036072144	0.0110583403238289\\
0.513026052104208	0.0110277071907883\\
0.517034068136273	0.0109970997135754\\
0.521042084168337	0.0109665190288195\\
0.525050100200401	0.0109359662409736\\
0.529058116232465	0.0109054424222605\\
0.533066132264529	0.0108749486146733\\
0.537074148296593	0.0108444858300575\\
0.541082164328657	0.0108140550515212\\
0.545090180360721	0.0107836572341388\\
0.549098196392786	0.010753293305844\\
0.55310621242485	0.0107229641682985\\
0.557114228456914	0.0106926706975128\\
0.561122244488978	0.0106624137446106\\
0.565130260521042	0.0106321941366672\\
0.569138276553106	0.010602012677306\\
0.57314629258517	0.0105718701474173\\
0.577154308617234	0.0105417673058739\\
0.581162324649299	0.0105117048899975\\
0.585170340681363	0.0104816836163233\\
0.589178356713427	0.0104517041810376\\
0.593186372745491	0.0104217672606515\\
0.597194388777555	0.0103918735124589\\
0.601202404809619	0.0103620235751662\\
0.605210420841683	0.0103322180693291\\
0.609218436873748	0.0103024575978602\\
0.613226452905812	0.0102727427465302\\
0.617234468937876	0.0102430740844179\\
0.62124248496994	0.0102134521643801\\
0.625250501002004	0.0101838775233566\\
0.629258517034068	0.0101543506829772\\
0.633266533066132	0.0101248721499054\\
0.637274549098196	0.010095442416117\\
0.64128256513026	0.0100660619594876\\
0.645290581162325	0.0100367312439017\\
0.649298597194389	0.0100074507198841\\
0.653306613226453	0.00997822082486991\\
0.657314629258517	0.00994904198352731\\
0.661322645290581	0.00991991460784776\\
0.665330661322645	0.00989083909787004\\
0.669338677354709	0.00986181584188044\\
0.673346693386774	0.0098328452165542\\
0.677354709418838	0.00980392758710818\\
0.681362725450902	0.009775063308061\\
0.685370741482966	0.00974625272343723\\
0.68937875751503	0.0097174961665421\\
0.693386773547094	0.00968879396040261\\
0.697394789579158	0.0096601464183743\\
0.701402805611222	0.00963155384407598\\
0.705410821643287	0.00960301653176157\\
0.709418837675351	0.00957453476669229\\
0.713426853707415	0.00954610882525013\\
0.717434869739479	0.00951773897485489\\
0.721442885771543	0.00948942547467525\\
0.725450901803607	0.00946116857533507\\
0.729458917835671	0.00943296851920552\\
0.733466933867735	0.00940482554085245\\
0.7374749498998	0.00937673986710179\\
0.741482965931864	0.00934871171718025\\
0.745490981963928	0.00932074130326426\\
0.749498997995992	0.00929282883032673\\
0.753507014028056	0.00926497449618225\\
0.75751503006012	0.00923717849217375\\
0.761523046092184	0.00920944100274282\\
0.765531062124248	0.00918176220554267\\
0.769539078156313	0.00915414227217627\\
0.773547094188377	0.00912658136813887\\
0.777555110220441	0.0090990796527401\\
0.781563126252505	0.00907163727905209\\
0.785571142284569	0.00904425439412539\\
0.789579158316633	0.00901693113971596\\
0.793587174348697	0.00898966765367023\\
0.797595190380762	0.00896246406770092\\
0.801603206412826	0.00893532050596515\\
0.80561122244489	0.00890823708730986\\
0.809619238476954	0.00888121392694164\\
0.813627254509018	0.00885425114073119\\
0.817635270541082	0.00882734883726011\\
0.821643286573146	0.00880050711547785\\
0.82565130260521	0.00877372607275013\\
0.829659318637275	0.00874700579751716\\
0.833667334669339	0.00872034637355038\\
0.837675350701403	0.00869374788591584\\
0.841683366733467	0.00866721041245425\\
0.845691382765531	0.00864073403167847\\
0.849699398797595	0.00861431881871036\\
0.853707414829659	0.00858796484024418\\
0.857715430861723	0.00856167216249882\\
0.861723446893788	0.00853544084277395\\
0.865731462925852	0.00850927093488192\\
0.869739478957916	0.00848316249187204\\
0.87374749498998	0.00845711556047096\\
0.877755511022044	0.00843113018873458\\
0.881763527054108	0.00840520642033357\\
0.885771543086172	0.00837934429420007\\
0.889779559118236	0.00835354384958542\\
0.893787575150301	0.00832780511957851\\
0.897795591182365	0.00830212813277803\\
0.901803607214429	0.00827651291585475\\
0.905811623246493	0.0082509594919956\\
0.909819639278557	0.00822546787968685\\
0.913827655310621	0.00820003809925398\\
0.917835671342685	0.00817467016568317\\
0.92184368737475	0.00814936409267657\\
0.925851703406814	0.00812411989230937\\
0.929859719438878	0.00809893757388736\\
0.933867735470942	0.00807381714155543\\
0.937875751503006	0.00804875859903265\\
0.94188376753507	0.00802376194593273\\
0.945891783567134	0.00799882717878596\\
0.949899799599198	0.00797395429314834\\
0.953907815631262	0.00794914328290653\\
0.957915831663327	0.00792439413857386\\
0.961923847695391	0.00789970685073611\\
0.965931863727455	0.0078750814077634\\
0.969939879759519	0.00785051779487418\\
0.973947895791583	0.00782601599540011\\
0.977955911823647	0.00780157599130295\\
0.981963927855711	0.0077771977603086\\
0.985971943887776	0.00775288127875249\\
0.98997995991984	0.00772862652199695\\
0.993987975951904	0.00770443346291057\\
0.997995991983968	0.00768030207247902\\
1.00200400801603	0.00765623232208453\\
1.0060120240481	0.00763222418070393\\
1.01002004008016	0.00760827761476989\\
1.01402805611222	0.00758439259034023\\
1.01803607214429	0.00756056907174562\\
1.02204408817635	0.00753680701927437\\
1.02605210420842	0.00751310639312001\\
1.03006012024048	0.00748946715165778\\
1.03406813627255	0.00746588925144174\\
1.03807615230461	0.00744237264691446\\
1.04208416833667	0.00741891729389838\\
1.04609218436874	0.00739552314509243\\
1.0501002004008	0.00737219015258029\\
1.05410821643287	0.0073489182671919\\
1.05811623246493	0.00732570743941352\\
1.06212424849699	0.00730255761570797\\
1.06613226452906	0.00727946874283023\\
1.07014028056112	0.00725644076561595\\
1.07414829659319	0.00723347362736862\\
1.07815631262525	0.00721056726946583\\
1.08216432865731	0.00718772163434651\\
1.08617234468938	0.00716493666220915\\
1.09018036072144	0.00714221229137733\\
1.09418837675351	0.00711954846183783\\
1.09819639278557	0.00709694511045242\\
1.10220440881764	0.00707440217364815\\
1.1062124248497	0.00705191958666412\\
1.11022044088176	0.00702949728395696\\
1.11422845691383	0.00700713519859632\\
1.11823647294589	0.00698483326194223\\
1.12224448897796	0.00696259140501878\\
1.12625250501002	0.00694040955772887\\
1.13026052104208	0.00691828764900975\\
1.13426853707415	0.00689622560645665\\
1.13827655310621	0.00687422335799494\\
1.14228456913828	0.00685228083020048\\
1.14629258517034	0.00683039794842057\\
1.1503006012024	0.00680857463864286\\
1.15430861723447	0.00678681082471215\\
1.15831663326653	0.00676510643004502\\
1.1623246492986	0.00674346137704692\\
1.16633266533066	0.00672187558688917\\
1.17034068136273	0.00670034898057279\\
1.17434869739479	0.00667888147800111\\
1.17835671342685	0.00665747299891655\\
1.18236472945892	0.00663612346185316\\
1.18637274549098	0.00661483278440014\\
1.19038076152305	0.00659360088368573\\
1.19438877755511	0.00657242767749637\\
1.19839679358717	0.00655131308116794\\
1.20240480961924	0.00653025700993807\\
1.2064128256513	0.00650925937885718\\
1.21042084168337	0.00648832010239869\\
1.21442885771543	0.00646743909385664\\
1.2184368737475	0.00644661626612772\\
1.22244488977956	0.00642585153161708\\
1.22645290581162	0.00640514480195283\\
1.23046092184369	0.00638449598817545\\
1.23446893787575	0.00636390500079815\\
1.23847695390782	0.00634337174985746\\
1.24248496993988	0.00632289614449782\\
1.24649298597194	0.00630247809335751\\
1.25050100200401	0.0062821175047361\\
1.25450901803607	0.00626181428722967\\
1.25851703406814	0.00624156834751441\\
1.2625250501002	0.0062213795922121\\
1.26653306613226	0.00620124792762631\\
1.27054108216433	0.00618117326130893\\
1.27454909819639	0.00616115549794897\\
1.27855711422846	0.00614119454261449\\
1.28256513026052	0.00612129029993318\\
1.28657314629259	0.00610144267506855\\
1.29058116232465	0.00608165157152486\\
1.29458917835671	0.006061916892799\\
1.29859719438878	0.00604223854195718\\
1.30260521042084	0.00602261642110977\\
1.30661322645291	0.00600305043248542\\
1.31062124248497	0.00598354047771457\\
1.31462925851703	0.00596408645795179\\
1.3186372745491	0.00594468827480406\\
1.32264529058116	0.00592534582867078\\
1.32665330661323	0.00590605901956158\\
1.33066132264529	0.00588682774719835\\
1.33466933867735	0.00586765191194047\\
1.33867735470942	0.00584853141334376\\
1.34268537074148	0.0058294661503693\\
1.34669338677355	0.00581045602198596\\
1.35070140280561	0.00579150092660361\\
1.35470941883768	0.00577260076220638\\
1.35871743486974	0.00575375542702838\\
1.3627254509018	0.00573496481883515\\
1.36673346693387	0.00571622883493697\\
1.37074148296593	0.00569754737163758\\
1.374749498998	0.00567892032593055\\
1.37875751503006	0.00566034759411081\\
1.38276553106212	0.00564182907214935\\
1.38677354709419	0.00562336465630774\\
1.39078156312625	0.00560495424186923\\
1.39478957915832	0.00558659772407105\\
1.39879759519038	0.00556829499787338\\
1.40280561122244	0.00555004595867311\\
1.40681362725451	0.00553185050119284\\
1.41082164328657	0.00551370851988351\\
1.41482965931864	0.00549561990915536\\
1.4188376753507	0.00547758456312438\\
1.42284569138277	0.00545960237572557\\
1.42685370741483	0.00544167324090411\\
1.43086172344689	0.00542379705239087\\
1.43486973947896	0.00540597370355821\\
1.43887775551102	0.00538820308709248\\
1.44288577154309	0.0053704850962851\\
1.44689378757515	0.00535281962393254\\
1.45090180360721	0.00533520656264092\\
1.45490981963928	0.00531764580490867\\
1.45891783567134	0.00530013724294802\\
1.46292585170341	0.00528268076882047\\
1.46693386773547	0.00526527627440386\\
1.47094188376753	0.00524792365163838\\
1.4749498997996	0.00523062279209001\\
1.47895791583166	0.00521337358718091\\
1.48296593186373	0.00519617592821035\\
1.48697394789579	0.00517902970643348\\
1.49098196392786	0.00516193481323758\\
1.49498997995992	0.00514489113949027\\
1.49899799599198	0.00512789857611642\\
1.50300601202405	0.00511095701394867\\
1.50701402805611	0.00509406634387044\\
1.51102204408818	0.00507722645661406\\
1.51503006012024	0.0050604372428243\\
1.5190380761523	0.0050436985931299\\
1.52304609218437	0.00502701039795726\\
1.52705410821643	0.00501037254682586\\
1.5310621242485	0.00499378493031299\\
1.53507014028056	0.00497724743846873\\
1.53907815631263	0.00496075996123902\\
1.54308617234469	0.00494432238844363\\
1.54709418837675	0.00492793460980263\\
1.55110220440882	0.00491159651494196\\
1.55511022044088	0.00489530799337179\\
1.55911823647295	0.00487906893455076\\
1.56312625250501	0.00486287922859981\\
1.56713426853707	0.00484673876465062\\
1.57114228456914	0.00483064743212503\\
1.5751503006012	0.00481460512040929\\
1.57915831663327	0.00479861171888108\\
1.58316633266533	0.00478266711689947\\
1.58717434869739	0.00476677120378648\\
1.59118236472946	0.0047509238688681\\
1.59519038076152	0.0047351250014699\\
1.59919839679359	0.00471937449033799\\
1.60320641282565	0.00470367222486748\\
1.60721442885772	0.00468801809419847\\
1.61122244488978	0.00467241198744688\\
1.61523046092184	0.0046568537936448\\
1.61923847695391	0.00464134340173081\\
1.62324649298597	0.00462588070075752\\
1.62725450901804	0.00461046557968932\\
1.6312625250501	0.00459509792746199\\
1.63527054108216	0.00457977763319117\\
1.63927855711423	0.00456450458581321\\
1.64328657314629	0.00454927867425284\\
1.64729458917836	0.00453409978746237\\
1.65130260521042	0.00451896781441811\\
1.65531062124249	0.00450388264420452\\
1.65931863727455	0.00448884416577651\\
1.66332665330661	0.00447385226816213\\
1.66733466933868	0.00445890684041288\\
1.67134268537074	0.00444400777152965\\
1.67535070140281	0.00442915495055842\\
1.67935871743487	0.00441434826662284\\
1.68336673346693	0.00439958760884497\\
1.687374749499	0.00438487286637374\\
1.69138276553106	0.00437020392825962\\
1.69539078156313	0.00435558068373603\\
1.69939879759519	0.00434100302201063\\
1.70340681362725	0.00432647083232149\\
1.70741482965932	0.00431198400394733\\
1.71142284569138	0.00429754242620792\\
1.71543086172345	0.00428314598844503\\
1.71943887775551	0.0042687945800466\\
1.72344689378758	0.00425448809044214\\
1.72745490981964	0.00424022640916359\\
1.7314629258517	0.00422600942572668\\
1.73547094188377	0.00421183702970742\\
1.73947895791583	0.00419770911074133\\
1.7434869739479	0.00418362555851875\\
1.74749498997996	0.00416958626278696\\
1.75150300601202	0.00415559111335271\\
1.75551102204409	0.00414164000008382\\
1.75951903807615	0.0041277328129119\\
1.76352705410822	0.00411386944183441\\
1.76753507014028	0.00410004977691689\\
1.77154308617234	0.00408627370828949\\
1.77555110220441	0.00407254112608917\\
1.77955911823647	0.00405885192061908\\
1.78356713426854	0.00404520598222044\\
1.7875751503006	0.0040316032013104\\
1.79158316633267	0.00401804346838405\\
1.79559118236473	0.00400452667400458\\
1.79959919839679	0.00399105270877353\\
1.80360721442886	0.00397762146344621\\
1.80761523046092	0.0039642328288322\\
1.81162324649299	0.00395088669582598\\
1.81563126252505	0.0039375829554088\\
1.81963927855711	0.00392432149864156\\
1.82364729458918	0.00391110221666285\\
1.82765531062124	0.00389792500072981\\
1.83166332665331	0.00388478974218031\\
1.83567134268537	0.00387169633244647\\
1.83967935871743	0.00385864466305638\\
1.8436873747495	0.00384563462562766\\
1.84769539078156	0.00383266611187441\\
1.85170340681363	0.00381973901362469\\
1.85571142284569	0.00380685322280186\\
1.85971943887776	0.00379400863143275\\
1.86372745490982	0.00378120513164926\\
1.86773547094188	0.00376844261567526\\
1.87174348697395	0.00375572097584713\\
1.87575150300601	0.00374304010462273\\
1.87975951903808	0.003730399894563\\
1.88376753507014	0.0037178002383408\\
1.8877755511022	0.00370524102874248\\
1.89178356713427	0.00369272215864577\\
1.89579158316633	0.00368024352106146\\
1.8997995991984	0.00366780500912417\\
1.90380761523046	0.0036554065160797\\
1.90781563126252	0.00364304793529341\\
1.91182364729459	0.00363072916025162\\
1.91583166332665	0.0036184500845315\\
1.91983967935872	0.00360621060186654\\
1.92384769539078	0.0035940106061108\\
1.92785571142285	0.00358184999123881\\
1.93186372745491	0.00356972865135166\\
1.93587174348697	0.00355764648067831\\
1.93987975951904	0.00354560337355542\\
1.9438877755511	0.00353359922446368\\
1.94789579158317	0.00352163392802393\\
1.95190380761523	0.00350970737898126\\
1.95591182364729	0.0034978194722139\\
1.95991983967936	0.00348597010273445\\
1.96392785571142	0.00347415916567797\\
1.96793587174349	0.00346238655631603\\
1.97194388777555	0.00345065217007475\\
1.97595190380762	0.00343895590250943\\
1.97995991983968	0.00342729764931479\\
1.98396793587174	0.00341567730632608\\
1.98797595190381	0.00340409476951724\\
1.99198396793587	0.00339254993499717\\
1.99599198396794	0.00338104269902546\\
2	0.00336957295800165\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.00400801603206413	0.00339931122143448\\
0.00801603206412826	0.00580822932827833\\
0.0120240480961924	0.00752483249212046\\
0.0160320641282565	0.00877052623761452\\
0.0200400801603206	0.00969601764401813\\
0.0240480961923848	0.010400345009166\\
0.0280561122244489	0.010948334018954\\
0.032064128256513	0.0113829860139691\\
0.0360721442885772	0.0117334469505139\\
0.0400801603206413	0.0120199558904386\\
0.0440881763527054	0.0122569061122473\\
0.0480961923847695	0.0124547627414795\\
0.0521042084168337	0.0126212889366306\\
0.0561122244488978	0.0127623484102067\\
0.0601202404809619	0.0128824429058913\\
0.064128256513026	0.0129850799742983\\
0.0681362725450902	0.0130730295648391\\
0.0721442885771543	0.013148506216849\\
0.0761523046092184	0.0132133004961736\\
0.0801603206412826	0.0132688752099404\\
0.0841683366733467	0.0133164368062089\\
0.0881763527054108	0.0133569890287662\\
0.0921843687374749	0.0133913737266384\\
0.0961923847695391	0.0134203022376597\\
0.100200400801603	0.0134443797787814\\
0.104208416833667	0.0134641245866135\\
0.108216432865731	0.0134799830742851\\
0.112224448897796	0.0134923419354265\\
0.11623246492986	0.0135015378871049\\
0.120240480961924	0.0135078655669948\\
0.124248496993988	0.0135115839817242\\
0.128256513026052	0.0135129218014713\\
0.132264529058116	0.0135120817374798\\
0.13627254509018	0.0135092441789039\\
0.140280561122244	0.0135045702317885\\
0.144288577154309	0.0134982042718966\\
0.148296593186373	0.0134902760985684\\
0.152304609218437	0.0134809027609958\\
0.156312625250501	0.0134701901149517\\
0.160320641282565	0.0134582341527323\\
0.164328657314629	0.0134451221465454\\
0.168336673346693	0.0134309336352754\\
0.172344689378758	0.0134157412770643\\
0.176352705410822	0.0133996115907743\\
0.180360721442886	0.0133826056031141\\
0.18436873747495	0.0133647794142906\\
0.188376753507014	0.0133461846936242\\
0.192384769539078	0.0133268691167374\\
0.196392785571142	0.0133068767512034\\
0.200400801603206	0.0132862483979808\\
0.204408817635271	0.0132650218941535\\
0.208416833667335	0.0132432323822403\\
0.212424849699399	0.0132209125506098\\
0.216432865731463	0.0131980928485181\\
0.220440881763527	0.0131748016782228\\
0.224448897795591	0.0131510655676756\\
0.228456913827655	0.013126909325956\\
0.232464929859719	0.0131023561830163\\
0.236472945891784	0.0130774279163435\\
0.240480961923848	0.013052144964797\\
0.244488977955912	0.0130265265323215\\
0.248496993987976	0.0130005906817487\\
0.25250501002004	0.0129743544203928\\
0.256513026052104	0.0129478337773842\\
0.260521042084168	0.0129210438747011\\
0.264529058116232	0.0128939989916222\\
0.268537074148297	0.0128667126240642\\
0.272545090180361	0.0128391975386888\\
0.276553106212425	0.0128114658223103\\
0.280561122244489	0.0127835289275604\\
0.284569138276553	0.0127553977146762\\
0.288577154308617	0.0127270824901154\\
0.292585170340681	0.0126985930420564\\
0.296593186372746	0.0126699386731725\\
0.30060120240481	0.012641128230768\\
0.304609218436874	0.0126121701347169\\
0.308617234468938	0.0125830724034243\\
0.312625250501002	0.0125538426778787\\
0.316633266533066	0.0125244882437943\\
0.32064128256513	0.012495016052496\\
0.324649298597194	0.0124654327398967\\
0.328657314629259	0.0124357446444605\\
0.332665330661323	0.0124059578238313\\
0.336673346693387	0.0123760780703732\\
0.340681362725451	0.0123461109257292\\
0.344689378757515	0.012316061694237\\
0.348697394789579	0.0122859354557716\\
0.352705410821643	0.0122557370773459\\
0.356713426853707	0.0122254712242895\\
0.360721442885772	0.0121951423705831\\
0.364729458917836	0.0121647548086391\\
0.3687374749499	0.0121343126584602\\
0.372745490981964	0.0121038198761109\\
0.376753507014028	0.0120732802619412\\
0.380761523046092	0.0120426974680954\\
0.384769539078156	0.0120120750056164\\
0.38877755511022	0.0119814162511694\\
0.392785571142285	0.0119507244533682\\
0.396793587174349	0.0119200027387843\\
0.400801603206413	0.0118892541175931\\
0.404809619238477	0.0118584814887981\\
0.408817635270541	0.011827687645395\\
0.412825651302605	0.0117968752790968\\
0.416833667334669	0.0117660469847156\\
0.420841683366733	0.0117352052644999\\
0.424849699398798	0.0117043525321137\\
0.428857715430862	0.011673491116476\\
0.432865731462926	0.0116426232653743\\
0.43687374749499	0.0116117511489271\\
0.440881763527054	0.0115808768627118\\
0.444889779559118	0.0115500024310201\\
0.448897795591182	0.0115191298096403\\
0.452905811623247	0.0114882608887592\\
0.456913827655311	0.0114573974955023\\
0.460921843687375	0.0114265413964761\\
0.464929859719439	0.0113956943001828\\
0.468937875751503	0.0113648578593019\\
0.472945891783567	0.0113340336728863\\
0.476953907815631	0.011303223288309\\
0.480961923847695	0.0112724282033698\\
0.48496993987976	0.0112416498681646\\
0.488977955911824	0.0112108896867624\\
0.492985971943888	0.0111801490189894\\
0.496993987975952	0.0111494291820448\\
0.501002004008016	0.0111187314520809\\
0.50501002004008	0.0110880570656496\\
0.509018036072144	0.0110574072211483\\
0.513026052104208	0.0110267830802014\\
0.517034068136273	0.0109961857688862\\
0.521042084168337	0.0109656163790666\\
0.525050100200401	0.0109350759695148\\
0.529058116232465	0.0109045655671105\\
0.533066132264529	0.0108740861678732\\
0.537074148296593	0.0108436387380186\\
0.541082164328657	0.0108132242149967\\
0.545090180360721	0.0107828435084163\\
0.549098196392786	0.0107524975009733\\
0.55310621242485	0.0107221870493351\\
0.557114228456914	0.0106919129850076\\
0.561122244488978	0.0106616761151291\\
0.565130260521042	0.0106314772232588\\
0.569138276553106	0.0106013170701321\\
0.57314629258517	0.0105711963943519\\
0.577154308617234	0.0105411159131156\\
0.581162324649299	0.010511076322873\\
0.585170340681363	0.0104810782999483\\
0.589178356713427	0.0104511225011692\\
0.593186372745491	0.010421209564516\\
0.597194388777555	0.010391340109537\\
0.601202404809619	0.010361514738128\\
0.605210420841683	0.0103317340348457\\
0.609218436873748	0.0103019985676026\\
0.613226452905812	0.0102723088879554\\
0.617234468937876	0.0102426655317649\\
0.62124248496994	0.0102130690195382\\
0.625250501002004	0.0101835198568976\\
0.629258517034068	0.0101540185350443\\
0.633266533066132	0.0101245655310893\\
0.637274549098196	0.010095161308569\\
0.64128256513026	0.010065806317677\\
0.645290581162325	0.0100365009958154\\
0.649298597194389	0.0100072457677097\\
0.653306613226453	0.00997804104602322\\
0.657314629258517	0.0099488872314787\\
0.661322645290581	0.00991978471334453\\
0.665330661322645	0.00989073386953836\\
0.669338677354709	0.00986173506715891\\
0.673346693386774	0.00983278866258422\\
0.677354709418838	0.00980389500190404\\
0.681362725450902	0.00977505442104112\\
0.685370741482966	0.00974626724617011\\
0.68937875751503	0.00971753379383999\\
0.693386773547094	0.00968885437133231\\
0.697394789579158	0.00966022927678945\\
0.701402805611222	0.00963165879957907\\
0.705410821643287	0.00960314322032464\\
0.709418837675351	0.0095746828113544\\
0.713426853707415	0.00954627783672296\\
0.717434869739479	0.00951792855257824\\
0.721442885771543	0.0094896352071432\\
0.725450901803607	0.00946139804114858\\
0.729458917835671	0.00943321728782323\\
0.733466933867735	0.00940509317321718\\
0.7374749498998	0.00937702591626307\\
0.741482965931864	0.00934901572901937\\
0.745490981963928	0.00932106281681368\\
0.749498997995992	0.00929316737839663\\
0.753507014028056	0.00926532960611836\\
0.75751503006012	0.009237549686037\\
0.761523046092184	0.00920982779814255\\
0.765531062124248	0.00918216411635809\\
0.769539078156313	0.00915455880886089\\
0.773547094188377	0.00912701203806469\\
0.777555110220441	0.00909952396087562\\
0.781563126252505	0.00907209472868644\\
0.785571142284569	0.00904472448759502\\
0.789579158316633	0.00901741337850465\\
0.793587174348697	0.00899016153720907\\
0.797595190380762	0.00896296909456468\\
0.801603206412826	0.00893583617650721\\
0.80561122244489	0.00890876290427902\\
0.809619238476954	0.00888174939441735\\
0.813627254509018	0.0088547957589632\\
0.817635270541082	0.00882790210546325\\
0.821643286573146	0.00880106853713979\\
0.82565130260521	0.00877429515295664\\
0.829659318637275	0.00874758204765924\\
0.833667334669339	0.0087209293119799\\
0.837675350701403	0.00869433703261205\\
0.841683366733467	0.00866780529239032\\
0.845691382765531	0.00864133417028482\\
0.849699398797595	0.0086149237415153\\
0.853707414829659	0.00858857407766918\\
0.857715430861723	0.00856228524670079\\
0.861723446893788	0.00853605731309457\\
0.865731462925852	0.00850989033783832\\
0.869739478957916	0.00848378437858104\\
0.87374749498998	0.0084577394896601\\
0.877755511022044	0.0084317557221621\\
0.881763527054108	0.00840583312403156\\
0.885771543086172	0.00837997174005683\\
0.889779559118236	0.00835417161203831\\
0.893787575150301	0.00832843277876063\\
0.897795591182365	0.00830275527605535\\
0.901803607214429	0.00827713913694442\\
0.905811623246493	0.00825158439159881\\
0.909819639278557	0.00822609106746629\\
0.913827655310621	0.00820065918929676\\
0.917835671342685	0.00817528877913091\\
0.92184368737475	0.00814997985648381\\
0.925851703406814	0.00812473243829117\\
0.929859719438878	0.00809954653898934\\
0.933867735470942	0.00807442217059621\\
0.937875751503006	0.00804935934267099\\
0.94188376753507	0.00802435806246844\\
0.945891783567134	0.00799941833491867\\
0.949899799599198	0.00797454016266695\\
0.953907815631262	0.00794972354616971\\
0.957915831663327	0.00792496848366697\\
0.961923847695391	0.00790027497127461\\
0.965931863727455	0.00787564300303485\\
0.969939879759519	0.0078510725708685\\
0.973947895791583	0.00782656366470413\\
0.977955911823647	0.00780211627250793\\
0.981963927855711	0.00777773038026642\\
0.985971943887776	0.00775340597208053\\
0.98997995991984	0.00772914303019062\\
0.993987975951904	0.00770494153492351\\
0.997995991983968	0.0076808014648552\\
1.00200400801603	0.00765672279678969\\
1.0060120240481	0.00763270550574781\\
1.01002004008016	0.00760874956507819\\
1.01402805611222	0.007584854946451\\
1.01803607214429	0.00756102161983342\\
1.02204408817635	0.00753724955362916\\
1.02605210420842	0.00751353871464179\\
1.03006012024048	0.00748988906808464\\
1.03406813627255	0.00746630057767532\\
1.03807615230461	0.00744277320562107\\
1.04208416833667	0.00741930691260622\\
1.04609218436874	0.00739590165792244\\
1.0501002004008	0.00737255739942866\\
1.05410821643287	0.00734927409352042\\
1.05811623246493	0.00732605169526691\\
1.06212424849699	0.00730289015839308\\
1.06613226452906	0.00727978943528124\\
1.07014028056112	0.00725674947701279\\
1.07414829659319	0.00723377023341193\\
1.07815631262525	0.00721085165302832\\
1.08216432865731	0.0071879936831267\\
1.08617234468938	0.00716519626982974\\
1.09018036072144	0.00714245935804816\\
1.09418837675351	0.00711978289148934\\
1.09819639278557	0.00709716681275041\\
1.10220440881764	0.00707461106329289\\
1.1062124248497	0.00705211558343013\\
1.11022044088176	0.00702968031241114\\
1.11422845691383	0.00700730518842174\\
1.11823647294589	0.00698499014858001\\
1.12224448897796	0.00696273512896727\\
1.12625250501002	0.00694054006466935\\
1.13026052104208	0.00691840488976296\\
1.13426853707415	0.00689632953731617\\
1.13827655310621	0.00687431393948008\\
1.14228456913828	0.0068523580274515\\
1.14629258517034	0.00683046173144639\\
1.1503006012024	0.00680862498080298\\
1.15430861723447	0.0067868477039706\\
1.15831663326653	0.00676512982850863\\
1.1623246492986	0.00674347128110331\\
1.16633266533066	0.00672187198760977\\
1.17034068136273	0.00670033187304945\\
1.17434869739479	0.00667885086156922\\
1.17835671342685	0.00665742887654986\\
1.18236472945892	0.00663606584058555\\
1.18637274549098	0.00661476167548082\\
1.19038076152305	0.00659351630226073\\
1.19438877755511	0.00657232964122539\\
1.19839679358717	0.00655120161193308\\
1.20240480961924	0.0065301321331826\\
1.2064128256513	0.00650912112308907\\
1.21042084168337	0.0064881684990709\\
1.21442885771543	0.00646727417785246\\
1.2184368737475	0.00644643807547316\\
1.22244488977956	0.00642566010733122\\
1.22645290581162	0.00640494018817234\\
1.23046092184369	0.00638427823207308\\
1.23446893787575	0.00636367415251025\\
1.23847695390782	0.00634312786234625\\
1.24248496993988	0.00632263927383062\\
1.24649298597194	0.00630220829860602\\
1.25050100200401	0.00628183484775702\\
1.25450901803607	0.00626151883179138\\
1.25851703406814	0.00624126016062862\\
1.2625250501002	0.00622105874366141\\
1.26653306613226	0.00620091448974074\\
1.27054108216433	0.00618082730717961\\
1.27454909819639	0.00616079710375985\\
1.27855711422846	0.0061408237867709\\
1.28256513026052	0.00612090726299662\\
1.28657314629259	0.00610104743870784\\
1.29058116232465	0.0060812442197141\\
1.29458917835671	0.00606149751135008\\
1.29859719438878	0.00604180721848055\\
1.30260521042084	0.00602217324548663\\
1.30661322645291	0.00600259549633909\\
1.31062124248497	0.00598307387455901\\
1.31462925851703	0.00596360828323454\\
1.3186372745491	0.00594419862503314\\
1.32264529058116	0.00592484480221665\\
1.32665330661323	0.00590554671664338\\
1.33066132264529	0.00588630426973888\\
1.33466933867735	0.00586711736257303\\
1.33867735470942	0.00584798589583063\\
1.34268537074148	0.0058289097698187\\
1.34669338677355	0.00580988888446471\\
1.35070140280561	0.00579092313935647\\
1.35470941883768	0.00577201243372604\\
1.35871743486974	0.00575315666645127\\
1.3627254509018	0.00573435573607044\\
1.36673346693387	0.0057156095408061\\
1.37074148296593	0.00569691797855371\\
1.374749498998	0.00567828094688103\\
1.37875751503006	0.00565969834305868\\
1.38276553106212	0.00564117006405502\\
1.38677354709419	0.00562269600653974\\
1.39078156312625	0.00560427606687674\\
1.39478957915832	0.00558591014117245\\
1.39879759519038	0.00556759812525041\\
1.40280561122244	0.00554933991466162\\
1.40681362725451	0.00553113540466165\\
1.41082164328657	0.00551298449028968\\
1.41482965931864	0.00549488706631956\\
1.4188376753507	0.00547684302727949\\
1.42284569138277	0.00545885226744777\\
1.42685370741483	0.00544091468088342\\
1.43086172344689	0.00542303016141434\\
1.43486973947896	0.0054051986026463\\
1.43887775551102	0.00538741989792956\\
1.44288577154309	0.00536969394044878\\
1.44689378757515	0.00535202062316725\\
1.45090180360721	0.00533439983884801\\
1.45490981963928	0.00531683148003951\\
1.45891783567134	0.00529931543912188\\
1.46292585170341	0.00528185160828324\\
1.46693386773547	0.00526443987953261\\
1.47094188376753	0.0052470801446798\\
1.4749498997996	0.0052297722953903\\
1.47895791583166	0.00521251622315691\\
1.48296593186373	0.00519531181931205\\
1.48697394789579	0.00517815897501836\\
1.49098196392786	0.00516105758130169\\
1.49498997995992	0.00514400752903923\\
1.49899799599198	0.00512700870896658\\
1.50300601202405	0.00511006101166196\\
1.50701402805611	0.00509316432759045\\
1.51102204408818	0.00507631854708727\\
1.51503006012024	0.00505952356036263\\
1.5190380761523	0.00504277925749231\\
1.52304609218437	0.00502608552843002\\
1.52705410821643	0.00500944226304132\\
1.5310621242485	0.00499284935107443\\
1.53507014028056	0.00497630668217389\\
1.53907815631263	0.0049598141458768\\
1.54308617234469	0.00494337163163698\\
1.54709418837675	0.00492697902881415\\
1.55110220440882	0.00491063622668223\\
1.55511022044088	0.0048943431144056\\
1.55911823647295	0.00487809958108748\\
1.56312625250501	0.00486190551576004\\
1.56713426853707	0.0048457608073781\\
1.57114228456914	0.00482966534482259\\
1.5751503006012	0.00481361901690265\\
1.57915831663327	0.00479762171237983\\
1.58316633266533	0.00478167331995265\\
1.58717434869739	0.00476577372826539\\
1.59118236472946	0.00474992282588887\\
1.59519038076152	0.00473412050137308\\
1.59919839679359	0.00471836664321456\\
1.60320641282565	0.00470266113986926\\
1.60721442885772	0.00468700387974679\\
1.61122244488978	0.00467139475122586\\
1.61523046092184	0.00465583364265919\\
1.61923847695391	0.00464032044236909\\
1.62324649298597	0.00462485503864827\\
1.62725450901804	0.00460943731975548\\
1.6312625250501	0.00459406717395224\\
1.63527054108216	0.00457874448947661\\
1.63927855711423	0.00456346915455479\\
1.64328657314629	0.00454824105738709\\
1.64729458917836	0.00453306008616659\\
1.65130260521042	0.0045179261291008\\
1.65531062124249	0.00450283907438692\\
1.65931863727455	0.00448779881022408\\
1.66332665330661	0.00447280522480666\\
1.66733466933868	0.00445785820634443\\
1.67134268537074	0.00444295764305785\\
1.67535070140281	0.00442810342317917\\
1.67935871743487	0.0044132954349555\\
1.68336673346693	0.00439853356661863\\
1.687374749499	0.00438381770646287\\
1.69138276553106	0.00436914774279027\\
1.69539078156313	0.00435452356392848\\
1.69939879759519	0.00433994505822882\\
1.70340681362725	0.0043254121140631\\
1.70741482965932	0.00431092461985269\\
1.71142284569138	0.00429648246404758\\
1.71543086172345	0.00428208553513563\\
1.71943887775551	0.00426773372163437\\
1.72344689378758	0.00425342691210362\\
1.72745490981964	0.00423916499515862\\
1.7314629258517	0.00422494785945589\\
1.73547094188377	0.00421077539370123\\
1.73947895791583	0.00419664748663949\\
1.7434869739479	0.00418256402707946\\
1.74749498997996	0.00416852490388573\\
1.75150300601202	0.00415453000597894\\
1.75551102204409	0.00414057922233896\\
1.75951903807615	0.00412667244198613\\
1.76352705410822	0.0041128095540337\\
1.76753507014028	0.00409899044765048\\
1.77154308617234	0.00408521501207377\\
1.77555110220441	0.0040714831366115\\
1.77955911823647	0.00405779471061442\\
1.78356713426854	0.00404414962353728\\
1.7875751503006	0.00403054776490627\\
1.79158316633267	0.00401698902432183\\
1.79559118236473	0.00400347329146413\\
1.79959919839679	0.00399000045608595\\
1.80360721442886	0.00397657040802774\\
1.80761523046092	0.00396318303722019\\
1.81162324649299	0.00394983823367787\\
1.81563126252505	0.00393653588750454\\
1.81963927855711	0.00392327588888187\\
1.82364729458918	0.00391005812807637\\
1.82765531062124	0.00389688249547267\\
1.83166332665331	0.00388374888153963\\
1.83567134268537	0.00387065717684317\\
1.83967935871743	0.00385760727204433\\
1.8436873747495	0.00384459905789169\\
1.84769539078156	0.00383163242525607\\
1.85170340681363	0.00381870726510358\\
1.85571142284569	0.00380582346850538\\
1.85971943887776	0.0037929809266389\\
1.86372745490982	0.00378017953076838\\
1.86773547094188	0.00376741917229499\\
1.87174348697395	0.00375469974272073\\
1.87575150300601	0.00374202113366004\\
1.87975951903808	0.00372938323684149\\
1.88376753507014	0.0037167859440951\\
1.8877755511022	0.00370422914738105\\
1.89178356713427	0.00369171273877672\\
1.89579158316633	0.00367923661047715\\
1.8997995991984	0.00366680065479853\\
1.90380761523046	0.00365440476416582\\
1.90781563126252	0.00364204883113386\\
1.91182364729459	0.00362973274839155\\
1.91583166332665	0.00361745640874819\\
1.91983967935872	0.00360521970514083\\
1.92384769539078	0.00359302253063573\\
1.92785571142285	0.00358086477839631\\
1.93186372745491	0.00356874634175729\\
1.93587174348697	0.00355666711417386\\
1.93987975951904	0.00354462698923299\\
1.9438877755511	0.00353262586065647\\
1.94789579158317	0.00352066362229864\\
1.95190380761523	0.00350874016814046\\
1.95591182364729	0.00349685539231941\\
1.95991983967936	0.00348500918910497\\
1.96392785571142	0.00347320145290725\\
1.96793587174349	0.0034614320782783\\
1.97194388777555	0.0034497009598963\\
1.97595190380762	0.00343800799258637\\
1.97995991983968	0.00342635307133508\\
1.98396793587174	0.00341473609126523\\
1.98797595190381	0.0034031569476463\\
1.99198396793587	0.00339161553589559\\
1.99599198396794	0.00338011175157679\\
2	0.00336864549040217\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/RC_Input2_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% % defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=1e-9,
ymax=100,
yminorticks=true,
xlabel = {Time [s]},
title = { Relative output error},
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.00011008499227771\\
0.160320641282565	4.34771551865776e-05\\
0.240480961923848	4.61818727891705e-05\\
0.32064128256513	9.94713800948602e-06\\
0.400801603206413	1.29443559150404e-05\\
0.480961923847695	3.90911266744031e-05\\
0.561122244488978	6.26539518913562e-05\\
0.64128256513026	7.34789337874883e-05\\
0.721442885771543	7.19915787361052e-05\\
0.801603206412826	6.23763155364125e-05\\
0.881763527054108	4.89446198401234e-05\\
0.961923847695391	3.49639978133157e-05\\
1.04208416833667	2.24224760344878e-05\\
1.12224448897796	1.2334485343858e-05\\
1.20240480961924	5.02294995612173e-06\\
1.28256513026052	3.96082153642455e-07\\
1.3627254509018	1.85968858528255e-06\\
1.44288577154309	2.15154574257355e-06\\
1.52304609218437	8.96911390988711e-07\\
1.60320641282565	1.51246952429312e-06\\
1.68336673346693	4.73648244553163e-06\\
1.76352705410822	8.49252123844029e-06\\
1.8436873747495	1.25537967370236e-05\\
1.92384769539078	1.67460900945992e-05\\
2.00400801603206	2.09388655982123e-05\\
2.08416833667335	2.50317241658526e-05\\
2.16432865731463	2.89647396739175e-05\\
2.24448897795591	3.26964052621424e-05\\
2.32464929859719	3.62036638870722e-05\\
2.40480961923848	3.94762019078524e-05\\
2.48496993987976	4.2514346439887e-05\\
2.56513026052104	4.53282237133191e-05\\
2.64529058116232	4.79303072066882e-05\\
2.72545090180361	5.03374398387367e-05\\
2.80561122244489	5.25707160760275e-05\\
2.88577154308617	5.46493197551874e-05\\
2.96593186372745	5.65951061433287e-05\\
3.04609218436874	5.8428865242052e-05\\
3.12625250501002	6.01731441640564e-05\\
3.2064128256513	6.18479406160689e-05\\
3.28657314629259	6.34740387728978e-05\\
3.36673346693387	6.50711113988758e-05\\
3.44689378757515	6.66590856942334e-05\\
3.52705410821643	6.82572406493506e-05\\
3.60721442885772	6.98848374560669e-05\\
3.687374749499	7.15608888902634e-05\\
3.76753507014028	7.33048922265462e-05\\
3.84769539078156	7.51367988846018e-05\\
3.92785571142285	7.70773136149116e-05\\
4.00801603206413	7.91482478835306e-05\\
4.08817635270541	8.13726726814328e-05\\
4.16833667334669	8.37755985843796e-05\\
4.24849699398798	8.63843196788347e-05\\
4.32865731462926	8.92287665752495e-05\\
4.40881763527054	9.23421039875944e-05\\
4.48897795591182	9.57608621603601e-05\\
4.56913827655311	9.952680518156e-05\\
4.64929859719439	0.000103689728745995\\
4.72945891783567	0.00010830346536905\\
4.80961923847695	0.000113430695891453\\
4.88977955911824	0.000119143235862818\\
4.96993987975952	0.000125526369034436\\
5.0501002004008	0.000132678789293889\\
5.13026052104208	0.000140716355906258\\
5.21042084168337	0.000149775903128291\\
5.29058116232465	0.000160018822023119\\
5.37074148296593	0.000171637703601698\\
5.45090180360721	0.000184862360509291\\
5.5310621242485	0.000199966430750419\\
5.61122244488978	0.000217299646606851\\
5.69138276553106	0.000237239694011425\\
5.77154308617235	0.000260330125577372\\
5.85170340681363	0.000287134262370354\\
5.93186372745491	0.000318467574050865\\
6.01202404809619	0.00035522026187452\\
6.09218436873747	0.000398622004583333\\
6.17234468937876	0.000450190455156068\\
6.25250501002004	0.000511854484505539\\
6.33266533066132	0.0005860912396068\\
6.41282565130261	0.000676146685556844\\
6.49298597194389	0.000786299844197468\\
6.57314629258517	0.000922176029916024\\
6.65330661322645	0.00109125812181097\\
6.73346693386774	0.00130368755497195\\
6.81362725450902	0.00157309745161026\\
6.8937875751503	0.00191789862709029\\
6.97394789579158	0.00236267866877803\\
7.05410821643287	0.0029393368611203\\
7.13426853707415	0.00368651975619956\\
7.21442885771543	0.00464376304196808\\
7.29458917835671	0.00583288367389347\\
7.374749498998	0.00721633615256815\\
7.45490981963928	0.00863408778849408\\
7.53507014028056	0.00977174152720037\\
7.61523046092184	0.0102700361394358\\
7.69539078156313	0.009972642972909\\
7.77555110220441	0.00904936265067605\\
7.85571142284569	0.00783505969657395\\
7.93587174348697	0.00660799560065813\\
8.01603206412826	0.00551301044294123\\
8.09619238476954	0.00459385831321475\\
8.17635270541082	0.00384360318898025\\
8.2565130260521	0.00323739381174229\\
8.33667334669339	0.00274789795108092\\
8.41683366733467	0.00235099927714495\\
8.49699398797595	0.00202711936494623\\
8.57715430861724	0.00176091682720141\\
8.65731462925852	0.00154053343419462\\
8.7374749498998	0.00135682381182048\\
8.81763527054108	0.00120271460113867\\
8.89779559118236	0.00107269175235175\\
8.97795591182365	0.000962422418773716\\
9.05811623246493	0.000868471523432487\\
9.13827655310621	0.000788087205197501\\
9.21843687374749	0.000719048844734766\\
9.29859719438878	0.00065954742565328\\
9.37875751503006	0.000608096910892484\\
9.45891783567134	0.000563465634526882\\
9.53907815631263	0.000524631816412788\\
9.61923847695391	0.000490736609991563\\
9.69939879759519	0.00046105634185172\\
9.77955911823647	0.000434977454802608\\
9.85971943887776	0.000411992589029791\\
9.93987975951904	0.000391648504125176\\
10.0200400801603	0.000373576545686869\\
10.1002004008016	0.000357460528755972\\
10.1803607214429	0.000343011635656357\\
10.2605210420842	0.00033000958685172\\
10.3406813627255	0.00031825652499298\\
10.4208416833667	0.000307578789846827\\
10.501002004008	0.000297832516892433\\
10.5811623246493	0.00028889746202258\\
10.6613226452906	0.000280668486149442\\
10.7414829659319	0.000273059597116428\\
10.8216432865731	0.000265994551042223\\
10.9018036072144	0.000259411019737676\\
10.9819639278557	0.000253256659519087\\
11.062124248497	0.000247488076618313\\
11.1422845691383	0.000242068656565602\\
11.2224448897796	0.000236966710930673\\
11.3026052104208	0.00023215652785294\\
11.3827655310621	0.000227618651151666\\
11.4629258517034	0.000223335529711123\\
11.5430861723447	0.000219291683073283\\
11.623246492986	0.000215473297681854\\
11.7034068136273	0.000211873442013141\\
11.7835671342685	0.000208483375588274\\
11.8637274549098	0.000205295228198506\\
11.9438877755511	0.000202303786278066\\
12.0240480961924	0.000199505514676068\\
12.1042084168337	0.000196897344611746\\
12.1843687374749	0.000194476708382695\\
12.2645290581162	0.000192241651900728\\
12.3446893787575	0.000190191051139092\\
12.4248496993988	0.000188324501431571\\
12.5050100200401	0.000186642063236055\\
12.5851703406814	0.000185144257192591\\
12.6653306613226	0.000183832267309262\\
12.7454909819639	0.000182707774225487\\
12.8256513026052	0.000181773037155789\\
12.9058116232465	0.000181030986764312\\
12.9859719438878	0.000180485172237533\\
13.0661322645291	0.000180139866548622\\
13.1462925851703	0.000180000121072681\\
13.2264529058116	0.000180071951515251\\
13.3066132264529	0.000180362309585764\\
13.3867735470942	0.000180879186464891\\
13.4669338677355	0.000181631811339785\\
13.5470941883768	0.000182630463694152\\
13.627254509018	0.000183887960372929\\
13.7074148296593	0.000185418009056595\\
13.7875751503006	0.000187236374961848\\
13.8677354709419	0.000189360002009968\\
13.9478957915832	0.000191810031948108\\
14.0280561122244	0.000194609907586322\\
14.1082164328657	0.00019778629221763\\
14.188376753507	0.000201375084731962\\
14.2685370741483	0.000205399142514609\\
14.3486973947896	0.000209905974501654\\
14.4288577154309	0.000214936818551139\\
14.5090180360721	0.000220546426031308\\
14.5891783567134	0.000226788957969588\\
14.6693386773547	0.000233744421303938\\
14.749498997996	0.000241470094415238\\
14.8296593186373	0.000250076585578888\\
14.9098196392786	0.000259659386113621\\
14.9899799599198	0.000270339902517072\\
15.0701402805611	0.000282260896302385\\
15.1503006012024	0.000295585023781033\\
15.2304609218437	0.000310511515457637\\
15.310621242485	0.000327261705241788\\
15.3907815631263	0.000346111886979276\\
15.4709418837675	0.000367382295772971\\
15.5511022044088	0.000391458151655618\\
15.6312625250501	0.000418798947579682\\
15.7114228456914	0.000449960063989867\\
15.7915831663327	0.000485632765480731\\
15.8717434869739	0.000526617244259427\\
15.9519038076152	0.000573952425978801\\
16.0320641282565	0.000628889883111462\\
16.1122244488978	0.000692981478433961\\
16.1923847695391	0.000768204950373374\\
16.2725450901804	0.000857046525434381\\
16.3527054108216	0.0009626769083599\\
16.4328657314629	0.00108916362857592\\
16.5130260521042	0.00124178819304021\\
16.5931863727455	0.00142742625950351\\
16.6733466933868	0.0016551043722622\\
16.7535070140281	0.00193665616035265\\
16.8336673346693	0.00228764823200474\\
16.9138276553106	0.00272830378770743\\
16.9939879759519	0.00328427803223752\\
17.0741482965932	0.00398628983422326\\
17.1543086172345	0.00486666488048147\\
17.2344689378758	0.00594848282798334\\
17.314629258517	0.00722077906333374\\
17.3947895791583	0.00859578539339013\\
17.4749498997996	0.00986535686351928\\
17.5551102204409	0.0107183000004305\\
17.6352705410822	0.0108835478493482\\
17.7154308617234	0.010320525678836\\
17.7955911823647	0.00924561911991386\\
17.875751503006	0.00796480363452145\\
17.9559118236473	0.00671115499386115\\
18.0360721442886	0.00560194725089999\\
18.1162324649299	0.0046705144369934\\
18.1963927855711	0.00390777952866091\\
18.2765531062124	0.00328931532366393\\
18.3567134268537	0.00278853219204638\\
18.436873747495	0.00238176588719605\\
18.5170340681363	0.00204958938506162\\
18.5971943887776	0.00177661126555189\\
18.6773547094188	0.00155081202558263\\
18.7575150300601	0.00136285491084649\\
18.8376753507014	0.00120546200397809\\
18.9178356713427	0.00107293540189429\\
18.997995991984	0.000960780930444744\\
19.0781563126253	0.000865425747471966\\
19.1583166332665	0.000784010241748937\\
19.2384769539078	0.000714222405500669\\
19.3186372745491	0.000654184050059392\\
19.3987975951904	0.00060234776310382\\
19.4789579158317	0.000557442412285224\\
19.5591182364729	0.000518410060642274\\
19.6392785571142	0.000484366429488312\\
19.7194388777555	0.000454575656521311\\
19.7995991983968	0.00042840760504677\\
19.8797595190381	0.000405339823171386\\
19.9599198396794	0.00038492288636724\\
20.0400801603206	0.000366775973745065\\
20.1202404809619	0.000350577462399677\\
20.2004008016032	0.000336051273904328\\
20.2805611222445	0.000322964210133985\\
20.3607214428858	0.00031111605032669\\
20.4408817635271	0.000300339242908008\\
20.5210420841683	0.000290488726604066\\
20.6012024048096	0.000281444850536663\\
20.6813627254509	0.000273100275744253\\
20.7615230460922	0.000265368863772403\\
20.8416833667335	0.000258176412920759\\
20.9218436873747	0.000251461454389524\\
21.002004008016	0.000245170901455621\\
21.0821643286573	0.000239260332627642\\
21.1623246492986	0.000233692902942252\\
21.2424849699399	0.000228439022915645\\
21.3226452905812	0.000223472271170752\\
21.4028056112224	0.000218770003611104\\
21.4829659318637	0.000214313281801145\\
21.563126252505	0.000210087121775734\\
21.6432865731463	0.000206079716728184\\
21.7234468937876	0.000202280130687026\\
21.8036072144289	0.000198678963168168\\
21.8837675350701	0.000195269068997503\\
21.9639278557114	0.000192043487997331\\
22.0440881763527	0.000188997988075825\\
22.124248496994	0.000186128176845738\\
22.2044088176353	0.000183430189985815\\
22.2845691382766	0.00018090107155142\\
22.3647294589178	0.000178538427593545\\
22.4448897795591	0.000176340348753096\\
22.5250501002004	0.000174305380222696\\
22.6052104208417	0.00017243255542954\\
22.685370741483	0.000170721252560507\\
22.7655310621242	0.00016917134852279\\
22.8456913827655	0.000167783168522737\\
22.9258517034068	0.000166557289115551\\
23.0060120240481	0.000165495044677586\\
23.0861723446894	0.000164598177745824\\
23.1663326653307	0.000163868894470392\\
23.2464929859719	0.000163310085205539\\
23.3266533066132	0.000162925296766656\\
23.4068136272545	0.000162718905424978\\
23.4869739478958	0.00016269664499469\\
23.5671342685371	0.000162863358361519\\
23.6472945891784	0.000163226806578156\\
23.7274549098196	0.000163795185892635\\
23.8076152304609	0.000164578149585926\\
23.8877755511022	0.000165586558302113\\
23.9679358717435	0.000166833134512512\\
24.0480961923848	0.00016833269701315\\
24.1282565130261	0.000170102741988547\\
24.2084168336673	0.000172162025012465\\
24.2885771543086	0.000174533059171059\\
24.3687374749499	0.000177241077845572\\
24.4488977955912	0.000180315794595216\\
24.5290581162325	0.00018379071657127\\
24.6092184368737	0.000187704824045159\\
24.689378757515	0.000192102840364566\\
24.7695390781563	0.00019703518401339\\
24.8496993987976	0.000202561122833881\\
24.9298597194389	0.000208753507735911\\
25.0100200400802	0.000215691688713157\\
25.0901803607214	0.000223472438070752\\
25.1703406813627	0.000232203601158296\\
25.250501002004	0.00024201445357973\\
25.3306613226453	0.000253066423783868\\
25.4108216432866	0.000265533577904854\\
25.4909819639279	0.000279632733856077\\
25.5711422845691	0.000295628962546552\\
25.6513026052104	0.000313837005697408\\
25.7314629258517	0.000334634073644547\\
25.811623246493	0.000358483202335766\\
25.8917835671343	0.000385950471610278\\
25.9719438877756	0.000417731185083023\\
26.0521042084168	0.000454690025946537\\
26.1322645290581	0.0004979068096781\\
26.2124248496994	0.000548740745275881\\
26.2925851703407	0.000608913969764203\\
26.372745490982	0.000680626986964026\\
26.4529058116232	0.000766708851265136\\
26.5330661322645	0.000870827193617515\\
26.6132264529058	0.000997763832483537\\
26.6933867735471	0.00115376163259008\\
26.7735470941884	0.00134703067350993\\
26.8537074148297	0.00158825353274454\\
26.9338677354709	0.00189119142215453\\
27.0140280561122	0.00227291360337617\\
27.0941883767535	0.00275314711403356\\
27.1743486973948	0.00335098127244051\\
27.2545090180361	0.00407608956585837\\
27.3346693386774	0.00491063702698475\\
27.4148296593186	0.00578195879172698\\
27.4949899799599	0.00654276499657559\\
27.5751503006012	0.00699981142524629\\
27.6553106212425	0.00701376239665293\\
27.7354709418838	0.00659703859504098\\
27.815631262525	0.00589885060200927\\
27.8957915831663	0.00509921195036077\\
27.9759519038076	0.00432686672510449\\
28.0561122244489	0.00364442549610918\\
28.1362725450902	0.00306878886545124\\
28.2164328657315	0.00259403736535237\\
28.2965931863727	0.00220593934433858\\
28.376753507014	0.00188906840782536\\
28.4569138276553	0.00162960925638457\\
28.5370741482966	0.00141611533245076\\
28.6172344689379	0.00123943163797728\\
28.6973947895792	0.00109234666177465\\
28.7775551102204	0.000969192366462427\\
28.8577154308617	0.000865522144210552\\
28.937875751503	0.000777825494242191\\
29.0180360721443	0.000703308905717469\\
29.0981963927856	0.000639735777181958\\
29.1783567134269	0.000585302360419161\\
29.2585170340681	0.000538537184385006\\
29.3386773547094	0.000498232756686747\\
29.4188376753507	0.000463391928801867\\
29.498997995992	0.000433184498506508\\
29.5791583166333	0.000406914593368819\\
29.6593186372745	0.000384000522138115\\
29.7394789579158	0.000363948879053961\\
29.8196392785571	0.000346334174057906\\
29.8997995991984	0.00033080325879177\\
29.9799599198397	0.000317053180602496\\
30.060120240481	0.00030482727760535\\
30.1402805611222	0.000293900427989821\\
30.2204408817635	0.000284083436361125\\
30.3006012024048	0.00027521551181589\\
30.3807615230461	0.000267160268277777\\
30.4609218436874	0.000259802378345734\\
30.5410821643287	0.000253043242741216\\
30.6212424849699	0.000246799917108604\\
30.7014028056112	0.000241004802056671\\
30.7815631262525	0.000235597934142045\\
30.8617234468938	0.000230529617891255\\
30.9418837675351	0.000225759738549203\\
31.0220440881764	0.000221255886242467\\
31.1022044088176	0.000216991401120881\\
31.1823647294589	0.000212941837651695\\
31.2625250501002	0.000209088582938609\\
31.3426853707415	0.000205418946812877\\
31.4228456913828	0.000201920792567438\\
31.503006012024	0.00019858362309712\\
31.5831663326653	0.000195400319918339\\
31.6633266533066	0.00019236530659547\\
31.7434869739479	0.000189473389015316\\
31.8236472945892	0.00018672093340387\\
31.9038076152305	0.000184106323281708\\
31.9839679358717	0.0001816273426439\\
32.064128256513	0.000179282340082966\\
32.1442885771543	0.000177070820316191\\
32.2244488977956	0.000174992317398433\\
32.3046092184369	0.000173046356421766\\
32.3847695390782	0.000171233724664803\\
32.4649298597194	0.000169553648295523\\
32.5450901803607	0.000168008927557598\\
32.625250501002	0.000166597895983203\\
32.7054108216433	0.000165321437410887\\
32.7855711422846	0.000164183736786772\\
32.8657314629259	0.000163185538321461\\
32.9458917835671	0.000162328721311829\\
33.0260521042084	0.000161616414443656\\
33.1062124248497	0.000161051658595208\\
33.186372745491	0.000160636620928502\\
33.2665330661323	0.000160375590743136\\
33.3466933867735	0.000160272991398117\\
33.4268537074148	0.000160333785344794\\
33.5070140280561	0.000160562968667559\\
33.5871743486974	0.000160967101144946\\
33.6673346693387	0.000161555242649068\\
33.74749498998	0.000162338082550459\\
33.8276553106212	0.000163322978105426\\
33.9078156312625	0.000164522418436632\\
33.9879759519038	0.000165949964741221\\
34.0681362725451	0.000167620641105683\\
34.1482965931864	0.000169551768664502\\
34.2284569138277	0.000171762396573623\\
34.3086172344689	0.000174274788743278\\
34.3887775551102	0.000177120092367121\\
34.4689378757515	0.000180324748683255\\
34.5490981963928	0.000183921642637069\\
34.6292585170341	0.000187955218909663\\
34.7094188376754	0.000192461979007718\\
34.7895791583166	0.000197500786100692\\
34.8697394789579	0.000203129196020096\\
34.9498997995992	0.00020942664260385\\
35.0300601202405	0.00021646233769744\\
35.1102204408818	0.000224347696189541\\
35.190380761523	0.000233184994596778\\
35.2705410821643	0.00024310819717991\\
35.3507014028056	0.000254276954891808\\
35.4308617234469	0.000266878970452823\\
35.5110220440882	0.000281137203090537\\
35.5911823647295	0.000297325766788775\\
35.6713426853707	0.000315751726351084\\
35.751503006012	0.000336817054383989\\
35.8316633266533	0.000360994555923322\\
35.9118236472946	0.000388876626847597\\
35.9919839679359	0.000421174258958459\\
36.0721442885772	0.000458786551345347\\
36.1523046092184	0.000502834275974148\\
36.2324649298597	0.00055472930826257\\
36.312625250501	0.000616262458574763\\
36.3927855711423	0.000689723279052181\\
36.4729458917836	0.000778059081864006\\
36.5531062124249	0.000885089317414137\\
36.6332665330661	0.00101578729214183\\
36.7134268537074	0.00117665041361466\\
36.7935871743487	0.00137616600886167\\
36.87374749499	0.00162534187094604\\
36.9539078156313	0.00193815611824576\\
37.0340681362725	0.00233161738871338\\
37.1142284569138	0.00282455707877872\\
37.1943887775551	0.00343337716597465\\
37.2745490981964	0.0041616769661874\\
37.3547094188377	0.00498072311676448\\
37.434869739479	0.00580391864848888\\
37.5150300601202	0.00647678879065163\\
37.5951903807615	0.00682129552747769\\
37.6753507014028	0.00673677918938126\\
37.7555110220441	0.00627035627968953\\
37.8356713426854	0.00557605379138943\\
37.9158316633267	0.0048149919098942\\
37.9959919839679	0.00409403580306863\\
38.0761523046092	0.00346187905914143\\
38.1563126252505	0.00292949418655315\\
38.2364729458918	0.00248971121852903\\
38.3166332665331	0.00212906268298463\\
38.3967935871744	0.00183346915989395\\
38.4769539078156	0.00159044856278057\\
38.5571142284569	0.001389670424962\\
38.6372745490982	0.00122285460163934\\
38.7174348697395	0.00108345781519158\\
38.7975951903808	0.000966322560208004\\
38.877755511022	0.00086738264162629\\
38.9579158316633	0.000783411656546353\\
39.0380761523046	0.000711834810469853\\
39.1182364729459	0.000650580567042658\\
39.1983967935872	0.00059797587343777\\
39.2785571142285	0.000552649585097233\\
39.3587174348697	0.000513472940713666\\
39.438877755511	0.000479515483021507\\
39.5190380761523	0.000449988461492185\\
39.5991983967936	0.000424246814313178\\
39.6793587174349	0.000401731891607537\\
39.7595190380761	0.00038197621797475\\
39.8396793587174	0.00036458253808022\\
39.9198396793587	0.000349209083064514\\
40	0.000335564918581154\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0801603206412826	3.41302664818133e-05\\
0.160320641282565	0.000107683587404186\\
0.240480961923848	0.000118019914254605\\
0.32064128256513	4.54495927146435e-05\\
0.400801603206413	0.000142500789170459\\
0.480961923847695	0.000158556129016858\\
0.561122244488978	0.000132553574293153\\
0.64128256513026	9.46803115546156e-05\\
0.721442885771543	6.01088159271651e-05\\
0.801603206412826	3.40341165104357e-05\\
0.881763527054108	1.65250927082291e-05\\
0.961923847695391	5.6492605265227e-06\\
1.04208416833667	1.02595020087646e-06\\
1.12224448897796	5.66043531398579e-06\\
1.20240480961924	9.93450743017278e-06\\
1.28256513026052	1.50235277588968e-05\\
1.3627254509018	2.16726025302541e-05\\
1.44288577154309	3.02942458835693e-05\\
1.52304609218437	4.10601827998892e-05\\
1.60320641282565	5.39794120283934e-05\\
1.68336673346693	6.89515998218168e-05\\
1.76352705410822	8.58159657181786e-05\\
1.8436873747495	0.000104380302628397\\
1.92384769539078	0.000124437863478193\\
2.00400801603206	0.000145783668268663\\
2.08416833667335	0.000168225149356246\\
2.16432865731463	0.000191576779835342\\
2.24448897795591	0.000215672868573939\\
2.32464929859719	0.000240364670004459\\
2.40480961923848	0.000265521809296333\\
2.48496993987976	0.000291029247896664\\
2.56513026052104	0.000316784914262841\\
2.64529058116232	0.000342703300775446\\
2.72545090180361	0.000368710688116513\\
2.80561122244489	0.000394743168342467\\
2.88577154308617	0.000420749572618192\\
2.96593186372745	0.000446685297685937\\
3.04609218436874	0.000472516040121733\\
3.12625250501002	0.000498212668363823\\
3.2064128256513	0.000523754370844734\\
3.28657314629259	0.000549124935230183\\
3.36673346693387	0.000574314192070919\\
3.44689378757515	0.000599316442529654\\
3.52705410821643	0.000624130608273765\\
3.60721442885772	0.000648759309947654\\
3.687374749499	0.000673209559657628\\
3.76753507014028	0.000697491830175561\\
3.84769539078156	0.000721620284022209\\
3.92785571142285	0.000745611833190868\\
4.00801603206413	0.000769487261024406\\
4.08817635270541	0.000793270955558004\\
4.16833667334669	0.000816990628696967\\
4.24849699398798	0.000840676802010856\\
4.32865731462926	0.000864364150367156\\
4.40881763527054	0.000888090807239813\\
4.48897795591182	0.000911899960928609\\
4.56913827655311	0.00093583684116911\\
4.64929859719439	0.000959950381480029\\
4.72945891783567	0.000984298747932639\\
4.80961923847695	0.00100894087582202\\
4.88977955911824	0.00103394460537085\\
4.96993987975952	0.00105938286483427\\
5.0501002004008	0.00108533316706919\\
5.13026052104208	0.00111188246776713\\
5.21042084168337	0.00113912492952342\\
5.29058116232465	0.00116716553804374\\
5.37074148296593	0.00119611800432299\\
5.45090180360721	0.00122610821359235\\
5.5310621242485	0.00125727631134974\\
5.61122244488978	0.00128976301270247\\
5.69138276553106	0.00132376612539013\\
5.77154308617235	0.00135942813125597\\
5.85170340681363	0.00139700598356742\\
5.93186372745491	0.00143667423268678\\
6.01202404809619	0.00147875328089856\\
6.09218436873747	0.00152349198247419\\
6.17234468937876	0.00157119581845832\\
6.25250501002004	0.00162222839050445\\
6.33266533066132	0.00167696213359521\\
6.41282565130261	0.00173579029741749\\
6.49298597194389	0.00179910135092186\\
6.57314629258517	0.00186724099770533\\
6.65330661322645	0.00194051842571993\\
6.73346693386774	0.00201893659250838\\
6.81362725450902	0.00210209434430636\\
6.8937875751503	0.0021887164769628\\
6.97394789579158	0.00227592239328116\\
7.05410821643287	0.0023579399679172\\
7.13426853707415	0.00242400195730256\\
7.21442885771543	0.00245524982021116\\
7.29458917835671	0.00242139772440685\\
7.374749498998	0.00228074461520301\\
7.45490981963928	0.00199223508669961\\
7.53507014028056	0.00154801935066489\\
7.61523046092184	0.00100957059428986\\
7.69539078156313	0.000494800133493468\\
7.77555110220441	0.000104910063014252\\
7.85571142284569	0.00012936698329998\\
7.93587174348697	0.000234100197490642\\
8.01603206412826	0.000252872769268823\\
8.09619238476954	0.000223009701761235\\
8.17635270541082	0.000169752276312665\\
8.2565130260521	0.000108263165740164\\
8.33667334669339	4.6976026432653e-05\\
8.41683366733467	9.75243699046151e-06\\
8.49699398797595	5.9936635295089e-05\\
8.57715430861724	0.000102932621559457\\
8.65731462925852	0.000138849089177479\\
8.7374749498998	0.000168202743547112\\
8.81763527054108	0.000191712902619721\\
8.89779559118236	0.00021018764278301\\
8.97795591182365	0.000224446159880738\\
9.05811623246493	0.000235278135250206\\
9.13827655310621	0.000243411523116993\\
9.21843687374749	0.000249503283240167\\
9.29859719438878	0.000254131492475957\\
9.37875751503006	0.000257792639875899\\
9.45891783567134	0.000260906488089351\\
9.53907815631263	0.00026381860666543\\
9.61923847695391	0.000266811090242441\\
9.69939879759519	0.00027010614364448\\
9.77955911823647	0.000273880261993476\\
9.85971943887776	0.00027824863541255\\
9.93987975951904	0.000283316012005891\\
10.0200400801603	0.000289136914229793\\
10.1002004008016	0.000295749106679882\\
10.1803607214429	0.000303166467445283\\
10.2605210420842	0.000311398708285377\\
10.3406813627255	0.000320419144649522\\
10.4208416833667	0.000330216455072478\\
10.501002004008	0.000340761442944643\\
10.5811623246493	0.00035202314049612\\
10.6613226452906	0.000363965843592325\\
10.7414829659319	0.000376552907175477\\
10.8216432865731	0.000389747002651056\\
10.9018036072144	0.000403510091956399\\
10.9819639278557	0.000417805315769035\\
11.062124248497	0.000432596215274441\\
11.1422845691383	0.000447847888279483\\
11.2224448897796	0.000463526936730881\\
11.3026052104208	0.000479601101411165\\
11.3827655310621	0.000496040086473985\\
11.4629258517034	0.000512815117030732\\
11.5430861723447	0.00052989865753666\\
11.623246492986	0.000547266288304732\\
11.7034068136273	0.000564893720656212\\
11.7835671342685	0.000582759289586971\\
11.8637274549098	0.000600842103261875\\
11.9438877755511	0.000619123175377635\\
12.0240480961924	0.000637585167175287\\
12.1042084168337	0.000656212112325808\\
12.1843687374749	0.000674990902209876\\
12.2645290581162	0.000693909035094479\\
12.3446893787575	0.000712953758067844\\
12.4248496993988	0.000732116560949603\\
12.5050100200401	0.000751389711395716\\
12.5851703406814	0.000770768161866994\\
12.6653306613226	0.000790244165401788\\
12.7454909819639	0.000809817414957466\\
12.8256513026052	0.000829485033694351\\
12.9058116232465	0.000849248332477905\\
12.9859719438878	0.000869109800195547\\
13.0661322645291	0.000889074058285053\\
13.1462925851703	0.000909147954769932\\
13.2264529058116	0.000929340268264858\\
13.3066132264529	0.000949662187643031\\
13.3867735470942	0.000970127328236582\\
13.4669338677355	0.000990752049333631\\
13.5470941883768	0.00101155617072335\\
13.627254509018	0.00103256117480427\\
13.7074148296593	0.00105379292916095\\
13.7875751503006	0.00107528036203085\\
13.8677354709419	0.00109705741680092\\
13.9478957915832	0.00111916058340237\\
14.0280561122244	0.00114163149147581\\
14.1082164328657	0.00116451683290249\\
14.188376753507	0.00118786323224547\\
14.2685370741483	0.00121174053706796\\
14.3486973947896	0.00123620621114744\\
14.4288577154309	0.00126133576452255\\
14.5090180360721	0.0012872074745082\\
14.5891783567134	0.00131391527815622\\
14.6693386773547	0.001341550703832\\
14.749498997996	0.00137024747382116\\
14.8296593186373	0.00140011007945223\\
14.9098196392786	0.00143129256103394\\
14.9899799599198	0.00146395436885957\\
15.0701402805611	0.00149827471226278\\
15.1503006012024	0.00153446784940115\\
15.2304609218437	0.00157274965956306\\
15.310621242485	0.0016134030376262\\
15.3907815631263	0.00165672590578581\\
15.4709418837675	0.00170306542428264\\
15.5511022044088	0.0017528357505617\\
15.6312625250501	0.00180650913532211\\
15.7114228456914	0.00186462504948414\\
15.7915831663327	0.00192784480161763\\
15.8717434869739	0.00199693220347069\\
15.9519038076152	0.00207276594592956\\
16.0320641282565	0.00215644719318831\\
16.1122244488978	0.00224928845893481\\
16.1923847695391	0.00235286509516958\\
16.2725450901804	0.00246911410404153\\
16.3527054108216	0.0026004127409401\\
16.4328657314629	0.00274970801021346\\
16.5130260521042	0.00292065056137332\\
16.5931863727455	0.0031177866873637\\
16.6733466933868	0.00334679381389866\\
16.7535070140281	0.00361475094366817\\
16.8336673346693	0.00393029336404862\\
16.9138276553106	0.00430366712235922\\
16.9939879759519	0.0047461874547116\\
17.0741482965932	0.00526849035822584\\
17.1543086172345	0.00587595476104265\\
17.2344689378758	0.00655902180990004\\
17.314629258517	0.00727586627853571\\
17.3947895791583	0.00792979659009512\\
17.4749498997996	0.00835990597854869\\
17.5551102204409	0.00838485729530186\\
17.6352705410822	0.00791419023568291\\
17.7154308617234	0.00703807397208756\\
17.7955911823647	0.00597729955059913\\
17.875751503006	0.00494330520953638\\
17.9559118236473	0.00405449692777161\\
18.0360721442886	0.00334273762135884\\
18.1162324649299	0.00279293551158192\\
18.1963927855711	0.00237427099929389\\
18.2765531062124	0.00205573758442956\\
18.3567134268537	0.00181153034341591\\
18.436873747495	0.00162185241491935\\
18.5170340681363	0.00147208367376768\\
18.5971943887776	0.00135163087287429\\
18.6773547094188	0.00125289371068626\\
18.7575150300601	0.00117044564728398\\
18.8376753507014	0.00110042145964621\\
18.9178356713427	0.00104007116831634\\
18.997995991984	0.000987439593235372\\
19.0781563126253	0.000941135568770088\\
19.1583166332665	0.000900160541007834\\
19.2384769539078	0.000863795091098044\\
19.3186372745491	0.00083150739834334\\
19.3987975951904	0.000802905733623742\\
19.4789579158317	0.000777680481046366\\
19.5591182364729	0.000755584243978942\\
19.6392785571142	0.000736410773077192\\
19.7194388777555	0.000719974313441353\\
19.7995991983968	0.000706115853542876\\
19.8797595190381	0.000694678689738133\\
19.9599198396794	0.00068552429819093\\
20.0400801603206	0.000678514361406752\\
20.1202404809619	0.000673520716465689\\
20.2004008016032	0.000670416774466773\\
20.2805611222445	0.000669083326023557\\
20.3607214428858	0.000669407086134689\\
20.4408817635271	0.000671273920834509\\
20.5210420841683	0.000674584474832054\\
20.6012024048096	0.000679239526874816\\
20.6813627254509	0.00068514801424516\\
20.7615230460922	0.000692222602942723\\
20.8416833667335	0.000700382780183278\\
20.9218436873747	0.000709551631148374\\
21.002004008016	0.000719659367993606\\
21.0821643286573	0.000730639234733158\\
21.1623246492986	0.000742430220163631\\
21.2424849699399	0.000754974270966597\\
21.3226452905812	0.000768220262664877\\
21.4028056112224	0.00078211949563515\\
21.4829659318637	0.000796626531734216\\
21.563126252505	0.000811699197020023\\
21.6432865731463	0.000827300461706021\\
21.7234468937876	0.000843396765325747\\
21.8036072144289	0.000859953489710789\\
21.8837675350701	0.000876941741629505\\
21.9639278557114	0.000894335801058772\\
22.0440881763527	0.000912110532273754\\
22.124248496994	0.00093024391341454\\
22.2044088176353	0.000948717568400671\\
22.2845691382766	0.000967514271913317\\
22.3647294589178	0.000986619795557671\\
22.4448897795591	0.00100602191285973\\
22.5250501002004	0.00102571074179736\\
22.6052104208417	0.00104567862600147\\
22.685370741483	0.00106592026684558\\
22.7655310621242	0.00108643293997309\\
22.8456913827655	0.0011072160432259\\
22.9258517034068	0.00112827184956403\\
23.0060120240481	0.00114960490731031\\
23.0861723446894	0.00117122252023828\\
23.1663326653307	0.00119313500989856\\
23.2464929859719	0.00121535550768981\\
23.3266533066132	0.0012379003648606\\
23.4068136272545	0.0012607892601883\\
23.4869739478958	0.00128404439194867\\
23.5671342685371	0.00130769413867423\\
23.6472945891784	0.00133176918958337\\
23.7274549098196	0.00135630538317514\\
23.8076152304609	0.00138134240773087\\
23.8877755511022	0.00140692601075845\\
23.9679358717435	0.00143310772659529\\
24.0480961923848	0.00145994489695315\\
24.1282565130261	0.00148750113648159\\
24.2084168336673	0.0015158485612097\\
24.2885771543086	0.00154506745939003\\
24.3687374749499	0.00157524833505642\\
24.4488977955912	0.00160649133144943\\
24.5290581162325	0.00163890973932971\\
24.6092184368737	0.00167263001683306\\
24.689378757515	0.00170779161323304\\
24.7695390781563	0.00174455233568821\\
24.8496993987976	0.00178309082090124\\
24.9298597194389	0.00182360619768847\\
25.0100200400802	0.00186632438913145\\
25.0901803607214	0.00191150153882055\\
25.1703406813627	0.00195943491943461\\
25.250501002004	0.0020104568509577\\
25.3306613226453	0.00206494997375208\\
25.4108216432866	0.00212335946755487\\
25.4909819639279	0.00218619182948592\\
25.5711422845691	0.00225404379546214\\
25.6513026052104	0.00232760817712664\\
25.7314629258517	0.00240769980500635\\
25.811623246493	0.00249528480971931\\
25.8917835671343	0.00259151569046401\\
25.9719438877756	0.00269776673143529\\
26.0521042084168	0.00281569013346737\\
26.1322645290581	0.00294728970987031\\
26.2124248496994	0.00309502776222142\\
26.2925851703407	0.00326192620999109\\
26.372745490982	0.00345172744715228\\
26.4529058116232	0.00366909836678775\\
26.5330661322645	0.00391988451094675\\
26.6132264529058	0.00421144103605846\\
26.6933867735471	0.0045530388436626\\
26.7735470941884	0.00495624333968673\\
26.8537074148297	0.00543532277131922\\
26.9338677354709	0.00600727252170387\\
27.0140280561122	0.00669100863765799\\
27.0941883767535	0.00750426101605434\\
27.1743486973948	0.00845592119730398\\
27.2545090180361	0.00952990308981107\\
27.3346693386774	0.0106575503497345\\
27.4148296593186	0.0116849918088822\\
27.4949899799599	0.0123681190517373\\
27.5751503006012	0.0124510223033704\\
27.6553106212425	0.0118269109145466\\
27.7354709418838	0.0106389284635617\\
27.815631262525	0.00918943486529224\\
27.8957915831663	0.00775749442705651\\
27.9759519038076	0.00650150198565279\\
28.0561122244489	0.00547032688227648\\
28.1362725450902	0.0046517182604932\\
28.2164328657315	0.00401062189530621\\
28.2965931863727	0.003509233146727\\
28.376753507014	0.0031147295076454\\
28.4569138276553	0.00280104711993862\\
28.5370741482966	0.00254834166565087\\
28.6172344689379	0.00234181469035126\\
28.6973947895792	0.00217053909081345\\
28.7775551102204	0.00202647158345869\\
28.8577154308617	0.00190368994351913\\
28.937875751503	0.00179783058795985\\
29.0180360721443	0.00170565905136492\\
29.0981963927856	0.00162476890038752\\
29.1783567134269	0.00155334993237507\\
29.2585170340681	0.0014900309328338\\
29.3386773547094	0.00143375431631227\\
29.4188376753507	0.00138369220262542\\
29.498997995992	0.00133918373552725\\
29.5791583166333	0.0012996878475602\\
29.6593186372745	0.00126475602635722\\
29.7394789579158	0.00123400152596896\\
29.8196392785571	0.00120709768831275\\
29.8997995991984	0.00118374195210571\\
29.9799599198397	0.00116367300417511\\
30.060120240481	0.0011466464264333\\
30.1402805611222	0.00113244754106991\\
30.2204408817635	0.00112087373735054\\
30.3006012024048	0.00111173868426141\\
30.3807615230461	0.00110486953900893\\
30.4609218436874	0.0011001065805472\\
30.5410821643287	0.00109730225036483\\
30.6212424849699	0.00109631935342048\\
30.7014028056112	0.00109703085395403\\
30.7815631262525	0.00109931991527443\\
30.8617234468938	0.0011030779306797\\
30.9418837675351	0.00110820267497203\\
31.0220440881764	0.00111460308364568\\
31.1022044088176	0.00112219185939243\\
31.1823647294589	0.00113089318078457\\
31.2625250501002	0.00114063540041546\\
31.3426853707415	0.00115134839528013\\
31.4228456913828	0.00116297121203882\\
31.503006012024	0.00117544936003108\\
31.5831663326653	0.00118873013954696\\
31.6633266533066	0.00120276748544063\\
31.7434869739479	0.00121751499666971\\
31.8236472945892	0.00123293570613024\\
31.9038076152305	0.00124899320085978\\
31.9839679358717	0.0012656559392736\\
32.064128256513	0.00128289498590902\\
32.1442885771543	0.00130068480406428\\
32.2244488977956	0.001319003138742\\
32.3046092184369	0.00133783079506615\\
32.3847695390782	0.00135715132386474\\
32.4649298597194	0.0013769519772489\\
32.5450901803607	0.00139722079309525\\
32.625250501002	0.00141795274694269\\
32.7054108216433	0.00143914312525945\\
32.7855711422846	0.00146078886945569\\
32.8657314629259	0.00148289181204968\\
32.9458917835671	0.00150545716294881\\
33.0260521042084	0.00152849329046152\\
33.1062124248497	0.00155201187652674\\
33.186372745491	0.00157602770867998\\
33.2665330661323	0.00160055970529185\\
33.3466933867735	0.00162563101583697\\
33.4268537074148	0.0016512688570479\\
33.5070140280561	0.00167750490476451\\
33.5871743486974	0.00170437634894029\\
33.6673346693387	0.00173192460822562\\
33.74749498998	0.00176019544454789\\
33.8276553106212	0.00178924514352395\\
33.9078156312625	0.00181913321284316\\
33.9879759519038	0.00184992701013105\\
34.0681362725451	0.00188170304506032\\
34.1482965931864	0.0019145465438669\\
34.2284569138277	0.00194855307890428\\
34.3086172344689	0.00198382910686038\\
34.3887775551102	0.0020204869533475\\
34.4689378757515	0.00205866261517377\\
34.5490981963928	0.00209850660593212\\
34.6292585170341	0.00214018029270108\\
34.7094188376754	0.00218387896165167\\
34.7895791583166	0.00222980543210676\\
34.8697394789579	0.00227819673555986\\
34.9498997995992	0.00232932125648092\\
35.0300601202405	0.00238348818849487\\
35.1102204408818	0.00244102590928886\\
35.190380761523	0.00250233472357734\\
35.2705410821643	0.00256786713572452\\
35.3507014028056	0.00263813973446506\\
35.4308617234469	0.00271375339356825\\
35.5110220440882	0.00279539995319153\\
35.5911823647295	0.00288388648241382\\
35.6713426853707	0.00298016843576707\\
35.751503006012	0.00308536007160095\\
35.8316633266533	0.00320080292927114\\
35.9118236472946	0.00332807374662726\\
35.9919839679359	0.00346910131372082\\
36.0721442885772	0.00362619143277347\\
36.1523046092184	0.00380217989407428\\
36.2324649298597	0.004000526856405\\
36.312625250501	0.00422552408902091\\
36.3927855711423	0.00448250005576856\\
36.4729458917836	0.00477815723863228\\
36.5531062124249	0.00512091168551077\\
36.6332665330661	0.00552139614945856\\
36.7134268537074	0.00599302188943897\\
36.7935871743487	0.00655258918739407\\
36.87374749499	0.00722079174565416\\
36.9539078156313	0.00802219997480111\\
37.0340681362725	0.00898371818928415\\
37.1142284569138	0.0101295393892741\\
37.1943887775551	0.0114688647319839\\
37.2745490981964	0.0129711742818394\\
37.3547094188377	0.0145264282256858\\
37.434869739479	0.0159044965425258\\
37.5150300601202	0.0167659431012731\\
37.5951903807615	0.016792088058867\\
37.6753507014028	0.0158960442673519\\
37.7555110220441	0.0143091749002765\\
37.8356713426854	0.0124270982630352\\
37.9158316633267	0.0105875262381445\\
37.9959919839679	0.00897379355279604\\
38.0761523046092	0.00763999368848569\\
38.1563126252505	0.00657004728180672\\
38.2364729458918	0.0057217986680784\\
38.3166332665331	0.00504983526524023\\
38.3967935871744	0.00451441103588492\\
38.4769539078156	0.00408361225530741\\
38.5571142284569	0.00373284918767162\\
38.6372745490982	0.00344354757661432\\
38.7174348697395	0.00320180660976159\\
38.7975951903808	0.00299725180151967\\
38.877755511022	0.00282212889053454\\
38.9579158316633	0.00267063125122372\\
39.0380761523046	0.00253838368831277\\
39.1182364729459	0.0024220702841756\\
39.1983967935872	0.00231915277073407\\
39.2785571142285	0.00222766912951992\\
39.3587174348697	0.00214608397122122\\
39.438877755511	0.00207317231392804\\
39.5190380761523	0.00200795612234708\\
39.5991983967936	0.00194961769899474\\
39.6793587174349	0.00189748820644174\\
39.7595190380761	0.00185099406854755\\
39.8396793587174	0.00180963763322257\\
39.9198396793587	0.00177299012497978\\
40	0.00174066979993471\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.001361700428531\\
0.160320641282565	0.00915367607403283\\
0.240480961923848	0.00288791151724049\\
0.32064128256513	0.00113123509091941\\
0.400801603206413	3.65846895962123e-05\\
0.480961923847695	0.00284122952515484\\
0.561122244488978	0.00788839067816228\\
0.64128256513026	0.0146543746383064\\
0.721442885771543	0.0224916576766173\\
0.801603206412826	0.0308034436344141\\
0.881763527054108	0.0391170209123145\\
0.961923847695391	0.0470885216390848\\
1.04208416833667	0.0544846111136571\\
1.12224448897796	0.0611590154223362\\
1.20240480961924	0.0670308623316086\\
1.28256513026052	0.0720667056419453\\
1.3627254509018	0.0762664321028653\\
1.44288577154309	0.0796525526573413\\
1.52304609218437	0.0822622369028002\\
1.60320641282565	0.0841414904103222\\
1.68336673346693	0.085340968128637\\
1.76352705410822	0.085913017457307\\
1.8436873747495	0.085909632687981\\
1.92384769539078	0.0853810858871966\\
2.00400801603206	0.0843750495106019\\
2.08416833667335	0.0829360730122236\\
2.16432865731463	0.0811053056163158\\
2.24448897795591	0.0789204082914852\\
2.32464929859719	0.0764155776885957\\
2.40480961923848	0.0736216489759543\\
2.48496993987976	0.070566266140149\\
2.56513026052104	0.0672740488307857\\
2.64529058116232	0.0637667967799408\\
2.72545090180361	0.0600636977241982\\
2.80561122244489	0.0561815164186397\\
2.88577154308617	0.0521347859430602\\
2.96593186372745	0.0479359760273151\\
3.04609218436874	0.0435956552689795\\
3.12625250501002	0.0391226281318298\\
3.2064128256513	0.0345240627144924\\
3.28657314629259	0.0298055946642574\\
3.36673346693387	0.0249714178429986\\
3.44689378757515	0.0200243547780214\\
3.52705410821643	0.014965911662402\\
3.60721442885772	0.00979631477802523\\
3.687374749499	0.00451452748900672\\
3.76753507014028	0.000881748090959335\\
3.84769539078156	0.00639609119356745\\
3.92785571142285	0.0120334028772369\\
4.00801603206413	0.0177999614826336\\
4.08817635270541	0.0237035199910423\\
4.16833667334669	0.0297534162855382\\
4.24849699398798	0.0359606902988237\\
4.32865731462926	0.0423382975656036\\
4.40881763527054	0.0489013307607225\\
4.48897795591182	0.0556672253715088\\
4.56913827655311	0.0626561347594577\\
4.64929859719439	0.0698912849605214\\
4.72945891783567	0.0773994536584999\\
4.80961923847695	0.0852115145416102\\
4.88977955911824	0.0933631142372459\\
4.96993987975952	0.101895475731935\\
5.0501002004008	0.110856395745652\\
5.13026052104208	0.120301456031258\\
5.21042084168337	0.130295456216866\\
5.29058116232465	0.140914247242219\\
5.37074148296593	0.152246939749928\\
5.45090180360721	0.164398715260726\\
5.5310621242485	0.177494219445688\\
5.61122244488978	0.191682003530966\\
5.69138276553106	0.207139920728454\\
5.77154308617235	0.224082288664173\\
5.85170340681363	0.242768698096745\\
5.93186372745491	0.263515906499595\\
6.01202404809619	0.28671273862721\\
6.09218436873747	0.312840290719666\\
6.17234468937876	0.342498167964522\\
6.25250501002004	0.376439713101752\\
6.33266533066132	0.415619346416816\\
6.41282565130261	0.461256569396662\\
6.49298597194389	0.514922886097813\\
6.57314629258517	0.578659897920352\\
6.65330661322645	0.655139305621062\\
6.73346693386774	0.747876438770765\\
6.81362725450902	0.861504917908321\\
6.8937875751503	1.00210351467009\\
6.97394789579158	1.17751050024562\\
7.05410821643287	1.397415121423\\
7.13426853707415	1.67266688191871\\
7.21442885771543	2.01251935818292\\
7.29458917835671	2.41740748884746\\
7.374749498998	2.86453759680276\\
7.45490981963928	3.28887658335486\\
7.53507014028056	3.57977744523471\\
7.61523046092184	3.62734153995797\\
7.69539078156313	3.40516899215199\\
7.77555110220441	2.99579755666225\\
7.85571142284569	2.52232538219363\\
7.93587174348697	2.07491435790587\\
8.01603206412826	1.69343633897323\\
8.09619238476954	1.38424809490028\\
8.17635270541082	1.13899948597502\\
8.2565130260521	0.945504028258036\\
8.33667334669339	0.792293176340265\\
8.41683366733467	0.669961497493616\\
8.49699398797595	0.571224413445494\\
8.57715430861724	0.490575152131376\\
8.65731462925852	0.423885779873134\\
8.7374749498998	0.368062817125613\\
8.81763527054108	0.32077882360948\\
8.89779559118236	0.280272014681119\\
8.97795591182365	0.245199392466358\\
9.05811623246493	0.214529686584147\\
9.13827655310621	0.187465243757403\\
9.21843687374749	0.163384766280121\\
9.29859719438878	0.141801041619317\\
9.37875751503006	0.122329501791466\\
9.45891783567134	0.104664642598118\\
9.53907815631263	0.0885621989587708\\
9.61923847695391	0.0738255708636543\\
9.69939879759519	0.0602954139017903\\
9.77955911823647	0.0478416104233186\\
9.85971943887776	0.0363570514405794\\
9.93987975951904	0.0257527626755092\\
10.0200400801603	0.0159541576579961\\
10.1002004008016	0.00689804187137145\\
10.1803607214429	0.00146970214406457\\
10.2605210420842	0.00919594646037451\\
10.3406813627255	0.0163217501216043\\
10.4208416833667	0.0228834809903533\\
10.501002004008	0.0289137159791389\\
10.5811623246493	0.0344419209458104\\
10.6613226452906	0.0394949988324201\\
10.7414829659319	0.0440977196039124\\
10.8216432865731	0.0482730440505479\\
10.9018036072144	0.0520423882388143\\
10.9819639278557	0.0554258364729356\\
11.062124248497	0.0584422790032238\\
11.1422845691383	0.061109554918803\\
11.2224448897796	0.0634445404782256\\
11.3026052104208	0.0654632304033952\\
11.3827655310621	0.0671807996536585\\
11.4629258517034	0.0686116535859345\\
11.5430861723447	0.0697694690796237\\
11.623246492986	0.0706672311732045\\
11.7034068136273	0.0713172598973018\\
11.7835671342685	0.0717312423637226\\
11.8637274549098	0.0719202485921766\\
11.9438877755511	0.0718947596533865\\
12.0240480961924	0.0716646838920776\\
12.1042084168337	0.0712393746013867\\
12.1843687374749	0.070627651959549\\
12.2645290581162	0.0698378171655781\\
12.3446893787575	0.0688776678209746\\
12.4248496993988	0.0677545120897394\\
12.5050100200401	0.0664751841157666\\
12.5851703406814	0.0650460556506465\\
12.6653306613226	0.0634730459646441\\
12.7454909819639	0.0617616346128717\\
12.8256513026052	0.0599168680748684\\
12.9058116232465	0.0579433667812202\\
12.9859719438878	0.0558453304440873\\
13.0661322645291	0.0536265392662573\\
13.1462925851703	0.0512903558560405\\
13.2264529058116	0.0488397218715437\\
13.3066132264529	0.0462771520712193\\
13.3867735470942	0.0436047255279494\\
13.4669338677355	0.0408240739834019\\
13.5470941883768	0.0379363650715617\\
13.627254509018	0.0349422789373113\\
13.7074148296593	0.031841981384668\\
13.7875751503006	0.0286350897708748\\
13.8677354709419	0.0253206342087556\\
13.9478957915832	0.0218970014167105\\
14.0280561122244	0.0183618807636605\\
14.1082164328657	0.0147121939562473\\
14.188376753507	0.0109440045789771\\
14.2685370741483	0.00705244101829713\\
14.3486973947896	0.0030315421047755\\
14.4288577154309	0.00112585112661865\\
14.5090180360721	0.00542827934202792\\
14.5891783567134	0.00988584668195063\\
14.6693386773547	0.0145104773503891\\
14.749498997996	0.0193161491565891\\
14.8296593186373	0.0243192994812505\\
14.9098196392786	0.0295391548941323\\
14.9899799599198	0.034998250377766\\
15.0701402805611	0.0407230048587107\\
15.1503006012024	0.0467444280785121\\
15.2304609218437	0.0530989998416105\\
15.310621242485	0.0598296945622393\\
15.3907815631263	0.0669873278283253\\
15.4709418837675	0.0746321469929989\\
15.5511022044088	0.0828358583125855\\
15.6312625250501	0.0916841480003083\\
15.7114228456914	0.101279871195018\\
15.7915831663327	0.111747118390231\\
15.8717434869739	0.123236319580802\\
15.9519038076152	0.135930997727429\\
16.0320641282565	0.150056294592146\\
16.1122244488978	0.165890232183536\\
16.1923847695391	0.183778494629765\\
16.2725450901804	0.204153861267556\\
16.3527054108216	0.227562057616995\\
16.4328657314629	0.254696067504137\\
16.5130260521042	0.286441892769632\\
16.5931863727455	0.323938843512845\\
16.6733466933868	0.368658068133911\\
16.7535070140281	0.422501019548407\\
16.8336673346693	0.487914119889776\\
16.9138276553106	0.567998652299488\\
16.9939879759519	0.666553543877915\\
17.0741482965932	0.787893602120828\\
17.1543086172345	0.936092553418982\\
17.2344689378758	1.11298037572007\\
17.314629258517	1.31395389911959\\
17.3947895791583	1.52134088380313\\
17.4749498997996	1.69874076339425\\
17.5551102204409	1.79649136243589\\
17.6352705410822	1.77675921011096\\
17.7154308617234	1.64221191177461\\
17.7955911823647	1.43498401000084\\
17.875751503006	1.20655869499607\\
17.9559118236473	0.992726017717013\\
18.0360721442886	0.809262936026705\\
18.1162324649299	0.658710672831523\\
18.1963927855711	0.53756462622101\\
18.2765531062124	0.44057357118446\\
18.3567134268537	0.362660840816995\\
18.436873747495	0.299561773566056\\
18.5170340681363	0.247904674214283\\
18.5971943887776	0.205096498083002\\
18.6773547094188	0.169165950057199\\
18.7575150300601	0.138619166095022\\
18.8376753507014	0.112322668536123\\
18.9178356713427	0.0894134086281925\\
18.997995991984	0.069231274860151\\
19.0781563126253	0.0512689287236962\\
19.1583166332665	0.0351345887982855\\
19.2384769539078	0.0205243265169135\\
19.3186372745491	0.00720135117936948\\
19.3987975951904	0.00501961439450203\\
19.4789579158317	0.0162841455245894\\
19.5591182364729	0.0267071621950111\\
19.6392785571142	0.0363798655326488\\
19.7194388777555	0.0453750886923099\\
19.7995991983968	0.0537514602929404\\
19.8797595190381	0.0615566285924147\\
19.9599198396794	0.0688297667653667\\
20.0400801603206	0.0756035316045888\\
20.1202404809619	0.0819055837925432\\
20.2004008016032	0.0877597680065887\\
20.2805611222445	0.0931870213040367\\
20.3607214428858	0.0982060720802099\\
20.4408817635271	0.102833969604149\\
20.5210420841683	0.107086499373002\\
20.6012024048096	0.110978467356582\\
20.6813627254509	0.114523930529798\\
20.7615230460922	0.11773635391547\\
20.8416833667335	0.120628726365902\\
20.9218436873747	0.123213626979847\\
21.002004008016	0.125503307226273\\
21.0821643286573	0.127509676825686\\
21.1623246492986	0.129244337836046\\
21.2424849699399	0.130718623828388\\
21.3226452905812	0.131943550923424\\
21.4028056112224	0.132929845954788\\
21.4829659318637	0.133687926505024\\
21.563126252505	0.134227900771057\\
21.6432865731463	0.134559557017151\\
21.7234468937876	0.134692359670333\\
21.8036072144289	0.134635444305287\\
21.8837675350701	0.134397612868875\\
21.9639278557114	0.13398733459453\\
22.0440881763527	0.133412742511722\\
22.124248496994	0.132681637440793\\
22.2044088176353	0.131801489430231\\
22.2845691382766	0.130779441594117\\
22.3647294589178	0.129622315280425\\
22.4448897795591	0.128336615675555\\
22.5250501002004	0.12692853791379\\
22.6052104208417	0.125403974296153\\
22.685370741483	0.123768521276428\\
22.7655310621242	0.12202748595964\\
22.8456913827655	0.120185893869212\\
22.9258517034068	0.118248496725125\\
23.0060120240481	0.11621977570899\\
23.0861723446894	0.114103953449393\\
23.1663326653307	0.111904982547652\\
23.2464929859719	0.10962656870713\\
23.3266533066132	0.107272163869785\\
23.4068136272545	0.10484496629381\\
23.4869739478958	0.102347920266029\\
23.5671342685371	0.099783716057492\\
23.6472945891784	0.0971547805872495\\
23.7274549098196	0.0944632729413303\\
23.8076152304609	0.0917110726084692\\
23.8877755511022	0.0888997658101513\\
23.9679358717435	0.0860306253001801\\
24.0480961923848	0.0831045905814057\\
24.1282565130261	0.0801222399486982\\
24.2084168336673	0.0770837574036421\\
24.2885771543086	0.073988890677094\\
24.3687374749499	0.0708369043137979\\
24.4488977955912	0.0676265184586707\\
24.5290581162325	0.0643558399768926\\
24.6092184368737	0.0610222790033461\\
24.689378757515	0.0576224474321092\\
24.7695390781563	0.0541520379108178\\
24.8496993987976	0.0506056800764437\\
24.9298597194389	0.0469767636556368\\
25.0100200400802	0.0432572312244307\\
25.0901803607214	0.0394373176418607\\
25.1703406813627	0.0355052481111979\\
25.250501002004	0.0314468510775301\\
25.3306613226453	0.0272450985295468\\
25.4108216432866	0.0228795384813694\\
25.4909819639279	0.0183255742774182\\
25.5711422845691	0.0135536002499501\\
25.6513026052104	0.00852788994046927\\
25.7314629258517	0.00320521167225009\\
25.811623246493	0.00246692636780634\\
25.8917835671343	0.00855252298744075\\
25.9719438877756	0.015129942420024\\
26.0521042084168	0.022295634353317\\
26.1322645290581	0.0301689314024072\\
26.2124248496994	0.0388983332580813\\
26.2925851703407	0.0486697341892584\\
26.372745490982	0.0597172347588984\\
26.4529058116232	0.0723373802609994\\
26.5330661322645	0.0869077329172037\\
26.6132264529058	0.103910976226014\\
26.6933867735471	0.123965031413454\\
26.7735470941884	0.14785893155411\\
26.8537074148297	0.17658983509156\\
26.9338677354709	0.211387758312826\\
27.0140280561122	0.25369304535453\\
27.0941883767535	0.305007073803482\\
27.1743486973948	0.366454895199304\\
27.2545090180361	0.43779051463271\\
27.3346693386774	0.515568703163066\\
27.4148296593186	0.590744181627891\\
27.4949899799599	0.647670142844081\\
27.5751503006012	0.668369351474771\\
27.6553106212425	0.642960727440413\\
27.7354709418838	0.577622944683458\\
27.815631262525	0.490389997314177\\
27.8957915831663	0.399622134074677\\
27.9759519038076	0.316818064418268\\
28.0561122244489	0.246453126406805\\
28.1362725450902	0.188726010935956\\
28.2164328657315	0.142006197587205\\
28.2965931863727	0.104216362945657\\
28.376753507014	0.0734275405608429\\
28.4569138276553	0.0480434809911397\\
28.5370741482966	0.0268104706368397\\
28.6172344689379	0.00876795131580241\\
28.6973947895792	0.00681173286700656\\
28.7775551102204	0.0204773292831492\\
28.8577154308617	0.0326421544869746\\
28.937875751503	0.0436175166046152\\
29.0180360721443	0.0536378791997668\\
29.0981963927856	0.0628796862604732\\
29.1783567134269	0.0714754424987387\\
29.2585170340681	0.0795242953796839\\
29.3386773547094	0.0871000400857065\\
29.4188376753507	0.094257213452374\\
29.498997995992	0.101035770555397\\
29.5791583166333	0.107464692815884\\
29.6593186372745	0.113564782870628\\
29.7394789579158	0.119350827949298\\
29.8196392785571	0.124833292756988\\
29.8997995991984	0.13001960436697\\
29.9799599198397	0.134915162323598\\
30.060120240481	0.139524095892693\\
30.1402805611222	0.143849853390657\\
30.2204408817635	0.147895571099591\\
30.3006012024048	0.151664439399965\\
30.3807615230461	0.155159875840895\\
30.4609218436874	0.158385656032592\\
30.5410821643287	0.161346016751509\\
30.6212424849699	0.164045668369438\\
30.7014028056112	0.16648979881501\\
30.7815631262525	0.168684073587448\\
30.8617234468938	0.170634575307103\\
30.9418837675351	0.17234777011442\\
31.0220440881764	0.17383045327756\\
31.1022044088176	0.175089690311214\\
31.1823647294589	0.17613276234433\\
31.2625250501002	0.176967108442681\\
31.3426853707415	0.177600274134504\\
31.4228456913828	0.178039866158562\\
31.503006012024	0.178293502543314\\
31.5831663326653	0.178368778615713\\
31.6633266533066	0.178273226133743\\
31.7434869739479	0.178014286807492\\
31.8236472945892	0.177599284067309\\
31.9038076152305	0.177035403688339\\
31.9839679358717	0.176329673964497\\
32.064128256513	0.175488955049053\\
32.1442885771543	0.174519925937256\\
32.2244488977956	0.173429067931413\\
32.3046092184369	0.17222268958055\\
32.3847695390782	0.170906891424656\\
32.4649298597194	0.169487576309228\\
32.5450901803607	0.16797045860061\\
32.625250501002	0.166361060584765\\
32.7054108216433	0.164664716934094\\
32.7855711422846	0.162886579427288\\
32.8657314629259	0.161031625438407\\
32.9458917835671	0.159104666317889\\
33.0260521042084	0.157110349181901\\
33.1062124248497	0.155053168720708\\
33.186372745491	0.152937473209839\\
33.2665330661323	0.150767471979934\\
33.3466933867735	0.148547245728386\\
33.4268537074148	0.14628075174364\\
33.5070140280561	0.143971830708697\\
33.5871743486974	0.141624216663704\\
33.6673346693387	0.139241541153653\\
33.74749498998	0.136827341368879\\
33.8276553106212	0.134385067807967\\
33.9078156312625	0.131918084712915\\
33.9879759519038	0.129429677169448\\
34.0681362725451	0.126923055954097\\
34.1482965931864	0.124401359646813\\
34.2284569138277	0.121867657583359\\
34.3086172344689	0.119324950691414\\
34.3887775551102	0.116776167350611\\
34.4689378757515	0.114224174635485\\
34.5490981963928	0.111671767747857\\
34.6292585170341	0.109121660922848\\
34.7094188376754	0.1065765016699\\
34.7895791583166	0.104038836400117\\
34.8697394789579	0.101511122536104\\
34.9498997995992	0.098995701101113\\
35.0300601202405	0.096494809181305\\
35.1102204408818	0.0940105157161599\\
35.190380761523	0.0915447470521776\\
35.2705410821643	0.0890992230703691\\
35.3507014028056	0.0866754418391959\\
35.4308617234469	0.0842746324271751\\
35.5110220440882	0.0818977106274065\\
35.5911823647295	0.0795452104781088\\
35.6713426853707	0.0772172362305175\\
35.751503006012	0.0749133440501274\\
35.8316633266533	0.0726324759106702\\
35.9118236472946	0.0703728159418755\\
35.9919839679359	0.0681316825794648\\
36.0721442885772	0.0659053448457765\\
36.1523046092184	0.0636888560354004\\
36.2324649298597	0.0614758541592998\\
36.312625250501	0.0592583838311457\\
36.3927855711423	0.0570267038689992\\
36.4729458917836	0.0547692712140861\\
36.5531062124249	0.0524727578138517\\
36.6332665330661	0.050122742867163\\
36.7134268537074	0.0477049942935419\\
36.7935871743487	0.0452084978555564\\
36.87374749499	0.0426313983832233\\
36.9539078156313	0.0399922925370052\\
37.0340681362725	0.0373508383167897\\
37.1142284569138	0.0348432370492933\\
37.1943887775551	0.0327378837500788\\
37.2745490981964	0.0315066105736084\\
37.3547094188377	0.0318728264677778\\
37.434869739479	0.0347270626321663\\
37.5150300601202	0.0407569079696472\\
37.5951903807615	0.0498357851213848\\
37.6753507014028	0.0607097361020593\\
37.7555110220441	0.0715485148128058\\
37.8356713426854	0.0809416657947935\\
37.9158316633267	0.0883770602940497\\
37.9959919839679	0.094029268996031\\
38.0761523046092	0.0983497875569099\\
38.1563126252505	0.101797640619945\\
38.2364729458918	0.10473728727723\\
38.3166332665331	0.107427242286463\\
38.3967935871744	0.110039871962381\\
38.4769539078156	0.112685228032709\\
38.5571142284569	0.115430395552278\\
38.6372745490982	0.11831325810796\\
38.7174348697395	0.121351796132596\\
38.7975951903808	0.124550251470029\\
38.877755511022	0.127903222911744\\
38.9579158316633	0.13139846603202\\
39.0380761523046	0.13501885306803\\
39.1182364729459	0.138743820895742\\
39.1983967935872	0.142550481383426\\
39.2785571142285	0.146414515069712\\
39.3587174348697	0.150310904671022\\
39.438877755511	0.15421455350131\\
39.5190380761523	0.158100815967402\\
39.5991983967936	0.161945887554528\\
39.6793587174349	0.165727206819156\\
39.7595190380761	0.169423696934297\\
39.8396793587174	0.173015981627127\\
39.9198396793587	0.176486531817065\\
40	0.179819747296962\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0801603206412826	6.266704578616e-06\\
0.160320641282565	9.49236823581739e-06\\
0.240480961923848	3.83951977614824e-05\\
0.32064128256513	7.43156941725282e-07\\
0.400801603206413	3.25688723221285e-05\\
0.480961923847695	3.73491576992328e-05\\
0.561122244488978	2.76319753768213e-05\\
0.64128256513026	1.66823647921602e-05\\
0.721442885771543	1.01319052151195e-05\\
0.801603206412826	8.59484935802802e-06\\
0.881763527054108	1.06105849928379e-05\\
0.961923847695391	1.44144480231201e-05\\
1.04208416833667	1.85426372418341e-05\\
1.12224448897796	2.20603163449066e-05\\
1.20240480961924	2.44711833021997e-05\\
1.28256513026052	2.56045742291358e-05\\
1.3627254509018	2.54960811625559e-05\\
1.44288577154309	2.42952948726276e-05\\
1.52304609218437	2.22024101990796e-05\\
1.60320641282565	1.94271615103184e-05\\
1.68336673346693	1.61646709597655e-05\\
1.76352705410822	1.25870376378004e-05\\
1.8436873747495	8.83611971294463e-06\\
1.92384769539078	5.02624032550169e-06\\
2.00400801603206	1.24489495638409e-06\\
2.08416833667335	2.45000499864196e-06\\
2.16432865731463	6.00911629836791e-06\\
2.24448897795591	9.4038079923648e-06\\
2.32464929859719	1.26176733582846e-05\\
2.40480961923848	1.5645020991728e-05\\
2.48496993987976	1.84869655765427e-05\\
2.56513026052104	2.1147768275946e-05\\
2.64529058116232	2.36383389832147e-05\\
2.72545090180361	2.59716405007886e-05\\
2.80561122244489	2.81608461605253e-05\\
2.88577154308617	3.02229133111858e-05\\
2.96593186372745	3.21730776250136e-05\\
3.04609218436874	3.40292319359519e-05\\
3.12625250501002	3.58072377225459e-05\\
3.2064128256513	3.75247754318e-05\\
3.28657314629259	3.91985017400933e-05\\
3.36673346693387	4.08458360495527e-05\\
3.44689378757515	4.24836685403003e-05\\
3.52705410821643	4.41295842904334e-05\\
3.60721442885772	4.58013128475301e-05\\
3.687374749499	4.75172458122309e-05\\
3.76753507014028	4.92962154085403e-05\\
3.84769539078156	5.11582918287747e-05\\
3.92785571142285	5.31252620992428e-05\\
4.00801603206413	5.52191093034622e-05\\
4.08817635270541	5.74647252316412e-05\\
4.16833667334669	5.98887534493705e-05\\
4.24849699398798	6.25185422792035e-05\\
4.32865731462926	6.53870482349256e-05\\
4.40881763527054	6.85317357210427e-05\\
4.48897795591182	7.19925239995053e-05\\
4.56913827655311	7.58151782735222e-05\\
4.64929859719439	8.00507125212865e-05\\
4.72945891783567	8.475739364983e-05\\
4.80961923847695	9.00025124205025e-05\\
4.88977955911824	9.58625404454294e-05\\
4.96993987975952	0.000102424467458553\\
5.0501002004008	0.000109792961478482\\
5.13026052104208	0.000118088042841812\\
5.21042084168337	0.000127441866203925\\
5.29058116232465	0.000138021116361699\\
5.37074148296593	0.000150011267770118\\
5.45090180360721	0.000163643233473052\\
5.5310621242485	0.000179183427248955\\
5.61122244488978	0.000196934010406274\\
5.69138276553106	0.000217301203173847\\
5.77154308617235	0.000240696541184252\\
5.85170340681363	0.000267726360900053\\
5.93186372745491	0.000299010313074422\\
6.01202404809619	0.000335432962186633\\
6.09218436873747	0.000377980853766578\\
6.17234468937876	0.000427921645746027\\
6.25250501002004	0.000486856871489169\\
6.33266533066132	0.000556819244290714\\
6.41282565130261	0.000640372935474472\\
6.49298597194389	0.000740793994012518\\
6.57314629258517	0.000862374352246936\\
6.65330661322645	0.00101072316655355\\
6.73346693386774	0.00119312733482977\\
6.81362725450902	0.0014192119063135\\
6.8937875751503	0.00170154448569998\\
6.97394789579158	0.00205625464457294\\
7.05410821643287	0.0025031752844202\\
7.13426853707415	0.00306430705766808\\
7.21442885771543	0.0037580792796688\\
7.29458917835671	0.00458426660472044\\
7.374749498998	0.00549432046921438\\
7.45490981963928	0.00635269721449734\\
7.53507014028056	0.00693127280732237\\
7.61523046092184	0.00700643714642911\\
7.69539078156313	0.00652897276274948\\
7.77555110220441	0.00567331521212806\\
7.85571142284569	0.00469444858414834\\
7.93587174348697	0.00377703657195272\\
8.01603206412826	0.00300135502815723\\
8.09619238476954	0.00237885749221753\\
8.17635270541082	0.00189116531598159\\
8.2565130260521	0.00151238049684891\\
8.33667334669339	0.001218333552565\\
8.41683366733467	0.000989240018468281\\
8.49699398797595	0.000809770659514985\\
8.57715430861724	0.000668306065573389\\
8.65731462925852	0.000556095275354858\\
8.7374749498998	0.000466547588235053\\
8.81763527054108	0.00039466952194251\\
8.89779559118236	0.000336660768323571\\
8.97795591182365	0.000289607278397995\\
9.05811623246493	0.000251262377598221\\
9.13827655310621	0.000219883272081458\\
9.21843687374749	0.000194111000389273\\
9.29859719438878	0.000172880123174069\\
9.37875751503006	0.000155351341012024\\
9.45891783567134	0.000140860440779174\\
9.53907815631263	0.000128875089626192\\
9.61923847695391	0.000118977944554122\\
9.69939879759519	0.000110822856924384\\
9.77955911823647	0.00010414100858343\\
9.85971943887776	9.86901524523372e-05\\
9.93987975951904	9.42976569157727e-05\\
10.0200400801603	9.08008635139706e-05\\
10.1002004008016	8.80693847828339e-05\\
10.1803607214429	8.59951126916186e-05\\
10.2605210420842	8.44838340643659e-05\\
10.3406813627255	8.34559367978388e-05\\
10.4208416833667	8.28422906386147e-05\\
10.501002004008	8.25824145395317e-05\\
10.5811623246493	8.26258441142552e-05\\
10.6613226452906	8.29272171155865e-05\\
10.7414829659319	8.34495451772078e-05\\
10.8216432865731	8.41595060795045e-05\\
10.9018036072144	8.50249493616991e-05\\
10.9819639278557	8.60231052081393e-05\\
11.062124248497	8.7129128205028e-05\\
11.1422845691383	8.83243237033609e-05\\
11.2224448897796	8.95928097418892e-05\\
11.3026052104208	9.09186341004681e-05\\
11.3827655310621	9.22882257680471e-05\\
11.4629258517034	9.36913941069885e-05\\
11.5430861723447	9.51177034670483e-05\\
11.623246492986	9.65594562801954e-05\\
11.7034068136273	9.80078751644742e-05\\
11.7835671342685	9.9455838242468e-05\\
11.8637274549098	0.000100898591025859\\
11.9438877755511	0.000102330392331344\\
12.0240480961924	0.000103760087836103\\
12.1042084168337	0.000105169533806443\\
12.1843687374749	0.000106548995630546\\
12.2645290581162	0.000107903807786199\\
12.3446893787575	0.000109230380091493\\
12.4248496993988	0.0001105250380367\\
12.5050100200401	0.000111785524384649\\
12.5851703406814	0.000113009215087457\\
12.6653306613226	0.000114193261533492\\
12.7454909819639	0.000115335153027372\\
12.8256513026052	0.000116432417994502\\
12.9058116232465	0.00011748240923012\\
12.9859719438878	0.000118482680684466\\
13.0661322645291	0.000119430469848428\\
13.1462925851703	0.000120322808407389\\
13.2264529058116	0.000121156774584416\\
13.3066132264529	0.000121928384719733\\
13.3867735470942	0.000122632359172875\\
13.4669338677355	0.000123266079162363\\
13.5470941883768	0.000123825480894157\\
13.627254509018	0.000124300119444739\\
13.7074148296593	0.000124683873957141\\
13.7875751503006	0.000124971992741992\\
13.8677354709419	0.000125157909870959\\
13.9478957915832	0.000125231875467378\\
14.0280561122244	0.000125183513465617\\
14.1082164328657	0.000125001474094732\\
14.188376753507	0.000124665133296405\\
14.2685370741483	0.000124170865523174\\
14.3486973947896	0.000123493820641202\\
14.4288577154309	0.000122616708817044\\
14.5090180360721	0.000121513472276648\\
14.5891783567134	0.00012016161905234\\
14.6693386773547	0.000118517408946198\\
14.749498997996	0.000116569792330824\\
14.8296593186373	0.000114248619996805\\
14.9098196392786	0.000111516063488972\\
14.9899799599198	0.00010831215242179\\
15.0701402805611	0.000104570593009475\\
15.1503006012024	0.000100210822401942\\
15.2304609218437	9.51200194573101e-05\\
15.310621242485	8.92013561972464e-05\\
15.3907815631263	8.23090270917298e-05\\
15.4709418837675	7.42753909821916e-05\\
15.5511022044088	6.48987405479992e-05\\
15.6312625250501	5.39361382691767e-05\\
15.7114228456914	4.10906711932035e-05\\
15.7915831663327	2.59798833283168e-05\\
15.8717434869739	8.17640909436266e-06\\
15.9519038076152	1.29084230430355e-05\\
16.0320641282565	3.79766078925429e-05\\
16.1122244488978	6.79062204312904e-05\\
16.1923847695391	0.000103837571931063\\
16.2725450901804	0.000147224395151404\\
16.3527054108216	0.0001999209437799\\
16.4328657314629	0.000264365657059198\\
16.5130260521042	0.000343752325657142\\
16.5931863727455	0.000442296699044173\\
16.6733466933868	0.000565627293423707\\
16.7535070140281	0.000721223643385517\\
16.8336673346693	0.000919113355753732\\
16.9138276553106	0.00117259659193455\\
16.9939879759519	0.00149901790904\\
17.0741482965932	0.00191997980752524\\
17.1543086172345	0.00245982388608374\\
17.2344689378758	0.00313961578418169\\
17.314629258517	0.00396209756623588\\
17.3947895791583	0.00488372500215142\\
17.4749498997996	0.0057819824475939\\
17.5551102204409	0.00645761567820625\\
17.6352705410822	0.0067181228438464\\
17.7154308617234	0.00650576723415993\\
17.7955911823647	0.00593267616495614\\
17.875751503006	0.00518553411443316\\
17.9559118236473	0.00441840375175037\\
18.0360721442886	0.00371658368844472\\
18.1162324649299	0.00311109859403176\\
18.1963927855711	0.00260335679339413\\
18.2765531062124	0.0021825306032709\\
18.3567134268537	0.00183462749468146\\
18.436873747495	0.00154634915408099\\
18.5170340681363	0.00130637011222567\\
18.5971943887776	0.00110547293006398\\
18.6773547094188	0.000936311869651705\\
18.7575150300601	0.000793072415413923\\
18.8376753507014	0.000671143829104911\\
18.9178356713427	0.000566850296845515\\
18.997995991984	0.000477239786425425\\
19.0781563126253	0.000399921538138846\\
19.1583166332665	0.000332940789650794\\
19.2384769539078	0.000274691538020153\\
19.3186372745491	0.000223841307196961\\
19.3987975951904	0.000179269669278286\\
19.4789579158317	0.00014005154294316\\
19.5591182364729	0.00010540343013544\\
19.6392785571142	7.46641122453596e-05\\
19.7194388777555	4.72817863663258e-05\\
19.7995991983968	2.27791460703155e-05\\
19.8797595190381	7.60939247762118e-07\\
19.9599198396794	1.91134136243619e-05\\
20.0400801603206	3.71308490840769e-05\\
20.1202404809619	5.35342479287232e-05\\
20.2004008016032	6.85272940084449e-05\\
20.2805611222445	8.2295990583972e-05\\
20.3607214428858	9.49831498387733e-05\\
20.4408817635271	0.000106717247487489\\
20.5210420841683	0.000117609497038634\\
20.6012024048096	0.000127749764934169\\
20.6813627254509	0.000137231344079318\\
20.7615230460922	0.000146104648208314\\
20.8416833667335	0.000154443603917754\\
20.9218436873747	0.000162304249372952\\
21.002004008016	0.000169730692908628\\
21.0821643286573	0.000176759212893778\\
21.1623246492986	0.00018342675434917\\
21.2424849699399	0.000189763175694856\\
21.3226452905812	0.000195797580381936\\
21.4028056112224	0.00020155502967067\\
21.4829659318637	0.000207056966980904\\
21.563126252505	0.000212323222332074\\
21.6432865731463	0.000217372426589209\\
21.7234468937876	0.000222219920819086\\
21.8036072144289	0.000226880436874146\\
21.8837675350701	0.000231366330961196\\
21.9639278557114	0.000235690596008344\\
22.0440881763527	0.000239863603752063\\
22.124248496994	0.000243893929859121\\
22.2044088176353	0.000247790349082795\\
22.2845691382766	0.00025156129681155\\
22.3647294589178	0.000255213000044374\\
22.4448897795591	0.000258752295440502\\
22.5250501002004	0.000262183368695091\\
22.6052104208417	0.000265511030160494\\
22.685370741483	0.000268739790403298\\
22.7655310621242	0.000271874142288014\\
22.8456913827655	0.000274917169689324\\
22.9258517034068	0.000277872196403369\\
23.0060120240481	0.000280739800467847\\
23.0861723446894	0.000283520397342725\\
23.1663326653307	0.000286215624151886\\
23.2464929859719	0.000288826335002278\\
23.3266533066132	0.000291351493125207\\
23.4068136272545	0.000293789407698175\\
23.4869739478958	0.000296137722569816\\
23.5671342685371	0.000298394053116178\\
23.6472945891784	0.000300555227597828\\
23.7274549098196	0.000302613971455244\\
23.8076152304609	0.00030456155709184\\
23.8877755511022	0.000306392001822441\\
23.9679358717435	0.000308096829342466\\
24.0480961923848	0.000309664112589705\\
24.1282565130261	0.000311080578808764\\
24.2084168336673	0.00031233091153699\\
24.2885771543086	0.00031339494632729\\
24.3687374749499	0.000314252532212098\\
24.4488977955912	0.00031487722281537\\
24.5290581162325	0.00031524004317452\\
24.6092184368737	0.000315306166909157\\
24.689378757515	0.000315034262386104\\
24.7695390781563	0.000314376530156937\\
24.8496993987976	0.000313274873834072\\
24.9298597194389	0.000311663003653859\\
25.0100200400802	0.000309462198419189\\
25.0901803607214	0.000306576355997395\\
25.1703406813627	0.000302896471656679\\
25.250501002004	0.000298287836840135\\
25.3306613226453	0.000292592055807399\\
25.4108216432866	0.000285622123368781\\
25.4909819639279	0.000277156224625164\\
25.5711422845691	0.000266892202855334\\
25.6513026052104	0.000254503624391157\\
25.7314629258517	0.000239573747959515\\
25.811623246493	0.000221595036895126\\
25.8917835671343	0.000199936071191942\\
25.9719438877756	0.000173817140439123\\
26.0521042084168	0.000142257522306222\\
26.1322645290581	0.00010402182985225\\
26.2124248496994	5.75421826813305e-05\\
26.2925851703407	8.1472072454555e-07\\
26.372745490982	6.87428900506463e-05\\
26.4529058116232	0.00015447781381512\\
26.5330661322645	0.000260781081315686\\
26.6132264529058	0.000393421509315319\\
26.6933867735471	0.000560023944988463\\
26.7735470941884	0.000770716784262582\\
26.8537074148297	0.00103887262727819\\
26.9338677354709	0.00138197701281374\\
27.0140280561122	0.00182220811740823\\
27.0941883767535	0.00238604262136795\\
27.1743486973948	0.0031007729964613\\
27.2545090180361	0.00398439942162503\\
27.3346693386774	0.00502362929412477\\
27.4148296593186	0.00613884260349413\\
27.4949899799599	0.00715488234020606\\
27.5751503006012	0.00782881326722606\\
27.6553106212425	0.00796958536831876\\
27.7354709418838	0.00756696954471817\\
27.815631262525	0.00678722482956908\\
27.8957915831663	0.00584841693984853\\
27.9759519038076	0.00491496788976873\\
28.0561122244489	0.00407262853666301\\
28.1362725450902	0.00334984219144968\\
28.2164328657315	0.00274485193535877\\
28.2965931863727	0.00224374411440723\\
28.376753507014	0.00182976860564874\\
28.4569138276553	0.00148723585907491\\
28.5370741482966	0.0012028015489537\\
28.6172344689379	0.000965558858556388\\
28.6973947895792	0.000766764904881351\\
28.7775551102204	0.000599445464319543\\
28.8577154308617	0.00045803187583865\\
28.937875751503	0.000338053609572006\\
29.0180360721443	0.00023589828702848\\
29.0981963927856	0.0001486266461263\\
29.1783567134269	7.38301574737621e-05\\
29.2585170340681	9.52266332910732e-06\\
29.3386773547094	4.59445628916813e-05\\
29.4188376753507	9.39443813739791e-05\\
29.498997995992	0.000135623932242496\\
29.5791583166333	0.000171945481153287\\
29.6593186372745	0.000203718873621113\\
29.7394789579158	0.000231621860971828\\
29.8196392785571	0.000256233876693313\\
29.8997995991984	0.000278035475232918\\
29.9799599198397	0.000297433785185161\\
30.060120240481	0.000314772045769968\\
30.1402805611222	0.000330345033121721\\
30.2204408817635	0.000344401301961699\\
30.3006012024048	0.000357148448335551\\
30.3807615230461	0.000368766776906435\\
30.4609218436874	0.000379404479670402\\
30.5410821643287	0.000389190973920002\\
30.6212424849699	0.000398236428362663\\
30.7014028056112	0.000406634975343977\\
30.7815631262525	0.000414465939548909\\
30.8617234468938	0.000421801285610773\\
30.9418837675351	0.000428700912809188\\
31.0220440881764	0.000435216973412114\\
31.1022044088176	0.000441394245799083\\
31.1823647294589	0.000447270858284539\\
31.2625250501002	0.000452884161007672\\
31.3426853707415	0.000458264146116355\\
31.4228456913828	0.000463438282052874\\
31.503006012024	0.000468431898893235\\
31.5831663326653	0.000473266618985645\\
31.6633266533066	0.000477958077680272\\
31.7434869739479	0.000482532341326022\\
31.8236472945892	0.000486999029766746\\
31.9038076152305	0.000491373525844572\\
31.9839679358717	0.000495670646946666\\
32.064128256513	0.00049990361043614\\
32.1442885771543	0.000504079659905985\\
32.2244488977956	0.000508212963467013\\
32.3046092184369	0.000512312732021407\\
32.3847695390782	0.000516383584854105\\
32.4649298597194	0.000520435163910548\\
32.5450901803607	0.000524477630227458\\
32.625250501002	0.000528519338498177\\
32.7054108216433	0.000532567635131046\\
32.7855711422846	0.000536628510949232\\
32.8657314629259	0.000540707654983263\\
32.9458917835671	0.000544812398780704\\
33.0260521042084	0.000548947720789533\\
33.1062124248497	0.000553115744226879\\
33.186372745491	0.000557324184851014\\
33.2665330661323	0.000561578663706503\\
33.3466933867735	0.000565883330328606\\
33.4268537074148	0.000570243266695377\\
33.5070140280561	0.000574664605078476\\
33.5871743486974	0.000579152769574964\\
33.6673346693387	0.00058371322500709\\
33.74749498998	0.000588349213309804\\
33.8276553106212	0.00059306348679353\\
33.9078156312625	0.000597859421971131\\
33.9879759519038	0.000602743032325498\\
34.0681362725451	0.000607715574593925\\
34.1482965931864	0.000612779613898769\\
34.2284569138277	0.00061793780960414\\
34.3086172344689	0.00062319074917767\\
34.3887775551102	0.000628534000466173\\
34.4689378757515	0.000633969571724503\\
34.5490981963928	0.000639496600007795\\
34.6292585170341	0.000645105580675233\\
34.7094188376754	0.000650798903219441\\
34.7895791583166	0.00065656061148208\\
34.8697394789579	0.000662379300927473\\
34.9498997995992	0.000668231042924734\\
35.0300601202405	0.000674107184207376\\
35.1102204408818	0.000679965831647019\\
35.190380761523	0.000685779383268558\\
35.2705410821643	0.000691498896562964\\
35.3507014028056	0.000697064252960676\\
35.4308617234469	0.000702399149169345\\
35.5110220440882	0.000707412358512991\\
35.5911823647295	0.000711979982445475\\
35.6713426853707	0.000715956789295872\\
35.751503006012	0.000719141979332329\\
35.8316633266533	0.000721295484232669\\
35.9118236472946	0.000722095287110349\\
35.9919839679359	0.000721149093322483\\
36.0721442885772	0.000717935972463109\\
36.1523046092184	0.000711784317234877\\
36.2324649298597	0.00070181874872282\\
36.312625250501	0.000686892271203464\\
36.3927855711423	0.000665498228233145\\
36.4729458917836	0.000635611423756131\\
36.5531062124249	0.000594562537496327\\
36.6332665330661	0.000538708826144119\\
36.7134268537074	0.000463155246935008\\
36.7935871743487	0.000361279190018211\\
36.87374749499	0.000224120022271712\\
36.9539078156313	3.97404599035259e-05\\
37.0340681362725	0.000207359526572957\\
37.1142284569138	0.000536110452969038\\
37.1943887775551	0.000966724697686778\\
37.2745490981964	0.00151384887783641\\
37.3547094188377	0.00217161318067781\\
37.434869739479	0.00289023915746029\\
37.5150300601202	0.00355855448095452\\
37.5951903807615	0.00402536898775663\\
37.6753507014028	0.00417582669445908\\
37.7555110220441	0.00400358470480152\\
37.8356713426854	0.00360167288740571\\
37.9158316633267	0.00309146435414336\\
37.9959919839679	0.00256634079627921\\
38.0761523046092	0.0020782736489428\\
38.1563126252505	0.00164805337505774\\
38.2364729458918	0.00127900537172989\\
38.3166332665331	0.000966574626320037\\
38.3967935871744	0.00070352805238054\\
38.4769539078156	0.000482401534972998\\
38.5571142284569	0.000296433885839493\\
38.6372745490982	0.000139837645772033\\
38.7174348697395	7.78360114949588e-06\\
38.7975951903808	0.000103726435384699\\
38.877755511022	0.000197995899692543\\
38.9579158316633	0.000277766939357414\\
39.0380761523046	0.000345318156342897\\
39.1182364729459	0.00040256070845525\\
39.1983967935872	0.000451097626833957\\
39.2785571142285	0.000492298823776918\\
39.3587174348697	0.000527277860406019\\
39.438877755511	0.000557016133960939\\
39.5190380761523	0.000582343369818199\\
39.5991983967936	0.000603944263306633\\
39.6793587174349	0.00062241364338031\\
39.7595190380761	0.000638249724690636\\
39.8396793587174	0.000651872989376265\\
39.9198396793587	0.000663642180087228\\
40	0.000673859038502907\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	4.861024832148e-07\\
0.160320641282565	2.21150167224015e-07\\
0.240480961923848	4.02520867712101e-08\\
0.32064128256513	3.87264796183576e-08\\
0.400801603206413	3.43504073147401e-08\\
0.480961923847695	2.91810815760161e-09\\
0.561122244488978	2.08662467383636e-08\\
0.64128256513026	1.40378903468574e-09\\
0.721442885771543	1.26383828548993e-08\\
0.801603206412826	3.17513494314271e-09\\
0.881763527054108	2.38060838263658e-09\\
0.961923847695391	6.11289944072047e-09\\
1.04208416833667	4.16617093005571e-09\\
1.12224448897796	9.49850683409814e-10\\
1.20240480961924	1.94536037995317e-09\\
1.28256513026052	3.12425767861338e-09\\
1.3627254509018	2.5683517238261e-09\\
1.44288577154309	1.02217502323098e-09\\
1.52304609218437	6.65848223035768e-10\\
1.60320641282565	1.81073271125585e-09\\
1.68336673346693	2.13429446742667e-09\\
1.76352705410822	1.75400201734019e-09\\
1.8436873747495	5.21697189632531e-10\\
1.92384769539078	7.96688143721571e-11\\
2.00400801603206	1.01348228708005e-09\\
2.08416833667335	1.84206497898272e-09\\
2.16432865731463	3.27280153746731e-09\\
2.24448897795591	3.59867326237766e-09\\
2.32464929859719	3.11954780151431e-09\\
2.40480961923848	1.82816749770864e-09\\
2.48496993987976	2.8693119666696e-09\\
2.56513026052104	3.02667311846347e-09\\
2.64529058116232	3.75994045482969e-09\\
2.72545090180361	5.6502516607095e-09\\
2.80561122244489	7.46230159473708e-09\\
2.88577154308617	1.08432922303835e-08\\
2.96593186372745	1.41145207518093e-08\\
3.04609218436874	1.88389823337875e-08\\
3.12625250501002	2.40173867065791e-08\\
3.2064128256513	2.98136832486327e-08\\
3.28657314629259	3.61902584911442e-08\\
3.36673346693387	4.30523312469899e-08\\
3.44689378757515	5.04013315469069e-08\\
3.52705410821643	5.89505439091246e-08\\
3.60721442885772	6.82215072702908e-08\\
3.687374749499	7.90665313244587e-08\\
3.76753507014028	9.2175882845607e-08\\
3.84769539078156	1.07977280598258e-07\\
3.92785571142285	1.28106912508252e-07\\
4.00801603206413	1.53821984820974e-07\\
4.08817635270541	1.87039452251977e-07\\
4.16833667334669	2.30135074178732e-07\\
4.24849699398798	2.85929456510993e-07\\
4.32865731462926	3.57778451866601e-07\\
4.40881763527054	4.50260937874771e-07\\
4.48897795591182	5.68652377852988e-07\\
4.56913827655311	7.19343598420031e-07\\
4.64929859719439	9.09737996097592e-07\\
4.72945891783567	1.1496084371835e-06\\
4.80961923847695	1.44975197301547e-06\\
4.88977955911824	1.82522177211488e-06\\
4.96993987975952	2.29296027133649e-06\\
5.0501002004008	2.87144934250302e-06\\
5.13026052104208	3.5859611667295e-06\\
5.21042084168337	4.46854493148886e-06\\
5.29058116232465	5.55533187397091e-06\\
5.37074148296593	6.89024712281582e-06\\
5.45090180360721	8.53521294438052e-06\\
5.5310621242485	1.05518737840097e-05\\
5.61122244488978	1.30071056699506e-05\\
5.69138276553106	1.60801060188796e-05\\
5.77154308617235	1.98174152456398e-05\\
5.85170340681363	2.44472259242712e-05\\
5.93186372745491	3.02005091127678e-05\\
6.01202404809619	3.72733724740733e-05\\
6.09218436873747	4.60881787402784e-05\\
6.17234468937876	5.71355100126924e-05\\
6.25250501002004	7.09917842933816e-05\\
6.33266533066132	8.8460895929407e-05\\
6.41282565130261	0.000110509697702276\\
6.49298597194389	0.000138633417120761\\
6.57314629258517	0.000174715924051474\\
6.65330661322645	0.00022150614663669\\
6.73346693386774	0.00028248089969389\\
6.81362725450902	0.000362696217929217\\
6.8937875751503	0.000468914118098597\\
6.97394789579158	0.00061061322004587\\
7.05410821643287	0.000800874861325837\\
7.13426853707415	0.00105646455367267\\
7.21442885771543	0.00139633960840283\\
7.29458917835671	0.0018360267053344\\
7.374749498998	0.00237282820820813\\
7.45490981963928	0.00296069249329623\\
7.53507014028056	0.00348937373619926\\
7.61523046092184	0.00381399097606232\\
7.69539078156313	0.00384642652534323\\
7.77555110220441	0.00362226895018479\\
7.85571142284569	0.00325247909349624\\
7.93587174348697	0.00284287547375722\\
8.01603206412826	0.00245685098939177\\
8.09619238476954	0.00211989513642857\\
8.17635270541082	0.00183627209396164\\
8.2565130260521	0.00160094395703211\\
8.33667334669339	0.00140626855259186\\
8.41683366733467	0.00124473460766458\\
8.49699398797595	0.0011101416949183\\
8.57715430861724	0.000997204648764264\\
8.65731462925852	0.00090175886535036\\
8.7374749498998	0.000820475407071072\\
8.81763527054108	0.00075081835193352\\
8.89779559118236	0.000690785726870885\\
8.97795591182365	0.000638771259220953\\
9.05811623246493	0.000593409307975398\\
9.13827655310621	0.000553689341225961\\
9.21843687374749	0.000518748863711925\\
9.29859719438878	0.000487932956413797\\
9.37875751503006	0.000460636460959255\\
9.45891783567134	0.000436359631278282\\
9.53907815631263	0.000414721071086902\\
9.61923847695391	0.00039539821723438\\
9.69939879759519	0.000378098521388391\\
9.77955911823647	0.000362578262203864\\
9.85971943887776	0.000348619739553252\\
9.93987975951904	0.000336066849696956\\
10.0200400801603	0.000324759917403287\\
10.1002004008016	0.000314567487898301\\
10.1803607214429	0.000305377203687139\\
10.2605210420842	0.000297092692951243\\
10.3406813627255	0.000289628660997901\\
10.4208416833667	0.000282910397140153\\
10.501002004008	0.000276875030076766\\
10.5811623246493	0.000271464571584158\\
10.6613226452906	0.000266631827079781\\
10.7414829659319	0.0002623313837849\\
10.8216432865731	0.000258528498526194\\
10.9018036072144	0.000255187749090231\\
10.9819639278557	0.000252282731359577\\
11.062124248497	0.000249787447850758\\
11.1422845691383	0.000247680997069948\\
11.2224448897796	0.00024594457773073\\
11.3026052104208	0.000244563229062031\\
11.3827655310621	0.000243523169262562\\
11.4629258517034	0.00024281349341951\\
11.5430861723447	0.000242427903445887\\
11.623246492986	0.00024235441775353\\
11.7034068136273	0.000242592855788467\\
11.7835671342685	0.000243139228954692\\
11.8637274549098	0.000243990611594826\\
11.9438877755511	0.000245149912471899\\
12.0240480961924	0.000246616750548534\\
12.1042084168337	0.000248395864052507\\
12.1843687374749	0.000250493638841753\\
12.2645290581162	0.000252915500733036\\
12.3446893787575	0.000255671528996778\\
12.4248496993988	0.000258772536386889\\
12.5050100200401	0.000262230015343331\\
12.5851703406814	0.00026606002304567\\
12.6653306613226	0.000270279406237829\\
12.7454909819639	0.000274906199060388\\
12.8256513026052	0.000279963203933263\\
12.9058116232465	0.000285475298435578\\
12.9859719438878	0.000291468991817568\\
13.0661322645291	0.000297976155403061\\
13.1462925851703	0.000305029905794672\\
13.2264529058116	0.000312669841143946\\
13.3066132264529	0.000320939079111839\\
13.3867735470942	0.000329884989145851\\
13.4669338677355	0.000339561143478717\\
13.5470941883768	0.000350027977223957\\
13.627254509018	0.000361351206424043\\
13.7074148296593	0.000373605367170496\\
13.7875751503006	0.000386876383265802\\
13.8677354709419	0.000401255098790081\\
13.9478957915832	0.000416851755217925\\
14.0280561122244	0.000433780668829432\\
14.1082164328657	0.000452175307562281\\
14.188376753507	0.000472185372466321\\
14.2685370741483	0.00049399108318701\\
14.3486973947896	0.000517777069537532\\
14.4288577154309	0.000543766605579531\\
14.5090180360721	0.000572209870889826\\
14.5891783567134	0.000603401453497139\\
14.6693386773547	0.000637656645215541\\
14.749498997996	0.000675376217532304\\
14.8296593186373	0.000716977108579035\\
14.9098196392786	0.000762972833715751\\
14.9899799599198	0.000813944088359779\\
15.0701402805611	0.000870578865059508\\
15.1503006012024	0.00093368559783071\\
15.2304609218437	0.00100417272867979\\
15.310621242485	0.00108316196239832\\
15.3907815631263	0.00117195712365982\\
15.4709418837675	0.00127210833593725\\
15.5511022044088	0.00138546597952156\\
15.6312625250501	0.00151424209066739\\
15.7114228456914	0.00166109792243267\\
15.7915831663327	0.00182932156331805\\
15.8717434869739	0.00202285908798407\\
15.9519038076152	0.00224651453103694\\
16.0320641282565	0.00250644132824455\\
16.1122244488978	0.00280992659792669\\
16.1923847695391	0.00316642472523083\\
16.2725450901804	0.003587814711751\\
16.3527054108216	0.00408905852823513\\
16.4328657314629	0.00468948764109636\\
16.5130260521042	0.00541393851922248\\
16.5931863727455	0.00629486740137109\\
16.6733466933868	0.00737458700866559\\
16.7535070140281	0.0087087062783864\\
16.8336673346693	0.010370078037589\\
16.9138276553106	0.0124531990054169\\
16.9939879759519	0.0150773164134467\\
17.0741482965932	0.0183849535789624\\
17.1543086172345	0.0225249203554007\\
17.2344689378758	0.0276012140348386\\
17.314629258517	0.033556571994264\\
17.3947895791583	0.0399726520512366\\
17.4749498997996	0.0458701323788174\\
17.5551102204409	0.0497947092672294\\
17.6352705410822	0.0504914683167594\\
17.7154308617234	0.0477907149854757\\
17.7955911823647	0.0427196537237454\\
17.875751503006	0.0367130819081524\\
17.9559118236473	0.0308567472878261\\
18.0360721442886	0.0256918801239333\\
18.1162324649299	0.021367660800425\\
18.1963927855711	0.0178369330920749\\
18.2765531062124	0.0149821433641592\\
18.3567134268537	0.012676721279908\\
18.436873747495	0.0108087873158545\\
18.5170340681363	0.00928669878035842\\
18.5971943887776	0.00803807834889552\\
18.6773547094188	0.00700648251218098\\
18.7575150300601	0.00614815761643777\\
18.8376753507014	0.00542911993085065\\
18.9178356713427	0.00482283314986686\\
18.997995991984	0.00430848925954672\\
19.0781563126253	0.00386967411912105\\
19.1583166332665	0.00349327191957802\\
19.2384769539078	0.0031688053201603\\
19.3186372745491	0.00288774347188863\\
19.3987975951904	0.00264317955818424\\
19.4789579158317	0.00242949455733609\\
19.5591182364729	0.00224206962918786\\
19.6392785571142	0.00207706141541906\\
19.7194388777555	0.00193126486867276\\
19.7995991983968	0.0018020255975453\\
19.8797595190381	0.00168711142862127\\
19.9599198396794	0.00158464708546881\\
20.0400801603206	0.00149303477838514\\
20.1202404809619	0.00141092413669222\\
20.2004008016032	0.0013371651349254\\
20.2805611222445	0.00127076965058505\\
20.3607214428858	0.00121089488343846\\
20.4408817635271	0.00115680977445482\\
20.5210420841683	0.00110788636643262\\
20.6012024048096	0.00106358087424658\\
20.6813627254509	0.0010234210028453\\
20.7615230460922	0.000986994535840088\\
20.8416833667335	0.000953943167943576\\
20.9218436873747	0.000923952301725569\\
21.002004008016	0.000896748460692593\\
21.0821643286573	0.0008720897619245\\
21.1623246492986	0.000849765904988315\\
21.2424849699399	0.000829590254998274\\
21.3226452905812	0.000811400547008845\\
21.4028056112224	0.000795053906581373\\
21.4829659318637	0.000780423760321076\\
21.563126252505	0.000767400701033963\\
21.6432865731463	0.000755887485609773\\
21.7234468937876	0.000745801926551708\\
21.8036072144289	0.000737069944073166\\
21.8837675350701	0.000729632036524106\\
21.9639278557114	0.000723432524094933\\
22.0440881763527	0.000718428547463386\\
22.124248496994	0.000714584085495724\\
22.2044088176353	0.000711868955457955\\
22.2845691382766	0.000710264084902697\\
22.3647294589178	0.000709754128945654\\
22.4448897795591	0.00071033060563071\\
22.5250501002004	0.000711991719334803\\
22.6052104208417	0.000714742118367595\\
22.685370741483	0.000718601471217645\\
22.7655310621242	0.000723575868780579\\
22.8456913827655	0.000729696281177863\\
22.9258517034068	0.000736998234028967\\
23.0060120240481	0.000745513619999549\\
23.0861723446894	0.000755294726157129\\
23.1663326653307	0.000766399211279187\\
23.2464929859719	0.000778885876425643\\
23.3266533066132	0.00079283396580354\\
23.4068136272545	0.000808329443906139\\
23.4869739478958	0.000825465153270776\\
23.5671342685371	0.000844355888720071\\
23.6472945891784	0.000865125730349776\\
23.7274549098196	0.000887914399233355\\
23.8076152304609	0.000912882899650564\\
23.8877755511022	0.000940211103865381\\
23.9679358717435	0.000970102345268277\\
24.0480961923848	0.00100278672086977\\
24.1282565130261	0.00103852346120774\\
24.2084168336673	0.00107760753369424\\
24.2885771543086	0.00112037259494233\\
24.3687374749499	0.00116719821034135\\
24.4488977955912	0.00121851559485489\\
24.5290581162325	0.00127481707435283\\
24.6092184368737	0.00133666536509024\\
24.689378757515	0.00140470683291162\\
24.7695390781563	0.00147968220487114\\
24.8496993987976	0.00156244693640972\\
24.9298597194389	0.00165398811373757\\
25.0100200400802	0.00175545241681085\\
25.0901803607214	0.00186816673607396\\
25.1703406813627	0.00199368777394285\\
25.250501002004	0.00213385173944219\\
25.3306613226453	0.00229079910211982\\
25.4108216432866	0.00246705383396781\\
25.4909819639279	0.00266564261246676\\
25.5711422845691	0.00289015999503006\\
25.6513026052104	0.00314490083845075\\
25.7314629258517	0.0034350412318337\\
25.811623246493	0.00376687519296582\\
25.8917835671343	0.00414804965737454\\
25.9719438877756	0.00458790266190533\\
26.0521042084168	0.00509800907714092\\
26.1322645290581	0.00569282325114665\\
26.2124248496994	0.00639025251787667\\
26.2925851703407	0.00721280348735499\\
26.372745490982	0.00818935613859761\\
26.4529058116232	0.00935657670180193\\
26.5330661322645	0.0107616791450177\\
26.6132264529058	0.0124657801545324\\
26.6933867735471	0.0145483332852976\\
26.7735470941884	0.0171125220074407\\
26.8537074148297	0.0202918106800458\\
26.9338677354709	0.0242557664291367\\
27.0140280561122	0.0292121727223656\\
27.0941883767535	0.0353951623451665\\
27.1743486973948	0.0430203547358858\\
27.2545090180361	0.0521698879048632\\
27.3346693386774	0.0625625643404107\\
27.4148296593186	0.0732197708133466\\
27.4949899799599	0.0822475527498856\\
27.5751503006012	0.0872470131151133\\
27.6553106212425	0.0865919935372582\\
27.7354709418838	0.0806059412744273\\
27.815631262525	0.0712810327126825\\
27.8957915831663	0.0609062363080306\\
27.9759519038076	0.051063347257003\\
28.0561122244489	0.0424835915320504\\
28.1362725450902	0.0353299692739784\\
28.2164328657315	0.0294917245609355\\
28.2965931863727	0.0247658668099652\\
28.376753507014	0.0209432587096405\\
28.4569138276553	0.0178409114202392\\
28.5370741482966	0.0153093292516974\\
28.6172344689379	0.0132301867189793\\
28.6973947895792	0.0115110537164112\\
28.7775551102204	0.0100800054873791\\
28.8577154308617	0.00888098535874369\\
28.937875751503	0.00787011420279277\\
29.0180360721443	0.00701284040982597\\
29.0981963927856	0.00628177767435152\\
29.1783567134269	0.00565507033679094\\
29.2585170340681	0.00511515778837733\\
29.3386773547094	0.00464785335561477\\
29.4188376753507	0.00424160263624628\\
29.498997995992	0.00388695274639177\\
29.5791583166333	0.00357613437044539\\
29.6593186372745	0.00330270558175275\\
29.7394789579158	0.00306133387567328\\
29.8196392785571	0.00284753775680328\\
29.8997995991984	0.0026576002727981\\
29.9799599198397	0.00248833700802141\\
30.060120240481	0.00233710207130453\\
30.1402805611222	0.00220161760337691\\
30.2204408817635	0.00207996880608503\\
30.3006012024048	0.00197049591415236\\
30.3807615230461	0.00187178908524982\\
30.4609218436874	0.00178262894198973\\
30.5410821643287	0.00170196504566422\\
30.6212424849699	0.00162888742935791\\
30.7014028056112	0.00156260560014041\\
30.7815631262525	0.00150243434812262\\
30.8617234468938	0.00144777672722701\\
30.9418837675351	0.00139809488478472\\
31.0220440881764	0.0013529490371791\\
31.1022044088176	0.00131192178569118\\
31.1823647294589	0.00127466935437608\\
31.2625250501002	0.0012408780994232\\
31.3426853707415	0.00121027120176196\\
31.4228456913828	0.00118261525900229\\
31.503006012024	0.00115768850701341\\
31.5831663326653	0.00113531780590963\\
31.6633266533066	0.00111532414618307\\
31.7434869739479	0.00109758168264186\\
31.8236472945892	0.00108195539504994\\
31.9038076152305	0.00106833343851212\\
31.9839679358717	0.00105663668463369\\
32.064128256513	0.00104677646964742\\
32.1442885771543	0.00103868970993688\\
32.2244488977956	0.00103231947344955\\
32.3046092184369	0.00102762287076177\\
32.3847695390782	0.0010245693064328\\
32.4649298597194	0.00102313241590951\\
32.5450901803607	0.00102330407868151\\
32.625250501002	0.00102508574671415\\
32.7054108216433	0.00102846995965517\\
32.7855711422846	0.00103349089094144\\
32.8657314629259	0.0010401633532715\\
32.9458917835671	0.00104852652911281\\
33.0260521042084	0.00105862934276984\\
33.1062124248497	0.00107052950915997\\
33.186372745491	0.00108430014437085\\
33.2665330661323	0.00110001483913227\\
33.3466933867735	0.00111780464880895\\
33.4268537074148	0.00113771042290311\\
33.5070140280561	0.00115992581427128\\
33.5871743486974	0.00118457293840162\\
33.6673346693387	0.00121181999290541\\
33.74749498998	0.00124185743395214\\
33.8276553106212	0.00127488724107471\\
33.9078156312625	0.00131117131234015\\
33.9879759519038	0.00135096264394979\\
34.0681362725451	0.00139458223149185\\
34.1482965931864	0.00144238135050411\\
34.2284569138277	0.00149474665816597\\
34.3086172344689	0.00155214077953822\\
34.3887775551102	0.00161506675726708\\
34.4689378757515	0.00168410968435244\\
34.5490981963928	0.00175993946230878\\
34.6292585170341	0.00184331112189625\\
34.7094188376754	0.00193510753271245\\
34.7895791583166	0.00203632728456113\\
34.8697394789579	0.0021481349767704\\
34.9498997995992	0.00227185489404098\\
35.0300601202405	0.00240905514098868\\
35.1102204408818	0.00256152878716299\\
35.190380761523	0.00273140319283585\\
35.2705410821643	0.00292115228019604\\
35.3507014028056	0.00313368360515851\\
35.4308617234469	0.00337244516012667\\
35.5110220440882	0.00364153064939297\\
35.5911823647295	0.00394581663932786\\
35.6713426853707	0.00429116213066895\\
35.751503006012	0.00468461185659536\\
35.8316633266533	0.00513471399085718\\
35.9118236472946	0.00565186915764675\\
35.9919839679359	0.0062488588085688\\
36.0721442885772	0.00694143274362149\\
36.1523046092184	0.00774915958323495\\
36.2324649298597	0.00869652878771932\\
36.312625250501	0.00981437455699905\\
36.3927855711423	0.011141834234053\\
36.4729458917836	0.0127289512054472\\
36.5531062124249	0.0146398328879618\\
36.6332665330661	0.016957552181054\\
36.7134268537074	0.0197894234830051\\
36.7935871743487	0.0232744311878721\\
36.87374749499	0.0275903249247767\\
36.9539078156313	0.0329596323614301\\
37.0340681362725	0.0396475793821959\\
37.1142284569138	0.0479377673004909\\
37.1943887775551	0.0580545129720496\\
37.2745490981964	0.0699877951082962\\
37.3547094188377	0.0831732581623283\\
37.434869739479	0.0960929750736936\\
37.5150300601202	0.106170172154661\\
37.5951903807615	0.110570683614166\\
37.6753507014028	0.107864213681889\\
37.7555110220441	0.0990712606682912\\
37.8356713426854	0.086867966396476\\
37.9158316633267	0.0739122136327502\\
37.9959919839679	0.0618907977049286\\
38.0761523046092	0.0515176626878759\\
38.1563126252505	0.0429011951603799\\
38.2364729458918	0.0358721983979164\\
38.3166332665331	0.0301755074923456\\
38.3967935871744	0.0255582493087365\\
38.4769539078156	0.0218025770493764\\
38.5571142284569	0.0187310609846241\\
38.6372745490982	0.0162032413567126\\
38.7174348697395	0.0141091890496697\\
38.7975951903808	0.0123630688892356\\
38.877755511022	0.0108978692026122\\
38.9579158316633	0.00966099110348087\\
39.0380761523046	0.00861085607819684\\
39.1182364729459	0.00771441963569209\\
39.1983967935872	0.00694526146442413\\
39.2785571142285	0.00628211914173093\\
39.3587174348697	0.00570775511842341\\
39.438877755511	0.00520811715102359\\
39.5190380761523	0.00477170753499919\\
39.5991983967936	0.00438903420220474\\
39.6793587174349	0.00405224700729956\\
39.7595190380761	0.00375481397755981\\
39.8396793587174	0.00349127020398679\\
39.9198396793587	0.00325703385714822\\
40	0.00304824115030308\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/RC_Input2_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% % defining custom colors
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymin=0.00001,
ymax=0.045,
xlabel = {Time [s]},
title = {Transient response},
]
\addplot [color=black,solid,forget plot, line width = 1.6pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285158837822864\\
0.160320641282565	0.0304957462323272\\
0.240480961923848	0.0317613997941922\\
0.32064128256513	0.0328051915252667\\
0.400801603206413	0.0337341334306745\\
0.480961923847695	0.0345867761041637\\
0.561122244488978	0.0353808460097738\\
0.64128256513026	0.0361258256637138\\
0.721442885771543	0.0368273563926635\\
0.801603206412826	0.037489077757586\\
0.881763527054108	0.0381134967078916\\
0.961923847695391	0.0387024326198869\\
1.04208416833667	0.0392572685424311\\
1.12224448897796	0.0397790937463423\\
1.20240480961924	0.0402687936940275\\
1.28256513026052	0.0407271060811687\\
1.3627254509018	0.0411546578931668\\
1.44288577154309	0.0415519903840718\\
1.52304609218437	0.0419195763585274\\
1.60320641282565	0.0422578324073891\\
1.68336673346693	0.0425671277392808\\
1.76352705410822	0.042847790685514\\
1.8436873747495	0.0431001136036274\\
1.92384769539078	0.043324356513068\\
2.00400801603206	0.043520750065289\\
2.08416833667335	0.0436894980905898\\
2.16432865731463	0.0438307786721778\\
2.24448897795591	0.0439447463163475\\
2.32464929859719	0.0440315329523952\\
2.40480961923848	0.0440912490194165\\
2.48496993987976	0.0441239842769107\\
2.56513026052104	0.0441298084895764\\
2.64529058116232	0.0441087723257646\\
2.72545090180361	0.0440609078146675\\
2.80561122244489	0.0439862288669202\\
2.88577154308617	0.0438847319956305\\
2.96593186372745	0.0437563966052551\\
3.04609218436874	0.0436011857075637\\
3.12625250501002	0.0434190462506326\\
3.2064128256513	0.0432099098335297\\
3.28657314629259	0.0429736931547039\\
3.36673346693387	0.0427102987288224\\
3.44689378757515	0.0424196155274067\\
3.52705410821643	0.0421015198070197\\
3.60721442885772	0.0417558759692954\\
3.687374749499	0.0413825376054268\\
3.76753507014028	0.0409813486586854\\
3.84769539078156	0.0405521448001103\\
3.92785571142285	0.0400947550113415\\
4.00801603206413	0.0396090034303178\\
4.08817635270541	0.0390947115152441\\
4.16833667334669	0.0385517005492488\\
4.24849699398798	0.0379797945796821\\
4.32865731462926	0.0373788238478653\\
4.40881763527054	0.0367486287810413\\
4.48897795591182	0.0360890646312397\\
4.56913827655311	0.0354000069027606\\
4.64929859719439	0.0346813576134619\\
4.72945891783567	0.0339330526371803\\
4.80961923847695	0.0331550701114417\\
4.88977955911824	0.0323474402028105\\
4.96993987975952	0.0315102563901795\\
5.0501002004008	0.0306436884005651\\
5.13026052104208	0.0297479970648738\\
5.21042084168337	0.0288235513133282\\
5.29058116232465	0.0278708475226631\\
5.37074148296593	0.0268905313876896\\
5.45090180360721	0.0258834226940046\\
5.5310621242485	0.0248505430896009\\
5.61122244488978	0.0237931463646125\\
5.69138276553106	0.0227127540612151\\
5.77154308617235	0.0216111898510091\\
5.85170340681363	0.0204906236106669\\
5.93186372745491	0.0193536097277648\\
6.01202404809619	0.0182031363182335\\
6.09218436873747	0.0170426665587566\\
6.17234468937876	0.0158761862634032\\
6.25250501002004	0.0147082460766049\\
6.33266533066132	0.0135439992709312\\
6.41282565130261	0.0123892314760239\\
6.49298597194389	0.0112503796906135\\
6.57314629258517	0.0101345364969637\\
6.65330661322645	0.00904943361667114\\
6.73346693386774	0.00800340053648199\\
6.81362725450902	0.007005296380406\\
6.8937875751503	0.00606440739549018\\
6.97394789579158	0.00519030973562779\\
7.05410821643287	0.00439269562160259\\
7.13426853707415	0.00368116414517569\\
7.21442885771543	0.00306498057492777\\
7.29458917835671	0.00255281133500073\\
7.374749498998	0.0021524448676808\\
7.45490981963928	0.00187051184374758\\
7.53507014028056	0.00171222065520384\\
7.61523046092184	0.00168112524173109\\
7.69539078156313	0.00177894277933393\\
7.77555110220441	0.00200543663899089\\
7.85571142284569	0.00235837665842195\\
7.93587174348697	0.00283358354510176\\
8.01603206412826	0.00342505769533892\\
8.09619238476954	0.00412518570378102\\
8.17635270541082	0.00492501116245144\\
8.2565130260521	0.00581455090826865\\
8.33667334669339	0.00678313464740227\\
8.41683366733467	0.00781974497026766\\
8.49699398797595	0.00891333684838462\\
8.57715430861724	0.0100531195236723\\
8.65731462925852	0.0112287891633324\\
8.7374749498998	0.0124307064916019\\
8.81763527054108	0.0136500189640339\\
8.89779559118236	0.0148787316567935\\
8.97795591182365	0.0161097335808006\\
9.05811623246493	0.0173367881763429\\
9.13827655310621	0.0185544967402395\\
9.21843687374749	0.019758243197333\\
9.29859719438878	0.0209441274765219\\
9.37875751503006	0.0221088932600266\\
9.45891783567134	0.0232498547004733\\
9.53907815631263	0.0243648252425302\\
9.61923847695391	0.0254520506551828\\
9.69939879759519	0.0265101475674493\\
9.77955911823647	0.0275380481813535\\
9.85971943887776	0.0285349504809111\\
9.93987975951904	0.0295002762653779\\
10.0200400801603	0.0304336323996685\\
10.1002004008016	0.0313347792391584\\
10.1803607214429	0.03220360261688\\
10.2605210420842	0.0330400904606762\\
10.3406813627255	0.0338443126243316\\
10.4208416833667	0.0346164040452113\\
10.501002004008	0.0353565505920553\\
10.5811623246493	0.0360649769907814\\
10.6613226452906	0.0367419370450249\\
10.7414829659319	0.0373877050940223\\
10.8216432865731	0.038002569285185\\
10.9018036072144	0.038586825675874\\
10.9819639278557	0.0391407735662461\\
11.062124248497	0.0396647115244268\\
11.1422845691383	0.0401589341910238\\
11.2224448897796	0.0406237296264804\\
11.3026052104208	0.0410593771529676\\
11.3827655310621	0.0414661456167081\\
11.4629258517034	0.0418442919772877\\
11.5430861723447	0.042194060158465\\
11.623246492986	0.0425156802316085\\
11.7034068136273	0.0428093676012533\\
11.7835671342685	0.0430753225606904\\
11.8637274549098	0.0433137298323768\\
11.9438877755511	0.0435247582965832\\
12.0240480961924	0.0437085607658504\\
12.1042084168337	0.0438652738569568\\
12.1843687374749	0.0439950179143532\\
12.2645290581162	0.0440978969869506\\
12.3446893787575	0.0441739988424224\\
12.4248496993988	0.0442233950226931\\
12.5050100200401	0.044246140932119\\
12.5851703406814	0.0442422759500642\\
12.6653306613226	0.0442118235660672\\
12.7454909819639	0.0441547915568313\\
12.8256513026052	0.0440711721785639\\
12.9058116232465	0.0439609423892973\\
12.9859719438878	0.0438240641126542\\
13.0661322645291	0.0436604845346519\\
13.1462925851703	0.0434701364485607\\
13.2264529058116	0.043252938647536\\
13.3066132264529	0.0430087963902114\\
13.3867735470942	0.0427376019362852\\
13.4669338677355	0.0424392351677687\\
13.5470941883768	0.0421135643324921\\
13.627254509018	0.0417604468420383\\
13.7074148296593	0.0413797303498725\\
13.7875751503006	0.0409712538839892\\
13.8677354709419	0.0405348492686576\\
13.9478957915832	0.0400703426260157\\
14.0280561122244	0.0395775563595418\\
14.1082164328657	0.0390563113478797\\
14.188376753507	0.0385064293245145\\
14.2685370741483	0.0379277367921163\\
14.3486973947896	0.0373200671321903\\
14.4288577154309	0.0366832659604447\\
14.5090180360721	0.0360171952263278\\
14.5891783567134	0.0353217393137863\\
14.6693386773547	0.0345968108419918\\
14.749498997996	0.0338423598008759\\
14.8296593186373	0.0330583796879901\\
14.9098196392786	0.0322449201805744\\
14.9899799599198	0.031402097317768\\
15.0701402805611	0.0305301071521734\\
15.1503006012024	0.029629241499452\\
15.2304609218437	0.0286999042852622\\
15.310621242485	0.02774263303087\\
15.3907815631263	0.0267581198716811\\
15.4709418837675	0.025747237679016\\
15.5511022044088	0.0247110680593887\\
15.6312625250501	0.0236509328921557\\
15.7114228456914	0.0225684288563647\\
15.7915831663327	0.0214654646896261\\
15.8717434869739	0.0203443029486746\\
15.9519038076152	0.0192076008632487\\
16.0320641282565	0.0180584565117678\\
16.1122244488978	0.0169004533141504\\
16.1923847695391	0.0157377034887028\\
16.2725450901804	0.0145748897721986\\
16.3527054108216	0.0134173007530302\\
16.4328657314629	0.0122708579193653\\
16.5130260521042	0.0111421302634576\\
16.5931863727455	0.0100383329680175\\
16.6733466933868	0.00896730494845876\\
16.7535070140281	0.00793746172394768\\
16.8336673346693	0.00695771772765359\\
16.9138276553106	0.00603737648303683\\
16.9939879759519	0.00518598474414225\\
17.0741482965932	0.00441315106198646\\
17.1543086172345	0.00372832983950938\\
17.2344689378758	0.00314057608488035\\
17.314629258517	0.00265827853210165\\
17.3947895791583	0.00228888219053079\\
17.4749498997996	0.00203861430156332\\
17.5551102204409	0.00191222982761871\\
17.6352705410822	0.00191279367714007\\
17.7154308617234	0.00204151639999914\\
17.7955911823647	0.00229765791292785\\
17.875751503006	0.00267850979006667\\
17.9559118236473	0.00317946127075501\\
18.0360721442886	0.00379414727802058\\
18.1162324649299	0.00451467012405599\\
18.1963927855711	0.00533188003119161\\
18.2765531062124	0.00623569493817287\\
18.3567134268537	0.00721543740220466\\
18.436873747495	0.00826016639903593\\
18.5170340681363	0.00935898415854606\\
18.5971943887776	0.0105013027618975\\
18.6773547094188	0.0116770604481349\\
18.7575150300601	0.0128768833241875\\
18.8376753507014	0.0140921933157803\\
18.9178356713427	0.0153152671251339\\
18.997995991984	0.0165392534508432\\
19.0781563126253	0.017758157032606\\
19.1583166332665	0.018966798120876\\
19.2384769539078	0.0201607553056577\\
19.3186372745491	0.0213362984558847\\
19.3987975951904	0.0224903175632231\\
19.4789579158317	0.0236202506721495\\
19.5591182364729	0.0247240149320811\\
19.6392785571142	0.0257999418165991\\
19.7194388777555	0.0268467176727081\\
19.7995991983968	0.0278633309770526\\
19.8797595190381	0.0288490245567367\\
19.9599198396794	0.0298032546973679\\
20.0400801603206	0.0307256550068067\\
20.1202404809619	0.0316160055308746\\
20.2004008016032	0.0324742062972077\\
20.2805611222445	0.0333002546726037\\
20.3607214428858	0.0340942263096514\\
20.4408817635271	0.0348562588172641\\
20.5210420841683	0.0355865383982147\\
20.6012024048096	0.0362852882000951\\
20.6813627254509	0.0369527588862476\\
20.7615230460922	0.0375892205183564\\
20.8416833667335	0.0381949560453803\\
20.9218436873747	0.0387702556353539\\
21.002004008016	0.0393154122592375\\
21.0821643286573	0.0398307177553655\\
21.1623246492986	0.0403164598617379\\
21.2424849699399	0.0407729195484932\\
21.3226452905812	0.0412003690724395\\
21.4028056112224	0.0415990701665364\\
21.4829659318637	0.0419692727271025\\
21.563126252505	0.0423112137367172\\
21.6432865731463	0.0426251163532632\\
21.7234468937876	0.0429111892899483\\
21.8036072144289	0.0431696262647682\\
21.8837675350701	0.0434006055704526\\
21.9639278557114	0.0436042898601254\\
22.0440881763527	0.043780825816768\\
22.124248496994	0.0439303441352256\\
22.2044088176353	0.0440529594163597\\
22.2845691382766	0.0441487701230635\\
22.3647294589178	0.0442178586077086\\
22.4448897795591	0.0442602911652743\\
22.5250501002004	0.0442761181176604\\
22.6052104208417	0.0442653739250229\\
22.685370741483	0.044228077333251\\
22.7655310621242	0.0441642315359924\\
22.8456913827655	0.0440738243753196\\
22.9258517034068	0.0439568285811233\\
23.0060120240481	0.043813202015651\\
23.0861723446894	0.0436428879975904\\
23.1663326653307	0.0434458156558775\\
23.2464929859719	0.0432219003331536\\
23.3266533066132	0.0429710440667881\\
23.4068136272545	0.042693136143237\\
23.4869739478958	0.042388053724215\\
23.5671342685371	0.0420556627074557\\
23.6472945891784	0.0416958184611627\\
23.7274549098196	0.0413083669775477\\
23.8076152304609	0.0408931460580273\\
23.8877755511022	0.0404499867648564\\
23.9679358717435	0.0399787150844414\\
24.0480961923848	0.0394791538989327\\
24.1282565130261	0.0389511252829126\\
24.2084168336673	0.0383944532723397\\
24.2885771543086	0.0378089669381939\\
24.3687374749499	0.0371945041306777\\
24.4488977955912	0.0365509157313134\\
24.5290581162325	0.0358780707084865\\
24.6092184368737	0.0351758619038863\\
24.689378757515	0.0344442128130977\\
24.7695390781563	0.033683085397129\\
24.8496993987976	0.0328924891818372\\
24.9298597194389	0.0320724916400625\\
25.0100200400802	0.0312232303280616\\
25.0901803607214	0.0303449265398243\\
25.1703406813627	0.0294379013710643\\
25.250501002004	0.0285025934631048\\
25.3306613226453	0.0275395796012797\\
25.4108216432866	0.0265495979426221\\
25.4909819639279	0.0255335736453336\\
25.5711422845691	0.0244926482700205\\
25.6513026052104	0.0234282116114867\\
25.7314629258517	0.0223419370715634\\
25.811623246493	0.0212358199151367\\
25.8917835671343	0.0201122181379871\\
25.9719438877756	0.0189738957474468\\
26.0521042084168	0.0178240671278171\\
26.1322645290581	0.0166664417748235\\
26.2124248496994	0.0155052674965637\\
26.2925851703407	0.0143453700761576\\
26.372745490982	0.0131921867024192\\
26.4529058116232	0.0120517899614135\\
26.5330661322645	0.0109308986290625\\
26.6132264529058	0.00983687110470352\\
26.6933867735471	0.00877767719606717\\
26.7735470941884	0.00776184301307791\\
26.8537074148297	0.00679836634795776\\
26.9338677354709	0.00589659747363283\\
27.0140280561122	0.00506608514198479\\
27.0941883767535	0.00431638628188732\\
27.1743486973948	0.00365684318778035\\
27.2545090180361	0.00309633289317737\\
27.3346693386774	0.00264299762119691\\
27.4148296593186	0.00230396815993624\\
27.4949899799599	0.00208509460085537\\
27.5751503006012	0.00199070093773079\\
27.6553106212425	0.00202338065536751\\
27.7354709418838	0.00218384952749284\\
27.815631262525	0.00247086921906261\\
27.8957915831663	0.00288125094806159\\
27.9759519038076	0.00340994249642469\\
28.0561122244489	0.00405019535047063\\
28.1362725450902	0.00479380178426327\\
28.2164328657315	0.00563138562780954\\
28.2965931863727	0.00655272670899681\\
28.376753507014	0.00754709646982082\\
28.4569138276553	0.0086035831720945\\
28.5370741482966	0.00971138805232933\\
28.6172344689379	0.010860078393973\\
28.6973947895792	0.0120397891714077\\
28.7775551102204	0.013241370262451\\
28.8577154308617	0.0144564811772045\\
28.937875751503	0.0156776387927384\\
29.0180360721443	0.0168982256818889\\
29.0981963927856	0.0181124676613282\\
29.1783567134269	0.0193153889133679\\
29.2585170340681	0.020502752430031\\
29.3386773547094	0.0216709920824806\\
29.4188376753507	0.0228171413222262\\
29.498997995992	0.0239387623840032\\
29.5791583166333	0.0250338785465098\\
29.6593186372745	0.0261009111070338\\
29.7394789579158	0.0271386217889805\\
29.8196392785571	0.0281460616083761\\
29.8997995991984	0.029122524891473\\
29.9799599198397	0.030067509785239\\
30.060120240481	0.0309806836653731\\
30.1402805611222	0.0318618536586892\\
30.2204408817635	0.0327109409174263\\
30.3006012024048	0.0335279591354029\\
30.3807615230461	0.0343129962052936\\
30.4609218436874	0.0350661987396527\\
30.5410821643287	0.0357877590240267\\
30.6212424849699	0.0364779040942798\\
30.7014028056112	0.0371368865772872\\
30.7815631262525	0.0377649770389288\\
30.8617234468938	0.0383624576388589\\
30.9418837675351	0.0389296168332775\\
31.0220440881764	0.03946674500904\\
31.1022044088176	0.0399741308621403\\
31.1823647294589	0.0404520584327856\\
31.2625250501002	0.0409008046823639\\
31.3426853707415	0.0413206374786632\\
31.4228456913828	0.0417118139935403\\
31.503006012024	0.0420745794455953\\
31.5831663326653	0.0424091659800761\\
31.6633266533066	0.0427157918914271\\
31.7434869739479	0.0429946610164324\\
31.8236472945892	0.043245962144919\\
31.9038076152305	0.0434698686636995\\
31.9839679358717	0.0436665383488068\\
32.064128256513	0.0438361131214904\\
32.1442885771543	0.0439787189273505\\
32.2244488977956	0.0440944656617782\\
32.3046092184369	0.0441834471998273\\
32.3847695390782	0.0442457413481179\\
32.4649298597194	0.0442814099843673\\
32.5450901803607	0.044290499004645\\
32.625250501002	0.0442730387107766\\
32.7054108216433	0.0442290436735692\\
32.7855711422846	0.0441585129478641\\
32.8657314629259	0.0440614304339447\\
32.9458917835671	0.0439377650340682\\
33.0260521042084	0.0437874709136081\\
33.1062124248497	0.0436104878240383\\
33.186372745491	0.0434067414490232\\
33.2665330661323	0.0431761438711556\\
33.3466933867735	0.0429185940614134\\
33.4268537074148	0.0426339784411949\\
33.5070140280561	0.0423221715605701\\
33.5871743486974	0.0419830369180513\\
33.6673346693387	0.0416164278343314\\
33.74749498998	0.0412221885043166\\
33.8276553106212	0.0408001555212072\\
33.9078156312625	0.0403501590463687\\
33.9879759519038	0.0398720247241316\\
34.0681362725451	0.0393655757400386\\
34.1482965931864	0.0388306351897721\\
34.2284569138277	0.0382670289200839\\
34.3086172344689	0.0376745887839633\\
34.3887775551102	0.0370531562820118\\
34.4689378757515	0.0364025875594763\\
34.5490981963928	0.0357227582109153\\
34.6292585170341	0.0350135691654159\\
34.7094188376754	0.0342749544353723\\
34.7895791583166	0.0335068881937994\\
34.8697394789579	0.0327093949940745\\
34.9498997995992	0.03188256004902\\
35.0300601202405	0.0310265426359182\\
35.1102204408818	0.0301415887858091\\
35.190380761523	0.0292280493023588\\
35.2705410821643	0.0282863971807485\\
35.3507014028056	0.0273172491473778\\
35.4308617234469	0.0263213894230208\\
35.5110220440882	0.0252997963836833\\
35.5911823647295	0.0242536722002781\\
35.6713426853707	0.0231844760030544\\
35.751503006012	0.0220939592065174\\
35.8316633266533	0.0209842051022539\\
35.9118236472946	0.0198576697020527\\
35.9919839679359	0.0187172258694031\\
36.0721442885772	0.0175662072222195\\
36.1523046092184	0.0164084527985922\\
36.2324649298597	0.0152483493612517\\
36.312625250501	0.0140908696025102\\
36.3927855711423	0.0129416033483536\\
36.4729458917836	0.0118067784499641\\
36.5531062124249	0.0106932674658023\\
36.6332665330661	0.00960857594155916\\
36.7134268537074	0.00856080770850943\\
36.7935871743487	0.00755860284214033\\
36.87374749499	0.00661104439175921\\
36.9539078156313	0.00572753099065888\\
37.0340681362725	0.00491761359739067\\
37.1142284569138	0.00419079721270234\\
37.1943887775551	0.00355631072943336\\
37.2745490981964	0.00302285143188312\\
37.3547094188377	0.00259831302849355\\
37.434869739479	0.00228951024334037\\
37.5150300601202	0.00210191481795255\\
37.5951903807615	0.00203941968902014\\
37.6753507014028	0.00210414824784593\\
37.7555110220441	0.00229632451036142\\
37.8356713426854	0.00261421667455943\\
37.9158316633267	0.00305416186273753\\
37.9959919839679	0.0036106738410816\\
38.0761523046092	0.00427662850599509\\
38.1563126252505	0.00504351552493729\\
38.2364729458918	0.00590173867035788\\
38.3166332665331	0.00684094405756895\\
38.3967935871744	0.0078503539465022\\
38.4769539078156	0.00891908505709087\\
38.5571142284569	0.0100364340255954\\
38.6372745490982	0.0111921172741874\\
38.7174348697395	0.0123764583652988\\
38.7975951903808	0.0135805214216971\\
38.877755511022	0.0147961932085107\\
38.9579158316633	0.0160162202757047\\
39.0380761523046	0.0172342089050889\\
39.1182364729459	0.0184445965845605\\
39.1983967935872	0.0196426030599161\\
39.2785571142285	0.0208241685002421\\
39.3587174348697	0.0219858846548509\\
39.438877755511	0.0231249235872653\\
39.5190380761523	0.0242389681408864\\
39.5991983967936	0.0253261447622776\\
39.6793587174349	0.0263849628052884\\
39.7595190380761	0.0274142581916133\\
39.8396793587174	0.0284131437113027\\
39.9198396793587	0.0293809652365487\\
40	0.0303172632301961\\
};
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, mark repeat = 11]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285190229531324\\
0.160320641282565	0.0304970721006187\\
0.240480961923848	0.0317628665951171\\
0.32064128256513	0.0328055178430342\\
0.400801603206413	0.0337345700973041\\
0.480961923847695	0.0345881281402096\\
0.561122244488978	0.0353830627595975\\
0.64128256513026	0.0361284801508657\\
0.721442885771543	0.0368300076521909\\
0.801603206412826	0.0374914161881294\\
0.881763527054108	0.0381153621584987\\
0.961923847695391	0.0387037858116564\\
1.04208416833667	0.0392581487875942\\
1.12224448897796	0.0397795844009911\\
1.20240480961924	0.040268995962163\\
1.28256513026052	0.0407271222124485\\
1.3627254509018	0.0411545813583193\\
1.44288577154309	0.0415519009830638\\
1.52304609218437	0.0419195387603818\\
1.60320641282565	0.0422578963210728\\
1.68336673346693	0.0425673293577341\\
1.76352705410822	0.0428481545712865\\
1.8436873747495	0.0431006546736929\\
1.92384769539078	0.0433250820266454\\
2.00400801603206	0.0435216613404254\\
2.08416833667335	0.0436905917140549\\
2.16432865731463	0.0438320482192717\\
2.24448897795591	0.0439461831515822\\
2.32464929859719	0.0440331270552146\\
2.40480961923848	0.0440929895744652\\
2.48496993987976	0.0441258601792645\\
2.56513026052104	0.044131808815408\\
2.64529058116232	0.0441108864727727\\
2.72545090180361	0.0440631257279639\\
2.80561122244489	0.0439885412544692\\
2.88577154308617	0.0438871302663817\\
2.96593186372745	0.0437588730031655\\
3.04609218436874	0.0436037332753678\\
3.12625250501002	0.0434216589111621\\
3.2064128256513	0.0432125822774672\\
3.28657314629259	0.0429764208685695\\
3.36673346693387	0.0427130779354289\\
3.44689378757515	0.0424224431801932\\
3.52705410821643	0.0421043935405889\\
3.60721442885772	0.0417587940719004\\
3.687374749499	0.0413854989766024\\
3.76753507014028	0.0409843527920322\\
3.84769539078156	0.0405551917584584\\
3.92785571142285	0.0400978454073478\\
4.00801603206413	0.0396121384135397\\
4.08817635270541	0.0390978927564078\\
4.16833667334669	0.0385549302410388\\
4.24849699398798	0.0379830754383984\\
4.32865731462926	0.0373821591142132\\
4.40881763527054	0.0367520222267416\\
4.48897795591182	0.0360925205511833\\
4.56913827655311	0.035403530152351\\
4.64929859719439	0.0346849537140254\\
4.72945891783567	0.0339367277043715\\
4.80961923847695	0.0331588309141168\\
4.88977955911824	0.0323512941815082\\
4.96993987975952	0.0315142117582515\\
5.0501002004008	0.0306477541680416\\
5.13026052104208	0.0297521830946163\\
5.21042084168337	0.0288278683867576\\
5.29058116232465	0.0278753073828524\\
5.37074148296593	0.0268951468167456\\
5.45090180360721	0.0258882075646219\\
5.5310621242485	0.0248555123640047\\
5.61122244488978	0.0237983166069092\\
5.69138276553106	0.0227181424280388\\
5.77154308617235	0.0216168158947769\\
5.85170340681363	0.0204965071707628\\
5.93186372745491	0.0193597732249039\\
6.01202404809619	0.0182096024410834\\
6.09218436873747	0.0170494601406637\\
6.17234468937876	0.0158833335709232\\
6.25250501002004	0.0147157745583184\\
6.33266533066132	0.0135519372902532\\
6.41282565130261	0.012397608413823\\
6.49298597194389	0.0112592258624114\\
6.57314629258517	0.0101438823235955\\
6.65330661322645	0.00905930888460312\\
6.73346693386774	0.00801383447015886\\
6.81362725450902	0.0070163163942898\\
6.8937875751503	0.0060760383141081\\
6.97394789579158	0.0052025727697245\\
7.05410821643287	0.00440560723376285\\
7.13426853707415	0.00369473482952269\\
7.21442885771543	0.00307921361844597\\
7.29458917835671	0.00256770158655919\\
7.374749498998	0.00216797763339585\\
7.45490981963928	0.00188666200721591\\
7.53507014028056	0.00172895203288403\\
7.61523046092184	0.00169839045871859\\
7.69539078156313	0.00179668354054146\\
7.77555110220441	0.00202358456241007\\
7.85571142284569	0.00237685468032769\\
7.93587174348697	0.00285230785270189\\
8.01603206412826	0.003443940074181\\
8.09619238476954	0.00414413622241989\\
8.17635270541082	0.0049439409510612\\
8.2565130260521	0.00583337489939714\\
8.33667334669339	0.00680177400920177\\
8.41683366733467	0.00783812918504022\\
8.49699398797595	0.00893140524611627\\
8.57715430861724	0.0100708222310074\\
8.65731462925852	0.0112460874884641\\
8.7374749498998	0.0124475727701674\\
8.81763527054108	0.0136664360411478\\
8.89779559118236	0.0148946919495272\\
8.97795591182365	0.0161252379495592\\
9.05811623246493	0.0173518446831818\\
9.13827655310621	0.0185691193017193\\
9.21843687374749	0.019772450339278\\
9.29859719438878	0.0209579411218816\\
9.37875751503006	0.0221223376097213\\
9.45891783567134	0.0232629551946047\\
9.53907815631263	0.0243776078050538\\
9.61923847695391	0.0254645409082387\\
9.69939879759519	0.0265223702391087\\
9.77955911823647	0.0275500266114616\\
9.85971943887776	0.0285467066690376\\
9.93987975951904	0.0295118300044485\\
10.0200400801603	0.0304450016909331\\
10.1002004008016	0.0313459801859137\\
10.1803607214429	0.0322146488272877\\
10.2605210420842	0.0330509940072787\\
10.3406813627255	0.0338550837976582\\
10.4208416833667	0.0346270513168764\\
10.501002004008	0.0353670809225068\\
10.5811623246493	0.036075396071102\\
10.6613226452906	0.0367522493488735\\
10.7414829659319	0.0373979141657124\\
10.8216432865731	0.0380126777615405\\
10.9018036072144	0.038596835523671\\
10.9819639278557	0.0391506862278104\\
11.062124248497	0.0396745280675916\\
11.1422845691383	0.0401686554102725\\
11.2224448897796	0.0406333560980757\\
11.3026052104208	0.0410689093554033\\
11.3827655310621	0.0414755840848418\\
11.4629258517034	0.0418536372944018\\
11.5430861723447	0.0422033129649329\\
11.623246492986	0.0425248412254312\\
11.7034068136273	0.0428184377693174\\
11.7835671342685	0.0430843030493424\\
11.8637274549098	0.0433226219344268\\
11.9438877755511	0.0435335635199834\\
12.0240480961924	0.0437172808647618\\
12.1042084168337	0.0438739108128999\\
12.1843687374749	0.0440035739206225\\
12.2645290581162	0.0441063744395127\\
12.3446893787575	0.0441824003416952\\
12.4248496993988	0.0442317233715124\\
12.5050100200401	0.0442543991231528\\
12.5851703406814	0.0442504671533815\\
12.6653306613226	0.0442199511258352\\
12.7454909819639	0.044162858980518\\
12.8256513026052	0.0440791831293818\\
12.9058116232465	0.0439689006820771\\
12.9859719438878	0.0438319737064138\\
13.0661322645291	0.0436683495285094\\
13.1462925851703	0.0434779610783845\\
13.2264529058116	0.043260727288607\\
13.3066132264529	0.0430165535560609\\
13.3867735470942	0.0427453322789549\\
13.4669338677355	0.0424469434829241\\
13.5470941883768	0.042121255552274\\
13.627254509018	0.0417681260854323\\
13.7074148296593	0.0413874028970893\\
13.7875751503006	0.0409789251930441\\
13.8677354709419	0.0405425249477966\\
13.9478957915832	0.0400780285197149\\
14.0280561122244	0.0395852585441274\\
14.1082164328657	0.0390640361508889\\
14.188376753507	0.0385141835599824\\
14.2685370741483	0.037935527116731\\
14.3486973947896	0.0373279008372501\\
14.4288577154309	0.0366911505449243\\
14.5090180360721	0.0360251386900107\\
14.5891783567134	0.035329749894239\\
14.6693386773547	0.034604897653521\\
14.749498997996	0.0338505317186923\\
14.8296593186373	0.0330666468147072\\
14.9098196392786	0.0322532928767538\\
14.9899799599198	0.0314105865576957\\
15.0701402805611	0.0305387246075823\\
15.1503006012024	0.0296379994595052\\
15.2304609218437	0.0287088159360353\\
15.310621242485	0.0277517121322636\\
15.3907815631263	0.026767381175042\\
15.4709418837675	0.0257566967583043\\
15.5511022044088	0.0247207414084167\\
15.6312625250501	0.0236608378779602\\
15.7114228456914	0.0225785837480571\\
15.7915831663327	0.0214758890226057\\
15.8717434869739	0.0203550166094298\\
15.9519038076152	0.0192186251123614\\
16.0320641282565	0.0180698132923727\\
16.1122244488978	0.0169121650152742\\
16.1923847695391	0.0157497932704303\\
16.2725450901804	0.0145873811308365\\
16.3527054108216	0.0134302172786376\\
16.4328657314629	0.0122842228915025\\
16.5130260521042	0.0111559664292641\\
16.5931863727455	0.0100526619480977\\
16.6733466933868	0.00898214677408636\\
16.7535070140281	0.00795283385809292\\
16.8336673346693	0.00697363453831205\\
16.9138276553106	0.00605384828016331\\
16.9939879759519	0.00520301695991295\\
17.0741482965932	0.00443074316120175\\
17.1543086172345	0.00374647437140217\\
17.2344689378758	0.00315925774779123\\
17.314629258517	0.00267747337407076\\
17.3947895791583	0.00230855693063135\\
17.4749498997996	0.00205872595915531\\
17.5551102204409	0.0019327256805809\\
17.6352705410822	0.00193361165865116\\
17.7154308617234	0.00206258592242909\\
17.7955911823647	0.00231890118285864\\
17.875751503006	0.0026998435945777\\
17.9559118236473	0.00320079912814003\\
18.0360721442886	0.0038154018909342\\
18.1162324649299	0.00453575595604866\\
18.1963927855711	0.00535271584282678\\
18.2765531062124	0.0062562061050867\\
18.3567134268537	0.00723555788168041\\
18.436873747495	0.00827984018158772\\
18.5170340681363	0.00937816623313238\\
18.5971943887776	0.0105199594946872\\
18.6773547094188	0.0116951693739013\\
18.7575150300601	0.0128944326478623\\
18.8376753507014	0.0141091809193752\\
18.9178356713427	0.0153316994174219\\
18.997995991984	0.0165551440501625\\
19.0781563126253	0.0177735253989296\\
19.1583166332665	0.018981668284856\\
19.2384769539078	0.0201751545688088\\
19.3186372745491	0.0213502563220218\\
19.3987975951904	0.0225038645556988\\
19.4789579158317	0.0236334176016629\\
19.5591182364729	0.0247368321101614\\
19.6392785571142	0.0258124384422978\\
19.7194388777555	0.0268589215370196\\
19.7995991983968	0.0278752678399451\\
19.8797595190381	0.0288607182152492\\
19.9599198396794	0.0298147266521891\\
20.0400801603206	0.0307369244388407\\
20.1202404809619	0.0316270893898649\\
20.2004008016032	0.0324851192956029\\
20.2805611222445	0.0333110094630513\\
20.3607214428858	0.0341048335706798\\
20.4408817635271	0.0348667275196478\\
20.5210420841683	0.0355968758864383\\
20.6012024048096	0.0362955005076093\\
20.6813627254509	0.0369628506948889\\
20.7615230460922	0.0375991955270955\\
20.8416833667335	0.0382048170821237\\
20.9218436873747	0.038780004860223\\
21.002004008016	0.0393250512543022\\
21.0821643286573	0.0398402476661445\\
21.1623246492986	0.0403258815322793\\
21.2424849699399	0.0407822336743963\\
21.3226452905812	0.0412095762124892\\
21.4028056112224	0.041608170795267\\
21.4829659318637	0.0419782672996754\\
21.563126252505	0.04232010277783\\
21.6432865731463	0.0426339005251668\\
21.7234468937876	0.0429198693709258\\
21.8036072144289	0.0431782031613548\\
21.8837675350701	0.0434090803662963\\
21.9639278557114	0.0436126637800418\\
22.0440881763527	0.0437891003047637\\
22.124248496994	0.0439385208100877\\
22.2044088176353	0.0440610400590749\\
22.2845691382766	0.0441567566828865\\
22.3647294589178	0.044225753194656\\
22.4448897795591	0.0442680960404543\\
22.5250501002004	0.0442838356832637\\
22.6052104208417	0.0442730067165658\\
22.685370741483	0.0442356280060116\\
22.7655310621242	0.0441717028585978\\
22.8456913827655	0.0440812192212222\\
22.9258517034068	0.0439641499113298\\
23.0060120240481	0.0438204528834761\\
23.0861723446894	0.0436500715374264\\
23.1663326653307	0.0434529350736584\\
23.2464929859719	0.0432289589053798\\
23.3266533066132	0.0429780451368951\\
23.4068136272545	0.0427000831236194\\
23.4869739478958	0.0423949501183438\\
23.5671342685371	0.0420625120339224\\
23.6472945891784	0.0417026243364578\\
23.7274549098196	0.0413151330891957\\
23.8076152304609	0.0408998761763362\\
23.8877755511022	0.0404566847389482\\
23.9679358717435	0.0399853848587927\\
24.0480961923848	0.0394857995313843\\
24.1282565130261	0.0389577509761267\\
24.2084168336673	0.0384010633391643\\
24.2885771543086	0.0378155658528577\\
24.3687374749499	0.0372010965246798\\
24.4488977955912	0.0365575064387266\\
24.5290581162325	0.0358846647648112\\
24.6092184368737	0.0351824645828556\\
24.689378757515	0.0344508296442133\\
24.7695390781563	0.0336897221500584\\
24.8496993987976	0.0328991519213787\\
24.9298597194389	0.0320791868851942\\
25.0100200400802	0.0312299649193381\\
25.0901803607214	0.0303517077945413\\
25.1703406813627	0.0294447369577732\\
25.250501002004	0.0285094915026874\\
25.3306613226453	0.0275465489442019\\
25.4108216432866	0.0265566477523557\\
25.4909819639279	0.0255407136683371\\
25.5711422845691	0.0244998890062186\\
25.6513026052104	0.0234355642512676\\
25.7314629258517	0.0223494134449788\\
25.811623246493	0.0212434325998641\\
25.8917835671343	0.0201199804580626\\
25.9719438877756	0.018981821735403\\
26.0521042084168	0.0178321715533619\\
26.1322645290581	0.0166747401096763\\
26.2124248496994	0.0155137758686055\\
26.2925851703407	0.0143541051723984\\
26.372745490982	0.0132011656607059\\
26.4529058116232	0.0120610301754505\\
26.5330661322645	0.0109404175528394\\
26.6132264529058	0.00984668597891659\\
26.6933867735471	0.00878780454323925\\
26.7735470941884	0.0077722984536995\\
26.8537074148297	0.00680916387732679\\
26.9338677354709	0.00590774906819486\\
27.0140280561122	0.00507759991581987\\
27.0941883767535	0.00432826992832235\\
27.1743486973948	0.00366909720081885\\
27.2545090180361	0.00310895382337567\\
27.3346693386774	0.0026559764231778\\
27.4148296593186	0.00231728960889444\\
27.4949899799599	0.0020987368848244\\
27.5751503006012	0.00200463546889896\\
27.6553106212425	0.00203757216652224\\
27.7354709418838	0.00219825646711147\\
27.815631262525	0.00248544450744296\\
27.8957915831663	0.00289594305732794\\
27.9759519038076	0.00342469686314699\\
28.0561122244489	0.00406495598567011\\
28.1362725450902	0.004808512949802\\
28.2164328657315	0.00564599365254679\\
28.2965931863727	0.00656718162665689\\
28.376753507014	0.00756135345133277\\
28.4569138276553	0.00861760365086982\\
28.5370741482966	0.00972514049784962\\
28.6172344689379	0.0108735387187254\\
28.6973947895792	0.0120529407949175\\
28.7775551102204	0.0132542036974309\\
28.8577154308617	0.0144689935817908\\
28.937875751503	0.0156898332598809\\
29.0180360721443	0.0169101103545018\\
29.0981963927856	0.0181240548549042\\
29.1783567134269	0.0193266942560913\\
29.2585170340681	0.0205137939245968\\
29.3386773547094	0.021681789280606\\
29.4188376753507	0.0228277146013532\\
29.498997995992	0.0239491322847814\\
29.5791583166333	0.025044065197019\\
29.6593186372745	0.0261109338705272\\
29.7394789579158	0.0271484988599597\\
29.8196392785571	0.0281558095513763\\
29.8997995991984	0.0291321587176113\\
29.9799599198397	0.0300770427848492\\
30.060120240481	0.0309901274228332\\
30.1402805611222	0.0318712178711161\\
30.2204408817635	0.0327202335539287\\
30.3006012024048	0.0335371865498365\\
30.3807615230461	0.0343221632745652\\
30.4609218436874	0.0350753090214848\\
30.5410821643287	0.0357968148746206\\
30.6212424849699	0.0364869068379866\\
30.7014028056112	0.0371458367452857\\
30.7815631262525	0.0377738743895021\\
30.8617234468938	0.0383713013215598\\
30.9418837675351	0.0389384055733956\\
31.0220440881764	0.039475477258684\\
31.1022044088176	0.0399828049048047\\
31.1823647294589	0.0404606723684451\\
31.2625250501002	0.040909356573656\\
31.3426853707415	0.0413291255204957\\
31.4228456913828	0.0417202364760813\\
31.503006012024	0.0420829347680219\\
31.5831663326653	0.0424174527446761\\
31.6633266533066	0.0427240089278307\\
31.7434869739479	0.0430028073605648\\
31.8236472945892	0.0432540370713367\\
31.9038076152305	0.0434778717413928\\
31.9839679358717	0.0436744693861296\\
32.064128256513	0.043843972162431\\
32.1442885771543	0.0439865062751874\\
32.2244488977956	0.0441021818545088\\
32.3046092184369	0.0441910929843794\\
32.3847695390782	0.0442533177112095\\
32.4649298597194	0.0442889180589818\\
32.5450901803607	0.0442979402038838\\
32.625250501002	0.0442804145058746\\
32.7054108216433	0.0442363556826446\\
32.7855711422846	0.0441657630575308\\
32.8657314629259	0.0440686206221892\\
32.9458917835671	0.0439448973952835\\
33.0260521042084	0.0437945476876547\\
33.1062124248497	0.0436175113654345\\
33.186372745491	0.0434137141612951\\
33.2665330661323	0.043183068270735\\
33.3466933867735	0.0429254727528702\\
33.4268537074148	0.0426408141083427\\
33.5070140280561	0.0423289669340763\\
33.5871743486974	0.0419897948058012\\
33.6673346693387	0.0416231511864284\\
33.74749498998	0.041228880435357\\
33.8276553106212	0.040806819124114\\
33.9078156312625	0.0403567975521193\\
33.9879759519038	0.0398786414852288\\
34.0681362725451	0.0393721742230817\\
34.1482965931864	0.0388372189926469\\
34.2284569138277	0.038273601756681\\
34.3086172344689	0.0376811545149646\\
34.3887775551102	0.037059719140475\\
34.4689378757515	0.0364091518469294\\
34.5490981963928	0.035729328399285\\
34.6292585170341	0.0350201501484732\\
34.7094188376754	0.0342815510609334\\
34.7895791583166	0.0335135058305575\\
34.8697394789579	0.032716039227182\\
34.9498997995992	0.0318892371065287\\
35.0300601202405	0.0310332587138678\\
35.1102204408818	0.0301483509818127\\
35.190380761523	0.0292348648448774\\
35.2705410821643	0.0282932738357718\\
35.3507014028056	0.027324195294307\\
35.4308617234469	0.0263284140483309\\
35.5110220440882	0.0253069090976774\\
35.5911823647295	0.0242608834419624\\
35.6713426853707	0.0231917965413769\\
35.751503006012	0.0221014008287771\\
35.8316633266533	0.0209917802860562\\
35.9118236472946	0.0198653918856634\\
35.9919839679359	0.0187251090831384\\
36.0721442885772	0.0175742663618512\\
36.1523046092184	0.0164167035310751\\
36.2324649298597	0.015256808067545\\
36.312625250501	0.0140995532764549\\
36.3927855711423	0.0129505294734512\\
36.4729458917836	0.0118159648211646\\
36.5531062124249	0.0107027319626045\\
36.6332665330661	0.00961833621089618\\
36.7134268537074	0.00857088078644053\\
36.7935871743487	0.00756900473444617\\
36.87374749499	0.00662178959901982\\
36.9539078156313	0.00573863183989086\\
37.0340681362725	0.00492907959076532\\
37.1142284569138	0.00420263435863521\\
37.1943887775551	0.00356852088548691\\
37.2745490981964	0.00303543156305939\\
37.3547094188377	0.00261125450625916\\
37.434869739479	0.0023027983745376\\
37.5150300601202	0.00211552847628437\\
37.5951903807615	0.00205333117342351\\
37.6753507014028	0.00211832342997339\\
37.7555110220441	0.00231072328317517\\
37.8356713426854	0.00262879368735912\\
37.9158316633267	0.00306886762739812\\
37.9959919839679	0.00362545606906019\\
38.0761523046092	0.00429143367666372\\
38.1563126252505	0.00505829047434738\\
38.2364729458918	0.0059164322953343\\
38.3166332665331	0.0068555088562783\\
38.3967935871744	0.00786474732835736\\
38.4769539078156	0.00893327040310124\\
38.5571142284569	0.0100503813611329\\
38.6372745490982	0.0112058036062982\\
38.7174348697395	0.0123898677358391\\
38.7975951903808	0.0135936445859263\\
38.877755511022	0.0148090271696619\\
38.9579158316633	0.0160287675693625\\
39.0380761523046	0.0172464768149184\\
39.1182364729459	0.0184565962806653\\
39.1983967935872	0.0196543488626375\\
39.2785571142285	0.0208356769683237\\
39.3587174348697	0.0219971738116988\\
39.438877755511	0.0231360123461691\\
39.5190380761523	0.0242498753968683\\
39.5991983967936	0.0253368892985119\\
39.6793587174349	0.0263955624863062\\
39.7595190380761	0.0274247297862759\\
39.8396793587174	0.0284235026473518\\
39.9198396793587	0.0293912253364785\\
40	0.0303274366401635\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, mark repeat = 15]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285149105275739\\
0.160320641282565	0.0304924623409724\\
0.240480961923848	0.0317576513165118\\
0.32064128256513	0.0328066825078605\\
0.400801603206413	0.0337389405713103\\
0.480961923847695	0.0345922600494979\\
0.561122244488978	0.0353855358673739\\
0.64128256513026	0.0361292460681428\\
0.721442885771543	0.03682957004145\\
0.801603206412826	0.0374903536652263\\
0.881763527054108	0.0381141265369581\\
0.961923847695391	0.0387026512600118\\
1.04208416833667	0.0392572282664286\\
1.12224448897796	0.0397788685793553\\
1.20240480961924	0.0402683936433974\\
1.28256513026052	0.0407264942163599\\
1.3627254509018	0.041153765964624\\
1.44288577154309	0.0415507315978582\\
1.52304609218437	0.0419178551330592\\
1.60320641282565	0.0422555513544422\\
1.68336673346693	0.0425641926677234\\
1.76352705410822	0.0428441136609775\\
1.8436873747495	0.0430956148007261\\
1.92384769539078	0.0433189653227069\\
2.00400801603206	0.0435144054506987\\
2.08416833667335	0.0436821484182482\\
2.16432865731463	0.0438223817127421\\
2.24448897795591	0.0439352686268507\\
2.32464929859719	0.0440209493275073\\
2.40480961923848	0.0440795418312027\\
2.48496993987976	0.0441111429069523\\
2.56513026052104	0.0441158288319776\\
2.64529058116232	0.0440936561038955\\
2.72545090180361	0.0440446620870282\\
2.80561122244489	0.0439688656035738\\
2.88577154308617	0.0438662675133989\\
2.96593186372745	0.0437368512662119\\
3.04609218436874	0.0435805834479486\\
3.12625250501002	0.0433974143317423\\
3.2064128256513	0.0431872784543906\\
3.28657314629259	0.0429500952282338\\
3.36673346693387	0.0426857695981149\\
3.44689378757515	0.0423941927543353\\
3.52705410821643	0.0420752429598533\\
3.60721442885772	0.0417287864560153\\
3.687374749499	0.041354678485508\\
3.76753507014028	0.0409527645028064\\
3.84769539078156	0.0405228815498619\\
3.92785571142285	0.0400648598875561\\
4.00801603206413	0.0395785248067563\\
4.08817635270541	0.0390636988160831\\
4.16833667334669	0.0385202041711798\\
4.24849699398798	0.0379478658474338\\
4.32865731462926	0.0373465149325483\\
4.40881763527054	0.0367159926616422\\
4.48897795591182	0.0360561550146125\\
4.56913827655311	0.0353668782721233\\
4.64929859719439	0.0346480652309906\\
4.72945891783567	0.033899652375956\\
4.80961923847695	0.0331216186059655\\
4.88977955911824	0.0323139947415153\\
4.96993987975952	0.0314768749644932\\
5.0501002004008	0.0306104297891827\\
5.13026052104208	0.0297149207884862\\
5.21042084168337	0.0287907176874698\\
5.29058116232465	0.0278383176299185\\
5.37074148296593	0.026858367138951\\
5.45090180360721	0.0258516868168436\\
5.5310621242485	0.0248192990904501\\
5.61122244488978	0.0237624588444756\\
5.69138276553106	0.0226826876867746\\
5.77154308617235	0.0215818109915757\\
5.85170340681363	0.0204619980868757\\
5.93186372745491	0.0193258048953594\\
6.01202404809619	0.0181762183706803\\
6.09218436873747	0.0170167021928943\\
6.17234468937876	0.015851241665933\\
6.25250501002004	0.0146843859422449\\
6.33266533066132	0.0135212864970164\\
6.41282565130261	0.0123677263682354\\
6.49298597194389	0.0112301391173137\\
6.57314629258517	0.0101156128749238\\
6.65330661322645	0.00903187302399566\\
6.73346693386774	0.00798724217827439\\
6.81362725450902	0.00699057058650456\\
6.8937875751503	0.00605113412710065\\
6.97394789579158	0.00517849699347241\\
7.05410821643287	0.00438233790902952\\
7.13426853707415	0.00367224099608263\\
7.21442885771543	0.00305745528192223\\
7.29458917835671	0.00254662996344332\\
7.374749498998	0.00214753569063931\\
7.45490981963928	0.00186678534442238\\
7.53507014028056	0.00170957010449698\\
7.61523046092184	0.00167942802712172\\
7.69539078156313	0.00177806255820924\\
7.77555110220441	0.00200522624850672\\
7.85571142284569	0.00235868175449574\\
7.93587174348697	0.00283424688756928\\
8.01603206412826	0.00342592379916325\\
8.09619238476954	0.00412610566021453\\
8.17635270541082	0.00492584719430713\\
8.2565130260521	0.00581518040995733\\
8.33667334669339	0.00678345329211476\\
8.41683366733467	0.00781966870869756\\
8.49699398797595	0.00891280261296468\\
8.57715430861724	0.0100520847297249\\
8.65731462925852	0.0112272300561845\\
8.7374749498998	0.0124286156126658\\
8.81763527054108	0.0136474020792775\\
8.89779559118236	0.014875604331259\\
8.97795591182365	0.0161061178129617\\
9.05811623246493	0.0173327092091495\\
9.13827655310621	0.0185499803619272\\
9.21843687374749	0.0197533134507842\\
9.29859719438878	0.0209388049141477\\
9.37875751503006	0.0221031937500684\\
9.45891783567134	0.0232437886625348\\
9.53907815631263	0.0243583973482831\\
9.61923847695391	0.0254452597657986\\
9.69939879759519	0.0265029870137225\\
9.77955911823647	0.0275305060535028\\
9.85971943887776	0.0285270106698783\\
9.93987975951904	0.0294919183647533\\
10.0200400801603	0.0304248329131077\\
10.1002004008016	0.0313255120061904\\
10.1803607214429	0.0321938395644357\\
10.2605210420842	0.0330298018191852\\
10.3406813627255	0.0338334682586293\\
10.4208416833667	0.0346049731389801\\
10.501002004008	0.035344502442858\\
10.5811623246493	0.0360522812843192\\
10.6613226452906	0.0367285642349131\\
10.7414829659319	0.0373736266449765\\
10.8216432865731	0.0379877578977131\\
10.9018036072144	0.0385712555022972\\
10.9819639278557	0.0391244203429868\\
11.062124248497	0.0396475527203414\\
11.1422845691383	0.0401409490971508\\
11.2224448897796	0.0406048994335281\\
11.3026052104208	0.0410396850304618\\
11.3827655310621	0.0414455767462506\\
11.4629258517034	0.0418228335918003\\
11.5430861723447	0.042171701582631\\
11.623246492986	0.0424924128330934\\
11.7034068136273	0.0427851848583101\\
11.7835671342685	0.0430502200163162\\
11.8637274549098	0.0432877051198442\\
11.9438877755511	0.0434978111100191\\
12.0240480961924	0.0436806928358275\\
12.1042084168337	0.0438364889329414\\
12.1843687374749	0.0439653216775185\\
12.2645290581162	0.0440672970578027\\
12.3446893787575	0.0441425048239388\\
12.4248496993988	0.0441910183428156\\
12.5050100200401	0.0442128948370536\\
12.5851703406814	0.0442081754123534\\
12.6653306613226	0.0441768854304523\\
12.7454909819639	0.0441190342376748\\
12.8256513026052	0.0440346158008244\\
12.9058116232465	0.0439236086322791\\
12.9859719438878	0.0437859761890495\\
13.0661322645291	0.0436216671304799\\
13.1462925851703	0.0434306156629149\\
13.2264529058116	0.04321274194993\\
13.3066132264529	0.0429679525625436\\
13.3867735470942	0.0426961410207035\\
13.4669338677355	0.042397188408554\\
13.5470941883768	0.0420709640966205\\
13.627254509018	0.0417173266259867\\
13.7074148296593	0.0413361246826193\\
13.7875751503006	0.04092719829928\\
13.8677354709419	0.0404903802116285\\
13.9478957915832	0.0400254974779852\\
14.0280561122244	0.0395323733748461\\
14.1082164328657	0.039010829615884\\
14.188376753507	0.0384606889529148\\
14.2685370741483	0.0378817782159661\\
14.3486973947896	0.037273931833401\\
14.4288577154309	0.0366369960451293\\
14.5090180360721	0.0359708336234217\\
14.5891783567134	0.0352753295408509\\
14.6693386773547	0.0345503974660564\\
14.749498997996	0.0337959873928506\\
14.8296593186373	0.0330120943173785\\
14.9098196392786	0.0321987682661888\\
14.9899799599198	0.0313561260802083\\
15.0701402805611	0.0304843646646646\\
15.1503006012024	0.0295837763809689\\
15.2304609218437	0.028654766520568\\
15.310621242485	0.0276978729824663\\
15.3907815631263	0.0267137890012996\\
15.4709418837675	0.0257033884487541\\
15.5511022044088	0.0246677536158596\\
15.6312625250501	0.0236082072658271\\
15.7114228456914	0.0225263471985917\\
15.7915831663327	0.0214240826051099\\
15.8717434869739	0.0203036767549592\\
15.9519038076152	0.0191677880022764\\
16.0320641282565	0.0180195144039097\\
16.1122244488978	0.0168624393195601\\
16.1923847695391	0.0157006747954861\\
16.2725450901804	0.0145389027062973\\
16.3527054108216	0.013382410233203\\
16.4328657314629	0.0122371166430522\\
16.5130260521042	0.0111095879944487\\
16.5931863727455	0.0100070355871265\\
16.6733466933868	0.00893729322772992\\
16.7535070140281	0.00790876977669071\\
16.8336673346693	0.00693037185583967\\
16.9138276553106	0.00601139362436148\\
16.9939879759519	0.00516137108840928\\
17.0741482965932	0.00438990041816699\\
17.1543086172345	0.00370642234203818\\
17.2344689378758	0.00311997697784397\\
17.314629258517	0.00263893725297098\\
17.3947895791583	0.00227073182034119\\
17.4749498997996	0.00202157167767572\\
17.5551102204409	0.00189619605339831\\
17.6352705410822	0.00189765546409757\\
17.7154308617234	0.00202714805656071\\
17.7955911823647	0.00228392412331748\\
17.875751503006	0.00266526909866764\\
17.9559118236473	0.00316657015480077\\
18.0360721442886	0.00378146443917336\\
18.1162324649299	0.00450206094154344\\
18.1963927855711	0.00531922070306184\\
18.2765531062124	0.00622287598572344\\
18.3567134268537	0.00720236641840955\\
18.436873747495	0.00824676962821402\\
18.5170340681363	0.00934520695076322\\
18.5971943887776	0.0104871088768791\\
18.6773547094188	0.0116624303325401\\
18.7575150300601	0.0128618116321502\\
18.8376753507014	0.0140766859638422\\
18.9178356713427	0.015299338157362\\
18.997995991984	0.0165229219371433\\
19.0781563126253	0.0177414441993868\\
19.1583166332665	0.0189497249576184\\
19.2384769539078	0.0201433405441918\\
19.3186372745491	0.0213185571658653\\
19.3987975951904	0.0224722599583006\\
19.4789579158317	0.0236018816642443\\
19.5591182364729	0.0247053338559505\\
19.6392785571142	0.0257809424615006\\
19.7194388777555	0.0268273887255835\\
19.7995991983968	0.0278436562373171\\
19.8797595190381	0.0288289837541574\\
19.9599198396794	0.0297828238421076\\
20.0400801603206	0.0307048072086209\\
20.1202404809619	0.0315947114961777\\
20.2004008016032	0.0324524350445686\\
20.2805611222445	0.0332779740274499\\
20.3607214428858	0.0340714033929634\\
20.4408817635271	0.0348328607197422\\
20.5210420841683	0.0355625322718983\\
20.6012024048096	0.0362606417981056\\
20.6813627254509	0.0369274407768758\\
20.7615230460922	0.0375632004102866\\
20.8416833667335	0.0381682049558762\\
20.9218436873747	0.0387427461372278\\
21.002004008016	0.0392871185544986\\
21.0821643286573	0.0398016158702259\\
21.1623246492986	0.0402865277035665\\
21.2424849699399	0.0407421370432819\\
21.3226452905812	0.0411687181140888\\
21.4028056112224	0.0415665347227589\\
21.4829659318637	0.0419358388909305\\
21.563126252505	0.0422768697585022\\
21.6432865731463	0.0425898525748239\\
21.7234468937876	0.0428749981317049\\
21.8036072144289	0.0431325023940123\\
21.8837675350701	0.0433625457678159\\
21.9639278557114	0.0435652929826238\\
22.0440881763527	0.0437408928644289\\
22.124248496994	0.0438894781999796\\
22.2044088176353	0.0440111655998213\\
22.2845691382766	0.044106055557882\\
22.3647294589178	0.044174232393089\\
22.4448897795591	0.0442157643424925\\
22.5250501002004	0.044230703627702\\
22.6052104208417	0.0442190865696375\\
22.685370741483	0.0441809337292578\\
22.7655310621242	0.0441162500600831\\
22.8456913827655	0.0440250251298849\\
22.9258517034068	0.0439072333288391\\
23.0060120240481	0.0437628341436088\\
23.0861723446894	0.0435917724643194\\
23.1663326653307	0.0433939789321849\\
23.2464929859719	0.0431693703585309\\
23.3266533066132	0.0429178501956594\\
23.4068136272545	0.0426393090957039\\
23.4869739478958	0.0423336255815448\\
23.5671342685371	0.0420006667638351\\
23.6472945891784	0.0416402892548017\\
23.7274549098196	0.0412523402170459\\
23.8076152304609	0.0408366586211918\\
23.8877755511022	0.0403930766263421\\
23.9679358717435	0.0399214212789545\\
24.0480961923848	0.0394215165096619\\
24.1282565130261	0.038893185439787\\
24.2084168336673	0.0383362530955884\\
24.2885771543086	0.0377505495337045\\
24.3687374749499	0.0371359135499726\\
24.4488977955912	0.0364921970020345\\
24.5290581162325	0.035819269788974\\
24.6092184368737	0.0351170257013979\\
24.689378757515	0.0343853892753311\\
24.7695390781563	0.0336243234918263\\
24.8496993987976	0.0328338388863005\\
24.9298597194389	0.0320140040455323\\
25.0100200400802	0.0311649576517928\\
25.0901803607214	0.0302869221660481\\
25.1703406813627	0.0293802197191629\\
25.250501002004	0.0284452902288068\\
25.3306613226453	0.0274827117471049\\
25.4108216432866	0.0264932236024709\\
25.4909819639279	0.0254777523552526\\
25.5711422845691	0.024437440768153\\
25.6513026052104	0.0233736799145643\\
25.7314629258517	0.0222881443940328\\
25.811623246493	0.0211828304962805\\
25.8917835671343	0.0200600970091125\\
25.9719438877756	0.0189227086027336\\
26.0521042084168	0.017773880077867\\
26.1322645290581	0.0166173209424804\\
26.2124248496994	0.0154572782632012\\
26.2925851703407	0.0142985765375142\\
26.372745490982	0.0131466508694905\\
26.4529058116232	0.0120075707585492\\
26.5330661322645	0.0108880507688357\\
26.6132264529058	0.00979544370206675\\
26.6933867735471	0.00873771209083635\\
26.7735470941884	0.00772337343034065\\
26.8537074148297	0.00676141503253893\\
26.9338677354709	0.00586117500565793\\
27.0140280561122	0.00503218792254066\\
27.0941883767535	0.00428399499258192\\
27.1743486973948	0.00362592120995358\\
27.2545090180361	0.00306682514077159\\
27.3346693386774	0.00261482974097478\\
27.4148296593186	0.00227704631085946\\
27.4949899799599	0.00205930590259786\\
27.5751503006012	0.00196591467595576\\
27.6553106212425	0.00199945031261026\\
27.7354709418838	0.00216061570859466\\
27.815631262525	0.00244816332731338\\
27.8957915831663	0.00285889965988906\\
27.9759519038076	0.00338777274851323\\
28.0561122244489	0.00402803945796648\\
28.1362725450902	0.00477150236896623\\
28.2164328657315	0.00560880026930974\\
28.2965931863727	0.00652973166322816\\
28.376753507014	0.00752358930574922\\
28.4569138276553	0.00857948413022915\\
28.5370741482966	0.00968664011752428\\
28.6172344689379	0.0108346461028517\\
28.6973947895792	0.012013656338366\\
28.7775551102204	0.0132145370018881\\
28.8577154308617	0.0144289605193688\\
28.937875751503	0.0156494530541698\\
29.0180360721443	0.0168694030703026\\
29.0981963927856	0.0180830390871628\\
29.1783567134269	0.0192853853553055\\
29.2585170340681	0.020472202694702\\
29.3386773547094	0.0216399212040436\\
29.4188376753507	0.0227855694216924\\
29.498997995992	0.0239067039827699\\
29.5791583166333	0.0250013423187856\\
29.6593186372745	0.0260678998224178\\
29.7394789579158	0.0271051326882802\\
29.8196392785571	0.0281120865624736\\
29.8997995991984	0.0290880513370077\\
29.9799599198397	0.0300325210357991\\
30.060120240481	0.0309451597751597\\
30.1402805611222	0.0318257717808595\\
30.2204408817635	0.0326742760828279\\
30.3006012024048	0.0334906848062277\\
30.3807615230461	0.0342750848209943\\
30.4609218436874	0.0350276221836644\\
30.5410821643287	0.0357484890355141\\
30.6212424849699	0.036437912662049\\
30.7014028056112	0.0370961462668921\\
30.7815631262525	0.03772346124757\\
30.8617234468938	0.0383201408584709\\
30.9418837675351	0.0388864749277672\\
31.0220440881764	0.0394227552533514\\
31.1022044088176	0.0399292722179005\\
31.1823647294589	0.0404063114757553\\
31.2625250501002	0.0408541517766377\\
31.3426853707415	0.0412730630290102\\
31.4228456913828	0.0416633043546639\\
31.503006012024	0.0420251229081124\\
31.5831663326653	0.0423587529262826\\
31.6633266533066	0.0426644147258252\\
31.7434869739479	0.0429423143718682\\
31.8236472945892	0.0431926426540446\\
31.9038076152305	0.0434155750932963\\
31.9839679358717	0.0436112715351981\\
32.064128256513	0.0437798759917651\\
32.1442885771543	0.0439215164759395\\
32.2244488977956	0.0440363049231691\\
32.3046092184369	0.0441243372235312\\
32.3847695390782	0.0441856931816719\\
32.4649298597194	0.0442204366093339\\
32.5450901803607	0.0442286153984992\\
32.625250501002	0.0442102616339212\\
32.7054108216433	0.0441653917494296\\
32.7855711422846	0.0440940066836581\\
32.8657314629259	0.043996092099527\\
32.9458917835671	0.0438716186109737\\
33.0260521042084	0.0437205420581104\\
33.1062124248497	0.0435428038289943\\
33.186372745491	0.0433383312217561\\
33.2665330661323	0.0431070378750456\\
33.3466933867735	0.042848824263751\\
33.4268537074148	0.0425635782803429\\
33.5070140280561	0.042251175910197\\
33.5871743486974	0.0419114820228715\\
33.6673346693387	0.0415443513188587\\
33.74749498998	0.0411496293958971\\
33.8276553106212	0.0407271540410858\\
33.9078156312625	0.0402767567319039\\
33.9879759519038	0.0397982643886459\\
34.0681362725451	0.0392915014162981\\
34.1482965931864	0.0387562921313734\\
34.2284569138277	0.0381924635830612\\
34.3086172344689	0.0375998488381447\\
34.3887775551102	0.0369782908631637\\
34.4689378757515	0.036327646913372\\
34.5490981963928	0.0356477937668276\\
34.6292585170341	0.034938633814711\\
34.7094188376754	0.0342001020834694\\
34.7895791583166	0.0334321743524919\\
34.8697394789579	0.0326348765571769\\
34.9498997995992	0.0318082953241868\\
35.0300601202405	0.0309525912380157\\
35.1102204408818	0.0300680123866358\\
35.190380761523	0.029154910939687\\
35.2705410821643	0.02821376147104\\
35.3507014028056	0.0272451824269658\\
35.4308617234469	0.0262499596631507\\
35.5110220440882	0.0252290733340566\\
35.5911823647295	0.0241837273628708\\
35.6713426853707	0.0231153823594703\\
35.751503006012	0.0220257913869581\\
35.8316633266533	0.0209170387970942\\
35.9118236472946	0.0197915819128481\\
35.9919839679359	0.0186522939165504\\
36.0721442885772	0.0175025087920839\\
36.1523046092184	0.0163460649092686\\
36.2324649298597	0.0151873479301161\\
36.312625250501	0.0140313282935695\\
36.3927855711423	0.0128835926106229\\
36.4729458917836	0.0117503638060484\\
36.5531062124249	0.0106385081874804\\
36.6332665330661	0.00955552318735365\\
36.7134268537074	0.00850950260052106\\
36.7935871743487	0.00750907442288512\\
36.87374749499	0.00656330741698504\\
36.9539078156313	0.00568158359168994\\
37.0340681362725	0.00487343514266792\\
37.1142284569138	0.00414834636726381\\
37.1943887775551	0.00351552388273259\\
37.2745490981964	0.00298364149913206\\
37.3547094188377	0.00256056882077727\\
37.434869739479	0.00225309673559109\\
37.5150300601202	0.00206667423371103\\
37.5951903807615	0.00200517357401313\\
37.6753507014028	0.0020707006141531\\
37.7555110220441	0.00226346600131487\\
37.8356713426854	0.00258172954706381\\
37.9158316633267	0.00302182584388026\\
37.9959919839679	0.00357827239944525\\
38.0761523046092	0.00424395509120129\\
38.1563126252505	0.00501037938947192\\
38.2364729458918	0.00586797010989448\\
38.3166332665331	0.0068063984170195\\
38.3967935871744	0.00781491422201051\\
38.4769539078156	0.0088826629720456\\
38.5571142284569	0.00999896953099584\\
38.6372745490982	0.0111535766858707\\
38.7174348697395	0.0123368313390993\\
38.7975951903808	0.0135398171794003\\
38.877755511022	0.014754436444187\\
38.9579158316633	0.0159734468573099\\
39.0380761523046	0.0171904618703232\\
39.1182364729459	0.0183999224752694\\
39.1983967935872	0.0195970488626053\\
39.2785571142285	0.0207777791429261\\
39.3587174348697	0.0219387011002\\
39.438877755511	0.0230769816359225\\
39.5190380761523	0.0241902973564085\\
39.5991983967936	0.0252767684622018\\
39.6793587174349	0.026334897649538\\
39.7595190380761	0.027363514562307\\
39.8396793587174	0.0283617262171646\\
39.9198396793587	0.0293288730753219\\
40	0.0302644908856746\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0284770536911201\\
0.160320641282565	0.0307748944149738\\
0.240480961923848	0.0318531239064615\\
0.32064128256513	0.0328423019090844\\
0.400801603206413	0.0337353675834748\\
0.480961923847695	0.0344885071347166\\
0.561122244488978	0.0351017480739248\\
0.64128256513026	0.0355964242803196\\
0.721442885771543	0.0359990480995449\\
0.801603206412826	0.0363342850639741\\
0.881763527054108	0.0366226102601275\\
0.961923847695391	0.0368799922839802\\
1.04208416833667	0.0371183515325124\\
1.12224448897796	0.0373462435384232\\
1.20240480961924	0.0375695417276632\\
1.28256513026052	0.0377920377155688\\
1.3627254509018	0.0380159389712409\\
1.44288577154309	0.0382422682819872\\
1.52304609218437	0.0384711782372572\\
1.60320641282565	0.0387021954071218\\
1.68336673346693	0.0389344078475552\\
1.76352705410822	0.0391666076963424\\
1.8436873747495	0.0393973986751295\\
1.92384769539078	0.0396252759086182\\
2.00400801603206	0.0398486846237917\\
2.08416833667335	0.0400660626870812\\
2.16432865731463	0.0402758699725697\\
2.24448897795591	0.0404766089947956\\
2.32464929859719	0.0406668379253234\\
2.40480961923848	0.0408451785611976\\
2.48496993987976	0.0410103194592624\\
2.56513026052104	0.0411610175983554\\
2.64529058116232	0.0412960972046549\\
2.72545090180361	0.0414144467662336\\
2.80561122244489	0.0415150158276393\\
2.88577154308617	0.0415968108868697\\
2.96593186372745	0.0416588910265439\\
3.04609218436874	0.041700363446138\\
3.12625250501002	0.0417203790503304\\
3.2064128256513	0.0417181281965494\\
3.28657314629259	0.0416928366753087\\
3.36673346693387	0.0416437620130657\\
3.44689378757515	0.0415701900965386\\
3.52705410821643	0.041471432180735\\
3.60721442885772	0.041346822264468\\
3.687374749499	0.0411957150018423\\
3.76753507014028	0.0410174838846302\\
3.84769539078156	0.0408115200163465\\
3.92785571142285	0.0405772313516571\\
4.00801603206413	0.0403140421657429\\
4.08817635270541	0.0400213937911897\\
4.16833667334669	0.0396987453442061\\
4.24849699398798	0.039345574210175\\
4.32865731462926	0.0389613796145885\\
4.40881763527054	0.038545685632066\\
4.48897795591182	0.0380980427255138\\
4.56913827655311	0.0376180345057456\\
4.64929859719439	0.0371052822612421\\
4.72945891783567	0.0365594523722632\\
4.80961923847695	0.0359802638503709\\
4.88977955911824	0.035367497957748\\
4.96993987975952	0.0347210089554921\\
5.0501002004008	0.0340407372490046\\
5.13026052104208	0.0333267244257917\\
5.21042084168337	0.0325791290814886\\
5.29058116232465	0.0317982470213218\\
5.37074148296593	0.0309845324997148\\
5.45090180360721	0.0301386241314493\\
5.5310621242485	0.029261370838091\\
5.61122244488978	0.028353864330087\\
5.69138276553106	0.0274174721369801\\
5.77154308617235	0.0264538747335791\\
5.85170340681363	0.0254651056278189\\
5.93186372745491	0.0244535937392161\\
6.01202404809619	0.0234222073836387\\
6.09218436873747	0.0223742993196363\\
6.17234468937876	0.0213137509728823\\
6.25250501002004	0.020245014009912\\
6.33266533066132	0.0191731473957855\\
6.41282565130261	0.0181038458841159\\
6.49298597194389	0.0170434576706004\\
6.57314629258517	0.0159989863517668\\
6.65330661322645	0.014978073272561\\
6.73346693386774	0.0139889552277622\\
6.81362725450902	0.0130403936635311\\
6.8937875751503	0.0121415713609022\\
6.97394789579158	0.0113019539488565\\
7.05410821643287	0.0105311149070386\\
7.13426853707415	0.00983852549771765\\
7.21442885771543	0.00923331331442453\\
7.29458917835671	0.00872399657384619\\
7.374749498998	0.00831820411619758\\
7.45490981963928	0.00802239444553691\\
7.53507014028056	0.00784158953796755\\
7.61523046092184	0.00777914066493417\\
7.69539078156313	0.0078365435703345\\
7.77555110220441	0.00801331882212073\\
7.85571142284569	0.00830696996473264\\
7.93587174348697	0.00871302672715924\\
8.01603206412826	0.00922517485970575\\
8.09619238476954	0.00983546615534978\\
8.17635270541082	0.0105345963449049\\
8.2565130260521	0.0113122322145481\\
8.33667334669339	0.0121573659427363\\
8.41683366733467	0.0130586730205664\\
8.49699398797595	0.0140048524614452\\
8.57715430861724	0.0149849301633927\\
8.65731462925852	0.0159885132148626\\
8.7374749498998	0.0170059873417625\\
8.81763527054108	0.0180286559895638\\
8.89779559118236	0.0190488237541428\\
8.97795591182365	0.0200598304676078\\
9.05811623246493	0.0210560439101894\\
9.13827655310621	0.0220328199944444\\
9.21843687374749	0.022986439144235\\
9.29859719438878	0.0239140265685005\\
9.37875751503006	0.0248134631576864\\
9.45891783567134	0.0256832924331565\\
9.53907815631263	0.0265226277432549\\
9.61923847695391	0.0273310628244523\\
9.69939879759519	0.0281085878876262\\
9.77955911823647	0.0288555127542643\\
9.85971943887776	0.0295723971434\\
9.93987975951904	0.0302599898789021\\
10.0200400801603	0.0309191753690784\\
10.1002004008016	0.0315509278583803\\
10.1803607214429	0.0321562729130674\\
10.2605210420842	0.0327362555577539\\
10.3406813627255	0.0332919142106398\\
10.4208416833667	0.0338242602212883\\
10.501002004008	0.0343342613302345\\
10.5811623246493	0.0348228299043525\\
10.6613226452906	0.0352908142843308\\
10.7414829659319	0.0357389925581523\\
10.8216432865731	0.0361680695840473\\
10.9018036072144	0.0365786751131467\\
10.9819639278557	0.0369713634511391\\
11.062124248497	0.0373466153869339\\
11.1422845691383	0.0377048395965968\\
11.2224448897796	0.0380463757678167\\
11.3026052104208	0.038371497686183\\
11.3827655310621	0.0386804167956226\\
11.4629258517034	0.0389732859115933\\
11.5430861723447	0.0392502029828952\\
11.623246492986	0.0395112148281954\\
11.7034068136273	0.0397563208059956\\
11.7835671342685	0.039985476158194\\
11.8637274549098	0.0401985956153778\\
11.9438877755511	0.0403955562598786\\
12.0240480961924	0.0405762005751881\\
12.1042084168337	0.0407403391806686\\
12.1843687374749	0.0408877531011442\\
12.2645290581162	0.0410181961197894\\
12.3446893787575	0.0411313968238299\\
12.4248496993988	0.0412270604699788\\
12.5050100200401	0.0413048705672442\\
12.5851703406814	0.0413644904065051\\
12.6653306613226	0.0414055644566775\\
12.7454909819639	0.0414277194542908\\
12.8256513026052	0.0414305655692361\\
12.9058116232465	0.0414136973803862\\
12.9859719438878	0.0413766947708802\\
13.0661322645291	0.0413191238463705\\
13.1462925851703	0.0412405376810034\\
13.2264529058116	0.0411404771538634\\
13.3066132264529	0.0410184717792615\\
13.3867735470942	0.0408740405341307\\
13.4669338677355	0.0407066926914807\\
13.5470941883768	0.04051592878151\\
13.627254509018	0.040301241659937\\
13.7074148296593	0.0400621177463693\\
13.7875751503006	0.0397980383509959\\
13.8677354709419	0.0395084811776189\\
13.9478957915832	0.0391929222767657\\
14.0280561122244	0.0388508379887509\\
14.1082164328657	0.0384817073201141\\
14.188376753507	0.0380850147856669\\
14.2685370741483	0.0376602536654324\\
14.3486973947896	0.037206929777326\\
14.4288577154309	0.0367245658567543\\
14.5090180360721	0.0362127066231327\\
14.5891783567134	0.0356709246131822\\
14.6693386773547	0.0350988270821102\\
14.749498997996	0.0344960638706006\\
14.8296593186373	0.0338623363239872\\
14.9098196392786	0.0331974078723373\\
14.9899799599198	0.0325011157820822\\
15.0701402805611	0.0317733848540683\\
15.1503006012024	0.0310142434477439\\
15.2304609218437	0.0302238404983595\\
15.310621242485	0.0294024662914593\\
15.3907815631263	0.0285505748195951\\
15.4709418837675	0.02766880930614\\
15.5511022044088	0.0267580305919089\\
15.6312625250501	0.0258193485237854\\
15.7114228456914	0.0248541564240113\\
15.7915831663327	0.0238641685135991\\
15.8717434869739	0.0228514599685061\\
15.9519038076152	0.0218185092125403\\
16.0320641282565	0.0207682415819771\\
16.1122244488978	0.0197040734384418\\
16.1923847695391	0.0186299549447861\\
16.2725450901804	0.017550409796742\\
16.3527054108216	0.0164705693200558\\
16.4328657314629	0.0153961971763296\\
16.5130260521042	0.0143337031456082\\
16.5931863727455	0.013290138940474\\
16.6733466933868	0.0122731742671252\\
16.7535070140281	0.011291047394942\\
16.8336673346693	0.0103524864491832\\
16.9138276553106	0.00946659818882637\\
16.9939879759519	0.00864272125384707\\
17.0741482965932	0.00789024454891833\\
17.1543086172345	0.0072183916389639\\
17.2344689378758	0.00663597563580796\\
17.314629258517	0.00615113397430253\\
17.3947895791583	0.00577105224519414\\
17.4749498997996	0.00550169151646742\\
17.5551102204409	0.005347534195928\\
17.6352705410822	0.0053113674600407\\
17.7154308617234	0.00539411895016094\\
17.7955911823647	0.00559476027843124\\
17.875751503006	0.00591028906690371\\
17.9559118236473	0.00633579519655711\\
18.0360721442886	0.00686461004394924\\
18.1162324649299	0.00748853151908529\\
18.1963927855711	0.00819811012721439\\
18.2765531062124	0.00898297732590056\\
18.3567134268537	0.0098321939973506\\
18.436873747495	0.0107345964954819\\
18.5170340681363	0.0116791200773471\\
18.5971943887776	0.012655083183672\\
18.6773547094188	0.013652421472719\\
18.7575150300601	0.0146618661524893\\
18.8376753507014	0.0156750660745357\\
18.9178356713427	0.0166846573628434\\
18.997995991984	0.0176842870524802\\
19.0781563126253	0.0186685987197748\\
19.1583166332665	0.0196331887736731\\
19.2384769539078	0.0205745412303786\\
19.3186372745491	0.0214899486339333\\
19.3987975951904	0.0223774248414459\\
19.4789579158317	0.0232356150728769\\
19.5591182364729	0.0240637066551781\\
19.6392785571142	0.0248613434025611\\
19.7194388777555	0.0256285454772115\\
19.7995991983968	0.0263656362484105\\
19.8797595190381	0.0270731758668442\\
19.9599198396794	0.0277519036276992\\
20.0400801603206	0.0284026869774279\\
20.1202404809619	0.0290264781406801\\
20.2004008016032	0.0296242774863666\\
20.2805611222445	0.0301971031309979\\
20.3607214428858	0.0307459662631667\\
20.4408817635271	0.0312718513575352\\
20.5210420841683	0.031775700576347\\
20.6012024048096	0.0322584025280567\\
20.6813627254509	0.0327207836946746\\
20.7615230460922	0.0331636027480006\\
20.8416833667335	0.0335875471440245\\
20.9218436873747	0.0339932318195861\\
21.002004008016	0.0343811979957388\\
21.0821643286573	0.0347519158066437\\
21.1623246492986	0.0351057857030141\\
21.2424849699399	0.0354431396156486\\
21.3226452905812	0.0357642460776662\\
21.4028056112224	0.0360693121774364\\
21.4829659318637	0.0363584876792923\\
21.563126252505	0.0366318683377621\\
21.6432865731463	0.0368894995789636\\
21.7234468937876	0.0371313799482248\\
21.8036072144289	0.037357464452118\\
21.8837675350701	0.0375676677847202\\
21.9639278557114	0.0377618672848799\\
22.0440881763527	0.037939905775125\\
22.124248496994	0.0381015941420263\\
22.2044088176353	0.038246713751474\\
22.2845691382766	0.0383750186193023\\
22.3647294589178	0.0384862373982349\\
22.4448897795591	0.0385800751883084\\
22.5250501002004	0.0386562151804875\\
22.6052104208417	0.0387143201111197\\
22.685370741483	0.038754033602815\\
22.7655310621242	0.0387749813923157\\
22.8456913827655	0.0387767723965371\\
22.9258517034068	0.0387589996806014\\
23.0060120240481	0.0387212415042994\\
23.0861723446894	0.0386630619371163\\
23.1663326653307	0.038584012413138\\
23.2464929859719	0.0384836317066285\\
23.3266533066132	0.0383614471859999\\
23.4068136272545	0.0382169757233223\\
23.4869739478958	0.0380497245814169\\
23.5671342685371	0.0378591924012453\\
23.6472945891784	0.0376448703671627\\
23.7274549098196	0.037406243432987\\
23.8076152304609	0.0371427917707108\\
23.8877755511022	0.036853992414437\\
23.9679358717435	0.0365393212270292\\
24.0480961923848	0.0361982549776616\\
24.1282565130261	0.0358302738767233\\
24.2084168336673	0.0354348645506492\\
24.2885771543086	0.03501152341679\\
24.3687374749499	0.0345597606005737\\
24.4488977955912	0.0340791045539284\\
24.5290581162325	0.0335691073312915\\
24.6092184368737	0.0330293506446042\\
24.689378757515	0.0324594529709346\\
24.7695390781563	0.0318590776797504\\
24.8496993987976	0.0312279423973833\\
24.9298597194389	0.0305658297804399\\
25.0100200400802	0.0298725998341869\\
25.0901803607214	0.0291482040330544\\
25.1703406813627	0.0283927013790117\\
25.250501002004	0.0276062766511472\\
25.3306613226453	0.0267892610415805\\
25.4108216432866	0.025942155394829\\
25.4909819639279	0.0250656562449281\\
25.5711422845691	0.024160684706306\\
25.6513026052104	0.0232284184013619\\
25.7314629258517	0.022270326434081\\
25.811623246493	0.0212882071192273\\
25.8917835671343	0.0202842283459406\\
25.9719438877756	0.0192609696975892\\
26.0521042084168	0.0182214660111878\\
26.1322645290581	0.0171692505134504\\
26.2124248496994	0.0161083965589008\\
26.2925851703407	0.0150435554246108\\
26.372745490982	0.0139799876127107\\
26.4529058116232	0.012923584874678\\
26.5330661322645	0.0118808782476621\\
26.6132264529058	0.0108590299842027\\
26.6933867735471	0.0098658022254148\\
26.7735470941884	0.00890950082788235\\
26.8537074148297	0.00799888874023563\\
26.9338677354709	0.00714306599525715\\
27.0140280561122	0.00635131570968024\\
27.0941883767535	0.00563291463113126\\
27.1743486973948	0.00499691127491868\\
27.2545090180361	0.00445187806395567\\
27.3346693386774	0.00400564447722047\\
27.4148296593186	0.00366502394507449\\
27.4949899799599	0.00343554811883479\\
27.5751503006012	0.00332122443246213\\
27.6553106212425	0.00332433495343146\\
27.7354709418838	0.00344529112230883\\
27.815631262525	0.0036825587687624\\
27.8957915831663	0.00403266260073065\\
27.9759519038076	0.00449027387791956\\
28.0561122244489	0.00504837865715243\\
28.1362725450902	0.00569851687222495\\
28.2164328657315	0.00643107728796201\\
28.2965931863727	0.00723562805398532\\
28.376753507014	0.00810126120197518\\
28.4569138276553	0.00901692925667871\\
28.5370741482966	0.00997175493654926\\
28.6172344689379	0.0109552990326172\\
28.6973947895792	0.011957777343797\\
28.7775551102204	0.0129702223634267\\
28.8577154308617	0.0139845904852802\\
28.937875751503	0.0149938191223749\\
29.0180360721443	0.0159918406940734\\
29.0981963927856	0.0169735613773809\\
29.1783567134269	0.0179348129437497\\
29.2585170340681	0.0188722854896887\\
29.3386773547094	0.0197834478033995\\
29.4188376753507	0.0206664611622441\\
29.498997995992	0.0215200910803929\\
29.5791583166333	0.022343620478519\\
29.6593186372745	0.023136766804438\\
29.7394789579158	0.0238996048090628\\
29.8196392785571	0.0246324960596615\\
29.8997995991984	0.0253360257269164\\
29.9799599198397	0.0260109468218971\\
30.060120240481	0.0266581317868244\\
30.1402805611222	0.0272785306811322\\
30.2204408817635	0.0278731376292385\\
30.3006012024048	0.0284429600089071\\
30.3807615230461	0.0289889959743512\\
30.4609218436874	0.0295122158477035\\
30.5410821643287	0.0300135466570371\\
30.6212424849699	0.0304938619364174\\
30.7014028056112	0.0309539738024188\\
30.7815631262525	0.0313946268730659\\
30.8617234468938	0.0318164959719155\\
30.9418837675351	0.0322201841806533\\
31.0220440881764	0.0326062228347287\\
31.1022044088176	0.0329750726690282\\
31.1823647294589	0.0333271256385048\\
31.2625250501002	0.0336627075447471\\
31.3426853707415	0.0339820809350401\\
31.4228456913828	0.0342854482128995\\
31.503006012024	0.0345729553082032\\
31.5831663326653	0.0348446948420989\\
31.6633266533066	0.0351007098640848\\
31.7434869739479	0.0353409970990624\\
31.8236472945892	0.0355655102291795\\
31.9038076152305	0.0357741629165424\\
31.9839679358717	0.0359668318786035\\
32.064128256513	0.036143359436388\\
32.1442885771543	0.0363035561573339\\
32.2244488977956	0.0364472035811223\\
32.3046092184369	0.0365740550881328\\
32.3847695390782	0.0366838392355317\\
32.4649298597194	0.0367762611305616\\
32.5450901803607	0.036851003575185\\
32.625250501002	0.0369077290355415\\
32.7054108216433	0.0369460807167953\\
32.7855711422846	0.0369656838211909\\
32.8657314629259	0.0369661466720253\\
32.9458917835671	0.036947061589569\\
33.0260521042084	0.0369080060685788\\
33.1062124248497	0.0368485434974653\\
33.186372745491	0.0367682240915368\\
33.2665330661323	0.0366665858098596\\
33.3466933867735	0.0365431551230558\\
33.4268537074148	0.0363974480249948\\
33.5070140280561	0.0362289710414273\\
33.5871743486974	0.0360372222013689\\
33.6673346693387	0.0358216922853693\\
33.74749498998	0.0355818660458642\\
33.8276553106212	0.0353172238549141\\
33.9078156312625	0.0350272433471102\\
33.9879759519038	0.034711401435995\\
34.0681362725451	0.0343691765677205\\
34.1482965931864	0.0340000513762151\\
34.2284569138277	0.0336035157429186\\
34.3086172344689	0.0331790703349976\\
34.3887775551102	0.0327262307031553\\
34.4689378757515	0.0322445320408992\\
34.5490981963928	0.0317335346526731\\
34.6292585170341	0.0311928303432488\\
34.7094188376754	0.0306220496967551\\
34.7895791583166	0.0300208705347277\\
34.8697394789579	0.0293890275907492\\
34.9498997995992	0.028726323664069\\
35.0300601202405	0.0280326423247097\\
35.1102204408818	0.0273079624795508\\
35.190380761523	0.0265523749221458\\
35.2705410821643	0.0257661011684839\\
35.3507014028056	0.0249495145076974\\
35.4308617234469	0.0241031640044232\\
35.5110220440882	0.0232278009805201\\
35.5911823647295	0.0223244087402399\\
35.6713426853707	0.0213942348426458\\
35.751503006012	0.0204388268390501\\
35.8316633266533	0.0194600703306599\\
35.9118236472946	0.0184602295670755\\
35.9919839679359	0.0174419897777008\\
36.0721442885772	0.0164085002776067\\
36.1523046092184	0.015363417210539\\
36.2324649298597	0.0143109440597493\\
36.312625250501	0.01325586744309\\
36.3927855711423	0.012203586366617\\
36.4729458917836	0.0111601297988734\\
36.5531062124249	0.0101321622318305\\
36.6332665330661	0.00912696776032078\\
36.7134268537074	0.00815241442562688\\
36.7935871743487	0.00721688976176043\\
36.87374749499	0.00632920632456495\\
36.9539078156313	0.00549847389576568\\
37.0340681362725	0.00473393660701009\\
37.1142284569138	0.00404477627199464\\
37.1943887775551	0.00343988464219401\\
37.2745490981964	0.0029276116289969\\
37.3547094188377	0.00251549744822741\\
37.434869739479	0.0022100022777229\\
37.5150300601202	0.00201624726915722\\
37.5951903807615	0.00193778360762581\\
37.6753507014028	0.00197640596299959\\
37.7555110220441	0.00213202590211682\\
37.8356713426854	0.00240261762217206\\
37.9158316633267	0.00278424401564659\\
37.9959919839679	0.0032711648192216\\
38.0761523046092	0.00385602300097064\\
38.1563126252505	0.00453009754406861\\
38.2364729458918	0.00528360657180547\\
38.3166332665331	0.00610604030282835\\
38.3967935871744	0.00698650200336972\\
38.4769539078156	0.00791403592358945\\
38.5571142284569	0.00887792447608659\\
38.6372745490982	0.00986794141435193\\
38.7174348697395	0.0108745529129095\\
38.7975951903808	0.0118890640635306\\
38.877755511022	0.0129037124103173\\
38.9579158316633	0.0139117134998462\\
39.0380761523046	0.014907265785189\\
39.1182364729459	0.015885522779538\\
39.1983967935872	0.0168425405381015\\
39.2785571142285	0.0177752079675492\\
39.3587174348697	0.0186811664423875\\
39.438877755511	0.0195587238215032\\
39.5190380761523	0.0204067674996044\\
39.5991983967936	0.0212246797704161\\
39.6793587174349	0.0220122566175407\\
39.7595190380761	0.0227696332200789\\
39.8396793587174	0.0234972157609791\\
39.9198396793587	0.0241956205805125\\
40	0.0248656206174067\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, mark repeat = 19]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285157050816669\\
0.160320641282565	0.0304960357091801\\
0.240480961923848	0.0317601803089659\\
0.32064128256513	0.0328051671458609\\
0.400801603206413	0.0337352321133591\\
0.480961923847695	0.0345880678911187\\
0.561122244488978	0.0353818236524395\\
0.64128256513026	0.0361264283279159\\
0.721442885771543	0.0368277295239478\\
0.801603206412826	0.0374893999705619\\
0.881763527054108	0.0381139011143878\\
0.961923847695391	0.0387029904940903\\
1.04208416833667	0.0392579964757208\\
1.12224448897796	0.0397799712857342\\
1.20240480961924	0.0402697791190594\\
1.28256513026052	0.0407281488813795\\
1.3627254509018	0.0411557071756647\\
1.44288577154309	0.0415529999019308\\
1.52304609218437	0.0419205070741571\\
1.60320641282565	0.0422586533571244\\
1.68336673346693	0.0425678158228944\\
1.76352705410822	0.0428483300122681\\
1.8436873747495	0.0431004944413908\\
1.92384769539078	0.0433245742716957\\
2.00400801603206	0.0435208042440513\\
2.08416833667335	0.0436893910511011\\
2.16432865731463	0.0438305152879313\\
2.24448897795591	0.0439443330683909\\
2.32464929859719	0.0440309773768949\\
2.40480961923848	0.0440905592109\\
2.48496993987976	0.0441231685583322\\
2.56513026052104	0.0441288752426124\\
2.64529058116232	0.0441077296676523\\
2.72545090180361	0.0440597634806096\\
2.80561122244489	0.0439849901774959\\
2.88577154308617	0.0438834056711797\\
2.96593186372745	0.0437549888273106\\
3.04609218436874	0.0435997019927026\\
3.12625250501002	0.0434174915345218\\
3.2064128256513	0.0432082883913668\\
3.28657314629259	0.042972008650318\\
3.36673346693387	0.0427085541909629\\
3.44689378757515	0.042417813386521\\
3.52705410821643	0.0420996618844526\\
3.60721442885772	0.0417539634953569\\
3.687374749499	0.0413805712212151\\
3.76753507014028	0.0409793284332942\\
3.84769539078156	0.0405500702216523\\
3.92785571142285	0.0400926249669727\\
4.00801603206413	0.0396068162564279\\
4.08817635270541	0.0390924649483888\\
4.16833667334669	0.0385493917359596\\
4.24849699398798	0.0379774201382889\\
4.32865731462926	0.0373763797569074\\
4.40881763527054	0.0367461103337256\\
4.48897795591182	0.0360864664883881\\
4.56913827655311	0.0353973230449263\\
4.64929859719439	0.0346785813460737\\
4.72945891783567	0.0339301765600802\\
4.80961923847695	0.0331520860718322\\
4.88977955911824	0.0323443392950158\\
4.96993987975952	0.0315070289689493\\
5.0501002004008	0.030640323939265\\
5.13026052104208	0.0297444841821219\\
5.21042084168337	0.0288198779861583\\
5.29058116232465	0.027867000757174\\
5.37074148296593	0.0268864975049852\\
5.45090180360721	0.0258791870470216\\
5.5310621242485	0.0248460902841211\\
5.61122244488978	0.0237884606848787\\
5.69138276553106	0.0227078185524302\\
5.77154308617235	0.0216059881123611\\
5.85170340681363	0.020485137730575\\
5.93186372745491	0.019347822798861\\
6.01202404809619	0.0181970303862972\\
6.09218436873747	0.0170362247571003\\
6.17234468937876	0.0158693924996492\\
6.25250501002004	0.0147010852659349\\
6.33266533066132	0.0135364577114925\\
6.41282565130261	0.0123812977474954\\
6.49298597194389	0.0112420454769083\\
6.57314629258517	0.0101257967326168\\
6.65330661322645	0.00904028714447058\\
6.73346693386774	0.00799385146053033\\
6.81362725450902	0.00699535438037568\\
6.8937875751503	0.00605408853652734\\
6.97394789579158	0.00517963713712713\\
7.05410821643287	0.00438169993449061\\
7.13426853707415	0.00366988392790519\\
7.21442885771543	0.00305346213493655\\
7.29458917835671	0.00254110856724954\\
7.374749498998	0.00214061864578544\\
7.45490981963928	0.00185862904836812\\
7.53507014028056	0.00170035278673629\\
7.61523046092184	0.00166934654338963\\
7.69539078156313	0.00176732811038117\\
7.77555110220441	0.00199405916479994\\
7.85571142284569	0.00234730538045693\\
7.93587174348697	0.00282288099642223\\
8.01603206412826	0.00341477788120329\\
8.09619238476954	0.00411537247486279\\
8.17635270541082	0.00491569715216019\\
8.2565130260521	0.00580575709487705\\
8.33667334669339	0.00677487052686977\\
8.41683366733467	0.00781200936560886\\
8.49699398797595	0.00890611908972642\\
8.57715430861724	0.0100464009629167\\
8.65731462925852	0.0112225448867307\\
8.7374749498998	0.0124249069754682\\
8.81763527054108	0.0136446317175749\\
8.89779559118236	0.0148737225715622\\
8.97795591182365	0.0161050680847025\\
9.05811623246493	0.0173324320937258\\
9.13827655310621	0.0185504169167844\\
9.21843687374749	0.01975440790498\\
9.29859719438878	0.020940506653184\\
9.37875751503006	0.0221054586138104\\
9.45891783567134	0.0232465797156921\\
9.53907815631263	0.0243616852234934\\
9.61923847695391	0.0254490224225112\\
9.69939879759519	0.0265072096371584\\
9.77955911823647	0.0275351803412414\\
9.85971943887776	0.028532134362298\\
9.93987975951904	0.0294974944584477\\
10.0200400801603	0.0304308689995668\\
10.1002004008016	0.0313320196044285\\
10.1803607214429	0.0322008332644439\\
10.2605210420842	0.0330372991071563\\
10.3406813627255	0.0338414881155163\\
10.4208416833667	0.0346135363430065\\
10.501002004008	0.0353536307627376\\
10.5811623246493	0.0360619970916146\\
10.6613226452906	0.0367388901384343\\
10.7414829659319	0.037384585107037\\
10.8216432865731	0.0379993710077242\\
10.9018036072144	0.0385835448329748\\
10.9819639278557	0.0391374065553636\\
11.062124248497	0.0396612555726912\\
11.1422845691383	0.0401553871803207\\
11.2224448897796	0.040620090032401\\
11.3026052104208	0.0410556440904799\\
11.3827655310621	0.0414623187796997\\
11.4629258517034	0.0418403715272369\\
11.5430861723447	0.0421900467563628\\
11.623246492986	0.042511574940642\\
11.7034068136273	0.0428051719460976\\
11.7835671342685	0.0430710384683776\\
11.8637274549098	0.0433093595380646\\
11.9438877755511	0.0435203043909906\\
12.0240480961924	0.0437040255617462\\
12.1042084168337	0.043860660566555\\
12.1843687374749	0.0439903302893817\\
12.2645290581162	0.0440931386559503\\
12.3446893787575	0.0441691736997387\\
12.4248496993988	0.0442185072302761\\
12.5050100200401	0.0442411948540529\\
12.5851703406814	0.0442372761651854\\
12.6653306613226	0.0442067748737358\\
12.7454909819639	0.0441496989571902\\
12.8256513026052	0.0440660408654233\\
12.9058116232465	0.0439557777518734\\
12.9859719438878	0.0438188717200597\\
13.0661322645291	0.0436552701424701\\
13.1462925851703	0.0434649059996613\\
13.2264529058116	0.0432476982609981\\
13.3066132264529	0.0430035523971389\\
13.3867735470942	0.0427323609233344\\
13.4669338677355	0.0424340038496469\\
13.5470941883768	0.0421083496001365\\
13.627254509018	0.0417552560135077\\
13.7074148296593	0.0413745709647892\\
13.7875751503006	0.0409661336247462\\
13.8677354709419	0.0405297760116462\\
13.9478957915832	0.040065324541858\\
14.0280561122244	0.0395726019019824\\
14.1082164328657	0.0390514292513885\\
14.188376753507	0.03850162891537\\
14.2685370741483	0.0379230272722115\\
14.3486973947896	0.0373154583345135\\
14.4288577154309	0.0366787679791039\\
14.5090180360721	0.0360128186518742\\
14.5891783567134	0.0353174949964026\\
14.6693386773547	0.034592710517613\\
14.749498997996	0.033838414804022\\
14.8296593186373	0.0330546028137314\\
14.9098196392786	0.0322413243540083\\
14.9899799599198	0.0313986960890169\\
15.0701402805611	0.0305269146007638\\
15.1503006012024	0.0296262723287941\\
15.2304609218437	0.0286971743498081\\
15.310621242485	0.0277401583503792\\
15.3907815631263	0.0267559174368677\\
15.4709418837675	0.0257453252928707\\
15.5511022044088	0.024709464342194\\
15.6312625250501	0.023649657252169\\
15.7114228456914	0.0225675015044753\\
15.7915831663327	0.0214649070193579\\
15.8717434869739	0.020344136605331\\
15.9519038076152	0.0192078488030863\\
16.0320641282565	0.0180591423106899\\
16.1122244488978	0.0169016009600585\\
16.1923847695391	0.0157393376536208\\
16.2725450901804	0.0145770355515298\\
16.3527054108216	0.0134199831524597\\
16.4328657314629	0.0122741019127818\\
16.5130260521042	0.0111459603966484\\
16.5931863727455	0.0100427728895532\\
16.6733466933868	0.00897237710088606\\
16.7535070140281	0.00794318640901145\\
16.8336673346693	0.00696411265894264\\
16.9138276553106	0.00604445589012506\\
16.9939879759519	0.00519375862814973\\
17.0741482965932	0.00442162422291303\\
17.1543086172345	0.0037375008743038\\
17.2344689378758	0.00315043628712786\\
17.314629258517	0.00266881089100407\\
17.3947895791583	0.00230006046171167\\
17.4749498997996	0.00205040153367237\\
17.5551102204409	0.00192457827293387\\
17.6352705410822	0.00192564406003803\\
17.7154308617234	0.00205479803050225\\
17.7955911823647	0.0023112891732631\\
17.875751503006	0.00269239929395891\\
17.9559118236473	0.00319350941436226\\
18.0360721442886	0.00380824854390563\\
18.1162324649299	0.00452871570793146\\
18.1963927855711	0.00534576081729238\\
18.2765531062124	0.0062493045332081\\
18.3567134268537	0.0072286750420489\\
18.436873747495	0.00827293950035965\\
18.5170340681363	0.00937121045573158\\
18.5971943887776	0.0105129116678312\\
18.6773547094188	0.0116879938184351\\
18.7575150300601	0.0128870956251484\\
18.8376753507014	0.0141016512043628\\
18.9178356713427	0.0153239485888501\\
18.997995991984	0.0165471466406277\\
19.0781563126253	0.017765258902081\\
19.1583166332665	0.0189731129416195\\
19.2384769539078	0.0201662932945403\\
19.3186372745491	0.0213410744008218\\
19.3987975951904	0.0224943493950147\\
19.4789579158317	0.0236235587247008\\
19.5591182364729	0.0247266209280617\\
19.6392785571142	0.0258018681463508\\
19.7194388777555	0.0268479870334777\\
19.7995991983968	0.0278639656799389\\
19.8797595190381	0.0288490465090918\\
19.9599198396794	0.0298026850554335\\
20.0400801603206	0.0307245141371476\\
20.1202404809619	0.031614312991796\\
20.2004008016032	0.0324719809277251\\
20.2805611222445	0.0332975141951587\\
20.3607214428858	0.0340909879326452\\
20.4408817635271	0.0348525390532654\\
20.5210420841683	0.0355823530833324\\
20.6012024048096	0.036280652763057\\
20.6813627254509	0.0369476878094782\\
20.7615230460922	0.0375837285585162\\
20.8416833667335	0.0381890570787172\\
20.9218436873747	0.038763963058115\\
21.002004008016	0.0393087392270727\\
21.0821643286573	0.0398236773090461\\
21.1623246492986	0.0403090647443586\\
21.2424849699399	0.0407651823497974\\
21.3226452905812	0.0411923021398643\\
21.4028056112224	0.0415906856647148\\
21.4829659318637	0.0419605826967852\\
21.563126252505	0.0423022300834758\\
21.6432865731463	0.0426158508282879\\
21.7234468937876	0.042901653568862\\
21.8036072144289	0.0431598319211016\\
21.8837675350701	0.0433905641315803\\
21.9639278557114	0.0435940127390598\\
22.0440881763527	0.0437703243901123\\
22.124248496994	0.0439196297909544\\
22.2044088176353	0.0440420435181678\\
22.2845691382766	0.0441376640011987\\
22.3647294589178	0.0442065736353578\\
22.4448897795591	0.0442488387133384\\
22.5250501002004	0.0442645096558596\\
22.6052104208417	0.0442536209799916\\
22.685370741483	0.0442161914890185\\
22.7655310621242	0.0441522244234237\\
22.8456913827655	0.0440617077242649\\
22.9258517034068	0.0439446142006185\\
23.0060120240481	0.0438009019060593\\
23.0861723446894	0.0436305143486441\\
23.1663326653307	0.0434333807846328\\
23.2464929859719	0.0432094167100886\\
23.3266533066132	0.0429585243889381\\
23.4068136272545	0.0426805933520567\\
23.4869739478958	0.042375501022521\\
23.5671342685371	0.042043113547804\\
23.6472945891784	0.0416832865649552\\
23.7274549098196	0.0412958664885623\\
23.8076152304609	0.0408806915777895\\
23.8877755511022	0.0404375932124378\\
23.9679358717435	0.0399663977690827\\
24.0480961923848	0.0394669286217748\\
24.1282565130261	0.0389390083443143\\
24.2084168336673	0.0383824614977512\\
24.2885771543086	0.0377971177990296\\
24.3687374749499	0.0371828156635703\\
24.4488977955912	0.0365394066804765\\
24.5290581162325	0.0358667605039274\\
24.6092184368737	0.0351647707377016\\
24.689378757515	0.0344333617059207\\
24.7695390781563	0.0336724962256169\\
24.8496993987976	0.0328821847914387\\
24.9298597194389	0.0320624958309833\\
25.0100200400802	0.0312135679185625\\
25.0901803607214	0.0303356235028227\\
25.1703406813627	0.029428984734606\\
25.250501002004	0.0284940914861564\\
25.3306613226453	0.0275315217390681\\
25.4108216432866	0.0265420147900832\\
25.4909819639279	0.0255264968564608\\
25.5711422845691	0.0244861113731699\\
25.6513026052104	0.0234222490467185\\
25.7314629258517	0.0223365845299625\\
25.811623246493	0.0212311141628391\\
25.8917835671343	0.0201081969801096\\
25.9719438877756	0.018970597759145\\
26.0521042084168	0.01782153152019\\
26.1322645290581	0.016664708101053\\
26.2124248496994	0.0155043752896289\\
26.2925851703407	0.0143453583886873\\
26.372745490982	0.0131930935714592\\
26.4529058116232	0.0120536516955793\\
26.5330661322645	0.0109337492006268\\
26.6132264529058	0.00984074114138047\\
26.6933867735471	0.00878259290547835\\
26.7735470941884	0.0077678251957649\\
26.8537074148297	0.00680542898466686\\
26.9338677354709	0.00590474643579521\\
27.0140280561122	0.00507531660345399\\
27.0941883767535	0.00432668536352619\\
27.1743486973948	0.00366818222838931\\
27.2545090180361	0.0031086699201661\\
27.3346693386774	0.00265627506147106\\
27.4148296593186	0.00231811185783355\\
27.4949899799599	0.00210001320739269\\
27.5751503006012	0.00200628576364317\\
27.6553106212425	0.00203950616023307\\
27.7354709418838	0.00220037465035763\\
27.815631262525	0.00248763956397685\\
27.8957915831663	0.00289810170491419\\
27.9759519038076	0.00342670225430058\\
28.0561122244489	0.00406669029163402\\
28.1362725450902	0.00480986026373765\\
28.2164328657315	0.00564684294754879\\
28.2965931863727	0.00656742935098344\\
28.376753507014	0.0075609059100051\\
28.4569138276553	0.00861637872950457\\
28.5370741482966	0.00972306892492117\\
28.6172344689379	0.010870564438871\\
28.6973947895792	0.0120490208592065\\
28.7775551102204	0.0132493077417962\\
28.8577154308617	0.0144631027063962\\
28.937875751503	0.0156829386751218\\
29.0180360721443	0.0169022119443811\\
29.0981963927856	0.0181151596566497\\
29.1783567134269	0.019316814971573\\
29.2585170340681	0.0205029476708397\\
29.3386773547094	0.021669996418222\\
29.4188376753507	0.0228149977799999\\
29.498997995992	0.0239355157149156\\
29.5791583166333	0.025029574084218\\
29.6593186372745	0.0260955938588226\\
29.7394789579158	0.0271323358908976\\
29.8196392785571	0.0281388496338966\\
29.8997995991984	0.0291144277964248\\
29.9799599198397	0.0300585666919925\\
30.060120240481	0.0309709318121964\\
30.1402805611222	0.031851328253587\\
30.2204408817635	0.0326996752267859\\
30.3006012024048	0.0335159846768218\\
30.3807615230461	0.034300342712277\\
30.4609218436874	0.0350528944667658\\
30.5410821643287	0.0357738307512377\\
30.6212424849699	0.0364633772640391\\
30.7014028056112	0.0371217854203295\\
30.7815631262525	0.0377493247422383\\
30.8617234468938	0.0383462763049077\\
30.9418837675351	0.0389129276710057\\
31.0220440881764	0.0394495684117267\\
31.1022044088176	0.0399564865107969\\
31.1823647294589	0.040433965405891\\
31.2625250501002	0.0408822813557508\\
31.3426853707415	0.041301701712012\\
31.4228456913828	0.0416924831421218\\
31.503006012024	0.0420548703704505\\
31.5831663326653	0.0423890951374787\\
31.6633266533066	0.042695375533648\\
31.7434869739479	0.0429739147019877\\
31.8236472945892	0.0432249014033131\\
31.9038076152305	0.0434485087210663\\
31.9839679358717	0.0436448941274935\\
32.064128256513	0.0438141992902735\\
32.1442885771543	0.0439565501496705\\
32.2244488977956	0.0440720562827117\\
32.3046092184369	0.0441608114572822\\
32.3847695390782	0.044222893573586\\
32.4649298597194	0.0442583643815039\\
32.5450901803607	0.0442672696286855\\
32.625250501002	0.0442496395536439\\
32.7054108216433	0.0442054887163759\\
32.7855711422846	0.0441348162308151\\
32.8657314629259	0.0440376060812195\\
32.9458917835671	0.043913827194903\\
33.0260521042084	0.0437634338812509\\
33.1062124248497	0.0435863661766094\\
33.186372745491	0.0433825498222281\\
33.2665330661323	0.0431518970699764\\
33.3466933867735	0.0428943071444729\\
33.4268537074148	0.0426096667020564\\
33.5070140280561	0.0422978505065642\\
33.5871743486974	0.041958722325945\\
33.6673346693387	0.0415921357750269\\
33.74749498998	0.0411979354621392\\
33.8276553106212	0.040775958438712\\
33.9078156312625	0.0403260353236048\\
33.9879759519038	0.0398479921390445\\
34.0681362725451	0.0393416526665586\\
34.1482965931864	0.0388068405681331\\
34.2284569138277	0.038243382276053\\
34.3086172344689	0.0376511103287541\\
34.3887775551102	0.037029867113464\\
34.4689378757515	0.0363795094266316\\
34.5490981963928	0.0356999136284965\\
34.6292585170341	0.034990981716548\\
34.7094188376754	0.0342526483326179\\
34.7895791583166	0.033484888890798\\
34.8697394789579	0.0326877289678846\\
34.9498997995992	0.0318612551326674\\
35.0300601202405	0.0310056274206262\\
35.1102204408818	0.0301210935353232\\
35.190380761523	0.0292080053087341\\
35.2705410821643	0.0282668371683103\\
35.3507014028056	0.0272982072695079\\
35.4308617234469	0.0263029013014852\\
35.5110220440882	0.0252818989950537\\
35.5911823647295	0.0242364040711707\\
35.6713426853707	0.0231678769200538\\
35.751503006012	0.0220780705129624\\
35.8316633266533	0.0209690692898735\\
35.9118236472946	0.0198433305723478\\
35.9919839679359	0.0187037279589379\\
36.0721442885772	0.0175535958101549\\
36.1523046092184	0.0163967735192201\\
36.2324649298597	0.0152376477837829\\
36.312625250501	0.0140811906930857\\
36.3927855711423	0.0129329907342548\\
36.4729458917836	0.0117992739267035\\
36.5531062124249	0.0106869096495637\\
36.6332665330661	0.00960339971689277\\
36.7134268537074	0.00855684272550124\\
36.7935871743487	0.00755587207622786\\
36.87374749499	0.00660956272434289\\
36.9539078156313	0.00572730337594319\\
37.0340681362725	0.0049186333114181\\
37.1142284569138	0.00419304394289435\\
37.1943887775551	0.00355974870284815\\
37.2745490981964	0.00302742757213114\\
37.3547094188377	0.00260395555931375\\
37.434869739479	0.00229612747549708\\
37.5150300601202	0.00210939459634656\\
37.5951903807615	0.00204762910578934\\
37.6753507014028	0.00211293480626838\\
37.7555110220441	0.00230551804004837\\
37.8356713426854	0.00262363222787799\\
37.9158316633267	0.00306360369526797\\
37.9959919839679	0.00361994006066202\\
38.0761523046092	0.00428551651032541\\
38.1563126252505	0.00505182750772032\\
38.2364729458918	0.00590928702581982\\
38.3166332665331	0.00684755634051507\\
38.3967935871744	0.00785587689072468\\
38.4769539078156	0.00892338763741296\\
38.5571142284569	0.0100394091647336\\
38.6372745490982	0.0111936823535182\\
38.7174348697395	0.0123765546987143\\
38.7975951903808	0.0135791127626193\\
38.877755511022	0.0147932636229244\\
38.9579158316633	0.0160117714992187\\
39.0380761523046	0.0172282576198438\\
39.1182364729459	0.0184371715146922\\
39.1983967935872	0.019633742328291\\
39.2785571142285	0.0208139167865833\\
39.3587174348697	0.0219742919846309\\
39.438877755511	0.0231120426317306\\
39.5190380761523	0.0242248527384983\\
39.5991983967936	0.0253108491824368\\
39.6793587174349	0.0263685404444584\\
39.7595190380761	0.0273967610488699\\
39.8396793587174	0.0283946219503741\\
39.9198396793587	0.029361466788726\\
40	0.0302968336683457\\
};
\addplot [color=green,solid,dashed, line width = 1pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0285158976439283\\
0.160320641282565	0.0304957529764666\\
0.240480961923848	0.0317613985157295\\
0.32064128256513	0.0328051927956963\\
0.400801603206413	0.0337341322718932\\
0.480961923847695	0.0345867762050916\\
0.561122244488978	0.0353808467480392\\
0.64128256513026	0.0361258257144268\\
0.721442885771543	0.0368273559272253\\
0.801603206412826	0.0374890776385532\\
0.881763527054108	0.0381134966171583\\
0.961923847695391	0.038702432856471\\
1.04208416833667	0.0392572687059836\\
1.12224448897796	0.0397790937841265\\
1.20240480961924	0.0402687936156902\\
1.28256513026052	0.0407271059539267\\
1.3627254509018	0.0411546577874672\\
1.44288577154309	0.0415519903415984\\
1.52304609218437	0.0419195763864395\\
1.60320641282565	0.0422578324839067\\
1.68336673346693	0.0425671278301316\\
1.76352705410822	0.0428477907606691\\
1.8436873747495	0.0431001136261126\\
1.92384769539078	0.0433243565096164\\
2.00400801603206	0.0435207501093965\\
2.08416833667335	0.0436894980101109\\
2.16432865731463	0.0438307785287283\\
2.24448897795591	0.0439447461582047\\
2.32464929859719	0.0440315328150367\\
2.40480961923848	0.0440912489388103\\
2.48496993987976	0.0441239841503052\\
2.56513026052104	0.0441298083560099\\
2.64529058116232	0.0441087721599183\\
2.72545090180361	0.0440609075657123\\
2.80561122244489	0.0439862285386817\\
2.88577154308617	0.0438847315197755\\
2.96593186372745	0.0437563959876546\\
3.04609218436874	0.0436011848861618\\
3.12625250501002	0.0434190452078206\\
3.2064128256513	0.0432099085452832\\
3.28657314629259	0.0429736915994749\\
3.36673346693387	0.0427102968900445\\
3.44689378757515	0.0424196133894016\\
3.52705410821643	0.0421015173251122\\
3.60721442885772	0.0417558731206466\\
3.687374749499	0.0413825343334531\\
3.76753507014028	0.0409813448811934\\
3.84769539078156	0.0405521404213999\\
3.92785571142285	0.0400947498749262\\
4.00801603206413	0.0396089973375822\\
4.08817635270541	0.0390947042029906\\
4.16833667334669	0.0385516916771504\\
4.24849699398798	0.0379797837201401\\
4.32865731462926	0.0373788104745275\\
4.40881763527054	0.0367486122345693\\
4.48897795591182	0.0360890441091072\\
4.56913827655311	0.0353999814379922\\
4.64929859719439	0.0346813260625131\\
4.72945891783567	0.0339330136274567\\
4.80961923847695	0.0331550220448134\\
4.88977955911824	0.0323473811615584\\
4.96993987975952	0.0315101841384135\\
5.0501002004008	0.0306436004087662\\
5.13026052104208	0.0297478903897115\\
5.21042084168337	0.0288234225139941\\
5.29058116232465	0.0278706926908555\\
5.37074148296593	0.0268903461052831\\
5.45090180360721	0.0258832017734802\\
5.5310621242485	0.0248502808698067\\
5.61122244488978	0.0237928368846435\\
5.69138276553106	0.0227123888377219\\
5.77154308617235	0.0216107615730859\\
5.85170340681363	0.0204901226717621\\
5.93186372745491	0.0193530252388978\\
6.01202404809619	0.0182024578259534\\
6.09218436873747	0.017041881093294\\
6.17234468937876	0.015875279169404\\
6.25250501002004	0.0147072019119721\\
6.33266533066132	0.0135428011566212\\
6.41282565130261	0.0123878623457988\\
6.49298597194389	0.0112488200120331\\
6.57314629258517	0.0101327658320548\\
6.65330661322645	0.00904742911150146\\
6.73346693386774	0.00800113972869784\\
6.81362725450902	0.00700275558590336\\
6.8937875751503	0.00606156370924453\\
6.97394789579158	0.00518714046388708\\
7.05410821643287	0.00438917762210579\\
7.13426853707415	0.00367727512574006\\
7.21442885771543	0.00306070082115202\\
7.29458917835671	0.00254812430521599\\
7.374749498998	0.00214733748578215\\
7.45490981963928	0.00186497383337317\\
7.53507014028056	0.001706246077419\\
7.61523046092184	0.0016747134452295\\
7.69539078156313	0.00177210020664043\\
7.77555110220441	0.00199817240812191\\
7.85571142284569	0.00235070608764584\\
7.93587174348697	0.00282552801993855\\
8.01603206412826	0.0034166428389514\\
8.09619238476954	0.00411644074267071\\
8.17635270541082	0.00491596750189138\\
8.2565130260521	0.0058052421381292\\
8.33667334669339	0.00677359573845963\\
8.41683366733467	0.00781001146308006\\
8.49699398797595	0.00890344178150838\\
8.57715430861724	0.0100430945061487\\
8.65731462925852	0.0112186635031572\\
8.7374749498998	0.012420507402633\\
8.81763527054108	0.0136397702792915\\
8.89779559118236	0.014868453641331\\
8.97795591182365	0.0160994431459955\\
9.05811623246493	0.0173265003648686\\
9.13827655310621	0.0185442233131626\\
9.21843687374749	0.0197479936311254\\
9.29859719438878	0.0209339081464828\\
9.37875751503006	0.0220987090976796\\
9.45891783567134	0.0232397094024489\\
9.53907815631263	0.0243547206361088\\
9.61923847695391	0.0254419869597288\\
9.69939879759519	0.0265001241198523\\
9.77955911823647	0.0275280634836994\\
9.85971943887776	0.0285250026339063\\
9.93987975951904	0.0294903622004682\\
10.0200400801603	0.0304237487757241\\
10.1002004008016	0.0313249223363693\\
10.1803607214429	0.0321937683707642\\
10.2605210420842	0.0330302744912259\\
10.3406813627255	0.0338345103413839\\
10.4208416833667	0.0346066107045953\\
10.501002004008	0.0353467612460467\\
10.5811623246493	0.0360551866272535\\
10.6613226452906	0.0367321404752201\\
10.7414829659319	0.0373778971256085\\
10.8216432865731	0.0379927445380076\\
10.9018036072144	0.0385769787906852\\
10.9819639278557	0.0391308990249832\\
11.062124248497	0.0396548037773654\\
11.1422845691383	0.0401489875861621\\
11.2224448897796	0.0406137384404516\\
11.3026052104208	0.0410493355391078\\
11.3827655310621	0.0414560476495104\\
11.4629258517034	0.041834131618573\\
11.5430861723447	0.042183831140923\\
11.623246492986	0.0425053763686806\\
11.7034068136273	0.0427989823545125\\
11.7835671342685	0.0430648492599761\\
11.8637274549098	0.0433031616889445\\
11.9438877755511	0.0435140882058964\\
12.0240480961924	0.0436977815026232\\
12.1042084168337	0.0438543779043552\\
12.1843687374749	0.043983997442225\\
12.2645290581162	0.0440867439452529\\
12.3446893787575	0.0441627048085964\\
12.4248496993988	0.0442119512225955\\
12.5050100200401	0.0442345382659034\\
12.5851703406814	0.0442305048491054\\
12.6653306613226	0.0441998740206451\\
12.7454909819639	0.0441426531309141\\
12.8256513026052	0.0440588338719997\\
12.9058116232465	0.0439483926261492\\
12.9859719438878	0.04381129075687\\
13.0661322645291	0.0436474747513272\\
13.1462925851703	0.0434568767569349\\
13.2264529058116	0.04323941475808\\
13.3066132264529	0.0429949931867043\\
13.3867735470942	0.0427235034429344\\
13.4669338677355	0.0424248244525467\\
13.5470941883768	0.0420988234067551\\
13.627254509018	0.0417453566541911\\
13.7074148296593	0.0413642706605218\\
13.7875751503006	0.0409554030734687\\
13.8677354709419	0.0405185844537099\\
13.9478957915832	0.0400536392333598\\
14.0280561122244	0.0395603883806736\\
14.1082164328657	0.0390386510482837\\
14.188376753507	0.0384882471518415\\
14.2685370741483	0.0379090008283356\\
14.3486973947896	0.0373007436571956\\
14.4288577154309	0.0366633188254318\\
14.5090180360721	0.0359965858316976\\
14.5891783567134	0.0353004261249443\\
14.6693386773547	0.0345747499556552\\
14.749498997996	0.0338195034759212\\
14.8296593186373	0.033034677586507\\
14.9098196392786	0.0322203181824513\\
14.9899799599198	0.0313765377662941\\
15.0701402805611	0.0305035282861387\\
15.1503006012024	0.0296015771033893\\
15.2304609218437	0.0286710846240632\\
15.310621242485	0.0277125832660342\\
15.3907815631263	0.0267267605024818\\
15.4709418837675	0.0257144844033372\\
15.5511022044088	0.0246768317152748\\
15.6312625250501	0.0236151196540868\\
15.7114228456914	0.0225309404860789\\
15.7915831663327	0.0214261974522028\\
15.8717434869739	0.0203031492905662\\
15.9519038076152	0.0191644507088031\\
16.0320641282565	0.0180131940500424\\
16.1122244488978	0.0168529642808659\\
16.1923847695391	0.0156878712352578\\
16.2725450901804	0.0145225977682518\\
16.3527054108216	0.0133624366249601\\
16.4328657314629	0.0122133138828067\\
16.5130260521042	0.0110818074552381\\
16.5931863727455	0.00997514299305307\\
16.6733466933868	0.00890117477788312\\
16.7535070140281	0.00786833670119788\\
16.8336673346693	0.00688556565185431\\
16.9138276553106	0.00596219183222295\\
16.9939879759519	0.00510779401123951\\
17.0741482965932	0.00433201548457489\\
17.1543086172345	0.00364434950681577\\
17.2344689378758	0.00305389237216887\\
17.314629258517	0.00256907581715838\\
17.3947895791583	0.00219738949914243\\
17.4749498997996	0.00194510279368126\\
17.5551102204409	0.00181701089930031\\
17.6352705410822	0.00181621391579426\\
17.7154308617234	0.0019439508715886\\
17.7955911823647	0.00219950276251195\\
17.875751503006	0.00258017344075217\\
17.9559118236473	0.00308135343781189\\
18.0360721442886	0.00369666850098113\\
18.1162324649299	0.00441820218421935\\
18.1963927855711	0.00523677564382028\\
18.2765531062124	0.00614227086263401\\
18.3567134268537	0.00712396931334429\\
18.436873747495	0.00817088401723518\\
18.5170340681363	0.0092720700917755\\
18.5971943887776	0.0104168924675319\\
18.6773547094188	0.0115952453283113\\
18.7575150300601	0.0127977142159019\\
18.8376753507014	0.0140156851081802\\
18.9178356713427	0.0152414041471438\\
18.997995991984	0.0164679942549893\\
19.0781563126253	0.0176894387519336\\
19.1583166332665	0.0189005419375961\\
19.2384769539078	0.0200968697969867\\
19.3186372745491	0.0212746846993044\\
19.3987975951904	0.022430871615583\\
19.4789579158317	0.0235628654016986\\
19.5591182364729	0.0246685819690903\\
19.6392785571142	0.0257463537529318\\
19.7194388777555	0.0267948695500276\\
19.7995991983968	0.027813120541399\\
19.8797595190381	0.0288003530377025\\
19.9599198396794	0.0297560270566742\\
20.0400801603206	0.0306797805352928\\
20.1202404809619	0.0315713977455653\\
20.2004008016032	0.0324307829207627\\
20.2805611222445	0.033257937719609\\
20.3607214428858	0.0340529417854582\\
20.4408817635271	0.0348159367563633\\
20.5210420841683	0.0355471125574948\\
20.6012024048096	0.036246695861549\\
20.6813627254509	0.0369149406566903\\
20.7615230460922	0.0375521201630983\\
20.8416833667335	0.0381585202280109\\
20.9218436873747	0.0387344337684211\\
21.002004008016	0.0392801562238125\\
21.0821643286573	0.039795981794201\\
21.1623246492986	0.0402822003087376\\
21.2424849699399	0.040739094731768\\
21.3226452905812	0.0411669390704371\\
21.4028056112224	0.0415659966632904\\
21.4829659318637	0.0419365189094629\\
21.563126252505	0.042278744081634\\
21.6432865731463	0.0425928965612391\\
21.7234468937876	0.0428791860423052\\
21.8036072144289	0.0431378072307516\\
21.8837675350701	0.0433689390982239\\
21.9639278557114	0.0435727450986505\\
22.0440881763527	0.0437493724216697\\
22.124248496994	0.0438989522104362\\
22.2044088176353	0.0440215994821551\\
22.2845691382766	0.0441174128372525\\
22.3647294589178	0.0441864747999886\\
22.4448897795591	0.0442288517258455\\
22.5250501002004	0.0442445938881963\\
22.6052104208417	0.0442337355978933\\
22.685370741483	0.0441962949718102\\
22.7655310621242	0.0441322753637897\\
22.8456913827655	0.0440416638695756\\
22.9258517034068	0.0439244324760855\\
23.0060120240481	0.0437805386768126\\
23.0861723446894	0.0436099247544516\\
23.1663326653307	0.0434125188170254\\
23.2464929859719	0.0431882354054319\\
23.3266533066132	0.0429369751635059\\
23.4068136272545	0.0426586260242398\\
23.4869739478958	0.0423530638629507\\
23.5671342685371	0.0420201527609947\\
23.6472945891784	0.041659746335764\\
23.7274549098196	0.0412716886836995\\
23.8076152304609	0.040855815404278\\
23.8877755511022	0.0404119552381489\\
23.9679358717435	0.0399399316391772\\
24.0480961923848	0.0394395647276516\\
24.1282565130261	0.0389106736254658\\
24.2084168336673	0.0383530791202414\\
24.2885771543086	0.0377666068077932\\
24.3687374749499	0.0371510907720219\\
24.4488977955912	0.0365063778704885\\
24.5290581162325	0.0358323327313525\\
24.6092184368737	0.0351288435475922\\
24.689378757515	0.0343958287920049\\
24.7695390781563	0.0336332451350618\\
24.8496993987976	0.0328410964128842\\
24.9298597194389	0.0320194441201119\\
25.0100200400802	0.0311684194329215\\
25.0901803607214	0.030288237157454\\
25.1703406813627	0.0293792113870102\\
25.250501002004	0.0284417731544649\\
25.3306613226453	0.0274764919570563\\
25.4108216432866	0.0264840986552275\\
25.4909819639279	0.025465510263376\\
25.5711422845691	0.0244218605978181\\
25.6513026052104	0.0233545322091463\\
25.7314629258517	0.0222651915965236\\
25.811623246493	0.0211558272318961\\
25.8917835671343	0.0200287916584308\\
25.9719438877756	0.0188868453606404\\
26.0521042084168	0.0177331998718079\\
26.1322645290581	0.0165715626675739\\
26.2124248496994	0.0154061849219035\\
26.2925851703407	0.0142418997408449\\
26.372745490982	0.0130841511872662\\
26.4529058116232	0.0119390264642455\\
26.5330661322645	0.0108132638052498\\
26.6132264529058	0.00971424683210381\\
26.6933867735471	0.00864997662274803\\
26.7735470941884	0.00762901830369832\\
26.8537074148297	0.0066604151850914\\
26.9338677354709	0.00575357098258575\\
27.0140280561122	0.00491809378779092\\
27.0941883767535	0.00416360708869547\\
27.1743486973948	0.00349952449662853\\
27.2545090180361	0.00293479755322416\\
27.3346693386774	0.00247764491246923\\
27.4148296593186	0.00213527213930446\\
27.4949899799599	0.00191360067268302\\
27.5751503006012	0.00181701822690832\\
27.6553106212425	0.00184817209073451\\
27.7354709418838	0.00200781828072757\\
27.815631262525	0.00229474310942985\\
27.8957915831663	0.00270576479695622\\
27.9759519038076	0.00323581941860335\\
28.0561122244489	0.00387812850557623\\
28.1362725450902	0.00462443691451971\\
28.2164328657315	0.00546530635397777\\
28.2965931863727	0.0063904427520797\\
28.376753507014	0.00738903567594675\\
28.4569138276553	0.0084500874068245\\
28.5370741482966	0.00956271321514522\\
28.6172344689379	0.010716397529038\\
28.6973947895792	0.0119011985115213\\
28.7775551102204	0.0131078971775451\\
28.8577154308617	0.0143280933795308\\
28.937875751503	0.0155542539850094\\
29.0180360721443	0.0167797211219726\\
29.0981963927856	0.0179986891663458\\
29.1783567134269	0.0192061590304803\\
29.2585170340681	0.0203978776162554\\
29.3386773547094	0.0215702684892106\\
29.4188376753507	0.0227203600754422\\
29.498997995992	0.0238457135458095\\
29.5791583166333	0.0249443540330141\\
29.6593186372745	0.0260147074822318\\
29.7394789579158	0.0270555414067588\\
29.8196392785571	0.028065914635241\\
29.8997995991984	0.0290451288613768\\
29.9799599198397	0.0299926916879013\\
30.060120240481	0.0309082786454083\\
30.1402805611222	0.031791706040798\\
30.2204408817635	0.0326429031807003\\
30.3006012024048	0.0334618924289167\\
30.3807615230461	0.0342487695135143\\
30.4609218436874	0.0350036887188938\\
30.5410821643287	0.0357268495091052\\
30.6212424849699	0.0364184856948513\\
30.7014028056112	0.0370788562703497\\
30.7815631262525	0.0377082376402695\\
30.8617234468938	0.0383069173654902\\
30.9418837675351	0.0388751895351162\\
31.0220440881764	0.0394133485143794\\
31.1022044088176	0.0399216879289982\\
31.1823647294589	0.0404004954335799\\
31.2625250501002	0.0408500517695847\\
31.3426853707415	0.0412706283010843\\
31.4228456913828	0.0416624849658308\\
31.503006012024	0.0420258701885337\\
31.5831663326653	0.0423610180988052\\
31.6633266533066	0.0426681499373072\\
31.7434869739479	0.0429474708640494\\
31.8236472945892	0.0431991719428622\\
31.9038076152305	0.0434234283494384\\
31.9839679358717	0.0436203986824965\\
32.064128256513	0.043790226509754\\
32.1442885771543	0.0439330386845445\\
32.2244488977956	0.0440489460862041\\
32.3046092184369	0.0441380432789757\\
32.3847695390782	0.0442004085195923\\
32.4649298597194	0.0442361042383901\\
32.5450901803607	0.0442451763563668\\
32.625250501002	0.0442276550498305\\
32.7054108216433	0.0441835554308067\\
32.7855711422846	0.0441128755269749\\
32.8657314629259	0.0440155993487145\\
32.9458917835671	0.0438916951218001\\
33.0260521042084	0.0437411162120533\\
33.1062124248497	0.0435638015099138\\
33.186372745491	0.0433596755130034\\
33.2665330661323	0.0431286494722008\\
33.3466933867735	0.0428706194574512\\
33.4268537074148	0.0425854733195525\\
33.5070140280561	0.042273080981261\\
33.5871743486974	0.0419333049486462\\
33.6673346693387	0.0415659962150484\\
33.74749498998	0.0411709964230788\\
33.8276553106212	0.0407481399234993\\
33.9078156312625	0.0402972530753787\\
33.9879759519038	0.0398181591081907\\
34.0681362725451	0.0393106772075791\\
34.1482965931864	0.0387746266057462\\
34.2284569138277	0.0382098294064877\\
34.3086172344689	0.0376161125183594\\
34.3887775551102	0.0369933129610489\\
34.4689378757515	0.0363412816092319\\
34.5490981963928	0.0356598883190374\\
34.6292585170341	0.0349490282639561\\
34.7094188376754	0.0342086287128611\\
34.7895791583166	0.0334386572031496\\
34.8697394789579	0.0326391307986188\\
34.9498997995992	0.0318101274989381\\
35.0300601202405	0.030951797983874\\
35.1102204408818	0.0300643802384434\\
35.190380761523	0.0291482157151739\\
35.2705410821643	0.0282037683071254\\
35.3507014028056	0.0272316455315866\\
35.4308617234469	0.0262326219806534\\
35.5110220440882	0.0252076663997288\\
35.5911823647295	0.0241579716569454\\
35.6713426853707	0.0230849876576107\\
35.751503006012	0.0219904575832595\\
35.8316633266533	0.0208764572107284\\
35.9118236472946	0.0197454367511209\\
35.9919839679359	0.0186002645676571\\
36.0721442885772	0.0174442725762259\\
36.1523046092184	0.016281301079342\\
36.2324649298597	0.0151157416520663\\
36.312625250501	0.0139525765303973\\
36.3927855711423	0.0127974101491234\\
36.4729458917836	0.0116564905431809\\
36.5531062124249	0.0105367198170766\\
36.6332665330661	0.00944563801364455\\
36.7134268537074	0.00839139425940917\\
36.7935871743487	0.00738268066041448\\
36.87374749499	0.00642864352889845\\
36.9539078156313	0.00553875367486806\\
37.0340681362725	0.00472264212191716\\
37.1142284569138	0.00398989975111627\\
37.1943887775551	0.00334985084205883\\
37.2745490981964	0.00281128872522566\\
37.3547094188377	0.00238220286818811\\
37.434869739479	0.0020695043925961\\
37.5150300601202	0.00187875415987609\\
37.5951903807615	0.001813919659829\\
37.6753507014028	0.0018771859516219\\
37.7555110220441	0.00206882474621642\\
37.8356713426854	0.00238712498832069\\
37.9158316633267	0.00282842199866988\\
37.9959919839679	0.00338720635680474\\
38.0761523046092	0.00405630660118188\\
38.1563126252505	0.00482714268110755\\
38.2364729458918	0.00569003032988215\\
38.3166332665331	0.00663451509890506\\
38.3967935871744	0.00764971264317567\\
38.4769539078156	0.0087246260179237\\
38.5571142284569	0.00984844096779382\\
38.6372745490982	0.0110107686967011\\
38.7174348697395	0.0122018365744574\\
38.7975951903808	0.0134126244998089\\
38.877755511022	0.0146349462302278\\
38.9579158316633	0.0158614877141097\\
39.0380761523046	0.0170858076125856\\
39.1182364729459	0.0183023072264961\\
39.1983967935872	0.0195061800458231\\
39.2785571142285	0.0206933485926961\\
39.3587174348697	0.0218603946091791\\
39.438877755511	0.0230044862761143\\
39.5190380761523	0.0241233068739679\\
39.5991983967936	0.025214987446706\\
39.6793587174349	0.026278044418723\\
39.7595190380761	0.027311322751771\\
39.8396793587174	0.0283139457492619\\
39.9198396793587	0.0292852704380176\\
40	0.0302248489008532\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_Revised/RC_RelativeH2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
% \definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
% \definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=6,
xmax=20,
ymode=log,
ymin=1e-15,
ymax=.1,
yminorticks=true,
ylabel = { $\tfrac{\|\Sigma-\hat\Sigma\|_{\cH_2^{(\cT)}}}{\|\Sigma\|_{\cH_2^{(\cT)}}}$},
xlabel = {Order of reduced system, $r$}
]
\addplot [color=mycolor1,solid,forget plot,  mark size=1.5pt,  mark = diamond*, line width = 1pt]
  table[row sep=crcr]{6	3.74121635367296e-07\\
8	1.62618126623308e-08\\
10	6.07255045047599e-10\\
12	3.98548431507971e-11\\
14	3.78701387038945e-12\\
16	1.43124791883027e-13\\
18	1.88750952246869e-14\\
20	1.69589972349558e-15\\
};
\addplot [color=blue,solid,forget plot, mark size=1.5pt, mark = triangle*, line width = 1pt]
  table[row sep=crcr]{6	1.729692439564e-05\\
8	2.52049118410186e-06\\
10	8.78600234086319e-08\\
12	3.12201471213223e-09\\
14	3.73204040718169e-10\\
16	1.42772087541737e-11\\
18	1.76651271954882e-12\\
20	7.24804950595815e-14\\
};
\addplot [color=red,solid,forget plot,  mark size=1.2pt, mark = *, line width = 1pt]
  table[row sep=crcr]{6	0.0184707044970682\\
8	0.0141236738706747\\
10	0.000103911533342528\\
12	0.000158707499471461\\
14	2.20773762020505e-05\\
16	7.07382352660754e-06\\
18	1.36110842252915e-06\\
20	2.25842970196528e-07\\
};
\addplot [color=mycolor2,solid, mark size=1.0pt, mark = square*, line width = 1pt]
  table[row sep=crcr]{6	1.8258405594116e-05\\
8	8.96979037181765e-07\\
10	2.45267090638633e-08\\
12	7.69327628731782e-09\\
14	7.18852201957828e-10\\
16	1.37609131425467e-11\\
18	2.25168735427191e-13\\
20	2.78115769876711e-14\\
};
\end{axis}
\end{tikzpicture}%
